Wake and aeroelasticity of a flexible pitching foil

A flexible foil undergoing pitching oscillations is studied experimentally in a wind tunnel with different imposed free stream velocities. The chord-based Reynolds number is in the range 1600--4000, such that the dynamics of the system is governed by inertial forces and the wake behind the foil exhibits the reverse B\'enard-von K\'arm\'an vortex street characteristic of flapping-based propulsion. Particle Image Velocimetry (PIV) measurements are performed to examine the flow around the foil, whilst the deformation of the foil is also tracked. The first natural frequency of vibration of the foil is within the range of flapping frequencies explored, determining a strongly-coupled dynamics between the elastic foil deformation and the vortex shedding. Cluster-based reduced order modelling is applied on the PIV data in order to identify the coherent flow structures. Analysing the foil kinematics and using a control-volume calculation of the average drag forces from the corresponding velocity fields, we determine the optimal flapping configurations for thrust generation. We show that propulsive force peaks occur at dimensionless frequencies shifted with respect to the elastic resonances that are marked by maximum trailing edge oscillation amplitudes. The thrust peaks are better explained by a wake resonance, which we examine using the tools of classic hydrodynamic stability on the mean propulsive jet profiles.

==> tikz_matplotlib/CD_full.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black,nodes={scale=0.75, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
xtick={0.8,1,1.2,1.4,1.6,1.8},
xticklabels={0.8,1.0,1.2,1.4,1.6,1.8},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle C_D\)},
ymajorgrids,
ymin=-1.6, ymax=0.4,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{$U_R = U/\omega_n L$}
\path [draw=color0, semithick]
(axis cs:0.977676389115203,0.142883062967199)
--(axis cs:0.977676389115203,0.172836773744298);

\path [draw=color0, semithick]
(axis cs:1.14062245396774,0.126460905952233)
--(axis cs:1.14062245396774,0.232578952924897);

\path [draw=color0, semithick]
(axis cs:1.30356851882027,0.159490369880082)
--(axis cs:1.30356851882027,0.231954412115302);

\path [draw=color0, semithick]
(axis cs:1.4665145836728,-0.479238694601129)
--(axis cs:1.4665145836728,-0.238641637621789);

\path [draw=color0, semithick]
(axis cs:1.62946064852534,-0.288347625466173)
--(axis cs:1.62946064852534,-0.040704920239225);

\path [draw=color1, semithick]
(axis cs:0.977676389115203,0.026395476737879)
--(axis cs:0.977676389115203,0.0591267531384877);

\path [draw=color1, semithick]
(axis cs:1.14062245396774,-0.0495375915672763)
--(axis cs:1.14062245396774,0.0337401163027896);

\path [draw=color1, semithick]
(axis cs:1.30356851882027,0.0271780736746539)
--(axis cs:1.30356851882027,0.0951684269094748);

\path [draw=color1, semithick]
(axis cs:1.4665145836728,-0.034116152389264)
--(axis cs:1.4665145836728,0.0462013569049299);

\path [draw=color1, semithick]
(axis cs:1.62946064852534,-0.025547924377983)
--(axis cs:1.62946064852534,0.076564409094962);

\path [draw=color2, semithick]
(axis cs:0.977676389115203,0.127370683856475)
--(axis cs:0.977676389115203,0.184402943097856);

\path [draw=color2, semithick]
(axis cs:1.14062245396774,0.167673340787209)
--(axis cs:1.14062245396774,0.237673552834107);

\path [draw=color2, semithick]
(axis cs:1.30356851882027,0.236439879378351)
--(axis cs:1.30356851882027,0.277467085794462);

\path [draw=color2, semithick]
(axis cs:1.4665145836728,0.284579489895568)
--(axis cs:1.4665145836728,0.330758879603802);

\path [draw=color2, semithick]
(axis cs:1.62946064852534,0.261850029468861)
--(axis cs:1.62946064852534,0.290015624484251);

\path [draw=color3, semithick]
(axis cs:0.977676389115203,0.251778898374161)
--(axis cs:0.977676389115203,0.290746910831236);

\path [draw=color3, semithick]
(axis cs:1.14062245396774,0.253563342724844)
--(axis cs:1.14062245396774,0.303244094426307);

\path [draw=color3, semithick]
(axis cs:1.30356851882027,0.297837606644785)
--(axis cs:1.30356851882027,0.334871403973395);

\path [draw=color3, semithick]
(axis cs:1.4665145836728,0.305137471152478)
--(axis cs:1.4665145836728,0.332072421537669);

\path [draw=color3, semithick]
(axis cs:1.62946064852534,0.283762172839013)
--(axis cs:1.62946064852534,0.328196898418197);

\path [draw=color4, semithick]
(axis cs:0.977676389115203,0.235084192923514)
--(axis cs:0.977676389115203,0.243134879577069);

\path [draw=color4, semithick]
(axis cs:1.14062245396774,0.275334942328366)
--(axis cs:1.14062245396774,0.301194373107841);

\path [draw=color4, semithick]
(axis cs:1.30356851882027,0.24274742654314)
--(axis cs:1.30356851882027,0.271595147106063);

\path [draw=color4, semithick]
(axis cs:1.4665145836728,0.172928214338358)
--(axis cs:1.4665145836728,0.217336749759527);

\path [draw=color4, semithick]
(axis cs:1.62946064852534,0.194471956971276)
--(axis cs:1.62946064852534,0.230455142807628);

\path [draw=color5, semithick]
(axis cs:0.977676389115203,0.322500672857287)
--(axis cs:0.977676389115203,0.360151132427327);

\path [draw=color5, semithick]
(axis cs:1.14062245396774,0.313759178966003)
--(axis cs:1.14062245396774,0.346531886598965);

\path [draw=color5, semithick]
(axis cs:1.30356851882027,0.309001647854791)
--(axis cs:1.30356851882027,0.336738816334313);

\path [draw=color5, semithick]
(axis cs:1.4665145836728,0.303440030825592)
--(axis cs:1.4665145836728,0.334157800477972);

\path [draw=color5, semithick]
(axis cs:1.62946064852534,0.276814801459728)
--(axis cs:1.62946064852534,0.316610220054985);

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}]
table {%
0.977676389115203 0.157859918355748
};
\addlegendentry{0.29}
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.142883062967199
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.172836773744298
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.179519929438565
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.126460905952233
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.232578952924897
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.195722390997692
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.159490369880082
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.231954412115302
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.4665145836728 -0.358940166111459
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 -0.479238694601129
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 -0.238641637621789
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.62946064852534 -0.164526272852699
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 -0.288347625466173
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 -0.040704920239225
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
0.977676389115203 0.0427611149381833
};
\addlegendentry{0.37}
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.026395476737879
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.0591267531384877
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.14062245396774 -0.00789873763224334
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 -0.0495375915672763
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.0337401163027896
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.0611732502920644
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.0271780736746539
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.0951684269094748
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.00604260225783296
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 -0.034116152389264
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.0462013569049299
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.0255082423584895
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 -0.025547924377983
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.076564409094962
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}]
table {%
0.977676389115203 0.155886813477165
};
\addlegendentry{0.46}
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.127370683856475
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.184402943097856
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.202673446810658
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.167673340787209
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.237673552834107
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.256953482586407
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.236439879378351
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.277467085794462
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.307669184749685
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.284579489895568
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.330758879603802
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.275932826976556
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.261850029468861
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.290015624484251
};
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}]
table {%
0.977676389115203 0.271262904602698
};
\addlegendentry{0.54}
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.251778898374161
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.290746910831236
};
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.278403718575576
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.253563342724844
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.303244094426307
};
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.31635450530909
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.297837606644785
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.334871403973395
};
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.318604946345074
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.305137471152478
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.332072421537669
};
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.305979535628605
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.283762172839013
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.328196898418197
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.977676389115203 0.239109536250291
};
\addlegendentry{0.59}
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.235084192923514
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.243134879577069
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.288264657718104
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.275334942328366
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.301194373107841
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.257171286824601
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.24274742654314
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.271595147106063
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.195132482048943
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.172928214338358
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.217336749759527
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.212463549889452
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.194471956971276
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.230455142807628
};
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid,fill opacity=0}]
table {%
0.977676389115203 0.341325902642307
};
\addlegendentry{0.66}
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.322500672857287
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.360151132427327
};
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.330145532782484
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.313759178966003
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.346531886598965
};
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.322870232094552
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.309001647854791
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.336738816334313
};
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.318798915651782
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.303440030825592
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.334157800477972
};
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.296712510757356
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.276814801459728
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.316610220054985
};
\addplot [semithick, color0, forget plot]
table {%
0.977676389115203 0.157859918355748
};
\addplot [semithick, color0, forget plot]
table {%
1.14062245396774 0.179519929438565
};
\addplot [semithick, color0, forget plot]
table {%
1.30356851882027 0.195722390997692
};
\addplot [semithick, color0, forget plot]
table {%
1.4665145836728 -0.358940166111459
};
\addplot [semithick, color0, forget plot]
table {%
1.62946064852534 -0.164526272852699
};
\addplot [semithick, color1, forget plot]
table {%
0.977676389115203 0.0427611149381833
};
\addplot [semithick, color1, forget plot]
table {%
1.14062245396774 -0.00789873763224334
};
\addplot [semithick, color1, forget plot]
table {%
1.30356851882027 0.0611732502920644
};
\addplot [semithick, color1, forget plot]
table {%
1.4665145836728 0.00604260225783296
};
\addplot [semithick, color1, forget plot]
table {%
1.62946064852534 0.0255082423584895
};
\addplot [semithick, color2, forget plot]
table {%
0.977676389115203 0.155886813477165
};
\addplot [semithick, color2, forget plot]
table {%
1.14062245396774 0.202673446810658
};
\addplot [semithick, color2, forget plot]
table {%
1.30356851882027 0.256953482586407
};
\addplot [semithick, color2, forget plot]
table {%
1.4665145836728 0.307669184749685
};
\addplot [semithick, color2, forget plot]
table {%
1.62946064852534 0.275932826976556
};
\addplot [semithick, color3, forget plot]
table {%
0.977676389115203 0.271262904602698
};
\addplot [semithick, color3, forget plot]
table {%
1.14062245396774 0.278403718575576
};
\addplot [semithick, color3, forget plot]
table {%
1.30356851882027 0.31635450530909
};
\addplot [semithick, color3, forget plot]
table {%
1.4665145836728 0.318604946345074
};
\addplot [semithick, color3, forget plot]
table {%
1.62946064852534 0.305979535628605
};
\addplot [semithick, color4, forget plot]
table {%
0.977676389115203 0.239109536250291
};
\addplot [semithick, color4, forget plot]
table {%
1.14062245396774 0.288264657718104
};
\addplot [semithick, color4, forget plot]
table {%
1.30356851882027 0.257171286824601
};
\addplot [semithick, color4, forget plot]
table {%
1.4665145836728 0.195132482048943
};
\addplot [semithick, color4, forget plot]
table {%
1.62946064852534 0.212463549889452
};
\addplot [semithick, color5, forget plot]
table {%
0.977676389115203 0.341325902642307
};
\addplot [semithick, color5, forget plot]
table {%
1.14062245396774 0.330145532782484
};
\addplot [semithick, color5, forget plot]
table {%
1.30356851882027 0.322870232094552
};
\addplot [semithick, color5, forget plot]
table {%
1.4665145836728 0.318798915651782
};
\addplot [semithick, color5, forget plot]
table {%
1.62946064852534 0.296712510757356
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/CD_mean.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black,nodes={scale=0.75, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
xtick={0.8,1,1.2,1.4,1.6,1.8},
xticklabels={0.8,1.0,1.2,1.4,1.6,1.8},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle {C_D}_0\)},
ymajorgrids,
ymin=-1.6, ymax=0.4,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{$U_R = U/\omega_n L$}
\path [draw=color0, semithick]
(axis cs:0.977676389115203,-0.358005043016683)
--(axis cs:0.977676389115203,-0.349311116427163);

\path [draw=color0, semithick]
(axis cs:1.14062245396774,-0.861969580389907)
--(axis cs:1.14062245396774,-0.801954758712025);

\path [draw=color0, semithick]
(axis cs:1.30356851882027,-0.827463848880973)
--(axis cs:1.30356851882027,-0.780018471975257);

\path [draw=color0, semithick]
(axis cs:1.4665145836728,-1.60720124850494)
--(axis cs:1.4665145836728,-1.51716905253707);

\path [draw=color0, semithick]
(axis cs:1.62946064852534,-1.28574493038776)
--(axis cs:1.62946064852534,-1.08885318477947);

\path [draw=color1, semithick]
(axis cs:0.977676389115203,-0.217867042494728)
--(axis cs:0.977676389115203,-0.197591192486517);

\path [draw=color1, semithick]
(axis cs:1.14062245396774,-0.339633894508784)
--(axis cs:1.14062245396774,-0.311991766769989);

\path [draw=color1, semithick]
(axis cs:1.30356851882027,-0.592235095198667)
--(axis cs:1.30356851882027,-0.53379218411239);

\path [draw=color1, semithick]
(axis cs:1.4665145836728,-0.650841276856994)
--(axis cs:1.4665145836728,-0.621469958338775);

\path [draw=color1, semithick]
(axis cs:1.62946064852534,-0.622386117244851)
--(axis cs:1.62946064852534,-0.545746959658596);

\path [draw=color2, semithick]
(axis cs:0.977676389115203,-0.0486782583376639)
--(axis cs:0.977676389115203,-0.0101585569599686);

\path [draw=color2, semithick]
(axis cs:1.14062245396774,-0.125402988015578)
--(axis cs:1.14062245396774,-0.0844986544939953);

\path [draw=color2, semithick]
(axis cs:1.30356851882027,-0.0984708875652486)
--(axis cs:1.30356851882027,-0.0713232018965951);

\path [draw=color2, semithick]
(axis cs:1.4665145836728,-0.105305442466856)
--(axis cs:1.4665145836728,-0.0609807375634623);

\path [draw=color2, semithick]
(axis cs:1.62946064852534,-0.103531688127401)
--(axis cs:1.62946064852534,-0.0782073926823796);

\path [draw=color3, semithick]
(axis cs:0.977676389115203,0.0870393708014441)
--(axis cs:0.977676389115203,0.12070743390269);

\path [draw=color3, semithick]
(axis cs:1.14062245396774,0.00399122311961026)
--(axis cs:1.14062245396774,0.0379269215301233);

\path [draw=color3, semithick]
(axis cs:1.30356851882027,0.000495857666596903)
--(axis cs:1.30356851882027,0.0180561790366384);

\path [draw=color3, semithick]
(axis cs:1.4665145836728,0.0040952829730819)
--(axis cs:1.4665145836728,0.0312583171979669);

\path [draw=color3, semithick]
(axis cs:1.62946064852534,-0.00480470265116714)
--(axis cs:1.62946064852534,0.0293060197419761);

\path [draw=color4, semithick]
(axis cs:0.977676389115203,0.124503354870653)
--(axis cs:0.977676389115203,0.135168473820976);

\path [draw=color4, semithick]
(axis cs:1.14062245396774,0.0907159300324007)
--(axis cs:1.14062245396774,0.106840746048652);

\path [draw=color4, semithick]
(axis cs:1.30356851882027,0.00299728377031354)
--(axis cs:1.30356851882027,0.0213784880724206);

\path [draw=color4, semithick]
(axis cs:1.4665145836728,-0.00603098912695109)
--(axis cs:1.4665145836728,0.016781261666974);

\path [draw=color4, semithick]
(axis cs:1.62946064852534,0.00875439636894138)
--(axis cs:1.62946064852534,0.0344500100292726);

\path [draw=color5, semithick]
(axis cs:0.977676389115203,0.211574879183624)
--(axis cs:0.977676389115203,0.246554277492089);

\path [draw=color5, semithick]
(axis cs:1.14062245396774,0.159619671984353)
--(axis cs:1.14062245396774,0.188145944970461);

\path [draw=color5, semithick]
(axis cs:1.30356851882027,0.10147884319974)
--(axis cs:1.30356851882027,0.118631535442329);

\path [draw=color5, semithick]
(axis cs:1.4665145836728,0.0930542526674275)
--(axis cs:1.4665145836728,0.105131354523071);

\path [draw=color5, semithick]
(axis cs:1.62946064852534,0.0817918578148108)
--(axis cs:1.62946064852534,0.107679513623409);

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}]
table {%
0.977676389115203 -0.353658079721923
};
\addlegendentry{0.29}
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 -0.358005043016683
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 -0.349311116427163
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.14062245396774 -0.831962169550966
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 -0.861969580389907
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 -0.801954758712025
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.30356851882027 -0.803741160428115
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 -0.827463848880973
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 -0.780018471975257
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.4665145836728 -1.562185150521
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 -1.60720124850494
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 -1.51716905253707
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.62946064852534 -1.18729905758361
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 -1.28574493038776
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 -1.08885318477947
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
0.977676389115203 -0.207729117490622
};
\addlegendentry{0.37}
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 -0.217867042494728
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 -0.197591192486517
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.14062245396774 -0.325812830639386
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 -0.339633894508784
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 -0.311991766769989
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.30356851882027 -0.563013639655529
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 -0.592235095198667
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 -0.53379218411239
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.4665145836728 -0.636155617597885
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 -0.650841276856994
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 -0.621469958338775
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.62946064852534 -0.584066538451724
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 -0.622386117244851
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 -0.545746959658596
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}]
table {%
0.977676389115203 -0.0294184076488162
};
\addlegendentry{0.46}
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 -0.0486782583376639
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 -0.0101585569599686
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.14062245396774 -0.104950821254787
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 -0.125402988015578
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 -0.0844986544939953
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.30356851882027 -0.0848970447309219
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 -0.0984708875652486
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 -0.0713232018965951
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.4665145836728 -0.083143090015159
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 -0.105305442466856
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 -0.0609807375634623
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.62946064852534 -0.0908695404048904
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 -0.103531688127401
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 -0.0782073926823796
};
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}]
table {%
0.977676389115203 0.103873402352067
};
\addlegendentry{0.54}
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.0870393708014441
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.12070743390269
};
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.0209590723248668
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.00399122311961026
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.0379269215301233
};
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.00927601835161766
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.000495857666596903
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.0180561790366384
};
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.0176768000855244
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.0040952829730819
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.0312583171979669
};
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.0122506585454045
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 -0.00480470265116714
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.0293060197419761
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.977676389115203 0.129835914345814
};
\addlegendentry{0.59}
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.124503354870653
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.135168473820976
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.0987783380405262
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.0907159300324007
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.106840746048652
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.0121878859213671
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.00299728377031354
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.0213784880724206
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.00537513627001148
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 -0.00603098912695109
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.016781261666974
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.021602203199107
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.00875439636894138
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.0344500100292726
};
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid,fill opacity=0}]
table {%
0.977676389115203 0.229064578337857
};
\addlegendentry{0.66}
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.211574879183624
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.246554277492089
};
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.173882808477407
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.159619671984353
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.188145944970461
};
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.110055189321034
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.10147884319974
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.118631535442329
};
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.0990928035952495
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.0930542526674275
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.105131354523071
};
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.0947356857191098
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.0817918578148108
};
\addplot [semithick, color5, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.107679513623409
};
\addplot [semithick, color0, forget plot]
table {%
0.977676389115203 -0.353658079721923
};
\addplot [semithick, color0, forget plot]
table {%
1.14062245396774 -0.831962169550966
};
\addplot [semithick, color0, forget plot]
table {%
1.30356851882027 -0.803741160428115
};
\addplot [semithick, color0, forget plot]
table {%
1.4665145836728 -1.562185150521
};
\addplot [semithick, color0, forget plot]
table {%
1.62946064852534 -1.18729905758361
};
\addplot [semithick, color1, forget plot]
table {%
0.977676389115203 -0.207729117490622
};
\addplot [semithick, color1, forget plot]
table {%
1.14062245396774 -0.325812830639386
};
\addplot [semithick, color1, forget plot]
table {%
1.30356851882027 -0.563013639655529
};
\addplot [semithick, color1, forget plot]
table {%
1.4665145836728 -0.636155617597885
};
\addplot [semithick, color1, forget plot]
table {%
1.62946064852534 -0.584066538451724
};
\addplot [semithick, color2, forget plot]
table {%
0.977676389115203 -0.0294184076488162
};
\addplot [semithick, color2, forget plot]
table {%
1.14062245396774 -0.104950821254787
};
\addplot [semithick, color2, forget plot]
table {%
1.30356851882027 -0.0848970447309219
};
\addplot [semithick, color2, forget plot]
table {%
1.4665145836728 -0.083143090015159
};
\addplot [semithick, color2, forget plot]
table {%
1.62946064852534 -0.0908695404048904
};
\addplot [semithick, color3, forget plot]
table {%
0.977676389115203 0.103873402352067
};
\addplot [semithick, color3, forget plot]
table {%
1.14062245396774 0.0209590723248668
};
\addplot [semithick, color3, forget plot]
table {%
1.30356851882027 0.00927601835161766
};
\addplot [semithick, color3, forget plot]
table {%
1.4665145836728 0.0176768000855244
};
\addplot [semithick, color3, forget plot]
table {%
1.62946064852534 0.0122506585454045
};
\addplot [semithick, color4, forget plot]
table {%
0.977676389115203 0.129835914345814
};
\addplot [semithick, color4, forget plot]
table {%
1.14062245396774 0.0987783380405262
};
\addplot [semithick, color4, forget plot]
table {%
1.30356851882027 0.0121878859213671
};
\addplot [semithick, color4, forget plot]
table {%
1.4665145836728 0.00537513627001148
};
\addplot [semithick, color4, forget plot]
table {%
1.62946064852534 0.021602203199107
};
\addplot [semithick, color5, forget plot]
table {%
0.977676389115203 0.229064578337857
};
\addplot [semithick, color5, forget plot]
table {%
1.14062245396774 0.173882808477407
};
\addplot [semithick, color5, forget plot]
table {%
1.30356851882027 0.110055189321034
};
\addplot [semithick, color5, forget plot]
table {%
1.4665145836728 0.0990928035952495
};
\addplot [semithick, color5, forget plot]
table {%
1.62946064852534 0.0947356857191098
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/CD_trefftz_1.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle C_D\)},
ymajorgrids,
ymin=-0.700609554573197, ymax=-0.0165559158647663,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0.977676389115203,-0.227116236237486)
--(axis cs:0.977676389115203,-0.207167401613214);

\path [draw=color0, semithick]
(axis cs:1.14062245396774,-0.359191979923292)
--(axis cs:1.14062245396774,-0.319774895257931);

\path [draw=color0, semithick]
(axis cs:1.30356851882027,-0.554159981653062)
--(axis cs:1.30356851882027,-0.517620657742803);

\path [draw=color0, semithick]
(axis cs:1.4665145836728,-0.669516207359178)
--(axis cs:1.4665145836728,-0.590737080506158);

\path [draw=color0, semithick]
(axis cs:1.62946064852534,-0.448532657553124)
--(axis cs:1.62946064852534,-0.410141812730333);

\path [draw=color1, semithick]
(axis cs:0.977676389115203,-0.110690160764305)
--(axis cs:0.977676389115203,-0.0953206199275496);

\path [draw=color1, semithick]
(axis cs:1.14062245396774,-0.127911311639318)
--(axis cs:1.14062245396774,-0.11260471753306);

\path [draw=color1, semithick]
(axis cs:1.30356851882027,-0.247654149238841)
--(axis cs:1.30356851882027,-0.216609179965119);

\path [draw=color1, semithick]
(axis cs:1.4665145836728,-0.277174777652286)
--(axis cs:1.4665145836728,-0.258586166734726);

\path [draw=color1, semithick]
(axis cs:1.62946064852534,-0.198041529294227)
--(axis cs:1.62946064852534,-0.188501777833932);

\path [draw=color2, semithick]
;

\path [draw=color2, semithick]
(axis cs:1.14062245396774,-0.129858840741662)
--(axis cs:1.14062245396774,-0.110673662165718);

\path [draw=color2, semithick]
(axis cs:1.30356851882027,-0.133115674623791)
--(axis cs:1.30356851882027,-0.105179440692384);

\path [draw=color2, semithick]
(axis cs:1.4665145836728,-0.133710348922275)
--(axis cs:1.4665145836728,-0.102470905313982);

\path [draw=color2, semithick]
(axis cs:1.62946064852534,-0.141975663198765)
--(axis cs:1.62946064852534,-0.102255129032901);

\path [draw=color3, semithick]
;

\path [draw=color3, semithick]
;

\path [draw=color3, semithick]
(axis cs:1.30356851882027,-0.0876502075076221)
--(axis cs:1.30356851882027,-0.0742716905271296);

\path [draw=color3, semithick]
(axis cs:1.4665145836728,-0.0930695313326109)
--(axis cs:1.4665145836728,-0.0684123394330022);

\path [draw=color3, semithick]
(axis cs:1.62946064852534,-0.0876245018747165)
--(axis cs:1.62946064852534,-0.0493766330737095);

\path [draw=color4, semithick]
;

\path [draw=color4, semithick]
;

\path [draw=color4, semithick]
(axis cs:1.30356851882027,-0.0546881368366023)
--(axis cs:1.30356851882027,-0.0546881368366023);

\path [draw=color4, semithick]
(axis cs:1.4665145836728,-0.0774503087823711)
--(axis cs:1.4665145836728,-0.0621649952340057);

\path [draw=color4, semithick]
(axis cs:1.62946064852534,-0.0731956628067834)
--(axis cs:1.62946064852534,-0.0476492630787859);

\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0.977676389115203 -0.227116236237486
1.14062245396774 -0.359191979923292
1.30356851882027 -0.554159981653062
1.4665145836728 -0.669516207359178
1.62946064852534 -0.448532657553124
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0.977676389115203 -0.207167401613214
1.14062245396774 -0.319774895257931
1.30356851882027 -0.517620657742803
1.4665145836728 -0.590737080506158
1.62946064852534 -0.410141812730333
};
\addplot [semithick, color0, dashed]
table {%
1.04062245396774 -0.243212945632298
1.07161393789182 -0.267058278946612
1.10260542181591 -0.296538895891521
1.13359690573999 -0.330385102839626
1.16458838966407 -0.367327206163516
1.19557987358816 -0.40609551223579
1.22657135751224 -0.445420327429053
1.25756284143633 -0.484031958115896
1.28855432536041 -0.520660710668908
1.3195458092845 -0.554036891460695
1.35053729320858 -0.582890806863851
1.38152877713266 -0.605952763250974
1.41252026105675 -0.621953066994656
1.44351174498083 -0.629622024467496
1.47450322890492 -0.627689942042098
1.505494712829 -0.61488712609105
1.53648619675309 -0.589943882986953
1.56747768067717 -0.551590519102392
1.59846916460125 -0.498557340809981
1.62946064852534 -0.429574654482307
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0.977676389115203 -0.110690160764305
1.14062245396774 -0.127911311639318
1.30356851882027 -0.247654149238841
1.4665145836728 -0.277174777652286
1.62946064852534 -0.198041529294227
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0.977676389115203 -0.0953206199275496
1.14062245396774 -0.11260471753306
1.30356851882027 -0.216609179965119
1.4665145836728 -0.258586166734726
1.62946064852534 -0.188501777833932
};
\addplot [semithick, color1, dashed]
table {%
1.04062245396774 -0.0972033998227406
1.07161393789182 -0.102706195745745
1.10260542181591 -0.112143749968409
1.13359690573999 -0.124810924487678
1.16458838966407 -0.140002581300502
1.19557987358816 -0.157013582403825
1.22657135751224 -0.175138789794599
1.25756284143633 -0.193673065469774
1.28855432536041 -0.211911271426293
1.3195458092845 -0.229148269661107
1.35053729320858 -0.244678922171164
1.38152877713266 -0.257798090953416
1.41252026105675 -0.267800638004801
1.44351174498083 -0.273981425322274
1.47450322890492 -0.275635314902786
1.505494712829 -0.272057168743284
1.53648619675309 -0.262541848840707
1.56747768067717 -0.246384217192016
1.59846916460125 -0.222879135794148
1.62946064852534 -0.191321466644064
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0.977676389115203 nan
1.14062245396774 -0.129858840741662
1.30356851882027 -0.133115674623791
1.4665145836728 -0.133710348922275
1.62946064852534 -0.141975663198765
};
\addplot [semithick, color2, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0.977676389115203 nan
1.14062245396774 -0.110673662165718
1.30356851882027 -0.105179440692384
1.4665145836728 -0.102470905313982
1.62946064852534 -0.102255129032901
};
\addplot [semithick, color2, dashed]
table {%
1.04062245396774 -0.118817759954268
1.07161393789182 -0.119536254274995
1.10260542181591 -0.119998486557634
1.13359690573999 -0.120238994524147
1.16458838966407 -0.120292315896496
1.19557987358816 -0.120192988396642
1.22657135751224 -0.119975549746547
1.25756284143633 -0.119674537668172
1.28855432536041 -0.119324489883478
1.3195458092845 -0.118959944114428
1.35053729320858 -0.118615438082982
1.38152877713266 -0.118325509511103
1.41252026105675 -0.118124696120751
1.44351174498083 -0.118047535633889
1.47450322890492 -0.118128565772477
1.505494712829 -0.118402324258478
1.53648619675309 -0.118903348813852
1.56747768067717 -0.119666177160562
1.59846916460125 -0.120725347020568
1.62946064852534 -0.122115396115833
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0.977676389115203 nan
1.14062245396774 nan
1.30356851882027 -0.0876502075076221
1.4665145836728 -0.0930695313326109
1.62946064852534 -0.0876245018747165
};
\addplot [semithick, color3, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0.977676389115203 nan
1.14062245396774 nan
1.30356851882027 -0.0742716905271296
1.4665145836728 -0.0684123394330022
1.62946064852534 -0.0493766330737095
};
\addplot [semithick, color3, dashed]
table {%
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1.62946064852534 -0.0685005674742121
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0.977676389115203 nan
1.14062245396774 nan
1.30356851882027 -0.0546881368366023
1.4665145836728 -0.0774503087823711
1.62946064852534 -0.0731956628067834
};
\addplot [semithick, color4, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0.977676389115203 nan
1.14062245396774 nan
1.30356851882027 -0.0546881368366023
1.4665145836728 -0.0621649952340057
1.62946064852534 -0.0476492630787859
};
\addplot [semithick, color4, dashed]
table {%
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1.62946064852534 -0.0604224629427824
};
\addplot [semithick, color0, mark=o, mark size=6, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 -0.21714181892535
1.14062245396774 -0.339483437590611
1.30356851882027 -0.535890319697933
1.4665145836728 -0.630126643932668
1.62946064852534 -0.429337235141728
};
\addplot [semithick, color1, mark=square, mark size=6, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 -0.103005390345927
1.14062245396774 -0.120258014586189
1.30356851882027 -0.23213166460198
1.4665145836728 -0.267880472193506
1.62946064852534 -0.19327165356408
};
\addplot [semithick, color2, mark=triangle, mark size=6, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.977676389115203 nan
1.14062245396774 -0.12026625145369
1.30356851882027 -0.119147557658087
1.4665145836728 -0.118090627118128
1.62946064852534 -0.122115396115833
};
\addplot [semithick, color3, mark=diamond, mark size=6, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 nan
1.14062245396774 nan
1.30356851882027 -0.0809609490173759
1.4665145836728 -0.0807409353828065
1.62946064852534 -0.068500567474213
};
\addplot [semithick, color4, mark=triangle, mark size=6, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.977676389115203 nan
1.14062245396774 nan
1.30356851882027 -0.0546881368366023
1.4665145836728 -0.0698076520081884
1.62946064852534 -0.0604224629427847
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/CD_trefftz_2.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \tilde \ell_{Trefftz}\)},
ymajorgrids,
ymin=1.01743451660235, ymax=3.97949727116626,
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 1.84403691795954
1.14062245396774 1.58989420195793
1.30356851882027 1.45353344289745
1.4665145836728 1.30291527292317
1.62946064852534 1.15207373271889
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 2.40500240500241
1.14062245396774 2.04695719812499
1.30356851882027 1.79952564503997
1.4665145836728 1.61188280000161
1.62946064852534 1.44624453681126
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.977676389115203 3.00379535550759
1.14062245396774 2.57040123346358
1.30356851882027 2.30117820324006
1.4665145836728 2.01160551546828
1.62946064852534 1.79956735521473
};
\addplot [semithick, black, mark=o, mark size=7.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 3.00379535550759
};
\addplot [semithick, color3, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 3.51049033474776
1.14062245396774 3.00606183067286
1.30356851882027 2.61702619192007
1.4665145836728 2.33105179629244
1.62946064852534 2.08931309149174
};
\addplot [semithick, black, mark=o, mark size=7.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 3.51049033474776
};
\addplot [semithick, black, mark=o, mark size=7.5, mark options={solid,fill opacity=0}, only marks]
table {%
1.14062245396774 3.00606183067286
};
\addplot [semithick, color4, mark=triangle, mark size=5, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.977676389115203 3.84485805504972
1.14062245396774 3.29559261861404
1.30356851882027 2.89248907362252
1.4665145836728 2.55111151928895
1.62946064852534 2.29600036736006
};
\addplot [semithick, black, mark=o, mark size=7.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 3.84485805504972
};
\addplot [semithick, black, mark=o, mark size=7.5, mark options={solid,fill opacity=0}, only marks]
table {%
1.14062245396774 3.29559261861404
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/CD_trefftz_length.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \tilde \ell_{Trefftz}\)},
ymajorgrids,
ymin=1.01743451660235, ymax=3.97949727116626,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid}, only marks]
table {%
0.977676389115203 1.84403691795954
1.14062245396774 1.58989420195793
1.30356851882027 1.45353344289745
1.4665145836728 1.30291527292317
1.62946064852534 1.15207373271889
};
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}, only marks]
table {%
0.977676389115203 2.40500240500241
1.14062245396774 2.04695719812499
1.30356851882027 1.79952564503997
1.4665145836728 1.61188280000161
1.62946064852534 1.44624453681126
};
\addplot [semithick, color2, mark=triangle*, mark size=5, mark options={solid,rotate=270}, only marks]
table {%
0.977676389115203 3.00379535550759
1.14062245396774 2.57040123346358
1.30356851882027 2.30117820324006
1.4665145836728 2.01160551546828
1.62946064852534 1.79956735521473
};
\addplot [semithick, black, mark=*, mark size=7.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 3.00379535550759
};
\addplot [semithick, color3, mark=diamond*, mark size=5, mark options={solid}, only marks]
table {%
0.977676389115203 3.51049033474776
1.14062245396774 3.00606183067286
1.30356851882027 2.61702619192007
1.4665145836728 2.33105179629244
1.62946064852534 2.08931309149174
};
\addplot [semithick, black, mark=*, mark size=7.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 3.51049033474776
};
\addplot [semithick, black, mark=*, mark size=7.5, mark options={solid,fill opacity=0}, only marks]
table {%
1.14062245396774 3.00606183067286
};
\addplot [semithick, color4, mark=triangle*, mark size=5, mark options={solid,rotate=90}, only marks]
table {%
0.977676389115203 3.84485805504972
1.14062245396774 3.29559261861404
1.30356851882027 2.89248907362252
1.4665145836728 2.55111151928895
1.62946064852534 2.29600036736006
};
\addplot [semithick, black, mark=*, mark size=7.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 3.84485805504972
};
\addplot [semithick, black, mark=*, mark size=7.5, mark options={solid,fill opacity=0}, only marks]
table {%
1.14062245396774 3.29559261861404
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/Ltreftz.tikz <==

\begin{tikzpicture}
\Large
\node at(0,-5cm){\includegraphics[height=7cm,trim=0 0 0 0,clip]{{../tikz_matplotlib/U=0.83_f18_vort_cluster}.png}};
\draw[ultra thick,color=white,latex-latex](-1.2cm,-6.5cm)--++(3.15cm,0)node[midway,below,yshift=-6]{$\bm \ell_\text{\textbf{\textit{Trefftz}}}\bm=\text{\textit{UT}}$};
\draw[ultra thick,dashed,color=white,dash pattern=on 4pt off 4pt](-1.2,-5cm)--++(0cm,-1.5cm);
\draw[ultra thick,dashed,color=white,dash pattern=on 4pt off 4pt](1.9,-5cm)--++(0cm,-1.5cm);
\end{tikzpicture}


==> tikz_matplotlib/U=0.83_f12_vort_inst.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.281446,0.08432,0.407414}
\definecolor{color2}{rgb}{0.267968,0.223549,0.512008}
\definecolor{color3}{rgb}{0.21621,0.351535,0.550627}
\definecolor{color4}{rgb}{0.168126,0.459988,0.558082}
\definecolor{color5}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color6}{rgb}{0.143303,0.669459,0.511215}
\definecolor{color7}{rgb}{0.304148,0.764704,0.419943}
\definecolor{color8}{rgb}{0.565498,0.84243,0.262877}
\definecolor{color9}{rgb}{0.85581,0.888601,0.097452}
\definecolor{color10}{rgb}{0.993248,0.906157,0.143936}
\definecolor{color11}{rgb}{0.244972,0.287675,0.53726}
\definecolor{color12}{rgb}{0.190631,0.407061,0.556089}
\definecolor{color13}{rgb}{0.147607,0.511733,0.557049}
\definecolor{color14}{rgb}{0.119699,0.61849,0.536347}
\definecolor{color15}{rgb}{0.20803,0.718701,0.472873}
\definecolor{color16}{rgb}{0.430983,0.808473,0.346476}
\definecolor{color17}{rgb}{0.709898,0.868751,0.169257}
\definecolor{color18}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis equal image,
tick align=outside,
tick pos=left,
title={\(\displaystyle \omega L / U_\infty\)},
x grid style={white!69.0196078431373!black},
xmin=-9.9, xmax=9.9,
xtick style={color=black},
xtick={-9,-7,-5,-3,-1,1,3,5,7,9},
xticklabels={-9.00,-7.00,-5.00,-3.00,-1.00,1.00,3.00,5.00,7.00,9.00},
ymin=-9, ymax=9
]
\path [draw=white, fill=white, line width=0.004pt]
(axis cs:-9.9,-9)
--(axis cs:-9,-9)
--(axis cs:9,-9)
--(axis cs:9.9,-9)
--(axis cs:9.9,9)
--(axis cs:9,9)
--(axis cs:-9,9)
--(axis cs:-9.9,9)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-9.9, xmax=9.9, ymin=-9, ymax=9] {U=0.83_f12_vort_inst-004.png};
\path [draw=black, line width=0.32pt]
(axis cs:-9.9,-9)
--(axis cs:-9,-9)
--(axis cs:9,-9)
--(axis cs:9.9,-9)
--(axis cs:9.9,9)
--(axis cs:9,9)
--(axis cs:-9,9)
--(axis cs:-9.9,9)
--cycle;

\nextgroupplot[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!50.1960784313725!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=0, xmax=4,
xminorgrids,
xtick style={color=black},
y grid style={white!50.1960784313725!black},
ylabel={\(\displaystyle y/L\)},
ymajorgrids,
ymin=-1, ymax=1,
yminorgrids,
ytick style={color=black}
]
\addplot [draw=none, fill=color0, colormap/viridis]
table{%
x                      y
0.982412897689002 -0.192537423605839
1.00566524011748 -0.199696951181413
1.02201120600527 -0.184844792740686
1.00566524011748 -0.168855557682381
0.998140710045541 -0.161592450312206
0.982412897689002 -0.154311346830711
0.959160555260522 -0.15070146315397
0.9432811573544 -0.161592450312206
0.959160555260522 -0.176219249477107
0.967970871235916 -0.184844792740686
0.982412897689002 -0.192537423605839
};
\addplot [draw=none, fill=color0, colormap/viridis]
table{%
x                      y
2.51706749796867 -0.0731709509395355
2.53602479968088 -0.0685830805982862
2.54031984039715 -0.0674491423861294
2.56357218282563 -0.0536474279801667
2.57661148702172 -0.0453307381698063
2.58682452525411 -0.0383170495204615
2.60745788636022 -0.0220783957413265
2.61007686768259 -0.0183767147366175
2.62180028410811 0.00117394668715341
2.6120809301455 0.0244262891156333
2.61007686768259 0.0252866427882365
2.58682452525411 0.0314994482020507
2.56357218282563 0.0348455168226482
2.54031984039715 0.0303499960956804
2.52887401806466 0.0244262891156333
2.51706749796867 0.016213201542143
2.49887671958775 0.00117394668715341
2.49381515554019 -0.00693274947282947
2.48511723617584 -0.0220783957413265
2.47887876668455 -0.0453307381698063
2.49381515554019 -0.0681288486337462
2.4949814482068 -0.0685830805982862
2.51706749796867 -0.0731709509395355
};
\addplot [draw=none, fill=color1, colormap/viridis]
table{%
x                      y
0.982412897689002 -0.208588367772633
1.00566524011748 -0.215128909390742
1.02891758254596 -0.21486278755783
1.04902144524316 -0.208097135169165
1.04512643781732 -0.184844792740686
1.02891758254596 -0.169202267253711
1.02119510876042 -0.161592450312206
1.00566524011748 -0.151817568844966
0.982412897689002 -0.139847959741866
0.978030991059518 -0.138340107883726
0.959160555260522 -0.133147820146128
0.935908212832042 -0.133492582148578
0.916435589115484 -0.138340107883726
0.917414049957786 -0.161592450312206
0.935908212832042 -0.178892343547228
0.942230366710857 -0.184844792740686
0.959160555260522 -0.194033768400219
0.981380694968467 -0.208097135169165
0.982412897689002 -0.208588367772633
0.967970871235916 -0.184844792740686
0.959160555260522 -0.176219249477107
0.9432811573544 -0.161592450312206
0.959160555260522 -0.15070146315397
0.982412897689002 -0.154311346830711
0.998140710045541 -0.161592450312206
1.00566524011748 -0.168855557682381
1.02201120600527 -0.184844792740686
1.00566524011748 -0.199696951181413
0.982412897689002 -0.192537423605839
0.967970871235916 -0.184844792740686
};
\addplot [draw=none, fill=color1, colormap/viridis]
table{%
x                      y
2.49381515554019 -0.115135860738127
2.49413445254188 -0.115087765455246
2.51706749796867 -0.111697509066473
2.54031984039715 -0.104198112943847
2.56204519753408 -0.0918354230267661
2.56357218282563 -0.0909577449629817
2.58682452525411 -0.077974849041474
2.60436333679352 -0.0685830805982862
2.61007686768259 -0.0647355588029837
2.6319168879514 -0.0453307381698063
2.63332921011107 -0.0438085736904382
2.64989220268134 -0.0220783957413265
2.65658155253955 -0.0116235881023334
2.66373124641062 0.00117394668715341
2.66472779112574 0.0244262891156333
2.65658155253955 0.0378629104058878
2.64499531666252 0.0476786315441132
2.63332921011107 0.0520649485149981
2.61007686768259 0.0546463767505698
2.58682452525411 0.0565382988689756
2.56357218282563 0.0578858345989599
2.54031984039715 0.0537260012199108
2.52704197035643 0.0476786315441132
2.51706749796867 0.0425938425924411
2.49381515554019 0.0272382787077821
2.49006018017763 0.0244262891156333
2.47056281311171 0.00487469085366255
2.46746041621797 0.00117394668715341
2.45149112887565 -0.0220783957413265
2.44731047068323 -0.030013543551485
2.4385638879974 -0.0453307381698063
2.43258084310234 -0.0685830805982862
2.43918479107484 -0.0918354230267661
2.44731047068323 -0.100185971158777
2.47056281311171 -0.112977181774692
2.4931198435875 -0.115087765455246
2.49381515554019 -0.115135860738127
2.4949814482068 -0.0685830805982862
2.49381515554019 -0.0681288486337462
2.47887876668455 -0.0453307381698063
2.48511723617584 -0.0220783957413265
2.49381515554019 -0.00693274947282948
2.49887671958775 0.00117394668715341
2.51706749796867 0.016213201542143
2.52887401806466 0.0244262891156333
2.54031984039715 0.0303499960956804
2.56357218282563 0.0348455168226482
2.58682452525411 0.0314994482020507
2.61007686768259 0.0252866427882365
2.6120809301455 0.0244262891156333
2.62180028410811 0.00117394668715341
2.61007686768259 -0.0183767147366175
2.60745788636022 -0.0220783957413265
2.58682452525411 -0.0383170495204615
2.57661148702172 -0.0453307381698063
2.56357218282563 -0.0536474279801667
2.54031984039715 -0.0674491423861294
2.53602479968088 -0.0685830805982862
2.51706749796867 -0.0731709509395355
2.4949814482068 -0.0685830805982862
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
0.982412897689002 -0.218269611748954
1.00566524011748 -0.225172531841787
1.02891758254596 -0.227519064928785
1.05216992497444 -0.22710985788902
1.07542226740292 -0.216254319082292
1.08046453688063 -0.208097135169165
1.07542226740292 -0.200268153062578
1.06905031045186 -0.184844792740686
1.05216992497444 -0.170082955267503
1.04333850190961 -0.161592450312206
1.02891758254596 -0.152257238675834
1.00566524011748 -0.138941560768906
1.00451278232538 -0.138340107883726
0.982412897689002 -0.127869804833432
0.959160555260522 -0.121582670017103
0.935908212832042 -0.118775376951765
0.913747271090978 -0.115087765455246
0.912655870403562 -0.11484136620214
0.889403527975082 -0.110042329374274
0.866151185546603 -0.104694910237208
0.842898843118123 -0.105295321593116
0.832606098364442 -0.115087765455246
0.842898843118123 -0.12199438101612
0.863158082150561 -0.138340107883726
0.866151185546603 -0.139590297309884
0.889403527975082 -0.154921297820858
0.89371866023525 -0.161592450312206
0.912655870403562 -0.177123618849948
0.920835782852389 -0.184844792740686
0.935908212832042 -0.194116927222368
0.959160555260522 -0.206908894721737
0.961037976875294 -0.208097135169165
0.982412897689002 -0.218269611748954
0.981380694968467 -0.208097135169165
0.959160555260522 -0.194033768400219
0.942230366710857 -0.184844792740686
0.935908212832042 -0.178892343547228
0.917414049957786 -0.161592450312206
0.916435589115484 -0.138340107883726
0.935908212832042 -0.133492582148578
0.959160555260522 -0.133147820146128
0.978030991059518 -0.138340107883726
0.982412897689002 -0.139847959741866
1.00566524011748 -0.151817568844966
1.02119510876042 -0.161592450312206
1.02891758254596 -0.169202267253711
1.04512643781732 -0.184844792740686
1.04902144524316 -0.208097135169165
1.02891758254596 -0.21486278755783
1.00566524011748 -0.215128909390742
0.982412897689002 -0.208588367772633
0.981380694968467 -0.208097135169165
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
2.44731047068323 -0.148463301808164
2.47056281311171 -0.153221696182699
2.49381515554019 -0.152984057344783
2.51706749796867 -0.147930639178302
2.54031984039715 -0.140093796280426
2.54418174716678 -0.138340107883726
2.56357218282563 -0.130151238060879
2.58637894479079 -0.115087765455246
2.58682452525411 -0.114839917779881
2.61007686768259 -0.103648991188207
2.63332921011107 -0.0949350221599385
2.63848535571911 -0.0918354230267661
2.65658155253955 -0.0754452394800709
2.66113433726435 -0.0685830805982862
2.67578220247714 -0.0453307381698063
2.67983389496803 -0.0395921276932309
2.69141866540347 -0.0220783957413265
2.69982080377628 0.00117394668715341
2.69876712537765 0.0244262891156333
2.68921181625353 0.0476786315441132
2.67983389496803 0.0593030500251163
2.66172687870109 0.070930973972593
2.65658155253955 0.0731291988322557
2.63332921011107 0.0776694211522289
2.61007686768259 0.0792266978035026
2.58682452525411 0.0793565395153688
2.56357218282563 0.0798793407209074
2.54031984039715 0.0762002457121631
2.52756129406899 0.070930973972593
2.51706749796867 0.0667654632591473
2.49381515554019 0.0532382245239675
2.4848855789323 0.0476786315441132
2.47056281311171 0.0376050304759284
2.45683368623804 0.0244262891156333
2.44731047068323 0.0128513283870044
2.4384013693155 0.00117394668715341
2.42405812825475 -0.018259234918634
2.42087657552653 -0.0220783957413265
2.40425725589295 -0.0453307381698063
2.40080578582627 -0.0526782897000558
2.39329567373548 -0.0685830805982862
2.39302065705653 -0.0918354230267661
2.40080578582627 -0.114200909490259
2.40125769206134 -0.115087765455246
2.42405812825475 -0.136834742474778
2.42638398501911 -0.138340107883726
2.44731047068323 -0.148463301808164
2.4931198435875 -0.115087765455246
2.47056281311171 -0.112977181774692
2.44731047068323 -0.100185971158777
2.43918479107484 -0.0918354230267661
2.43258084310234 -0.0685830805982862
2.4385638879974 -0.0453307381698063
2.44731047068323 -0.030013543551485
2.45149112887565 -0.0220783957413265
2.46746041621797 0.00117394668715341
2.47056281311171 0.00487469085366255
2.49006018017763 0.0244262891156333
2.49381515554019 0.0272382787077821
2.51706749796867 0.0425938425924411
2.52704197035643 0.0476786315441132
2.54031984039715 0.0537260012199108
2.56357218282563 0.0578858345989599
2.58682452525411 0.0565382988689756
2.61007686768259 0.0546463767505698
2.63332921011107 0.0520649485149981
2.64499531666252 0.0476786315441132
2.65658155253955 0.0378629104058878
2.66472779112574 0.0244262891156333
2.66373124641062 0.00117394668715341
2.65658155253955 -0.0116235881023334
2.64989220268134 -0.0220783957413265
2.63332921011107 -0.0438085736904382
2.6319168879514 -0.0453307381698063
2.61007686768259 -0.0647355588029837
2.60436333679352 -0.0685830805982862
2.58682452525411 -0.077974849041474
2.56357218282563 -0.0909577449629817
2.56204519753408 -0.0918354230267661
2.54031984039715 -0.104198112943847
2.51706749796867 -0.111697509066473
2.49413445254188 -0.115087765455246
2.49381515554019 -0.115135860738127
2.4931198435875 -0.115087765455246
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
0.749889473404203 -0.0707485187654605
0.761622907090748 -0.0685830805982862
0.749889473404203 -0.0618267271024881
0.742559073234391 -0.0685830805982862
0.749889473404203 -0.0707485187654605
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
0.656880103690284 -0.0494855406384767
0.680132446118764 -0.055236774526284
0.703384788547243 -0.0556827899982533
0.726637130975723 -0.0581504983039498
0.738780836404915 -0.0453307381698063
0.726637130975723 -0.0381072706076419
0.713754999689413 -0.0220783957413265
0.703384788547243 -0.0156737066404381
0.68223934954478 0.00117394668715341
0.680132446118764 0.00245704169552119
0.656880103690284 0.0184532701128263
0.647516402354367 0.0244262891156333
0.633627761261804 0.0337118546768455
0.610375418833324 0.0387100032416692
0.587123076404844 0.0335711432105237
0.577730509345193 0.0244262891156333
0.584513503070569 0.00117394668715341
0.587123076404844 -0.000798887620164947
0.610375418833324 -0.0214649792542837
0.611096913139499 -0.0220783957413265
0.633627761261804 -0.0362467007515318
0.647829403303391 -0.0453307381698063
0.656880103690284 -0.0494855406384767
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
2.61007686768259 -0.258585568746093
2.63332921011107 -0.260415988765671
2.65658155253955 -0.26227692382554
2.67983389496803 -0.256025171489212
2.68234489438515 -0.254601820026125
2.67983389496803 -0.252964549370332
2.66072933997088 -0.231349477597645
2.65658155253955 -0.229091172175073
2.63332921011107 -0.224564259675953
2.61007686768259 -0.209545900024022
2.60843087184352 -0.208097135169165
2.60628787418718 -0.184844792740686
2.61007686768259 -0.176304877820065
2.6153754577445 -0.161592450312206
2.63332921011107 -0.149379054323202
2.65658155253955 -0.140744094765642
2.66022013638511 -0.138340107883726
2.67983389496803 -0.124838323359963
2.68722422147476 -0.115087765455246
2.69719007884378 -0.0918354230267661
2.70308623739651 -0.07699430028179
2.70612846334412 -0.0685830805982862
2.71863464746032 -0.0453307381698063
2.72633857982499 -0.0294356750369368
2.72964152400992 -0.0220783957413265
2.73464402412303 0.00117394668715341
2.73409285059322 0.0244262891156333
2.72633857982499 0.0473424434670544
2.7262304929465 0.0476786315441132
2.71512339673418 0.070930973972593
2.70308623739651 0.0851874635694014
2.69021227339981 0.0941833164010729
2.67983389496803 0.099779378777607
2.65658155253955 0.104193063749412
2.63332921011107 0.106319994488517
2.61007686768259 0.108573965438521
2.58682452525411 0.1072761251695
2.56357218282563 0.106235320305776
2.54031984039715 0.103873591764914
2.51706749796867 0.0964213687547799
2.51353762600378 0.0941833164010729
2.49381515554019 0.0836906349782021
2.47483465409348 0.070930973972593
2.47056281311171 0.0685243252727433
2.44731047068323 0.0508165054027438
2.44434566201468 0.0476786315441132
2.4244978510159 0.0244262891156333
2.42405812825475 0.0238296539525799
2.40602823777874 0.00117394668715341
2.40080578582627 -0.00517317216224525
2.38223672392997 -0.0220783957413265
2.37755344339779 -0.0282505881427287
2.3668216083382 -0.0453307381698063
2.35951308465738 -0.0685830805982862
2.35670015283278 -0.0918354230267661
2.35712320223579 -0.115087765455246
2.3646195615744 -0.138340107883726
2.37723754609277 -0.161592450312206
2.37755344339779 -0.162022751820475
2.40080578582627 -0.178118191618681
2.41837589119271 -0.184844792740686
2.42405812825475 -0.187716216897578
2.44731047068323 -0.204380182949517
2.45543870152851 -0.208097135169165
2.47056281311171 -0.225854226161288
2.49381515554019 -0.227401525878906
2.51706749796867 -0.222113501932772
2.54031984039715 -0.224969478280252
2.5536203866593 -0.231349477597645
2.56357218282563 -0.235603382579032
2.58682452525411 -0.250140440043447
2.59171167224487 -0.254601820026125
2.61007686768259 -0.258585568746093
2.42638398501911 -0.138340107883726
2.42405812825475 -0.136834742474778
2.40125769206134 -0.115087765455246
2.40080578582627 -0.114200909490259
2.39302065705653 -0.0918354230267661
2.39329567373548 -0.0685830805982862
2.40080578582627 -0.0526782897000558
2.40425725589295 -0.0453307381698063
2.42087657552653 -0.0220783957413265
2.42405812825475 -0.018259234918634
2.4384013693155 0.00117394668715341
2.44731047068323 0.0128513283870044
2.45683368623804 0.0244262891156333
2.47056281311171 0.0376050304759284
2.4848855789323 0.0476786315441132
2.49381515554019 0.0532382245239675
2.51706749796867 0.0667654632591473
2.52756129406899 0.070930973972593
2.54031984039715 0.0762002457121631
2.56357218282563 0.0798793407209074
2.58682452525411 0.0793565395153688
2.61007686768259 0.0792266978035026
2.63332921011107 0.0776694211522289
2.65658155253955 0.0731291988322557
2.66172687870109 0.070930973972593
2.67983389496803 0.0593030500251163
2.68921181625353 0.0476786315441132
2.69876712537765 0.0244262891156333
2.69982080377628 0.00117394668715341
2.69141866540347 -0.0220783957413265
2.67983389496803 -0.0395921276932309
2.67578220247714 -0.0453307381698063
2.66113433726435 -0.0685830805982862
2.65658155253955 -0.0754452394800709
2.63848535571911 -0.0918354230267661
2.63332921011107 -0.0949350221599385
2.61007686768259 -0.103648991188207
2.58682452525411 -0.114839917779881
2.58637894479079 -0.115087765455246
2.56357218282563 -0.130151238060879
2.54418174716678 -0.138340107883726
2.54031984039715 -0.140093796280426
2.51706749796867 -0.147930639178302
2.49381515554019 -0.152984057344783
2.47056281311171 -0.153221696182699
2.44731047068323 -0.148463301808164
2.42638398501911 -0.138340107883726
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
1.00566524011748 -0.235225645860235
1.02891758254596 -0.238891939713661
1.05216992497444 -0.241935969658461
1.07542226740292 -0.247481980277953
1.0986746098314 -0.252627722153557
1.11903302845441 -0.231349477597645
1.11754069058712 -0.208097135169165
1.10880605452652 -0.184844792740686
1.0986746098314 -0.175102428390819
1.08042390541633 -0.161592450312206
1.07542226740292 -0.158947324407918
1.05216992497444 -0.147587101279296
1.03240007612642 -0.138340107883726
1.02891758254596 -0.136675393598479
1.00566524011748 -0.124115141248774
0.982412897689002 -0.116180897871487
0.978324865203905 -0.115087765455246
0.959160555260522 -0.106919392362553
0.935908212832042 -0.101009018318703
0.912655870403562 -0.0948738722780197
0.90306220565992 -0.0918354230267661
0.889403527975082 -0.0868491502624805
0.866151185546603 -0.0788844102334617
0.842898843118123 -0.0727009550499413
0.832497283459166 -0.0685830805982862
0.819646500689643 -0.0626000180979083
0.796394158261163 -0.0473139316627784
0.793783343178236 -0.0453307381698063
0.773141815832683 -0.0313235473146898
0.757048764573876 -0.0220783957413265
0.749889473404203 -0.0179402658395936
0.726637130975723 -0.00299073917522625
0.719834703448405 0.00117394668715341
0.703384788547243 0.0101242731225193
0.680132446118764 0.0229258522452074
0.678085990474655 0.0244262891156333
0.656880103690284 0.0435324024798352
0.650781465963813 0.0476786315441132
0.633627761261804 0.0624547395885787
0.611807096628422 0.070930973972593
0.610375418833324 0.0720119136110378
0.587123076404844 0.0794157700139772
0.563870733976364 0.0742955928596108
0.540618391547884 0.0723435484761548
0.539304589210374 0.070930973972593
0.525517180175658 0.0476786315441132
0.53480592620957 0.0244262891156333
0.540618391547884 0.0182181654625666
0.552632759548561 0.00117394668715341
0.563870733976364 -0.00943607625481999
0.580560655982523 -0.0220783957413265
0.587123076404844 -0.0257501853339784
0.610375418833324 -0.0403275579851209
0.617424407813552 -0.0453307381698063
0.633627761261804 -0.0563066200537019
0.656880103690284 -0.0665603270875822
0.662893659617435 -0.0685830805982862
0.680132446118764 -0.0752628506243533
0.703384788547243 -0.0838242613028176
0.720142949823174 -0.0918354230267661
0.726637130975723 -0.0953015248390071
0.749889473404203 -0.105158224028825
0.772911561973133 -0.115087765455246
0.773141815832683 -0.115203047456398
0.796394158261163 -0.127955500306224
0.811756722423334 -0.138340107883726
0.819646500689643 -0.143037751002605
0.842898843118123 -0.153166107361051
0.862839074778283 -0.161592450312206
0.866151185546603 -0.162903548868918
0.889403527975082 -0.177843922021136
0.897986468107889 -0.184844792740686
0.912655870403562 -0.193636065189571
0.935908212832042 -0.206758103060498
0.938338110243373 -0.208097135169165
0.959160555260522 -0.218285603727893
0.982412897689002 -0.227950855725275
0.99350302967536 -0.231349477597645
1.00566524011748 -0.235225645860235
0.961037976875294 -0.208097135169165
0.959160555260522 -0.206908894721737
0.935908212832042 -0.194116927222368
0.920835782852389 -0.184844792740686
0.912655870403562 -0.177123618849948
0.89371866023525 -0.161592450312206
0.889403527975082 -0.154921297820858
0.866151185546603 -0.139590297309884
0.863158082150561 -0.138340107883726
0.842898843118123 -0.12199438101612
0.832606098364442 -0.115087765455246
0.842898843118123 -0.105295321593116
0.866151185546603 -0.104694910237208
0.889403527975082 -0.110042329374274
0.912655870403562 -0.11484136620214
0.913747271090978 -0.115087765455246
0.935908212832042 -0.118775376951765
0.959160555260522 -0.121582670017103
0.982412897689002 -0.127869804833432
1.00451278232538 -0.138340107883726
1.00566524011748 -0.138941560768906
1.02891758254596 -0.152257238675834
1.04333850190961 -0.161592450312206
1.05216992497444 -0.170082955267503
1.06905031045186 -0.184844792740686
1.07542226740292 -0.200268153062578
1.08046453688063 -0.208097135169165
1.07542226740292 -0.216254319082292
1.05216992497444 -0.22710985788902
1.02891758254596 -0.227519064928785
1.00566524011748 -0.225172531841787
0.982412897689002 -0.218269611748954
0.961037976875294 -0.208097135169165
0.742559073234391 -0.0685830805982862
0.749889473404203 -0.0618267271024881
0.761622907090748 -0.0685830805982862
0.749889473404203 -0.0707485187654605
0.742559073234391 -0.0685830805982862
0.647829403303391 -0.0453307381698063
0.633627761261804 -0.0362467007515318
0.611096913139499 -0.0220783957413265
0.610375418833324 -0.0214649792542837
0.587123076404844 -0.000798887620164946
0.584513503070569 0.00117394668715341
0.577730509345193 0.0244262891156333
0.587123076404844 0.0335711432105237
0.610375418833324 0.0387100032416692
0.633627761261804 0.0337118546768455
0.647516402354367 0.0244262891156333
0.656880103690284 0.0184532701128263
0.680132446118764 0.00245704169552119
0.68223934954478 0.00117394668715341
0.703384788547243 -0.0156737066404381
0.713754999689413 -0.0220783957413265
0.726637130975723 -0.0381072706076419
0.738780836404915 -0.0453307381698063
0.726637130975723 -0.0581504983039498
0.703384788547243 -0.0556827899982533
0.680132446118764 -0.055236774526284
0.656880103690284 -0.0494855406384767
0.647829403303391 -0.0453307381698063
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
1.30794569168772 -0.14854058562076
1.3311980341162 -0.157939412133202
1.35445037654468 -0.157982342903354
1.37770271897316 -0.152821837696804
1.40095506140164 -0.147151080801216
1.42420740383012 -0.141852589690605
1.44405468604669 -0.138340107883726
1.4474597462586 -0.134061548504945
1.45730432508108 -0.115087765455246
1.4474597462586 -0.109529434731836
1.42420740383012 -0.102121998162404
1.40095506140164 -0.0987302887740164
1.37770271897316 -0.0951759262024618
1.35445037654468 -0.0935344680298506
1.3311980341162 -0.0919470390426853
1.31843681560227 -0.0918354230267661
1.30794569168772 -0.0917476363823178
1.30745861550095 -0.0918354230267661
1.28469334925924 -0.103324460028016
1.27620294017681 -0.115087765455246
1.28469334925924 -0.126304426246287
1.29105581265642 -0.138340107883726
1.30794569168772 -0.14854058562076
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
0.517366049119404 0.349552153072436
0.540618391547884 0.343270057495126
0.5473490621762 0.349959083114352
0.552848590399399 0.373211425542831
0.558114617260497 0.396463767971311
0.562100579309463 0.419716110399791
0.563870733976364 0.423123266173882
0.587123076404844 0.435908473317111
0.59021748327574 0.442968452828271
0.587123076404844 0.447196877183975
0.569372829286796 0.466220795256751
0.563870733976364 0.47122452136672
0.540618391547884 0.476430611453397
0.517366049119404 0.478937306350826
0.494113706690924 0.478510248903241
0.471160913893625 0.489473137685231
0.470861364262445 0.489589807868782
0.447609021833965 0.495745942676159
0.432515798448745 0.489473137685231
0.447053878099163 0.466220795256751
0.447609021833965 0.464682448716471
0.458759161606472 0.442968452828271
0.470767789402076 0.419716110399791
0.46626408714425 0.396463767971311
0.46728796264886 0.373211425542831
0.470861364262445 0.368686776873385
0.494113706690925 0.35874344039887
0.516486631560333 0.349959083114352
0.517366049119404 0.349552153072436
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
0.401104336977005 0.500283102589375
0.424356679405485 0.497658630459942
0.430606716949298 0.512725480113711
0.424356679405485 0.520655747488805
0.401104336977005 0.521892301194707
0.397839834491302 0.512725480113711
0.401104336977005 0.500283102589375
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.261590282406126 -1.48857679064269
0.284842624834606 -1.49741425389564
0.2975308506138 -1.48697596873556
0.299157811949453 -1.46372362630708
0.305956420172263 -1.4404712838786
0.284842624834606 -1.41776430436125
0.261590282406126 -1.42841722767381
0.248815670473067 -1.4404712838786
0.238337939977646 -1.46370663365501
0.238332152271086 -1.46372362630708
0.238337939977646 -1.46374143065477
0.256597297783252 -1.48697596873556
0.261590282406126 -1.48857679064269
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.261590282406126 -1.19204289572873
0.266509448058728 -1.18469551716532
0.261590282406126 -1.17737010115392
0.257681484530765 -1.18469551716532
0.261590282406126 -1.19204289572873
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.168580912692206 -0.982421491702276
0.191833255120686 -0.97802090910687
0.194009148000348 -0.975424435309002
0.191833255120686 -0.968987913807215
0.177879246497884 -0.952172092880522
0.168580912692206 -0.947691006430788
0.161105255432487 -0.952172092880522
0.151996018025495 -0.975424435309001
0.168580912692206 -0.982421491702276
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.401104336977005 -0.816181424491558
0.405823515600719 -0.812658038309642
0.422147158208883 -0.789405695881162
0.401104336977005 -0.777507513796818
0.386964006396932 -0.789405695881162
0.390127529938953 -0.812658038309642
0.401104336977005 -0.816181424491558
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
2.42405812825475 -0.328163623371598
2.44731047068323 -0.340941863805263
2.47056281311171 -0.343432786441303
2.49381515554019 -0.339590656731036
2.51582736584628 -0.324358847311565
2.51706749796867 -0.323526857954923
2.54031984039715 -0.314976904704947
2.56357218282563 -0.314785907916394
2.58682452525411 -0.317952929153562
2.61007686768259 -0.314881384677448
2.63332921011107 -0.317078339880769
2.65658155253955 -0.318492478468018
2.67983389496803 -0.323001043091207
2.70308623739651 -0.32316867709366
2.72633857982499 -0.32424169663612
2.72913927658594 -0.324358847311565
2.74959092225347 -0.325527485474996
2.77284326468195 -0.324805792257612
2.77496614486179 -0.324358847311565
2.79609560711043 -0.319447051291824
2.81934794953891 -0.307955041073062
2.83110794877163 -0.301106504883085
2.84260029196739 -0.288323129818426
2.86054712833484 -0.277854162454605
2.85779911659072 -0.254601820026125
2.84260029196739 -0.24905003274478
2.82920971077481 -0.231349477597645
2.81934794953891 -0.216288152332581
2.81560430448491 -0.208097135169165
2.79609560711043 -0.186850873501428
2.79438536801869 -0.184844792740686
2.7828701021966 -0.161592450312206
2.77958141307568 -0.138340107883726
2.77742313221078 -0.115087765455246
2.77878612528638 -0.0918354230267661
2.77608844897169 -0.0685830805982862
2.77896968138909 -0.0453307381698063
2.78006947935548 -0.0220783957413265
2.7832789806301 0.00117394668715341
2.78636553569824 0.0244262891156333
2.78563571041806 0.0476786315441132
2.78122937900313 0.070930973972593
2.77284326468195 0.0873392947588848
2.76854064764592 0.0941833164010729
2.74959092225347 0.109204207086619
2.74136907673679 0.117435658829553
2.72633857982499 0.128589322077389
2.70435806707327 0.140688001258033
2.70308623739651 0.141571639018984
2.67983389496803 0.158694746986792
2.65658155253955 0.162893950968143
2.63332921011107 0.163599906393716
2.61007686768259 0.162199967888938
2.58682452525411 0.161122914291466
2.56357218282563 0.160815465967459
2.54031984039715 0.162530651063034
2.51706749796867 0.162246006164303
2.49381515554019 0.154468150697666
2.47738997930694 0.140688001258033
2.47056281311171 0.132034501505406
2.46007716892015 0.117435658829553
2.44731047068323 0.107003140497722
2.43513366174169 0.0941833164010729
2.42405812825475 0.0842482110822525
2.41117410008506 0.070930973972593
2.40080578582627 0.0582470238001404
2.39248410414324 0.0476786315441132
2.37755344339779 0.0311975475524341
2.3708210197341 0.0244262891156333
2.35430110096931 0.0120004275459266
2.34087474208405 0.00117394668715341
2.33104875854083 -0.0148833623370403
2.32730524459258 -0.0220783957413265
2.31897044647187 -0.0453307381698063
2.30995244989112 -0.0685830805982862
2.30779641611235 -0.0760793606931396
2.29928926177197 -0.0918354230267661
2.30100676217138 -0.115087765455246
2.30714005761694 -0.138340107883726
2.30779641611235 -0.160115629339145
2.30782816181331 -0.161592450312206
2.30779641611235 -0.161801497808047
2.30085918265899 -0.184844792740686
2.30355682171257 -0.208097135169165
2.30779641611235 -0.219633540166219
2.31089389138452 -0.231349477597645
2.31924986481884 -0.254601820026125
2.32500107060799 -0.277854162454605
2.33104875854083 -0.284965062420072
2.35430110096931 -0.298659584958866
2.36276965314915 -0.301106504883085
2.37755344339779 -0.305544768626288
2.40080578582627 -0.3151923389386
2.41648261548023 -0.324358847311565
2.42405812825475 -0.328163623371598
2.59171167224487 -0.254601820026125
2.58682452525411 -0.250140440043447
2.56357218282563 -0.235603382579032
2.5536203866593 -0.231349477597645
2.54031984039715 -0.224969478280252
2.51706749796867 -0.222113501932772
2.49381515554019 -0.227401525878906
2.47056281311171 -0.225854226161288
2.45543870152851 -0.208097135169165
2.44731047068323 -0.204380182949517
2.42405812825475 -0.187716216897578
2.41837589119271 -0.184844792740686
2.40080578582627 -0.178118191618681
2.37755344339779 -0.162022751820475
2.37723754609276 -0.161592450312206
2.3646195615744 -0.138340107883726
2.35712320223579 -0.115087765455246
2.35670015283278 -0.0918354230267661
2.35951308465738 -0.0685830805982862
2.3668216083382 -0.0453307381698063
2.37755344339779 -0.0282505881427287
2.38223672392997 -0.0220783957413265
2.40080578582627 -0.00517317216224525
2.40602823777874 0.00117394668715341
2.42405812825475 0.0238296539525799
2.4244978510159 0.0244262891156333
2.44434566201468 0.0476786315441132
2.44731047068323 0.0508165054027438
2.47056281311171 0.0685243252727433
2.47483465409348 0.070930973972593
2.49381515554019 0.0836906349782021
2.51353762600378 0.0941833164010729
2.51706749796867 0.0964213687547799
2.54031984039715 0.103873591764914
2.56357218282563 0.106235320305776
2.58682452525411 0.1072761251695
2.61007686768259 0.108573965438521
2.63332921011107 0.106319994488517
2.65658155253955 0.104193063749412
2.67983389496803 0.099779378777607
2.69021227339981 0.0941833164010729
2.70308623739651 0.0851874635694014
2.71512339673418 0.070930973972593
2.7262304929465 0.0476786315441132
2.72633857982499 0.0473424434670543
2.73409285059322 0.0244262891156333
2.73464402412303 0.00117394668715341
2.72964152400992 -0.0220783957413265
2.72633857982499 -0.0294356750369368
2.71863464746032 -0.0453307381698063
2.70612846334412 -0.0685830805982862
2.70308623739651 -0.07699430028179
2.69719007884378 -0.0918354230267661
2.68722422147477 -0.115087765455246
2.67983389496803 -0.124838323359963
2.66022013638511 -0.138340107883726
2.65658155253955 -0.140744094765642
2.63332921011107 -0.149379054323202
2.6153754577445 -0.161592450312206
2.61007686768259 -0.176304877820065
2.60628787418718 -0.184844792740686
2.60843087184352 -0.208097135169165
2.61007686768259 -0.209545900024022
2.63332921011107 -0.224564259675953
2.65658155253955 -0.229091172175073
2.66072933997088 -0.231349477597645
2.67983389496803 -0.252964549370332
2.68234489438515 -0.254601820026125
2.67983389496803 -0.256025171489212
2.65658155253955 -0.26227692382554
2.63332921011107 -0.260415988765671
2.61007686768259 -0.258585568746093
2.59171167224487 -0.254601820026125
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.215085597549166 -0.281196079459456
0.217270068316123 -0.277854162454605
0.215085597549166 -0.255917657969147
0.212281165355411 -0.254601820026125
0.191833255120686 -0.252571531483832
0.19101010115694 -0.254601820026125
0.191833255120686 -0.260539108150843
0.204866957510364 -0.277854162454605
0.215085597549166 -0.281196079459456
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
1.05216992497444 -0.255423427007173
1.07542226740292 -0.266384802230347
1.0986746098314 -0.275568019060046
1.12192695225988 -0.276482353294451
1.14110306144039 -0.254601820026125
1.14517929468836 -0.245391577330073
1.15577947759557 -0.231349477597645
1.16843163711684 -0.210785126886269
1.17656096912368 -0.208097135169166
1.17913283966564 -0.184844792740686
1.19168397954532 -0.181410602595553
1.19613708691755 -0.184844792740686
1.2149363219738 -0.194683364409568
1.23270346796173 -0.184844792740686
1.23818866440228 -0.182585307121438
1.26144100683076 -0.173631140964793
1.28469334925924 -0.174662690715402
1.30794569168772 -0.177598290260728
1.3311980341162 -0.178144177356068
1.35445037654468 -0.176034128504171
1.37770271897316 -0.172942580316243
1.40095506140164 -0.17077558464178
1.42420740383012 -0.168900780085183
1.4474597462586 -0.167961894314645
1.47071208868708 -0.164569924965301
1.48233651862342 -0.161592450312206
1.49396443111556 -0.155553009343591
1.51329926243231 -0.138340107883726
1.51721677354404 -0.131623436641446
1.52797113683123 -0.115087765455246
1.54046911597252 -0.0974773974691297
1.5457057848072 -0.0918354230267661
1.55598502657409 -0.0685830805982862
1.54903630450104 -0.0453307381698063
1.54046911597252 -0.0367013904540678
1.51721677354404 -0.0255375734129599
1.50316854997807 -0.0220783957413265
1.49396443111556 -0.0186141054945779
1.47071208868708 -0.011655692746367
1.4474597462586 0.000603753187190293
1.42420740383012 -0.0147519701152325
1.42156300427605 -0.0220783957413265
1.40095506140164 -0.038019708638595
1.37770271897316 -0.0422978031761182
1.35445037654468 -0.0417504054570262
1.3311980341162 -0.0442837768828098
1.32683894170081 -0.0453307381698063
1.30794569168772 -0.0474548202880082
1.28469334925924 -0.049864401984935
1.26144100683076 -0.0536949851805009
1.23818866440228 -0.0626756552850902
1.22825405993232 -0.0685830805982862
1.2149363219738 -0.0797435379346906
1.19232590774735 -0.0918354230267661
1.19168397954532 -0.0922690479384773
1.16843163711684 -0.102659803970092
1.15363127416551 -0.115087765455246
1.14517929468836 -0.120203762797203
1.12192695225988 -0.125942503119172
1.0986746098314 -0.120039829234157
1.08277201781909 -0.115087765455246
1.07542226740292 -0.112040287817776
1.05216992497444 -0.108654426069134
1.02891758254596 -0.110318501000144
1.00566524011748 -0.101460434547706
0.982412897689002 -0.0951250259392211
0.972191146554325 -0.0918354230267661
0.959160555260522 -0.0822814959717304
0.935908212832042 -0.0711698332886079
0.925895363073373 -0.0685830805982862
0.912655870403562 -0.0626987783737621
0.889403527975082 -0.0593403005609205
0.866151185546603 -0.0513842076497457
0.846914887063583 -0.0453307381698063
0.842898843118123 -0.0415874074337723
0.819646500689643 -0.0227658699640462
0.818771352840526 -0.0220783957413265
0.796394158261163 -0.0074161898843148
0.777416122659915 0.00117394668715341
0.773141815832683 0.00455343924356492
0.749889473404203 0.0205310189448817
0.741744686553827 0.0244262891156333
0.726637130975723 0.035865251995994
0.703384788547243 0.0453819094480313
0.6994190737507 0.0476786315441132
0.680132446118764 0.0644640029965016
0.674411267254503 0.070930973972593
0.656880103690284 0.0866810702380467
0.650016287557534 0.0941833164010729
0.641958654248436 0.117435658829553
0.645207438645448 0.140688001258033
0.646951340533005 0.163940343686513
0.635892982696741 0.187192686114992
0.633627761261804 0.190074158834421
0.610375418833324 0.206882334931752
0.604249226385477 0.210445028543472
0.590286574958367 0.233697370971952
0.594765336658191 0.256949713400432
0.597571232971918 0.280202055828912
0.594678911272792 0.303454398257392
0.587123076404844 0.322296953882465
0.586077366159299 0.326706740685872
0.583626871728648 0.349959083114352
0.585573982499848 0.373211425542831
0.587123076404844 0.375824372257319
0.606349328546596 0.396463767971311
0.610375418833324 0.400287081752096
0.632748123673391 0.419716110399791
0.633627761261804 0.423311101643979
0.638949924451073 0.442968452828271
0.637506660839587 0.466220795256751
0.633627761261804 0.474787538369636
0.617881172312319 0.489473137685231
0.610375418833324 0.492027319629878
0.587123076404844 0.502613684075853
0.574470597482052 0.512725480113711
0.563870733976364 0.521442698229529
0.540618391547884 0.5301776398675
0.517366049119404 0.526403933075552
0.494113706690925 0.526976135553195
0.484670785679868 0.535977822542191
0.474258177395482 0.55923016497067
0.494113706690925 0.570632240469076
0.517366049119404 0.569402559194693
0.528467382851669 0.58248250739915
0.519573711955347 0.60573484982763
0.517366049119404 0.608822421207142
0.503327190303463 0.62898719225611
0.494113706690925 0.652024781477587
0.493961160409749 0.65223953468459
0.494113706690925 0.655080205176391
0.494594427627965 0.67549187711307
0.494113706690925 0.676479399664678
0.480100264499953 0.69874421954155
0.470861364262445 0.705638862606882
0.452390870186934 0.721996561970029
0.447609021833965 0.727641956384102
0.424356679405485 0.740430171722071
0.401104336977005 0.739174255786063
0.377851994548525 0.726296723233382
0.369881721869581 0.721996561970029
0.354599652120045 0.709028644269269
0.337563033832671 0.69874421954155
0.331347309691565 0.689475410298303
0.325716365055443 0.67549187711307
0.331347309691565 0.663533843235071
0.354599652120045 0.657522534904452
0.377851994548525 0.667244675875431
0.401104336977005 0.656898067962019
0.41255635175525 0.65223953468459
0.424356679405485 0.645436709644364
0.444433857624539 0.62898719225611
0.424356679405485 0.608650283497724
0.401104336977005 0.611792679451411
0.377851994548525 0.619758364651426
0.354599652120045 0.605855216219511
0.354512265760575 0.60573484982763
0.331347309691565 0.58883768308178
0.317501725697273 0.58248250739915
0.308094967263085 0.579557147197458
0.284842624834606 0.580694586280451
0.283076201066078 0.58248250739915
0.261590282406126 0.598992704842094
0.242533205899432 0.60573484982763
0.238337939977646 0.607431162435962
0.215085597549166 0.620438747284112
0.191833255120686 0.626708165599295
0.188120379344092 0.62898719225611
0.168580912692206 0.639695812511231
0.158106810772174 0.65223953468459
0.145328570263726 0.669679529854615
0.136385747915914 0.67549187711307
0.122076227835246 0.685959244059304
0.122076227835246 0.67549187711307
0.122076227835246 0.65223953468459
0.122076227835246 0.62898719225611
0.122076227835246 0.60573484982763
0.122076227835246 0.58248250739915
0.122076227835246 0.55923016497067
0.122076227835246 0.535977822542191
0.122076227835246 0.522121240352084
0.127220418988835 0.512725480113711
0.145328570263726 0.499283193296754
0.168580912692206 0.503154405777407
0.191281276290955 0.512725480113711
0.191833255120686 0.513086013270447
0.210442231981643 0.535977822542191
0.215085597549166 0.541069058115601
0.238337939977646 0.541886574849414
0.244860670931148 0.535977822542191
0.25281035771449 0.512725480113711
0.25373442300276 0.489473137685231
0.261590282406126 0.485020714416684
0.284842624834606 0.472153479626005
0.293879562254343 0.466220795256751
0.303799811133507 0.442968452828271
0.308094967263085 0.420646381419144
0.30825645144989 0.419716110399791
0.331347309691565 0.398647112133763
0.354599652120045 0.399402076159491
0.377851994548525 0.399554321839237
0.386450718501359 0.396463767971311
0.401104336977005 0.391907830417125
0.421649474506645 0.373211425542831
0.424356679405485 0.369861180842755
0.436010553469419 0.349959083114352
0.447609021833965 0.329340519635399
0.452347825994255 0.326706740685872
0.470861364262445 0.314711488820513
0.494113706690925 0.308567460256368
0.498842827195558 0.303454398257392
0.507336445859988 0.280202055828912
0.497248473572324 0.256949713400432
0.508489315005271 0.233697370971952
0.503982616711997 0.210445028543472
0.496802952985794 0.187192686114992
0.494113706690925 0.183913981993574
0.47959749619158 0.163940343686513
0.470861364262445 0.1507325188468
0.464608884805304 0.140688001258033
0.45981745701642 0.117435658829553
0.46210624541061 0.0941833164010729
0.468046424736581 0.070930973972593
0.470861364262445 0.0682166279002648
0.479806788379833 0.0476786315441132
0.494113706690925 0.0290217955533337
0.497034950746592 0.0244262891156333
0.517359483771401 0.00117394668715341
0.517366049119404 0.00116757646687033
0.540618391547884 -0.0177633721940879
0.545266220555269 -0.0220783957413265
0.563870733976364 -0.0340057258852499
0.587123076404844 -0.0450446159701341
0.58758535827989 -0.0453307381698063
0.610375418833324 -0.0609674768312022
0.622832374329241 -0.0685830805982862
0.633627761261804 -0.0751495982682481
0.656880103690284 -0.0849882201539161
0.673163835516599 -0.0918354230267661
0.680132446118764 -0.0970812902122618
0.703384788547243 -0.114205171072279
0.705336751008185 -0.115087765455246
0.726637130975723 -0.12474543086068
0.749889473404203 -0.133508062394501
0.7593946795828 -0.138340107883726
0.773141815832683 -0.147213922064695
0.796394158261163 -0.161068145479171
0.797408085908743 -0.161592450312206
0.819646500689643 -0.174534614906912
0.842898843118123 -0.180411869019621
0.866151185546603 -0.184651985652941
0.866465097353479 -0.184844792740686
0.889403527975082 -0.198121320801198
0.912194137461287 -0.208097135169165
0.912655870403562 -0.208277649156901
0.935908212832042 -0.219936129154461
0.959160555260522 -0.229509964188813
0.963848758197919 -0.231349477597645
0.982412897689002 -0.23910139747673
1.00566524011748 -0.245293922485131
1.02891758254596 -0.249707819610117
1.0499383526583 -0.254601820026125
1.05216992497444 -0.255423427007173
0.99350302967536 -0.231349477597645
0.982412897689002 -0.227950855725275
0.959160555260522 -0.218285603727893
0.938338110243373 -0.208097135169165
0.935908212832042 -0.206758103060498
0.912655870403562 -0.193636065189571
0.897986468107889 -0.184844792740686
0.889403527975082 -0.177843922021136
0.866151185546603 -0.162903548868918
0.862839074778283 -0.161592450312206
0.842898843118123 -0.153166107361051
0.819646500689643 -0.143037751002605
0.811756722423334 -0.138340107883726
0.796394158261163 -0.127955500306224
0.773141815832683 -0.115203047456398
0.772911561973133 -0.115087765455246
0.749889473404203 -0.105158224028825
0.726637130975723 -0.0953015248390071
0.720142949823174 -0.0918354230267661
0.703384788547244 -0.0838242613028176
0.680132446118764 -0.0752628506243533
0.662893659617435 -0.0685830805982862
0.656880103690284 -0.0665603270875822
0.633627761261804 -0.0563066200537019
0.617424407813552 -0.0453307381698063
0.610375418833324 -0.0403275579851209
0.587123076404844 -0.0257501853339784
0.580560655982523 -0.0220783957413265
0.563870733976364 -0.00943607625481999
0.552632759548561 0.00117394668715341
0.540618391547884 0.0182181654625666
0.53480592620957 0.0244262891156333
0.525517180175658 0.0476786315441132
0.539304589210374 0.070930973972593
0.540618391547884 0.0723435484761548
0.563870733976364 0.0742955928596108
0.587123076404844 0.0794157700139772
0.610375418833324 0.0720119136110378
0.611807096628422 0.070930973972593
0.633627761261804 0.0624547395885787
0.650781465963813 0.0476786315441132
0.656880103690284 0.0435324024798352
0.678085990474655 0.0244262891156333
0.680132446118764 0.0229258522452074
0.703384788547243 0.0101242731225193
0.719834703448405 0.00117394668715341
0.726637130975723 -0.00299073917522625
0.749889473404203 -0.0179402658395936
0.757048764573876 -0.0220783957413265
0.773141815832683 -0.0313235473146898
0.793783343178236 -0.0453307381698063
0.796394158261163 -0.0473139316627784
0.819646500689643 -0.0626000180979083
0.832497283459166 -0.0685830805982862
0.842898843118123 -0.0727009550499413
0.866151185546603 -0.0788844102334617
0.889403527975082 -0.0868491502624805
0.90306220565992 -0.0918354230267661
0.912655870403562 -0.0948738722780197
0.935908212832042 -0.101009018318703
0.959160555260522 -0.106919392362553
0.978324865203905 -0.115087765455246
0.982412897689002 -0.116180897871487
1.00566524011748 -0.124115141248774
1.02891758254596 -0.136675393598479
1.03240007612642 -0.138340107883726
1.05216992497444 -0.147587101279296
1.07542226740292 -0.158947324407918
1.08042390541633 -0.161592450312206
1.0986746098314 -0.175102428390819
1.10880605452652 -0.184844792740686
1.11754069058712 -0.208097135169165
1.11903302845441 -0.231349477597645
1.0986746098314 -0.252627722153557
1.07542226740292 -0.247481980277953
1.05216992497444 -0.241935969658461
1.02891758254596 -0.238891939713661
1.00566524011748 -0.235225645860235
0.99350302967536 -0.231349477597645
1.29105581265642 -0.138340107883726
1.28469334925924 -0.126304426246287
1.27620294017681 -0.115087765455246
1.28469334925924 -0.103324460028016
1.30745861550095 -0.0918354230267661
1.30794569168772 -0.0917476363823178
1.31843681560227 -0.0918354230267661
1.3311980341162 -0.0919470390426853
1.35445037654468 -0.0935344680298506
1.37770271897316 -0.0951759262024618
1.40095506140164 -0.0987302887740164
1.42420740383012 -0.102121998162404
1.4474597462586 -0.109529434731836
1.45730432508108 -0.115087765455246
1.4474597462586 -0.134061548504945
1.44405468604669 -0.138340107883726
1.42420740383012 -0.141852589690605
1.40095506140164 -0.147151080801216
1.37770271897316 -0.152821837696804
1.35445037654468 -0.157982342903354
1.3311980341162 -0.157939412133202
1.30794569168772 -0.14854058562076
1.29105581265642 -0.138340107883726
0.516486631560333 0.349959083114352
0.494113706690924 0.35874344039887
0.470861364262445 0.368686776873385
0.46728796264886 0.373211425542831
0.46626408714425 0.396463767971311
0.470767789402076 0.419716110399791
0.458759161606472 0.442968452828271
0.447609021833965 0.464682448716471
0.447053878099163 0.466220795256751
0.432515798448745 0.489473137685231
0.447609021833965 0.495745942676159
0.470861364262445 0.489589807868782
0.471160913893625 0.489473137685231
0.494113706690924 0.478510248903241
0.517366049119404 0.478937306350826
0.540618391547884 0.476430611453397
0.563870733976364 0.47122452136672
0.569372829286796 0.466220795256751
0.587123076404844 0.447196877183975
0.59021748327574 0.442968452828271
0.587123076404844 0.435908473317111
0.563870733976364 0.423123266173882
0.562100579309463 0.419716110399791
0.558114617260497 0.396463767971311
0.552848590399399 0.373211425542831
0.5473490621762 0.349959083114352
0.540618391547884 0.343270057495126
0.517366049119404 0.349552153072436
0.516486631560333 0.349959083114352
0.397839834491302 0.512725480113711
0.401104336977005 0.521892301194707
0.424356679405485 0.520655747488805
0.430606716949298 0.512725480113711
0.424356679405485 0.497658630459942
0.401104336977005 0.500283102589375
0.397839834491302 0.512725480113711
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
3.56342290725027 -0.027311190538784
3.58667524967875 -0.0301536228877435
3.59238865303882 -0.0220783957413265
3.58667524967875 -0.0143308151179177
3.56342290725027 -0.0104127240382323
3.56051048180278 -0.0220783957413265
3.56342290725027 -0.027311190538784
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.145328570263726 -0.00226059228687461
0.148806020195956 0.00117394668715341
0.159667058790567 0.0244262891156333
0.145511364753908 0.0476786315441132
0.145328570263726 0.047845336945521
0.122076227835246 0.0537429540456501
0.122076227835246 0.0476786315441132
0.122076227835246 0.0244262891156333
0.122076227835246 0.00117394668715341
0.122076227835246 -0.00162703968755379
0.145328570263726 -0.00226059228687461
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.215085597549166 0.111860177222529
0.220883649087954 0.117435658829553
0.215085597549166 0.134499166121284
0.197478996774161 0.140688001258033
0.191833255120686 0.141661067971378
0.191378737716836 0.140688001258033
0.191833255120686 0.126354408078579
0.193402384023744 0.117435658829553
0.215085597549166 0.111860177222529
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.354599652120045 0.256335409896698
0.355842550220147 0.256949713400432
0.360714941389077 0.280202055828912
0.354599652120045 0.29109385742991
0.347421260327572 0.280202055828912
0.35413608695213 0.256949713400432
0.354599652120045 0.256335409896698
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.143438637025635 0.373211425542831
0.145328570263726 0.375298608736707
0.155204264049789 0.396463767971311
0.1517229604853 0.419716110399791
0.145328570263726 0.428444321766128
0.131205460075072 0.442968452828271
0.122076227835246 0.464103518322346
0.122076227835246 0.442968452828271
0.122076227835246 0.419716110399791
0.122076227835246 0.396463767971311
0.122076227835246 0.373211425542831
0.122076227835246 0.362982323001171
0.143438637025635 0.373211425542831
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.261590282406126 0.362263658749851
0.284842624834606 0.357382630647869
0.289923393995489 0.373211425542831
0.284842624834606 0.381953000879837
0.261590282406126 0.391469398613755
0.248954555816936 0.373211425542831
0.261590282406126 0.362263658749851
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
2.54031984039715 0.417862097715997
2.56357218282563 0.405174415225027
2.58682452525411 0.406315098769259
2.61007686768259 0.407045445550167
2.63332921011107 0.400992453572345
2.65658155253955 0.399751447108048
2.67983389496803 0.418546518966154
2.68061578978546 0.419716110399791
2.69603832178058 0.442968452828271
2.70308623739651 0.456358788053745
2.70795360267587 0.466220795256751
2.71464578082519 0.489473137685231
2.70525958645971 0.512725480113711
2.70308623739651 0.51409528697089
2.67983389496803 0.520977116951817
2.65658155253955 0.526372101060305
2.63332921011107 0.533680099617894
2.62845246957059 0.535977822542191
2.61007686768259 0.54797701139583
2.58682452525411 0.557296019175051
2.56357218282563 0.55500052541292
2.54031984039715 0.539969436841176
2.53367537336904 0.535977822542191
2.51706749796867 0.52574317309765
2.49381515554019 0.5163048897559
2.49038585568351 0.512725480113711
2.48642364264366 0.489473137685231
2.49381515554019 0.472482111298079
2.49671706283368 0.466220795256751
2.51385852934249 0.442968452828271
2.51706749796867 0.439613877661173
2.53857769975737 0.419716110399791
2.54031984039715 0.417862097715997
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.912655870403562 0.512468646705376
0.912930480496981 0.512725480113711
0.912655870403562 0.520011924190629
0.911943330331518 0.512725480113711
0.912655870403562 0.512468646705376
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.238337939977646 0.671715021361029
0.261590282406126 0.675095559565559
0.262278792216818 0.67549187711307
0.284842624834606 0.698042383665738
0.28593837901707 0.69874421954155
0.2990751340521 0.721996561970029
0.284842624834606 0.74246052066899
0.2806330456043 0.745248904398509
0.261627858510171 0.768501246826989
0.261590282406126 0.768521346675162
0.257752699298473 0.768501246826989
0.238337939977646 0.768155257110574
0.231492268079633 0.745248904398509
0.223915161205896 0.721996561970029
0.228925172102511 0.69874421954155
0.236766917952181 0.67549187711307
0.238337939977646 0.671715021361029
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.401104336977005 0.803819930542323
0.424356679405485 0.808235284333183
0.441959229978552 0.815005931683949
0.447609021833965 0.816556797026991
0.470234027815552 0.838258274112429
0.464181913731534 0.861510616540909
0.447609021833965 0.878286099292762
0.424356679405485 0.879043102090337
0.402025704732574 0.861510616540909
0.401104336977005 0.860475312948922
0.387901071959054 0.838258274112429
0.388074237920961 0.815005931683949
0.401104336977005 0.803819930542323
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.261590282406126 0.835370892329603
0.284842624834606 0.825481355488225
0.297434084463056 0.838258274112429
0.308094967263085 0.846960465901564
0.316844979899942 0.861510616540909
0.32112445033824 0.884762958969389
0.308094967263085 0.894539816012518
0.294005906670575 0.908015301397869
0.287748370959605 0.931267643826348
0.284842624834606 0.941716965546637
0.274438148163351 0.954519986254828
0.261590282406126 0.96350157761078
0.247584857638135 0.954519986254828
0.238337939977646 0.944864741143734
0.230392572580335 0.931267643826348
0.218589805376086 0.908015301397869
0.215085597549166 0.891341963946688
0.21216822548508 0.884762958969389
0.215085597549166 0.881834583607145
0.226951805518741 0.861510616540909
0.238337939977646 0.84970094014137
0.259527147593805 0.838258274112429
0.261590282406126 0.835370892329603
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.145328570263726 0.879494305539073
0.168580912692206 0.878326245553199
0.176919801169291 0.884762958969389
0.168580912692206 0.897396346448354
0.145328570263726 0.897332184320867
0.139597292837632 0.884762958969389
0.145328570263726 0.879494305539073
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.726637130975723 0.982859454856805
0.744841129833048 1.00102467111179
0.726637130975723 1.02048331370436
0.704758912648663 1.00102467111179
0.726637130975723 0.982859454856805
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.889403527975082 1.18654500183149
0.889639702955209 1.18704341053963
0.889403527975082 1.18773960660521
0.889069680721719 1.18704341053963
0.889403527975082 1.18654500183149
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.168580912692206 1.19828682230206
0.191833255120686 1.19401590232619
0.215085597549166 1.19017206609101
0.238337939977646 1.18851825858681
0.261590282406126 1.18861204848749
0.284842624834606 1.19652012966969
0.30569161319446 1.21029575296811
0.300199454044884 1.23354809539659
0.288581229644036 1.25680043782507
0.284842624834606 1.26200774691022
0.269485142969059 1.28005278025355
0.261590282406126 1.29076402614006
0.238337939977646 1.29087745723421
0.229963684399785 1.28005278025355
0.215085597549166 1.26714810448604
0.191833255120686 1.27168395713712
0.168580912692206 1.27584558680735
0.163066426540509 1.25680043782507
0.15521374023742 1.23354809539659
0.14890397207958 1.21029575296811
0.168580912692206 1.19828682230206
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.401104336977005 1.2029552756198
0.424356679405485 1.20389454306284
0.440219819431856 1.21029575296811
0.447609021833965 1.21698342124484
0.460285933910546 1.21029575296811
0.470861364262445 1.20854175074694
0.477695731839615 1.21029575296811
0.491530985144669 1.23354809539659
0.476179377093085 1.25680043782507
0.470861364262445 1.26033321952307
0.447609021833965 1.26401230345877
0.424356679405485 1.26300944456278
0.401104336977005 1.26326936464861
0.395656154235602 1.25680043782507
0.384690568085239 1.23354809539659
0.386999549280802 1.21029575296811
0.401104336977005 1.2029552756198
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.726637130975723 1.23990791294544
0.749889473404203 1.24990408195288
0.755162125193241 1.25680043782507
0.763196789031558 1.28005278025355
0.749889473404203 1.29349624968866
0.726637130975723 1.29339076261941
0.714238927761953 1.28005278025355
0.703601955847678 1.25680043782507
0.726637130975723 1.23990791294544
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.703384788547243 1.4179427715263
0.726637130975723 1.40546226981673
0.740928891678415 1.41956683482443
0.729605379590367 1.44281917725291
0.726637130975723 1.44524550046378
0.703384788547243 1.44553570314635
0.70042384368792 1.44281917725291
0.702046563164429 1.41956683482443
0.703384788547243 1.4179427715263
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
1.28469334925924 1.58125036672487
1.28965670620143 1.58233323182379
1.30279206382509 1.60558557425226
1.28469334925924 1.61433878844785
1.27285867358201 1.60558557425226
1.28292948471295 1.58233323182378
1.28469334925924 1.58125036672487
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.656880103690284 1.62562032431513
0.659155993514849 1.62883791668074
0.665716756554931 1.65209025910922
0.656887042926837 1.6753426015377
0.656880103690284 1.6753509887438
0.656877589836118 1.6753426015377
0.65002113919651 1.65209025910922
0.652527070397076 1.62883791668074
0.656880103690284 1.62562032431513
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.842898843118123 1.65169474850174
0.843434036341432 1.65209025910922
0.843145446311416 1.6753426015377
0.842898843118123 1.67562096008417
0.819646500689643 1.67986525401456
0.796394158261163 1.6833836841721
0.783207520867591 1.6753426015377
0.796394158261163 1.67151102394193
0.819646500689643 1.66785687303887
0.841733219438567 1.65209025910922
0.842898843118123 1.65169474850174
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.703384788547244 1.78275418800836
0.726637130975723 1.77657418983527
0.742808887327747 1.7916043136801
0.747332198330276 1.81485665610858
0.726637130975723 1.81485665610858
0.703384788547243 1.81485665610858
0.694813987817872 1.81485665610858
0.699257615606502 1.7916043136801
0.703384788547244 1.78275418800836
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
0.959160555260522 1.81394540022768
0.980914237038399 1.81485665610858
0.959160555260522 1.81485665610858
0.958489215806371 1.81485665610858
0.959160555260522 1.81394540022768
};
\addplot [draw=none, fill=color5, colormap/viridis]
table{%
x                      y
0.145328570263726 -1.64974236573492
0.168580912692206 -1.64974236573492
0.191833255120686 -1.64974236573492
0.215085597549166 -1.64974236573492
0.238337939977646 -1.64974236573492
0.261590282406126 -1.64974236573492
0.284842624834606 -1.64974236573492
0.308094967263085 -1.64974236573492
0.331347309691565 -1.64974236573492
0.354599652120045 -1.64974236573492
0.377851994548525 -1.64974236573492
0.401104336977005 -1.64974236573492
0.424356679405485 -1.64974236573492
0.447609021833965 -1.64974236573492
0.470861364262445 -1.64974236573492
0.494113706690925 -1.64974236573492
0.517366049119404 -1.64974236573492
0.540618391547884 -1.64974236573492
0.563870733976364 -1.64974236573492
0.587123076404844 -1.64974236573492
0.610375418833324 -1.64974236573492
0.633627761261804 -1.64974236573492
0.656880103690284 -1.64974236573492
0.680132446118764 -1.64974236573492
0.703384788547243 -1.64974236573492
0.726637130975723 -1.64974236573492
0.749889473404203 -1.64974236573492
0.773141815832683 -1.64974236573492
0.796394158261163 -1.64974236573492
0.819646500689643 -1.64974236573492
0.842898843118123 -1.64974236573492
0.866151185546603 -1.64974236573492
0.889403527975082 -1.64974236573492
0.912655870403562 -1.64974236573492
0.935908212832042 -1.64974236573492
0.959160555260522 -1.64974236573492
0.982412897689002 -1.64974236573492
1.00566524011748 -1.64974236573492
1.02891758254596 -1.64974236573492
1.05216992497444 -1.64974236573492
1.07542226740292 -1.64974236573492
1.0986746098314 -1.64974236573492
1.12192695225988 -1.64974236573492
1.14517929468836 -1.64974236573492
1.16843163711684 -1.64974236573492
1.19168397954532 -1.64974236573492
1.2149363219738 -1.64974236573492
1.23818866440228 -1.64974236573492
1.26144100683076 -1.64974236573492
1.28469334925924 -1.64974236573492
1.30794569168772 -1.64974236573492
1.3311980341162 -1.64974236573492
1.35445037654468 -1.64974236573492
1.37770271897316 -1.64974236573492
1.40095506140164 -1.64974236573492
1.42420740383012 -1.64974236573492
1.4474597462586 -1.64974236573492
1.47071208868708 -1.64974236573492
1.49396443111556 -1.64974236573492
1.51721677354404 -1.64974236573492
1.54046911597252 -1.64974236573492
1.563721458401 -1.64974236573492
1.58697380082948 -1.64974236573492
1.61022614325796 -1.64974236573492
1.63347848568644 -1.64974236573492
1.65673082811492 -1.64974236573492
1.6799831705434 -1.64974236573492
1.70323551297188 -1.64974236573492
1.72648785540036 -1.64974236573492
1.74974019782884 -1.64974236573492
1.77299254025732 -1.64974236573492
1.7962448826858 -1.64974236573492
1.81949722511428 -1.64974236573492
1.84274956754276 -1.64974236573492
1.86600190997124 -1.64974236573492
1.88925425239972 -1.64974236573492
1.9125065948282 -1.64974236573492
1.93575893725668 -1.64974236573492
1.95901127968516 -1.64974236573492
1.98226362211364 -1.64974236573492
2.00551596454212 -1.64974236573492
2.0287683069706 -1.64974236573492
2.05202064939908 -1.64974236573492
2.07527299182756 -1.64974236573492
2.09852533425604 -1.64974236573492
2.12177767668452 -1.64974236573492
2.145030019113 -1.64974236573492
2.16828236154148 -1.64974236573492
2.19153470396996 -1.64974236573492
2.21478704639844 -1.64974236573492
2.23803938882692 -1.64974236573492
2.2612917312554 -1.64974236573492
2.28454407368387 -1.64974236573492
2.30779641611235 -1.64974236573492
2.33104875854083 -1.64974236573492
2.35430110096931 -1.64974236573492
2.37755344339779 -1.64974236573492
2.40080578582627 -1.64974236573492
2.42405812825475 -1.64974236573492
2.44731047068323 -1.64974236573492
2.47056281311171 -1.64974236573492
2.49381515554019 -1.64974236573492
2.51706749796867 -1.64974236573492
2.54031984039715 -1.64974236573492
2.56357218282563 -1.64974236573492
2.58682452525411 -1.64974236573492
2.61007686768259 -1.64974236573492
2.63332921011107 -1.64974236573492
2.65658155253955 -1.64974236573492
2.67983389496803 -1.64974236573492
2.70308623739651 -1.64974236573492
2.72633857982499 -1.64974236573492
2.74959092225347 -1.64974236573492
2.77284326468195 -1.64974236573492
2.79609560711043 -1.64974236573492
2.81934794953891 -1.64974236573492
2.84260029196739 -1.64974236573492
2.86585263439587 -1.64974236573492
2.88910497682435 -1.64974236573492
2.91235731925283 -1.64974236573492
2.93560966168131 -1.64974236573492
2.95886200410979 -1.64974236573492
2.98211434653827 -1.64974236573492
3.00536668896675 -1.64974236573492
3.02861903139523 -1.64974236573492
3.05187137382371 -1.64974236573492
3.07512371625219 -1.64974236573492
3.09837605868067 -1.64974236573492
3.12162840110915 -1.64974236573492
3.14488074353763 -1.64974236573492
3.16813308596611 -1.64974236573492
3.19138542839459 -1.64974236573492
3.21463777082307 -1.64974236573492
3.23789011325155 -1.64974236573492
3.26114245568003 -1.64974236573492
3.28439479810851 -1.64974236573492
3.30764714053699 -1.64974236573492
3.33089948296547 -1.64974236573492
3.35415182539395 -1.64974236573492
3.37740416782243 -1.64974236573492
3.40065651025091 -1.64974236573492
3.42390885267939 -1.64974236573492
3.44716119510787 -1.64974236573492
3.47041353753635 -1.64974236573492
3.49366587996483 -1.64974236573492
3.51691822239331 -1.64974236573492
3.54017056482179 -1.64974236573492
3.56342290725027 -1.64974236573492
3.58667524967875 -1.64974236573492
3.60992759210723 -1.64974236573492
3.63317993453571 -1.64974236573492
3.65643227696419 -1.64974236573492
3.67968461939267 -1.64974236573492
3.70293696182115 -1.64974236573492
3.72618930424963 -1.64974236573492
3.74944164667811 -1.64974236573492
3.77269398910659 -1.64974236573492
3.79594633153507 -1.64974236573492
3.81919867396355 -1.64974236573492
3.84245101639203 -1.64974236573492
3.86570335882051 -1.64974236573492
3.88895570124899 -1.64974236573492
3.91220804367747 -1.64974236573492
3.91220804367747 -1.62649002330644
3.91220804367747 -1.60323768087796
3.91220804367747 -1.57998533844948
3.91220804367747 -1.556732996021
3.91220804367747 -1.53348065359252
3.91220804367747 -1.51022831116404
3.91220804367747 -1.48697596873556
3.91220804367747 -1.46372362630708
3.91220804367747 -1.4404712838786
3.91220804367747 -1.41721894145012
3.91220804367747 -1.39396659902164
3.91220804367747 -1.37071425659316
3.91220804367747 -1.34746191416468
3.91220804367747 -1.3242095717362
3.91220804367747 -1.30095722930772
3.91220804367747 -1.27770488687924
3.91220804367747 -1.25445254445076
3.91220804367747 -1.23120020202228
3.91220804367747 -1.2079478595938
3.91220804367747 -1.18469551716532
3.91220804367747 -1.16144317473684
3.91220804367747 -1.13819083230836
3.91220804367747 -1.11493848987988
3.91220804367747 -1.0916861474514
3.91220804367747 -1.06843380502292
3.91220804367747 -1.04518146259444
3.91220804367747 -1.02192912016596
3.91220804367747 -0.998676777737481
3.91220804367747 -0.975424435309001
3.91220804367747 -0.952172092880522
3.91220804367747 -0.928919750452042
3.91220804367747 -0.905667408023562
3.91220804367747 -0.882415065595082
3.91220804367747 -0.859162723166602
3.91220804367747 -0.835910380738122
3.91220804367747 -0.812658038309642
3.91220804367747 -0.789405695881162
3.91220804367747 -0.766153353452683
3.91220804367747 -0.742901011024203
3.91220804367747 -0.719648668595723
3.91220804367747 -0.696396326167243
3.91220804367747 -0.673143983738763
3.91220804367747 -0.649891641310283
3.91220804367747 -0.626639298881803
3.91220804367747 -0.603386956453323
3.91220804367747 -0.580134614024844
3.91220804367747 -0.556882271596364
3.91220804367747 -0.533629929167884
3.91220804367747 -0.510377586739404
3.91220804367747 -0.487125244310924
3.91220804367747 -0.463872901882444
3.91220804367747 -0.440620559453964
3.91220804367747 -0.417368217025484
3.91220804367747 -0.394115874597004
3.91220804367747 -0.370863532168525
3.91220804367747 -0.347611189740045
3.91220804367747 -0.324358847311565
3.91220804367747 -0.301106504883085
3.91220804367747 -0.277854162454605
3.91220804367747 -0.254601820026125
3.91220804367747 -0.231349477597645
3.91220804367747 -0.208097135169165
3.91220804367747 -0.184844792740686
3.91220804367747 -0.161592450312206
3.91220804367747 -0.138340107883726
3.91220804367747 -0.115087765455246
3.91220804367747 -0.0918354230267661
3.91220804367747 -0.0685830805982862
3.91220804367747 -0.0453307381698063
3.91220804367747 -0.0220783957413265
3.91220804367747 0.00117394668715341
3.91220804367747 0.0244262891156333
3.91220804367747 0.0476786315441132
3.91220804367747 0.070930973972593
3.91220804367747 0.0941833164010729
3.91220804367747 0.117435658829553
3.91220804367747 0.140688001258033
3.91220804367747 0.163940343686513
3.91220804367747 0.187192686114992
3.91220804367747 0.210445028543472
3.91220804367747 0.233697370971952
3.91220804367747 0.256949713400432
3.91220804367747 0.280202055828912
3.91220804367747 0.303454398257392
3.91220804367747 0.326706740685872
3.91220804367747 0.349959083114352
3.91220804367747 0.373211425542831
3.91220804367747 0.396463767971311
3.91220804367747 0.419716110399791
3.91220804367747 0.442968452828271
3.91220804367747 0.466220795256751
3.91220804367747 0.489473137685231
3.91220804367747 0.512725480113711
3.91220804367747 0.535977822542191
3.91220804367747 0.55923016497067
3.91220804367747 0.58248250739915
3.91220804367747 0.60573484982763
3.91220804367747 0.62898719225611
3.91220804367747 0.65223953468459
3.91220804367747 0.67549187711307
3.91220804367747 0.69874421954155
3.91220804367747 0.721996561970029
3.91220804367747 0.745248904398509
3.91220804367747 0.768501246826989
3.91220804367747 0.791753589255469
3.91220804367747 0.815005931683949
3.91220804367747 0.838258274112429
3.91220804367747 0.861510616540909
3.91220804367747 0.884762958969389
3.91220804367747 0.908015301397869
3.91220804367747 0.931267643826348
3.91220804367747 0.954519986254828
3.91220804367747 0.977772328683308
3.91220804367747 1.00102467111179
3.91220804367747 1.02427701354027
3.91220804367747 1.04752935596875
3.91220804367747 1.07078169839723
3.91220804367747 1.09403404082571
3.91220804367747 1.11728638325419
3.91220804367747 1.14053872568267
3.91220804367747 1.16379106811115
3.91220804367747 1.18704341053963
3.91220804367747 1.21029575296811
3.91220804367747 1.23354809539659
3.91220804367747 1.25680043782507
3.91220804367747 1.28005278025355
3.91220804367747 1.30330512268203
3.91220804367747 1.32655746511051
3.91220804367747 1.34980980753899
3.91220804367747 1.37306214996747
3.91220804367747 1.39631449239595
3.91220804367747 1.41956683482443
3.91220804367747 1.44281917725291
3.91220804367747 1.46607151968139
3.91220804367747 1.48932386210987
3.91220804367747 1.51257620453835
3.91220804367747 1.53582854696683
3.91220804367747 1.55908088939531
3.91220804367747 1.58233323182379
3.91220804367747 1.60558557425226
3.91220804367747 1.62883791668074
3.91220804367747 1.65209025910922
3.91220804367747 1.6753426015377
3.91220804367747 1.69859494396618
3.91220804367747 1.72184728639466
3.91220804367747 1.74509962882314
3.91220804367747 1.76835197125162
3.91220804367747 1.7916043136801
3.91220804367747 1.81485665610858
3.88895570124899 1.81485665610858
3.86570335882051 1.81485665610858
3.84245101639203 1.81485665610858
3.81919867396355 1.81485665610858
3.79594633153507 1.81485665610858
3.77269398910659 1.81485665610858
3.74944164667811 1.81485665610858
3.72618930424963 1.81485665610858
3.70293696182115 1.81485665610858
3.67968461939267 1.81485665610858
3.65643227696419 1.81485665610858
3.63317993453571 1.81485665610858
3.60992759210723 1.81485665610858
3.58667524967875 1.81485665610858
3.56342290725027 1.81485665610858
3.54017056482179 1.81485665610858
3.51691822239331 1.81485665610858
3.49366587996483 1.81485665610858
3.47041353753635 1.81485665610858
3.44716119510787 1.81485665610858
3.42390885267939 1.81485665610858
3.40065651025091 1.81485665610858
3.37740416782243 1.81485665610858
3.35415182539395 1.81485665610858
3.33089948296547 1.81485665610858
3.30764714053699 1.81485665610858
3.28439479810851 1.81485665610858
3.26114245568003 1.81485665610858
3.23789011325155 1.81485665610858
3.21463777082307 1.81485665610858
3.19138542839459 1.81485665610858
3.16813308596611 1.81485665610858
3.14488074353763 1.81485665610858
3.12162840110915 1.81485665610858
3.09837605868067 1.81485665610858
3.07512371625219 1.81485665610858
3.05187137382371 1.81485665610858
3.02861903139523 1.81485665610858
3.00536668896675 1.81485665610858
2.98211434653827 1.81485665610858
2.95886200410979 1.81485665610858
2.93560966168131 1.81485665610858
2.91235731925283 1.81485665610858
2.88910497682435 1.81485665610858
2.86585263439587 1.81485665610858
2.84260029196739 1.81485665610858
2.81934794953891 1.81485665610858
2.79609560711043 1.81485665610858
2.77284326468195 1.81485665610858
2.74959092225347 1.81485665610858
2.72633857982499 1.81485665610858
2.70308623739651 1.81485665610858
2.67983389496803 1.81485665610858
2.65658155253955 1.81485665610858
2.63332921011107 1.81485665610858
2.61007686768259 1.81485665610858
2.58682452525411 1.81485665610858
2.56357218282563 1.81485665610858
2.54031984039715 1.81485665610858
2.51706749796867 1.81485665610858
2.49381515554019 1.81485665610858
2.47056281311171 1.81485665610858
2.44731047068323 1.81485665610858
2.42405812825475 1.81485665610858
2.40080578582627 1.81485665610858
2.37755344339779 1.81485665610858
2.35430110096931 1.81485665610858
2.33104875854083 1.81485665610858
2.30779641611235 1.81485665610858
2.28454407368387 1.81485665610858
2.2612917312554 1.81485665610858
2.23803938882692 1.81485665610858
2.21478704639844 1.81485665610858
2.19153470396996 1.81485665610858
2.16828236154148 1.81485665610858
2.145030019113 1.81485665610858
2.12177767668452 1.81485665610858
2.09852533425604 1.81485665610858
2.07527299182756 1.81485665610858
2.05202064939908 1.81485665610858
2.0287683069706 1.81485665610858
2.00551596454212 1.81485665610858
1.98226362211364 1.81485665610858
1.95901127968516 1.81485665610858
1.93575893725668 1.81485665610858
1.9125065948282 1.81485665610858
1.88925425239972 1.81485665610858
1.86600190997124 1.81485665610858
1.84274956754276 1.81485665610858
1.81949722511428 1.81485665610858
1.7962448826858 1.81485665610858
1.77299254025732 1.81485665610858
1.74974019782884 1.81485665610858
1.72648785540036 1.81485665610858
1.70323551297188 1.81485665610858
1.6799831705434 1.81485665610858
1.65673082811492 1.81485665610858
1.63347848568644 1.81485665610858
1.61022614325796 1.81485665610858
1.58697380082948 1.81485665610858
1.563721458401 1.81485665610858
1.54046911597252 1.81485665610858
1.51721677354404 1.81485665610858
1.49396443111556 1.81485665610858
1.47071208868708 1.81485665610858
1.4474597462586 1.81485665610858
1.42420740383012 1.81485665610858
1.40095506140164 1.81485665610858
1.37770271897316 1.81485665610858
1.35445037654468 1.81485665610858
1.3311980341162 1.81485665610858
1.30794569168772 1.81485665610858
1.28469334925924 1.81485665610858
1.28398959055427 1.81485665610858
1.28469334925924 1.80958349097743
1.28604965204587 1.7916043136801
1.28469334925924 1.78838434010488
1.26144100683076 1.77603234541665
1.24895296912667 1.7916043136801
1.24998788606374 1.81485665610858
1.23818866440228 1.81485665610858
1.2149363219738 1.81485665610858
1.19168397954532 1.81485665610858
1.16843163711684 1.81485665610858
1.14517929468836 1.81485665610858
1.12192695225988 1.81485665610858
1.0986746098314 1.81485665610858
1.07542226740292 1.81485665610858
1.05216992497444 1.81485665610858
1.02891758254596 1.81485665610858
1.00566524011748 1.81485665610858
0.982412897689002 1.81485665610858
0.980914237038399 1.81485665610858
0.959160555260522 1.81394540022768
0.958489215806371 1.81485665610858
0.935908212832042 1.81485665610858
0.912655870403562 1.81485665610858
0.889403527975082 1.81485665610858
0.866151185546603 1.81485665610858
0.842898843118123 1.81485665610858
0.825397479111064 1.81485665610858
0.831002615985384 1.7916043136801
0.842898843118123 1.77491155391156
0.846938070958268 1.76835197125162
0.8503576935574 1.74509962882314
0.842898843118123 1.7340967296108
0.819646500689643 1.7320474371472
0.796394158261163 1.74191537795309
0.793855633211692 1.74509962882314
0.792644120692275 1.76835197125162
0.791165813570153 1.7916043136801
0.790099293559761 1.81485665610858
0.773141815832683 1.81485665610858
0.749889473404203 1.81485665610858
0.747332198330276 1.81485665610858
0.742808887327747 1.7916043136801
0.726637130975723 1.77657418983527
0.703384788547243 1.78275418800836
0.699257615606502 1.7916043136801
0.694813987817872 1.81485665610858
0.680132446118764 1.81485665610858
0.656880103690284 1.81485665610858
0.633627761261804 1.81485665610858
0.610375418833324 1.81485665610858
0.587123076404844 1.81485665610858
0.563870733976364 1.81485665610858
0.540618391547884 1.81485665610858
0.517366049119404 1.81485665610858
0.494113706690925 1.81485665610858
0.470861364262445 1.81485665610858
0.447609021833965 1.81485665610858
0.424356679405485 1.81485665610858
0.401104336977005 1.81485665610858
0.377851994548525 1.81485665610858
0.354599652120045 1.81485665610858
0.331347309691565 1.81485665610858
0.308094967263085 1.81485665610858
0.284842624834606 1.81485665610858
0.261590282406126 1.81485665610858
0.238337939977646 1.81485665610858
0.215085597549166 1.81485665610858
0.191833255120686 1.81485665610858
0.168580912692206 1.81485665610858
0.145328570263726 1.81485665610858
0.122076227835246 1.81485665610858
0.122076227835246 1.7916043136801
0.122076227835246 1.76835197125162
0.122076227835246 1.74509962882314
0.122076227835246 1.72184728639466
0.122076227835246 1.69859494396618
0.122076227835246 1.6753426015377
0.122076227835246 1.65209025910922
0.122076227835246 1.62883791668074
0.122076227835246 1.60558557425226
0.122076227835246 1.58233323182379
0.122076227835246 1.55908088939531
0.122076227835246 1.53582854696683
0.122076227835246 1.51257620453835
0.122076227835246 1.48932386210987
0.122076227835246 1.47361540752546
0.145328570263726 1.46621903053608
0.168580912692206 1.47231813837824
0.188606744456259 1.46607151968139
0.181199638375287 1.44281917725291
0.168580912692206 1.42889480140903
0.145328570263726 1.42406268175882
0.122076227835246 1.42696913453225
0.122076227835246 1.41956683482443
0.122076227835246 1.39631449239595
0.122076227835246 1.37306214996747
0.122076227835246 1.34980980753899
0.122076227835246 1.32655746511051
0.122076227835246 1.30330512268203
0.122076227835246 1.28005278025355
0.122076227835246 1.25680043782507
0.122076227835246 1.23354809539659
0.122076227835246 1.21029575296811
0.122076227835246 1.18704341053963
0.122076227835246 1.16379106811115
0.122076227835246 1.14053872568267
0.122076227835246 1.11728638325419
0.122076227835246 1.09403404082571
0.122076227835246 1.07078169839723
0.122076227835246 1.04752935596875
0.122076227835246 1.02427701354027
0.122076227835246 1.00102467111179
0.122076227835246 0.977772328683308
0.122076227835246 0.954519986254828
0.122076227835246 0.931267643826348
0.122076227835246 0.908015301397869
0.122076227835246 0.884762958969389
0.122076227835246 0.861510616540909
0.122076227835246 0.838258274112429
0.122076227835246 0.815005931683949
0.122076227835246 0.791753589255469
0.122076227835246 0.768501246826989
0.122076227835246 0.745248904398509
0.122076227835246 0.721996561970029
0.122076227835246 0.69874421954155
0.122076227835246 0.685959244059304
0.136385747915914 0.67549187711307
0.145328570263726 0.669679529854615
0.158106810772174 0.65223953468459
0.168580912692206 0.639695812511231
0.188120379344092 0.62898719225611
0.191833255120686 0.626708165599295
0.215085597549166 0.620438747284112
0.238337939977646 0.607431162435962
0.242533205899432 0.60573484982763
0.261590282406126 0.598992704842094
0.283076201066078 0.58248250739915
0.284842624834606 0.580694586280451
0.308094967263085 0.579557147197458
0.317501725697273 0.58248250739915
0.331347309691565 0.58883768308178
0.354512265760575 0.60573484982763
0.354599652120045 0.605855216219511
0.377851994548525 0.619758364651426
0.401104336977005 0.611792679451411
0.424356679405485 0.608650283497724
0.444433857624539 0.62898719225611
0.424356679405485 0.645436709644364
0.41255635175525 0.65223953468459
0.401104336977005 0.656898067962019
0.377851994548525 0.667244675875431
0.354599652120045 0.657522534904452
0.331347309691565 0.663533843235071
0.325716365055443 0.67549187711307
0.331347309691565 0.689475410298303
0.337563033832671 0.69874421954155
0.354599652120045 0.709028644269269
0.369881721869581 0.721996561970029
0.377851994548525 0.726296723233382
0.401104336977005 0.739174255786063
0.424356679405485 0.740430171722071
0.447609021833965 0.727641956384102
0.452390870186934 0.721996561970029
0.470861364262445 0.705638862606882
0.480100264499953 0.69874421954155
0.494113706690925 0.676479399664678
0.494594427627965 0.67549187711307
0.494113706690925 0.655080205176391
0.493961160409749 0.65223953468459
0.494113706690925 0.652024781477587
0.503327190303463 0.62898719225611
0.517366049119404 0.608822421207142
0.519573711955347 0.60573484982763
0.528467382851669 0.58248250739915
0.517366049119404 0.569402559194693
0.494113706690925 0.570632240469076
0.474258177395482 0.55923016497067
0.484670785679868 0.535977822542191
0.494113706690925 0.526976135553195
0.517366049119404 0.526403933075552
0.540618391547884 0.5301776398675
0.563870733976364 0.521442698229529
0.574470597482052 0.512725480113711
0.587123076404844 0.502613684075853
0.610375418833324 0.492027319629878
0.617881172312319 0.489473137685231
0.633627761261804 0.474787538369636
0.637506660839587 0.466220795256751
0.638949924451073 0.442968452828271
0.633627761261804 0.423311101643979
0.632748123673391 0.419716110399791
0.610375418833324 0.400287081752096
0.606349328546596 0.396463767971311
0.587123076404844 0.375824372257319
0.585573982499848 0.373211425542831
0.583626871728648 0.349959083114352
0.586077366159299 0.326706740685872
0.587123076404844 0.322296953882465
0.594678911272792 0.303454398257392
0.597571232971918 0.280202055828912
0.594765336658191 0.256949713400432
0.590286574958367 0.233697370971952
0.604249226385477 0.210445028543472
0.610375418833324 0.206882334931752
0.633627761261804 0.190074158834421
0.635892982696741 0.187192686114992
0.646951340533005 0.163940343686513
0.645207438645448 0.140688001258033
0.641958654248436 0.117435658829553
0.650016287557534 0.0941833164010729
0.656880103690284 0.0866810702380467
0.674411267254503 0.070930973972593
0.680132446118763 0.0644640029965016
0.6994190737507 0.0476786315441132
0.703384788547243 0.0453819094480313
0.726637130975723 0.035865251995994
0.741744686553827 0.0244262891156333
0.749889473404203 0.0205310189448817
0.773141815832683 0.00455343924356492
0.777416122659915 0.00117394668715341
0.796394158261163 -0.0074161898843148
0.818771352840526 -0.0220783957413265
0.819646500689643 -0.0227658699640462
0.842898843118123 -0.0415874074337723
0.846914887063583 -0.0453307381698063
0.866151185546603 -0.0513842076497457
0.889403527975082 -0.0593403005609205
0.912655870403562 -0.0626987783737621
0.925895363073373 -0.0685830805982862
0.935908212832042 -0.0711698332886079
0.959160555260522 -0.0822814959717304
0.972191146554326 -0.0918354230267661
0.982412897689002 -0.0951250259392211
1.00566524011748 -0.101460434547706
1.02891758254596 -0.110318501000144
1.05216992497444 -0.108654426069134
1.07542226740292 -0.112040287817776
1.08277201781909 -0.115087765455246
1.0986746098314 -0.120039829234157
1.12192695225988 -0.125942503119172
1.14517929468836 -0.120203762797203
1.15363127416551 -0.115087765455246
1.16843163711684 -0.102659803970092
1.19168397954532 -0.0922690479384773
1.19232590774735 -0.0918354230267661
1.2149363219738 -0.0797435379346906
1.22825405993232 -0.0685830805982862
1.23818866440228 -0.0626756552850902
1.26144100683076 -0.0536949851805009
1.28469334925924 -0.049864401984935
1.30794569168772 -0.0474548202880082
1.32683894170081 -0.0453307381698063
1.3311980341162 -0.0442837768828098
1.35445037654468 -0.0417504054570262
1.37770271897316 -0.0422978031761182
1.40095506140164 -0.038019708638595
1.42156300427605 -0.0220783957413265
1.42420740383012 -0.0147519701152325
1.4474597462586 0.000603753187190292
1.47071208868708 -0.011655692746367
1.49396443111556 -0.0186141054945779
1.50316854997807 -0.0220783957413265
1.51721677354404 -0.0255375734129599
1.54046911597252 -0.0367013904540678
1.54903630450104 -0.0453307381698063
1.55598502657409 -0.0685830805982862
1.5457057848072 -0.0918354230267661
1.54046911597252 -0.0974773974691297
1.52797113683123 -0.115087765455246
1.51721677354404 -0.131623436641446
1.51329926243231 -0.138340107883726
1.49396443111556 -0.155553009343591
1.48233651862342 -0.161592450312206
1.47071208868708 -0.164569924965301
1.4474597462586 -0.167961894314645
1.42420740383012 -0.168900780085183
1.40095506140164 -0.17077558464178
1.37770271897316 -0.172942580316243
1.35445037654468 -0.176034128504171
1.3311980341162 -0.178144177356068
1.30794569168772 -0.177598290260728
1.28469334925924 -0.174662690715402
1.26144100683076 -0.173631140964793
1.23818866440228 -0.182585307121438
1.23270346796173 -0.184844792740686
1.2149363219738 -0.194683364409568
1.19613708691755 -0.184844792740686
1.19168397954532 -0.181410602595553
1.17913283966564 -0.184844792740686
1.17656096912368 -0.208097135169165
1.16843163711684 -0.210785126886269
1.15577947759557 -0.231349477597645
1.14517929468836 -0.245391577330073
1.14110306144039 -0.254601820026125
1.12192695225988 -0.276482353294451
1.0986746098314 -0.275568019060046
1.07542226740292 -0.266384802230347
1.05216992497444 -0.255423427007173
1.0499383526583 -0.254601820026125
1.02891758254596 -0.249707819610117
1.00566524011748 -0.245293922485131
0.982412897689002 -0.23910139747673
0.963848758197919 -0.231349477597645
0.959160555260522 -0.229509964188813
0.935908212832042 -0.219936129154461
0.912655870403562 -0.208277649156901
0.912194137461287 -0.208097135169165
0.889403527975082 -0.198121320801198
0.866465097353479 -0.184844792740686
0.866151185546603 -0.184651985652941
0.842898843118123 -0.180411869019621
0.819646500689643 -0.174534614906912
0.797408085908743 -0.161592450312206
0.796394158261163 -0.161068145479171
0.773141815832683 -0.147213922064695
0.7593946795828 -0.138340107883726
0.749889473404203 -0.133508062394501
0.726637130975723 -0.12474543086068
0.705336751008185 -0.115087765455246
0.703384788547243 -0.114205171072279
0.680132446118764 -0.0970812902122618
0.673163835516599 -0.0918354230267661
0.656880103690284 -0.0849882201539161
0.633627761261804 -0.0751495982682481
0.622832374329241 -0.0685830805982862
0.610375418833324 -0.0609674768312022
0.58758535827989 -0.0453307381698063
0.587123076404844 -0.0450446159701341
0.563870733976364 -0.0340057258852499
0.545266220555269 -0.0220783957413265
0.540618391547884 -0.0177633721940879
0.517366049119404 0.00116757646687033
0.517359483771401 0.00117394668715341
0.497034950746592 0.0244262891156333
0.494113706690925 0.0290217955533337
0.479806788379833 0.0476786315441132
0.470861364262445 0.0682166279002648
0.468046424736581 0.070930973972593
0.46210624541061 0.0941833164010729
0.45981745701642 0.117435658829553
0.464608884805303 0.140688001258033
0.470861364262445 0.1507325188468
0.47959749619158 0.163940343686513
0.494113706690925 0.183913981993574
0.496802952985794 0.187192686114992
0.503982616711997 0.210445028543472
0.508489315005271 0.233697370971952
0.497248473572324 0.256949713400432
0.507336445859988 0.280202055828912
0.498842827195558 0.303454398257392
0.494113706690925 0.308567460256368
0.470861364262445 0.314711488820513
0.452347825994255 0.326706740685872
0.447609021833965 0.329340519635399
0.436010553469419 0.349959083114352
0.424356679405485 0.369861180842755
0.421649474506645 0.373211425542831
0.401104336977005 0.391907830417125
0.386450718501359 0.396463767971311
0.377851994548525 0.399554321839237
0.354599652120045 0.399402076159491
0.331347309691565 0.398647112133763
0.30825645144989 0.419716110399791
0.308094967263086 0.420646381419144
0.303799811133507 0.442968452828271
0.293879562254343 0.466220795256751
0.284842624834606 0.472153479626005
0.261590282406126 0.485020714416684
0.25373442300276 0.489473137685231
0.25281035771449 0.512725480113711
0.244860670931148 0.535977822542191
0.238337939977646 0.541886574849414
0.215085597549166 0.541069058115601
0.210442231981643 0.535977822542191
0.191833255120686 0.513086013270447
0.191281276290955 0.512725480113711
0.168580912692206 0.503154405777407
0.145328570263726 0.499283193296754
0.127220418988835 0.512725480113711
0.122076227835246 0.522121240352084
0.122076227835246 0.512725480113711
0.122076227835246 0.489473137685231
0.122076227835246 0.466220795256751
0.122076227835246 0.464103518322346
0.131205460075072 0.442968452828271
0.145328570263726 0.428444321766128
0.1517229604853 0.419716110399791
0.155204264049789 0.396463767971311
0.145328570263726 0.375298608736707
0.143438637025635 0.373211425542831
0.122076227835246 0.362982323001171
0.122076227835246 0.349959083114352
0.122076227835246 0.326706740685872
0.122076227835246 0.303454398257392
0.122076227835246 0.280202055828912
0.122076227835246 0.256949713400432
0.122076227835246 0.233697370971952
0.122076227835246 0.210445028543472
0.122076227835246 0.187192686114992
0.122076227835246 0.163940343686513
0.122076227835246 0.140688001258033
0.122076227835246 0.131487827495896
0.145328570263726 0.136145818539525
0.156252593477569 0.117435658829553
0.166595085146213 0.0941833164010729
0.145328570263726 0.08333950802073
0.125268692673456 0.0941833164010729
0.122076227835246 0.101291184232867
0.122076227835246 0.0941833164010729
0.122076227835246 0.070930973972593
0.122076227835246 0.0537429540456501
0.145328570263726 0.047845336945521
0.145511364753908 0.0476786315441132
0.159667058790567 0.0244262891156333
0.148806020195956 0.00117394668715341
0.145328570263726 -0.00226059228687461
0.122076227835246 -0.00162703968755379
0.122076227835246 -0.0220783957413265
0.122076227835246 -0.0453307381698063
0.122076227835246 -0.0685830805982862
0.122076227835246 -0.0918354230267661
0.122076227835246 -0.115087765455246
0.122076227835246 -0.138340107883726
0.122076227835246 -0.161592450312206
0.122076227835246 -0.184844792740686
0.122076227835246 -0.208097135169165
0.122076227835246 -0.231349477597645
0.122076227835246 -0.254601820026125
0.122076227835246 -0.254821650899601
0.144523508112132 -0.277854162454605
0.122876038001553 -0.301106504883085
0.122076227835246 -0.301326294826886
0.122076227835246 -0.324358847311565
0.122076227835246 -0.347611189740045
0.122076227835246 -0.370863532168525
0.122076227835246 -0.387396356329549
0.140787165112312 -0.394115874597004
0.140171921762936 -0.417368217025484
0.132245872557751 -0.440620559453964
0.131186064547155 -0.463872901882444
0.145328570263726 -0.483429534508114
0.155597660334163 -0.487125244310924
0.168580912692206 -0.490861525812387
0.191833255120686 -0.503561881158091
0.201565873436811 -0.510377586739404
0.191833255120686 -0.522573028972555
0.189760808106334 -0.533629929167884
0.183463775938971 -0.556882271596364
0.173626189856005 -0.580134614024844
0.171328704633562 -0.603386956453323
0.173207569488672 -0.626639298881803
0.178858730206635 -0.649891641310283
0.191833255120686 -0.663518036315697
0.215085597549166 -0.67041221796295
0.220002404033157 -0.673143983738763
0.238337939977646 -0.692379418792283
0.241557948064476 -0.696396326167243
0.238337939977646 -0.699804679259741
0.215085597549166 -0.704493696201871
0.194439375189971 -0.719648668595723
0.191833255120686 -0.72139189291097
0.168580912692206 -0.731053883353672
0.145328570263726 -0.73271911502521
0.122076227835246 -0.731456246593993
0.122076227835246 -0.742901011024203
0.122076227835246 -0.766153353452683
0.122076227835246 -0.789405695881162
0.122076227835246 -0.812658038309642
0.122076227835246 -0.835910380738122
0.122076227835246 -0.859162723166602
0.122076227835246 -0.882415065595082
0.122076227835246 -0.905667408023562
0.122076227835246 -0.928919750452042
0.122076227835246 -0.952172092880522
0.122076227835246 -0.975424435309001
0.122076227835246 -0.998676777737481
0.122076227835246 -1.02192912016596
0.122076227835246 -1.02441334815457
0.124304486554945 -1.02192912016596
0.145328570263726 -1.01213386498848
0.168580912692206 -1.01374353016758
0.191833255120686 -1.01711563133878
0.207525090856543 -1.02192912016596
0.215085597549166 -1.0256299320865
0.238337939977646 -1.03834378499036
0.24458234368781 -1.04518146259444
0.250831265625798 -1.06843380502292
0.238337939977646 -1.08009317156308
0.215085597549166 -1.08414145766854
0.191833255120686 -1.08705001480534
0.168580912692206 -1.08453794904036
0.145328570263726 -1.08251075295478
0.122076227835246 -1.08691257687755
0.122076227835246 -1.0916861474514
0.122076227835246 -1.11493848987988
0.122076227835246 -1.13298116686238
0.136329515325334 -1.13819083230836
0.145328570263726 -1.14507933491367
0.152316430838848 -1.16144317473684
0.153376984761135 -1.18469551716532
0.145328570263726 -1.19076762153736
0.122076227835246 -1.19470472346238
0.122076227835246 -1.2079478595938
0.122076227835246 -1.23120020202228
0.122076227835246 -1.25445254445076
0.122076227835246 -1.27770488687924
0.122076227835246 -1.30095722930772
0.122076227835246 -1.3242095717362
0.122076227835246 -1.34746191416468
0.122076227835246 -1.37071425659316
0.122076227835246 -1.39396659902164
0.122076227835246 -1.41721894145012
0.122076227835246 -1.4404712838786
0.122076227835246 -1.46372362630708
0.122076227835246 -1.48697596873556
0.122076227835246 -1.51022831116404
0.122076227835246 -1.53348065359252
0.122076227835246 -1.556732996021
0.122076227835246 -1.57998533844948
0.122076227835246 -1.60323768087796
0.122076227835246 -1.62649002330644
0.122076227835246 -1.64974236573492
0.145328570263726 -1.64974236573492
0.256597297783252 -1.48697596873556
0.238337939977646 -1.46374143065477
0.238332152271086 -1.46372362630708
0.238337939977646 -1.46370663365501
0.248815670473067 -1.4404712838786
0.261590282406126 -1.42841722767381
0.284842624834606 -1.41776430436125
0.305956420172263 -1.4404712838786
0.299157811949453 -1.46372362630708
0.2975308506138 -1.48697596873556
0.284842624834606 -1.49741425389564
0.261590282406126 -1.48857679064269
0.256597297783252 -1.48697596873556
0.257681484530765 -1.18469551716532
0.261590282406126 -1.17737010115392
0.266509448058728 -1.18469551716532
0.261590282406126 -1.19204289572873
0.257681484530765 -1.18469551716532
0.151996018025495 -0.975424435309002
0.161105255432487 -0.952172092880522
0.168580912692206 -0.947691006430788
0.177879246497884 -0.952172092880522
0.191833255120686 -0.968987913807215
0.194009148000348 -0.975424435309001
0.191833255120686 -0.97802090910687
0.168580912692206 -0.982421491702276
0.151996018025495 -0.975424435309002
2.90038104958649 -0.835910380738122
2.88910497682435 -0.829598977511517
2.87548719354801 -0.812658038309642
2.86585263439587 -0.798578793905598
2.85461457099332 -0.789405695881162
2.84260029196739 -0.775304046920278
2.83666463579689 -0.766153353452683
2.84260029196739 -0.748409849461811
2.84496322141053 -0.742901011024203
2.86585263439587 -0.727318712594893
2.88910497682435 -0.723890454424227
2.91235731925283 -0.732805856945073
2.92468159189167 -0.742901011024203
2.93560966168131 -0.75426738893035
2.94445446941184 -0.766153353452683
2.95886200410979 -0.783845231128199
2.96830865125936 -0.789405695881162
2.97307621559895 -0.812658038309642
2.95886200410979 -0.825857067734471
2.9477647691228 -0.835910380738122
2.93560966168131 -0.839495373097202
2.91235731925283 -0.840485173610829
2.90038104958649 -0.835910380738122
0.390127529938953 -0.812658038309642
0.386964006396932 -0.789405695881162
0.401104336977005 -0.777507513796818
0.422147158208883 -0.789405695881162
0.405823515600719 -0.812658038309642
0.401104336977005 -0.816181424491558
0.390127529938953 -0.812658038309642
3.01526613038379 -0.812658038309642
3.00536668896675 -0.801473526307955
2.99823722002835 -0.789405695881162
3.00536668896675 -0.772702180104482
3.00699698642373 -0.766153353452683
3.02861903139523 -0.754576271609731
3.05187137382371 -0.749471614558141
3.07512371625219 -0.757367795566402
3.08780519323435 -0.766153353452683
3.09837605868067 -0.787088244436089
3.09955458347538 -0.789405695881162
3.10067261428848 -0.812658038309642
3.09837605868067 -0.818630600201174
3.07512371625219 -0.831863987751783
3.05187137382371 -0.821310513009216
3.02861903139523 -0.815791301510804
3.01526613038379 -0.812658038309642
0.247301995185817 -0.533629929167884
0.238337939977646 -0.524153171791977
0.220139846338422 -0.510377586739404
0.215085597549166 -0.499642742408631
0.205742880244792 -0.487125244310924
0.206058930092156 -0.463872901882444
0.215085597549166 -0.445573835804965
0.218010181467485 -0.440620559453964
0.229279909185092 -0.417368217025484
0.238337939977646 -0.398151717444645
0.2438552726807 -0.394115874597004
0.261590282406126 -0.382169315950228
0.273039189495228 -0.394115874597004
0.284842624834606 -0.410800477394492
0.295107438712352 -0.417368217025484
0.308094967263085 -0.426260002940251
0.313039699099062 -0.417368217025484
0.315526785073169 -0.394115874597004
0.330217609247778 -0.370863532168525
0.331347309691565 -0.369390025098675
0.354599652120045 -0.368358989067039
0.357112521402844 -0.370863532168525
0.377851994548525 -0.383923372299475
0.391262696164383 -0.394115874597004
0.401104336977005 -0.402621317773232
0.417856407724791 -0.417368217025484
0.419335829725313 -0.440620559453964
0.414609703360909 -0.463872901882444
0.401104336977005 -0.480451918935217
0.392540534426007 -0.487125244310924
0.377851994548525 -0.50821516272372
0.376744293999775 -0.510377586739404
0.357195061075786 -0.533629929167884
0.354599652120045 -0.535833918368983
0.331347309691565 -0.54267006874189
0.308094967263085 -0.544101020174325
0.284842624834606 -0.545197860664646
0.261590282406126 -0.541939260351969
0.247301995185817 -0.533629929167884
1.2509403292398 -0.394115874597004
1.23818866440228 -0.390983450736402
1.2149363219738 -0.383944775849919
1.19168397954532 -0.377406773739355
1.16843163711684 -0.375219975385078
1.14517929468836 -0.372580724371864
1.13508701010445 -0.370863532168525
1.12192695225988 -0.36828878815353
1.0986746098314 -0.356726812718201
1.08197971262502 -0.347611189740045
1.07542226740292 -0.344761185302691
1.05216992497444 -0.334402123296068
1.02891758254596 -0.324856806044242
1.02473188456278 -0.324358847311565
1.00566524011748 -0.323363969734368
0.99582089798926 -0.324358847311565
0.982412897689002 -0.327860996783857
0.959160555260522 -0.344810912310079
0.939567492760384 -0.347611189740045
0.935908212832042 -0.348403564404764
0.912655870403562 -0.352378337521365
0.889403527975082 -0.356502653448795
0.866151185546603 -0.368030933825354
0.859191639839196 -0.370863532168525
0.842898843118123 -0.373949683460072
0.840128344473099 -0.370863532168525
0.840615610031706 -0.347611189740045
0.842898843118123 -0.341821255113735
0.848566820742194 -0.324358847311565
0.842898843118123 -0.312532565165869
0.819646500689643 -0.314702430122101
0.796394158261163 -0.316050341404922
0.779985357119444 -0.301106504883085
0.773141815832683 -0.294640401271023
0.761342107116104 -0.277854162454605
0.749889473404203 -0.265127703015682
0.726637130975723 -0.254904738649637
0.725588555630081 -0.254601820026125
0.703384788547243 -0.246857645481614
0.680132446118764 -0.242553030306433
0.656880103690284 -0.237896799466124
0.633627761261804 -0.244146103146525
0.619932822375993 -0.254601820026125
0.616959254159516 -0.277854162454605
0.610375418833324 -0.290900524275451
0.594386246090266 -0.301106504883085
0.587123076404844 -0.305226439648161
0.583393275125821 -0.301106504883085
0.564913686986875 -0.277854162454605
0.563870733976364 -0.276734793356682
0.540618391547884 -0.26014540959665
0.517366049119404 -0.26128742031493
0.506514346292969 -0.277854162454605
0.494113706690925 -0.287805422566005
0.473227963956169 -0.277854162454605
0.470861364262445 -0.270345041509851
0.466977148859899 -0.254601820026125
0.447609021833965 -0.242121003298572
0.424356679405485 -0.239137968412151
0.401104336977005 -0.243812059351447
0.377851994548525 -0.243408366521642
0.369819088186079 -0.231349477597645
0.369476512476799 -0.208097135169165
0.377851994548525 -0.194906283542454
0.38460098197696 -0.184844792740686
0.401104336977005 -0.167241064076763
0.405627660184494 -0.161592450312206
0.401104336977005 -0.138353849262501
0.377851994548525 -0.142216757326559
0.354599652120045 -0.146035092360679
0.331347309691565 -0.149819731231066
0.321827021594625 -0.138340107883726
0.310213497619347 -0.115087765455246
0.308094967263085 -0.109036212211496
0.299388821095768 -0.0918354230267661
0.306738693334989 -0.0685830805982862
0.308094967263085 -0.0677609333544719
0.331347309691565 -0.0608403101848393
0.354599652120045 -0.0606155121416598
0.377851994548525 -0.0586181631652684
0.393628017399452 -0.0453307381698063
0.401104336977005 -0.0389369666376572
0.424356679405485 -0.0324111518557134
0.447609021833965 -0.0327517393653724
0.470861364262445 -0.0397662102350624
0.479191850930287 -0.0453307381698063
0.494113706690925 -0.0534523311047991
0.517366049119404 -0.0543231261993778
0.540618391547884 -0.0567515548325514
0.563870733976364 -0.0636255623573838
0.574494008596347 -0.0685830805982862
0.587123076404844 -0.0758116974079606
0.610375418833324 -0.0885220820171869
0.618080227243694 -0.0918354230267661
0.633627761261804 -0.0986880731136629
0.656880103690284 -0.112688991826029
0.66005651923459 -0.115087765455246
0.680132446118764 -0.136530963639515
0.682513536278522 -0.138340107883726
0.703384788547243 -0.153269403699997
0.724878649940675 -0.161592450312206
0.726637130975723 -0.162567203703616
0.749889473404203 -0.174876560989414
0.760694804308652 -0.184844792740686
0.773141815832683 -0.199099521400702
0.787055623569111 -0.208097135169165
0.796394158261163 -0.21372614694074
0.819646500689643 -0.222258685326845
0.842898843118123 -0.22372661570414
0.866151185546603 -0.219389866239328
0.889403527975082 -0.220695791377608
0.912655870403562 -0.226582285244452
0.927851974578937 -0.231349477597645
0.935908212832042 -0.234005228430986
0.959160555260522 -0.244611185233458
0.982412897689002 -0.251046764616849
1.00095894191102 -0.254601820026125
1.00566524011748 -0.256164516009931
1.02891758254596 -0.264963098408064
1.05216992497444 -0.272527503591288
1.06303193880465 -0.277854162454605
1.07542226740292 -0.288844645734041
1.0986746098314 -0.300028284375836
1.1037051300718 -0.301106504883085
1.12192695225988 -0.309657610960734
1.13369126430238 -0.301106504883085
1.14517929468836 -0.293333241921501
1.15248380152869 -0.277854162454605
1.16843163711684 -0.257847578583055
1.17292753335953 -0.254601820026125
1.19168397954532 -0.243430726505216
1.2149363219738 -0.236566724114383
1.23125068341588 -0.231349477597645
1.23818866440228 -0.227986634294264
1.26144100683076 -0.214965684820816
1.27770152682752 -0.208097135169165
1.28469334925924 -0.205636292486951
1.30794569168772 -0.200477427260547
1.3311980341162 -0.196051188846528
1.35445037654468 -0.191558664617878
1.37770271897316 -0.187889473695152
1.40095506140164 -0.186162714782655
1.42420740383012 -0.185716725135144
1.4474597462586 -0.186638110322305
1.47071208868708 -0.186747866272557
1.49396443111556 -0.185982492906508
1.51721677354404 -0.185225115692321
1.54046911597252 -0.190732240488886
1.563721458401 -0.202428287294282
1.56701079831889 -0.184844792740686
1.57194647682235 -0.161592450312206
1.58007959898114 -0.138340107883726
1.58697380082948 -0.127930890644675
1.59321920718265 -0.115087765455246
1.60297289568392 -0.0918354230267661
1.61022614325796 -0.0719516931037545
1.61172023738582 -0.0685830805982862
1.62435119953523 -0.0453307381698063
1.62041300781061 -0.0220783957413265
1.61022614325796 -0.016076270976852
1.58895882522621 0.00117394668715341
1.58697380082948 0.00243017077136876
1.563721458401 0.0162734345529664
1.55371508306565 0.0244262891156333
1.54046911597252 0.0380206205548122
1.53140219382945 0.0476786315441132
1.51721677354404 0.066036107735158
1.51263749355301 0.070930973972593
1.4966929253525 0.0941833164010729
1.49396443111556 0.099602580527587
1.48445120946379 0.117435658829553
1.47527029527547 0.140688001258033
1.47153520726083 0.163940343686513
1.47071208868708 0.173545099705288
1.46868649584355 0.187192686114992
1.4705420870473 0.210445028543472
1.47071208868708 0.211994797136406
1.47325685186822 0.233697370971952
1.47658431609345 0.256949713400432
1.48254695063751 0.280202055828912
1.49396443111556 0.29262072094816
1.51339727449913 0.303454398257392
1.51721677354404 0.307096355273461
1.52816374794671 0.326706740685872
1.53358086880138 0.349959083114352
1.53977526469648 0.373211425542831
1.54046911597252 0.377722234181128
1.55322597816053 0.396463767971311
1.563721458401 0.398665780658324
1.56758240411856 0.396463767971311
1.57242209338821 0.373211425542831
1.56898973403573 0.349959083114352
1.58236188648991 0.326706740685872
1.58697380082948 0.324621713036937
1.61022614325796 0.307948493301729
1.61297303544106 0.303454398257392
1.63347848568644 0.287719903673672
1.64647018696944 0.280202055828912
1.65673082811492 0.276855596114335
1.6799831705434 0.273601805951685
1.70323551297188 0.275436198488943
1.72648785540036 0.277986621325327
1.74974019782884 0.276375209222118
1.77299254025732 0.27536588912588
1.7962448826858 0.274368390237278
1.81949722511428 0.271255461961219
1.84274956754276 0.26068192929802
1.8458848597779 0.256949713400432
1.86222658798086 0.233697370971952
1.86600190997124 0.223112937945972
1.87081741856553 0.210445028543472
1.87847009201326 0.187192686114992
1.87912640910918 0.163940343686513
1.87661864415364 0.140688001258033
1.86658807068288 0.117435658829553
1.86600190997124 0.115816807295184
1.8605322605159 0.0941833164010729
1.8535998938176 0.070930973972593
1.84603962407618 0.0476786315441132
1.84479095098991 0.0244262891156333
1.85306809467954 0.00117394668715341
1.85629921145882 -0.0220783957413265
1.85456547456658 -0.0453307381698063
1.85087685697444 -0.0685830805982862
1.84709323998849 -0.0918354230267661
1.84319055378028 -0.115087765455246
1.84274956754276 -0.117188430486255
1.83976989375796 -0.138340107883726
1.83097812705897 -0.161592450312206
1.81949722511428 -0.17763874132214
1.8122482913867 -0.184844792740686
1.7962448826858 -0.195693550249571
1.77299254025732 -0.203622349858604
1.74974019782884 -0.207998405433397
1.74915634046777 -0.208097135169165
1.72648785540036 -0.213038127692586
1.70323551297188 -0.220301969039275
1.6799831705434 -0.230502999107625
1.67652245826526 -0.231349477597645
1.65673082811492 -0.236694124931515
1.63865312770344 -0.231349477597645
1.63347848568644 -0.229702876756416
1.61022614325796 -0.219686237307301
1.58697380082948 -0.208851212446456
1.563721458401 -0.210769115380755
1.55904319084121 -0.231349477597645
1.54802111823623 -0.254601820026125
1.54046911597252 -0.261562177491856
1.52613683646651 -0.277854162454605
1.51721677354404 -0.285780911549147
1.49396443111556 -0.298427580808421
1.48306229899723 -0.301106504883085
1.47071208868708 -0.304665180133144
1.4474597462586 -0.309266925458547
1.42420740383012 -0.312961108615511
1.40095506140164 -0.315392997690202
1.37770271897316 -0.322509819563898
1.37605523004113 -0.324358847311565
1.37040768098116 -0.347611189740045
1.36263183479373 -0.370863532168525
1.35445037654468 -0.382893493242626
1.34042335701803 -0.394115874597004
1.3311980341162 -0.399103340116096
1.30794569168772 -0.402466775855243
1.28469334925924 -0.400898104816163
1.26144100683076 -0.398032452253288
1.2509403292398 -0.394115874597004
0.438052963421161 -0.370863532168525
0.430653569690574 -0.347611189740045
0.424356679405485 -0.332760997285886
0.421312754308762 -0.324358847311565
0.424356679405485 -0.320160792637514
0.447609021833965 -0.317637613935677
0.457877881720187 -0.324358847311565
0.458303344929968 -0.347611189740045
0.453532218609564 -0.370863532168525
0.447609021833965 -0.382332155508178
0.438052963421161 -0.370863532168525
2.41648261548023 -0.324358847311565
2.40080578582627 -0.3151923389386
2.37755344339779 -0.305544768626288
2.36276965314916 -0.301106504883085
2.35430110096931 -0.298659584958866
2.33104875854083 -0.284965062420072
2.32500107060799 -0.277854162454605
2.31924986481884 -0.254601820026125
2.31089389138452 -0.231349477597645
2.30779641611235 -0.219633540166219
2.30355682171257 -0.208097135169165
2.30085918265899 -0.184844792740686
2.30779641611235 -0.161801497808047
2.30782816181331 -0.161592450312206
2.30779641611235 -0.160115629339145
2.30714005761694 -0.138340107883726
2.30100676217138 -0.115087765455246
2.29928926177197 -0.0918354230267661
2.30779641611235 -0.0760793606931396
2.30995244989112 -0.0685830805982862
2.31897044647187 -0.0453307381698063
2.32730524459258 -0.0220783957413265
2.33104875854083 -0.0148833623370403
2.34087474208405 0.00117394668715341
2.35430110096931 0.0120004275459266
2.3708210197341 0.0244262891156333
2.37755344339779 0.0311975475524341
2.39248410414324 0.0476786315441132
2.40080578582627 0.0582470238001404
2.41117410008506 0.070930973972593
2.42405812825475 0.0842482110822525
2.43513366174169 0.0941833164010729
2.44731047068323 0.107003140497722
2.46007716892015 0.117435658829553
2.47056281311171 0.132034501505406
2.47738997930694 0.140688001258033
2.49381515554019 0.154468150697666
2.51706749796867 0.162246006164303
2.54031984039715 0.162530651063034
2.56357218282563 0.160815465967459
2.58682452525411 0.161122914291466
2.61007686768259 0.162199967888938
2.63332921011107 0.163599906393716
2.65658155253955 0.162893950968143
2.67983389496803 0.158694746986792
2.70308623739651 0.141571639018984
2.70435806707327 0.140688001258033
2.72633857982499 0.128589322077389
2.74136907673679 0.117435658829553
2.74959092225347 0.109204207086619
2.76854064764592 0.0941833164010729
2.77284326468195 0.0873392947588848
2.78122937900313 0.070930973972593
2.78563571041806 0.0476786315441132
2.78636553569824 0.0244262891156333
2.7832789806301 0.00117394668715341
2.78006947935548 -0.0220783957413265
2.77896968138909 -0.0453307381698063
2.77608844897169 -0.0685830805982862
2.77878612528638 -0.0918354230267661
2.77742313221078 -0.115087765455246
2.77958141307568 -0.138340107883726
2.7828701021966 -0.161592450312206
2.79438536801869 -0.184844792740686
2.79609560711043 -0.186850873501428
2.81560430448491 -0.208097135169166
2.81934794953891 -0.216288152332581
2.82920971077481 -0.231349477597645
2.84260029196739 -0.24905003274478
2.85779911659072 -0.254601820026125
2.86054712833484 -0.277854162454605
2.84260029196739 -0.288323129818426
2.83110794877163 -0.301106504883085
2.81934794953891 -0.307955041073062
2.79609560711043 -0.319447051291824
2.77496614486179 -0.324358847311565
2.77284326468195 -0.324805792257612
2.74959092225347 -0.325527485474996
2.72913927658594 -0.324358847311565
2.72633857982499 -0.32424169663612
2.70308623739651 -0.32316867709366
2.67983389496803 -0.323001043091207
2.65658155253955 -0.318492478468018
2.63332921011107 -0.317078339880769
2.61007686768259 -0.314881384677448
2.58682452525411 -0.317952929153562
2.56357218282563 -0.314785907916394
2.54031984039715 -0.314976904704947
2.51706749796867 -0.323526857954923
2.51582736584628 -0.324358847311565
2.49381515554019 -0.339590656731036
2.47056281311171 -0.343432786441303
2.44731047068323 -0.340941863805263
2.42405812825475 -0.328163623371598
2.41648261548023 -0.324358847311565
3.45593424142288 -0.301106504883085
3.44716119510787 -0.300671786067855
3.42390885267939 -0.287908257336467
3.41502979804746 -0.277854162454605
3.40065651025091 -0.271456983785188
3.37740416782243 -0.264726396006924
3.36679114177975 -0.254601820026125
3.35415182539395 -0.238688792184284
3.34930183582599 -0.231349477597645
3.33286220326732 -0.208097135169165
3.33089948296547 -0.203452839871949
3.32248559896209 -0.184844792740686
3.30861332346306 -0.161592450312206
3.30764714053699 -0.160333313477124
3.29546625889022 -0.138340107883726
3.28439479810851 -0.12119445880143
3.279919717841 -0.115087765455246
3.28119912121265 -0.0918354230267661
3.28439479810851 -0.0847612567007137
3.28879378820112 -0.0685830805982862
3.28944265722538 -0.0453307381698064
3.28439479810851 -0.0309799897379125
3.27916096557045 -0.0220783957413265
3.26774457636088 0.00117394668715341
3.26684648984046 0.0244262891156333
3.26883624990133 0.0476786315441132
3.27337647945843 0.070930973972593
3.27446181137475 0.0941833164010729
3.27255925265296 0.117435658829553
3.27108333101897 0.140688001258033
3.28107255010954 0.163940343686513
3.28439479810851 0.168505897406092
3.30764714053699 0.18305966183468
3.33089948296547 0.186107986666859
3.33232051127793 0.187192686114992
3.34608139127286 0.210445028543472
3.35128052270023 0.233697370971952
3.35415182539395 0.235217131570545
3.37740416782243 0.235250205718746
3.39259979657449 0.233697370971952
3.40065651025091 0.233370902980672
3.40539751113677 0.233697370971952
3.42390885267939 0.239496627099458
3.44716119510787 0.250541985622482
3.46563240783969 0.256949713400432
3.47041353753635 0.279097116892175
3.47061493466843 0.280202055828912
3.49366587996483 0.289554035505209
3.51691822239331 0.294294773215258
3.54017056482179 0.301269008291613
3.54345453241712 0.303454398257392
3.56342290725027 0.325048331585969
3.56694647022957 0.326706740685872
3.56342290725027 0.336985764037053
3.54017056482179 0.348185180270063
3.53933530811205 0.349959083114352
3.5303464915799 0.373211425542831
3.54017056482179 0.384353885886389
3.55505105984323 0.373211425542831
3.56342290725027 0.357858173966775
3.56764991250628 0.349959083114352
3.58667524967875 0.338248846192755
3.60992759210723 0.347423623691314
3.61550833100608 0.349959083114352
3.63089114415203 0.373211425542831
3.62671003879271 0.396463767971311
3.63296654025501 0.419716110399791
3.63317993453571 0.420165400600404
3.65643227696419 0.432150427743521
3.66350881780256 0.419716110399791
3.6610264176058 0.396463767971311
3.67358130332683 0.373211425542831
3.67968461939267 0.370417688885169
3.70293696182115 0.361084490293529
3.72618930424963 0.35546437777043
3.74944164667811 0.353898174969456
3.77269398910659 0.350338916765952
3.7729201654415 0.349959083114352
3.79594633153507 0.339282633137398
3.81340377237528 0.326706740685872
3.81919867396355 0.322037568477625
3.83986010602105 0.303454398257392
3.84245101639203 0.299946636159243
3.85510218592321 0.280202055828912
3.86570335882051 0.261693010504065
3.86966254890862 0.256949713400432
3.87406680096345 0.233697370971952
3.87303925425757 0.210445028543472
3.86570335882051 0.190435608315935
3.86500186287982 0.187192686114992
3.86378103229516 0.163940343686513
3.86570335882051 0.150365744478942
3.86957815038175 0.140688001258033
3.88895570124899 0.119378443944805
3.89813134438424 0.117435658829553
3.89928765159349 0.0941833164010729
3.88895570124899 0.0831824988681745
3.88492919081328 0.070930973972593
3.88563020661733 0.0476786315441132
3.88468778770796 0.0244262891156333
3.86845674845218 0.00117394668715341
3.86570335882051 0.000229344377731181
3.84245101639203 -0.00351383610951642
3.81919867396355 -0.00792335213499211
3.79594633153507 -0.0126579865605318
3.77269398910659 -0.0176434489130736
3.75435683702916 -0.0220783957413265
3.74944164667811 -0.0237281502322976
3.72618930424963 -0.0311494432990772
3.70293696182115 -0.0260223411315675
3.69878761992553 -0.0220783957413265
3.68147162620193 0.00117394668715341
3.67968461939267 0.0022074170001955
3.65643227696419 0.0117277726555553
3.63317993453571 0.0203042865656978
3.62763673900054 0.0244262891156333
3.60992759210723 0.0384314482200948
3.6019633759812 0.0476786315441132
3.58667524967875 0.0685241635029104
3.58449510811253 0.070930973972593
3.56523618004132 0.0941833164010729
3.56342290725027 0.096831301551032
3.54017056482179 0.114678341760022
3.51691822239331 0.117347297866674
3.49366587996483 0.0951934239783103
3.49310707268644 0.0941833164010729
3.48033934683889 0.070930973972593
3.47998252568997 0.0476786315441132
3.49366587996483 0.0261129220451266
3.49459700092684 0.0244262891156333
3.50148766929115 0.00117394668715341
3.50400195896772 -0.0220783957413265
3.50369411522911 -0.0453307381698063
3.50599020903834 -0.0685830805982862
3.51269275205758 -0.0918354230267661
3.51691822239331 -0.101703253712681
3.52574675113759 -0.115087765455246
3.54017056482179 -0.13095090668259
3.55733316241794 -0.138340107883726
3.56342290725027 -0.142852643275833
3.58667524967875 -0.156388886408028
3.60992759210723 -0.160198076910946
3.61346456134096 -0.161592450312206
3.63317993453571 -0.173526324220236
3.64318988965719 -0.184844792740686
3.65643227696419 -0.207960130692812
3.65649031491047 -0.208097135169166
3.65643227696419 -0.209281085788684
3.65380233333337 -0.231349477597645
3.63317993453571 -0.240584987762028
3.60992759210723 -0.251727204817011
3.60547912156533 -0.254601820026125
3.58667524967875 -0.263912448644324
3.56342290725027 -0.273534206021061
3.55628795517483 -0.277854162454605
3.54017056482179 -0.287430782955676
3.51691822239331 -0.289033005799336
3.49366587996483 -0.295300700462695
3.47196658740824 -0.301106504883085
3.47041353753635 -0.301586092457267
3.45593424142288 -0.301106504883085
0.204866957510364 -0.277854162454605
0.191833255120686 -0.260539108150843
0.19101010115694 -0.254601820026125
0.191833255120686 -0.252571531483832
0.212281165355411 -0.254601820026125
0.215085597549166 -0.255917657969147
0.217270068316123 -0.277854162454605
0.215085597549166 -0.281196079459456
0.204866957510364 -0.277854162454605
0.237764721025699 -0.208097135169165
0.215085597549166 -0.199645498755725
0.203594711863661 -0.184844792740686
0.207609154639782 -0.161592450312206
0.215085597549166 -0.152282566606231
0.237475707860086 -0.138340107883726
0.238337939977646 -0.136260508486025
0.238936826599777 -0.138340107883726
0.259277373472663 -0.161592450312206
0.261590282406126 -0.172763043896658
0.26517873376719 -0.184844792740686
0.264235809728964 -0.208097135169165
0.261590282406126 -0.212404816039957
0.238337939977646 -0.208219030765331
0.237764721025699 -0.208097135169165
3.56051048180278 -0.0220783957413265
3.56342290725027 -0.0104127240382323
3.58667524967875 -0.0143308151179177
3.59238865303882 -0.0220783957413265
3.58667524967875 -0.0301536228877435
3.56342290725027 -0.027311190538784
3.56051048180278 -0.0220783957413265
0.20772455095988 0.00117394668715341
0.191833255120686 0.0161804815120875
0.190027592534625 0.0244262891156333
0.184734150909823 0.0476786315441132
0.191833255120686 0.0600385361677107
0.215085597549166 0.0602292240892347
0.238337939977646 0.0608125144741814
0.261590282406126 0.0497498828058063
0.264393256862019 0.0476786315441132
0.261590282406126 0.0413399431723363
0.258207073795012 0.0244262891156333
0.238337939977646 0.0071461729803892
0.225399208486693 0.00117394668715341
0.215085597549166 -0.00259948270218289
0.20772455095988 0.00117394668715341
0.193402384023744 0.117435658829553
0.191833255120686 0.126354408078579
0.191378737716836 0.140688001258033
0.191833255120686 0.141661067971378
0.197478996774161 0.140688001258033
0.215085597549166 0.134499166121284
0.220883649087954 0.117435658829553
0.215085597549166 0.111860177222529
0.193402384023744 0.117435658829553
0.4157122313679 0.187192686114992
0.422266379141275 0.210445028543472
0.424356679405485 0.213007969074822
0.429276679311278 0.210445028543472
0.437906070181163 0.187192686114992
0.424356679405485 0.173906252737268
0.4157122313679 0.187192686114992
0.35413608695213 0.256949713400432
0.347421260327572 0.280202055828912
0.354599652120045 0.29109385742991
0.360714941389077 0.280202055828912
0.355842550220147 0.256949713400432
0.354599652120045 0.256335409896698
0.35413608695213 0.256949713400432
3.41771121630867 0.280202055828912
3.42036251082278 0.303454398257392
3.42390885267939 0.311198130943146
3.43941535266138 0.326706740685872
3.44716119510787 0.331326091574033
3.45212075923152 0.326706740685872
3.47041353753635 0.304248925652099
3.47205332370379 0.303454398257392
3.47041353753635 0.281873994869112
3.46990250346457 0.280202055828912
3.44716119510787 0.271716228640959
3.42390885267939 0.268888879788564
3.41771121630867 0.280202055828912
0.248954555816936 0.373211425542831
0.261590282406126 0.391469398613755
0.284842624834606 0.381953000879837
0.289923393995489 0.373211425542831
0.284842624834606 0.357382630647869
0.261590282406126 0.362263658749851
0.248954555816936 0.373211425542831
2.53857769975737 0.419716110399791
2.51706749796867 0.439613877661173
2.51385852934249 0.442968452828271
2.49671706283368 0.466220795256751
2.49381515554019 0.472482111298079
2.48642364264366 0.489473137685231
2.49038585568351 0.512725480113711
2.49381515554019 0.5163048897559
2.51706749796867 0.52574317309765
2.53367537336904 0.535977822542191
2.54031984039715 0.539969436841176
2.56357218282563 0.55500052541292
2.58682452525411 0.557296019175051
2.61007686768259 0.54797701139583
2.62845246957059 0.535977822542191
2.63332921011107 0.533680099617894
2.65658155253955 0.526372101060305
2.67983389496803 0.520977116951817
2.70308623739651 0.51409528697089
2.70525958645971 0.512725480113711
2.71464578082519 0.489473137685231
2.70795360267586 0.466220795256751
2.70308623739651 0.456358788053745
2.69603832178058 0.442968452828271
2.68061578978546 0.419716110399791
2.67983389496803 0.418546518966154
2.65658155253955 0.399751447108048
2.63332921011107 0.400992453572345
2.61007686768259 0.407045445550167
2.58682452525411 0.406315098769259
2.56357218282563 0.405174415225027
2.54031984039715 0.417862097715997
2.53857769975737 0.419716110399791
2.04740446501146 0.442968452828271
2.0287683069706 0.452917033934875
2.0147627647107 0.466220795256751
2.00551596454212 0.48499579740116
2.00358324630365 0.489473137685231
2.00551596454212 0.50169090016704
2.00960613941402 0.512725480113711
2.0287683069706 0.520120673727672
2.05202064939908 0.523477571181477
2.07527299182756 0.52568598730207
2.09852533425604 0.535559838943728
2.09896733756151 0.535977822542191
2.12177767668452 0.558671009041236
2.12218171755237 0.55923016497067
2.14205539047956 0.58248250739915
2.145030019113 0.585133996592257
2.16828236154148 0.600958697926568
2.17786415791178 0.60573484982763
2.19153470396996 0.613235647797625
2.21478704639843 0.619779017946763
2.23803938882692 0.627165797608483
2.24318052673519 0.62898719225611
2.2612917312554 0.636920913310044
2.28454407368387 0.643237842908307
2.30779641611235 0.644424453955241
2.33104875854083 0.639338289756199
2.34775779017718 0.62898719225611
2.35430110096931 0.621950987746728
2.36466907642782 0.60573484982763
2.36662072060913 0.58248250739915
2.35470770267132 0.55923016497067
2.35430110096931 0.558867616325886
2.33104875854083 0.539987984570101
2.32480756216383 0.535977822542191
2.30779641611235 0.525727285288117
2.28454407368387 0.514864144489667
2.27889884366687 0.512725480113711
2.2612917312554 0.50117714715953
2.23967143758086 0.489473137685231
2.23803938882692 0.487932452106922
2.21608095230787 0.466220795256751
2.21478704639844 0.464958025891522
2.19153470396996 0.452985743967516
2.16828236154148 0.449330285721507
2.145030019113 0.445559997255848
2.1299259972928 0.442968452828271
2.12177767668452 0.441306650318639
2.09852533425604 0.437024045100305
2.07527299182756 0.438911617462412
2.05202064939908 0.440399695863543
2.04740446501146 0.442968452828271
0.911943330331518 0.512725480113711
0.912655870403562 0.520011924190629
0.912930480496981 0.512725480113711
0.912655870403562 0.512468646705376
0.911943330331518 0.512725480113711
0.236766917952181 0.67549187711307
0.228925172102511 0.69874421954155
0.223915161205896 0.721996561970029
0.231492268079633 0.745248904398509
0.238337939977646 0.768155257110574
0.257752699298473 0.768501246826989
0.261590282406126 0.768521346675162
0.261627858510171 0.768501246826989
0.2806330456043 0.745248904398509
0.284842624834606 0.74246052066899
0.2990751340521 0.721996561970029
0.28593837901707 0.69874421954155
0.284842624834606 0.698042383665738
0.262278792216818 0.67549187711307
0.261590282406126 0.675095559565559
0.238337939977646 0.671715021361029
0.236766917952181 0.67549187711307
0.74390416962435 0.721996561970029
0.749889473404203 0.729355064641425
0.755459790443557 0.721996561970029
0.749889473404203 0.718419380620739
0.74390416962435 0.721996561970029
3.62396098191969 0.721996561970029
3.61706479982432 0.745248904398509
3.63317993453571 0.761275247715333
3.64642662917121 0.768501246826989
3.65643227696419 0.771770685788422
3.66662383249756 0.768501246826989
3.67968461939267 0.757252057072943
3.69658213381552 0.745248904398509
3.67968461939267 0.722784777253094
3.67944263959309 0.721996561970029
3.65643227696419 0.708894596207922
3.63317993453571 0.713367343462988
3.62396098191969 0.721996561970029
3.81479931178953 0.721996561970029
3.79594633153507 0.734689365330693
3.77269398910659 0.737221169000622
3.74944164667811 0.737422345450014
3.72618930424963 0.743152814102598
3.71733981188709 0.745248904398509
3.72618930424963 0.749173528289435
3.73735564919387 0.768501246826989
3.74944164667811 0.775048948851592
3.77050431235671 0.791753589255469
3.77269398910659 0.793265319891883
3.79594633153507 0.802014320317193
3.81919867396355 0.801250310051433
3.84245101639203 0.803813653950368
3.86570335882051 0.79254082816466
3.86618267905662 0.791753589255469
3.87578259829016 0.768501246826989
3.87709586862163 0.745248904398509
3.86843976775105 0.721996561970029
3.86570335882051 0.717560823179747
3.84245101639203 0.709467757975039
3.81919867396355 0.718387462418825
3.81479931178953 0.721996561970029
0.388074237920961 0.815005931683949
0.387901071959054 0.838258274112429
0.401104336977005 0.860475312948922
0.402025704732574 0.861510616540909
0.424356679405485 0.879043102090337
0.447609021833965 0.878286099292762
0.464181913731534 0.861510616540909
0.470234027815552 0.838258274112429
0.447609021833965 0.816556797026991
0.441959229978552 0.815005931683949
0.424356679405485 0.808235284333183
0.401104336977005 0.803819930542323
0.388074237920961 0.815005931683949
0.259527147593805 0.838258274112429
0.238337939977646 0.84970094014137
0.226951805518741 0.861510616540909
0.215085597549166 0.881834583607145
0.21216822548508 0.884762958969389
0.215085597549166 0.891341963946688
0.218589805376086 0.908015301397868
0.230392572580335 0.931267643826348
0.238337939977646 0.944864741143734
0.247584857638135 0.954519986254828
0.261590282406126 0.96350157761078
0.274438148163351 0.954519986254828
0.284842624834606 0.941716965546637
0.287748370959605 0.931267643826348
0.294005906670575 0.908015301397869
0.308094967263085 0.894539816012518
0.32112445033824 0.884762958969389
0.316844979899942 0.861510616540909
0.308094967263085 0.846960465901564
0.297434084463056 0.838258274112429
0.284842624834606 0.825481355488225
0.261590282406126 0.835370892329603
0.259527147593805 0.838258274112429
0.139597292837632 0.884762958969389
0.145328570263726 0.897332184320867
0.168580912692206 0.897396346448354
0.176919801169291 0.884762958969389
0.168580912692206 0.878326245553199
0.145328570263726 0.879494305539074
0.139597292837632 0.884762958969389
0.330510535466024 0.931267643826348
0.325986139344937 0.954519986254828
0.331347309691565 0.963557944555962
0.343983994645106 0.954519986254828
0.335109458048542 0.931267643826348
0.331347309691565 0.930627520874559
0.330510535466024 0.931267643826348
0.624496701758109 0.954519986254828
0.626185739431332 0.977772328683308
0.633627761261804 0.988723468575234
0.648716081013035 0.977772328683308
0.656880103690284 0.955935724213756
0.657024972412675 0.954519986254828
0.656880103690284 0.954264069977979
0.633627761261804 0.944160677846307
0.624496701758109 0.954519986254828
0.704758912648663 1.00102467111179
0.726637130975723 1.02048331370436
0.744841129833048 1.00102467111179
0.726637130975723 0.982859454856805
0.704758912648663 1.00102467111179
0.280576682295815 1.04752935596875
0.272042895883103 1.07078169839723
0.261590282406126 1.0761823194419
0.238337939977646 1.07436511911335
0.215085597549166 1.07112857959545
0.213750676776991 1.07078169839723
0.191833255120686 1.06242716157039
0.168580912692206 1.06166168952841
0.160269438814672 1.07078169839723
0.168580912692206 1.08225512512485
0.177411204224361 1.09403404082571
0.178551080771742 1.11728638325419
0.185836965798799 1.14053872568267
0.191833255120686 1.14724731436866
0.215085597549166 1.15351511282434
0.238337939977646 1.14724139783617
0.248679787974076 1.14053872568267
0.261590282406126 1.12114945115711
0.268479213373768 1.11728638325419
0.283566499705862 1.09403404082571
0.284842624834606 1.09088318199652
0.286025923696188 1.09403404082571
0.292406480654024 1.11728638325419
0.307417664380738 1.14053872568267
0.308094967263085 1.14112107296808
0.331347309691565 1.159437467061
0.344560624168317 1.16379106811115
0.354599652120045 1.16652761636169
0.377851994548525 1.16825038872217
0.401104336977005 1.16640666079574
0.416778687334014 1.16379106811115
0.424356679405485 1.16175917462295
0.447609021833965 1.14074375009197
0.448540105386976 1.14053872568267
0.45511167663565 1.11728638325419
0.447609021833965 1.10904813408587
0.442610624978521 1.09403404082571
0.424356679405485 1.0766898019243
0.412716470656924 1.07078169839723
0.401104336977005 1.06019138800143
0.377851994548525 1.05582917933885
0.354599652120045 1.06176684842564
0.331347309691565 1.0659829030619
0.308094967263085 1.06867215029103
0.288556915760666 1.04752935596875
0.284842624834606 1.04162154193569
0.280576682295815 1.04752935596875
0.466720969831388 1.04752935596875
0.456883921235509 1.07078169839723
0.470861364262445 1.08986887933491
0.474818610822162 1.09403404082571
0.494113706690924 1.11483174138719
0.496824627875389 1.11728638325419
0.494113706690925 1.12261089115438
0.478283322753542 1.14053872568267
0.494113706690924 1.15104449478471
0.517366049119404 1.15302873832494
0.532809436291689 1.14053872568267
0.540618391547884 1.13153078134357
0.555479309407166 1.11728638325419
0.552149170597125 1.09403404082571
0.540618391547884 1.08297877305727
0.530984412091184 1.07078169839723
0.521423842407784 1.04752935596875
0.517366049119404 1.04238616361037
0.494113706690925 1.03387925246525
0.470861364262445 1.0428307440201
0.466720969831388 1.04752935596875
0.722516063250368 1.18704341053963
0.726637130975723 1.18953978507863
0.734764333128572 1.18704341053963
0.726637130975723 1.18243661740709
0.722516063250368 1.18704341053963
0.889069680721719 1.18704341053963
0.889403527975082 1.18773960660521
0.889639702955209 1.18704341053963
0.889403527975082 1.18654500183149
0.889069680721719 1.18704341053963
0.14890397207958 1.21029575296811
0.15521374023742 1.23354809539659
0.163066426540509 1.25680043782507
0.168580912692206 1.27584558680735
0.191833255120686 1.27168395713712
0.215085597549166 1.26714810448604
0.229963684399785 1.28005278025355
0.238337939977646 1.29087745723421
0.261590282406126 1.29076402614006
0.269485142969059 1.28005278025355
0.284842624834606 1.26200774691022
0.288581229644036 1.25680043782507
0.300199454044884 1.23354809539659
0.30569161319446 1.21029575296811
0.284842624834606 1.19652012966969
0.261590282406126 1.18861204848749
0.238337939977646 1.18851825858681
0.215085597549166 1.19017206609101
0.191833255120686 1.19401590232619
0.168580912692206 1.19828682230206
0.14890397207958 1.21029575296811
0.386999549280802 1.21029575296811
0.384690568085239 1.23354809539659
0.395656154235602 1.25680043782507
0.401104336977005 1.26326936464861
0.424356679405485 1.26300944456278
0.447609021833965 1.26401230345877
0.470861364262445 1.26033321952307
0.476179377093085 1.25680043782507
0.491530985144669 1.23354809539659
0.477695731839615 1.21029575296811
0.470861364262445 1.20854175074694
0.460285933910546 1.21029575296811
0.447609021833965 1.21698342124484
0.440219819431856 1.21029575296811
0.424356679405485 1.20389454306284
0.401104336977005 1.2029552756198
0.386999549280802 1.21029575296811
0.703601955847678 1.25680043782507
0.714238927761953 1.28005278025355
0.726637130975723 1.29339076261941
0.749889473404203 1.29349624968866
0.763196789031558 1.28005278025355
0.755162125193241 1.25680043782507
0.749889473404203 1.24990408195288
0.726637130975723 1.23990791294544
0.703601955847678 1.25680043782507
0.312827984894959 1.28005278025355
0.322988768678508 1.30330512268203
0.331347309691565 1.30460819435158
0.333337194093517 1.30330512268203
0.334599323483831 1.28005278025355
0.331347309691565 1.27519771438459
0.312827984894959 1.28005278025355
0.655699172286116 1.30330512268203
0.656880103690284 1.30364803797393
0.657012014222234 1.30330512268203
0.656880103690284 1.30307637118168
0.655699172286116 1.30330512268203
0.529379930324599 1.34980980753899
0.522794025949956 1.37306214996747
0.517366049119404 1.38118159500559
0.505815378162351 1.39631449239595
0.494113706690925 1.40413873780958
0.480111127669982 1.41956683482443
0.470861364262445 1.43120586789793
0.459991832280036 1.44281917725291
0.470861364262445 1.46445131568249
0.478683138902683 1.46607151968139
0.494113706690924 1.46900399079027
0.496365273413812 1.46607151968139
0.517366049119404 1.45438228180605
0.535783967151547 1.44281917725291
0.540618391547884 1.43739213919612
0.563870733976364 1.43022882343608
0.587123076404844 1.4196700496724
0.610375418833324 1.42066809964447
0.61407879545956 1.41956683482443
0.626881515616148 1.39631449239595
0.616166069747936 1.37306214996747
0.610375418833324 1.36817571112693
0.588158612102139 1.34980980753899
0.587123076404844 1.34844023760544
0.563870733976364 1.34362744790249
0.540618391547884 1.34602505493532
0.529379930324599 1.34980980753899
0.348536259769451 1.39631449239595
0.331347309691565 1.41072740466963
0.316913255327661 1.41956683482443
0.331347309691565 1.43466612829321
0.333494332051203 1.44281917725291
0.340082183176753 1.46607151968139
0.331347309691565 1.48564931247006
0.320306445647448 1.48932386210987
0.308094967263085 1.49076084032533
0.302892243813501 1.48932386210987
0.284842624834606 1.47612696485578
0.265635189777975 1.46607151968139
0.282051116406006 1.44281917725291
0.284842624834606 1.43839451005857
0.29295114554196 1.41956683482443
0.284842624834606 1.41184138649825
0.261590282406126 1.41563858716272
0.259339627240091 1.41956683482443
0.25616894822978 1.44281917725291
0.255242246783231 1.46607151968139
0.238337939977646 1.47360452944397
0.221310281058612 1.48932386210987
0.215085597549166 1.50752517352072
0.214494853418055 1.51257620453835
0.20991179284113 1.53582854696683
0.213077605529332 1.55908088939531
0.215085597549166 1.56013148675638
0.238337939977646 1.5605504251317
0.261590282406126 1.5650487120033
0.282103626749069 1.58233323182379
0.284842624834606 1.58578159104784
0.308094967263085 1.60126313222434
0.331347309691565 1.59335750468477
0.342437376268861 1.58233323182379
0.347272247793706 1.55908088939531
0.352290429783326 1.53582854696683
0.354599652120045 1.52523682377402
0.361903973675022 1.51257620453835
0.371545718275215 1.48932386210987
0.377851994548525 1.48706068074499
0.401104336977005 1.46909193121321
0.403995981814685 1.46607151968139
0.415109612165602 1.44281917725291
0.413567014368766 1.41956683482443
0.401104336977005 1.40238177108507
0.3933624132149 1.39631449239595
0.377851994548525 1.38860171978464
0.354599652120045 1.39447291299321
0.348536259769451 1.39631449239595
0.702046563164429 1.41956683482443
0.70042384368792 1.44281917725291
0.703384788547243 1.44553570314635
0.726637130975723 1.44524550046378
0.729605379590367 1.44281917725291
0.740928891678415 1.41956683482443
0.726637130975723 1.40546226981673
0.703384788547243 1.4179427715263
0.702046563164429 1.41956683482443
0.794645985858202 1.46607151968139
0.795241198243735 1.48932386210987
0.796394158261163 1.4899649118935
0.819646500689643 1.49852068422624
0.836962882701378 1.48932386210987
0.819646500689643 1.46968080310335
0.808883749905572 1.46607151968139
0.796394158261163 1.46192684813695
0.794645985858202 1.46607151968139
0.444473893642753 1.51257620453835
0.424356679405485 1.52358254033814
0.419556055134326 1.53582854696683
0.419943835772749 1.55908088939531
0.409877542747066 1.58233323182379
0.401104336977005 1.58404351971434
0.377851994548525 1.5974709202574
0.365116832724909 1.60558557425226
0.359656234644058 1.62883791668074
0.355664066927537 1.65209025910922
0.354599652120045 1.66881065742174
0.331347309691565 1.67517899165297
0.331191462389926 1.6753426015377
0.327582168137491 1.69859494396618
0.331347309691565 1.70155325400724
0.354599652120045 1.70122368490818
0.366900420507973 1.69859494396618
0.356497013875353 1.6753426015377
0.377851994548525 1.6712923070682
0.401104336977005 1.67064895291062
0.424356679405485 1.67449010467275
0.447609021833965 1.66794467977882
0.459611980512473 1.65209025910922
0.463050791912312 1.62883791668074
0.470861364262445 1.61013227896909
0.473470434980708 1.60558557425226
0.492369863675996 1.58233323182379
0.493879180006833 1.55908088939531
0.492257448331901 1.53582854696683
0.470861364262445 1.51686569199804
0.453046187386255 1.51257620453835
0.447609021833965 1.51138808894349
0.444473893642753 1.51257620453835
0.53385823572764 1.51257620453835
0.517366049119404 1.53276126463342
0.503144686508805 1.53582854696683
0.517366049119404 1.53841066875699
0.540618391547884 1.55136043031616
0.554723953014339 1.55908088939531
0.563870733976364 1.56179223058755
0.587123076404844 1.56698367738493
0.610375418833324 1.56191732593457
0.617635142265448 1.55908088939531
0.633627761261804 1.547307581473
0.643642872481475 1.53582854696683
0.633627761261804 1.52523222032868
0.62518969754499 1.51257620453835
0.610375418833324 1.50280730018986
0.587123076404844 1.49491097827975
0.563870733976364 1.49410169591318
0.540618391547884 1.50659783278987
0.53385823572764 1.51257620453835
1.08714808239132 1.51257620453835
1.0986746098314 1.53143808910078
1.10449372349389 1.51257620453835
1.0986746098314 1.50558409173698
1.08714808239132 1.51257620453835
1.22090026855889 1.53582854696683
1.2149363219738 1.54238779646644
1.20766947165451 1.55908088939531
1.2149363219738 1.5649616886987
1.23053439059564 1.55908088939531
1.23818866440228 1.55207961855991
1.25240798214793 1.53582854696683
1.23818866440228 1.52172832298639
1.22090026855889 1.53582854696683
0.968943929812858 1.58233323182379
0.982412897689002 1.59669332921974
0.995009662854976 1.58233323182379
0.982412897689002 1.57107631629503
0.968943929812858 1.58233323182379
1.28292948471295 1.58233323182378
1.27285867358201 1.60558557425226
1.28469334925924 1.61433878844785
1.30279206382509 1.60558557425226
1.28965670620143 1.58233323182379
1.28469334925924 1.58125036672487
1.28292948471295 1.58233323182378
0.193075551395725 1.62883791668074
0.191833255120686 1.62991407007072
0.185124496734079 1.65209025910922
0.191833255120686 1.67308387655914
0.19557019695001 1.6753426015377
0.215085597549166 1.68727651941453
0.221830619763788 1.6753426015377
0.238337939977646 1.65975948434273
0.245465533280011 1.65209025910922
0.239397075367806 1.62883791668074
0.238337939977646 1.6282605474248
0.215085597549166 1.62022601728675
0.193075551395725 1.62883791668074
0.562048483662342 1.62883791668074
0.542890094435154 1.65209025910922
0.559668999953341 1.6753426015377
0.563870733976364 1.67708077922392
0.574033699938604 1.6753426015377
0.587123076404844 1.67155482654951
0.599620641631435 1.65209025910922
0.596148812762091 1.62883791668074
0.587123076404844 1.61091327416551
0.563870733976364 1.62648086857788
0.562048483662342 1.62883791668074
0.652527070397076 1.62883791668074
0.65002113919651 1.65209025910922
0.656877589836118 1.6753426015377
0.656880103690284 1.6753509887438
0.656887042926837 1.6753426015377
0.665716756554931 1.65209025910922
0.659155993514849 1.62883791668074
0.656880103690284 1.62562032431513
0.652527070397076 1.62883791668074
0.841733219438567 1.65209025910922
0.819646500689643 1.66785687303887
0.796394158261163 1.67151102394193
0.783207520867591 1.6753426015377
0.796394158261163 1.6833836841721
0.819646500689643 1.67986525401456
0.842898843118123 1.67562096008417
0.843145446311416 1.6753426015377
0.843434036341432 1.65209025910922
0.842898843118123 1.65169474850174
0.841733219438567 1.65209025910922
0.185010709379004 1.72184728639466
0.191833255120686 1.72358854680554
0.213071337157293 1.72184728639466
0.191833255120686 1.71150826222214
0.185010709379004 1.72184728639466
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.145328570263726 -1.19076762153736
0.153376984761135 -1.18469551716532
0.152316430838848 -1.16144317473684
0.145328570263726 -1.14507933491367
0.136329515325334 -1.13819083230836
0.122076227835246 -1.13298116686238
0.122076227835246 -1.13819083230836
0.122076227835246 -1.16144317473684
0.122076227835246 -1.18469551716532
0.122076227835246 -1.19470472346238
0.145328570263726 -1.19076762153736
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.145328570263726 -1.08251075295478
0.168580912692206 -1.08453794904036
0.191833255120686 -1.08705001480534
0.215085597549166 -1.08414145766854
0.238337939977646 -1.08009317156308
0.250831265625798 -1.06843380502292
0.24458234368781 -1.04518146259444
0.238337939977646 -1.03834378499036
0.215085597549166 -1.0256299320865
0.207525090856543 -1.02192912016596
0.191833255120686 -1.01711563133878
0.168580912692206 -1.01374353016758
0.145328570263726 -1.01213386498848
0.124304486554945 -1.02192912016596
0.122076227835246 -1.02441334815457
0.122076227835246 -1.04518146259444
0.122076227835246 -1.06843380502292
0.122076227835246 -1.08691257687755
0.145328570263726 -1.08251075295478
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
2.91235731925283 -0.840485173610829
2.93560966168131 -0.839495373097202
2.9477647691228 -0.835910380738122
2.95886200410979 -0.825857067734471
2.97307621559895 -0.812658038309642
2.96830865125936 -0.789405695881162
2.95886200410979 -0.783845231128199
2.94445446941184 -0.766153353452683
2.93560966168131 -0.75426738893035
2.92468159189167 -0.742901011024203
2.91235731925283 -0.732805856945073
2.88910497682435 -0.723890454424227
2.86585263439587 -0.727318712594893
2.84496322141053 -0.742901011024203
2.84260029196739 -0.748409849461811
2.83666463579689 -0.766153353452683
2.84260029196739 -0.775304046920278
2.85461457099332 -0.789405695881162
2.86585263439587 -0.798578793905598
2.87548719354801 -0.812658038309642
2.88910497682435 -0.829598977511517
2.90038104958649 -0.835910380738122
2.91235731925283 -0.840485173610829
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
3.02861903139523 -0.815791301510804
3.05187137382371 -0.821310513009216
3.07512371625219 -0.831863987751783
3.09837605868067 -0.818630600201174
3.10067261428848 -0.812658038309642
3.09955458347538 -0.789405695881162
3.09837605868067 -0.787088244436089
3.08780519323435 -0.766153353452683
3.07512371625219 -0.757367795566403
3.05187137382371 -0.749471614558141
3.02861903139523 -0.754576271609731
3.00699698642373 -0.766153353452683
3.00536668896675 -0.772702180104482
2.99823722002835 -0.789405695881162
3.00536668896675 -0.801473526307955
3.01526613038379 -0.812658038309642
3.02861903139523 -0.815791301510804
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.145328570263726 -0.73271911502521
0.168580912692206 -0.731053883353672
0.191833255120686 -0.72139189291097
0.194439375189971 -0.719648668595723
0.215085597549166 -0.704493696201871
0.238337939977646 -0.699804679259741
0.241557948064476 -0.696396326167243
0.238337939977646 -0.692379418792283
0.220002404033157 -0.673143983738763
0.215085597549166 -0.67041221796295
0.191833255120686 -0.663518036315697
0.178858730206635 -0.649891641310283
0.173207569488672 -0.626639298881803
0.171328704633562 -0.603386956453323
0.173626189856005 -0.580134614024844
0.183463775938971 -0.556882271596364
0.189760808106334 -0.533629929167884
0.191833255120686 -0.522573028972555
0.201565873436811 -0.510377586739404
0.191833255120686 -0.503561881158091
0.168580912692206 -0.490861525812387
0.155597660334163 -0.487125244310924
0.145328570263726 -0.483429534508114
0.131186064547155 -0.463872901882444
0.132245872557751 -0.440620559453964
0.140171921762936 -0.417368217025484
0.140787165112312 -0.394115874597004
0.122076227835246 -0.387396356329549
0.122076227835246 -0.394115874597004
0.122076227835246 -0.417368217025484
0.122076227835246 -0.440620559453964
0.122076227835246 -0.463872901882444
0.122076227835246 -0.487125244310924
0.122076227835246 -0.510377586739404
0.122076227835246 -0.533629929167884
0.122076227835246 -0.556882271596364
0.122076227835246 -0.580134614024844
0.122076227835246 -0.603386956453323
0.122076227835246 -0.626639298881803
0.122076227835246 -0.649891641310283
0.122076227835246 -0.673143983738763
0.122076227835246 -0.696396326167243
0.122076227835246 -0.719648668595723
0.122076227835246 -0.731456246593993
0.145328570263726 -0.73271911502521
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.261590282406126 -0.541939260351969
0.284842624834606 -0.545197860664646
0.308094967263085 -0.544101020174325
0.331347309691565 -0.54267006874189
0.354599652120045 -0.535833918368983
0.357195061075786 -0.533629929167884
0.376744293999775 -0.510377586739404
0.377851994548525 -0.50821516272372
0.392540534426007 -0.487125244310924
0.401104336977005 -0.480451918935217
0.414609703360909 -0.463872901882444
0.419335829725313 -0.440620559453964
0.417856407724791 -0.417368217025484
0.401104336977005 -0.402621317773232
0.391262696164383 -0.394115874597004
0.377851994548525 -0.383923372299475
0.357112521402844 -0.370863532168525
0.354599652120045 -0.368358989067039
0.331347309691565 -0.369390025098675
0.330217609247778 -0.370863532168525
0.315526785073169 -0.394115874597004
0.313039699099062 -0.417368217025484
0.308094967263085 -0.426260002940251
0.295107438712352 -0.417368217025484
0.284842624834606 -0.410800477394492
0.273039189495228 -0.394115874597004
0.261590282406126 -0.382169315950228
0.2438552726807 -0.394115874597004
0.238337939977646 -0.398151717444645
0.229279909185092 -0.417368217025484
0.218010181467485 -0.440620559453964
0.215085597549166 -0.445573835804965
0.206058930092156 -0.463872901882444
0.205742880244792 -0.487125244310924
0.215085597549166 -0.499642742408631
0.220139846338422 -0.510377586739404
0.238337939977646 -0.524153171791977
0.247301995185817 -0.533629929167884
0.261590282406126 -0.541939260351969
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
1.26144100683076 -0.398032452253288
1.28469334925924 -0.400898104816163
1.30794569168772 -0.402466775855242
1.3311980341162 -0.399103340116096
1.34042335701803 -0.394115874597004
1.35445037654468 -0.382893493242626
1.36263183479373 -0.370863532168525
1.37040768098116 -0.347611189740045
1.37605523004113 -0.324358847311565
1.37770271897316 -0.322509819563898
1.40095506140164 -0.315392997690202
1.42420740383012 -0.312961108615511
1.4474597462586 -0.309266925458547
1.47071208868708 -0.304665180133144
1.48306229899723 -0.301106504883085
1.49396443111556 -0.298427580808421
1.51721677354404 -0.285780911549147
1.52613683646651 -0.277854162454605
1.54046911597252 -0.261562177491856
1.54802111823623 -0.254601820026125
1.55904319084121 -0.231349477597645
1.563721458401 -0.210769115380755
1.58697380082948 -0.208851212446456
1.61022614325796 -0.219686237307301
1.63347848568644 -0.229702876756416
1.63865312770344 -0.231349477597645
1.65673082811492 -0.236694124931515
1.67652245826526 -0.231349477597645
1.6799831705434 -0.230502999107625
1.70323551297188 -0.220301969039275
1.72648785540036 -0.213038127692586
1.74915634046777 -0.208097135169165
1.74974019782884 -0.207998405433397
1.77299254025732 -0.203622349858604
1.7962448826858 -0.195693550249571
1.8122482913867 -0.184844792740686
1.81949722511428 -0.17763874132214
1.83097812705897 -0.161592450312206
1.83976989375796 -0.138340107883726
1.84274956754276 -0.117188430486255
1.84319055378028 -0.115087765455246
1.84709323998849 -0.0918354230267661
1.85087685697444 -0.0685830805982862
1.85456547456658 -0.0453307381698063
1.85629921145882 -0.0220783957413265
1.85306809467954 0.00117394668715341
1.84479095098991 0.0244262891156333
1.84603962407618 0.0476786315441132
1.8535998938176 0.070930973972593
1.8605322605159 0.0941833164010729
1.86600190997124 0.115816807295184
1.86658807068288 0.117435658829553
1.87661864415364 0.140688001258033
1.87912640910918 0.163940343686513
1.87847009201326 0.187192686114992
1.87081741856553 0.210445028543472
1.86600190997124 0.223112937945972
1.86222658798086 0.233697370971952
1.8458848597779 0.256949713400432
1.84274956754276 0.26068192929802
1.81949722511428 0.271255461961219
1.7962448826858 0.274368390237278
1.77299254025732 0.27536588912588
1.74974019782884 0.276375209222118
1.72648785540036 0.277986621325327
1.70323551297188 0.275436198488943
1.6799831705434 0.273601805951685
1.65673082811492 0.276855596114335
1.64647018696944 0.280202055828912
1.63347848568644 0.287719903673672
1.61297303544106 0.303454398257392
1.61022614325796 0.307948493301729
1.58697380082948 0.324621713036936
1.58236188648991 0.326706740685872
1.56898973403573 0.349959083114352
1.57242209338821 0.373211425542831
1.56758240411856 0.396463767971311
1.563721458401 0.398665780658324
1.55322597816053 0.396463767971311
1.54046911597252 0.377722234181128
1.53977526469648 0.373211425542831
1.53358086880138 0.349959083114352
1.52816374794671 0.326706740685872
1.51721677354404 0.307096355273461
1.51339727449913 0.303454398257392
1.49396443111556 0.29262072094816
1.48254695063751 0.280202055828912
1.47658431609345 0.256949713400432
1.47325685186822 0.233697370971952
1.47071208868708 0.211994797136406
1.4705420870473 0.210445028543472
1.46868649584355 0.187192686114992
1.47071208868708 0.173545099705288
1.47153520726083 0.163940343686513
1.47527029527547 0.140688001258033
1.48445120946379 0.117435658829553
1.49396443111556 0.099602580527587
1.4966929253525 0.0941833164010729
1.51263749355301 0.070930973972593
1.51721677354404 0.066036107735158
1.53140219382945 0.0476786315441132
1.54046911597252 0.0380206205548122
1.55371508306565 0.0244262891156333
1.563721458401 0.0162734345529664
1.58697380082948 0.00243017077136877
1.58895882522621 0.00117394668715341
1.61022614325796 -0.016076270976852
1.62041300781061 -0.0220783957413265
1.62435119953523 -0.0453307381698063
1.61172023738582 -0.0685830805982862
1.61022614325796 -0.0719516931037545
1.60297289568392 -0.0918354230267661
1.59321920718265 -0.115087765455246
1.58697380082948 -0.127930890644675
1.58007959898114 -0.138340107883726
1.57194647682235 -0.161592450312206
1.56701079831889 -0.184844792740686
1.563721458401 -0.202428287294282
1.54046911597252 -0.190732240488886
1.51721677354404 -0.185225115692321
1.49396443111556 -0.185982492906508
1.47071208868708 -0.186747866272557
1.4474597462586 -0.186638110322305
1.42420740383012 -0.185716725135144
1.40095506140164 -0.186162714782655
1.37770271897316 -0.187889473695152
1.35445037654468 -0.191558664617878
1.3311980341162 -0.196051188846528
1.30794569168772 -0.200477427260547
1.28469334925924 -0.205636292486951
1.27770152682752 -0.208097135169165
1.26144100683076 -0.214965684820816
1.23818866440228 -0.227986634294264
1.23125068341588 -0.231349477597645
1.2149363219738 -0.236566724114383
1.19168397954532 -0.243430726505216
1.17292753335953 -0.254601820026125
1.16843163711684 -0.257847578583055
1.15248380152869 -0.277854162454605
1.14517929468836 -0.293333241921501
1.13369126430238 -0.301106504883085
1.12192695225988 -0.309657610960734
1.1037051300718 -0.301106504883085
1.0986746098314 -0.300028284375836
1.07542226740292 -0.288844645734041
1.06303193880465 -0.277854162454605
1.05216992497444 -0.272527503591288
1.02891758254596 -0.264963098408064
1.00566524011748 -0.256164516009931
1.00095894191102 -0.254601820026125
0.982412897689002 -0.251046764616849
0.959160555260522 -0.244611185233458
0.935908212832042 -0.234005228430986
0.927851974578937 -0.231349477597645
0.912655870403562 -0.226582285244452
0.889403527975082 -0.220695791377608
0.866151185546603 -0.219389866239328
0.842898843118123 -0.22372661570414
0.819646500689643 -0.222258685326845
0.796394158261163 -0.21372614694074
0.787055623569111 -0.208097135169165
0.773141815832683 -0.199099521400702
0.760694804308652 -0.184844792740686
0.749889473404203 -0.174876560989414
0.726637130975723 -0.162567203703616
0.724878649940675 -0.161592450312206
0.703384788547243 -0.153269403699997
0.682513536278522 -0.138340107883726
0.680132446118763 -0.136530963639515
0.66005651923459 -0.115087765455246
0.656880103690284 -0.112688991826029
0.633627761261804 -0.0986880731136629
0.618080227243694 -0.0918354230267661
0.610375418833324 -0.0885220820171869
0.587123076404844 -0.0758116974079606
0.574494008596347 -0.0685830805982862
0.563870733976364 -0.0636255623573838
0.540618391547884 -0.0567515548325514
0.517366049119404 -0.0543231261993778
0.494113706690924 -0.0534523311047991
0.479191850930287 -0.0453307381698063
0.470861364262445 -0.0397662102350624
0.447609021833965 -0.0327517393653724
0.424356679405485 -0.0324111518557134
0.401104336977005 -0.0389369666376572
0.393628017399452 -0.0453307381698063
0.377851994548525 -0.0586181631652684
0.354599652120045 -0.0606155121416598
0.331347309691565 -0.0608403101848393
0.308094967263085 -0.0677609333544719
0.306738693334989 -0.0685830805982862
0.299388821095768 -0.0918354230267661
0.308094967263085 -0.109036212211496
0.310213497619348 -0.115087765455246
0.321827021594625 -0.138340107883726
0.331347309691565 -0.149819731231066
0.354599652120045 -0.146035092360679
0.377851994548525 -0.142216757326559
0.401104336977005 -0.138353849262501
0.405627660184494 -0.161592450312206
0.401104336977005 -0.167241064076763
0.38460098197696 -0.184844792740686
0.377851994548525 -0.194906283542454
0.369476512476799 -0.208097135169165
0.369819088186079 -0.231349477597645
0.377851994548525 -0.243408366521642
0.401104336977005 -0.243812059351447
0.424356679405485 -0.239137968412151
0.447609021833965 -0.242121003298572
0.466977148859899 -0.254601820026125
0.470861364262445 -0.270345041509851
0.473227963956169 -0.277854162454605
0.494113706690924 -0.287805422566005
0.506514346292969 -0.277854162454605
0.517366049119404 -0.26128742031493
0.540618391547884 -0.26014540959665
0.563870733976364 -0.276734793356682
0.564913686986875 -0.277854162454605
0.583393275125821 -0.301106504883085
0.587123076404844 -0.305226439648161
0.594386246090266 -0.301106504883085
0.610375418833324 -0.290900524275451
0.616959254159516 -0.277854162454605
0.619932822375993 -0.254601820026125
0.633627761261804 -0.244146103146525
0.656880103690284 -0.237896799466124
0.680132446118764 -0.242553030306433
0.703384788547243 -0.246857645481614
0.725588555630081 -0.254601820026125
0.726637130975723 -0.254904738649637
0.749889473404203 -0.265127703015682
0.761342107116104 -0.277854162454605
0.773141815832683 -0.294640401271023
0.779985357119444 -0.301106504883085
0.796394158261163 -0.316050341404922
0.819646500689643 -0.314702430122101
0.842898843118123 -0.312532565165869
0.848566820742194 -0.324358847311565
0.842898843118123 -0.341821255113735
0.840615610031706 -0.347611189740045
0.840128344473099 -0.370863532168525
0.842898843118123 -0.373949683460072
0.859191639839196 -0.370863532168525
0.866151185546603 -0.368030933825354
0.889403527975082 -0.356502653448795
0.912655870403562 -0.352378337521365
0.935908212832042 -0.348403564404764
0.939567492760384 -0.347611189740045
0.959160555260522 -0.344810912310079
0.982412897689002 -0.327860996783857
0.99582089798926 -0.324358847311565
1.00566524011748 -0.323363969734368
1.02473188456278 -0.324358847311565
1.02891758254596 -0.324856806044242
1.05216992497444 -0.334402123296068
1.07542226740292 -0.344761185302691
1.08197971262502 -0.347611189740045
1.0986746098314 -0.356726812718201
1.12192695225988 -0.36828878815353
1.13508701010445 -0.370863532168525
1.14517929468836 -0.372580724371864
1.16843163711684 -0.375219975385078
1.19168397954532 -0.377406773739355
1.2149363219738 -0.383944775849919
1.23818866440228 -0.390983450736402
1.2509403292398 -0.394115874597004
1.26144100683076 -0.398032452253288
1.27300426602797 -0.370863532168525
1.26144100683076 -0.369033830110488
1.23818866440228 -0.360931751302943
1.2149363219738 -0.349334715971955
1.21103072357691 -0.347611189740045
1.19168397954532 -0.337930579126966
1.17550488419401 -0.324358847311565
1.16933881658984 -0.301106504883085
1.17828328871817 -0.277854162454605
1.19168397954532 -0.267373122734353
1.2149363219738 -0.25831385945047
1.2344632705163 -0.254601820026125
1.23818866440228 -0.253804442578495
1.26144100683076 -0.24946349076268
1.28469334925924 -0.245177345192025
1.30634347909054 -0.231349477597645
1.30794569168772 -0.230560240859362
1.3311980341162 -0.216963880386767
1.34811396798444 -0.208097135169165
1.35445037654468 -0.206353163624437
1.37770271897316 -0.201647495587086
1.40095506140164 -0.199879369898882
1.42420740383012 -0.20070632856588
1.4474597462586 -0.2036461010014
1.47037779558161 -0.208097135169165
1.47071208868708 -0.208233168135738
1.49396443111556 -0.220867133353956
1.50293055452545 -0.231349477597645
1.49656558757042 -0.254601820026125
1.49396443111556 -0.257155320673891
1.47071208868708 -0.272949985897629
1.45835361380626 -0.277854162454605
1.4474597462586 -0.280986147614543
1.42420740383012 -0.284765461958748
1.40095506140164 -0.285412727702043
1.37770271897316 -0.285534533902092
1.35445037654468 -0.291850903218216
1.34714654441439 -0.301106504883085
1.34144602921312 -0.324358847311565
1.33613959272074 -0.347611189740045
1.3311980341162 -0.354921122071343
1.30794569168772 -0.37050430360243
1.3046334122694 -0.370863532168525
1.28469334925924 -0.372997538799417
1.27300426602797 -0.370863532168525
0.898036350437446 -0.301106504883085
0.889403527975082 -0.289884924615739
0.8830806408115 -0.277854162454605
0.884815872359752 -0.254601820026125
0.889403527975082 -0.251532643641963
0.912655870403562 -0.250600658214879
0.935908212832042 -0.253239941425613
0.939642076788699 -0.254601820026125
0.959160555260522 -0.265374942615532
0.982412897689002 -0.271480785821548
1.00566524011748 -0.276856373240952
1.00872024508464 -0.277854162454605
1.00566524011748 -0.282003352097729
0.982412897689002 -0.295453414435129
0.974583727170272 -0.301106504883085
0.959160555260522 -0.306047262812765
0.935908212832042 -0.308424632470663
0.912655870403562 -0.309620596842562
0.898036350437446 -0.301106504883085
0.585022447674628 -0.184844792740686
0.563870733976364 -0.173003304774868
0.541726055584458 -0.161592450312206
0.540618391547884 -0.160043629805883
0.538524247776999 -0.161592450312206
0.517366049119404 -0.168683397461132
0.494113706690924 -0.168752896339191
0.485300463933474 -0.161592450312206
0.486473880799393 -0.138340107883726
0.494113706690925 -0.125351330841984
0.507926813331615 -0.115087765455246
0.517366049119404 -0.110804266942985
0.540618391547884 -0.1144354629741
0.543959941403159 -0.115087765455246
0.563870733976364 -0.118594474273811
0.587123076404844 -0.122069055116741
0.610375418833324 -0.129920166715456
0.619174414796793 -0.138340107883726
0.623011457965489 -0.161592450312206
0.610375418833324 -0.179910545871234
0.593936220090406 -0.184844792740686
0.587123076404844 -0.185857113633961
0.585022447674628 -0.184844792740686
1.69727588939024 -0.138340107883726
1.6799831705434 -0.122723435522354
1.66285657904798 -0.115087765455246
1.6799831705434 -0.105525850585004
1.68791517846637 -0.0918354230267661
1.70323551297188 -0.0829552264186057
1.72194168335859 -0.0685830805982862
1.72648785540036 -0.0669015751502249
1.73606456774613 -0.0685830805982862
1.74974019782884 -0.0769296619182626
1.75956207801572 -0.0918354230267661
1.77210133264465 -0.115087765455246
1.77299254025732 -0.117589172145769
1.77711581277378 -0.138340107883726
1.77299254025732 -0.143323641884311
1.74974019782884 -0.155095513530461
1.72648785540036 -0.147256945011207
1.70323551297188 -0.140347813666531
1.69727588939024 -0.138340107883726
1.63346424811398 0.0244262891156333
1.61022614325796 0.0380700060522705
1.59759377969978 0.0476786315441132
1.58697380082948 0.0532722711199807
1.56498769840029 0.070930973972593
1.563721458401 0.0718617806247558
1.54170601461064 0.0941833164010729
1.54046911597252 0.0958313624170156
1.52427245078196 0.117435658829553
1.51721677354404 0.132573848476334
1.51262128004859 0.140688001258033
1.50645923799047 0.163940343686513
1.5070420539512 0.187192686114992
1.51467804031386 0.210445028543472
1.51721677354404 0.214828048994143
1.52760439292189 0.233697370971952
1.54046911597252 0.24660168818098
1.55663620954034 0.256949713400432
1.563721458401 0.26164472365199
1.58697380082948 0.268110496068382
1.61022614325796 0.265198226971662
1.63040188350531 0.256949713400432
1.63347848568644 0.256164254109706
1.65673082811492 0.250217413642666
1.6799831705434 0.246519852631383
1.70323551297188 0.245686389705059
1.72648785540036 0.246452648875983
1.74974019782884 0.247777613938981
1.77299254025732 0.247231119256689
1.7962448826858 0.242394361905312
1.81159957297527 0.233697370971952
1.81949722511428 0.226429822154562
1.83118029449936 0.210445028543472
1.83822988401224 0.187192686114992
1.8397215586743 0.163940343686513
1.83685018010227 0.140688001258033
1.83121226725117 0.117435658829553
1.82113911054064 0.0941833164010729
1.81949722511428 0.0916111601986225
1.80578725399329 0.070930973972593
1.7962448826858 0.0579169358843428
1.78855446421708 0.0476786315441132
1.77299254025732 0.0262770956151492
1.76929163787098 0.0244262891156333
1.74974019782884 0.0139585233718621
1.72648785540036 0.0154620961504307
1.70323551297188 0.0158384938024364
1.6799831705434 0.0146120775942961
1.65673082811492 0.0146604304019066
1.63347848568644 0.0244177723856282
1.63346424811398 0.0244262891156333
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.447609021833965 -0.382332155508178
0.453532218609564 -0.370863532168525
0.458303344929968 -0.347611189740045
0.457877881720187 -0.324358847311565
0.447609021833965 -0.317637613935677
0.424356679405485 -0.320160792637514
0.421312754308762 -0.324358847311565
0.424356679405485 -0.332760997285886
0.430653569690574 -0.347611189740045
0.438052963421161 -0.370863532168525
0.447609021833965 -0.382332155508178
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.122876038001553 -0.301106504883085
0.144523508112132 -0.277854162454605
0.122076227835246 -0.254821650899601
0.122076227835246 -0.277854162454605
0.122076227835246 -0.301106504883085
0.122076227835246 -0.301326294826886
0.122876038001553 -0.301106504883085
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
3.47041353753635 -0.301586092457267
3.47196658740824 -0.301106504883085
3.49366587996483 -0.295300700462695
3.51691822239331 -0.289033005799336
3.54017056482179 -0.287430782955676
3.55628795517483 -0.277854162454605
3.56342290725027 -0.273534206021061
3.58667524967875 -0.263912448644324
3.60547912156533 -0.254601820026125
3.60992759210723 -0.251727204817011
3.63317993453571 -0.240584987762028
3.65380233333337 -0.231349477597645
3.65643227696419 -0.209281085788684
3.65649031491047 -0.208097135169166
3.65643227696419 -0.207960130692812
3.64318988965719 -0.184844792740686
3.63317993453571 -0.173526324220236
3.61346456134096 -0.161592450312206
3.60992759210723 -0.160198076910946
3.58667524967875 -0.156388886408028
3.56342290725027 -0.142852643275833
3.55733316241794 -0.138340107883726
3.54017056482179 -0.13095090668259
3.52574675113759 -0.115087765455246
3.51691822239331 -0.101703253712681
3.51269275205758 -0.0918354230267661
3.50599020903834 -0.0685830805982862
3.50369411522911 -0.0453307381698063
3.50400195896772 -0.0220783957413265
3.50148766929115 0.00117394668715341
3.49459700092684 0.0244262891156333
3.49366587996483 0.0261129220451266
3.47998252568997 0.0476786315441132
3.48033934683889 0.070930973972593
3.49310707268644 0.0941833164010729
3.49366587996483 0.0951934239783103
3.51691822239331 0.117347297866674
3.54017056482179 0.114678341760022
3.56342290725027 0.096831301551032
3.56523618004132 0.0941833164010729
3.58449510811253 0.070930973972593
3.58667524967875 0.0685241635029103
3.6019633759812 0.0476786315441132
3.60992759210723 0.0384314482200948
3.62763673900054 0.0244262891156333
3.63317993453571 0.0203042865656978
3.65643227696419 0.0117277726555553
3.67968461939267 0.0022074170001955
3.68147162620193 0.00117394668715341
3.69878761992553 -0.0220783957413265
3.70293696182115 -0.0260223411315675
3.72618930424963 -0.0311494432990772
3.74944164667811 -0.0237281502322976
3.75435683702916 -0.0220783957413265
3.77269398910659 -0.0176434489130736
3.79594633153507 -0.0126579865605318
3.81919867396355 -0.00792335213499211
3.84245101639203 -0.00351383610951642
3.86570335882051 0.000229344377731182
3.86845674845218 0.00117394668715341
3.88468778770796 0.0244262891156333
3.88563020661733 0.0476786315441132
3.88492919081328 0.070930973972593
3.88895570124899 0.0831824988681745
3.89928765159349 0.0941833164010729
3.89813134438424 0.117435658829553
3.88895570124899 0.119378443944805
3.86957815038174 0.140688001258033
3.86570335882051 0.150365744478942
3.86378103229516 0.163940343686513
3.86500186287982 0.187192686114992
3.86570335882051 0.190435608315935
3.87303925425757 0.210445028543472
3.87406680096345 0.233697370971952
3.86966254890862 0.256949713400432
3.86570335882051 0.261693010504065
3.85510218592321 0.280202055828912
3.84245101639203 0.299946636159243
3.83986010602105 0.303454398257392
3.81919867396355 0.322037568477625
3.81340377237528 0.326706740685872
3.79594633153507 0.339282633137398
3.7729201654415 0.349959083114352
3.77269398910659 0.350338916765952
3.74944164667811 0.353898174969456
3.72618930424963 0.35546437777043
3.70293696182115 0.361084490293529
3.67968461939267 0.370417688885169
3.67358130332683 0.373211425542831
3.6610264176058 0.396463767971311
3.66350881780256 0.419716110399791
3.65643227696419 0.432150427743521
3.63317993453571 0.420165400600404
3.63296654025501 0.419716110399791
3.62671003879271 0.396463767971311
3.63089114415203 0.373211425542831
3.61550833100608 0.349959083114352
3.60992759210723 0.347423623691314
3.58667524967875 0.338248846192755
3.56764991250628 0.349959083114352
3.56342290725027 0.357858173966775
3.55505105984323 0.373211425542831
3.54017056482179 0.384353885886389
3.5303464915799 0.373211425542831
3.53933530811205 0.349959083114352
3.54017056482179 0.348185180270063
3.56342290725027 0.336985764037053
3.56694647022957 0.326706740685872
3.56342290725027 0.325048331585969
3.54345453241712 0.303454398257392
3.54017056482179 0.301269008291613
3.51691822239331 0.294294773215258
3.49366587996483 0.289554035505209
3.47061493466843 0.280202055828912
3.47041353753635 0.279097116892175
3.46563240783969 0.256949713400432
3.44716119510787 0.250541985622482
3.42390885267939 0.239496627099458
3.40539751113677 0.233697370971952
3.40065651025091 0.233370902980672
3.39259979657449 0.233697370971952
3.37740416782243 0.235250205718746
3.35415182539395 0.235217131570545
3.35128052270023 0.233697370971952
3.34608139127286 0.210445028543472
3.33232051127793 0.187192686114992
3.33089948296547 0.186107986666859
3.30764714053699 0.18305966183468
3.28439479810851 0.168505897406092
3.28107255010954 0.163940343686513
3.27108333101897 0.140688001258033
3.27255925265296 0.117435658829553
3.27446181137475 0.0941833164010729
3.27337647945843 0.070930973972593
3.26883624990133 0.0476786315441132
3.26684648984046 0.0244262891156333
3.26774457636088 0.00117394668715341
3.27916096557045 -0.0220783957413265
3.28439479810851 -0.0309799897379125
3.28944265722538 -0.0453307381698063
3.28879378820112 -0.0685830805982862
3.28439479810851 -0.0847612567007137
3.28119912121265 -0.0918354230267661
3.279919717841 -0.115087765455246
3.28439479810851 -0.12119445880143
3.29546625889022 -0.138340107883726
3.30764714053699 -0.160333313477124
3.30861332346306 -0.161592450312206
3.32248559896209 -0.184844792740686
3.33089948296547 -0.203452839871949
3.33286220326732 -0.208097135169165
3.34930183582599 -0.231349477597645
3.35415182539395 -0.238688792184284
3.36679114177975 -0.254601820026125
3.37740416782243 -0.264726396006924
3.40065651025091 -0.271456983785188
3.41502979804746 -0.277854162454605
3.42390885267939 -0.287908257336467
3.44716119510787 -0.300671786067855
3.45593424142288 -0.301106504883085
3.47041353753635 -0.301586092457267
3.39788172791449 -0.138340107883726
3.37740416782243 -0.130814772931263
3.35415182539395 -0.11625403007195
3.35271475972842 -0.115087765455246
3.33721603810026 -0.0918354230267661
3.33274106105069 -0.0685830805982862
3.33089948296547 -0.0518973040006559
3.33015289792834 -0.0453307381698063
3.32466634465485 -0.0220783957413265
3.32085280893605 0.00117394668715341
3.32109566440331 0.0244262891156333
3.32473426971659 0.0476786315441132
3.33089948296547 0.0672440738763336
3.33221556505287 0.070930973972593
3.34281741600839 0.0941833164010729
3.35415182539395 0.105514767471348
3.36630302044113 0.117435658829553
3.37740416782243 0.12809150220275
3.38941247664283 0.140688001258033
3.40065651025091 0.152718661465694
3.42390885267939 0.162372308127046
3.44663707714416 0.140688001258033
3.44716119510787 0.139302419880504
3.45174973715071 0.117435658829553
3.44720776331045 0.0941833164010729
3.44716119510787 0.0940783207576307
3.43713106135694 0.070930973972593
3.43223968754773 0.0476786315441132
3.43996976623238 0.0244262891156333
3.44716119510787 0.0171042682061023
3.46089444765896 0.00117394668715341
3.46853789589754 -0.0220783957413265
3.46970626482494 -0.0453307381698063
3.47041353753635 -0.053064141593878
3.47193400655677 -0.0685830805982862
3.47353847771134 -0.0918354230267661
3.47513367162202 -0.115087765455246
3.47041353753635 -0.125378608533409
3.45357716279062 -0.138340107883726
3.44716119510787 -0.144091837675151
3.42390885267939 -0.148374471143129
3.40065651025091 -0.140598686871248
3.39788172791449 -0.138340107883726
3.64409872840447 0.070930973972593
3.63317993453571 0.0900043259069988
3.63193810465218 0.0941833164010729
3.63161625696482 0.117435658829553
3.62905981350597 0.140688001258033
3.62327920707805 0.163940343686513
3.60992759210723 0.179473571372093
3.59499742010374 0.187192686114992
3.58667524967875 0.195810173690919
3.578540733828 0.210445028543472
3.58667524967875 0.231404839570297
3.5873212860239 0.233697370971952
3.60059326283872 0.256949713400432
3.60992759210723 0.265757622384068
3.6295208106901 0.280202055828912
3.63317993453571 0.282238282011016
3.65643227696419 0.294956794861212
3.67968461939267 0.297517921725842
3.70293696182115 0.29077766517654
3.72618930424963 0.286058195858706
3.74944164667811 0.288857970921516
3.77269398910659 0.288779614092798
3.78856161346988 0.280202055828912
3.79594633153507 0.267133830001315
3.7996009506943 0.256949713400432
3.79850611165492 0.233697370971952
3.79866759889592 0.210445028543472
3.80714134432921 0.187192686114992
3.80734442728145 0.163940343686513
3.80037350498351 0.140688001258033
3.79594633153507 0.134057060384994
3.78427209050978 0.117435658829553
3.77269398910659 0.100930330900617
3.7661249245261 0.0941833164010729
3.74944164667811 0.0761842548393471
3.72618930424963 0.0714031026058434
3.72265894527523 0.070930973972593
3.70293696182115 0.0680340718360876
3.67968461939267 0.0654192778754021
3.65643227696419 0.0659465276982088
3.64409872840447 0.070930973972593
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.238337939977646 -0.208219030765331
0.261590282406126 -0.212404816039957
0.264235809728964 -0.208097135169165
0.26517873376719 -0.184844792740686
0.261590282406126 -0.172763043896658
0.259277373472663 -0.161592450312206
0.238936826599777 -0.138340107883726
0.238337939977646 -0.136260508486025
0.237475707860086 -0.138340107883726
0.215085597549166 -0.152282566606231
0.207609154639782 -0.161592450312206
0.203594711863661 -0.184844792740686
0.215085597549166 -0.199645498755725
0.237764721025699 -0.208097135169165
0.238337939977646 -0.208219030765331
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.215085597549166 -0.00259948270218289
0.225399208486693 0.00117394668715341
0.238337939977646 0.0071461729803892
0.258207073795012 0.0244262891156333
0.261590282406126 0.0413399431723363
0.264393256862019 0.0476786315441132
0.261590282406126 0.0497498828058063
0.238337939977646 0.0608125144741814
0.215085597549166 0.0602292240892347
0.191833255120686 0.0600385361677107
0.184734150909823 0.0476786315441132
0.190027592534625 0.0244262891156333
0.191833255120686 0.0161804815120875
0.20772455095988 0.00117394668715341
0.215085597549166 -0.00259948270218289
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.145328570263726 0.08333950802073
0.166595085146213 0.0941833164010729
0.156252593477569 0.117435658829553
0.145328570263726 0.136145818539525
0.122076227835246 0.131487827495896
0.122076227835246 0.117435658829553
0.122076227835246 0.101291184232867
0.125268692673456 0.0941833164010729
0.145328570263726 0.08333950802073
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.424356679405485 0.173906252737268
0.437906070181163 0.187192686114992
0.429276679311278 0.210445028543472
0.424356679405485 0.213007969074822
0.422266379141275 0.210445028543472
0.4157122313679 0.187192686114992
0.424356679405485 0.173906252737268
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
3.42390885267939 0.268888879788564
3.44716119510787 0.271716228640959
3.46990250346457 0.280202055828912
3.47041353753635 0.281873994869112
3.47205332370379 0.303454398257392
3.47041353753635 0.304248925652099
3.45212075923152 0.326706740685872
3.44716119510787 0.331326091574033
3.43941535266138 0.326706740685872
3.42390885267939 0.311198130943146
3.42036251082278 0.303454398257392
3.41771121630867 0.280202055828912
3.42390885267939 0.268888879788564
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
2.05202064939908 0.440399695863543
2.07527299182756 0.438911617462412
2.09852533425604 0.437024045100305
2.12177767668452 0.441306650318639
2.1299259972928 0.442968452828271
2.145030019113 0.445559997255848
2.16828236154148 0.449330285721507
2.19153470396996 0.452985743967516
2.21478704639844 0.464958025891522
2.21608095230787 0.466220795256751
2.23803938882692 0.487932452106922
2.23967143758086 0.489473137685231
2.2612917312554 0.50117714715953
2.27889884366687 0.512725480113711
2.28454407368387 0.514864144489667
2.30779641611235 0.525727285288117
2.32480756216383 0.535977822542191
2.33104875854083 0.539987984570101
2.35430110096931 0.558867616325886
2.35470770267132 0.559230164970671
2.36662072060913 0.58248250739915
2.36466907642782 0.60573484982763
2.35430110096931 0.621950987746728
2.34775779017718 0.62898719225611
2.33104875854083 0.639338289756199
2.30779641611235 0.644424453955241
2.28454407368387 0.643237842908307
2.2612917312554 0.636920913310044
2.24318052673519 0.62898719225611
2.23803938882692 0.627165797608483
2.21478704639844 0.619779017946763
2.19153470396996 0.613235647797625
2.17786415791178 0.60573484982763
2.16828236154148 0.600958697926568
2.145030019113 0.585133996592257
2.14205539047956 0.58248250739915
2.12218171755237 0.55923016497067
2.12177767668452 0.558671009041236
2.09896733756151 0.535977822542191
2.09852533425604 0.535559838943728
2.07527299182756 0.52568598730207
2.05202064939908 0.523477571181477
2.0287683069706 0.520120673727672
2.00960613941402 0.512725480113711
2.00551596454212 0.50169090016704
2.00358324630365 0.489473137685231
2.00551596454212 0.48499579740116
2.0147627647107 0.466220795256751
2.0287683069706 0.452917033934875
2.04740446501146 0.442968452828271
2.05202064939908 0.440399695863543
2.18910382685859 0.535977822542191
2.19153470396996 0.541719514980753
2.20018336788394 0.55923016497067
2.21478704639844 0.564040762689807
2.23803938882692 0.577759746521127
2.24268916549261 0.58248250739915
2.2612917312554 0.589281488317751
2.28454407368387 0.593542419042319
2.30412957653853 0.58248250739915
2.28712687305775 0.55923016497067
2.28454407368387 0.557862359196917
2.2612917312554 0.551343341874637
2.23803938882692 0.547801107479251
2.21478704639843 0.542714586415028
2.19903412794024 0.535977822542191
2.19153470396996 0.534777452703938
2.18910382685859 0.535977822542191
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.749889473404203 0.718419380620739
0.755459790443557 0.721996561970029
0.749889473404203 0.729355064641425
0.74390416962435 0.721996561970029
0.749889473404203 0.718419380620739
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
3.63317993453571 0.713367343462988
3.65643227696419 0.708894596207922
3.67944263959309 0.721996561970029
3.67968461939267 0.722784777253094
3.69658213381552 0.745248904398509
3.67968461939267 0.757252057072943
3.66662383249756 0.768501246826989
3.65643227696419 0.771770685788422
3.64642662917121 0.768501246826989
3.63317993453571 0.761275247715333
3.61706479982432 0.745248904398509
3.62396098191969 0.721996561970029
3.63317993453571 0.713367343462988
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
3.81919867396355 0.718387462418825
3.84245101639203 0.709467757975039
3.86570335882051 0.717560823179747
3.86843976775105 0.721996561970029
3.87709586862163 0.74524890439851
3.87578259829016 0.768501246826989
3.86618267905662 0.791753589255469
3.86570335882051 0.79254082816466
3.84245101639203 0.803813653950368
3.81919867396355 0.801250310051433
3.79594633153507 0.802014320317193
3.77269398910659 0.793265319891883
3.77050431235671 0.791753589255469
3.74944164667811 0.775048948851592
3.73735564919387 0.768501246826989
3.72618930424963 0.749173528289435
3.71733981188709 0.745248904398509
3.72618930424963 0.743152814102598
3.74944164667811 0.737422345450014
3.77269398910659 0.737221169000622
3.79594633153507 0.734689365330693
3.81479931178953 0.721996561970029
3.81919867396355 0.718387462418825
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.331347309691565 0.930627520874559
0.335109458048542 0.931267643826348
0.343983994645106 0.954519986254828
0.331347309691565 0.963557944555962
0.325986139344937 0.954519986254828
0.330510535466024 0.931267643826349
0.331347309691565 0.930627520874559
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.633627761261804 0.944160677846307
0.656880103690284 0.954264069977979
0.657024972412675 0.954519986254828
0.656880103690284 0.955935724213756
0.648716081013035 0.977772328683308
0.633627761261804 0.988723468575234
0.626185739431332 0.977772328683308
0.624496701758109 0.954519986254828
0.633627761261804 0.944160677846307
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.284842624834606 1.04162154193569
0.288556915760666 1.04752935596875
0.308094967263085 1.06867215029103
0.331347309691565 1.0659829030619
0.354599652120045 1.06176684842564
0.377851994548525 1.05582917933885
0.401104336977005 1.06019138800143
0.412716470656924 1.07078169839723
0.424356679405485 1.0766898019243
0.442610624978521 1.09403404082571
0.447609021833965 1.10904813408587
0.45511167663565 1.11728638325419
0.448540105386976 1.14053872568267
0.447609021833965 1.14074375009197
0.424356679405485 1.16175917462295
0.416778687334014 1.16379106811115
0.401104336977005 1.16640666079574
0.377851994548525 1.16825038872217
0.354599652120045 1.16652761636169
0.344560624168317 1.16379106811115
0.331347309691565 1.159437467061
0.308094967263085 1.14112107296808
0.307417664380738 1.14053872568267
0.292406480654024 1.11728638325419
0.286025923696188 1.09403404082571
0.284842624834606 1.09088318199652
0.283566499705862 1.09403404082571
0.268479213373768 1.11728638325419
0.261590282406126 1.12114945115711
0.248679787974076 1.14053872568267
0.238337939977646 1.14724139783617
0.215085597549166 1.15351511282434
0.191833255120686 1.14724731436866
0.185836965798799 1.14053872568267
0.178551080771742 1.11728638325419
0.177411204224361 1.09403404082571
0.168580912692206 1.08225512512485
0.160269438814672 1.07078169839723
0.168580912692206 1.06166168952841
0.191833255120686 1.06242716157039
0.213750676776991 1.07078169839723
0.215085597549166 1.07112857959545
0.238337939977646 1.07436511911335
0.261590282406126 1.0761823194419
0.272042895883103 1.07078169839723
0.280576682295815 1.04752935596875
0.284842624834606 1.04162154193569
0.365537307380952 1.11728638325419
0.377851994548525 1.13995014720256
0.401104336977005 1.12783561334812
0.405761885359338 1.11728638325419
0.401104336977005 1.11261124863677
0.377851994548525 1.1075789589312
0.365537307380952 1.11728638325419
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.470861364262445 1.0428307440201
0.494113706690924 1.03387925246525
0.517366049119404 1.04238616361037
0.521423842407784 1.04752935596875
0.530984412091184 1.07078169839723
0.540618391547884 1.08297877305727
0.552149170597125 1.09403404082571
0.555479309407166 1.11728638325419
0.540618391547884 1.13153078134357
0.532809436291689 1.14053872568267
0.517366049119404 1.15302873832494
0.494113706690925 1.15104449478471
0.478283322753542 1.14053872568267
0.494113706690925 1.12261089115438
0.496824627875389 1.11728638325419
0.494113706690924 1.11483174138719
0.474818610822162 1.09403404082571
0.470861364262445 1.08986887933491
0.456883921235509 1.07078169839723
0.466720969831388 1.04752935596875
0.470861364262445 1.0428307440201
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.726637130975723 1.18243661740709
0.734764333128572 1.18704341053963
0.726637130975723 1.18953978507863
0.722516063250368 1.18704341053963
0.726637130975723 1.18243661740709
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.331347309691565 1.27519771438459
0.33459932348383 1.28005278025355
0.333337194093517 1.30330512268203
0.331347309691565 1.30460819435158
0.322988768678508 1.30330512268203
0.312827984894959 1.28005278025355
0.331347309691565 1.27519771438459
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.656880103690284 1.30307637118168
0.657012014222234 1.30330512268203
0.656880103690284 1.30364803797393
0.655699172286116 1.30330512268203
0.656880103690284 1.30307637118168
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.540618391547884 1.34602505493532
0.563870733976364 1.34362744790249
0.587123076404844 1.34844023760544
0.588158612102139 1.34980980753899
0.610375418833324 1.36817571112693
0.616166069747936 1.37306214996747
0.626881515616148 1.39631449239595
0.61407879545956 1.41956683482443
0.610375418833324 1.42066809964447
0.587123076404844 1.4196700496724
0.563870733976364 1.43022882343608
0.540618391547884 1.43739213919612
0.535783967151547 1.44281917725291
0.517366049119404 1.45438228180605
0.496365273413812 1.46607151968139
0.494113706690925 1.46900399079027
0.478683138902683 1.46607151968139
0.470861364262445 1.46445131568249
0.459991832280036 1.44281917725291
0.470861364262445 1.43120586789793
0.480111127669982 1.41956683482443
0.494113706690925 1.40413873780958
0.505815378162351 1.39631449239595
0.517366049119404 1.38118159500559
0.522794025949956 1.37306214996747
0.529379930324599 1.34980980753899
0.540618391547884 1.34602505493532
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.354599652120045 1.39447291299321
0.377851994548525 1.38860171978464
0.3933624132149 1.39631449239595
0.401104336977005 1.40238177108507
0.413567014368766 1.41956683482443
0.415109612165602 1.44281917725291
0.403995981814685 1.46607151968139
0.401104336977005 1.46909193121321
0.377851994548525 1.48706068074499
0.371545718275215 1.48932386210987
0.361903973675022 1.51257620453835
0.354599652120045 1.52523682377402
0.352290429783326 1.53582854696683
0.347272247793706 1.55908088939531
0.342437376268861 1.58233323182379
0.331347309691565 1.59335750468477
0.308094967263085 1.60126313222434
0.284842624834606 1.58578159104784
0.282103626749069 1.58233323182379
0.261590282406126 1.5650487120033
0.238337939977646 1.5605504251317
0.215085597549166 1.56013148675638
0.213077605529332 1.55908088939531
0.20991179284113 1.53582854696683
0.214494853418055 1.51257620453835
0.215085597549166 1.50752517352072
0.221310281058612 1.48932386210987
0.238337939977646 1.47360452944397
0.255242246783231 1.46607151968139
0.25616894822978 1.44281917725291
0.259339627240091 1.41956683482443
0.261590282406126 1.41563858716272
0.284842624834606 1.41184138649825
0.29295114554196 1.41956683482443
0.284842624834606 1.43839451005857
0.282051116406006 1.44281917725291
0.265635189777975 1.46607151968139
0.284842624834606 1.47612696485578
0.302892243813501 1.48932386210987
0.308094967263085 1.49076084032533
0.320306445647448 1.48932386210987
0.331347309691565 1.48564931247006
0.340082183176753 1.46607151968139
0.333494332051203 1.44281917725291
0.331347309691565 1.43466612829321
0.316913255327661 1.41956683482443
0.331347309691565 1.41072740466963
0.348536259769451 1.39631449239595
0.354599652120045 1.39447291299321
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.145328570263726 1.42406268175882
0.168580912692206 1.42889480140903
0.181199638375287 1.44281917725291
0.188606744456259 1.46607151968139
0.168580912692206 1.47231813837824
0.145328570263726 1.46621903053608
0.122076227835246 1.47361540752546
0.122076227835246 1.46607151968139
0.122076227835246 1.44281917725291
0.122076227835246 1.42696913453225
0.145328570263726 1.42406268175882
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.796394158261163 1.46192684813695
0.808883749905572 1.46607151968139
0.819646500689643 1.46968080310335
0.836962882701378 1.48932386210987
0.819646500689643 1.49852068422624
0.796394158261163 1.4899649118935
0.795241198243735 1.48932386210987
0.794645985858202 1.46607151968139
0.796394158261163 1.46192684813695
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.447609021833965 1.51138808894349
0.453046187386255 1.51257620453835
0.470861364262445 1.51686569199804
0.492257448331901 1.53582854696683
0.493879180006833 1.55908088939531
0.492369863675996 1.58233323182379
0.473470434980708 1.60558557425226
0.470861364262445 1.61013227896909
0.463050791912312 1.62883791668074
0.459611980512473 1.65209025910922
0.447609021833965 1.66794467977882
0.424356679405485 1.67449010467275
0.401104336977005 1.67064895291062
0.377851994548525 1.6712923070682
0.356497013875353 1.6753426015377
0.366900420507973 1.69859494396618
0.354599652120045 1.70122368490818
0.331347309691565 1.70155325400724
0.327582168137491 1.69859494396618
0.331191462389926 1.6753426015377
0.331347309691565 1.67517899165297
0.354599652120045 1.66881065742174
0.355664066927537 1.65209025910922
0.359656234644058 1.62883791668074
0.365116832724909 1.60558557425226
0.377851994548525 1.5974709202574
0.401104336977005 1.58404351971434
0.409877542747066 1.58233323182379
0.419943835772749 1.5590808893953
0.419556055134326 1.53582854696683
0.424356679405485 1.52358254033814
0.444473893642753 1.51257620453835
0.447609021833965 1.51138808894349
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.540618391547884 1.50659783278987
0.563870733976364 1.49410169591318
0.587123076404844 1.49491097827975
0.610375418833324 1.50280730018986
0.62518969754499 1.51257620453835
0.633627761261804 1.52523222032868
0.643642872481475 1.53582854696683
0.633627761261804 1.547307581473
0.617635142265448 1.55908088939531
0.610375418833324 1.56191732593457
0.587123076404844 1.56698367738493
0.563870733976364 1.56179223058755
0.554723953014339 1.55908088939531
0.540618391547884 1.55136043031616
0.517366049119404 1.53841066875699
0.503144686508805 1.53582854696683
0.517366049119404 1.53276126463342
0.53385823572764 1.51257620453835
0.540618391547884 1.50659783278987
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
1.0986746098314 1.50558409173698
1.10449372349389 1.51257620453835
1.0986746098314 1.53143808910078
1.08714808239132 1.51257620453835
1.0986746098314 1.50558409173698
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
1.23818866440228 1.52172832298639
1.25240798214793 1.53582854696683
1.23818866440228 1.55207961855991
1.23053439059564 1.55908088939531
1.2149363219738 1.5649616886987
1.20766947165451 1.55908088939531
1.2149363219738 1.54238779646644
1.22090026855889 1.53582854696683
1.23818866440228 1.52172832298639
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.982412897689002 1.57107631629503
0.995009662854976 1.58233323182379
0.982412897689002 1.59669332921974
0.968943929812858 1.58233323182379
0.982412897689002 1.57107631629503
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.215085597549166 1.62022601728675
0.238337939977646 1.6282605474248
0.239397075367806 1.62883791668074
0.245465533280011 1.65209025910922
0.238337939977646 1.65975948434273
0.221830619763788 1.6753426015377
0.215085597549166 1.68727651941453
0.19557019695001 1.6753426015377
0.191833255120686 1.67308387655914
0.185124496734079 1.65209025910922
0.191833255120686 1.62991407007072
0.193075551395725 1.62883791668074
0.215085597549166 1.62022601728675
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.563870733976364 1.62648086857788
0.587123076404844 1.61091327416551
0.596148812762091 1.62883791668074
0.599620641631435 1.65209025910922
0.587123076404844 1.67155482654951
0.574033699938604 1.6753426015377
0.563870733976364 1.67708077922392
0.559668999953341 1.6753426015377
0.542890094435154 1.65209025910922
0.562048483662342 1.62883791668074
0.563870733976364 1.62648086857788
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.191833255120686 1.71150826222214
0.213071337157293 1.72184728639466
0.191833255120686 1.72358854680554
0.185010709379004 1.72184728639466
0.191833255120686 1.71150826222214
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
0.796394158261163 1.74191537795309
0.819646500689643 1.7320474371472
0.842898843118123 1.7340967296108
0.8503576935574 1.74509962882314
0.846938070958268 1.76835197125162
0.842898843118123 1.77491155391156
0.831002615985384 1.7916043136801
0.825397479111064 1.81485665610858
0.819646500689643 1.81485665610858
0.796394158261163 1.81485665610858
0.790099293559761 1.81485665610858
0.791165813570153 1.7916043136801
0.792644120692275 1.76835197125162
0.793855633211692 1.74509962882314
0.796394158261163 1.74191537795309
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
1.26144100683076 1.77603234541665
1.28469334925924 1.78838434010488
1.28604965204587 1.7916043136801
1.28469334925924 1.80958349097743
1.28398959055427 1.81485665610858
1.26144100683076 1.81485665610858
1.24998788606374 1.81485665610858
1.24895296912667 1.7916043136801
1.26144100683076 1.77603234541665
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
1.28469334925924 -0.372997538799417
1.3046334122694 -0.370863532168525
1.30794569168772 -0.37050430360243
1.3311980341162 -0.354921122071343
1.33613959272074 -0.347611189740045
1.34144602921312 -0.324358847311565
1.34714654441439 -0.301106504883085
1.35445037654468 -0.291850903218216
1.37770271897316 -0.285534533902092
1.40095506140164 -0.285412727702043
1.42420740383012 -0.284765461958748
1.4474597462586 -0.280986147614543
1.45835361380626 -0.277854162454605
1.47071208868708 -0.272949985897629
1.49396443111556 -0.257155320673891
1.49656558757042 -0.254601820026125
1.50293055452545 -0.231349477597645
1.49396443111556 -0.220867133353956
1.47071208868708 -0.208233168135738
1.47037779558161 -0.208097135169165
1.4474597462586 -0.2036461010014
1.42420740383012 -0.20070632856588
1.40095506140164 -0.199879369898882
1.37770271897316 -0.201647495587086
1.35445037654468 -0.206353163624437
1.34811396798444 -0.208097135169165
1.3311980341162 -0.216963880386767
1.30794569168772 -0.230560240859362
1.30634347909054 -0.231349477597645
1.28469334925924 -0.245177345192025
1.26144100683076 -0.24946349076268
1.23818866440228 -0.253804442578495
1.2344632705163 -0.254601820026125
1.2149363219738 -0.25831385945047
1.19168397954532 -0.267373122734353
1.17828328871817 -0.277854162454605
1.16933881658984 -0.301106504883085
1.17550488419401 -0.324358847311565
1.19168397954532 -0.337930579126966
1.21103072357691 -0.347611189740045
1.2149363219738 -0.349334715971955
1.23818866440228 -0.360931751302943
1.26144100683076 -0.369033830110488
1.27300426602797 -0.370863532168525
1.28469334925924 -0.372997538799417
1.26088096069128 -0.347611189740045
1.23818866440228 -0.334581655193901
1.22241785672028 -0.324358847311565
1.2149363219738 -0.314286688973146
1.20364906447069 -0.301106504883085
1.2149363219738 -0.286130996155424
1.23818866440228 -0.278375176651206
1.25540083375305 -0.277854162454605
1.26144100683076 -0.27774466835087
1.26231174204338 -0.277854162454605
1.28469334925924 -0.280984232473732
1.30794569168772 -0.290997333737108
1.31453521096759 -0.301106504883085
1.31682394739344 -0.324358847311565
1.30794569168772 -0.343570935129004
1.30269967047495 -0.347611189740045
1.28469334925924 -0.352774537273532
1.26144100683076 -0.347845488917527
1.26088096069128 -0.347611189740045
1.35204033735258 -0.254601820026125
1.35159315468472 -0.231349477597645
1.35445037654468 -0.229672460468286
1.37770271897316 -0.220559622157371
1.40095506140164 -0.217354197913864
1.42420740383012 -0.220796440852493
1.4474597462586 -0.228765685337487
1.45229747479334 -0.231349477597645
1.4474597462586 -0.245729271866599
1.44288924135442 -0.254601820026125
1.42420740383012 -0.260368387315406
1.40095506140164 -0.262591695228283
1.37770271897316 -0.260917934434394
1.35445037654468 -0.255677437115366
1.35204033735258 -0.254601820026125
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
0.912655870403562 -0.309620596842562
0.935908212832042 -0.308424632470663
0.959160555260522 -0.306047262812765
0.974583727170272 -0.301106504883085
0.982412897689002 -0.295453414435129
1.00566524011748 -0.282003352097729
1.00872024508464 -0.277854162454605
1.00566524011748 -0.276856373240952
0.982412897689002 -0.271480785821548
0.959160555260522 -0.265374942615532
0.939642076788699 -0.254601820026125
0.935908212832042 -0.253239941425613
0.912655870403562 -0.250600658214879
0.889403527975082 -0.251532643641963
0.884815872359752 -0.254601820026125
0.8830806408115 -0.277854162454605
0.889403527975082 -0.289884924615739
0.898036350437446 -0.301106504883085
0.912655870403562 -0.309620596842562
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
0.587123076404844 -0.185857113633961
0.593936220090406 -0.184844792740686
0.610375418833324 -0.179910545871234
0.623011457965489 -0.161592450312206
0.619174414796793 -0.138340107883726
0.610375418833324 -0.129920166715456
0.587123076404844 -0.122069055116741
0.563870733976364 -0.118594474273811
0.543959941403159 -0.115087765455246
0.540618391547884 -0.1144354629741
0.517366049119404 -0.110804266942985
0.507926813331615 -0.115087765455246
0.494113706690925 -0.125351330841984
0.486473880799393 -0.138340107883726
0.485300463933474 -0.161592450312206
0.494113706690924 -0.168752896339191
0.517366049119404 -0.168683397461132
0.538524247776999 -0.161592450312206
0.540618391547884 -0.160043629805883
0.541726055584458 -0.161592450312206
0.563870733976364 -0.173003304774868
0.585022447674628 -0.184844792740686
0.587123076404844 -0.185857113633961
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
1.70323551297188 -0.140347813666531
1.72648785540036 -0.147256945011207
1.74974019782884 -0.155095513530461
1.77299254025732 -0.143323641884311
1.77711581277378 -0.138340107883726
1.77299254025732 -0.117589172145769
1.77210133264465 -0.115087765455246
1.75956207801572 -0.0918354230267661
1.74974019782884 -0.0769296619182626
1.73606456774613 -0.0685830805982862
1.72648785540036 -0.0669015751502249
1.72194168335859 -0.0685830805982862
1.70323551297188 -0.0829552264186057
1.68791517846637 -0.0918354230267661
1.6799831705434 -0.105525850585004
1.66285657904798 -0.115087765455246
1.6799831705434 -0.122723435522354
1.69727588939024 -0.138340107883726
1.70323551297188 -0.140347813666531
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
3.40065651025091 -0.140598686871248
3.42390885267939 -0.148374471143129
3.44716119510787 -0.144091837675151
3.45357716279062 -0.138340107883726
3.47041353753635 -0.125378608533409
3.47513367162202 -0.115087765455246
3.47353847771134 -0.0918354230267661
3.47193400655677 -0.0685830805982862
3.47041353753635 -0.053064141593878
3.46970626482494 -0.0453307381698063
3.46853789589754 -0.0220783957413265
3.46089444765896 0.00117394668715341
3.44716119510787 0.0171042682061023
3.43996976623238 0.0244262891156333
3.43223968754773 0.0476786315441132
3.43713106135694 0.070930973972593
3.44716119510787 0.0940783207576307
3.44720776331045 0.0941833164010729
3.45174973715071 0.117435658829553
3.44716119510787 0.139302419880504
3.44663707714416 0.140688001258033
3.42390885267939 0.162372308127046
3.40065651025091 0.152718661465694
3.38941247664283 0.140688001258033
3.37740416782243 0.12809150220275
3.36630302044113 0.117435658829553
3.35415182539395 0.105514767471348
3.34281741600839 0.0941833164010729
3.33221556505287 0.070930973972593
3.33089948296547 0.0672440738763336
3.32473426971659 0.0476786315441132
3.32109566440331 0.0244262891156333
3.32085280893605 0.00117394668715341
3.32466634465485 -0.0220783957413265
3.33015289792834 -0.0453307381698063
3.33089948296547 -0.0518973040006559
3.33274106105069 -0.0685830805982862
3.33721603810026 -0.0918354230267661
3.35271475972842 -0.115087765455246
3.35415182539395 -0.11625403007195
3.37740416782243 -0.130814772931263
3.39788172791449 -0.138340107883726
3.40065651025091 -0.140598686871248
3.37203606524669 -0.0685830805982862
3.36548137016202 -0.0453307381698063
3.36460199035122 -0.0220783957413265
3.3700368033901 0.00117394668715341
3.37663664004584 0.0244262891156333
3.37740416782243 0.0260929958881432
3.37856187724899 0.0244262891156333
3.40065651025091 0.0115214076077365
3.41083415031004 0.00117394668715341
3.42390885267939 -0.00977485351862845
3.43217842945895 -0.0220783957413265
3.43773667122522 -0.0453307381698063
3.43325014695359 -0.0685830805982862
3.42390885267939 -0.083000539462876
3.40065651025091 -0.0861123126941028
3.37740416782243 -0.07540180608466
3.37203606524669 -0.0685830805982862
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
1.63347848568644 0.0244177723856282
1.65673082811492 0.0146604304019066
1.6799831705434 0.0146120775942961
1.70323551297188 0.0158384938024365
1.72648785540036 0.0154620961504307
1.74974019782884 0.0139585233718621
1.76929163787098 0.0244262891156333
1.77299254025732 0.0262770956151492
1.78855446421708 0.0476786315441132
1.7962448826858 0.0579169358843428
1.80578725399329 0.070930973972593
1.81949722511428 0.0916111601986225
1.82113911054064 0.0941833164010729
1.83121226725117 0.117435658829553
1.83685018010227 0.140688001258033
1.8397215586743 0.163940343686513
1.83822988401224 0.187192686114992
1.83118029449936 0.210445028543472
1.81949722511428 0.226429822154562
1.81159957297527 0.233697370971952
1.7962448826858 0.242394361905312
1.77299254025732 0.247231119256689
1.74974019782884 0.247777613938981
1.72648785540036 0.246452648875983
1.70323551297188 0.245686389705059
1.6799831705434 0.246519852631383
1.65673082811492 0.250217413642666
1.63347848568644 0.256164254109706
1.63040188350531 0.256949713400432
1.61022614325796 0.265198226971662
1.58697380082948 0.268110496068382
1.563721458401 0.26164472365199
1.55663620954034 0.256949713400432
1.54046911597252 0.24660168818098
1.52760439292189 0.233697370971952
1.51721677354404 0.214828048994143
1.51467804031386 0.210445028543472
1.5070420539512 0.187192686114992
1.50645923799047 0.163940343686513
1.51262128004859 0.140688001258033
1.51721677354404 0.132573848476334
1.52427245078196 0.117435658829553
1.54046911597252 0.0958313624170156
1.54170601461064 0.0941833164010729
1.563721458401 0.0718617806247558
1.56498769840029 0.070930973972593
1.58697380082948 0.0532722711199807
1.59759377969978 0.0476786315441132
1.61022614325796 0.0380700060522705
1.63346424811398 0.0244262891156333
1.63347848568644 0.0244177723856282
1.64466157267096 0.0476786315441132
1.63347848568644 0.051021658223788
1.61022614325796 0.0631331830237067
1.59838025746258 0.070930973972593
1.58697380082948 0.0768395621998192
1.56621644108605 0.0941833164010729
1.563721458401 0.0966499018957944
1.54619249171425 0.117435658829553
1.54046911597252 0.129258565067113
1.53371994146586 0.140688001258033
1.52800283054018 0.163940343686513
1.52957996325725 0.187192686114992
1.5391778274457 0.210445028543472
1.54046911597252 0.21228572992447
1.55972828902422 0.233697370971952
1.563721458401 0.236756078905102
1.58697380082948 0.245551447933478
1.61022614325796 0.244907889204004
1.63347848568644 0.239133790246298
1.65323380513283 0.233697370971952
1.65673082811492 0.233000919603485
1.6799831705434 0.229582374736369
1.70323551297188 0.227791832444393
1.72648785540036 0.227298161269548
1.74974019782884 0.227437038452958
1.77299254025732 0.225991997114753
1.7962448826858 0.215156206214058
1.80121831519439 0.210445028543472
1.81197526484837 0.187192686114992
1.81442216340057 0.163940343686513
1.81232044422574 0.140688001258033
1.80730413962473 0.117435658829553
1.7962448826858 0.0971328469097154
1.79470968275536 0.0941833164010729
1.77711628160663 0.070930973972593
1.77299254025732 0.0659161531251381
1.74974019782884 0.0480862294542745
1.74760845433934 0.0476786315441132
1.72648785540036 0.0429845879854701
1.70323551297188 0.0411291512971609
1.6799831705434 0.0405222106429616
1.65673082811492 0.0421190379650928
1.64466157267096 0.0476786315441132
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
3.65643227696419 0.0659465276982088
3.67968461939267 0.0654192778754021
3.70293696182115 0.0680340718360876
3.72265894527523 0.070930973972593
3.72618930424963 0.0714031026058434
3.74944164667811 0.0761842548393471
3.7661249245261 0.0941833164010729
3.77269398910659 0.100930330900617
3.78427209050978 0.117435658829553
3.79594633153507 0.134057060384994
3.80037350498351 0.140688001258033
3.80734442728145 0.163940343686513
3.80714134432921 0.187192686114992
3.79866759889592 0.210445028543472
3.79850611165492 0.233697370971952
3.7996009506943 0.256949713400432
3.79594633153507 0.267133830001315
3.78856161346988 0.280202055828912
3.77269398910659 0.288779614092798
3.74944164667811 0.288857970921516
3.72618930424963 0.286058195858706
3.70293696182115 0.29077766517654
3.67968461939267 0.297517921725842
3.65643227696419 0.294956794861212
3.63317993453571 0.282238282011016
3.6295208106901 0.280202055828912
3.60992759210723 0.265757622384068
3.60059326283872 0.256949713400432
3.5873212860239 0.233697370971952
3.58667524967875 0.231404839570297
3.578540733828 0.210445028543472
3.58667524967875 0.195810173690919
3.59499742010374 0.187192686114992
3.60992759210723 0.179473571372093
3.62327920707805 0.163940343686513
3.62905981350597 0.140688001258033
3.63161625696482 0.117435658829553
3.63193810465218 0.0941833164010729
3.63317993453571 0.0900043259069988
3.64409872840447 0.070930973972593
3.65643227696419 0.0659465276982088
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
2.19153470396996 0.534777452703938
2.19903412794024 0.535977822542191
2.21478704639844 0.542714586415028
2.23803938882692 0.547801107479251
2.2612917312554 0.551343341874637
2.28454407368387 0.557862359196917
2.28712687305775 0.55923016497067
2.30412957653853 0.58248250739915
2.28454407368388 0.59354241904232
2.2612917312554 0.589281488317752
2.24268916549261 0.58248250739915
2.23803938882692 0.577759746521127
2.21478704639844 0.564040762689807
2.20018336788394 0.55923016497067
2.19153470396996 0.541719514980753
2.18910382685859 0.535977822542191
2.19153470396996 0.534777452703938
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
0.377851994548525 1.1075789589312
0.401104336977005 1.11261124863677
0.405761885359338 1.11728638325419
0.401104336977005 1.12783561334812
0.377851994548525 1.13995014720256
0.365537307380952 1.11728638325419
0.377851994548525 1.1075789589312
};
\addplot [draw=none, fill=color8, colormap/viridis]
table{%
x                      y
1.26144100683076 -0.347845488917527
1.28469334925924 -0.352774537273532
1.30269967047495 -0.347611189740045
1.30794569168772 -0.343570935129004
1.31682394739344 -0.324358847311565
1.31453521096759 -0.301106504883085
1.30794569168772 -0.290997333737108
1.28469334925924 -0.280984232473732
1.26231174204338 -0.277854162454605
1.26144100683076 -0.27774466835087
1.25540083375305 -0.277854162454605
1.23818866440228 -0.278375176651206
1.2149363219738 -0.286130996155424
1.20364906447069 -0.301106504883085
1.2149363219738 -0.314286688973146
1.22241785672028 -0.324358847311565
1.23818866440228 -0.334581655193901
1.26088096069128 -0.347611189740045
1.26144100683076 -0.347845488917527
};
\addplot [draw=none, fill=color8, colormap/viridis]
table{%
x                      y
1.35445037654468 -0.255677437115366
1.37770271897316 -0.260917934434394
1.40095506140164 -0.262591695228283
1.42420740383012 -0.260368387315406
1.44288924135442 -0.254601820026125
1.4474597462586 -0.245729271866599
1.45229747479334 -0.231349477597645
1.4474597462586 -0.228765685337487
1.42420740383012 -0.220796440852493
1.40095506140164 -0.217354197913864
1.37770271897316 -0.220559622157371
1.35445037654468 -0.229672460468286
1.35159315468472 -0.231349477597645
1.35204033735258 -0.254601820026125
1.35445037654468 -0.255677437115366
};
\addplot [draw=none, fill=color8, colormap/viridis]
table{%
x                      y
3.37740416782243 -0.07540180608466
3.40065651025091 -0.0861123126941028
3.42390885267939 -0.083000539462876
3.43325014695359 -0.0685830805982862
3.43773667122522 -0.0453307381698063
3.43217842945896 -0.0220783957413265
3.42390885267939 -0.00977485351862845
3.41083415031004 0.00117394668715341
3.40065651025091 0.0115214076077365
3.37856187724899 0.0244262891156333
3.37740416782243 0.0260929958881432
3.37663664004584 0.0244262891156333
3.3700368033901 0.00117394668715341
3.36460199035122 -0.0220783957413265
3.36548137016202 -0.0453307381698063
3.37203606524669 -0.0685830805982862
3.37740416782243 -0.07540180608466
};
\addplot [draw=none, fill=color8, colormap/viridis]
table{%
x                      y
1.65673082811492 0.0421190379650928
1.6799831705434 0.0405222106429616
1.70323551297188 0.0411291512971609
1.72648785540036 0.0429845879854701
1.74760845433934 0.0476786315441132
1.74974019782884 0.0480862294542745
1.77299254025732 0.0659161531251381
1.77711628160663 0.070930973972593
1.79470968275536 0.0941833164010729
1.7962448826858 0.0971328469097154
1.80730413962473 0.117435658829553
1.81232044422574 0.140688001258033
1.81442216340057 0.163940343686513
1.81197526484837 0.187192686114992
1.80121831519439 0.210445028543472
1.7962448826858 0.215156206214058
1.77299254025732 0.225991997114753
1.74974019782884 0.227437038452958
1.72648785540036 0.227298161269548
1.70323551297188 0.227791832444393
1.6799831705434 0.229582374736369
1.65673082811492 0.233000919603485
1.65323380513283 0.233697370971952
1.63347848568644 0.239133790246298
1.61022614325796 0.244907889204004
1.58697380082948 0.245551447933478
1.563721458401 0.236756078905102
1.55972828902422 0.233697370971952
1.54046911597252 0.21228572992447
1.5391778274457 0.210445028543472
1.52957996325725 0.187192686114992
1.52800283054018 0.163940343686513
1.53371994146586 0.140688001258033
1.54046911597252 0.129258565067113
1.54619249171425 0.117435658829553
1.563721458401 0.0966499018957944
1.56621644108605 0.0941833164010729
1.58697380082948 0.0768395621998192
1.59838025746258 0.070930973972593
1.61022614325796 0.0631331830237067
1.63347848568644 0.051021658223788
1.64466157267096 0.0476786315441132
1.65673082811492 0.0421190379650928
1.62671834105313 0.070930973972593
1.61022614325796 0.0778728919351087
1.58697380082948 0.0927814253450225
1.58529598894205 0.0941833164010729
1.563721458401 0.115512291710935
1.56209945164627 0.117435658829553
1.54912149381148 0.140688001258033
1.54450196073192 0.163940343686513
1.54708869601225 0.187192686114992
1.55986291291463 0.210445028543472
1.563721458401 0.214586307645499
1.58697380082948 0.227566033979857
1.61022614325796 0.22904167219226
1.63347848568644 0.225320740716967
1.65673082811492 0.220675835262278
1.6799831705434 0.216560555350405
1.70323551297188 0.21392251386416
1.72648785540036 0.212770453796548
1.74974019782884 0.210558295624847
1.75036062133517 0.210445028543472
1.77299254025732 0.204482680343264
1.78905401010099 0.187192686114992
1.79464648410359 0.163940343686513
1.79358805955683 0.140688001258033
1.78876693231484 0.117435658829553
1.77446345221586 0.0941833164010729
1.77299254025732 0.0923364796262697
1.75265568037746 0.070930973972593
1.74974019782884 0.0684702855074234
1.72648785540036 0.0593041402182656
1.70323551297188 0.0565713178650088
1.6799831705434 0.0562835230556112
1.65673082811492 0.0585800486505232
1.63347848568644 0.0669220889124519
1.62671834105313 0.070930973972593
};
\addplot [draw=none, fill=color9, colormap/viridis]
table{%
x                      y
1.63347848568644 0.0669220889124519
1.65673082811492 0.0585800486505232
1.6799831705434 0.0562835230556112
1.70323551297188 0.0565713178650088
1.72648785540036 0.0593041402182656
1.74974019782884 0.0684702855074234
1.75265568037746 0.070930973972593
1.77299254025732 0.0923364796262697
1.77446345221586 0.0941833164010729
1.78876693231484 0.117435658829553
1.79358805955683 0.140688001258033
1.79464648410359 0.163940343686513
1.78905401010099 0.187192686114992
1.77299254025732 0.204482680343264
1.75036062133517 0.210445028543472
1.74974019782884 0.210558295624847
1.72648785540036 0.212770453796548
1.70323551297188 0.21392251386416
1.6799831705434 0.216560555350405
1.65673082811492 0.220675835262278
1.63347848568644 0.225320740716967
1.61022614325796 0.22904167219226
1.58697380082948 0.227566033979857
1.563721458401 0.214586307645499
1.55986291291463 0.210445028543472
1.54708869601225 0.187192686114992
1.54450196073191 0.163940343686513
1.54912149381148 0.140688001258033
1.56209945164627 0.117435658829553
1.563721458401 0.115512291710935
1.58529598894205 0.0941833164010729
1.58697380082948 0.0927814253450225
1.61022614325796 0.0778728919351087
1.62671834105312 0.070930973972593
1.63347848568644 0.0669220889124519
1.66709934572726 0.070930973972593
1.65673082811492 0.0720534587929239
1.63347848568644 0.0782183031392523
1.61022614325796 0.0891589482612127
1.60259925489134 0.0941833164010729
1.58697380082948 0.105918547638574
1.57536657262332 0.117435658829553
1.563721458401 0.138348349485868
1.56238852990029 0.140688001258033
1.55818365560878 0.163940343686513
1.56286540104411 0.187192686114992
1.563721458401 0.188649258202286
1.58568607379067 0.210445028543472
1.58697380082948 0.211222993212143
1.61022614325796 0.215762683203787
1.63347848568644 0.213016328933935
1.64630300720112 0.210445028543472
1.65673082811492 0.208705476429113
1.6799831705434 0.204914504184399
1.70323551297188 0.201916659931488
1.72648785540036 0.199992332915095
1.74974019782884 0.194809500789899
1.76427647638212 0.187192686114992
1.77299254025732 0.17678342602146
1.77870072869997 0.163940343686513
1.77922089935711 0.140688001258033
1.77312451122343 0.117435658829553
1.77299254025732 0.117226023351723
1.75840825202966 0.0941833164010729
1.74974019782884 0.0852240022783804
1.72648785540036 0.0731024790257716
1.7123136295283 0.070930973972593
1.70323551297188 0.069314771494262
1.6799831705434 0.0689738410737726
1.66709934572726 0.070930973972593
};
\addplot [draw=none, fill=color10, colormap/viridis]
table{%
x                      y
1.6799831705434 0.0689738410737726
1.70323551297188 0.069314771494262
1.7123136295283 0.070930973972593
1.72648785540036 0.0731024790257716
1.74974019782884 0.0852240022783804
1.75840825202966 0.0941833164010729
1.77299254025732 0.117226023351723
1.77312451122343 0.117435658829553
1.77922089935711 0.140688001258033
1.77870072869997 0.163940343686513
1.77299254025732 0.17678342602146
1.76427647638212 0.187192686114992
1.74974019782884 0.194809500789899
1.72648785540036 0.199992332915095
1.70323551297188 0.201916659931488
1.6799831705434 0.204914504184399
1.65673082811492 0.208705476429113
1.64630300720112 0.210445028543472
1.63347848568644 0.213016328933935
1.61022614325796 0.215762683203787
1.58697380082948 0.211222993212143
1.58568607379067 0.210445028543472
1.563721458401 0.188649258202286
1.56286540104411 0.187192686114992
1.55818365560878 0.163940343686513
1.56238852990029 0.140688001258033
1.563721458401 0.138348349485868
1.57536657262332 0.117435658829553
1.58697380082948 0.105918547638574
1.60259925489134 0.0941833164010729
1.61022614325796 0.0891589482612127
1.63347848568644 0.0782183031392523
1.65673082811492 0.0720534587929239
1.66709934572726 0.070930973972593
1.6799831705434 0.0689738410737726
};
\path [fill=black, line width=0pt]
(axis cs:0.00586572803690369,-1.64854345902636)
--(axis cs:0.0128748910465578,-1.64884286152786)
--(axis cs:0.0118296213701733,-1.64519492905814)
--(axis cs:0.0236138390794889,-1.65050267933292)
--(axis cs:0.0114199226177208,-1.65478618272657)
--(axis cs:0.0127724663584447,-1.65124067494497)
--(axis cs:0.00576330334879055,-1.65094127244347)
--(axis cs:0.00586572803690369,-1.64854345902636);
\path [fill=black, line width=0pt]
(axis cs:0.0989113668823128,-1.64854555873651)
--(axis cs:0.106923279257233,-1.64913119528228)
--(axis cs:0.105988916685464,-1.64545329281152)
--(axis cs:0.11760706076735,-1.65111533556061)
--(axis cs:0.105289064881094,-1.65502774879877)
--(axis cs:0.10674831630614,-1.6515248092791)
--(axis cs:0.0987364039312204,-1.65093917273332)
--(axis cs:0.0989113668823128,-1.64854555873651);
\path [fill=black, line width=0pt]
(axis cs:0.191818900625708,-1.64854245159279)
--(axis cs:0.201775456369128,-1.64842334196286)
--(axis cs:0.200532478742069,-1.64483795403146)
--(axis cs:0.21258903814324,-1.64949406565019)
--(axis cs:0.200647314701891,-1.65443726716847)
--(axis cs:0.201804165359084,-1.65082317024712)
--(axis cs:0.191847609615664,-1.65094227987704)
--(axis cs:0.191818900625708,-1.64854245159279);
\path [fill=black, line width=0pt]
(axis cs:0.284831331639402,-1.6485424188762)
--(axis cs:0.297646268354466,-1.648421812217)
--(axis cs:0.296412441910138,-1.64483326483606)
--(axis cs:0.308457083278113,-1.64952012031888)
--(axis cs:0.296502787471771,-1.65443283970578)
--(axis cs:0.297668854744874,-1.65082170593443)
--(axis cs:0.28485391802981,-1.65094231259363)
--(axis cs:0.284831331639402,-1.6485424188762);
\path [fill=black, line width=0pt]
(axis cs:0.377845748473476,-1.64854238199063)
--(axis cs:0.391254840129754,-1.64847258588446)
--(axis cs:0.390036118160322,-1.64487888072665)
--(axis cs:0.402060939903362,-1.6496163549533)
--(axis cs:0.390086086760716,-1.65447875068093)
--(axis cs:0.391267332279852,-1.65087255337302)
--(axis cs:0.377858240623574,-1.6509423494792)
--(axis cs:0.377845748473476,-1.64854238199063);
\path [fill=black, line width=0pt]
(axis cs:0.470877016799763,-1.6485424678234)
--(axis cs:0.484024433269363,-1.64871397443654)
--(axis cs:0.482871492969795,-1.64509862816466)
--(axis cs:0.494807861935745,-1.65005474518393)
--(axis cs:0.482746272671251,-1.65469781145683)
--(axis cs:0.483993128194727,-1.65111377025959)
--(axis cs:0.470845711725127,-1.65094226364644)
--(axis cs:0.470877016799763,-1.6485424678234);
\path [fill=black, line width=0pt]
(axis cs:0.563905813936867,-1.64854287859602)
--(axis cs:0.577915108592374,-1.64895259162024)
--(axis cs:0.576820861334989,-1.64531905024306)
--(axis cs:0.588675412881913,-1.65046779840366)
--(axis cs:0.576540221650966,-1.65491494735421)
--(axis cs:0.577844948671368,-1.65135156589803)
--(axis cs:0.563835654015861,-1.65094185287381)
--(axis cs:0.563905813936867,-1.64854287859602);
\path [fill=black, line width=0pt]
(axis cs:0.656887618201115,-1.64854238926343)
--(axis cs:0.671283806989315,-1.64863254129487)
--(axis cs:0.670106374050321,-1.64502509736957)
--(axis cs:0.682076080721884,-1.64990014836384)
--(axis cs:0.670046257963669,-1.65462490914148)
--(axis cs:0.671268777967652,-1.65103249423784)
--(axis cs:0.656872589179452,-1.65094234220641)
--(axis cs:0.656887618201115,-1.64854238926343);
\path [fill=black, line width=0pt]
(axis cs:0.749932775838184,-1.64854314728142)
--(axis cs:0.764444120338981,-1.64906713566351)
--(axis cs:0.763374809187426,-1.64542617786903)
--(axis cs:0.775193783986486,-1.65065607602284)
--(axis cs:0.763028389715576,-1.65501992549702)
--(axis cs:0.764357515471018,-1.65146557257051)
--(axis cs:0.749846170970222,-1.65094158418842)
--(axis cs:0.749932775838184,-1.64854314728142);
\path [fill=black, line width=0pt]
(axis cs:0.842919624461421,-1.64854254569184)
--(axis cs:0.857603282484759,-1.64879687228025)
--(axis cs:0.856465806471577,-1.64517663080772)
--(axis cs:0.868380881529159,-1.65018372441302)
--(axis cs:0.856299555725189,-1.65477519115234)
--(axis cs:0.857561719798162,-1.65119651236641)
--(axis cs:0.842878061774824,-1.650942185778)
--(axis cs:0.842919624461421,-1.64854254569184);
\path [fill=black, line width=0pt]
(axis cs:0.935922448779123,-1.64854245018047)
--(axis cs:0.95103983141084,-1.64872180468449)
--(axis cs:0.949882623697632,-1.64510782207406)
--(axis cs:0.961824835453809,-1.65004984376267)
--(axis cs:0.949768736120988,-1.65470714650966)
--(axis cs:0.951011359516679,-1.65112163579339)
--(axis cs:0.935893976884962,-1.65094228128937)
--(axis cs:0.935922448779123,-1.64854245018047);
\path [fill=black, line width=0pt]
(axis cs:1.02893535944685,-1.64854249741639)
--(axis cs:1.04428447495284,-1.64876990545846)
--(axis cs:1.04313793733698,-1.645152523602)
--(axis cs:1.05506551291866,-1.65012976588496)
--(axis cs:1.04299572212988,-1.65475147015018)
--(axis cs:1.04424892115107,-1.6511696420955)
--(axis cs:1.02889980564508,-1.65094223405344)
--(axis cs:1.02893535944685,-1.64854249741639);
\path [fill=black, line width=0pt]
(axis cs:1.12192720238087,-1.64854236576098)
--(axis cs:1.1372900768333,-1.64854556790883)
--(axis cs:1.13609082722233,-1.64494531786604)
--(axis cs:1.14808982647771,-1.64974781897165)
--(axis cs:1.13608882625443,-1.65454531765751)
--(axis cs:1.13728957659133,-1.65094556785669)
--(axis cs:1.12192670213889,-1.65094236570885)
--(axis cs:1.12192720238087,-1.64854236576098);
\path [fill=black, line width=0pt]
(axis cs:1.2149507357192,-1.64854245230306)
--(axis cs:1.23031119035318,-1.64872696701595)
--(axis cs:1.22915451815754,-1.64511281297498)
--(axis cs:1.24109599749447,-1.65005660415643)
--(axis cs:1.22903920819432,-1.65471212042981)
--(axis cs:1.23028236286238,-1.65112679387966)
--(axis cs:1.2149219082284,-1.65094227916677)
--(axis cs:1.2149507357192,-1.64854245230306);
\path [fill=black, line width=0pt]
(axis cs:1.30797553231004,-1.64854273681844)
--(axis cs:1.32294827889537,-1.64891518205524)
--(axis cs:1.32183817184583,-1.64528645468348)
--(axis cs:1.33371509852139,-1.65038337657256)
--(axis cs:1.32159944686731,-1.65488348601533)
--(axis cs:1.32288859765074,-1.6513144398882)
--(axis cs:1.3079158510654,-1.6509419946514)
--(axis cs:1.30797553231004,-1.64854273681844);
\path [fill=black, line width=0pt]
(axis cs:1.40098110923084,-1.64854264847215)
--(axis cs:1.41631251254143,-1.64887551838005)
--(axis cs:1.41519093876625,-1.64525031876254)
--(axis cs:1.42708392007719,-1.65030966610559)
--(axis cs:1.41498255613268,-1.65484805686472)
--(axis cs:1.41626041688304,-1.65127495290559)
--(axis cs:1.40092901357244,-1.65094208299769)
--(axis cs:1.40098110923084,-1.64854264847215);
\path [fill=black, line width=0pt]
(axis cs:1.49397403571423,-1.64854240417233)
--(axis cs:1.50956426186666,-1.64866718972389)
--(axis cs:1.5083931141001,-1.64505770043746)
--(axis cs:1.52035431133127,-1.64995359267454)
--(axis cs:1.50831627731071,-1.65465739293815)
--(axis cs:1.50954505266932,-1.65106711284906)
--(axis cs:1.49395482651688,-1.6509423272975)
--(axis cs:1.49397403571423,-1.64854240417233);
\path [fill=black, line width=0pt]
(axis cs:1.58699591876244,-1.6485425695868)
--(axis cs:1.6024280876558,-1.64882705764556)
--(axis cs:1.60129464530657,-1.64520555126823)
--(axis cs:1.6132041350559,-1.65022591519036)
--(axis cs:1.60111770184285,-1.65480392045319)
--(axis cs:1.60238385178987,-1.65122664994179)
--(axis cs:1.58695168289651,-1.65094216188304)
--(axis cs:1.58699591876244,-1.6485425695868);
\path [fill=black, line width=0pt]
(axis cs:1.67999935469409,-1.64854247487602)
--(axis cs:1.69532169088555,-1.64874914283755)
--(axis cs:1.69417035247873,-1.64513328611017)
--(axis cs:1.70610452446494,-1.65009469105268)
--(axis cs:1.6940408792732,-1.65473241298135)
--(axis cs:1.69528932258417,-1.65114892455535)
--(axis cs:1.67996698639271,-1.65094225659382)
--(axis cs:1.67999935469409,-1.64854247487602);
\path [fill=black, line width=0pt]
(axis cs:1.77299847905248,-1.64854238043054)
--(axis cs:1.78808738294014,-1.64861705626953)
--(axis cs:1.78690521402124,-1.64501116156125)
--(axis cs:1.79888131188434,-1.64987049073034)
--(axis cs:1.78685770365996,-1.65461104399623)
--(axis cs:1.78807550534982,-1.65101702687827)
--(axis cs:1.77298660146216,-1.65094235103929)
--(axis cs:1.77299847905248,-1.64854238043054);
\path [fill=black, line width=0pt]
(axis cs:1.86601342531101,-1.64854242098746)
--(axis cs:1.88120821463524,-1.64868823866967)
--(axis cs:1.8800428159071,-1.64507688908752)
--(axis cs:1.89199620202258,-1.64999182147509)
--(axis cs:1.87995069318891,-1.65467644706718)
--(axis cs:1.88118518395569,-1.65108812816458)
--(axis cs:1.86599039463146,-1.65094231048237)
--(axis cs:1.86601342531101,-1.64854242098746);
\path [fill=black, line width=0pt]
(axis cs:1.9590382447763,-1.64854266873823)
--(axis cs:1.97395500995225,-1.64887794667399)
--(axis cs:1.972836208229,-1.64525189059279)
--(axis cs:1.98472531783128,-1.650320329491)
--(axis cs:1.97262048749982,-1.65484946656628)
--(axis cs:1.97390107976995,-1.65127734066737)
--(axis cs:1.95898431459401,-1.6509420627316)
--(axis cs:1.9590382447763,-1.64854266873823);
\path [fill=black, line width=0pt]
(axis cs:2.05203997072185,-1.6485425212923)
--(axis cs:2.06706105516423,-1.64878440866582)
--(axis cs:2.06591917468992,-1.64516555401519)
--(axis cs:2.07784033382504,-1.65015814501336)
--(axis cs:2.06576460410776,-1.65476430955615)
--(axis cs:2.06702241251869,-1.65118409755106)
--(axis cs:2.05200132807631,-1.65094221017754)
--(axis cs:2.05203997072185,-1.6485425212923);
\path [fill=black, line width=0pt]
(axis cs:2.14504314957014,-1.64854243757411)
--(axis cs:2.15953782701586,-1.64870104852032)
--(axis cs:2.15837729022647,-1.64508813358076)
--(axis cs:2.17032405000597,-1.65001915079539)
--(axis cs:2.15827224656935,-1.65468755886721)
--(axis cs:2.15951156610157,-1.65110090484193)
--(axis cs:2.14501688865586,-1.65094229389572)
--(axis cs:2.14504314957014,-1.64854243757411);
\path [fill=black, line width=0pt]
(axis cs:2.23806796427131,-1.64854270601484)
--(axis cs:2.25235870047846,-1.6488831059891)
--(axis cs:2.25124476709156,-1.64525555138447)
--(axis cs:2.26312706251477,-1.65033994470872)
--(axis cs:2.25101616353641,-1.65485282914509)
--(axis cs:2.25230154958967,-1.65128242542925)
--(axis cs:2.23801081338252,-1.650942025455)
--(axis cs:2.23806796427131,-1.64854270601484);
\path [fill=black, line width=0pt]
(axis cs:2.33107866723972,-1.64854273851376)
--(axis cs:2.34562541921724,-1.64890541319889)
--(axis cs:2.34451551809276,-1.64527662283655)
--(axis cs:2.35639215550873,-1.65037421871005)
--(axis cs:2.34427624850165,-1.65487364060577)
--(axis cs:2.34556560181947,-1.6513046676412)
--(axis cs:2.33101884984195,-1.65094199295607)
--(axis cs:2.33107866723972,-1.64854273851376);
\path [fill=black, line width=0pt]
(axis cs:2.42407337311042,-1.6485424625745)
--(axis cs:2.43913729675817,-1.64873385080429)
--(axis cs:2.43798312816476,-1.64511889646738)
--(axis cs:2.44992118034625,-1.65007095766571)
--(axis cs:2.43786116931942,-1.6547181217507)
--(axis cs:2.43910680704684,-1.65113365712512)
--(axis cs:2.42404288339909,-1.65094226889533)
--(axis cs:2.42407337311042,-1.6485424625745);
\path [fill=black, line width=0pt]
(axis cs:2.51709198816852,-1.64854261566507)
--(axis cs:2.53130031660608,-1.64883264674043)
--(axis cs:2.53017403713577,-1.64520890633102)
--(axis cs:2.54207357703491,-1.65025280860891)
--(axis cs:2.529978115537,-1.65480690688985)
--(axis cs:2.53125133620639,-1.65123214688013)
--(axis cs:2.51704300776883,-1.65094211580477)
--(axis cs:2.51709198816852,-1.64854261566507);
\path [fill=black, line width=0pt]
(axis cs:2.61012034631099,-1.64854315365656)
--(axis cs:2.62461561334103,-1.64906869400096)
--(axis cs:2.62354683714785,-1.6454275791375)
--(axis cs:2.63536504341783,-1.65065921373486)
--(axis cs:2.62319900812071,-1.65502127576434)
--(axis cs:2.62452865608424,-1.65146711815767)
--(axis cs:2.6100333890542,-1.65094157781327)
--(axis cs:2.61012034631099,-1.64854315365656);
\path [fill=black, line width=0pt]
(axis cs:2.70311080185791,-1.64854261718325)
--(axis cs:2.71747299205978,-1.64883667835659)
--(axis cs:2.71634693689231,-1.64521286824018)
--(axis cs:2.72824616456342,-1.65025750706085)
--(axis cs:2.71615042120112,-1.65481085665354)
--(axis cs:2.71742386313699,-1.65123617545993)
--(axis cs:2.70306167293511,-1.65094211428659)
--(axis cs:2.70311080185791,-1.64854261718325);
\path [fill=black, line width=0pt]
(axis cs:2.79612837717855,-1.64854281326727)
--(axis cs:2.81061790280593,-1.64893864650891)
--(axis cs:2.80951666054263,-1.64530721903785)
--(axis cs:2.82138110494662,-1.6504331295896)
--(axis cs:2.8092544999977,-1.65490363877902)
--(axis cs:2.81055236266969,-1.6513377514442)
--(axis cs:2.79606283704232,-1.65094191820256)
--(axis cs:2.79612837717855,-1.64854281326727);
\path [fill=black, line width=0pt]
(axis cs:2.88914147588532,-1.64854292093896)
--(axis cs:2.90384112011457,-1.64899023057149)
--(axis cs:2.90275117250152,-1.64535539712265)
--(axis cs:2.91459962421722,-1.65051816691615)
--(axis cs:2.90245918001378,-1.65495095549031)
--(axis cs:2.90376812199264,-1.65138912016341)
--(axis cs:2.88906847776338,-1.65094181053087)
--(axis cs:2.88914147588532,-1.64854292093896);
\path [fill=black, line width=0pt]
(axis cs:2.98215108573665,-1.64854292827039)
--(axis cs:2.99679085551613,-1.64899134965294)
--(axis cs:2.99570163564673,-1.64535629806099)
--(axis cs:3.00754905349846,-1.65052143990285)
--(axis cs:2.99540772205972,-1.65495179777718)
--(axis cs:2.99671737711937,-1.65139022458199)
--(axis cs:2.98207760733989,-1.65094180319944)
--(axis cs:2.98215108573665,-1.64854292827039);
\path [fill=black, line width=0pt]
(axis cs:3.07515953589447,-1.64854290045688)
--(axis cs:3.08981894651812,-1.64898067456691)
--(axis cs:3.08872694016693,-1.64534645909051)
--(axis cs:3.10057831437821,-1.6505025166255)
--(axis cs:3.08844038302867,-1.65494218131484)
--(axis cs:3.08974730723356,-1.651379605123)
--(axis cs:3.07508789660991,-1.65094183101296)
--(axis cs:3.07515953589447,-1.64854290045688);
\path [fill=black, line width=0pt]
(axis cs:3.16816589764594,-1.64854281440477)
--(axis cs:3.18267853538012,-1.64893978284691)
--(axis cs:3.18157741908946,-1.64530831717663)
--(axis cs:3.19344168567165,-1.65043463929552)
--(axis cs:3.18131492565083,-1.65490472781784)
--(axis cs:3.18261291202046,-1.65133888550721)
--(axis cs:3.16810027428628,-1.65094191706507)
--(axis cs:3.16816589764594,-1.64854281440477);
\path [fill=black, line width=0pt]
(axis cs:3.2611357844348,-1.64854238427902)
--(axis cs:3.27576048571459,-1.64846107888207)
--(axis cs:3.27454049052301,-1.64486780575962)
--(axis cs:3.28656699006285,-1.64960101913092)
--(axis cs:3.27459386048483,-1.65446765740676)
--(axis cs:3.27577382820504,-1.65086104179386)
--(axis cs:3.26114912692526,-1.65094234719081)
--(axis cs:3.2611357844348,-1.64854238427902);
\path [fill=black, line width=0pt]
(axis cs:3.35417491837979,-1.64854258795799)
--(axis cs:3.36891802026473,-1.64882635904426)
--(axis cs:3.36778752144532,-1.64520393272764)
--(axis cs:3.37969292727123,-1.65023397369372)
--(axis cs:3.36760277755862,-1.65480215494305)
--(axis cs:3.36887183429305,-1.65122591459811)
--(axis cs:3.35412873240811,-1.65094214351184)
--(axis cs:3.35417491837979,-1.64854258795799);
\path [fill=black, line width=0pt]
(axis cs:3.44722310454677,-1.64854396379009)
--(axis cs:3.46117733767416,-1.64926483940857)
--(axis cs:3.46016466404603,-1.64560772413517)
--(axis cs:3.47190104573875,-1.65102042630348)
--(axis cs:3.45966938853484,-1.65519493969383)
--(axis cs:3.46105351879637,-1.65166164329823)
--(axis cs:3.44709928566897,-1.65094076767975)
--(axis cs:3.44722310454677,-1.64854396379009);
\path [fill=black, line width=0pt]
(axis cs:3.54020007291226,-1.64854272859286)
--(axis cs:3.55458980918912,-1.64889668032133)
--(axis cs:3.55347869631849,-1.64526826080469)
--(axis cs:3.56535703537714,-1.65036189027765)
--(axis cs:3.55324263159469,-1.65486535794112)
--(axis cs:3.55453079300817,-1.65129595460544)
--(axis cs:3.54014105673131,-1.65094200287697)
--(axis cs:3.54020007291226,-1.64854272859286);
\path [fill=black, line width=0pt]
(axis cs:3.63322145581616,-1.64854308429036)
--(axis cs:3.64808388227726,-1.64905764822371)
--(axis cs:3.64700916467406,-1.64541828260957)
--(axis cs:3.65883589399786,-1.65063062119236)
--(axis cs:3.64667699443043,-1.65501253416607)
--(axis cs:3.64800083971635,-1.65145621111284)
--(axis cs:3.63313841325525,-1.65094164717948)
--(axis cs:3.63322145581616,-1.64854308429036);
\path [fill=black, line width=0pt]
(axis cs:3.72617894441369,-1.648542410455)
--(axis cs:3.74171425915721,-1.64840828603003)
--(axis cs:3.7404832243695,-1.64481878002622)
--(axis cs:3.75252421651239,-1.64951500278655)
--(axis cs:3.74056610305696,-1.65441842226555)
--(axis cs:3.74173497882908,-1.65080819658986)
--(axis cs:3.72619966408556,-1.65094232101483)
--(axis cs:3.72617894441369,-1.648542410455);
\path [fill=black, line width=0pt]
(axis cs:3.81922343632497,-1.64854262125151)
--(axis cs:3.83465328671822,-1.64886108867303)
--(axis cs:3.83352782931908,-1.6452370928614)
--(axis cs:3.84542622470743,-1.65028369440922)
--(axis cs:3.83332973042771,-1.65483504872863)
--(axis cs:3.83460376199538,-1.65126057763984)
--(axis cs:3.81917391160213,-1.65094211021832)
--(axis cs:3.81922343632497,-1.64854262125151);
\path [fill=black, line width=0pt]
(axis cs:3.91223309944447,-1.64854262734321)
--(axis cs:3.92815762813253,-1.64887520091361)
--(axis cs:3.92703305704184,-1.64525092997148)
--(axis cs:3.93893021789091,-1.65030044120837)
--(axis cs:3.9268326109058,-1.65484883710515)
--(axis cs:3.92810751659852,-1.65127467769703)
--(axis cs:3.91218298791046,-1.65094210412663)
--(axis cs:3.91223309944447,-1.64854262734321);
\path [fill=black, line width=0pt]
(axis cs:0.00585605035348035,-1.55553371503976)
--(axis cs:0.0122721827459426,-1.5557559247518)
--(axis cs:0.0111975057466014,-1.55211654714744)
--(axis cs:0.0230241769164772,-1.55732901767874)
--(axis cs:0.0108652284615355,-1.56171079499737)
--(axis cs:0.0121891134246761,-1.55815448671428)
--(axis cs:0.00577298103221388,-1.55793227700224)
--(axis cs:0.00585605035348035,-1.55553371503976);
\path [fill=black, line width=0pt]
(axis cs:0.0989074834526782,-1.55553591149319)
--(axis cs:0.107161524798851,-1.55611233004291)
--(axis cs:0.106215234408777,-1.55243747841357)
--(axis cs:0.117851687503221,-1.55806179698392)
--(axis cs:0.105546450041484,-1.56201415463604)
--(axis cs:0.106994328707028,-1.55850649909853)
--(axis cs:0.098740287360855,-1.55793008054881)
--(axis cs:0.0989074834526782,-1.55553591149319);
\path [fill=black, line width=0pt]
(axis cs:0.191857652229529,-1.55553324405452)
--(axis cs:0.202980625705795,-1.55575943113496)
--(axis cs:0.20185406506584,-1.55213577812667)
--(axis cs:0.2137539962953,-1.55717875708102)
--(axis cs:0.201658888195099,-1.56173379385853)
--(axis cs:0.20293183148811,-1.55815893506792)
--(axis cs:0.191808858011844,-1.55793274798748)
--(axis cs:0.191857652229529,-1.55553324405452);
\path [fill=black, line width=0pt]
(axis cs:0.284836002297445,-1.5555330142953)
--(axis cs:0.297277332276908,-1.55546435227458)
--(axis cs:0.296057482939731,-1.55187102963466)
--(axis cs:0.308083790345322,-1.55660473116583)
--(axis cs:0.296110463237017,-1.56147088344021)
--(axis cs:0.297290577351229,-1.55786431572597)
--(axis cs:0.284849247371766,-1.55793297774669)
--(axis cs:0.284836002297445,-1.5555330142953);
\path [fill=black, line width=0pt]
(axis cs:0.377880114976609,-1.55553332554894)
--(axis cs:0.390571840716132,-1.55583082121065)
--(axis cs:0.389456531528326,-1.5522036893664)
--(axis cs:0.401340754536557,-1.55728357553546)
--(axis cs:0.389231568103658,-1.56180105314285)
--(axis cs:0.390515599859965,-1.55823016215476)
--(axis cs:0.377823874120442,-1.55793266649305)
--(axis cs:0.377880114976609,-1.55553332554894);
\path [fill=black, line width=0pt]
(axis cs:0.470897136658614,-1.55553352933298)
--(axis cs:0.484322528203413,-1.55593392263265)
--(axis cs:0.483230378703899,-1.55229975017242)
--(axis cs:0.495081955999433,-1.5574553408862)
--(axis cs:0.482944199534546,-1.56189548367659)
--(axis cs:0.484250983411074,-1.55833285600869)
--(axis cs:0.470825591866275,-1.55793246270902)
--(axis cs:0.470897136658614,-1.55553352933298);
\path [fill=black, line width=0pt]
(axis cs:0.56391195420816,-1.55553370419142)
--(axis cs:0.57871423527527,-1.55604246564685)
--(axis cs:0.577638604141081,-1.55240336992632)
--(axis cs:0.589466641509669,-1.55761273956259)
--(axis cs:0.577308842286712,-1.56199770456294)
--(axis cs:0.578631794811678,-1.558441049306)
--(axis cs:0.563829513744568,-1.55793228785058)
--(axis cs:0.56391195420816,-1.55553370419142);
\path [fill=black, line width=0pt]
(axis cs:0.656881657120761,-1.55553299702648)
--(axis cs:0.671715267573431,-1.55555219952803)
--(axis cs:0.67051992887034,-1.55195064911399)
--(axis cs:0.682513705093652,-1.55676617939685)
--(axis cs:0.670507501426524,-1.56155064107017)
--(axis cs:0.671712160712477,-1.55795219751708)
--(axis cs:0.656878550259807,-1.55793299501552)
--(axis cs:0.656881657120761,-1.55553299702648);
\path [fill=black, line width=0pt]
(axis cs:0.749928937107936,-1.55553364510651)
--(axis cs:0.764925851846155,-1.55602710685568)
--(axis cs:0.763844892042864,-1.55238959040848)
--(axis cs:0.77568054637283,-1.55758163110377)
--(axis cs:0.763529182412999,-1.5619843977244)
--(axis cs:0.764846924438689,-1.55842580868466)
--(axis cs:0.74985000970047,-1.55793234693549)
--(axis cs:0.749928937107936,-1.55553364510651);
\path [fill=black, line width=0pt]
(axis cs:0.842929246152038,-1.55553338122635)
--(axis cs:0.857864469062025,-1.55591189947296)
--(axis cs:0.856756063369127,-1.55228265205511)
--(axis cs:0.868630599179905,-1.55738514157284)
--(axis cs:0.856512839097803,-1.56187957041226)
--(axis cs:0.857803662994194,-1.55831112906224)
--(axis cs:0.842868440084207,-1.55793261081564)
--(axis cs:0.842929246152038,-1.55553338122635);
\path [fill=black, line width=0pt]
(axis cs:0.935932371816149,-1.55553323923586)
--(axis cs:0.95133783052832,-1.55584345230304)
--(axis cs:0.950210550695502,-1.55222002296352)
--(axis cs:0.962111482610463,-1.55726063994514)
--(axis cs:0.950017278822645,-1.56181807724463)
--(axis cs:0.951289512560106,-1.55824296587332)
--(axis cs:0.935884053847935,-1.55793275280614)
--(axis cs:0.935932371816149,-1.55553323923586);
\path [fill=black, line width=0pt]
(axis cs:1.02894092891902,-1.55553322314797)
--(axis cs:1.04425870744766,-1.55583129170739)
--(axis cs:1.04312897369379,-1.55220862671524)
--(axis cs:1.0550333169319,-1.55724118193792)
--(axis cs:1.04294220270935,-1.5618068096995)
--(axis cs:1.04421201470155,-1.55823083745346)
--(axis cs:1.02889423617291,-1.55793276889403)
--(axis cs:1.02894092891902,-1.55553322314797);
\path [fill=black, line width=0pt]
(axis cs:1.12194992272186,-1.55553321589203)
--(axis cs:1.13769545836967,-1.55583467298336)
--(axis cs:1.13656458962664,-1.55221236213447)
--(axis cs:1.14847050906845,-1.55724118727014)
--(axis cs:1.13638082593081,-1.56181060316625)
--(axis cs:1.13764951744572,-1.55823423324131)
--(axis cs:1.1219039817979,-1.55793277614997)
--(axis cs:1.12194992272186,-1.55553321589203);
\path [fill=black, line width=0pt]
(axis cs:1.21494576933008,-1.55553303321013)
--(axis cs:1.23103528971196,-1.55565970666206)
--(axis cs:1.22986366896994,-1.55205037087318)
--(axis cs:1.24182550765347,-1.55694469567945)
--(axis cs:1.2297880901197,-1.5616500733601)
--(axis cs:1.2310163949994,-1.55805963228379)
--(axis cs:1.21492687461752,-1.55793295883186)
--(axis cs:1.21494576933008,-1.55553303321013);
\path [fill=black, line width=0pt]
(axis cs:1.30796826721431,-1.55553320839579)
--(axis cs:1.32353842174891,-1.55582618061044)
--(axis cs:1.32240636070346,-1.55220424220823)
--(axis cs:1.33431393484918,-1.55722914797494)
--(axis cs:1.32222575649076,-1.56180254320989)
--(axis cs:1.32349327069573,-1.55822575586086)
--(axis cs:1.30792311616113,-1.5579327836462)
--(axis cs:1.30796826721431,-1.55553320839579);
\path [fill=black, line width=0pt]
(axis cs:1.40097841227024,-1.55553322323545)
--(axis cs:1.41676809304571,-1.5558405337241)
--(axis cs:1.41563837286596,-1.55221786449886)
--(axis cs:1.42754269724703,-1.55725046432702)
--(axis cs:1.41545156591718,-1.56181604678323)
--(axis cs:1.41672139130852,-1.55824007929519)
--(axis cs:1.40093171053304,-1.55793276880654)
--(axis cs:1.40097841227024,-1.55553322323545);
\path [fill=black, line width=0pt]
(axis cs:1.49398347990527,-1.55553314722069)
--(axis cs:1.5098004122105,-1.55578425670818)
--(axis cs:1.50865770977931,-1.55216566151754)
--(axis cs:1.5205800026236,-1.55715554461587)
--(axis cs:1.50850531946164,-1.56176445192003)
--(axis cs:1.50976231463108,-1.55818395430881)
--(axis cs:1.49394538232585,-1.55793284482131)
--(axis cs:1.49398347990527,-1.55553314722069);
\path [fill=black, line width=0pt]
(axis cs:1.5869825091891,-1.55553302761955)
--(axis cs:1.60284102717034,-1.55564811538138)
--(axis cs:1.60166718384775,-1.55203950181742)
--(axis cs:1.61363203442375,-1.5569264590194)
--(axis cs:1.60159751697081,-1.561639249029)
--(axis cs:1.60282361045111,-1.55804805218428)
--(axis cs:1.58696509246986,-1.55793296442245)
--(axis cs:1.5869825091891,-1.55553302761955);
\path [fill=black, line width=0pt]
(axis cs:1.67999926790046,-1.55553310399457)
--(axis cs:1.69573772841685,-1.55574424600812)
--(axis cs:1.6945861284616,-1.55212847257176)
--(axis cs:1.70652065929768,-1.55708901424809)
--(axis cs:1.69445734960512,-1.56172760878322)
--(axis cs:1.69570553370273,-1.55814403006099)
--(axis cs:1.67996707318634,-1.55793288804743)
--(axis cs:1.67999926790046,-1.55553310399457);
\path [fill=black, line width=0pt]
(axis cs:1.77300203700909,-1.55553303360004)
--(axis cs:1.7888437325906,-1.5556584080684)
--(axis cs:1.78767226042496,-1.55204902405376)
--(axis cs:1.79963389762743,-1.5569438412553)
--(axis cs:1.78759628641079,-1.56164872342141)
--(axis cs:1.78882473908706,-1.55805833291031)
--(axis cs:1.77298304350555,-1.55793295844195)
--(axis cs:1.77300203700909,-1.55553303360004);
\path [fill=black, line width=0pt]
(axis cs:1.86601353818516,-1.55553305236205)
--(axis cs:1.88160176923422,-1.55568411219216)
--(axis cs:1.88043671021703,-1.55207265300141)
--(axis cs:1.8923896339508,-1.55698870977637)
--(axis cs:1.88034368450568,-1.56167220227296)
--(axis cs:1.88157851280638,-1.55808399951005)
--(axis cs:1.86599028175732,-1.55793293967994)
--(axis cs:1.86601353818516,-1.55553305236205);
\path [fill=black, line width=0pt]
(axis cs:1.95902820913442,-1.55553311544621)
--(axis cs:1.97440910233878,-1.5557501287529)
--(axis cs:1.9732600101118,-1.55213355757928)
--(axis cs:1.98519109806259,-1.55710237437107)
--(axis cs:1.97312457451767,-1.56173260217756)
--(axis cs:1.97437524344025,-1.55814988990247)
--(axis cs:1.95899435023589,-1.55793287659578)
--(axis cs:1.95902820913442,-1.55553311544621);
\path [fill=black, line width=0pt]
(axis cs:2.0520256395965,-1.55553300639691)
--(axis cs:2.06734435078041,-1.55559670977525)
--(axis cs:2.06615933174857,-1.55199175070556)
--(axis cs:2.07813926719982,-1.55684161117613)
--(axis cs:2.06611941016921,-1.5615916676983)
--(axis cs:2.06733437038556,-1.55799668902344)
--(axis cs:2.05201565920166,-1.55793298564509)
--(axis cs:2.0520256395965,-1.55553300639691);
\path [fill=black, line width=0pt]
(axis cs:2.14503080155611,-1.55553299627609)
--(axis cs:2.16021366111044,-1.55554289604818)
--(axis cs:2.15901600869488,-1.55194211437033)
--(axis cs:2.1710128763715,-1.55674993778116)
--(axis cs:2.15900974914993,-1.56154211232961)
--(axis cs:2.1602120962242,-1.557942895538)
--(axis cs:2.14502923666988,-1.55793299576591)
--(axis cs:2.14503080155611,-1.55553299627609);
\path [fill=black, line width=0pt]
(axis cs:2.23804981203866,-1.55553304128991)
--(axis cs:2.25328987001787,-1.55566542157667)
--(axis cs:2.25212118492203,-1.55205513417166)
--(axis cs:2.2640790393859,-1.5569591852135)
--(axis cs:2.25203779922804,-1.56165477202035)
--(axis cs:2.25326902359437,-1.55806533103884)
--(axis cs:2.23802896561517,-1.55793295075208)
--(axis cs:2.23804981203866,-1.55553304128991);
\path [fill=black, line width=0pt]
(axis cs:2.3310695036623,-1.55553317535109)
--(axis cs:2.34613536665933,-1.55579366691101)
--(axis cs:2.34499778135384,-1.55217345977982)
--(axis cs:2.35691300756702,-1.55718019367415)
--(axis cs:2.34483182038208,-1.56177202513907)
--(axis cs:2.34609387641639,-1.55819330825082)
--(axis cs:2.33102801341936,-1.5579328166909)
--(axis cs:2.3310695036623,-1.55553317535109);
\path [fill=black, line width=0pt]
(axis cs:2.42407312548461,-1.55553308974003)
--(axis cs:2.43941976744707,-1.55572490231791)
--(axis cs:2.43826485285566,-1.55211018624516)
--(axis cs:2.4502039267459,-1.55705978366754)
--(axis cs:2.43814487501685,-1.56170943649288)
--(axis cs:2.43938977298737,-1.55812471487984)
--(axis cs:2.4240431310249,-1.55793290230196)
--(axis cs:2.42407312548461,-1.55553308974003);
\path [fill=black, line width=0pt]
(axis cs:2.51710171636956,-1.55553348399478)
--(axis cs:2.53205745938555,-1.55596012549476)
--(axis cs:2.530960602562,-1.55232737101521)
--(axis cs:2.54281884922062,-1.55746760312897)
--(axis cs:2.53068685535489,-1.56192346722495)
--(axis cs:2.53198902258377,-1.55835914954719)
--(axis cs:2.51703327956779,-1.55793250804722)
--(axis cs:2.51710171636956,-1.55553348399478);
\path [fill=black, line width=0pt]
(axis cs:2.61009626889949,-1.55553315286759)
--(axis cs:2.62502205816477,-1.55577449980868)
--(axis cs:2.62388041866205,-1.55215556913156)
--(axis cs:2.63580124532856,-1.55714895391415)
--(axis cs:2.62372520892689,-1.56175431435884)
--(axis cs:2.62498325573098,-1.5581741861155)
--(axis cs:2.6100574664657,-1.55793283917441)
--(axis cs:2.61009626889949,-1.55553315286759);
\path [fill=black, line width=0pt]
(axis cs:2.703123565963,-1.55553357675397)
--(axis cs:2.71789523845729,-1.55599330370177)
--(axis cs:2.71680780488971,-1.5523577173342)
--(axis cs:2.72865268329408,-1.55752868006715)
--(axis cs:2.71650917635784,-1.56195307147044)
--(axis cs:2.71782058132432,-1.55839214223583)
--(axis cs:2.70304890883003,-1.55793241528803)
--(axis cs:2.703123565963,-1.55553357675397);
\path [fill=black, line width=0pt]
(axis cs:2.7961301464429,-1.55553349319294)
--(axis cs:2.8108570462539,-1.55595754995783)
--(axis cs:2.80976116142324,-1.5523245021412)
--(axis cs:2.82161803237393,-1.55746790677806)
--(axis cs:2.80948484676352,-1.56192052476564)
--(axis cs:2.81078796758897,-1.55835655561394)
--(axis cs:2.79606106777797,-1.55793249884905)
--(axis cs:2.7961301464429,-1.55553349319294);
\path [fill=black, line width=0pt]
(axis cs:2.88912707090371,-1.55553319943338)
--(axis cs:2.90429897237079,-1.5558125877884)
--(axis cs:2.90316545802123,-1.5521911039462)
--(axis cs:2.91507504757998,-1.55721123109021)
--(axis cs:2.9029887053864,-1.56178947664713)
--(axis cs:2.90425478421208,-1.55821218096364)
--(axis cs:2.889082882745,-1.55793279260862)
--(axis cs:2.88912707090371,-1.55553319943338);
\path [fill=black, line width=0pt]
(axis cs:2.9821381136126,-1.55553323140818)
--(axis cs:2.99739379280877,-1.55583544307333)
--(axis cs:2.99626532941894,-1.55221238216054)
--(axis cs:3.00816790724983,-1.55724911135513)
--(axis cs:2.99607519282429,-1.5618104990631)
--(axis cs:2.99734625866011,-1.55823497229897)
--(axis cs:2.98209057946394,-1.55793276063382)
--(axis cs:2.9821381136126,-1.55553323140818);
\path [fill=black, line width=0pt]
(axis cs:3.07515476279841,-1.55553339770824)
--(axis cs:3.09018261617534,-1.55592233035305)
--(axis cs:3.08907615750125,-1.55229248886856)
--(axis cs:3.10094795444393,-1.5574013475818)
--(axis cs:3.08882778513148,-1.56188927537061)
--(axis cs:3.0901205230829,-1.55832152697856)
--(axis cs:3.07509266970597,-1.55793259433375)
--(axis cs:3.07515476279841,-1.55553339770824);
\path [fill=black, line width=0pt]
(axis cs:3.16815532186404,-1.55553320205333)
--(axis cs:3.18314477301344,-1.55581100300483)
--(axis cs:3.18201168673957,-1.55218938520391)
--(axis cs:3.19392068282449,-1.55721092005389)
--(axis cs:3.18183379955612,-1.56178773694522)
--(axis cs:3.18310030121758,-1.55821059094016)
--(axis cs:3.16811085006818,-1.55793278998866)
--(axis cs:3.16815532186404,-1.55553320205333);
\path [fill=black, line width=0pt]
(axis cs:3.26117010394968,-1.55553331457445)
--(axis cs:3.27611588783142,-1.55587776023049)
--(axis cs:3.27499915119382,-1.55225106762121)
--(axis cs:3.28688537258068,-1.55732627610389)
--(axis cs:3.27477796503662,-1.56184851919357)
--(axis cs:3.27606059129212,-1.55827712312358)
--(axis cs:3.26111480741038,-1.55793267746754)
--(axis cs:3.26117010394968,-1.55553331457445);
\path [fill=black, line width=0pt]
(axis cs:3.35419781703068,-1.55553387769099)
--(axis cs:3.36923244918132,-1.55611052415111)
--(axis cs:3.36817130576151,-1.55246717752436)
--(axis cs:3.37997852251462,-1.55772356721169)
--(axis cs:3.36780337266766,-1.56206012416439)
--(axis cs:3.36914046590786,-1.55850876081111)
--(axis cs:3.35410583375722,-1.557932114351)
--(axis cs:3.35419781703068,-1.55553387769099);
\path [fill=black, line width=0pt]
(axis cs:3.44720343342353,-1.5555337396161)
--(axis cs:3.46188153844876,-1.55605070865696)
--(axis cs:3.46080899699085,-1.55241070112661)
--(axis cs:3.47263260777718,-1.55763010990283)
--(axis cs:3.46047109046555,-1.56200475236579)
--(axis cs:3.46179706181743,-1.55844922146676)
--(axis cs:3.44711895679221,-1.5579322524259)
--(axis cs:3.44720343342353,-1.5555337396161);
\path [fill=black, line width=0pt]
(axis cs:3.5402347475403,-1.55553471367587)
--(axis cs:3.55482881145458,-1.556316404819)
--(axis cs:3.55382307726499,-1.55265737506511)
--(axis cs:3.56554916984221,-1.55809233163074)
--(axis cs:3.55330961551689,-1.56224363382613)
--(axis cs:3.55470044601755,-1.55871296950926)
--(axis cs:3.54010638210328,-1.55793127836613)
--(axis cs:3.5402347475403,-1.55553471367587);
\path [fill=black, line width=0pt]
(axis cs:3.63321028963215,-1.55553338001239)
--(axis cs:3.6487966034625,-1.55592777626589)
--(axis cs:3.64768805274321,-1.55229857314361)
--(axis cs:3.65956279244358,-1.55740058814244)
--(axis cs:3.6474452119717,-1.56189550121251)
--(axis cs:3.64873589326963,-1.55832700828311)
--(axis cs:3.63314957943927,-1.55793261202961)
--(axis cs:3.63321028963215,-1.55553338001239);
\path [fill=black, line width=0pt]
(axis cs:3.7262216023726,-1.55553343075339)
--(axis cs:3.74139930915683,-1.55594208833409)
--(axis cs:3.74029663825813,-1.55231109440829)
--(axis cs:3.75216309844233,-1.55743233670845)
--(axis cs:3.74003825327436,-1.56190761654916)
--(axis cs:3.74133471291088,-1.5583412188693)
--(axis cs:3.72615700612666,-1.55793256128861)
--(axis cs:3.7262216023726,-1.55553343075339);
\path [fill=black, line width=0pt]
(axis cs:3.81921828828258,-1.55553315633234)
--(axis cs:3.83531816475204,-1.55579634825414)
--(axis cs:3.83417716802049,-1.55217721486912)
--(axis cs:3.84609710763097,-1.55717271681414)
--(axis cs:3.8340202534682,-1.56177593237842)
--(axis cs:3.83527893611397,-1.55819602763147)
--(axis cs:3.81917905964451,-1.55793283570966)
--(axis cs:3.81921828828258,-1.55553315633234);
\path [fill=black, line width=0pt]
(axis cs:3.91220820198586,-1.55553299603144)
--(axis cs:3.92909564045482,-1.55553522388416)
--(axis cs:3.92789611539044,-1.5519350656071)
--(axis cs:3.93989548205245,-1.55673664864925)
--(axis cs:3.9278948489233,-1.56153506552356)
--(axis cs:3.92909532383804,-1.55793522386328)
--(axis cs:3.91220788536907,-1.55793299601056)
--(axis cs:3.91220820198586,-1.55553299603144);
\path [fill=black, line width=0pt]
(axis cs:0.00585778116132358,-1.46252440651937)
--(axis cs:0.0134844046179824,-1.46279955994839)
--(axis cs:0.0124149812357008,-1.45915863511679)
--(axis cs:0.0242341172389045,-1.46438816895239)
--(axis cs:0.0120688574878891,-1.46875239341847)
--(axis cs:0.0133978736810294,-1.46519799952382)
--(axis cs:0.00577125022437065,-1.46492284609479)
--(axis cs:0.00585778116132358,-1.46252440651937);
\path [fill=black, line width=0pt]
(axis cs:0.0989078841398832,-1.46252656982853)
--(axis cs:0.109179439916823,-1.46324733588081)
--(axis cs:0.108234379637624,-1.45957216771205)
--(axis cs:0.119868949490642,-1.46520038095741)
--(axis cs:0.107562389772691,-1.46914861954044)
--(axis cs:0.10901144245059,-1.46564144883791)
--(axis cs:0.09873988667365,-1.46492068278563)
--(axis cs:0.0989078841398832,-1.46252656982853);
\path [fill=black, line width=0pt]
(axis cs:0.19184244129823,-1.46252366146837)
--(axis cs:0.20469497218672,-1.46262205237685)
--(axis cs:0.20352256588064,-1.45901297168318)
--(axis cs:0.215485469557573,-1.46390469281346)
--(axis cs:0.20344907646029,-1.46861269039286)
--(axis cs:0.204676599831632,-1.46502198205427)
--(axis cs:0.191824068943142,-1.46492359114579)
--(axis cs:0.19184244129823,-1.46252366146837);
\path [fill=black, line width=0pt]
(axis cs:0.284873688016939,-1.46252402842499)
--(axis cs:0.297503185901974,-1.4628510650107)
--(axis cs:0.296396777566888,-1.45922120818211)
--(axis cs:0.308268503658408,-1.46433023153378)
--(axis cs:0.296148272108224,-1.46881799123879)
--(axis cs:0.297441059537308,-1.46525026077487)
--(axis cs:0.284811561652273,-1.46492322418916)
--(axis cs:0.284873688016939,-1.46252402842499);
\path [fill=black, line width=0pt]
(axis cs:0.377895812354685,-1.46252442657398)
--(axis cs:0.392053266802575,-1.4630417287194)
--(axis cs:0.390985520487958,-1.45940031171395)
--(axis cs:0.402802246594301,-1.46463528870794)
--(axis cs:0.390634978038675,-1.46899390957873)
--(axis cs:0.391965631190255,-1.4654401281856)
--(axis cs:0.377808176742365,-1.46492282604018)
--(axis cs:0.377895812354685,-1.46252442657398);
\path [fill=black, line width=0pt]
(axis cs:0.470871105888956,-1.4625236658491)
--(axis cs:0.485551929276808,-1.46264284902498)
--(axis cs:0.484381193698362,-1.45903322602454)
--(axis cs:0.496341831772107,-1.46393048412156)
--(axis cs:0.484303260686275,-1.46863290968837)
--(axis cs:0.485532446023786,-1.46504276994094)
--(axis cs:0.470851622635934,-1.46492358676506)
--(axis cs:0.470871105888956,-1.4625236658491);
\path [fill=black, line width=0pt]
(axis cs:0.563880507851035,-1.46252366611133)
--(axis cs:0.578729555735822,-1.46264461406737)
--(axis cs:0.577558917164088,-1.45903495960546)
--(axis cs:0.589519423622863,-1.46393253913515)
--(axis cs:0.577480726166724,-1.46863464117143)
--(axis cs:0.578710007986481,-1.46504453445886)
--(axis cs:0.563860960101694,-1.46492358650282)
--(axis cs:0.563880507851035,-1.46252366611133);
\path [fill=black, line width=0pt]
(axis cs:0.656916244417769,-1.46252417066062)
--(axis cs:0.671722857380403,-1.46297030784431)
--(axis cs:0.670631823916402,-1.45933580017745)
--(axis cs:0.682481817471028,-1.46449503003813)
--(axis cs:0.67034269809652,-1.4689314453491)
--(axis cs:0.671650575925432,-1.46536921913722)
--(axis cs:0.656843962962798,-1.46492308195354)
--(axis cs:0.656916244417769,-1.46252417066062);
\path [fill=black, line width=0pt]
(axis cs:0.749930633846308,-1.46252433242399)
--(axis cs:0.764628153886366,-1.4630287595967)
--(axis cs:0.763552341329595,-1.45938971750534)
--(axis cs:0.775380638392029,-1.46459849745873)
--(axis cs:0.763223057792757,-1.46898406857002)
--(axis cs:0.764545833002157,-1.46542734736287)
--(axis cs:0.749848312962098,-1.46492292019016)
--(axis cs:0.749930633846308,-1.46252433242399);
\path [fill=black, line width=0pt]
(axis cs:0.842945140676552,-1.46252451974964)
--(axis cs:0.858213318955797,-1.46311402480373)
--(axis cs:0.85715310507365,-1.45947040757299)
--(axis cs:0.868958980414283,-1.46472980938702)
--(axis cs:0.856782724606217,-1.46906326003247)
--(axis cs:0.858120723838939,-1.4655122379186)
--(axis cs:0.842852545559694,-1.46492273286451)
--(axis cs:0.842945140676552,-1.46252451974964);
\path [fill=black, line width=0pt]
(axis cs:0.935944037535145,-1.46252416118018)
--(axis cs:0.951027832654945,-1.46297467238698)
--(axis cs:0.949935841637355,-1.45934045230318)
--(axis cs:0.961787194093936,-1.46449655984181)
--(axis cs:0.94964924401253,-1.46893617331837)
--(axis cs:0.950956183248739,-1.46537360264078)
--(axis cs:0.935872388128939,-1.46492309143398)
--(axis cs:0.935944037535145,-1.46252416118018);
\path [fill=black, line width=0pt]
(axis cs:1.02895615769707,-1.46252424648496)
--(axis cs:1.04463656077,-1.46302856872453)
--(axis cs:1.04355290640121,-1.45939185410705)
--(axis cs:1.05539240401801,-1.46457512490664)
--(axis cs:1.04324430519234,-1.46898689268404)
--(axis cs:1.04455941046779,-1.46542732836878)
--(axis cs:1.02887900739485,-1.4649230061292)
--(axis cs:1.02895615769707,-1.46252424648496);
\path [fill=black, line width=0pt]
(axis cs:1.12196692567953,-1.46252429227282)
--(axis cs:1.13746591118633,-1.46304086850107)
--(axis cs:1.13638649741103,-1.45940289297866)
--(axis cs:1.14821994407498,-1.46459996331219)
--(axis cs:1.13606671005383,-1.4689975652527)
--(axis cs:1.13738596434703,-1.46543953656958)
--(axis cs:1.12188697884023,-1.46492296034133)
--(axis cs:1.12196692567953,-1.46252429227282);
\path [fill=black, line width=0pt]
(axis cs:1.214965049868,-1.46252397022799)
--(axis cs:1.23061950036513,-1.46289884383176)
--(axis cs:1.22950602796864,-1.45927114770029)
--(axis cs:1.24138767718272,-1.46435705095866)
--(axis cs:1.22927620481503,-1.46886839633301)
--(axis cs:1.23056204457672,-1.46529815598994)
--(axis cs:1.2149075940796,-1.46492328238617)
--(axis cs:1.214965049868,-1.46252397022799);
\path [fill=black, line width=0pt]
(axis cs:1.30797681527018,-1.46252402999056)
--(axis cs:1.32385960279158,-1.46293610965458)
--(axis cs:1.32275337722243,-1.45930619712256)
--(axis cs:1.33462484605783,-1.46441581821322)
--(axis cs:1.32250438856277,-1.46890296765474)
--(axis cs:1.32379735562667,-1.46533530228763)
--(axis cs:1.30791456810526,-1.4649232226236)
--(axis cs:1.30797681527018,-1.46252402999056);
\path [fill=black, line width=0pt]
(axis cs:1.40098474395165,-1.46252399346899)
--(axis cs:1.41685845222017,-1.46291675709182)
--(axis cs:1.41574786703211,-1.45928817602753)
--(axis cs:1.42762546521297,-1.46438353288001)
--(axis cs:1.41551040663202,-1.46888523873226)
--(axis cs:1.41679908712015,-1.465316022768)
--(axis cs:1.40092537885163,-1.46492325914517)
--(axis cs:1.40098474395165,-1.46252399346899);
\path [fill=black, line width=0pt]
(axis cs:1.4939853120375,-1.46252380799287)
--(axis cs:1.5099264652112,-1.46280123830968)
--(axis cs:1.50878928966281,-1.45918090244513)
--(axis cs:1.52070394911709,-1.46418898492133)
--(axis cs:1.5086222422873,-1.46877944895876)
--(axis cs:1.50988470336732,-1.46520087493809)
--(axis cs:1.49394355019362,-1.46492344462128)
--(axis cs:1.4939853120375,-1.46252380799287);
\path [fill=black, line width=0pt]
(axis cs:1.58699284194931,-1.46252377738502)
--(axis cs:1.60287248126672,-1.46277578087445)
--(axis cs:1.60172975570416,-1.45915719298845)
--(axis cs:1.61365208044538,-1.464146999875)
--(axis cs:1.6015774267455,-1.46875598436489)
--(axis cs:1.60283439902705,-1.46517547871856)
--(axis cs:1.58695475970965,-1.46492347522913)
--(axis cs:1.58699284194931,-1.46252377738502);
\path [fill=black, line width=0pt]
(axis cs:1.67998240012599,-1.46252362655439)
--(axis cs:1.69577968112751,-1.46251348446873)
--(axis cs:1.6945773701226,-1.45891425562807)
--(axis cs:1.70658044931913,-1.46370655046475)
--(axis cs:1.69458353346186,-1.46851425364959)
--(axis cs:1.69578122196233,-1.46491348397411)
--(axis cs:1.67998394096081,-1.46492362605977)
--(axis cs:1.67998240012599,-1.46252362655439);
\path [fill=black, line width=0pt]
(axis cs:1.77300189292986,-1.4625236627545)
--(axis cs:1.78884379958954,-1.46264713664261)
--(axis cs:1.78767189405459,-1.45903789331234)
--(axis cs:1.79963411889021,-1.46393127424807)
--(axis cs:1.78759707267426,-1.46863760173296)
--(axis cs:1.78882509424446,-1.46504706374777)
--(axis cs:1.77298318758478,-1.46492358985966)
--(axis cs:1.77300189292986,-1.4625236627545);
\path [fill=black, line width=0pt]
(axis cs:1.86600822929968,-1.46252364294632)
--(axis cs:1.8815114343223,-1.46260528561546)
--(axis cs:1.88033040894688,-1.45899901620475)
--(axis cs:1.89230496524065,-1.46386214293223)
--(axis cs:1.88027985431932,-1.46859888309079)
--(axis cs:1.88149879566541,-1.46500525233697)
--(axis cs:1.86599559064279,-1.46492360966783)
--(axis cs:1.86600822929968,-1.46252364294632);
\path [fill=black, line width=0pt]
(axis cs:1.95901669607049,-1.46252363853099)
--(axis cs:1.97446589885865,-1.46259337160413)
--(axis cs:1.97328216023855,-1.45898799189052)
--(axis cs:1.98526037245815,-1.4638421068482)
--(axis cs:1.9732388291559,-1.46858789409926)
--(axis cs:1.97445506608799,-1.46499334715631)
--(axis cs:1.95900586329983,-1.46492361408317)
--(axis cs:1.95901669607049,-1.46252363853099);
\path [fill=black, line width=0pt]
(axis cs:2.05203291587923,-1.46252368900311)
--(axis cs:2.06751067638649,-1.46268191197153)
--(axis cs:2.06634753852299,-1.45906983357945)
--(axis cs:2.07829784564208,-1.46399224759692)
--(axis cs:2.06624940668173,-1.46866933201123)
--(axis cs:2.06748614342617,-1.46508178657947)
--(axis cs:2.05200838291892,-1.46492356361105)
--(axis cs:2.05203291587923,-1.46252368900311);
\path [fill=black, line width=0pt]
(axis cs:2.14503933333684,-1.46252366245544)
--(axis cs:2.16032789243962,-1.46264233358173)
--(axis cs:2.15915587125952,-1.45903312780298)
--(axis cs:2.1711182528805,-1.46392612544799)
--(axis cs:2.15908135746874,-1.46863283861607)
--(axis cs:2.16030926399192,-1.46504226128501)
--(axis cs:2.14502070488915,-1.46492359015872)
--(axis cs:2.14503933333684,-1.46252366245544);
\path [fill=black, line width=0pt]
(axis cs:2.23804557825655,-1.46252364226928)
--(axis cs:2.25308092409915,-1.46260119348018)
--(axis cs:2.25189950835028,-1.45899505193716)
--(axis cs:2.26387459100966,-1.46385688238473)
--(axis cs:2.25184999291317,-1.46859492423952)
--(axis cs:2.25306854523988,-1.46500116155577)
--(axis cs:2.23803319939728,-1.46492361034487)
--(axis cs:2.23804557825655,-1.46252364226928);
\path [fill=black, line width=0pt]
(axis cs:2.33107299331266,-1.46252387105044)
--(axis cs:2.34604311925777,-1.46282626404634)
--(axis cs:2.34491606831659,-1.4592027635046)
--(axis cs:2.35681668179571,-1.46424413224937)
--(axis cs:2.34472219014203,-1.46880080555772)
--(axis cs:2.34599464971413,-1.46522577455962)
--(axis cs:2.33102452376901,-1.46492338156372)
--(axis cs:2.33107299331266,-1.46252387105044);
\path [fill=black, line width=0pt]
(axis cs:2.42407808858541,-1.46252379232473)
--(axis cs:2.43933231572146,-1.46277756028097)
--(axis cs:2.43819236273108,-1.45915809800327)
--(axis cs:2.45011086123195,-1.46415703723921)
--(axis cs:2.43803268008584,-1.46875676986206)
--(axis cs:2.43929239506015,-1.46517722824567)
--(axis cs:2.4240381679241,-1.46492346028943)
--(axis cs:2.42407808858541,-1.46252379232473);
\path [fill=black, line width=0pt]
(axis cs:2.51709647479218,-1.46252397621489)
--(axis cs:2.53195221527095,-1.46288280765477)
--(axis cs:2.53083949564928,-1.45925488055468)
--(axis cs:2.54272008927718,-1.46434324915854)
--(axis cs:2.53060768106121,-1.46885208129223)
--(axis cs:2.53189426162393,-1.46528210783916)
--(axis cs:2.51703852114517,-1.46492327639927)
--(axis cs:2.51709647479218,-1.46252397621489);
\path [fill=black, line width=0pt]
(axis cs:2.61010373848989,-1.46252392719492)
--(axis cs:2.6250028960859,-1.46285763786341)
--(axis cs:2.62388380939564,-1.45923166971964)
--(axis cs:2.63577331728803,-1.46429917424128)
--(axis cs:2.62366884293724,-1.46882926261691)
--(axis cs:2.6249491544713,-1.46525703608773)
--(axis cs:2.61004999687529,-1.46492332541924)
--(axis cs:2.61010373848989,-1.46252392719492);
\path [fill=black, line width=0pt]
(axis cs:2.70312585012285,-1.46252428030533)
--(axis cs:2.71787728751411,-1.46301149971628)
--(axis cs:2.71679677969138,-1.45937384898469)
--(axis cs:2.72863178880351,-1.46456736025509)
--(axis cs:2.71647987788066,-1.46896861699869)
--(axis cs:2.71779806206143,-1.46541019171978)
--(axis cs:2.70304662467017,-1.46492297230883)
--(axis cs:2.70312585012285,-1.46252428030533);
\path [fill=black, line width=0pt]
(axis cs:2.79612287715324,-1.46252393620344)
--(axis cs:2.81111824042551,-1.46286479439427)
--(axis cs:2.81000036045028,-1.45923845404056)
--(axis cs:2.82188818131544,-1.46430991488314)
--(axis cs:2.80978220010785,-1.46883597486966)
--(axis cs:2.8110637003399,-1.46526417460155)
--(axis cs:2.79606833706763,-1.46492331641072)
--(axis cs:2.79612287715324,-1.46252393620344);
\path [fill=black, line width=0pt]
(axis cs:2.88913322069922,-1.46252395873499)
--(axis cs:2.90413319447404,-1.46287710438313)
--(axis cs:2.90301825852655,-1.45924985779198)
--(axis cs:2.91490195874802,-1.46433096682902)
--(axis cs:2.90279230752762,-1.46884719836873)
--(axis cs:2.90407670672431,-1.46527643952731)
--(axis cs:2.88907673294948,-1.46492329387917)
--(axis cs:2.88913322069922,-1.46252395873499);
\path [fill=black, line width=0pt]
(axis cs:2.98215542782374,-1.46252432970991)
--(axis cs:2.99731906438178,-1.46304375224786)
--(axis cs:2.99624301164103,-1.45940478117088)
--(axis cs:3.00807165247084,-1.4646127804143)
--(axis cs:2.99591436135724,-1.46899915394824)
--(axis cs:2.99723690181083,-1.4654423454422)
--(axis cs:2.9820732652528,-1.46492292290425)
--(axis cs:2.98215542782374,-1.46252432970991);
\path [fill=black, line width=0pt]
(axis cs:3.07514703659602,-1.46252385292783)
--(axis cs:3.09020429757896,-1.46281652528517)
--(axis cs:3.08907448523118,-1.45919388480359)
--(axis cs:3.10097893764841,-1.46422618175885)
--(axis cs:3.08888792248058,-1.46879207183761)
--(axis cs:3.09015765689131,-1.46521607204367)
--(axis cs:3.07510039590837,-1.46492339968633)
--(axis cs:3.07514703659602,-1.46252385292783);
\path [fill=black, line width=0pt]
(axis cs:3.16816589482852,-1.46252407489987)
--(axis cs:3.18314323197126,-1.4629337191974)
--(axis cs:3.18204210715127,-1.45930225611335)
--(axis cs:3.19390638577377,-1.46442855036629)
--(axis cs:3.18177963625201,-1.46889866737106)
--(axis cs:3.18307761424644,-1.46533282201182)
--(axis cs:3.1681002771037,-1.46492317771429)
--(axis cs:3.16816589482852,-1.46252407489987);
\path [fill=black, line width=0pt]
(axis cs:3.26116801630632,-1.4625238985653)
--(axis cs:3.27653777804977,-1.46285135680635)
--(axis cs:3.27541473218686,-1.45922661295474)
--(axis cs:3.28730976709945,-1.46428113018471)
--(axis cs:3.27521024717656,-1.46882443488893)
--(axis cs:3.27648665679719,-1.4652508122899)
--(axis cs:3.26111689505374,-1.46492335404885)
--(axis cs:3.26116801630632,-1.4625238985653);
\path [fill=black, line width=0pt]
(axis cs:3.35417825610391,-1.4625239174184)
--(axis cs:3.36914786006983,-1.46285371180805)
--(axis cs:3.36802744331104,-1.45922815443205)
--(axis cs:3.37991880935796,-1.4642912970864)
--(axis cs:3.36781599763133,-1.46882582554147)
--(axis cs:3.3690949986499,-1.4652531295854)
--(axis cs:3.35412539468399,-1.46492333519576)
--(axis cs:3.35417825610391,-1.4625239174184);
\path [fill=black, line width=0pt]
(axis cs:3.44719384728443,-1.4625240706246)
--(axis cs:3.46157114852536,-1.46291542401107)
--(axis cs:3.46046954937256,-1.45928410478707)
--(axis cs:3.4723344974911,-1.4644088492826)
--(axis cs:3.46020833196007,-1.4688805502469)
--(axis cs:3.46150584417223,-1.46531453537603)
--(axis cs:3.44712854293131,-1.46492318198956)
--(axis cs:3.44719384728443,-1.4625240706246);
\path [fill=black, line width=0pt]
(axis cs:3.54019324950983,-1.46252384074085)
--(axis cs:3.55515009375666,-1.46280663406269)
--(axis cs:3.55401836225455,-1.45918459267597)
--(axis cs:3.56592547916467,-1.46421058182126)
--(axis cs:3.55383688475024,-1.4687828772058)
--(axis cs:3.55510472438058,-1.46520620519515)
--(axis cs:3.54014788013375,-1.46492341187331)
--(axis cs:3.54019324950983,-1.46252384074085);
\path [fill=black, line width=0pt]
(axis cs:3.63318632513538,-1.46252364332377)
--(axis cs:3.64845506312595,-1.46260495813687)
--(axis cs:3.64727425194166,-1.45899861858727)
--(axis cs:3.65924851937608,-1.46386245651724)
--(axis cs:3.64722312714427,-1.46859848245375)
--(axis cs:3.6484422819266,-1.46500492410349)
--(axis cs:3.63317354393603,-1.46492360929039)
--(axis cs:3.63318632513538,-1.46252364332377);
\path [fill=black, line width=0pt]
(axis cs:3.7261921370675,-1.46252362965077)
--(axis cs:3.74159062585135,-1.46255998068054)
--(axis cs:3.74039912764865,-1.45895715789375)
--(axis cs:3.75238776294022,-1.46378547269766)
--(axis cs:3.7403764651057,-1.46855713114419)
--(axis cs:3.74158496021561,-1.46495997399315)
--(axis cs:3.72618647143176,-1.46492362296338)
--(axis cs:3.7261921370675,-1.46252362965077);
\path [fill=black, line width=0pt]
(axis cs:3.81919136236854,-1.46252364858204)
--(axis cs:3.83466795944714,-1.46242934799004)
--(axis cs:3.8334460469371,-1.45883672640994)
--(axis cs:3.84547507056746,-1.46356352136004)
--(axis cs:3.83350453969713,-1.46843654821021)
--(axis cs:3.83468258263715,-1.46482930344011)
--(axis cs:3.81920598555855,-1.46492360403211)
--(axis cs:3.81919136236854,-1.46252364858204);
\path [fill=black, line width=0pt]
(axis cs:3.91217682892346,-1.46252403235947)
--(axis cs:3.92865523436901,-1.46209524612436)
--(axis cs:3.92736199615937,-1.45852767903556)
--(axis cs:3.93948279465147,-1.46301390728588)
--(axis cs:3.92761171419145,-1.4681244306164)
--(axis cs:3.92871766387703,-1.46449443401957)
--(axis cs:3.91223925843148,-1.46492322025468)
--(axis cs:3.91217682892346,-1.46252403235947);
\path [fill=black, line width=0pt]
(axis cs:0.00581970339774203,-1.36951426780666)
--(axis cs:0.0146230439960087,-1.36955232577323)
--(axis cs:0.0134386183241967,-1.36594717170884)
--(axis cs:0.0254177553695845,-1.37079900390378)
--(axis cs:0.0133971166850374,-1.37554708200081)
--(axis cs:0.0146126685862189,-1.37195230334622)
--(axis cs:0.0058093279879522,-1.37191424537966)
--(axis cs:0.00581970339774203,-1.36951426780666);
\path [fill=black, line width=0pt]
(axis cs:0.0988578215409537,-1.36951473654798)
--(axis cs:0.110021614959663,-1.36983057619819)
--(axis cs:0.10892390331704,-1.36619807992845)
--(axis cs:0.120783359232125,-1.37133552145106)
--(axis cs:0.108652414243544,-1.37579424028992)
--(axis cs:0.109953742691288,-1.37222961628855)
--(axis cs:0.0987899492725796,-1.37191377663834)
--(axis cs:0.0988578215409537,-1.36951473654798);
\path [fill=black, line width=0pt]
(axis cs:0.191865173784229,-1.36951468116872)
--(axis cs:0.204658830165777,-1.3698550986241)
--(axis cs:0.203555010731967,-1.36622445368724)
--(axis cs:0.215423090322184,-1.37134194202042)
--(axis cs:0.203299661423625,-1.37582105708275)
--(axis cs:0.204594992838692,-1.37225424947298)
--(axis cs:0.191801336457143,-1.3719138320176)
--(axis cs:0.191865173784229,-1.36951468116872);
\path [fill=black, line width=0pt]
(axis cs:0.284871637985449,-1.36951460737898)
--(axis cs:0.297953171166554,-1.36983098027446)
--(axis cs:0.296840561404906,-1.36620301948108)
--(axis cs:0.308721000943314,-1.37129174784622)
--(axis cs:0.29660845619816,-1.3758002131945)
--(axis cs:0.297895144864868,-1.37223027870281)
--(axis cs:0.284813611683762,-1.37191390580734)
--(axis cs:0.284871637985449,-1.36951460737898);
\path [fill=black, line width=0pt]
(axis cs:0.377869249172516,-1.36951438065043)
--(axis cs:0.391443330172235,-1.36970958055012)
--(axis cs:0.390295218101472,-1.36609269809793)
--(axis cs:0.402224959032847,-1.37106474810877)
--(axis cs:0.390157181109549,-1.3756917056398)
--(axis cs:0.391408820924254,-1.37210933243559)
--(axis cs:0.377834739924535,-1.37191413253589)
--(axis cs:0.377869249172516,-1.36951438065043);
\path [fill=black, line width=0pt]
(axis cs:0.470919831288251,-1.36951568176992)
--(axis cs:0.484784990855557,-1.37019203056894)
--(axis cs:0.483761817109741,-1.36653783907343)
--(axis cs:0.495513697238868,-1.37191680862444)
--(axis cs:0.483294080903291,-1.37612643765931)
--(axis cs:0.484668056803945,-1.37258918021541)
--(axis cs:0.470802897236638,-1.37191283141639)
--(axis cs:0.470919831288251,-1.36951568176992);
\path [fill=black, line width=0pt]
(axis cs:0.563918567681603,-1.3695152103319)
--(axis cs:0.578509792576335,-1.3700972999253)
--(axis cs:0.577454247430791,-1.36645232743628)
--(axis cs:0.589253375222442,-1.37172684953371)
--(axis cs:0.57707157778888,-1.37604469752637)
--(axis cs:0.578414125165857,-1.37249539244782)
--(axis cs:0.563822900271125,-1.37191330285442)
--(axis cs:0.563918567681603,-1.3695152103319);
\path [fill=black, line width=0pt]
(axis cs:0.656942788558461,-1.36951589495855)
--(axis cs:0.67201697814047,-1.37030440784109)
--(axis cs:0.671006671110394,-1.36664663806909)
--(axis cs:0.68273954798377,-1.3720669332893)
--(axis cs:0.670505192164975,-1.37623353114596)
--(axis cs:0.671891608404116,-1.37270113111031)
--(axis cs:0.656817418822106,-1.37191261822777)
--(axis cs:0.656942788558461,-1.36951589495855);
\path [fill=black, line width=0pt]
(axis cs:0.74993395197608,-1.3695150811862)
--(axis cs:0.764788819870224,-1.37006606255684)
--(axis cs:0.763723080178901,-1.3664240577641)
--(axis cs:0.775536919960934,-1.37166554511069)
--(axis cs:0.763367251603884,-1.37601746101973)
--(axis cs:0.76469986272647,-1.37246441337075)
--(axis cs:0.749844994832326,-1.37191343200011)
--(axis cs:0.74993395197608,-1.3695150811862);
\path [fill=black, line width=0pt]
(axis cs:0.842963327714418,-1.36951599045542)
--(axis cs:0.85824784365867,-1.37033852545762)
--(axis cs:0.857243031309822,-1.36667924244812)
--(axis cs:0.868967754301984,-1.37211715296201)
--(axis cs:0.85672715453946,-1.37626537155)
--(axis cs:0.85811887446608,-1.37273505773309)
--(axis cs:0.842834358521828,-1.37191252273089)
--(axis cs:0.842963327714418,-1.36951599045542);
\path [fill=black, line width=0pt]
(axis cs:0.935954152128332,-1.36951513625681)
--(axis cs:0.950956975756127,-1.37008990689402)
--(axis cs:0.949895673308643,-1.36644660658867)
--(axis cs:0.961703119487017,-1.37170248089699)
--(axis cs:0.949528158938323,-1.3760395692795)
--(axis cs:0.950865097163546,-1.37248814756673)
--(axis cs:0.935862273535752,-1.37191337692951)
--(axis cs:0.935954152128332,-1.36951513625681);
\path [fill=black, line width=0pt]
(axis cs:1.02896034603396,-1.36951501880019)
--(axis cs:1.04438344217322,-1.37006498928186)
--(axis cs:1.04331249484424,-1.36642451241494)
--(axis cs:1.05513381882197,-1.37164909846681)
--(axis cs:1.04297038694025,-1.37601841475872)
--(axis cs:1.04429791519722,-1.3724634648678)
--(axis cs:1.02887481905796,-1.37191349438613)
--(axis cs:1.02896034603396,-1.36951501880019);
\path [fill=black, line width=0pt]
(axis cs:1.12196767930766,-1.36951494791414)
--(axis cs:1.13778335895771,-1.37005202894429)
--(axis cs:1.13670623142203,-1.36641337585944)
--(axis cs:1.14853641002113,-1.37161788105335)
--(axis cs:1.13638041503978,-1.37600784529162)
--(axis cs:1.13770190486214,-1.37245064630234)
--(axis cs:1.1218862252121,-1.37191356527218)
--(axis cs:1.12196767930766,-1.36951494791414);
\path [fill=black, line width=0pt]
(axis cs:1.21496843353707,-1.36951468631697)
--(axis cs:1.23078814480397,-1.36993816768301)
--(axis cs:1.22968490921759,-1.36630734529119)
--(axis cs:1.24155216572636,-1.3714267420286)
--(axis cs:1.22942801671145,-1.37590390750066)
--(axis cs:1.23072392167744,-1.37233730823538)
--(axis cs:1.21490421041053,-1.37191382686934)
--(axis cs:1.21496843353707,-1.36951468631697);
\path [fill=black, line width=0pt]
(axis cs:1.30797378292879,-1.36951458543731)
--(axis cs:1.32392784856741,-1.36988816239767)
--(axis cs:1.32281245113476,-1.36626105768906)
--(axis cs:1.33469679772899,-1.37134065472311)
--(axis cs:1.32258772120624,-1.37585842693585)
--(axis cs:1.32387166608528,-1.37228750470937)
--(axis cs:1.30791760044665,-1.37191392774901)
--(axis cs:1.30797378292879,-1.36951458543731);
\path [fill=black, line width=0pt]
(axis cs:1.40097538758968,-1.36951442875298)
--(axis cs:1.41674930453501,-1.36978165342568)
--(axis cs:1.41561045525893,-1.36616184371709)
--(axis cs:1.42752742890862,-1.37116441695818)
--(axis cs:1.41544784575464,-1.37576046643856)
--(axis cs:1.41670865215893,-1.37218130910604)
--(axis cs:1.4009347352136,-1.37191408443334)
--(axis cs:1.40097538758968,-1.36951442875298);
\path [fill=black, line width=0pt]
(axis cs:1.49399069214021,-1.36951454397816)
--(axis cs:1.50990544710344,-1.36986290888416)
--(axis cs:1.50878451756238,-1.36623751001452)
--(axis cs:1.52067659961377,-1.37129897072098)
--(axis cs:1.50857442936521,-1.3758352109345)
--(axis cs:1.50985292505414,-1.37226233411415)
--(axis cs:1.49393817009091,-1.37191396920816)
--(axis cs:1.49399069214021,-1.36951454397816);
\path [fill=black, line width=0pt]
(axis cs:1.58698814854082,-1.3695143423699)
--(axis cs:1.60306012568421,-1.36970651951407)
--(axis cs:1.60190325459496,-1.36609242913296)
--(axis cs:1.6138450059822,-1.37103556313937)
--(axis cs:1.60178847290426,-1.37569174291903)
--(axis cs:1.60303143026153,-1.37210634796059)
--(axis cs:1.58695945311814,-1.37191417081642)
--(axis cs:1.58698814854082,-1.3695143423699);
\path [fill=black, line width=0pt]
(axis cs:1.67999141034935,-1.36951428488283)
--(axis cs:1.69589387498042,-1.36962348180942)
--(axis cs:1.69471862268795,-1.36601532687247)
--(axis cs:1.70668538056745,-1.37089761177334)
--(axis cs:1.69465270424031,-1.37561510055512)
--(axis cs:1.69587739536851,-1.37202342523008)
--(axis cs:1.67997493073744,-1.37191422830349)
--(axis cs:1.67999141034935,-1.36951428488283);
\path [fill=black, line width=0pt]
(axis cs:1.77299231830456,-1.36951425661369)
--(axis cs:1.78849904569115,-1.36951138847959)
--(axis cs:1.78729837985341,-1.36591161049393)
--(axis cs:1.79929926745916,-1.37070939088428)
--(axis cs:1.78730015547544,-1.37551161032972)
--(axis cs:1.78849948959666,-1.37191138843854)
--(axis cs:1.77299276221007,-1.37191425657263)
--(axis cs:1.77299231830456,-1.36951425661369);
\path [fill=black, line width=0pt]
(axis cs:1.8659995832822,-1.36951425884878)
--(axis cs:1.88158752183596,-1.36948403522054)
--(axis cs:1.88038054402448,-1.36588636867643)
--(axis cs:1.89238982822442,-1.3706630927636)
--(axis cs:1.88039915753676,-1.37548635063148)
--(axis cs:1.88159217521404,-1.3718840307093)
--(axis cs:1.86600423666027,-1.37191425433754)
--(axis cs:1.8659995832822,-1.36951425884878);
\path [fill=black, line width=0pt]
(axis cs:1.95900544945275,-1.36951427075641)
--(axis cs:1.97458120449243,-1.36943859463674)
--(axis cs:1.97336372795847,-1.36584446735891)
--(axis cs:1.98538690725555,-1.37058610838182)
--(axis cs:1.97341036981772,-1.37544435405287)
--(axis cs:1.97459286495725,-1.37183856631023)
--(axis cs:1.95901710991756,-1.3719142424299)
--(axis cs:1.95900544945275,-1.36951427075641);
\path [fill=black, line width=0pt]
(axis cs:2.0520283905145,-1.36951428156211)
--(axis cs:2.06729771538324,-1.3696127849503)
--(axis cs:2.06612096369848,-1.36600511874174)
--(axis cs:2.07808974954722,-1.37088243002018)
--(axis cs:2.06605903477506,-1.3756049189901)
--(axis cs:2.06728223315239,-1.37201273501239)
--(axis cs:2.05201290828365,-1.3719142316242)
--(axis cs:2.0520283905145,-1.36951428156211);
\path [fill=black, line width=0pt]
(axis cs:2.14502870225334,-1.36951425731571)
--(axis cs:2.16023079174318,-1.36949757479037)
--(axis cs:2.15902684188676,-1.36589889381768)
--(axis cs:2.17103210209989,-1.3706857223309)
--(axis cs:2.15903737676401,-1.37549888803728)
--(axis cs:2.16023342546249,-1.37189757334527)
--(axis cs:2.14503133597265,-1.37191425587061)
--(axis cs:2.14502870225334,-1.36951425731571);
\path [fill=black, line width=0pt]
(axis cs:2.23804176562283,-1.36951425894698)
--(axis cs:2.25306092392856,-1.36954400690037)
--(axis cs:2.25186805667011,-1.36594163716592)
--(axis cs:2.26385852594828,-1.37076539570976)
--(axis cs:2.25184904230282,-1.37554161833537)
--(axis cs:2.25305617033673,-1.37194400219274)
--(axis cs:2.238037012031,-1.37191425423934)
--(axis cs:2.23804176562283,-1.36951425894698);
\path [fill=black, line width=0pt]
(axis cs:2.33106190169645,-1.36951432857138)
--(axis cs:2.34619168068906,-1.36968004937801)
--(axis cs:2.34503118213411,-1.36606712215705)
--(axis cs:2.3569778897295,-1.37099826580029)
--(axis cs:2.34492603688922,-1.37566654633131)
--(axis cs:2.34616539437784,-1.37207990542157)
--(axis cs:2.33103561538522,-1.37191418461494)
--(axis cs:2.33106190169645,-1.36951432857138);
\path [fill=black, line width=0pt]
(axis cs:2.42408026337665,-1.36951446076204)
--(axis cs:2.43905816679061,-1.36979078920824)
--(axis cs:2.43792477632517,-1.36616926659298)
--(axis cs:2.44983419414882,-1.3711898011364)
--(axis cs:2.43774769535002,-1.37576763324196)
--(axis cs:2.43901389654682,-1.37219038087048)
--(axis cs:2.42403599313286,-1.37191405242428)
--(axis cs:2.42408026337665,-1.36951446076204);
\path [fill=black, line width=0pt]
(axis cs:2.51709062667221,-1.36951447950425)
--(axis cs:2.53202628163355,-1.36980240160155)
--(axis cs:2.53089589065526,-1.36617994163128)
--(axis cs:2.5428011467302,-1.37121033702229)
--(axis cs:2.53071086102696,-1.37577815834256)
--(axis cs:2.53198002422648,-1.37220195577937)
--(axis cs:2.51704436926514,-1.37191403368207)
--(axis cs:2.51709062667221,-1.36951447950425);
\path [fill=black, line width=0pt]
(axis cs:2.61010349004745,-1.36951455194213)
--(axis cs:2.62460108687802,-1.36983626471701)
--(axis cs:2.62348124932155,-1.36621052839908)
--(axis cs:2.63537180637238,-1.3712755706517)
--(axis cs:2.62326827040273,-1.37580816560728)
--(axis cs:2.62454784214831,-1.37223567401906)
--(axis cs:2.61005024531774,-1.37191396124418)
--(axis cs:2.61010349004745,-1.36951455194213);
\path [fill=black, line width=0pt]
(axis cs:2.70312371180318,-1.36951484187387)
--(axis cs:2.71807173031331,-1.36998187643285)
--(axis cs:2.71698473881401,-1.36634615786832)
--(axis cs:2.72882898838024,-1.3715185608121)
--(axis cs:2.71668494356071,-1.37594147562262)
--(axis cs:2.71799678149998,-1.37238070587142)
--(axis cs:2.70304876298985,-1.37191367131245)
--(axis cs:2.70312371180318,-1.36951484187387);
\path [fill=black, line width=0pt]
(axis cs:2.79612898067384,-1.36951472076407)
--(axis cs:2.81101882524908,-1.36992898698274)
--(axis cs:2.80991941011022,-1.36629700593206)
--(axis cs:2.82178127414747,-1.3714288848825)
--(axis cs:2.80965242160296,-1.37589329256477)
--(axis cs:2.81095207812227,-1.37232805864091)
--(axis cs:2.79606223354702,-1.37191379242225)
--(axis cs:2.79612898067384,-1.36951472076407);
\path [fill=black, line width=0pt]
(axis cs:2.88915230728457,-1.36951519036165)
--(axis cs:2.90394722644913,-1.37009918673691)
--(axis cs:2.90289015159827,-1.36645465758218)
--(axis cs:2.91469149207247,-1.37172422711035)
--(axis cs:2.90251150791656,-1.37604718743422)
--(axis cs:2.90385256552871,-1.37249731919992)
--(axis cs:2.88905764636414,-1.37191332282466)
--(axis cs:2.88915230728457,-1.36951519036165);
\path [fill=black, line width=0pt]
(axis cs:2.98216846053966,-1.36951547734957)
--(axis cs:2.99723385997405,-1.3701955433837)
--(axis cs:2.99619742273464,-1.36654509165155)
--(axis cs:3.00796875916493,-1.37188134863983)
--(axis cs:2.9957645107235,-1.37613532560024)
--(axis cs:2.99712563197126,-1.37259310187088)
--(axis cs:2.98206023253688,-1.37191303583675)
--(axis cs:2.98216846053966,-1.36951547734957);
\path [fill=black, line width=0pt]
(axis cs:3.07517607758113,-1.36951539951609)
--(axis cs:3.09027183966047,-1.37017472261557)
--(axis cs:3.08923006657023,-1.36652579005543)
--(axis cs:3.10100919202512,-1.37184483165313)
--(axis cs:3.08881117593869,-1.37611664667196)
--(axis cs:3.09016711700258,-1.37257243676971)
--(axis cs:3.07507135492325,-1.37191311367023)
--(axis cs:3.07517607758113,-1.36951539951609);
\path [fill=black, line width=0pt]
(axis cs:3.16817442440426,-1.36951496883222)
--(axis cs:3.18302865841769,-1.37002698175693)
--(axis cs:3.18195338597121,-1.36638778003597)
--(axis cs:3.19378090982797,-1.37159831546122)
--(axis cs:3.181622678466,-1.37598208212346)
--(axis cs:3.18294598154139,-1.3724255572788)
--(axis cs:3.16809174752796,-1.3719135443541)
--(axis cs:3.16817442440426,-1.36951496883222);
\path [fill=black, line width=0pt]
(axis cs:3.26119056338598,-1.369515221294)
--(axis cs:3.27662707922019,-1.37013456533259)
--(axis cs:3.27557236703887,-1.36648935172917)
--(axis cs:3.28737028920668,-1.37176656998527)
--(axis cs:3.2751875053913,-1.37608163412244)
--(axis cs:3.2765308638083,-1.37253263593091)
--(axis cs:3.26109434797408,-1.37191329189232)
--(axis cs:3.26119056338598,-1.369515221294);
\path [fill=black, line width=0pt]
(axis cs:3.35418813900957,-1.36951480616846)
--(axis cs:3.3689339870391,-1.36996123984034)
--(axis cs:3.36784347746126,-1.36632657495061)
--(axis cs:3.37969272724581,-1.37148751280562)
--(axis cs:3.3675529685363,-1.37592217834823)
--(axis cs:3.36886135980786,-1.37236014068974)
--(axis cs:3.35411551177833,-1.37191370701786)
--(axis cs:3.35418813900957,-1.36951480616846);
\path [fill=black, line width=0pt]
(axis cs:3.44720489979829,-1.36951505273224)
--(axis cs:3.46171960011197,-1.37004403742315)
--(axis cs:3.46065151032231,-1.36640272114998)
--(axis cs:3.4724687301698,-1.37163658349781)
--(axis cs:3.46030187279898,-1.37599635203731)
--(axis cs:3.46163219073114,-1.37244244514498)
--(axis cs:3.44711749041745,-1.37191346045408)
--(axis cs:3.44720489979829,-1.36951505273224);
\path [fill=black, line width=0pt]
(axis cs:3.54022198878577,-1.36951535894285)
--(axis cs:3.55527322055315,-1.3701609469963)
--(axis cs:3.55422859479479,-1.36651283008137)
--(axis cs:3.56601187544199,-1.37182266032249)
--(axis cs:3.5538172030829,-1.37610401128388)
--(axis cs:3.55517037262518,-1.37255874229692)
--(axis cs:3.5401191408578,-1.37191315424347)
--(axis cs:3.54022198878577,-1.36951535894285);
\path [fill=black, line width=0pt]
(axis cs:3.6332023741816,-1.36951446641888)
--(axis cs:3.64834482133448,-1.36979767523261)
--(axis cs:3.64721235009786,-1.36617586506389)
--(axis cs:3.65912049325708,-1.37119942221988)
--(axis cs:3.64703283293076,-1.37577418645811)
--(axis cs:3.6482999420427,-1.37219725558117)
--(axis cs:3.63315749488982,-1.37191404676744)
--(axis cs:3.6332023741816,-1.36951446641888);
\path [fill=black, line width=0pt]
(axis cs:3.7262134670239,-1.36951449988435)
--(axis cs:3.74180657863754,-1.36982854091735)
--(axis cs:3.74067931025156,-1.36620510801664)
--(axis cs:3.75258022624257,-1.37124576259465)
--(axis cs:3.74048600805735,-1.37580316168713)
--(axis cs:3.74175825308899,-1.37222805433498)
--(axis cs:3.72616514147535,-1.37191401330197)
--(axis cs:3.7262134670239,-1.36951449988435);
\path [fill=black, line width=0pt]
(axis cs:3.81924108146602,-1.36951500615904)
--(axis cs:3.83450226797206,-1.3700546672557)
--(axis cs:3.83343024004535,-1.36641450845088)
--(axis cs:3.84525311437665,-1.37163558521205)
--(axis cs:3.83309098002559,-1.37600851192383)
--(axis cs:3.83441745296712,-1.37245316812394)
--(axis cs:3.81915626646108,-1.37191350702728)
--(axis cs:3.81924108146602,-1.36951500615904);
\path [fill=black, line width=0pt]
(axis cs:3.91218872894344,-1.36951441204446)
--(axis cs:3.92881636142633,-1.3692467454544)
--(axis cs:3.92755857267554,-1.36566652654233)
--(axis cs:3.93963427709868,-1.37027275739684)
--(axis cs:3.92771309054778,-1.37526528293194)
--(axis cs:3.92885499089439,-1.37164643455181)
--(axis cs:3.9122273584115,-1.37191410114186)
--(axis cs:3.91218872894344,-1.36951441204446);
\path [fill=black, line width=0pt]
(axis cs:0.00576860583548274,-1.27650576541542)
--(axis cs:0.0130227638897297,-1.27622803094763)
--(axis cs:0.0116859128538153,-1.27267657641353)
--(axis cs:0.0238607669214852,-1.27701396369517)
--(axis cs:0.0120531917127303,-1.2822695481241)
--(axis cs:0.0131145836044584,-1.27862627387527)
--(axis cs:0.0058604255502115,-1.27890400834306)
--(axis cs:0.00576860583548274,-1.27650576541542);
\path [fill=black, line width=0pt]
(axis cs:0.0988171054164619,-1.27650490603284)
--(axis cs:0.109849869638106,-1.27644257000916)
--(axis cs:0.10862954882079,-1.27284940746026)
--(axis cs:0.120656477246028,-1.27758153094282)
--(axis cs:0.108683788743228,-1.28244925423147)
--(axis cs:0.109863429618716,-1.27884253170196)
--(axis cs:0.0988306653970714,-1.27890486772564)
--(axis cs:0.0988171054164619,-1.27650490603284);
\path [fill=black, line width=0pt]
(axis cs:0.191886935267515,-1.27650608812973)
--(axis cs:0.20451450437991,-1.27707152896316)
--(axis cs:0.203476746070882,-1.27342145256779)
--(axis cs:0.215250012978707,-1.27875344903413)
--(axis cs:0.203047304896252,-1.2830118425639)
--(axis cs:0.204407144086252,-1.27946912646219)
--(axis cs:0.191779574973857,-1.27890368562875)
--(axis cs:0.191886935267515,-1.27650608812973);
\path [fill=black, line width=0pt]
(axis cs:0.284929516366588,-1.27650803690465)
--(axis cs:0.298064273462195,-1.27746162272617)
--(axis cs:0.297128098083555,-1.27378418127043)
--(axis cs:0.308749031701499,-1.2794404964886)
--(axis cs:0.296432965827697,-1.28335898106713)
--(axis cs:0.297890490398231,-1.27985532267535)
--(axis cs:0.284755733302623,-1.27890173685383)
--(axis cs:0.284929516366588,-1.27650803690465);
\path [fill=black, line width=0pt]
(axis cs:0.377893329216299,-1.27650559898835)
--(axis cs:0.391613927240972,-1.27697849324945)
--(axis cs:0.390538643353402,-1.273339294909)
--(axis cs:0.402366183591225,-1.27854979315031)
--(axis cs:0.390207966011209,-1.28293359803614)
--(axis cs:0.391531257905424,-1.27937706903123)
--(axis cs:0.377810659880751,-1.27890417477013)
--(axis cs:0.377893329216299,-1.27650559898835);
\path [fill=black, line width=0pt]
(axis cs:0.470935193226846,-1.27650716016416)
--(axis cs:0.484737900611437,-1.27735797160495)
--(axis cs:0.483761660789561,-1.27369096249531)
--(axis cs:0.495443612082753,-1.27922015899964)
--(axis cs:0.483171029074353,-1.28327277621595)
--(axis cs:0.484590242682635,-1.27975342503511)
--(axis cs:0.470787535298044,-1.27890261359432)
--(axis cs:0.470935193226846,-1.27650716016416);
\path [fill=black, line width=0pt]
(axis cs:0.563938229884548,-1.27650678659029)
--(axis cs:0.578913763691105,-1.2773504448918)
--(axis cs:0.577918151126708,-1.27368864811677)
--(axis cs:0.589629170383458,-1.2791560083544)
--(axis cs:0.577378183861239,-1.28327345042836)
--(axis cs:0.578778771874738,-1.27974664546969)
--(axis cs:0.563803238068181,-1.27890298716819)
--(axis cs:0.563938229884548,-1.27650678659029);
\path [fill=black, line width=0pt]
(axis cs:0.656933115515409,-1.27650605839009)
--(axis cs:0.67168426329992,-1.27715834958423)
--(axis cs:0.670644470286148,-1.27350885229166)
--(axis cs:0.682420707877141,-1.27883428449951)
--(axis cs:0.670220375685141,-1.28309948020485)
--(axis cs:0.671578239649668,-1.27955600656253)
--(axis cs:0.656827091865158,-1.27890371536839)
--(axis cs:0.656933115515409,-1.27650605839009);
\path [fill=black, line width=0pt]
(axis cs:0.749943570650781,-1.27650610687944)
--(axis cs:0.764909498500656,-1.27718147307616)
--(axis cs:0.763873010240594,-1.2735310358302)
--(axis cs:0.775644421252248,-1.27886712829517)
--(axis cs:0.763440232267968,-1.28312127582857)
--(axis cs:0.7648013040075,-1.27957903307576)
--(axis cs:0.749835376157625,-1.27890366687904)
--(axis cs:0.749943570650781,-1.27650610687944);
\path [fill=black, line width=0pt]
(axis cs:0.842967154198717,-1.27650683279187)
--(axis cs:0.858162478322922,-1.27737324527011)
--(axis cs:0.857169357477334,-1.2737107719274)
--(axis cs:0.868876654028673,-1.27918609908283)
--(axis cs:0.856622868832578,-1.28329520462637)
--(axis cs:0.858025856161733,-1.27976935344485)
--(axis cs:0.842830532037528,-1.27890294096661)
--(axis cs:0.842967154198717,-1.27650683279187);
\path [fill=black, line width=0pt]
(axis cs:0.935964913085204,-1.2765062271772)
--(axis cs:0.95147175019331,-1.27723974778215)
--(axis cs:0.950443191250756,-1.27358706842287)
--(axis cs:0.962202987258496,-1.27894870976264)
--(axis cs:0.949989589225464,-1.28317634603918)
--(axis cs:0.951358349686987,-1.27963706718623)
--(axis cs:0.935851512578881,-1.27890354658128)
--(axis cs:0.935964913085204,-1.2765062271772);
\path [fill=black, line width=0pt]
(axis cs:1.02896726470281,-1.27650591578564)
--(axis cs:1.04433599711776,-1.27714275497094)
--(axis cs:1.04328607249472,-1.27349615953329)
--(axis cs:1.05507705480332,-1.27878886547621)
--(axis cs:1.0428886152399,-1.28308792828209)
--(axis cs:1.04423663280406,-1.27954069715814)
--(axis cs:1.02886790038911,-1.27890385797284)
--(axis cs:1.02896726470281,-1.27650591578564);
\path [fill=black, line width=0pt]
(axis cs:1.12197075938939,-1.27650568675607)
--(axis cs:1.137567592658,-1.27707544361464)
--(axis cs:1.13649981392337,-1.27343403611562)
--(axis cs:1.14831658663699,-1.27866890790341)
--(axis cs:1.13614935688728,-1.28302763710096)
--(axis cs:1.13747997839898,-1.27947384386097)
--(axis cs:1.12188314513037,-1.27890408700241)
--(axis cs:1.12197075938939,-1.27650568675607);
\path [fill=black, line width=0pt]
(axis cs:1.21497354315998,-1.27650546427511)
--(axis cs:1.2309471251764,-1.27700116584692)
--(axis cs:1.22985936613079,-1.27336567684835)
--(axis cs:1.2417047074274,-1.27853557912664)
--(axis cs:1.22956159664138,-1.2829610576814)
--(axis cs:1.23087268280404,-1.27940001105518)
--(axis cs:1.21489910078762,-1.27890430948337)
--(axis cs:1.21497354315998,-1.27650546427511);
\path [fill=black, line width=0pt]
(axis cs:1.30798332775693,-1.27650547722183)
--(axis cs:1.32403369350476,-1.27700911888618)
--(axis cs:1.32294719205497,-1.27337325384473)
--(axis cs:1.33479074435226,-1.27854725316646)
--(axis cs:1.32264610350131,-1.28296853110403)
--(axis cs:1.32395842136634,-1.279407938201)
--(axis cs:1.30790805561851,-1.27890429653665)
--(axis cs:1.30798332775693,-1.27650547722183);
\path [fill=black, line width=0pt]
(axis cs:1.40098321688792,-1.27650521722946)
--(axis cs:1.41686954486329,-1.27687805927767)
--(axis cs:1.41575434167236,-1.27325089484206)
--(axis cs:1.42763841622498,-1.27833112830399)
--(axis cs:1.4155290977821,-1.28284825204026)
--(axis cs:1.41681323389072,-1.27927739857722)
--(axis cs:1.40092690591536,-1.27890455652902)
--(axis cs:1.40098321688792,-1.27650521722946);
\path [fill=black, line width=0pt]
(axis cs:1.49399994304891,-1.27650541245159)
--(axis cs:1.50998421547028,-1.27697864673138)
--(axis cs:1.50889127684268,-1.27334471151508)
--(axis cs:1.52074397338579,-1.2784977285592)
--(axis cs:1.50860718137587,-1.28294050693629)
--(axis cs:1.50991319160357,-1.27937759558669)
--(axis cs:1.49392891918221,-1.27890436130689)
--(axis cs:1.49399994304891,-1.27650541245159);
\path [fill=black, line width=0pt]
(axis cs:1.58698713748122,-1.27650496099248)
--(axis cs:1.6031948723197,-1.27668510288073)
--(axis cs:1.60203495638815,-1.27307198856871)
--(axis cs:1.61398086864881,-1.27800505863314)
--(axis cs:1.60192826317424,-1.2826713956628)
--(axis cs:1.60316819901622,-1.27908495465426)
--(axis cs:1.58696046417774,-1.278904812766)
--(axis cs:1.58698713748122,-1.27650496099248);
\path [fill=black, line width=0pt]
(axis cs:1.67998261735281,-1.27650488700675)
--(axis cs:1.69568080851551,-1.27649765026293)
--(axis cs:1.69447914907124,-1.27289820383604)
--(axis cs:1.70648136055853,-1.27769267142009)
--(axis cs:1.69448357459598,-1.28249820281598)
--(axis cs:1.6956819148967,-1.27889765000791)
--(axis cs:1.67998372373399,-1.27890488675173)
--(axis cs:1.67998261735281,-1.27650488700675);
\path [fill=black, line width=0pt]
(axis cs:1.77299003398242,-1.2765048894965)
--(axis cs:1.78897151676176,-1.27647151109944)
--(axis cs:1.78776400055433,-1.27287402522611)
--(axis cs:1.79977399948133,-1.27764895200811)
--(axis cs:1.78778405075351,-1.28247400428805)
--(axis cs:1.78897652931156,-1.27887150586492)
--(axis cs:1.77299504653221,-1.27890488426198)
--(axis cs:1.77299003398242,-1.2765048894965);
\path [fill=black, line width=0pt]
(axis cs:1.86599296054806,-1.27650492025144)
--(axis cs:1.88152494687101,-1.27638908176462)
--(axis cs:1.88029813197367,-1.27279813130441)
--(axis cs:1.89233359594435,-1.27750850358381)
--(axis cs:1.8803697273591,-1.28239786432678)
--(axis cs:1.88154284571736,-1.27878901502021)
--(axis cs:1.86601085939442,-1.27890485350704)
--(axis cs:1.86599296054806,-1.27650492025144);
\path [fill=black, line width=0pt]
(axis cs:1.95900171580133,-1.27650492499146)
--(axis cs:1.97447069651671,-1.27638163479696)
--(axis cs:1.97324204297744,-1.27279131301745)
--(axis cs:1.98527991739057,-1.27749552173028)
--(axis cs:1.97331855404808,-1.2823910081197)
--(axis cs:1.97448982428437,-1.27878155857253)
--(axis cs:1.95902084356899,-1.27890484876702)
--(axis cs:1.95900171580133,-1.27650492499146);
\path [fill=black, line width=0pt]
(axis cs:2.05201509883231,-1.2765048997163)
--(axis cs:2.06709419649257,-1.27643515102161)
--(axis cs:2.06587755762935,-1.27284074009957)
--(axis cs:2.07789963152575,-1.27758518308369)
--(axis cs:2.06592196216345,-1.28244063740305)
--(axis cs:2.0671052976261,-1.27883512534748)
--(axis cs:2.05202619996584,-1.27890487404217)
--(axis cs:2.05201509883231,-1.2765048997163);
\path [fill=black, line width=0pt]
(axis cs:2.14502597361393,-1.27650489369845)
--(axis cs:2.1600435217276,-1.27645426551336)
--(axis cs:2.15883139204961,-1.27285833147006)
--(axis cs:2.17084750585375,-1.27761784920255)
--(axis cs:2.15886375604214,-1.28245827691636)
--(axis cs:2.16005161272573,-1.27885425187493)
--(axis cs:2.14503406461206,-1.27890488006003)
--(axis cs:2.14502597361393,-1.27650489369845);
\path [fill=black, line width=0pt]
(axis cs:2.2380449528997,-1.27650489977885)
--(axis cs:2.25291595792404,-1.27657385331536)
--(axis cs:2.251732663042,-1.27296832794141)
--(axis cs:2.26371027775473,-1.2778239170708)
--(axis cs:2.25168815045973,-1.28256822474451)
--(axis cs:2.25290482977847,-1.27897382751613)
--(axis cs:2.23803382475413,-1.27890487397963)
--(axis cs:2.2380449528997,-1.27650489977885);
\path [fill=black, line width=0pt]
(axis cs:2.33106239848307,-1.27650496440175)
--(axis cs:2.34579288349455,-1.27667241102306)
--(axis cs:2.34463388084377,-1.27305900364836)
--(axis cs:2.35657854584968,-1.27799509298068)
--(axis cs:2.34452476130588,-1.28265838346825)
--(axis cs:2.34576560361007,-1.27907225597803)
--(axis cs:2.3310351185986,-1.27890480935673)
--(axis cs:2.33106239848307,-1.27650496440175);
\path [fill=black, line width=0pt]
(axis cs:2.42408259322157,-1.27650513629458)
--(axis cs:2.43872873050267,-1.27680379608863)
--(axis cs:2.43760237481845,-1.27318007936783)
--(axis cs:2.44950202079782,-1.27822373137462)
--(axis cs:2.43740665508394,-1.28277808404513)
--(axis cs:2.43867980056904,-1.27920329725796)
--(axis cs:2.42403366328794,-1.2789046374639)
--(axis cs:2.42408259322157,-1.27650513629458);
\path [fill=black, line width=0pt]
(axis cs:2.51710241179445,-1.27650539489312)
--(axis cs:2.53187313941204,-1.27693532907905)
--(axis cs:2.53077838890324,-1.27330193929492)
--(axis cs:2.54263365346136,-1.27844904549714)
--(axis cs:2.53049907829705,-1.28289787518389)
--(axis cs:2.53180331176049,-1.2793343130513)
--(axis cs:2.5170325841429,-1.27890437886536)
--(axis cs:2.51710241179445,-1.27650539489312);
\path [fill=black, line width=0pt]
(axis cs:2.61011200687179,-1.276505401474)
--(axis cs:2.62467470723559,-1.27693201898937)
--(axis cs:2.62358063939794,-1.27329842358446)
--(axis cs:2.63543493669354,-1.27844775709739)
--(axis cs:2.62329952588436,-1.28289430682637)
--(axis cs:2.62460442885719,-1.27933098979985)
--(axis cs:2.6100417284934,-1.27890437228448)
--(axis cs:2.61011200687179,-1.276505401474);
\path [fill=black, line width=0pt]
(axis cs:2.70313577899195,-1.2765059099694)
--(axis cs:2.71785022910763,-1.27711390944696)
--(axis cs:2.71679987698412,-1.27346743712201)
--(axis cs:2.72859147970072,-1.27875876071577)
--(axis cs:2.71640354422059,-1.2830592524007)
--(axis cs:2.71775114591675,-1.27951186326663)
--(axis cs:2.70303669580107,-1.27890386378908)
--(axis cs:2.70313577899195,-1.2765059099694);
\path [fill=black, line width=0pt]
(axis cs:2.79614235367944,-1.27650579774232)
--(axis cs:2.81105914454192,-1.27708732981688)
--(axis cs:2.81000029511201,-1.27344331583711)
--(axis cs:2.82180420020522,-1.27870713807485)
--(axis cs:2.80962632255997,-1.28303602893249)
--(axis cs:2.81096565140391,-1.27948550809073)
--(axis cs:2.79604886054143,-1.27890397601616)
--(axis cs:2.79614235367944,-1.27650579774232);
\path [fill=black, line width=0pt]
(axis cs:2.88915239404437,-1.27650582407553)
--(axis cs:2.90423789128896,-1.27710238360495)
--(axis cs:2.9031810801453,-1.2734577779738)
--(axis cs:2.91498203930235,-1.27872820138882)
--(axis cs:2.90280174238515,-1.28305028040349)
--(axis cs:2.90414305684892,-1.27950050921237)
--(axis cs:2.88905755960433,-1.27890394968295)
--(axis cs:2.88915239404437,-1.27650582407553);
\path [fill=black, line width=0pt]
(axis cs:2.98217129424864,-1.27650623890828)
--(axis cs:2.99720168381021,-1.27722033203)
--(axis cs:2.99617387897034,-1.27356744040676)
--(axis cs:3.00793256783847,-1.27893150939425)
--(axis cs:2.99571829728742,-1.28315662417443)
--(axis cs:2.99708778838948,-1.27961762797192)
--(axis cs:2.98205739882791,-1.2789035348502)
--(axis cs:2.98217129424864,-1.27650623890828);
\path [fill=black, line width=0pt]
(axis cs:3.07517136204738,-1.27650583313641)
--(axis cs:3.09020952834113,-1.27710339216622)
--(axis cs:3.08915341198387,-1.27345858514253)
--(axis cs:3.10095336623144,-1.27873125806575)
--(axis cs:3.08877224562235,-1.28305101508519)
--(axis cs:3.09011423675076,-1.27950149965188)
--(axis cs:3.075076070457,-1.27890394062207)
--(axis cs:3.07517136204738,-1.27650583313641);
\path [fill=black, line width=0pt]
(axis cs:3.1681866320709,-1.27650608213506)
--(axis cs:3.18326467974708,-1.27717956188626)
--(axis cs:3.18222651331727,-1.27352960154894)
--(axis cs:3.1940003763399,-1.27886028157351)
--(axis cs:3.18179814447898,-1.28312003950236)
--(axis cs:3.18315758753751,-1.27957717137461)
--(axis cs:3.16807953986132,-1.27890369162342)
--(axis cs:3.1681866320709,-1.27650608213506);
\path [fill=black, line width=0pt]
(axis cs:3.26118608095759,-1.27650568012677)
--(axis cs:3.276567116435,-1.27706521828856)
--(axis cs:3.27549878551522,-1.27342397275361)
--(axis cs:3.28731635192963,-1.27865705253908)
--(axis cs:3.27514978329473,-1.28301762677333)
--(axis cs:3.27647986587988,-1.27946363179349)
--(axis cs:3.26109883040247,-1.2789040936317)
--(axis cs:3.26118608095759,-1.27650568012677);
\path [fill=black, line width=0pt]
(axis cs:3.35420242081821,-1.27650595397743)
--(axis cs:3.36909366546831,-1.2771343701629)
--(axis cs:3.36804651883927,-1.27348697603321)
--(axis cs:3.37983346616035,-1.27878866188303)
--(axis cs:3.36764175544521,-1.2830784392477)
--(axis cs:3.36899247461979,-1.27953223596652)
--(axis cs:3.35410122996969,-1.27890381978105)
--(axis cs:3.35420242081821,-1.27650595397743);
\path [fill=black, line width=0pt]
(axis cs:3.44717501300401,-1.27650496643782)
--(axis cs:3.46209335090229,-1.27667676119733)
--(axis cs:3.46093488414929,-1.27306318197692)
--(axis cs:3.47287881697896,-1.27800104270403)
--(axis cs:3.46082434098016,-1.28266254550831)
--(axis cs:3.46206571511001,-1.27907660208018)
--(axis cs:3.44714737721173,-1.27890480732066)
--(axis cs:3.44717501300401,-1.27650496643782);
\path [fill=black, line width=0pt]
(axis cs:3.54019646674173,-1.27650516645742)
--(axis cs:3.55518960578637,-1.27682886777997)
--(axis cs:3.55406759112438,-1.27320380459456)
--(axis cs:3.56596118766285,-1.2782617054813)
--(axis cs:3.55386037576482,-1.28280156796915)
--(axis cs:3.55513780194648,-1.27922830862362)
--(axis cs:3.54014466290184,-1.27890460730106)
--(axis cs:3.54019646674173,-1.27650516645742);
\path [fill=black, line width=0pt]
(axis cs:3.63319186281602,-1.27650494616565)
--(axis cs:3.64865466835973,-1.2766586576589)
--(axis cs:3.64749051248707,-1.27304690723782)
--(axis cs:3.65944220650172,-1.27796595289527)
--(axis cs:3.64739508624459,-1.28264643294653)
--(axis cs:3.64863081179911,-1.27905853908607)
--(axis cs:3.6331680062554,-1.27890482759283)
--(axis cs:3.63319186281602,-1.27650494616565);
\path [fill=black, line width=0pt]
(axis cs:3.72621183552854,-1.27650509842227)
--(axis cs:3.74192863473055,-1.27680025010875)
--(axis cs:3.74079644011033,-1.27317835345893)
--(axis cs:3.75270419956433,-1.27820282007596)
--(axis cs:3.740616189879,-1.28277666111467)
--(axis cs:3.74188357217272,-1.27919982702268)
--(axis cs:3.72616677297071,-1.27890467533621)
--(axis cs:3.72621183552854,-1.27650509842227);
\path [fill=black, line width=0pt]
(axis cs:3.81922258615045,-1.27650512514985)
--(axis cs:3.83604040818469,-1.27684031745846)
--(axis cs:3.83491238301602,-1.27321712008337)
--(axis cs:3.84681435156233,-1.27825528887002)
--(axis cs:3.83472108552076,-1.28281521391852)
--(axis cs:3.83599258381088,-1.27923984091725)
--(axis cs:3.81917476177664,-1.27890464860863)
--(axis cs:3.81922258615045,-1.27650512514985);
\path [fill=black, line width=0pt]
(axis cs:3.91218162052919,-1.276505177824)
--(axis cs:3.9287192127991,-1.27614094347004)
--(axis cs:3.92744023429902,-1.27256823945258)
--(axis cs:3.93954301744457,-1.2771028441908)
--(axis cs:3.92765161948523,-1.28216591189454)
--(axis cs:3.92877205909565,-1.27854036158053)
--(axis cs:3.91223446682574,-1.27890459593448)
--(axis cs:3.91218162052919,-1.276505177824);
\path [fill=black, line width=0pt]
(axis cs:0.00587281182936202,-1.18349693401824)
--(axis cs:0.0126626238972085,-1.18382717377856)
--(axis cs:0.0116389291596719,-1.1801731282008)
--(axis cs:0.0233915760844258,-1.18555042215428)
--(axis cs:0.0111725600675526,-1.18976179337745)
--(axis cs:0.0125460316241787,-1.18622434007272)
--(axis cs:0.00575621955633221,-1.1858941003124)
--(axis cs:0.00587281182936202,-1.18349693401824);
\path [fill=black, line width=0pt]
(axis cs:0.0989320482773127,-1.18350040177615)
--(axis cs:0.109546285572092,-1.18446103401707)
--(axis cs:0.108675658794559,-1.18076752497901)
--(axis cs:0.120194161204092,-1.18662961524116)
--(axis cs:0.10781035583019,-1.19032844809238)
--(axis cs:0.109329959831,-1.18685126479541)
--(axis cs:0.0987157225362205,-1.18589063255449)
--(axis cs:0.0989320482773127,-1.18350040177615);
\path [fill=black, line width=0pt]
(axis cs:0.191871009869074,-1.1834961112378)
--(axis cs:0.204580797206659,-1.18389618831928)
--(axis cs:0.2034946555243,-1.18026021578832)
--(axis cs:0.215337695805966,-1.18543538698229)
--(axis cs:0.203192617537198,-1.1898554632085)
--(axis cs:0.204505287709883,-1.18629500017432)
--(axis cs:0.191795500372298,-1.18589492309284)
--(axis cs:0.191871009869074,-1.1834961112378);
\path [fill=black, line width=0pt]
(axis cs:0.284945857644714,-1.18349996583354)
--(axis cs:0.297870428177091,-1.18461596955503)
--(axis cs:0.296984575275638,-1.18092608274959)
--(axis cs:0.308527157352989,-1.18674061617779)
--(axis cs:0.296158712794772,-1.19049049340382)
--(axis cs:0.297663962556875,-1.18700707221859)
--(axis cs:0.284739392024497,-1.1858910684971)
--(axis cs:0.284945857644714,-1.18349996583354);
\path [fill=black, line width=0pt]
(axis cs:0.377920007178132,-1.18349744609806)
--(axis cs:0.392245940628133,-1.18431070704069)
--(axis cs:0.391251907449689,-1.18064848120929)
--(axis cs:0.402960567603899,-1.18612089177441)
--(axis cs:0.390707806412837,-1.1902330497474)
--(axis cs:0.39210991536892,-1.18670684917522)
--(axis cs:0.377783981918919,-1.18589358823258)
--(axis cs:0.377920007178132,-1.18349744609806);
\path [fill=black, line width=0pt]
(axis cs:0.470927066520654,-1.18349731717648)
--(axis cs:0.484982271011746,-1.18426802213663)
--(axis cs:0.48398117779753,-1.18060771991189)
--(axis cs:0.495700368653135,-1.18605754244936)
--(axis cs:0.483455559731855,-1.19019331982264)
--(axis cs:0.484850866495328,-1.18666442211432)
--(axis cs:0.470795662004235,-1.18589371715416)
--(axis cs:0.470927066520654,-1.18349731717648);
\path [fill=black, line width=0pt]
(axis cs:0.563905506493405,-1.18349602107443)
--(axis cs:0.578088259751653,-1.18390716874978)
--(axis cs:0.576993081211887,-1.18027390796007)
--(axis cs:0.588848952052616,-1.18541961749404)
--(axis cs:0.57671490107556,-1.18986987668719)
--(axis cs:0.578018714717572,-1.18630616093156)
--(axis cs:0.563835961459323,-1.18589501325621)
--(axis cs:0.563905506493405,-1.18349602107443);
\path [fill=black, line width=0pt]
(axis cs:0.656941839011367,-1.18349710623825)
--(axis cs:0.671858745167325,-1.18426554047921)
--(axis cs:0.670845540203501,-1.1806085723769)
--(axis cs:0.682582708189909,-1.18601956929603)
--(axis cs:0.670351657634835,-1.1901958597935)
--(axis cs:0.671735274525159,-1.18666236233336)
--(axis cs:0.6568183683692,-1.18589392809239)
--(axis cs:0.656941839011367,-1.18349710623825);
\path [fill=black, line width=0pt]
(axis cs:0.749962911348114,-1.18349776641145)
--(axis cs:0.764748172489369,-1.18440429823778)
--(axis cs:0.763770735567231,-1.18073760803226)
--(axis cs:0.775454491330281,-1.18626299048685)
--(axis cs:0.763183232015947,-1.19031961406322)
--(axis cs:0.764601296601548,-1.18679979974552)
--(axis cs:0.749816035460293,-1.18589326791919)
--(axis cs:0.749962911348114,-1.18349776641145);
\path [fill=black, line width=0pt]
(axis cs:0.842965317853858,-1.18349735978438)
--(axis cs:0.858276786228918,-1.18434685237203)
--(axis cs:0.85727805305518,-1.18068590549346)
--(axis cs:0.868993727921672,-1.18614328237459)
--(axis cs:0.856746255169298,-1.19027116454101)
--(axis cs:0.858143836757447,-1.18674316713392)
--(axis cs:0.842832368382387,-1.18589367454626)
--(axis cs:0.842965317853858,-1.18349735978438);
\path [fill=black, line width=0pt]
(axis cs:0.935970920362249,-1.18349715671635)
--(axis cs:0.95138887860695,-1.18430394409254)
--(axis cs:0.950378640748601,-1.18064615521543)
--(axis cs:0.962111415117472,-1.18606667231338)
--(axis cs:0.949876980506945,-1.19023303880719)
--(axis cs:0.951263463546536,-1.18670066499048)
--(axis cs:0.935845505301835,-1.18589387761429)
--(axis cs:0.935970920362249,-1.18349715671635);
\path [fill=black, line width=0pt]
(axis cs:1.02898037080778,-1.18349716094358)
--(axis cs:1.04464214635057,-1.18431776473862)
--(axis cs:1.04363215491429,-1.18065990781159)
--(axis cs:1.05536456408439,-1.18608121531675)
--(axis cs:1.04312984881973,-1.19024675758549)
--(axis cs:1.04451656982693,-1.18671447718209)
--(axis cs:1.02885479428414,-1.18589387338706)
--(axis cs:1.02898037080778,-1.18349716094358);
\path [fill=black, line width=0pt]
(axis cs:1.12197918854908,-1.18349665463355)
--(axis cs:1.13785086792913,-1.18418820817885)
--(axis cs:1.13680871426495,-1.18053938429432)
--(axis cs:1.14858839442589,-1.18585719731341)
--(axis cs:1.13639082395136,-1.19013028454851)
--(axis cs:1.13774639535073,-1.18658593324239)
--(axis cs:1.12187471597068,-1.18589437969709)
--(axis cs:1.12197918854908,-1.18349665463355);
\path [fill=black, line width=0pt]
(axis cs:1.21497732084309,-1.18349621774786)
--(axis cs:1.23076983118451,-1.1840360954946)
--(axis cs:1.22969352837491,-1.18039719837294)
--(axis cs:1.24152252707236,-1.18560438473562)
--(axis cs:1.22936553742063,-1.18999159371261)
--(axis cs:1.23068783344594,-1.18643469432952)
--(axis cs:1.21489532310452,-1.18589481658278)
--(axis cs:1.21497732084309,-1.18349621774786);
\path [fill=black, line width=0pt]
(axis cs:1.30798657290029,-1.18349621373146)
--(axis cs:1.32405246140125,-1.18404385912663)
--(axis cs:1.32297580160511,-1.1804050676125)
--(axis cs:1.33480531109338,-1.18561109347364)
--(axis cs:1.32264875190454,-1.18999949508334)
--(axis cs:1.32397069897611,-1.18644246599435)
--(axis cs:1.30790481047515,-1.18589482059918)
--(axis cs:1.30798657290029,-1.18349621373146);
\path [fill=black, line width=0pt]
(axis cs:1.40099829763792,-1.18349629632333)
--(axis cs:1.41700526250426,-1.18407340513499)
--(axis cs:1.4159357503711,-1.18043250637273)
--(axis cs:1.42775501384593,-1.18566175210348)
--(axis cs:1.41558986048088,-1.19002627310868)
--(axis cs:1.41691879003171,-1.18647184681898)
--(axis cs:1.40091182516536,-1.18589473800731)
--(axis cs:1.40099829763792,-1.18349629632333);
\path [fill=black, line width=0pt]
(axis cs:1.49398633797008,-1.1834957171446)
--(axis cs:1.51011516997688,-1.18379020953521)
--(axis cs:1.50898109051971,-1.18016890261852)
--(axis cs:1.52089146330886,-1.18518717124661)
--(axis cs:1.50880583568355,-1.1897673027843)
--(axis cs:1.51007135626784,-1.18618980957665)
--(axis cs:1.49394252426104,-1.18589531718604)
--(axis cs:1.49398633797008,-1.1834957171446);
\path [fill=black, line width=0pt]
(axis cs:1.58697825175264,-1.18349552541981)
--(axis cs:1.60335909652665,-1.1835562840723)
--(axis cs:1.60217245755063,-1.17995185791261)
--(axis cs:1.61415457131304,-1.18479633412628)
--(axis cs:1.60213685016532,-1.18955179187666)
--(axis cs:1.60335019468032,-1.18595626756331)
--(axis cs:1.58696934990631,-1.18589550891083)
--(axis cs:1.58697825175264,-1.18349552541981);
\path [fill=black, line width=0pt]
(axis cs:1.67997625751543,-1.18349553707797)
--(axis cs:1.69585189696422,-1.18340407827736)
--(axis cs:1.69463117779296,-1.17981105104327)
--(axis cs:1.70665863077837,-1.18454184111299)
--(axis cs:1.69468648201671,-1.1894108917421)
--(axis cs:1.69586572302016,-1.18580403845207)
--(axis cs:1.67999008357137,-1.18589549725267)
--(axis cs:1.67997625751543,-1.18349553707797);
\path [fill=black, line width=0pt]
(axis cs:1.77298289546681,-1.18349555592511)
--(axis cs:1.78881024678464,-1.18336834224301)
--(axis cs:1.78758135117291,-1.17977810331288)
--(axis cs:1.79961954273707,-1.18448150036867)
--(axis cs:1.78765850949696,-1.18937779323459)
--(axis cs:1.78882953636565,-1.18576826472344)
--(axis cs:1.77300218504782,-1.18589547840553)
--(axis cs:1.77298289546681,-1.18349555592511);
\path [fill=black, line width=0pt]
(axis cs:1.8659837665889,-1.18349565433246)
--(axis cs:1.88164730084562,-1.18325880268324)
--(axis cs:1.88039300786575,-1.179677357567)
--(axis cs:1.8924642097237,-1.18429537507504)
--(axis cs:1.88053815492446,-1.18927626022987)
--(axis cs:1.8816835876103,-1.18565852834896)
--(axis cs:1.86602005335358,-1.18589537999818)
--(axis cs:1.8659837665889,-1.18349565433246);
\path [fill=black, line width=0pt]
(axis cs:1.95899622241506,-1.18349561163628)
--(axis cs:1.97426601742318,-1.18330399536139)
--(axis cs:1.97302094008387,-1.17971933604437)
--(axis cs:1.98508022445462,-1.18436838545959)
--(axis cs:1.97314139824461,-1.18931858027668)
--(axis cs:1.97429613196337,-1.18570380641947)
--(axis cs:1.95902633695525,-1.18589542269436)
--(axis cs:1.95899622241506,-1.18349561163628);
\path [fill=black, line width=0pt]
(axis cs:2.05200972395396,-1.18349556690191)
--(axis cs:2.06727069066938,-1.18335661709768)
--(axis cs:2.06603796407064,-1.17976769175257)
--(axis cs:2.07808116848515,-1.18445823835509)
--(axis cs:2.06612536763153,-1.18936729385982)
--(axis cs:2.0672925415596,-1.18575651762449)
--(axis cs:2.05203157484419,-1.18589546742873)
--(axis cs:2.05200972395396,-1.18349556690191);
\path [fill=black, line width=0pt]
(axis cs:2.14501927776063,-1.18349556523989)
--(axis cs:2.16000566758852,-1.18336141478732)
--(axis cs:2.15877349160599,-1.17977230036339)
--(axis cs:2.17081597626978,-1.18446469454145)
--(axis cs:2.15885942242492,-1.18937191576685)
--(axis cs:2.16002715029326,-1.18576131863819)
--(axis cs:2.14504076046536,-1.18589546909075)
--(axis cs:2.14501927776063,-1.18349556523989);
\path [fill=black, line width=0pt]
(axis cs:2.23803540757271,-1.18349552376967)
--(axis cs:2.25286552959839,-1.18344632142744)
--(axis cs:2.25165359244011,-1.17985032249469)
--(axis cs:2.26366945141349,-1.18461048353523)
--(axis cs:2.25168544247378,-1.18945026965993)
--(axis cs:2.25287349210681,-1.18584630821875)
--(axis cs:2.23804337008112,-1.18589551056097)
--(axis cs:2.23803540757271,-1.18349552376967);
\path [fill=black, line width=0pt]
(axis cs:2.33105898170114,-1.1834955607132)
--(axis cs:2.34581955981614,-1.18362131507368)
--(axis cs:2.34465027284492,-1.180011222557)
--(axis cs:2.35660894472495,-1.18491327996853)
--(axis cs:2.34456848756249,-1.18961087417399)
--(axis cs:2.34579911349553,-1.18602122797793)
--(axis cs:2.33103853538053,-1.18589547361744)
--(axis cs:2.33105898170114,-1.1834955607132);
\path [fill=black, line width=0pt]
(axis cs:2.42407946783736,-1.18349570692107)
--(axis cs:2.43862764896807,-1.18375445793144)
--(axis cs:2.43749185747162,-1.18013368761608)
--(axis cs:2.44940460158374,-1.18514632441911)
--(axis cs:2.4373211408108,-1.1897321695701)
--(axis cs:2.43858496980286,-1.18615407841994)
--(axis cs:2.42403678867215,-1.18589532740957)
--(axis cs:2.42407946783736,-1.18349570692107);
\path [fill=black, line width=0pt]
(axis cs:2.5171097553289,-1.18349626143133)
--(axis cs:2.53175728514921,-1.18401238649664)
--(axis cs:2.5306848014959,-1.18037236193444)
--(axis cs:2.54250832939489,-1.18559195847265)
--(axis cs:2.5303467426141,-1.18996640780636)
--(axis cs:2.53167277042876,-1.18641089796461)
--(axis cs:2.51702524060845,-1.18589477289931)
--(axis cs:2.5171097553289,-1.18349626143133);
\path [fill=black, line width=0pt]
(axis cs:2.61011905412154,-1.18349625893443)
--(axis cs:2.62460249377181,-1.18400574448708)
--(axis cs:2.62352979485776,-1.18036578335545)
--(axis cs:2.63535363141092,-1.18558468066849)
--(axis cs:2.62319230334619,-1.18995984920261)
--(axis cs:2.62451812089392,-1.18640426094887)
--(axis cs:2.61003468124365,-1.18589477539622)
--(axis cs:2.61011905412154,-1.18349625893443);
\path [fill=black, line width=0pt]
(axis cs:2.70314083572712,-1.18349675988284)
--(axis cs:2.71775112235998,-1.18416219672434)
--(axis cs:2.71671616006931,-1.18051132654631)
--(axis cs:2.72848533957168,-1.18585233898225)
--(axis cs:2.71627937342449,-1.19010138480613)
--(axis cs:2.71764192569877,-1.1865597112893)
--(axis cs:2.70303163906591,-1.1858942744478)
--(axis cs:2.70314083572712,-1.18349675988284);
\path [fill=black, line width=0pt]
(axis cs:2.79616112570547,-1.18349730711958)
--(axis cs:2.81096699853153,-1.18430689805009)
--(axis cs:2.80996534427091,-1.18064674931784)
--(axis cs:2.82168537034812,-1.18609477545117)
--(axis cs:2.8094411955106,-1.19023242968374)
--(axis cs:2.81083596134145,-1.18670331814156)
--(axis cs:2.79603008851539,-1.18589372721106)
--(axis cs:2.79616112570547,-1.18349730711958);
\path [fill=black, line width=0pt]
(axis cs:2.88917402951168,-1.18349750559343)
--(axis cs:2.90407162960917,-1.18435619456236)
--(axis cs:2.90308077609926,-1.18069310715938)
--(axis cs:2.91478468106882,-1.18617568032018)
--(axis cs:2.90252835460066,-1.19027719973447)
--(axis cs:2.90393352423452,-1.18675221770614)
--(axis cs:2.88903592413703,-1.18589352873721)
--(axis cs:2.88917402951168,-1.18349750559343);
\path [fill=black, line width=0pt]
(axis cs:2.98217406051272,-1.18349700381902)
--(axis cs:2.99749913368942,-1.18426055061712)
--(axis cs:2.99647976226646,-1.18060529660378)
--(axis cs:3.00822603983166,-1.18599648973343)
--(axis cs:2.99600205047089,-1.19019340337417)
--(axis cs:2.99737970574053,-1.18665757730972)
--(axis cs:2.98205463256383,-1.18589403051162)
--(axis cs:2.98217406051272,-1.18349700381902);
\path [fill=black, line width=0pt]
(axis cs:3.07519208448759,-1.18349746633819)
--(axis cs:3.09037399669266,-1.18436384072231)
--(axis cs:3.08938105057174,-1.18070132000552)
--(axis cs:3.10108808590143,-1.18617720566807)
--(axis cs:3.08883410468852,-1.19028572662256)
--(axis cs:3.09023726022186,-1.18675994237657)
--(axis cs:3.07505534801679,-1.18589356799245)
--(axis cs:3.07519208448759,-1.18349746633819);
\path [fill=black, line width=0pt]
(axis cs:3.1681843828325,-1.1834966140702)
--(axis cs:3.18341052500605,-1.18414808739106)
--(axis cs:3.18236551251011,-1.1805000812393)
--(axis cs:3.19414935599577,-1.18580866228374)
--(axis cs:3.18195513757895,-1.19009130600029)
--(axis cs:3.18330793127326,-1.18654589358131)
--(axis cs:3.16808178909972,-1.18589442026044)
--(axis cs:3.1681843828325,-1.1834966140702);
\path [fill=black, line width=0pt]
(axis cs:3.26119872285725,-1.18349683705588)
--(axis cs:3.27676282731398,-1.1842274308288)
--(axis cs:3.27573294873619,-1.18057512332326)
--(axis cs:3.28749468112173,-1.18593251553318)
--(axis cs:3.27528281131846,-1.19016456419878)
--(axis cs:3.27665029295955,-1.18662479104768)
--(axis cs:3.26108618850281,-1.18589419727476)
--(axis cs:3.26119872285725,-1.18349683705588);
\path [fill=black, line width=0pt]
(axis cs:3.35419267120464,-1.18349621252523)
--(axis cs:3.36933739393168,-1.18401201014392)
--(axis cs:3.36826062672365,-1.18037325041295)
--(axis cs:3.38009028988183,-1.18557892708021)
--(axis cs:3.36793386023814,-1.18996768753369)
--(axis cs:3.3692557023103,-1.1864106194241)
--(axis cs:3.35411097958326,-1.18589482180541)
--(axis cs:3.35419267120464,-1.18349621252523);
\path [fill=black, line width=0pt]
(axis cs:3.44719593805959,-1.18349602021772)
--(axis cs:3.46231655709814,-1.18393398293059)
--(axis cs:3.4612212890057,-1.18030074913606)
--(axis cs:3.47307728667483,-1.18544616644368)
--(axis cs:3.46094334539193,-1.18989672471687)
--(axis cs:3.4622470711947,-1.18633297682579)
--(axis cs:3.44712645215615,-1.18589501411292)
--(axis cs:3.44719593805959,-1.18349602021772);
\path [fill=black, line width=0pt]
(axis cs:3.54020073133853,-1.18349589639972)
--(axis cs:3.55540321329777,-1.18387818882053)
--(axis cs:3.55429409208239,-1.18024916000698)
--(axis cs:3.56616963367146,-1.18534930823681)
--(axis cs:3.55405275994845,-1.18984612613181)
--(axis cs:3.55534288026428,-1.18627743035174)
--(axis cs:3.54014039830505,-1.18589513793092)
--(axis cs:3.54020073133853,-1.18349589639972);
\path [fill=black, line width=0pt]
(axis cs:3.63319365640302,-1.1834955956219)
--(axis cs:3.64859195950077,-1.18367168502794)
--(axis cs:3.64743320355928,-1.18005819853038)
--(axis cs:3.65937753152422,-1.18499510337713)
--(axis cs:3.64732342862082,-1.18965757087772)
--(axis cs:3.64856451576616,-1.18607152811478)
--(axis cs:3.6331662126684,-1.18589543870874)
--(axis cs:3.63319365640302,-1.1834955956219);
\path [fill=black, line width=0pt]
(axis cs:3.72621083286278,-1.18349571029802)
--(axis cs:3.74181324029689,-1.18377567051753)
--(axis cs:3.74067801926905,-1.18015472130248)
--(axis cs:3.75258997348941,-1.18516923490322)
--(axis cs:3.74050579036381,-1.18975317624086)
--(axis cs:3.74177018307058,-1.18617528425212)
--(axis cs:3.72616777563647,-1.18589532403262)
--(axis cs:3.72621083286278,-1.18349571029802);
\path [fill=black, line width=0pt]
(axis cs:3.81918429538725,-1.18349560331152)
--(axis cs:3.8347701229979,-1.18330883822773)
--(axis cs:3.83352707341521,-1.17972347524262)
--(axis cs:3.8455837262584,-1.18437934489486)
--(axis cs:3.83364210202558,-1.18932278607303)
--(axis cs:3.83479888015049,-1.18570866593533)
--(axis cs:3.81921305253984,-1.18589543101912)
--(axis cs:3.81918429538725,-1.18349560331152);
\path [fill=black, line width=0pt]
(axis cs:3.91222090144464,-1.18349558605154)
--(axis cs:3.92753660490945,-1.18365970026365)
--(axis cs:3.9263752470972,-1.18004704915512)
--(axis cs:3.93832312716631,-1.18497535128204)
--(axis cs:3.92627238495977,-1.18964649806538)
--(axis cs:3.92751088937509,-1.18605956249121)
--(axis cs:3.91219518591029,-1.1858954482791)
--(axis cs:3.91222090144464,-1.18349558605154);
\path [fill=black, line width=0pt]
(axis cs:0.00594451799949902,-1.09049321015202)
--(axis cs:0.0116414795233615,-1.09111404591546)
--(axis cs:0.0108385491439317,-1.08740523171065)
--(axis cs:0.0222479129111792,-1.09347700397472)
--(axis cs:0.00979853069071652,-1.09694873010574)
--(axis cs:0.0113814749100577,-1.09349992051423)
--(axis cs:0.00568451338619522,-1.09287908475079)
--(axis cs:0.00594451799949902,-1.09049321015202);
\path [fill=black, line width=0pt]
(axis cs:0.0988737811080766,-1.09048718522556)
--(axis cs:0.10798064584895,-1.0908661741488)
--(axis cs:0.10693137072704,-1.08721939176997)
--(axis cs:0.118721410180199,-1.09251419768643)
--(axis cs:0.106532205116561,-1.09681108957669)
--(axis cs:0.10788085444633,-1.09326409860048)
--(axis cs:0.0987739897054567,-1.09288510967724)
--(axis cs:0.0988737811080766,-1.09048718522556);
\path [fill=black, line width=0pt]
(axis cs:0.191828551332668,-1.09048615667045)
--(axis cs:0.203456488193358,-1.09044057686187)
--(axis cs:0.202242386048346,-1.08684530830702)
--(axis cs:0.214261109009976,-1.09159823355066)
--(axis cs:0.202280016352495,-1.09644523455467)
--(axis cs:0.203465895769395,-1.09284055842378)
--(axis cs:0.191837958908705,-1.09288613823236)
--(axis cs:0.191828551332668,-1.09048615667045);
\path [fill=black, line width=0pt]
(axis cs:0.284835646440566,-1.0904861677424)
--(axis cs:0.29798543310982,-1.0904096961219)
--(axis cs:0.2967645182187,-1.08681673538893)
--(axis cs:0.308792228884878,-1.09154687028455)
--(axis cs:0.296820345371015,-1.09641657306095)
--(axis cs:0.297999389897899,-1.09280965553991)
--(axis cs:0.284849603228645,-1.0928861271604)
--(axis cs:0.284835646440566,-1.0904861677424);
\path [fill=black, line width=0pt]
(axis cs:0.377894914419525,-1.09048691524508)
--(axis cs:0.391476341063985,-1.09097298714717)
--(axis cs:0.390405868470665,-1.08733237065721)
--(axis cs:0.402226511049859,-1.09255849819249)
--(axis cs:0.390062509502667,-1.09692622830777)
--(axis cs:0.391390501321986,-1.09337145155981)
--(axis cs:0.377809074677525,-1.09288537965772)
--(axis cs:0.377894914419525,-1.09048691524508);
\path [fill=black, line width=0pt]
(axis cs:0.470911860862561,-1.09048721038325)
--(axis cs:0.484575700294299,-1.09106270133617)
--(axis cs:0.4835282530265,-1.08741539353161)
--(axis cs:0.495315637307506,-1.09271610780536)
--(axis cs:0.483124280225572,-1.09700689007679)
--(axis cs:0.484474707094067,-1.09346057547246)
--(axis cs:0.470810867662329,-1.09288508451955)
--(axis cs:0.470911860862561,-1.09048721038325);
\path [fill=black, line width=0pt]
(axis cs:0.563939688451806,-1.09048813022268)
--(axis cs:0.578246422015323,-1.09131158524862)
--(axis cs:0.577255268212926,-1.08764857908701)
--(axis cs:0.588959622598385,-1.09313019275633)
--(axis cs:0.576703632409389,-1.0972327169168)
--(axis cs:0.578108513064438,-1.09370761970607)
--(axis cs:0.563801779500922,-1.09288416468012)
--(axis cs:0.563939688451806,-1.09048813022268);
\path [fill=black, line width=0pt]
(axis cs:0.656919123425541,-1.09048678201074)
--(axis cs:0.671776599662706,-1.0909701499399)
--(axis cs:0.670694293427813,-1.08733303388265)
--(axis cs:0.682531868893429,-1.09252069299788)
--(axis cs:0.670382135545754,-1.09692795740797)
--(axis cs:0.671698560192191,-1.09336888082123)
--(axis cs:0.656841083955026,-1.09288551289207)
--(axis cs:0.656919123425541,-1.09048678201074);
\path [fill=black, line width=0pt]
(axis cs:0.749963183914858,-1.0904884134406)
--(axis cs:0.765094881665974,-1.09141964287741)
--(axis cs:0.764118279187143,-1.08775273033436)
--(axis cs:0.775800777252489,-1.0932807714841)
--(axis cs:0.763528595101903,-1.09733460242073)
--(axis cs:0.764947460644664,-1.093815110899)
--(axis cs:0.749815762893548,-1.0928838814622)
--(axis cs:0.749963183914858,-1.0904884134406);
\path [fill=black, line width=0pt]
(axis cs:0.842968010023783,-1.09048814246846)
--(axis cs:0.858093288366993,-1.09136140152426)
--(axis cs:0.857102784101029,-1.08769821966976)
--(axis cs:0.868806166307838,-1.09318190865815)
--(axis cs:0.856549448855745,-1.09728225953332)
--(axis cs:0.857954954555672,-1.09375741149015)
--(axis cs:0.842829676212462,-1.09288415243435)
--(axis cs:0.842968010023783,-1.09048814246846);
\path [fill=black, line width=0pt]
(axis cs:0.935982600924142,-1.09048845533247)
--(axis cs:0.951385874425012,-1.09144514537802)
--(axis cs:0.950411346582379,-1.08777768092912)
--(axis cs:0.962090715403308,-1.09331233032585)
--(axis cs:0.949816241845581,-1.09735921788059)
--(axis cs:0.951237098240813,-1.09384052961589)
--(axis cs:0.935833824739942,-1.09288383957033)
--(axis cs:0.935982600924142,-1.09048845533247);
\path [fill=black, line width=0pt]
(axis cs:1.02898553024967,-1.09048807270016)
--(axis cs:1.04449185458734,-1.0913674995728)
--(axis cs:1.04349762294722,-1.08770532761538)
--(axis cs:1.0552065796448,-1.09317710365741)
--(axis cs:1.04295404131756,-1.0972899256253)
--(axis cs:1.04435595917992,-1.09376364907529)
--(axis cs:1.02884963484225,-1.09288422220264)
--(axis cs:1.02898553024967,-1.09048807270016);
\path [fill=black, line width=0pt]
(axis cs:1.12200078326456,-1.09048842086209)
--(axis cs:1.13801531371514,-1.09147559847274)
--(axis cs:1.13703908013987,-1.08780858770012)
--(axis cs:1.14872102201428,-1.09333780410417)
--(axis cs:1.13644843210243,-1.09739040041462)
--(axis cs:1.13786765170578,-1.09387105165136)
--(axis cs:1.1218531212552,-1.09288387404071)
--(axis cs:1.12200078326456,-1.09048842086209);
\path [fill=black, line width=0pt]
(axis cs:1.21499624937912,-1.090487644758)
--(axis cs:1.23113666192454,-1.09129469596443)
--(axis cs:1.2301179414471,-1.0876392604789)
--(axis cs:1.24186325875984,-1.09303254530569)
--(axis cs:1.22963852220455,-1.09722728202612)
--(axis cs:1.23101680711391,-1.09369170135123)
--(axis cs:1.21487639456848,-1.0928846501448)
--(axis cs:1.21499624937912,-1.090487644758);
\path [fill=black, line width=0pt]
(axis cs:1.30799635075005,-1.09048721723683)
--(axis cs:1.32431196803396,-1.09117661004966)
--(axis cs:1.3232650150064,-1.08752916034363)
--(axis cs:1.33505168090274,-1.09283147182524)
--(axis cs:1.32285974250772,-1.09712060206017)
--(axis cs:1.32421064990929,-1.0935744704788)
--(axis cs:1.30789503262539,-1.09288507766597)
--(axis cs:1.30799635075005,-1.09048721723683);
\path [fill=black, line width=0pt]
(axis cs:1.4009904953635,-1.09048667071784)
--(axis cs:1.41727101515734,-1.0909676165347)
--(axis cs:1.41617784030936,-1.08733375237217)
--(axis cs:1.4280308717975,-1.092485998925)
--(axis cs:1.41589436861449,-1.09692956624063)
--(axis cs:1.41720014723362,-1.09336657000182)
--(axis cs:1.40091962743978,-1.09288562418496)
--(axis cs:1.4009904953635,-1.09048667071784);
\path [fill=black, line width=0pt]
(axis cs:1.49399461223351,-1.09048652705306)
--(axis cs:1.51041771491479,-1.09089971409105)
--(axis cs:1.50930863787029,-1.08727067177808)
--(axis cs:1.52118411738192,-1.09237096455093)
--(axis cs:1.5090671889267,-1.09686763496482)
--(axis cs:1.51035735267889,-1.09329895488774)
--(axis cs:1.49393424999761,-1.09288576784974)
--(axis cs:1.49399461223351,-1.09048652705306);
\path [fill=black, line width=0pt]
(axis cs:1.58698161482453,-1.09048617289272)
--(axis cs:1.60332990254298,-1.09059262968246)
--(axis cs:1.60215336996945,-1.08698489201137)
--(axis cs:1.61412185957606,-1.09186293019657)
--(axis cs:1.60209085800906,-1.09658468848081)
--(axis cs:1.60331427455288,-1.09299257879982)
--(axis cs:1.58696598683443,-1.09288612201008)
--(axis cs:1.58698161482453,-1.09048617289272);
\path [fill=black, line width=0pt]
(axis cs:1.67997083295964,-1.0904862108764)
--(axis cs:1.69591888378707,-1.09032223519883)
--(axis cs:1.69468193446078,-1.08673476305758)
--(axis cs:1.70673065054585,-1.09141113351997)
--(axis cs:1.69478063513088,-1.0963342556576)
--(axis cs:1.6959435589546,-1.09272210834883)
--(axis cs:1.67999550812716,-1.0928860840264)
--(axis cs:1.67997083295964,-1.0904862108764);
\path [fill=black, line width=0pt]
(axis cs:1.77298077278496,-1.09048620515004)
--(axis cs:1.78878022575406,-1.09033126467843)
--(axis cs:1.78754498103563,-1.08674320524671)
--(axis cs:1.79959147393866,-1.09142529972858)
--(axis cs:1.78763912081449,-1.09634274365759)
--(axis cs:1.78880376069878,-1.09273114928115)
--(axis cs:1.77300430772967,-1.09288608975276)
--(axis cs:1.77298077278496,-1.09048620515004);
\path [fill=black, line width=0pt]
(axis cs:1.86597890942672,-1.09048636789875)
--(axis cs:1.881671350895,-1.09018553371821)
--(axis cs:1.88040256970881,-1.08660919560478)
--(axis cs:1.89249236741335,-1.09117830837022)
--(axis cs:1.88058657406494,-1.09620743202596)
--(axis cs:1.88171735198404,-1.09258509282351)
--(axis cs:1.86602491051575,-1.09288592700405)
--(axis cs:1.86597890942672,-1.09048636789875);
\path [fill=black, line width=0pt]
(axis cs:1.9589755137184,-1.09048668057165)
--(axis cs:1.97449576953056,-1.09002389417648)
--(axis cs:1.97318900475055,-1.08646125950398)
--(axis cs:1.98532673741508,-1.09090146735544)
--(axis cs:1.97347513248458,-1.096056994542)
--(axis cs:1.97456730146407,-1.09242282793599)
--(axis cs:1.95904704565191,-1.09288561433115)
--(axis cs:1.9589755137184,-1.09048668057165);
\path [fill=black, line width=0pt]
(axis cs:2.05199672402502,-1.09048638598491)
--(axis cs:2.06712161174028,-1.09018476886668)
--(axis cs:2.06585007415164,-1.08660940984126)
--(axis cs:2.07794339031275,-1.09116920196671)
--(axis cs:2.06604147714405,-1.09620750157319)
--(axis cs:2.06716946248839,-1.09258429179967)
--(axis cs:2.05204457477313,-1.09288590891789)
--(axis cs:2.05199672402502,-1.09048638598491);
\path [fill=black, line width=0pt]
(axis cs:2.14499443557107,-1.09048667514595)
--(axis cs:2.15992472939685,-1.09004375309276)
--(axis cs:2.15861850646563,-1.08648091971833)
--(axis cs:2.17075556368784,-1.0909229735209)
--(axis cs:2.15890317480102,-1.09607669816194)
--(axis cs:2.1599958964807,-1.09244269770366)
--(axis cs:2.14506560265492,-1.09288561975685)
--(axis cs:2.14499443557107,-1.09048667514595);
\path [fill=black, line width=0pt]
(axis cs:2.23802181459795,-1.09048627614727)
--(axis cs:2.2526120508788,-1.09027257643446)
--(axis cs:2.25135945688776,-1.08669053675104)
--(axis cs:2.26342846684494,-1.09131427967788)
--(axis cs:2.25150005071951,-1.09628950718408)
--(axis cs:2.25264719933673,-1.09267231904272)
--(axis cs:2.23805696305588,-1.09288601875553)
--(axis cs:2.23802181459795,-1.09048627614727);
\path [fill=black, line width=0pt]
(axis cs:2.33104832714457,-1.09048614752894)
--(axis cs:2.34552555436838,-1.09048094301052)
--(axis cs:2.34432426025713,-1.08688137463941)
--(axis cs:2.35632598506675,-1.09167706036663)
--(axis cs:2.34432771142722,-1.09648137401907)
--(axis cs:2.3455264171609,-1.09288094285544)
--(axis cs:2.3310491899371,-1.09288614737386)
--(axis cs:2.33104832714457,-1.09048614752894);
\path [fill=black, line width=0pt]
(axis cs:2.42407995165481,-1.09048634590981)
--(axis cs:2.43830168524855,-1.0907450275092)
--(axis cs:2.43716735390713,-1.08712379948437)
--(axis cs:2.44907807572283,-1.09214123965132)
--(axis cs:2.43699276670667,-1.09672221181711)
--(axis cs:2.43825803844843,-1.09314463059239)
--(axis cs:2.4240363048547,-1.09288594899299)
--(axis cs:2.42407995165481,-1.09048634590981);
\path [fill=black, line width=0pt]
(axis cs:2.51710551420367,-1.09048674978345)
--(axis cs:2.53154980132455,-1.09094457743163)
--(axis cs:2.53046445236159,-1.08730836819279)
--(axis cs:2.54230636410108,-1.09248612121454)
--(axis cs:2.53016032248162,-1.09690354953637)
--(axis cs:2.53147376885456,-1.09334337276752)
--(axis cs:2.51702948173368,-1.09288554511935)
--(axis cs:2.51710551420367,-1.09048674978345);
\path [fill=black, line width=0pt]
(axis cs:2.61013680129708,-1.09048764506849)
--(axis cs:2.62435609698957,-1.09119871064373)
--(axis cs:2.62333739545012,-1.08754326988049)
--(axis cs:2.63508268482132,-1.09293661555704)
--(axis cs:2.62285792653421,-1.09713128894382)
--(axis cs:2.62423622976059,-1.09359571540956)
--(axis cs:2.6100169340681,-1.09288464983432)
--(axis cs:2.61013680129708,-1.09048764506849);
\path [fill=black, line width=0pt]
(axis cs:2.70316498137491,-1.09048873382785)
--(axis cs:2.71767676035902,-1.09144305336158)
--(axis cs:2.71671557867068,-1.08777206851252)
--(axis cs:2.72837473899258,-1.09334916279075)
--(axis cs:2.71608562684346,-1.09735137750093)
--(axis cs:2.71751927240222,-1.09383788060868)
--(axis cs:2.70300749341811,-1.09288356107495)
--(axis cs:2.70316498137491,-1.09048873382785);
\path [fill=black, line width=0pt]
(axis cs:2.79617485169206,-1.09048876685348)
--(axis cs:2.81103482290135,-1.09147222374558)
--(axis cs:2.81007517604831,-1.08780083737019)
--(axis cs:2.82173200370102,-1.09338280557817)
--(axis cs:2.80944121939528,-1.09737988215357)
--(axis cs:2.81087633373809,-1.09386698494143)
--(axis cs:2.7960163625288,-1.09288352804932)
--(axis cs:2.79617485169206,-1.09048876685348);
\path [fill=black, line width=0pt]
(axis cs:2.88918767837898,-1.09048900065469)
--(axis cs:2.90419946950276,-1.09152604846458)
--(axis cs:2.90325042736992,-1.08785190651984)
--(axis cs:2.91489108911848,-1.0934675092529)
--(axis cs:2.90258881493293,-1.09742908089348)
--(axis cs:2.90403406639351,-1.09392034205799)
--(axis cs:2.88902227526973,-1.09288329424811)
--(axis cs:2.88918767837898,-1.09048900065469);
\path [fill=black, line width=0pt]
(axis cs:2.9821799547969,-1.09048794231187)
--(axis cs:2.99739366430894,-1.09132097578449)
--(axis cs:2.99639228394528,-1.08766075210727)
--(axis cs:3.0081119023061,-1.09310965525164)
--(axis cs:2.99586741787628,-1.09724639322352)
--(axis cs:2.99726244779169,-1.09371738606355)
--(axis cs:2.98204873827965,-1.09288435259093)
--(axis cs:2.9821799547969,-1.09048794231187);
\path [fill=black, line width=0pt]
(axis cs:3.07519574221475,-1.09048831095976)
--(axis cs:3.09065901238538,-1.09141811809634)
--(axis cs:3.08967725378142,-1.08775258265884)
--(axis cs:3.10136751484763,-1.09326418825104)
--(axis cs:3.08910104608093,-1.097335274592)
--(axis cs:3.09051496046026,-1.09381379107963)
--(axis cs:3.07505169028963,-1.09288398394305)
--(axis cs:3.07519574221475,-1.09048831095976);
\path [fill=black, line width=0pt]
(axis cs:3.16820404273158,-1.09048824714777)
--(axis cs:3.18363116351349,-1.09140206158446)
--(axis cs:3.18264613350626,-1.0877374039081)
--(axis cs:3.19434130948068,-1.0932385727773)
--(axis cs:3.18207847938252,-1.09732060633713)
--(axis cs:3.18348924998255,-1.09379786219172)
--(axis cs:3.16806212920064,-1.09288404775503)
--(axis cs:3.16820404273158,-1.09048824714777);
\path [fill=black, line width=0pt]
(axis cs:3.26120651121397,-1.09048785830075)
--(axis cs:3.27695107674825,-1.09132949702493)
--(axis cs:3.27594495419942,-1.08767057403903)
--(axis cs:3.28767162357019,-1.09310428598104)
--(axis cs:3.2754325099279,-1.09725688724425)
--(axis cs:3.27682296568037,-1.09372607532623)
--(axis cs:3.26107840014609,-1.09288443660205)
--(axis cs:3.26120651121397,-1.09048785830075);
\path [fill=black, line width=0pt]
(axis cs:3.35418334230706,-1.09048656140439)
--(axis cs:3.36962576914967,-1.09089228271649)
--(axis cs:3.36852073384198,-1.08726200766234)
--(axis cs:3.38039052665968,-1.09237552098147)
--(axis cs:3.36826859853712,-1.09685869603844)
--(axis cs:3.36956273532346,-1.09329145481051)
--(axis cs:3.35412030848084,-1.09288573349841)
--(axis cs:3.35418334230706,-1.09048656140439);
\path [fill=black, line width=0pt]
(axis cs:3.44718715517201,-1.09048642828632)
--(axis cs:3.4622996252717,-1.09081343872715)
--(axis cs:3.46117778629903,-1.08718832116776)
--(axis cs:3.47307113769332,-1.09224679846946)
--(axis cs:3.46097010578593,-1.09678607448843)
--(axis cs:3.46224770514343,-1.09321287705732)
--(axis cs:3.44713523504373,-1.09288586661648)
--(axis cs:3.44718715517201,-1.09048642828632);
\path [fill=black, line width=0pt]
(axis cs:3.54020588946192,-1.09048666749334)
--(axis cs:3.55578317124605,-1.09094541786226)
--(axis cs:3.55468966520838,-1.08731165334793)
--(axis cs:3.5665431662285,-1.09246281958152)
--(axis cs:3.55440706808732,-1.09690749301245)
--(axis cs:3.55571252196578,-1.09334437777839)
--(axis cs:3.54013524018166,-1.09288562740947)
--(axis cs:3.54020588946192,-1.09048666749334);
\path [fill=black, line width=0pt]
(axis cs:3.63320661661715,-1.09048644412702)
--(axis cs:3.6489623037068,-1.09083685953184)
--(axis cs:3.64784264662674,-1.08721106747726)
--(axis cs:3.65973295154479,-1.09227670158918)
--(axis cs:3.64762918997522,-1.0968086940723)
--(axis cs:3.64890893954392,-1.0932362661806)
--(axis cs:3.63315325245427,-1.09288585077578)
--(axis cs:3.63320661661715,-1.09048644412702);
\path [fill=black, line width=0pt]
(axis cs:3.72619163395071,-1.09048614971286)
--(axis cs:3.74175310297652,-1.09051636107917)
--(axis cs:3.74056009434123,-1.08691403816247)
--(axis cs:3.75255075292227,-1.09173732612745)
--(axis cs:3.74054145673257,-1.09651402007077)
--(axis cs:3.74174844357435,-1.09291635655624)
--(axis cs:3.72618697454854,-1.09288614518994)
--(axis cs:3.72619163395071,-1.09048614971286);
\path [fill=black, line width=0pt]
(axis cs:3.81920717761906,-1.09048617758184)
--(axis cs:3.83493866329353,-1.0905976596601)
--(axis cs:3.83376420439051,-1.08698924639592)
--(axis cs:3.84572988846402,-1.09187416242928)
--(axis cs:3.8336961751464,-1.09658900535237)
--(axis cs:3.8349216559825,-1.09299759939921)
--(axis cs:3.81919017030803,-1.09288611732096)
--(axis cs:3.81920717761906,-1.09048617758184);
\path [fill=black, line width=0pt]
(axis cs:3.91221162799318,-1.09048615280446)
--(axis cs:3.92697692028682,-1.09053025589215)
--(axis cs:3.92578767858701,-1.08692668763562)
--(axis cs:3.93777328779355,-1.09176250938048)
--(axis cs:3.92575900406133,-1.09652664481113)
--(axis cs:3.9269697516554,-1.09293024518603)
--(axis cs:3.91220445936176,-1.09288614209834)
--(axis cs:3.91221162799318,-1.09048615280446);
\path [fill=black, line width=0pt]
(axis cs:0.00582435049539572,-0.99747681803955)
--(axis cs:0.00837421966996463,-0.997497716624644)
--(axis cs:0.00720376437967937,-0.993888002728302)
--(axis cs:0.0191640221487957,-0.998786189545513)
--(axis cs:0.00712508595929053,-1.00348768031175)
--(axis cs:0.00835455006486742,-0.999897636020506)
--(axis cs:0.00580468089029851,-0.999876737435412)
--(axis cs:0.00582435049539572,-0.99747681803955);
\path [fill=black, line width=0pt]
(axis cs:0.0989585133289628,-0.997484353600454)
--(axis cs:0.106082881965791,-0.998288714160386)
--(axis cs:0.105294341595352,-0.994576813827108)
--(axis cs:0.11668007127684,-1.00069278959718)
--(axis cs:0.104217318217783,-1.00411620692333)
--(axis cs:0.105813626121399,-1.00067356243444)
--(axis cs:0.0986892574845704,-0.999869201874509)
--(axis cs:0.0989585133289628,-0.997484353600454);
\path [fill=black, line width=0pt]
(axis cs:0.191897380595342,-0.997478492327614)
--(axis cs:0.199099099798425,-0.997863887708744)
--(axis cs:0.198093190812526,-0.994204906004487)
--(axis cs:0.209819543012572,-0.999639302390516)
--(axis cs:0.197580187015278,-1.00379118928342)
--(axis cs:0.198970848849113,-1.00026045852848)
--(axis cs:0.19176912964603,-0.999875063147348)
--(axis cs:0.191897380595342,-0.997478492327614);
\path [fill=black, line width=0pt]
(axis cs:0.28488885836734,-0.997477668709723)
--(axis cs:0.295676010176186,-0.997893584297645)
--(axis cs:0.29461560174663,-0.994250023681637)
--(axis cs:0.306421757893274,-0.999508795120011)
--(axis cs:0.294245733484757,-1.0038428959037)
--(axis cs:0.295583543110717,-1.00029180235316)
--(axis cs:0.284796391301872,-0.999875886765239)
--(axis cs:0.28488885836734,-0.997477668709723);
\path [fill=black, line width=0pt]
(axis cs:0.377943244103763,-0.997480252134467)
--(axis cs:0.39030079662444,-0.998422665041055)
--(axis cs:0.38937801968714,-0.994741838676774)
--(axis cs:0.400978277496331,-1.00044043664121)
--(axis cs:0.388648023245234,-1.00431404350089)
--(axis cs:0.390118297513963,-1.00081571624708)
--(axis cs:0.377760744993287,-0.999873303340496)
--(axis cs:0.377943244103763,-0.997480252134467);
\path [fill=black, line width=0pt]
(axis cs:0.470931318744408,-0.997478818485064)
--(axis cs:0.484266306590102,-0.998257511220102)
--(axis cs:0.483278210783574,-0.994593678980886)
--(axis cs:0.494977985379898,-1.00008506081019)
--(axis cs:0.482718574927868,-1.00417735300023)
--(axis cs:0.484126397626176,-1.00065342972494)
--(axis cs:0.470791409780482,-0.999874736989899)
--(axis cs:0.470931318744408,-0.997478818485064);
\path [fill=black, line width=0pt]
(axis cs:0.563956905686759,-0.997479875721305)
--(axis cs:0.578034840932664,-0.998493425487758)
--(axis cs:0.577096454047671,-0.994816547728834)
--(axis cs:0.588720787367859,-1.00046587289749)
--(axis cs:0.576407080364515,-1.00439176385825)
--(axis cs:0.577862497511875,-1.00088722952011)
--(axis cs:0.56378456226597,-0.999873679753658)
--(axis cs:0.563956905686759,-0.997479875721305);
\path [fill=black, line width=0pt]
(axis cs:0.65695702057572,-0.997479245360994)
--(axis cs:0.671669961544286,-0.998424249953044)
--(axis cs:0.670703179824107,-0.994754735938147)
--(axis cs:0.682370836047233,-1.00031403429846)
--(axis cs:0.670087844740618,-1.00433499495004)
--(axis cs:0.671516127773414,-1.00081931470602)
--(axis cs:0.656803186804847,-0.999874310113968)
--(axis cs:0.65695702057572,-0.997479245360994);
\path [fill=black, line width=0pt]
(axis cs:0.749966058191126,-0.997479224076716)
--(axis cs:0.764426583981546,-0.99840398955716)
--(axis cs:0.76345878468155,-0.994734743787942)
--(axis cs:0.775127982141509,-1.00029080630023)
--(axis cs:0.762846106386166,-1.00431517307406)
--(axis cs:0.7642734144077,-1.00079909687869)
--(axis cs:0.74981288861728,-0.999874331398246)
--(axis cs:0.749966058191126,-0.997479224076716);
\path [fill=black, line width=0pt]
(axis cs:0.842972922642406,-0.997479066493449)
--(axis cs:0.858163400985013,-0.998418611325194)
--(axis cs:0.85718792831383,-0.994751398068814)
--(axis cs:0.868868722657022,-1.00028303828778)
--(axis cs:0.856595292119564,-1.00433308802107)
--(axis cs:0.858015241936446,-1.00081403381326)
--(axis cs:0.84282476359384,-0.999874488981514)
--(axis cs:0.842972922642406,-0.997479066493449);
\path [fill=black, line width=0pt]
(axis cs:0.935997506763574,-0.997480104601746)
--(axis cs:0.951264655919023,-0.998619316079521)
--(axis cs:0.950335864577884,-0.994940002740782)
--(axis cs:0.961945420209113,-1.00061963459905)
--(axis cs:0.949621513125627,-1.00451338782667)
--(axis cs:0.951086068055959,-1.00101266235099)
--(axis cs:0.93581891890051,-0.999873450873217)
--(axis cs:0.935997506763574,-0.997480104601746);
\path [fill=black, line width=0pt]
(axis cs:1.02900234338384,-0.997479774980441)
--(axis cs:1.04470067428951,-0.998591387859411)
--(axis cs:1.04375795404611,-0.99491561875041)
--(axis cs:1.05538893826499,-1.00055123815737)
--(axis cs:1.04307986734307,-1.00449164080673)
--(axis cs:1.04453115261375,-1.00098539337349)
--(axis cs:1.02883282170808,-0.999873780494521)
--(axis cs:1.02900234338384,-0.997479774980441);
\path [fill=black, line width=0pt]
(axis cs:1.12200067947695,-0.997479044754942)
--(axis cs:1.13783067345065,-0.998453470122597)
--(axis cs:1.13685412211931,-0.994786543957911)
--(axis cs:1.14853654307644,-1.00031474805874)
--(axis cs:1.13626430438278,-1.00436840781823)
--(axis cs:1.13768321901652,-1.00084893608768)
--(axis cs:1.12185322504281,-0.999874510720021)
--(axis cs:1.12200067947695,-0.997479044754942);
\path [fill=black, line width=0pt]
(axis cs:1.21500625308052,-0.997478817120302)
--(axis cs:1.23131904715369,-0.998431078594347)
--(axis cs:1.23033087985666,-0.994767265636092)
--(axis cs:1.24203076160159,-1.00025841917197)
--(axis cs:1.22977143100293,-1.00435095057353)
--(axis cs:1.23117918494026,-1.00082699982871)
--(axis cs:1.21486639086708,-0.999874738354661)
--(axis cs:1.21500625308052,-0.997478817120302);
\path [fill=black, line width=0pt]
(axis cs:1.30800437526669,-0.997478213497418)
--(axis cs:1.32439186881299,-0.998280570800909)
--(axis cs:1.32336935530985,-0.994626194501744)
--(axis cs:1.33512026339458,-1.00000728725174)
--(axis cs:1.32289988667805,-1.00421470842225)
--(axis cs:1.32427450165504,-1.00067769928104)
--(axis cs:1.30788700810875,-0.999875341977545)
--(axis cs:1.30800437526669,-0.997478213497418);
\path [fill=black, line width=0pt]
(axis cs:1.40098456818511,-0.997477140563279)
--(axis cs:1.41755810173383,-0.997884790206299)
--(axis cs:1.41644698491005,-0.994256371900217)
--(axis cs:1.42832532951818,-0.999349988431766)
--(axis cs:1.41621093064226,-1.00385346929384)
--(axis cs:1.41749908816688,-1.0002840645547)
--(axis cs:1.40092555461817,-0.999876414911684)
--(axis cs:1.40098456818511,-0.997477140563279);
\path [fill=black, line width=0pt]
(axis cs:1.49399675048362,-0.997477213042082)
--(axis cs:1.51048663188442,-0.997921492994913)
--(axis cs:1.5093840252932,-0.994290479540654)
--(axis cs:1.52125039477495,-0.99941193200287)
--(axis cs:1.50912547034871,-1.00388699710385)
--(axis cs:1.51042199314829,-1.00032062238571)
--(axis cs:1.4939321117475,-0.99987634243288)
--(axis cs:1.49399675048362,-0.997477213042082);
\path [fill=black, line width=0pt]
(axis cs:1.5869735673025,-0.997476777760204)
--(axis cs:1.60365938591658,-0.997473530602769)
--(axis cs:1.60245868535836,-0.993873764197919)
--(axis cs:1.61445961923905,-0.998671428837216)
--(axis cs:1.60246055357421,-1.00347376401614)
--(axis cs:1.60365985297054,-0.999873530557323)
--(axis cs:1.58697403435646,-0.999876777714758)
--(axis cs:1.5869735673025,-0.997476777760204);
\path [fill=black, line width=0pt]
(axis cs:1.67997527025596,-0.997476803743822)
--(axis cs:1.69631460346563,-0.997369230221718)
--(axis cs:1.69509092860965,-0.993777208528181)
--(axis cs:1.707122269696,-0.99849810162842)
--(axis cs:1.69515413090917,-1.00337700047745)
--(axis cs:1.69633040404051,-0.999769178209037)
--(axis cs:1.67999107083084,-0.999876751731141)
--(axis cs:1.67997527025596,-0.997476803743822);
\path [fill=black, line width=0pt]
(axis cs:1.77296372486417,-0.997477123756903)
--(axis cs:1.78886864933397,-0.997095091388469)
--(axis cs:1.78758254917397,-0.993524944839876)
--(axis cs:1.79969435055232,-0.998035406830763)
--(axis cs:1.78781307231911,-1.0031221766845)
--(axis cs:1.78892628012026,-0.999494399349626)
--(axis cs:1.77302135565046,-0.99987643171806)
--(axis cs:1.77296372486417,-0.997477123756903);
\path [fill=black, line width=0pt]
(axis cs:1.865960937518,-0.997477477417263)
--(axis cs:1.88195836076288,-0.996930947357325)
--(axis cs:1.88063614308293,-0.993374018849913)
--(axis cs:1.89279303609808,-0.997761495598366)
--(axis cs:1.88096392270887,-1.00296842141166)
--(axis cs:1.88204030566936,-0.999329547997762)
--(axis cs:1.86604288242448,-0.999876078057699)
--(axis cs:1.865960937518,-0.997477477417263);
\path [fill=black, line width=0pt]
(axis cs:1.95897160458437,-0.997477433797497)
--(axis cs:1.97461186348053,-0.996960043558297)
--(axis cs:1.97329349423819,-0.993401686839127)
--(axis cs:1.98544563404117,-0.997802311591226)
--(axis cs:1.97361089504446,-1.002996438359)
--(axis cs:1.97469121368209,-0.999358731438266)
--(axis cs:1.95905095478594,-0.999876121677466)
--(axis cs:1.95897160458437,-0.997477433797497);
\path [fill=black, line width=0pt]
(axis cs:2.05197807901746,-0.997477533074116)
--(axis cs:2.06715390644791,-0.996938826682736)
--(axis cs:2.06582695063971,-0.993383663074252)
--(axis cs:2.0779896787998,-0.997754937911598)
--(axis cs:2.0661675136926,-1.00297762038117)
--(axis cs:2.06723904721113,-0.999337316009466)
--(axis cs:2.05206321978069,-0.999876022400846)
--(axis cs:2.05197807901746,-0.997477533074116);
\path [fill=black, line width=0pt]
(axis cs:2.14499099003671,-0.997477412600751)
--(axis cs:2.15966615881672,-0.996999861382844)
--(axis cs:2.15834970645114,-0.993440795048934)
--(axis cs:2.17049947412358,-0.99784796483304)
--(axis cs:2.1586619390614,-1.00303571614278)
--(axis cs:2.15974421696928,-0.999398591656305)
--(axis cs:2.14506904818928,-0.999876142874212)
--(axis cs:2.14499099003671,-0.997477412600751);
\path [fill=black, line width=0pt]
(axis cs:2.23800350351695,-0.997477314422274)
--(axis cs:2.25233023287054,-0.997048690122505)
--(axis cs:2.25102311362545,-0.993486185486843)
--(axis cs:2.26316128801737,-0.997925185648065)
--(axis cs:2.25131019610513,-1.0030818920085)
--(axis cs:2.25240200349046,-0.99944761675292)
--(axis cs:2.23807527413688,-0.999876241052689)
--(axis cs:2.23800350351695,-0.997477314422274);
\path [fill=black, line width=0pt]
(axis cs:2.33104381970992,-0.997476787900879)
--(axis cs:2.34497628042652,-0.997419445692152)
--(axis cs:2.34376147409718,-0.993824415013257)
--(axis cs:2.35578112778685,-0.998574986050538)
--(axis cs:2.34380098474448,-1.00342433370608)
--(axis cs:2.34498615808834,-0.999819425365357)
--(axis cs:2.33105369737175,-0.999876767574084)
--(axis cs:2.33104381970992,-0.997476787900879);
\path [fill=black, line width=0pt]
(axis cs:2.42407155026254,-0.997476852802451)
--(axis cs:2.43807137594863,-0.997633450739373)
--(axis cs:2.43691171703694,-0.994020253926502)
--(axis cs:2.44885727835612,-0.998954173744429)
--(axis cs:2.43680434097469,-1.00361965340674)
--(axis cs:2.43804453193306,-1.00003330060943)
--(axis cs:2.42404470624697,-0.999876702672511)
--(axis cs:2.42407155026254,-0.997476852802451);
\path [fill=black, line width=0pt]
(axis cs:2.51711153463991,-0.997477586021538)
--(axis cs:2.53119944043223,-0.997994921546391)
--(axis cs:2.53013235872999,-0.994353309727326)
--(axis cs:2.54194812920448,-0.999590443303449)
--(axis cs:2.52978006536011,-1.00394684345487)
--(axis cs:2.53111136708976,-1.00039330497828)
--(axis cs:2.51702346129744,-0.999875969453424)
--(axis cs:2.51711153463991,-0.997477586021538);
\path [fill=black, line width=0pt]
(axis cs:2.61014016443181,-0.997478448266284)
--(axis cs:2.62410561537099,-0.998216114882177)
--(axis cs:2.62309717614743,-0.994557829719374)
--(axis cs:2.63482728386255,-0.999984115096291)
--(axis cs:2.62259080215372,-1.00414446548895)
--(axis cs:2.62397902187256,-1.00061277382457)
--(axis cs:2.61001357093338,-0.999875107208678)
--(axis cs:2.61014016443181,-0.997478448266284);
\path [fill=black, line width=0pt]
(axis cs:2.70318065705366,-0.99748049811785)
--(axis cs:2.71716384405885,-0.998584159587238)
--(axis cs:2.71625082341065,-0.994900901071201)
--(axis cs:2.72783594097839,-1.00063021612116)
--(axis cs:2.7154954661535,-1.00447113802825)
--(axis cs:2.71697500474456,-1.0009767188265)
--(axis cs:2.70299181773937,-0.999873057357113)
--(axis cs:2.70318065705366,-0.99748049811785);
\path [fill=black, line width=0pt]
(axis cs:2.79620717204457,-0.997481975132249)
--(axis cs:2.81053977626354,-0.998820284940676)
--(axis cs:2.80967966846072,-0.995124312190839)
--(axis cs:2.8211814347765,-1.00101917195315)
--(axis cs:2.80878714898762,-1.0046827330327)
--(axis cs:2.81031664639526,-1.00120989015114)
--(axis cs:2.79598404217629,-0.999871580342714)
--(axis cs:2.79620717204457,-0.997481975132249);
\path [fill=black, line width=0pt]
(axis cs:2.88922471055765,-0.997482766082132)
--(axis cs:2.90403742199333,-0.998968163006514)
--(axis cs:2.90320261153789,-0.995266394307164)
--(axis cs:2.91466379315817,-1.00123977826159)
--(axis cs:2.90224474167147,-1.00481848754996)
--(axis cs:2.90379795452673,-1.00135618631721)
--(axis cs:2.88898524309105,-0.99987078939283)
--(axis cs:2.88922471055765,-0.997482766082132);
\path [fill=black, line width=0pt]
(axis cs:2.98221199083678,-0.997480757005651)
--(axis cs:2.99770705584464,-0.998745789218526)
--(axis cs:2.99680396800834,-0.995060082724526)
--(axis cs:3.00837359813261,-1.00082060863693)
--(axis cs:2.99602281362027,-1.00462824857917)
--(axis cs:2.99751176724762,-1.00113783068219)
--(axis cs:2.98201670223976,-0.999872798469312)
--(axis cs:2.98221199083678,-0.997480757005651);
\path [fill=black, line width=0pt]
(axis cs:3.07520010826363,-0.997479211764105)
--(axis cs:3.09089284125904,-0.998480241740926)
--(axis cs:3.08992445132,-0.994811151809355)
--(axis cs:3.10159454300798,-1.0003653358173)
--(axis cs:3.08931331522844,-1.00439167959636)
--(axis cs:3.09074005723615,-1.00087537368768)
--(axis cs:3.07504732424075,-0.999874343710857)
--(axis cs:3.07520010826363,-0.997479211764105);
\path [fill=black, line width=0pt]
(axis cs:3.16819045205277,-0.997478149716742)
--(axis cs:3.1839197987861,-0.998230952965222)
--(axis cs:3.18289326902533,-0.994577702816349)
--(axis cs:3.1946500848861,-0.999945875765858)
--(axis cs:3.18243434033209,-1.00416672698226)
--(axis cs:3.18380506661279,-1.0006282090067)
--(axis cs:3.16807571987946,-0.999875405758221)
--(axis cs:3.16819045205277,-0.997478149716742);
\path [fill=black, line width=0pt]
(axis cs:3.26119998419178,-0.997478157501403)
--(axis cs:3.27706091968733,-0.998239412806873)
--(axis cs:3.27603488498649,-0.994586023586892)
--(axis cs:3.28779097330029,-0.999955789648665)
--(axis cs:3.27557465689253,-1.00417498547552)
--(axis cs:3.27694586266384,-1.00063665327903)
--(axis cs:3.26108492716828,-0.99987539797356)
--(axis cs:3.26119998419178,-0.997478157501403);
\path [fill=black, line width=0pt]
(axis cs:3.35418983410978,-0.99747737983123)
--(axis cs:3.36993575202391,-0.997976365294197)
--(axis cs:3.36885038026516,-0.994340162859609)
--(axis cs:3.38069232446434,-0.999517841642948)
--(axis cs:3.36854631053849,-1.00393534610962)
--(axis cs:3.36985973459224,-1.0003751611067)
--(axis cs:3.35411381667812,-0.999876175643733)
--(axis cs:3.35418983410978,-0.99747737983123);
\path [fill=black, line width=0pt]
(axis cs:3.44719308787252,-0.997477201624197)
--(axis cs:3.46259726150342,-0.997886747695313)
--(axis cs:3.46149336368408,-0.994256126590812)
--(axis cs:3.47336155375834,-0.999373358690426)
--(axis cs:3.4612382215669,-1.00385273549709)
--(axis cs:3.46253347597413,-1.00028589992188)
--(axis cs:3.44712930234322,-0.999876353850766)
--(axis cs:3.44719308787252,-0.997477201624197);
\path [fill=black, line width=0pt]
(axis cs:3.540189439099,-0.997476926179304)
--(axis cs:3.55604420500287,-0.997726329736582)
--(axis cs:3.55490097627633,-0.994107900784838)
--(axis cs:3.56682399474925,-0.999096049789674)
--(axis cs:3.55474998205863,-1.00370671325025)
--(axis cs:3.55600645644845,-1.00012603285294)
--(axis cs:3.54015169054458,-0.999876629295658)
--(axis cs:3.540189439099,-0.997476926179304);
\path [fill=black, line width=0pt]
(axis cs:3.63318214406287,-0.997476779771654)
--(axis cs:3.64876304618876,-0.997505468509028)
--(axis cs:3.64756967680443,-0.993903265084381)
--(axis cs:3.65956081835404,-0.998725352219333)
--(axis cs:3.64755200058711,-1.003503248811)
--(axis cs:3.64875862713443,-0.999905464440682)
--(axis cs:3.63317772500854,-0.999876775703309)
--(axis cs:3.63318214406287,-0.997476779771654);
\path [fill=black, line width=0pt]
(axis cs:3.72616496752521,-0.997477024544593)
--(axis cs:3.74223188766589,-0.997151110673348)
--(axis cs:3.74095912429977,-0.993576187819097)
--(axis cs:3.7530540031263,-0.998131833346517)
--(axis cs:3.74115381809507,-1.0031742133622)
--(axis cs:3.74228056111472,-0.999550617059124)
--(axis cs:3.72621364097404,-0.999876530930369)
--(axis cs:3.72616496752521,-0.997477024544593);
\path [fill=black, line width=0pt]
(axis cs:3.81919463669719,-0.997476784528967)
--(axis cs:3.83460645496325,-0.997424932889398)
--(axis cs:3.83339434995568,-0.993828990530209)
--(axis cs:3.84541043110624,-0.99858859070073)
--(axis cs:3.83342664808651,-1.00342893619832)
--(axis cs:3.83461452949596,-0.999824919306427)
--(axis cs:3.8192027112299,-0.999876770945996)
--(axis cs:3.81919463669719,-0.997476784528967);
\path [fill=black, line width=0pt]
(axis cs:3.91217646782014,-0.997477193240568)
--(axis cs:3.92739389350818,-0.997076635160987)
--(axis cs:3.92609958143929,-0.993509457527573)
--(axis cs:3.93822172983772,-0.997992036941975)
--(axis cs:3.92635218829789,-1.00310613350288)
--(axis cs:3.92745704522283,-0.999475804154813)
--(axis cs:3.91223961953479,-0.999876362234394)
--(axis cs:3.91217646782014,-0.997477193240568);
\path [fill=black, line width=0pt]
(axis cs:0.00589589059834085,-0.904630699605926)
--(axis cs:0.00693259901597607,-0.90471207451142)
--(axis cs:0.00614001531482204,-0.901520574353021)
--(axis cs:0.0161815998691993,-0.906481157078499)
--(axis cs:0.00548901607087219,-0.909814241694103)
--(axis cs:0.0067698492049886,-0.906785491346691)
--(axis cs:0.00573314078735338,-0.906704116441197)
--(axis cs:0.00589589059834085,-0.904630699605926);
\path [fill=black, line width=0pt]
(axis cs:0.0988840830899732,-0.904468918875118)
--(axis cs:0.10414554679669,-0.904733191543612)
--(axis cs:0.103127650697867,-0.901077526415075)
--(axis cs:0.114871751449474,-0.906473459840915)
--(axis cs:0.102646069232214,-0.910665439602622)
--(axis cs:0.104025151430277,-0.907130169840499)
--(axis cs:0.09876368772356,-0.906865897172005)
--(axis cs:0.0988840830899732,-0.904468918875118);
\path [fill=black, line width=0pt]
(axis cs:0.191833660529859,-0.904467408092044)
--(axis cs:0.201021272078574,-0.904470512043884)
--(axis cs:0.199822488374574,-0.900870106840157)
--(axis cs:0.211820866053064,-0.905674160657955)
--(axis cs:0.199819245101193,-0.910470106292302)
--(axis cs:0.201020461260229,-0.90687051190692)
--(axis cs:0.191832849711514,-0.90686740795508)
--(axis cs:0.191833660529859,-0.904467408092044);
\path [fill=black, line width=0pt]
(axis cs:0.28487907422137,-0.90446796171705)
--(axis cs:0.295363095904211,-0.904786555520779)
--(axis cs:0.294272997757991,-0.90115176721448)
--(axis cs:0.306121663276052,-0.906314046308167)
--(axis cs:0.293981402663879,-0.910747337666574)
--(axis cs:0.295290197130682,-0.907185448133803)
--(axis cs:0.284806175447842,-0.906866854330073)
--(axis cs:0.28487907422137,-0.90446796171705);
\path [fill=black, line width=0pt]
(axis cs:0.377885913480297,-0.904467887491821)
--(axis cs:0.389537267934158,-0.90479735371296)
--(axis cs:0.388439504197733,-0.901164873185966)
--(axis cs:0.400299033788052,-0.906302144630648)
--(axis cs:0.388168152743558,-0.910761037439891)
--(axis cs:0.389469430070614,-0.907196394776441)
--(axis cs:0.377818075616753,-0.906866928555302)
--(axis cs:0.377885913480297,-0.904467887491821);
\path [fill=black, line width=0pt]
(axis cs:0.470936184024386,-0.904469742793532)
--(axis cs:0.484417522514693,-0.905311940188263)
--(axis cs:0.483444316570487,-0.901644124736232)
--(axis cs:0.495121689823023,-0.907182983275763)
--(axis cs:0.482845758474958,-0.911225446576473)
--(axis cs:0.484267882990811,-0.907707270648324)
--(axis cs:0.470786544500504,-0.906865073253592)
--(axis cs:0.470936184024386,-0.904469742793532);
\path [fill=black, line width=0pt]
(axis cs:0.563961612939269,-0.904470854216121)
--(axis cs:0.578031008953937,-0.905539433088684)
--(axis cs:0.577107092035212,-0.901858892703456)
--(axis cs:0.588709114258,-0.907553897562272)
--(axis cs:0.57638006033197,-0.911431323162983)
--(axis cs:0.577849251028127,-0.907932540703566)
--(axis cs:0.563779855013459,-0.906863961831003)
--(axis cs:0.563961612939269,-0.904470854216121);
\path [fill=black, line width=0pt]
(axis cs:0.656965015183422,-0.904470415944084)
--(axis cs:0.670579725509391,-0.905436207950765)
--(axis cs:0.669637467909328,-0.901760320219193)
--(axis cs:0.681267742731555,-0.907397403468486)
--(axis cs:0.668958175964223,-0.911336256855017)
--(axis cs:0.670409902523115,-0.907830192109721)
--(axis cs:0.656795192197145,-0.90686440010304)
--(axis cs:0.656965015183422,-0.904470415944084);
\path [fill=black, line width=0pt]
(axis cs:0.750003320030524,-0.904472820669839)
--(axis cs:0.764479211947091,-0.905852402876659)
--(axis cs:0.763626164472331,-0.902154794189169)
--(axis cs:0.775116651504279,-0.908071609867272)
--(axis cs:0.762715391461763,-0.911711493018954)
--(axis cs:0.764251518694449,-0.908241577584106)
--(axis cs:0.749775626777882,-0.906861995377285)
--(axis cs:0.750003320030524,-0.904472820669839);
\path [fill=black, line width=0pt]
(axis cs:0.842994420656621,-0.904471220356791)
--(axis cs:0.858284525870393,-0.905692927167776)
--(axis cs:0.857375070819116,-0.902008786628965)
--(axis cs:0.868954637332832,-0.90774931268103)
--(axis cs:0.856610450511131,-0.911578287963132)
--(axis cs:0.858093370793396,-0.908085302501318)
--(axis cs:0.842803265579624,-0.906863595690333)
--(axis cs:0.842994420656621,-0.904471220356791);
\path [fill=black, line width=0pt]
(axis cs:0.936010490054743,-0.904471774563961)
--(axis cs:0.95117194781558,-0.905768720362379)
--(axis cs:0.950283146024082,-0.902079542760877)
--(axis cs:0.961830371729284,-0.907884848826289)
--(axis cs:0.949464928242474,-0.911644610437682)
--(axis cs:0.950967393370178,-0.908159987281581)
--(axis cs:0.935805935609341,-0.906863041483162)
--(axis cs:0.936010490054743,-0.904471774563961);
\path [fill=black, line width=0pt]
(axis cs:1.0290216288923,-0.904471927217436)
--(axis cs:1.04484113753081,-0.905848747377344)
--(axis cs:1.04395779576369,-0.902158258612633)
--(axis cs:1.05549641843961,-0.907980645300487)
--(axis cs:1.04312542499301,-0.911722105061636)
--(axis cs:1.04463304483814,-0.908239708989595)
--(axis cs:1.02881353619963,-0.906862888829687)
--(axis cs:1.0290216288923,-0.904471927217436);
\path [fill=black, line width=0pt]
(axis cs:1.12202668737956,-0.904471559828387)
--(axis cs:1.13817153151207,-0.9058180584628)
--(axis cs:1.13727488867594,-0.902130778757596)
--(axis cs:1.14883443014897,-0.907911522735093)
--(axis cs:1.1364770077185,-0.911697564318994)
--(axis cs:1.13797206127271,-0.908209754853149)
--(axis cs:1.1218272171402,-0.906863256218736)
--(axis cs:1.12202668737956,-0.904471559828387);
\path [fill=black, line width=0pt]
(axis cs:1.21501441282827,-0.904469951628344)
--(axis cs:1.23179253463109,-0.905564119126428)
--(axis cs:1.23082935079929,-0.901893659086302)
--(axis cs:1.24249155133358,-0.907464393211894)
--(axis cs:1.23020462396352,-0.911473310248044)
--(axis cs:1.23163635292215,-0.907959031916863)
--(axis cs:1.21485823111933,-0.906864864418779)
--(axis cs:1.21501441282827,-0.904469951628344);
\path [fill=black, line width=0pt]
(axis cs:1.30801892598185,-0.904469644800649)
--(axis cs:1.32468915305057,-0.905488904942401)
--(axis cs:1.32371109271004,-0.901822380979531)
--(axis cs:1.33539578776265,-0.907345776812489)
--(axis cs:1.323125218357,-0.911404486762836)
--(axis cs:1.32454268446231,-0.907884431388227)
--(axis cs:1.30787245739359,-0.906865171246475)
--(axis cs:1.30801892598185,-0.904469644800649);
\path [fill=black, line width=0pt]
(axis cs:1.40100886086556,-0.904468614622812)
--(axis cs:1.41779377746815,-0.905221888301625)
--(axis cs:1.41675638245915,-0.901571708635457)
--(axis cs:1.42852911861098,-0.906904876877633)
--(axis cs:1.41632598674781,-0.911162055841458)
--(axis cs:1.41768617854031,-0.907619475103125)
--(axis cs:1.40090126193772,-0.906866201424312)
--(axis cs:1.40100886086556,-0.904468614622812);
\path [fill=black, line width=0pt]
(axis cs:1.49399215812551,-0.904467728394278)
--(axis cs:1.51084988331668,-0.90485734434064)
--(axis cs:1.50973338471725,-0.901230578442839)
--(axis cs:1.52161927297029,-0.906306567059466)
--(axis cs:1.50951156863765,-0.910828015477112)
--(axis cs:1.51079442929678,-0.907256703599208)
--(axis cs:1.49393670410561,-0.906867087652846)
--(axis cs:1.49399215812551,-0.904467728394278);
\path [fill=black, line width=0pt]
(axis cs:1.58697531046674,-0.904467408973147)
--(axis cs:1.60373684271764,-0.904488495517893)
--(axis cs:1.60254137257901,-0.900886988729387)
--(axis cs:1.6145353245341,-0.905702081303674)
--(axis cs:1.60252929548091,-0.910486981132701)
--(axis cs:1.60373382344311,-0.906888493618721)
--(axis cs:1.58697229119222,-0.906867407073976)
--(axis cs:1.58697531046674,-0.904467408973147);
\path [fill=black, line width=0pt]
(axis cs:1.67995776219143,-0.904467677047197)
--(axis cs:1.69647798034585,-0.904117805679525)
--(axis cs:1.69520202431356,-0.900544021102403)
--(axis cs:1.70730096748511,-0.905088861488133)
--(axis cs:1.69540529112935,-0.910141868913324)
--(axis cs:1.69652879704979,-0.906517267632256)
--(axis cs:1.68000857889537,-0.906867138999927)
--(axis cs:1.67995776219143,-0.904467677047197);
\path [fill=black, line width=0pt]
(axis cs:1.77294951073139,-0.904468179746753)
--(axis cs:1.78929429542969,-0.903881712307211)
--(axis cs:1.78796597857511,-0.900327057002709)
--(axis cs:1.8001303794469,-0.904693674850688)
--(axis cs:1.78831021478251,-0.909920883217182)
--(axis cs:1.78938035448155,-0.906280168860829)
--(axis cs:1.77303556978324,-0.906866636300371)
--(axis cs:1.77294951073139,-0.904468179746753);
\path [fill=black, line width=0pt]
(axis cs:1.86594026128371,-0.904468992636759)
--(axis cs:1.88186457701639,-0.903649816601826)
--(axis cs:1.88048121556699,-0.900116219128949)
--(axis cs:1.89271196418514,-0.904293393800841)
--(axis cs:1.88097440506724,-0.909703542223371)
--(axis cs:1.88198787439145,-0.906046647375431)
--(axis cs:1.86606355865877,-0.906865823410364)
--(axis cs:1.86594026128371,-0.904468992636759);
\path [fill=black, line width=0pt]
(axis cs:1.95894274691726,-0.904469366597014)
--(axis cs:1.97447826678483,-0.903580672639007)
--(axis cs:1.97307462705459,-0.900055081127259)
--(axis cs:1.98532917239165,-0.904161919154499)
--(axis cs:1.97362288919775,-0.909639412539641)
--(axis cs:1.97461533232062,-0.905976755492103)
--(axis cs:1.95907981245305,-0.906865449450109)
--(axis cs:1.95894274691726,-0.904469366597014);
\path [fill=black, line width=0pt]
(axis cs:2.05195338747012,-0.904469294576131)
--(axis cs:2.06726829108606,-0.903609517932112)
--(axis cs:2.06586839185176,-0.900082439518778)
--(axis cs:2.07811857404189,-0.904202274018937)
--(axis cs:2.06640648728341,-0.909667347098219)
--(axis cs:2.06740281494397,-0.906005744826972)
--(axis cs:2.05208791132803,-0.906865521470992)
--(axis cs:2.05195338747012,-0.904469294576131);
\path [fill=black, line width=0pt]
(axis cs:2.14496550310986,-0.904469143576397)
--(axis cs:2.15948342012006,-0.903687481413628)
--(axis cs:2.15809160766349,-0.900157204075268)
--(axis cs:2.17033231614768,-0.90430510183258)
--(axis cs:2.15860773568857,-0.909743319652587)
--(axis cs:2.15961245212633,-0.906084010307958)
--(axis cs:2.14509453511613,-0.906865672470727)
--(axis cs:2.14496550310986,-0.904469143576397);
\path [fill=black, line width=0pt]
(axis cs:2.23798386913871,-0.904468693059852)
--(axis cs:2.2520073408224,-0.903819181875821)
--(axis cs:2.25064206679409,-0.900278556672894)
--(axis cs:2.262851295184,-0.904518219645708)
--(axis cs:2.25108622429971,-0.909868276382573)
--(axis cs:2.25211838019881,-0.906216611803241)
--(axis cs:2.23809490851512,-0.906866122987272)
--(axis cs:2.23798386913871,-0.904468693059852);
\path [fill=black, line width=0pt]
(axis cs:2.33100813658717,-0.904468095780282)
--(axis cs:2.34464817869019,-0.904006093360639)
--(axis cs:2.34332700058592,-0.900448778584465)
--(axis cs:2.35548261083337,-0.90483980802093)
--(axis cs:2.34365197621524,-0.910043276530702)
--(axis cs:2.34472942259752,-0.906404717847198)
--(axis cs:2.3310893804945,-0.906866720266841)
--(axis cs:2.33100813658717,-0.904468095780282);
\path [fill=black, line width=0pt]
(axis cs:2.42404564068929,-0.904467473000026)
--(axis cs:2.43726910371762,-0.904329858165098)
--(axis cs:2.4360317059977,-0.90074254065995)
--(axis cs:2.4480810064949,-0.905417405099485)
--(axis cs:2.43613160652139,-0.91034202084824)
--(axis cs:2.43729407884854,-0.90672972821217)
--(axis cs:2.42407061582022,-0.906867343047098)
--(axis cs:2.42404564068929,-0.904467473000026);
\path [fill=black, line width=0pt]
(axis cs:2.51710576650465,-0.904468018379136)
--(axis cs:2.53042954324945,-0.904893135797837)
--(axis cs:2.52934495921295,-0.901256698328588)
--(axis cs:2.54118578151331,-0.906436942266019)
--(axis cs:2.52903881092516,-0.91085181548399)
--(axis cs:2.53035300617751,-0.907291915086687)
--(axis cs:2.5170292294327,-0.906866797667987)
--(axis cs:2.51710576650465,-0.904468018379136);
\path [fill=black, line width=0pt]
(axis cs:2.6101548740664,-0.904469946122671)
--(axis cs:2.62347308586839,-0.905337535764248)
--(axis cs:2.6225096431189,-0.901667143677772)
--(axis cs:2.6341722365926,-0.907237055119368)
--(axis cs:2.62188559204848,-0.911246838884901)
--(axis cs:2.62331707310078,-0.907732459566031)
--(axis cs:2.60999886129879,-0.906864869924453)
--(axis cs:2.6101548740664,-0.904469946122671);
\path [fill=black, line width=0pt]
(axis cs:2.7032135670946,-0.904474182500878)
--(axis cs:2.71679672321338,-0.905923647949622)
--(axis cs:2.71598548678496,-0.902216641683481)
--(axis cs:2.72740842321945,-0.908262840755101)
--(axis cs:2.71496684920025,-0.911762445864954)
--(axis cs:2.7165420638172,-0.90831009899499)
--(axis cs:2.70295890769842,-0.906860633546246)
--(axis cs:2.7032135670946,-0.904474182500878);
\path [fill=black, line width=0pt]
(axis cs:2.79626840980227,-0.904479915190029)
--(axis cs:2.81033920573035,-0.90652748242081)
--(axis cs:2.80967012097234,-0.902792201228369)
--(axis cs:2.8208538385403,-0.909270199480921)
--(axis cs:2.80828769943761,-0.912292143896633)
--(axis cs:2.80999360034666,-0.908902468087876)
--(axis cs:2.79592280441859,-0.906854900857095)
--(axis cs:2.79626840980227,-0.904479915190029);
\path [fill=black, line width=0pt]
(axis cs:2.88924163101824,-0.904475214402)
--(axis cs:2.90432238865494,-0.906203833596744)
--(axis cs:2.90354015761505,-0.902490598538169)
--(axis cs:2.91491547705511,-0.908625914963308)
--(axis cs:2.90244692406394,-0.912028147510663)
--(axis cs:2.90404908026717,-0.908588220839867)
--(axis cs:2.88896832263046,-0.906859601645123)
--(axis cs:2.88924163101824,-0.904475214402);
\path [fill=black, line width=0pt]
(axis cs:2.9822415272345,-0.904474166610223)
--(axis cs:2.99784873091221,-0.906137648121843)
--(axis cs:2.99703703158758,-0.902430743185595)
--(axis cs:3.00846072293602,-0.908475515801282)
--(axis cs:2.99601958601771,-0.911976674492301)
--(axis cs:2.99759436951975,-0.90852413094852)
--(axis cs:2.98198716584204,-0.9068606494369)
--(axis cs:2.9822415272345,-0.904474166610223);
\path [fill=black, line width=0pt]
(axis cs:3.07522391222681,-0.904471598353643)
--(axis cs:3.09130560690357,-0.905819071210003)
--(axis cs:3.0904103851575,-0.902131446225633)
--(axis cs:3.10196769795823,-0.907916644651451)
--(axis cs:3.08960881736058,-0.911697923584982)
--(axis cs:3.09110521495434,-0.908210690549841)
--(axis cs:3.07502352027758,-0.90686321769348)
--(axis cs:3.07522391222681,-0.904471598353643);
\path [fill=black, line width=0pt]
(axis cs:3.16819485189693,-0.904468998673719)
--(axis cs:3.18393756896156,-0.905280377167387)
--(axis cs:3.18292445740417,-0.901623383187042)
--(axis cs:3.19466148717933,-0.907034679894574)
--(axis cs:3.18243032995764,-0.911210657985784)
--(axis cs:3.18381403709993,-0.907677195867072)
--(axis cs:3.16807132003529,-0.906865817373404)
--(axis cs:3.16819485189693,-0.904468998673719);
\path [fill=black, line width=0pt]
(axis cs:3.26118805970348,-0.904468274889567)
--(axis cs:3.27730299548609,-0.905081139206723)
--(axis cs:3.27624067442245,-0.901438135781286)
--(axis cs:3.28804958966859,-0.906690708551779)
--(axis cs:3.27587584223484,-0.911031200853247)
--(axis cs:3.27721178743919,-0.907479405474713)
--(axis cs:3.26109685165658,-0.906866541157557)
--(axis cs:3.26118805970348,-0.904468274889567);
\path [fill=black, line width=0pt]
(axis cs:3.35419261604682,-0.904468101506178)
--(axis cs:3.37029951028203,-0.905015927038735)
--(axis cs:3.36922257572326,-0.901377216833713)
--(axis cs:3.38105247828561,-0.90658234943196)
--(axis cs:3.36889625050029,-0.91097166897278)
--(axis cs:3.37021792897629,-0.907414540073501)
--(axis cs:3.35411103474108,-0.906866714540945)
--(axis cs:3.35419261604682,-0.904468101506178);
\path [fill=black, line width=0pt]
(axis cs:3.44718268771911,-0.904467600510807)
--(axis cs:3.4631970269414,-0.904754471499338)
--(axis cs:3.46206169726238,-0.901133556349831)
--(axis cs:3.47397380194495,-0.906147712513286)
--(axis cs:3.46188975637243,-0.910732016451866)
--(axis cs:3.46315404171891,-0.907154086524847)
--(axis cs:3.44713970249663,-0.906867215536316)
--(axis cs:3.44718268771911,-0.904467600510807);
\path [fill=black, line width=0pt]
(axis cs:3.54019415402288,-0.904467639900301)
--(axis cs:3.55638461257107,-0.904785968063133)
--(axis cs:3.55525561205109,-0.901163074492257)
--(axis cs:3.56715893647932,-0.906198038996241)
--(axis cs:3.55506689844234,-0.91076121947834)
--(axis cs:3.55633743416888,-0.907185504309653)
--(axis cs:3.54014697562069,-0.906867176146822)
--(axis cs:3.54019415402288,-0.904467639900301);
\path [fill=black, line width=0pt]
(axis cs:3.63317638653966,-0.904467413268688)
--(axis cs:3.64940241866794,-0.904419438144128)
--(axis cs:3.64819177992493,-0.900823001875553)
--(axis cs:3.66020591945785,-0.905587500934585)
--(axis cs:3.6482201638933,-0.910422959914542)
--(axis cs:3.64940951466003,-0.906819427653875)
--(axis cs:3.63318348253175,-0.906867402778435)
--(axis cs:3.63317638653966,-0.904467413268688);
\path [fill=black, line width=0pt]
(axis cs:3.72617446779414,-0.904467499743905)
--(axis cs:3.74192665294726,-0.904272729362078)
--(axis cs:3.74068223530115,-0.900687840978591)
--(axis cs:3.75274066391965,-0.905339109542387)
--(axis cs:3.74080092694501,-0.910287107215845)
--(axis cs:3.74195632585822,-0.906672545921392)
--(axis cs:3.72620414070511,-0.906867316303218)
--(axis cs:3.72617446779414,-0.904467499743905);
\path [fill=black, line width=0pt]
(axis cs:3.81917726998649,-0.904467598926344)
--(axis cs:3.83519651403326,-0.904181823853613)
--(axis cs:3.83393249300488,-0.900603800539015)
--(axis cs:3.84601619988528,-0.905188997157332)
--(axis cs:3.83410372482132,-0.910202273316756)
--(axis cs:3.83523932198737,-0.906581442048048)
--(axis cs:3.8192200779406,-0.906867217120779)
--(axis cs:3.81917726998649,-0.904467598926344);
\path [fill=black, line width=0pt]
(axis cs:3.91216499523939,-0.904468180425489)
--(axis cs:3.92809991617605,-0.903896167691422)
--(axis cs:3.92677154326375,-0.900341533335277)
--(axis cs:3.93893601299677,-0.904707959346837)
--(axis cs:3.92711593076834,-0.909935354119859)
--(axis cs:3.92818601305219,-0.906294622887568)
--(axis cs:3.91225109211554,-0.906866635621634)
--(axis cs:3.91216499523939,-0.904468180425489);
\path [fill=black, line width=0pt]
(axis cs:0.00583413412831508,-0.811650145654132)
--(axis cs:0.00684202678382489,-0.8116697640896)
--(axis cs:0.00589298943471899,-0.808626467687603)
--(axis cs:0.0158934422479452,-0.812854222664322)
--(axis cs:0.00573604195097524,-0.816689608931682)
--(axis cs:0.00680278991288896,-0.81368554940062)
--(axis cs:0.00579489725737915,-0.813665930965152)
--(axis cs:0.00583413412831508,-0.811650145654132);
\path [fill=black, line width=0pt]
(axis cs:0.0988896941245552,-0.811459844163161)
--(axis cs:0.101916080344046,-0.811626063132951)
--(axis cs:0.100915312350929,-0.807965671975718)
--(axis cs:0.112634018944592,-0.81341653573953)
--(axis cs:0.100388842608621,-0.817551225147571)
--(axis cs:0.101784462908469,-0.814022451425915)
--(axis cs:0.0987580766889781,-0.813856232456124)
--(axis cs:0.0988896941245552,-0.811459844163161);
\path [fill=black, line width=0pt]
(axis cs:0.191894092202144,-0.811459581447874)
--(axis cs:0.200988154470598,-0.811921221932946)
--(axis cs:0.199972208853201,-0.808265014266183)
--(axis cs:0.211713429145056,-0.813667212527831)
--(axis cs:0.199485512201542,-0.817852669160331)
--(axis cs:0.200866480307683,-0.814318135656483)
--(axis cs:0.191772418039229,-0.813856495171411)
--(axis cs:0.191894092202144,-0.811459581447874);
\path [fill=black, line width=0pt]
(axis cs:0.28486282963629,-0.811458208419204)
--(axis cs:0.295119733777909,-0.811630931832519)
--(axis cs:0.293980518292523,-0.80801123735952)
--(axis cs:0.305897997990168,-0.813012604938113)
--(axis cs:0.29381887987905,-0.817609876483026)
--(axis cs:0.295079324174541,-0.814030591613395)
--(axis cs:0.284822420032922,-0.81385786820008)
--(axis cs:0.28486282963629,-0.811458208419204);
\path [fill=black, line width=0pt]
(axis cs:0.377899231246449,-0.811458968380752)
--(axis cs:0.389507980321351,-0.811916288642156)
--(axis cs:0.388450620486231,-0.808271842157561)
--(axis cs:0.400252372983441,-0.813540488852359)
--(axis cs:0.388072726902842,-0.817864401588685)
--(axis cs:0.389413506925503,-0.814314428499937)
--(axis cs:0.377804757850602,-0.813857108238533)
--(axis cs:0.377899231246449,-0.811458968380752);
\path [fill=black, line width=0pt]
(axis cs:0.470956049333407,-0.811461779668153)
--(axis cs:0.483879232933357,-0.812484662608164)
--(axis cs:0.482967029504755,-0.808801201612735)
--(axis cs:0.494550875635795,-0.814533086888313)
--(axis cs:0.482209548937057,-0.818371270744646)
--(axis cs:0.483689862791432,-0.814877179891142)
--(axis cs:0.470766679191482,-0.813854296951131)
--(axis cs:0.470956049333407,-0.811461779668153);
\path [fill=black, line width=0pt]
(axis cs:0.563940378609177,-0.81146006100388)
--(axis cs:0.577823050433967,-0.812267132704697)
--(axis cs:0.576834007026644,-0.808603556154598)
--(axis cs:0.588535201553011,-0.814091911705776)
--(axis cs:0.576276849964141,-0.818187374600693)
--(axis cs:0.577683761168341,-0.814663087316221)
--(axis cs:0.563801089343551,-0.813856015615404)
--(axis cs:0.563940378609177,-0.81146006100388);
\path [fill=black, line width=0pt]
(axis cs:0.656991808949926,-0.811463248815644)
--(axis cs:0.671207828025899,-0.812792356670989)
--(axis cs:0.670348154310827,-0.809096282929353)
--(axis cs:0.68184922821224,-0.814992493501765)
--(axis cs:0.669454512233691,-0.818654598881338)
--(axis cs:0.670984417506615,-0.815181935658986)
--(axis cs:0.656768398430642,-0.81385282780364)
--(axis cs:0.656991808949926,-0.811463248815644);
\path [fill=black, line width=0pt]
(axis cs:0.750032422134933,-0.811466583039654)
--(axis cs:0.764503320286424,-0.813202776227421)
--(axis cs:0.763740711208626,-0.809485461686726)
--(axis cs:0.775083468985587,-0.815680770073981)
--(axis cs:0.762597121362784,-0.819017103846631)
--(axis cs:0.764217422824963,-0.815585686767397)
--(axis cs:0.749746524673473,-0.81384949357963)
--(axis cs:0.750032422134933,-0.811466583039654);
\path [fill=black, line width=0pt]
(axis cs:0.843026747857314,-0.811464874290032)
--(axis cs:0.857957460070847,-0.81306541605983)
--(axis cs:0.85714801026881,-0.809358019261808)
--(axis cs:0.868568031508149,-0.815409722732159)
--(axis cs:0.856124772355282,-0.818903331418691)
--(axis cs:0.857701650592465,-0.815451744099051)
--(axis cs:0.842770938378932,-0.813851202329252)
--(axis cs:0.843026747857314,-0.811464874290032);
\path [fill=black, line width=0pt]
(axis cs:0.93602608478445,-0.811463841423515)
--(axis cs:0.95141063655409,-0.812982357486548)
--(axis cs:0.950570055525187,-0.809281894875759)
--(axis cs:0.962040536576825,-0.815237401944347)
--(axis cs:0.949627079905923,-0.818835469964776)
--(axis cs:0.951174892649274,-0.815370751258803)
--(axis cs:0.935790340879634,-0.813852235195769)
--(axis cs:0.93602608478445,-0.811463841423515);
\path [fill=black, line width=0pt]
(axis cs:1.029044081152,-0.811464724393411)
--(axis cs:1.04477367530413,-0.813132158005559)
--(axis cs:1.04395985720601,-0.809425717650829)
--(axis cs:1.05538700194418,-0.815463959376119)
--(axis cs:1.04294786835772,-0.818972228980677)
--(axis cs:1.04452067809206,-0.815518785838021)
--(axis cs:1.02879108393993,-0.813851352225873)
--(axis cs:1.029044081152,-0.811464724393411);
\path [fill=black, line width=0pt]
(axis cs:1.12203951083294,-0.811463328902451)
--(axis cs:1.13841425436496,-0.813006062018229)
--(axis cs:1.13755722067695,-0.809309375223595)
--(axis cs:1.14905408045662,-0.815213798582969)
--(axis cs:1.13665675209246,-0.818867050481122)
--(axis cs:1.13818913721884,-0.815395480832611)
--(axis cs:1.12181439368682,-0.813852747716833)
--(axis cs:1.12203951083294,-0.811463328902451);
\path [fill=black, line width=0pt]
(axis cs:1.2150318245111,-0.811461844652507)
--(axis cs:1.23172647509915,-0.812794723723478)
--(axis cs:1.2308167890539,-0.809110640214777)
--(axis cs:1.24239671547607,-0.814850440216274)
--(axis cs:1.23005276875554,-0.818680189471857)
--(axis cs:1.23153547002456,-0.815187111037748)
--(axis cs:1.21484081943651,-0.813854231966777)
--(axis cs:1.2150318245111,-0.811461844652507);
\path [fill=black, line width=0pt]
(axis cs:1.3080249103478,-0.811460655996471)
--(axis cs:1.32518796556674,-0.812596161525729)
--(axis cs:1.32422823923379,-0.808924795926139)
--(axis cs:1.33588518772521,-0.814506511779577)
--(axis cs:1.32359448995319,-0.818503854431511)
--(axis cs:1.32502952824659,-0.814990926152072)
--(axis cs:1.30786647302764,-0.813855420622814)
--(axis cs:1.3080249103478,-0.811460655996471);
\path [fill=black, line width=0pt]
(axis cs:1.40100935041523,-0.811459266979069)
--(axis cs:1.4182871162562,-0.812241728855276)
--(axis cs:1.41725121196639,-0.808591125849972)
--(axis cs:1.42902176921778,-0.813929101308116)
--(axis cs:1.4168168998577,-0.818181296494556)
--(axis cs:1.41817853822903,-0.814639271516422)
--(axis cs:1.40090077238805,-0.813856809640215)
--(axis cs:1.40100935041523,-0.811459266979069);
\path [fill=black, line width=0pt]
(axis cs:1.49400092315411,-0.811458593300014)
--(axis cs:1.51127426618851,-0.811984119268147)
--(axis cs:1.51018429729454,-0.808349292200712)
--(axis cs:1.52203277923662,-0.81351199262473)
--(axis cs:1.50989236098613,-0.817944852277739)
--(axis cs:1.51120128211141,-0.814383009287404)
--(axis cs:1.49392793907701,-0.813857483319271)
--(axis cs:1.49400092315411,-0.811458593300014);
\path [fill=black, line width=0pt]
(axis cs:1.58697272336962,-0.811458038793359)
--(axis cs:1.60430968810046,-0.811442472217458)
--(axis cs:1.60310645620461,-0.807843551128466)
--(axis cs:1.61511076120687,-0.812632774595023)
--(axis cs:1.60311507588347,-0.817443547258733)
--(axis cs:1.60431184302018,-0.813842471250025)
--(axis cs:1.58697487828934,-0.813858037825926)
--(axis cs:1.58697272336962,-0.811458038793359);
\path [fill=black, line width=0pt]
(axis cs:1.67994942981276,-0.811458512752142)
--(axis cs:1.69675836724796,-0.810985704293123)
--(axis cs:1.69545761949853,-0.807420868351266)
--(axis cs:1.7075878379961,-0.811881563274837)
--(axis cs:1.69572754534367,-0.817017072811266)
--(axis cs:1.69682584870924,-0.813384755408123)
--(axis cs:1.68001691127404,-0.813857563867142)
--(axis cs:1.67994942981276,-0.811458512752142);
\path [fill=black, line width=0pt]
(axis cs:1.7729245257882,-0.811459967346806)
--(axis cs:1.78952893645835,-0.810517335222465)
--(axis cs:1.78812682208815,-0.80699113680308)
--(axis cs:1.80037958959299,-0.811103275963206)
--(axis cs:1.78867093784112,-0.816575704505766)
--(axis cs:1.78966496539659,-0.812913477148137)
--(axis cs:1.77306055472644,-0.813856109272478)
--(axis cs:1.7729245257882,-0.811459967346806);
\path [fill=black, line width=0pt]
(axis cs:1.86591892485849,-0.811460911135503)
--(axis cs:1.88213530673691,-0.810336788061895)
--(axis cs:1.88068922422454,-0.806828391652222)
--(axis cs:1.89299243641691,-0.810787049221331)
--(axis cs:1.8813531051265,-0.816405409045336)
--(axis cs:1.8823012769624,-0.812731042410174)
--(axis cs:1.86608489508398,-0.813855165483782)
--(axis cs:1.86591892485849,-0.811460911135503);
\path [fill=black, line width=0pt]
(axis cs:1.95891761190666,-0.811461699583666)
--(axis cs:1.97466414010058,-0.810228819394363)
--(axis cs:1.97318679803912,-0.806733470994929)
--(axis cs:1.98552485641287,-0.810582148113875)
--(axis cs:1.97393614026709,-0.816304180802743)
--(axis cs:1.97485147565757,-0.812621496846317)
--(axis cs:1.95910494746365,-0.813854377035619)
--(axis cs:1.95891761190666,-0.811461699583666);
\path [fill=black, line width=0pt]
(axis cs:2.05191800010445,-0.811462436736244)
--(axis cs:2.06714475318088,-0.81015513211441)
--(axis cs:2.0656412037236,-0.806670976688844)
--(axis cs:2.0780078166361,-0.810426890036154)
--(axis cs:2.06646239808063,-0.81623578927603)
--(axis cs:2.06735005177014,-0.812546335261207)
--(axis cs:2.0521232986937,-0.81385363988304)
--(axis cs:2.05191800010445,-0.811462436736244);
\path [fill=black, line width=0pt]
(axis cs:2.14493022965189,-0.811462194647849)
--(axis cs:2.15949976273639,-0.810246412099024)
--(axis cs:2.15800455069126,-0.806758670574754)
--(axis cs:2.17036214515364,-0.810544150610825)
--(axis cs:2.15880286638015,-0.816325419869101)
--(axis cs:2.15969934165861,-0.812638099422611)
--(axis cs:2.14512980857411,-0.813853881971436)
--(axis cs:2.14493022965189,-0.811462194647849);
\path [fill=black, line width=0pt]
(axis cs:2.23794428115507,-0.811461813192552)
--(axis cs:2.25184561719406,-0.810356566623763)
--(axis cs:2.25036406906145,-0.806862998944335)
--(axis cs:2.26270675091971,-0.810696822694273)
--(axis cs:2.25112493043618,-0.816432799881054)
--(axis cs:2.25203583253775,-0.812749016857943)
--(axis cs:2.23813449649876,-0.813854263426732)
--(axis cs:2.23794428115507,-0.811461813192552);
\path [fill=black, line width=0pt]
(axis cs:2.33097697873247,-0.811460187042117)
--(axis cs:2.34415038977905,-0.810670786098883)
--(axis cs:2.34273719908643,-0.807149012104673)
--(axis cs:2.35500283099514,-0.811222619091122)
--(axis cs:2.34331143755335,-0.816731822244873)
--(axis cs:2.34429394939578,-0.813066488633933)
--(axis cs:2.3311205383492,-0.813855889577167)
--(axis cs:2.33097697873247,-0.811460187042117);
\path [fill=black, line width=0pt]
(axis cs:2.42402479839004,-0.811458501265563)
--(axis cs:2.43660825730308,-0.811108862223374)
--(axis cs:2.43530873066487,-0.807543580955847)
--(axis cs:2.4474374205645,-0.812008430485058)
--(axis cs:2.43557536958255,-0.81713987730848)
--(axis cs:2.4366749170325,-0.813507936311532)
--(axis cs:2.42409145811946,-0.813857575353721)
--(axis cs:2.42402479839004,-0.811458501265563);
\path [fill=black, line width=0pt]
(axis cs:2.5170909999677,-0.811458268475032)
--(axis cs:2.52927469118233,-0.811696931834316)
--(axis cs:2.5281454273448,-0.808074120331455)
--(axis cs:2.54004911769479,-0.813108219660187)
--(axis cs:2.52795741135257,-0.81767227900834)
--(axis cs:2.52922768718427,-0.814096471503537)
--(axis cs:2.51704399596964,-0.813857808144253)
--(axis cs:2.5170909999677,-0.811458268475032);
\path [fill=black, line width=0pt]
(axis cs:2.61017726443568,-0.811462245479772)
--(axis cs:2.62228874269244,-0.812479104806624)
--(axis cs:2.62139414012183,-0.808791329563927)
--(axis cs:2.63295048140819,-0.814578468414258)
--(axis cs:2.62059096609715,-0.818357672202892)
--(axis cs:2.62208794918627,-0.814870690466365)
--(axis cs:2.60997647092951,-0.813853831139513)
--(axis cs:2.61017726443568,-0.811462245479772);
\path [fill=black, line width=0pt]
(axis cs:2.70327236283095,-0.811472560632646)
--(axis cs:2.71590930711269,-0.813456618865061)
--(axis cs:2.71528220573901,-0.809714060399637)
--(axis cs:2.72639248077122,-0.816317225451985)
--(axis cs:2.71379320226352,-0.819197881815605)
--(axis cs:2.71553705624382,-0.815827574219053)
--(axis cs:2.70290011196208,-0.813843515986638)
--(axis cs:2.70327236283095,-0.811472560632646);
\path [fill=black, line width=0pt]
(axis cs:2.79632812972651,-0.811480781654102)
--(axis cs:2.80961351104952,-0.814104807270148)
--(axis cs:2.80913382224221,-0.810340514687452)
--(axis cs:2.81997629833331,-0.817374767470375)
--(axis cs:2.8072736413136,-0.819758567931772)
--(axis cs:2.80914846581737,-0.816459320581228)
--(axis cs:2.79586308449436,-0.813835294965182)
--(axis cs:2.79632812972651,-0.811480781654102);
\path [fill=black, line width=0pt]
(axis cs:2.88933692380731,-0.811480668105714)
--(axis cs:2.9033704871087,-0.81424534030228)
--(axis cs:2.90288895785363,-0.810481282707541)
--(axis cs:2.9137348719611,-0.817510233352804)
--(axis cs:2.90103338198999,-0.819900244338967)
--(axis cs:2.90290659314279,-0.816600080710137)
--(axis cs:2.8888730298414,-0.813835408513571)
--(axis cs:2.88933692380731,-0.811480668105714);
\path [fill=black, line width=0pt]
(axis cs:2.98229184979016,-0.811471239002443)
--(axis cs:2.99670374763462,-0.813626749810173)
--(axis cs:2.99604945808309,-0.809888848636687)
--(axis cs:3.00720743814753,-0.816411078384368)
--(axis cs:2.99462943206798,-0.819383243094282)
--(axis cs:2.99634874113085,-0.816000348424572)
--(axis cs:2.98193684328638,-0.813844837616842)
--(axis cs:2.98229184979016,-0.811471239002443);
\path [fill=black, line width=0pt]
(axis cs:3.07523274002354,-0.811463001148177)
--(axis cs:3.09055598655305,-0.812860947739096)
--(axis cs:3.08968802070562,-0.809166812483357)
--(axis cs:3.10120229723488,-0.815037198842662)
--(axis cs:3.08881583053486,-0.818727109775075)
--(axis cs:3.09033793901036,-0.815251022062025)
--(axis cs:3.07501469248085,-0.813853075471107)
--(axis cs:3.07523274002354,-0.811463001148177);
\path [fill=black, line width=0pt]
(axis cs:3.16818163544806,-0.811459020816941)
--(axis cs:3.18376884781874,-0.812090163473531)
--(axis cs:3.18271547877188,-0.808444561513479)
--(axis cs:3.19451145577109,-0.813726126303781)
--(axis cs:3.18232708291628,-0.818036701455085)
--(axis cs:3.18367174885484,-0.814488198458932)
--(axis cs:3.16808453648416,-0.813857055802343)
--(axis cs:3.16818163544806,-0.811459020816941);
\path [fill=black, line width=0pt]
(axis cs:3.26117780350618,-0.811458559034629)
--(axis cs:3.27745366698082,-0.81193819749492)
--(axis cs:3.27636023118427,-0.808304411843726)
--(axis cs:3.28821363262978,-0.813455807205325)
--(axis cs:3.27607744857503,-0.817900246043831)
--(axis cs:3.27738297132851,-0.814337156044946)
--(axis cs:3.26110710785388,-0.813857517584655)
--(axis cs:3.26117780350618,-0.811458559034629);
\path [fill=black, line width=0pt]
(axis cs:3.35419324530577,-0.811458753359806)
--(axis cs:3.37035380483014,-0.812016893400359)
--(axis cs:3.36927877961578,-0.808377618639025)
--(axis cs:3.38110594946685,-0.813588957556618)
--(axis cs:3.36894742032118,-0.817971898237717)
--(axis cs:3.37027096500649,-0.814415463300032)
--(axis cs:3.35411040548212,-0.813857323259479)
--(axis cs:3.35419324530577,-0.811458753359806);
\path [fill=black, line width=0pt]
(axis cs:3.44717498066173,-0.811458117496211)
--(axis cs:3.46332039787796,-0.811643607668654)
--(axis cs:3.4621618337261,-0.808030059674502)
--(axis cs:3.47410589964498,-0.81296759846681)
--(axis cs:3.46205154929523,-0.81762942618195)
--(axis cs:3.46329282677024,-0.814043449295516)
--(axis cs:3.44714740955401,-0.813857959123073)
--(axis cs:3.44717498066173,-0.811458117496211);
\path [fill=black, line width=0pt]
(axis cs:3.54015960679339,-0.811458088343346)
--(axis cs:3.55649413357218,-0.811308920283593)
--(axis cs:3.5552613095207,-0.807720028413101)
--(axis cs:3.56730464129724,-0.812410247994327)
--(axis cs:3.55534897374787,-0.817319628143468)
--(axis cs:3.55651604962898,-0.813708820216185)
--(axis cs:3.54018152285018,-0.813857988275938)
--(axis cs:3.54015960679339,-0.811458088343346);
\path [fill=black, line width=0pt]
(axis cs:3.63316076561538,-0.811458191422538)
--(axis cs:3.64937963296386,-0.811199076547677)
--(axis cs:3.64812227931577,-0.807618704806692)
--(axis cs:3.66019742386812,-0.812226403151834)
--(axis cs:3.64827563067839,-0.817217479903525)
--(axis cs:3.64941797080451,-0.813598770321885)
--(axis cs:3.63319910345604,-0.813857885196746)
--(axis cs:3.63316076561538,-0.811458191422538);
\path [fill=black, line width=0pt]
(axis cs:3.72615045413376,-0.811458667362647)
--(axis cs:3.74282495185072,-0.810918545751461)
--(axis cs:3.74150903055612,-0.807359283026339)
--(axis cs:3.75365814048954,-0.811768265655668)
--(axis cs:3.74181983148305,-0.816954250602305)
--(axis cs:3.74290265208245,-0.813317287645452)
--(axis cs:3.72622815436549,-0.813857409256638)
--(axis cs:3.72615045413376,-0.811458667362647);
\path [fill=black, line width=0pt]
(axis cs:3.81912332025659,-0.811460406555367)
--(axis cs:3.83505922692199,-0.810457736380137)
--(axis cs:3.83363553404685,-0.806940194824266)
--(axis cs:3.84591326641742,-0.810977184771821)
--(axis cs:3.83423836370249,-0.816521248858468)
--(axis cs:3.8352099343359,-0.812852999888688)
--(axis cs:3.8192740276705,-0.813855670063917)
--(axis cs:3.81912332025659,-0.811460406555367);
\path [fill=black, line width=0pt]
(axis cs:3.91213206953784,-0.811460445753675)
--(axis cs:3.92806252296179,-0.810449832848037)
--(axis cs:3.92663700798694,-0.806933029319763)
--(axis cs:3.93891683010512,-0.810963658147359)
--(axis cs:3.92724480110396,-0.8165137697675)
--(axis cs:3.92821447124105,-0.812845017959971)
--(axis cs:3.91228401781709,-0.813855630865609)
--(axis cs:3.91213206953784,-0.811460445753675);
\path [fill=black, line width=0pt]
(axis cs:0.00589967101756327,-0.718763405913944)
--(axis cs:0.00678493369934179,-0.71884856123866)
--(axis cs:0.00615513699171173,-0.716107617868609)
--(axis cs:0.0146671425106323,-0.720500221842884)
--(axis cs:0.0054738943939825,-0.723189719322837)
--(axis cs:0.00661462304990949,-0.720619086602217)
--(axis cs:0.00572936036813096,-0.720533931277501)
--(axis cs:0.00589967101756327,-0.718763405913944);
\path [fill=black, line width=0pt]
(axis cs:0.098997459528909,-0.718461288275807)
--(axis cs:0.100836995854544,-0.718730196137522)
--(axis cs:0.100170337901056,-0.714994481055634)
--(axis cs:0.111349844611641,-0.721479743556719)
--(axis cs:0.0987817449239168,-0.724493523614957)
--(axis cs:0.100489847610259,-0.721104956777353)
--(axis cs:0.0986503112846243,-0.720836048915638)
--(axis cs:0.098997459528909,-0.718461288275807);
\path [fill=black, line width=0pt]
(axis cs:0.191852430545503,-0.718448821812553)
--(axis cs:0.199422236348959,-0.718569799127405)
--(axis cs:0.19827991584024,-0.714951083353079)
--(axis cs:0.210201681972671,-0.719942224733927)
--(axis cs:0.198126512441705,-0.724549857618438)
--(axis cs:0.199383885499326,-0.720969492693745)
--(axis cs:0.191814079695869,-0.720848515378893)
--(axis cs:0.191852430545503,-0.718448821812553);
\path [fill=black, line width=0pt]
(axis cs:0.284885948990845,-0.718449450926788)
--(axis cs:0.294373254784815,-0.718792198977587)
--(axis cs:0.293304009584599,-0.715151221814542)
--(axis cs:0.305122889648991,-0.720381334052678)
--(axis cs:0.292957416334682,-0.724744963166022)
--(axis cs:0.294286606472336,-0.721190634315457)
--(axis cs:0.284799300678366,-0.720847886264658)
--(axis cs:0.284885948990845,-0.718449450926788);
\path [fill=black, line width=0pt]
(axis cs:0.377909392854438,-0.718450042117424)
--(axis cs:0.390089707699389,-0.719033317600021)
--(axis cs:0.389063276138829,-0.715380039859213)
--(axis cs:0.400819947698164,-0.720748528831533)
--(axis cs:0.388604089691528,-0.724969051685601)
--(axis cs:0.389974911087564,-0.721430570556618)
--(axis cs:0.377794596242613,-0.720847295074021)
--(axis cs:0.377909392854438,-0.718450042117424);
\path [fill=black, line width=0pt]
(axis cs:0.47099628238478,-0.718456277258843)
--(axis cs:0.484129530429682,-0.719942293729766)
--(axis cs:0.48334189345981,-0.716230201596792)
--(axis cs:0.494726134339262,-0.722348948167668)
--(axis cs:0.482262548481124,-0.725769332291828)
--(axis cs:0.483859694185011,-0.722327076403525)
--(axis cs:0.470726446140109,-0.720841059932602)
--(axis cs:0.47099628238478,-0.718456277258843);
\path [fill=black, line width=0pt]
(axis cs:0.563952381958183,-0.718451449481665)
--(axis cs:0.577310784876877,-0.719362466208539)
--(axis cs:0.576358509708277,-0.715689160884547)
--(axis cs:0.588004108921576,-0.721294517158971)
--(axis cs:0.575705325853723,-0.725266913797008)
--(axis cs:0.577147488913238,-0.721756904436655)
--(axis cs:0.563789085994545,-0.72084588770978)
--(axis cs:0.563952381958183,-0.718451449481665);
\path [fill=black, line width=0pt]
(axis cs:0.656965725135448,-0.718451727089997)
--(axis cs:0.670226572755515,-0.719400322265206)
--(axis cs:0.669286495585284,-0.715723876302865)
--(axis cs:0.680913424861878,-0.721367856777413)
--(axis cs:0.668601524023967,-0.725299408348668)
--(axis cs:0.670055329865186,-0.721794205276656)
--(axis cs:0.656794482245119,-0.720845610101448)
--(axis cs:0.656965725135448,-0.718451727089997);
\path [fill=black, line width=0pt]
(axis cs:0.750008522860468,-0.718454588520115)
--(axis cs:0.763825166241776,-0.719832104078365)
--(axis cs:0.762988234534962,-0.716130814395277)
--(axis cs:0.77445283746598,-0.722097629260353)
--(axis cs:0.762035838884846,-0.725683455000138)
--(axis cs:0.763587067329247,-0.72222026422958)
--(axis cs:0.749770423947939,-0.72084274867133)
--(axis cs:0.750008522860468,-0.718454588520115);
\path [fill=black, line width=0pt]
(axis cs:0.843028430075274,-0.718455686106104)
--(axis cs:0.857682688686567,-0.720047495541082)
--(axis cs:0.856878467068401,-0.716338961115076)
--(axis cs:0.868289944135983,-0.722406760645058)
--(axis cs:0.855841771411194,-0.725882821032024)
--(axis cs:0.857423514772265,-0.722433460520319)
--(axis cs:0.842769256160972,-0.720841651085341)
--(axis cs:0.843028430075274,-0.718455686106104);
\path [fill=black, line width=0pt]
(axis cs:0.936050252550166,-0.718457104615705)
--(axis cs:0.951403258909771,-0.720287251156088)
--(axis cs:0.950637814084125,-0.716570519497912)
--(axis cs:0.961985295011805,-0.722757172599222)
--(axis cs:0.949501496339133,-0.726103031338052)
--(axis cs:0.951119179473523,-0.722670379116123)
--(axis cs:0.935766173113918,-0.72084023257574)
--(axis cs:0.936050252550166,-0.718457104615705);
\path [fill=black, line width=0pt]
(axis cs:1.02907255198144,-0.718458717137021)
--(axis cs:1.04476887162478,-0.720502875977649)
--(axis cs:1.04404382847252,-0.716778052166064)
--(axis cs:1.05532346531762,-0.723087552355661)
--(axis cs:1.04280407298869,-0.726297663835681)
--(axis cs:1.04445893275383,-0.722882778895053)
--(axis cs:1.02876261311048,-0.720838620054425)
--(axis cs:1.02907255198144,-0.718458717137021);
\path [fill=black, line width=0pt]
(axis cs:1.12207263895161,-0.718457545013615)
--(axis cs:1.13829777248078,-0.720442046086532)
--(axis cs:1.13754370897385,-0.716722988648482)
--(axis cs:1.14887219802803,-0.722944349894169)
--(axis cs:1.13637821544005,-0.726251977305347)
--(axis cs:1.13800639909733,-0.722824293250748)
--(axis cs:1.12178126556816,-0.720839792177831)
--(axis cs:1.12207263895161,-0.718457545013615);
\path [fill=black, line width=0pt]
(axis cs:1.21506574738611,-0.718455668569466)
--(axis cs:1.23193189818221,-0.720285432586942)
--(axis cs:1.23112717439289,-0.716577007095861)
--(axis cs:1.24253947300621,-0.722643261324001)
--(axis cs:1.2300917710944,-0.726121007305913)
--(axis cs:1.23167304735759,-0.722671432639455)
--(axis cs:1.21480689656149,-0.720841668621979)
--(axis cs:1.21506574738611,-0.718455668569466);
\path [fill=black, line width=0pt]
(axis cs:1.30804125363662,-0.718452479683417)
--(axis cs:1.32561586917918,-0.719856492456898)
--(axis cs:1.32470636611357,-0.716172363771083)
--(axis cs:1.33628600744103,-0.721912738909281)
--(axis cs:1.32394187052239,-0.725741875069528)
--(axis cs:1.32542474528138,-0.722248870281509)
--(axis cs:1.30785012973882,-0.720844857508028)
--(axis cs:1.30804125363662,-0.718452479683417);
\path [fill=black, line width=0pt]
(axis cs:1.40101861980038,-0.718450352973714)
--(axis cs:1.41864944380079,-0.719385488026019)
--(axis cs:1.41764180337499,-0.715726982761257)
--(axis cs:1.42937072600013,-0.721155829236653)
--(axis cs:1.4171333361851,-0.725313507737327)
--(axis cs:1.41852232700332,-0.721782119270037)
--(axis cs:1.4008915030029,-0.720846984217731)
--(axis cs:1.40101861980038,-0.718450352973714);
\path [fill=black, line width=0pt]
(axis cs:1.49399019111094,-0.71844894511815)
--(axis cs:1.51209067237137,-0.718837591604093)
--(axis cs:1.51096822887994,-0.715212661175995)
--(axis cs:1.52286242367414,-0.720269155040093)
--(axis cs:1.51076214891689,-0.724810448996573)
--(axis cs:1.51203915238061,-0.721237038559237)
--(axis cs:1.49393867112018,-0.720848392073295)
--(axis cs:1.49399019111094,-0.71844894511815);
\path [fill=black, line width=0pt]
(axis cs:1.58696886968818,-0.718448678727497)
--(axis cs:1.60472912696052,-0.718375696162885)
--(axis cs:1.6035143436684,-0.714780657699504)
--(axis cs:1.61553396691585,-0.719531305759433)
--(axis cs:1.60355379279878,-0.724380576645313)
--(axis cs:1.60473898924312,-0.720775675899337)
--(axis cs:1.58697873197078,-0.720848658463949)
--(axis cs:1.58696886968818,-0.718448678727497);
\path [fill=black, line width=0pt]
(axis cs:1.67992959883306,-0.718449864995523)
--(axis cs:1.6973537091654,-0.717671222529382)
--(axis cs:1.69599419043417,-0.714128383439125)
--(axis cs:1.70819651327753,-0.71838788073651)
--(axis cs:1.6964227641169,-0.723718812240721)
--(axis cs:1.69746085258608,-0.720068829729781)
--(axis cs:1.68003674225374,-0.720847472195922)
--(axis cs:1.67992959883306,-0.718449864995523);
\path [fill=black, line width=0pt]
(axis cs:1.77290528474579,-0.718451845101757)
--(axis cs:1.79001390628308,-0.71720452539982)
--(axis cs:1.78855531625453,-0.71370131042945)
--(axis cs:1.80087257324029,-0.717616049290039)
--(axis cs:1.78925336034675,-0.723275898381175)
--(axis cs:1.79018841730613,-0.719598172387751)
--(axis cs:1.77307979576885,-0.720845492089688)
--(axis cs:1.77290528474579,-0.718451845101757);
\path [fill=black, line width=0pt]
(axis cs:1.86588726226679,-0.718454157857443)
--(axis cs:1.88252077181306,-0.716857693610452)
--(axis cs:1.88098231796145,-0.713388809100056)
--(axis cs:1.89338601616202,-0.717020375008745)
--(axis cs:1.88189949959699,-0.722944895006295)
--(axis cs:1.88275006722195,-0.719246715087012)
--(axis cs:1.86611655767568,-0.720843179334003)
--(axis cs:1.86588726226679,-0.718454157857443);
\path [fill=black, line width=0pt]
(axis cs:1.95888179335963,-0.718455675179353)
--(axis cs:1.97493950977292,-0.71671278652109)
--(axis cs:1.97335805737996,-0.713263292597513)
--(axis cs:1.98580593684578,-0.716740403007683)
--(axis cs:1.97439394798421,-0.722807239928468)
--(axis cs:1.97519848242399,-0.719098773353829)
--(axis cs:1.95914076601069,-0.720841662012092)
--(axis cs:1.95888179335963,-0.718455675179353);
\path [fill=black, line width=0pt]
(axis cs:2.05187936407389,-0.718457014930899)
--(axis cs:2.06719335853696,-0.716641350907453)
--(axis cs:2.06557784889658,-0.71320767523817)
--(axis cs:2.07805952684556,-0.716561436645593)
--(axis cs:2.06670813149807,-0.722740904556757)
--(axis cs:2.06747592918734,-0.7190246582371)
--(axis cs:2.05216193472426,-0.720840322260546)
--(axis cs:2.05187936407389,-0.718457014930899);
\path [fill=black, line width=0pt]
(axis cs:2.14488438412943,-0.718457538690313)
--(axis cs:2.15911197893642,-0.716717984065359)
--(axis cs:2.15748394408032,-0.713290229332693)
--(axis cs:2.16997778306868,-0.71659839911869)
--(axis cs:2.15864902394884,-0.722819268575974)
--(axis cs:2.15940324890355,-0.719100243876179)
--(axis cs:2.14517565409656,-0.720839798501133)
--(axis cs:2.14488438412943,-0.718457538690313);
\path [fill=black, line width=0pt]
(axis cs:2.23790325512209,-0.718456415428643)
--(axis cs:2.25139835621482,-0.71691551945163)
--(axis cs:2.24979770193327,-0.713474893655217)
--(axis cs:2.26226476842336,-0.71688256927529)
--(axis cs:2.25088677157186,-0.723012918991851)
--(axis cs:2.25167062362447,-0.719300025785789)
--(axis cs:2.23817552253174,-0.720840921762802)
--(axis cs:2.23790325512209,-0.718456415428643);
\path [fill=black, line width=0pt]
(axis cs:2.33092487040214,-0.718455080840637)
--(axis cs:2.34353866562416,-0.717145835160748)
--(axis cs:2.341973413453,-0.713688960034183)
--(axis cs:2.35440484355863,-0.717224429667594)
--(axis cs:2.34296451856254,-0.723237662074871)
--(axis cs:2.34378644190155,-0.71953301067092)
--(axis cs:2.33117264667953,-0.720842256350809)
--(axis cs:2.33092487040214,-0.718455080840637);
\path [fill=black, line width=0pt]
(axis cs:2.42398252310433,-0.718451052688502)
--(axis cs:2.43581387763404,-0.717704142653656)
--(axis cs:2.43438944627553,-0.714186900082421)
--(axis cs:2.44666802594946,-0.718221312207018)
--(axis cs:2.43499428747896,-0.723767827340189)
--(axis cs:2.4359650879349,-0.720099374468097)
--(axis cs:2.42413373340518,-0.720846284502944)
--(axis cs:2.42398252310433,-0.718451052688502);
\path [fill=black, line width=0pt]
(axis cs:2.5170822730203,-0.7184487595584)
--(axis cs:2.52807741700895,-0.71858414800457)
--(axis cs:2.52692183312652,-0.714969645840971)
--(axis cs:2.53886182329323,-0.71991703250656)
--(axis cs:2.52680363271348,-0.724568918139555)
--(axis cs:2.52804786690569,-0.720983966079216)
--(axis cs:2.51705272291704,-0.720848577633046)
--(axis cs:2.5170822730203,-0.7184487595584);
\path [fill=black, line width=0pt]
(axis cs:2.61022637589199,-0.71845801864913)
--(axis cs:2.62127698075221,-0.719845627282687)
--(axis cs:2.62053485543382,-0.716124169233508)
--(axis cs:2.63184332206215,-0.722381851113879)
--(axis cs:2.61933878975862,-0.725649368806252)
--(axis cs:2.62097796433341,-0.722226927175873)
--(axis cs:2.60992735947319,-0.720839318542316)
--(axis cs:2.61022637589199,-0.71845801864913);
\path [fill=black, line width=0pt]
(axis cs:2.70332732266738,-0.718473135571019)
--(axis cs:2.71450541048732,-0.72076560398599)
--(axis cs:2.71405313327523,-0.716997919641008)
--(axis cs:2.72484412243879,-0.724110904448531)
--(axis cs:2.71212445110827,-0.726402183838638)
--(axis cs:2.71402323994558,-0.723116670035397)
--(axis cs:2.70284515212564,-0.720824201620426)
--(axis cs:2.70332732266738,-0.718473135571019);
\path [fill=black, line width=0pt]
(axis cs:2.79637526974691,-0.718481711522924)
--(axis cs:2.80752279645765,-0.721153229424354)
--(axis cs:2.8071948272943,-0.717372695569474)
--(axis cs:2.81774574747636,-0.724837150225495)
--(axis cs:2.80495752620244,-0.726708352151866)
--(axis cs:2.80696347118469,-0.723487143569952)
--(axis cs:2.79581594447395,-0.720815625668522)
--(axis cs:2.79637526974691,-0.718481711522924);
\path [fill=black, line width=0pt]
(axis cs:2.88936245152645,-0.718476616217294)
--(axis cs:2.90072664245861,-0.720973084573731)
--(axis cs:2.90032701418647,-0.717199452736348)
--(axis cs:2.91101763916237,-0.724462409271034)
--(axis cs:2.8982672165697,-0.726575871763776)
--(axis cs:2.90021169305442,-0.723317189330588)
--(axis cs:2.88884750212225,-0.720820720974151)
--(axis cs:2.88936245152645,-0.718476616217294);
\path [fill=black, line width=0pt]
(axis cs:2.98230843048987,-0.718464467844275)
--(axis cs:2.99473018829184,-0.720500325224962)
--(axis cs:2.99412823939519,-0.716753639019015)
--(axis cs:3.00519391110327,-0.72343128154083)
--(axis cs:2.99257556778238,-0.7262272450306)
--(axis cs:2.99434202038863,-0.722868726727858)
--(axis cs:2.98192026258667,-0.720832869347171)
--(axis cs:2.98230843048987,-0.718464467844275);
\path [fill=black, line width=0pt]
(axis cs:3.07527749594544,-0.718458562799608)
--(axis cs:3.08895242530902,-0.720225570782897)
--(axis cs:3.08822365859265,-0.716501473701308)
--(axis cs:3.09950959778081,-0.722799693818225)
--(axis cs:3.08699342104668,-0.726022320070223)
--(axis cs:3.08864486592253,-0.722605782375126)
--(axis cs:3.07496993655894,-0.720838774391837)
--(axis cs:3.07527749594544,-0.718458562799608);
\path [fill=black, line width=0pt]
(axis cs:3.16823986325174,-0.718453428615102)
--(axis cs:3.18333902641015,-0.719802318949659)
--(axis cs:3.18246411828642,-0.716109821722168)
--(axis cs:3.1939894089501,-0.721958554500946)
--(axis cs:3.18160990000138,-0.725671741567131)
--(axis cs:3.18312547183889,-0.722192798910899)
--(axis cs:3.16802630868048,-0.720843908576343)
--(axis cs:3.16823986325174,-0.718453428615102);
\path [fill=black, line width=0pt]
(axis cs:3.26121702488592,-0.718450987739429)
--(axis cs:3.27731907186728,-0.719453522638659)
--(axis cs:3.27634509862865,-0.715785910863889)
--(axis cs:3.28802363036804,-0.721322326347947)
--(axis cs:3.27574854498155,-0.725367357714241)
--(axis cs:3.2771699334555,-0.721848884351247)
--(axis cs:3.26106788647414,-0.720846349452017)
--(axis cs:3.26121702488592,-0.718450987739429);
\path [fill=black, line width=0pt]
(axis cs:3.35420273995522,-0.718449749204166)
--(axis cs:3.37052717238362,-0.719142999576924)
--(axis cs:3.36948099667588,-0.715495326840982)
--(axis cs:3.38126653234636,-0.720800150019927)
--(axis cs:3.36907368018571,-0.725086681973435)
--(axis cs:3.37042534326108,-0.721540838360037)
--(axis cs:3.35410091083268,-0.720847587987279)
--(axis cs:3.35420273995522,-0.718449749204166);
\path [fill=black, line width=0pt]
(axis cs:3.44716995404114,-0.718448700562362)
--(axis cs:3.46342613639511,-0.718567359403666)
--(axis cs:3.46225244516155,-0.714958696370315)
--(axis cs:3.47421708976209,-0.719846157836444)
--(axis cs:3.4621823736954,-0.724558440637202)
--(axis cs:3.46340861852857,-0.720967295470388)
--(axis cs:3.4471524361746,-0.720848636629084)
--(axis cs:3.44716995404114,-0.718448700562362);
\path [fill=black, line width=0pt]
(axis cs:3.54014138778913,-0.718449023356177)
--(axis cs:3.55682615587349,-0.718043226702935)
--(axis cs:3.55553897953597,-0.714473468016955)
--(axis cs:3.56765214006206,-0.718980278648561)
--(axis cs:3.55577239579723,-0.724070629933323)
--(axis cs:3.55688450993881,-0.720442517182027)
--(axis cs:3.54019974185445,-0.720848313835269)
--(axis cs:3.54014138778913,-0.718449023356177);
\path [fill=black, line width=0pt]
(axis cs:3.6331321154284,-0.718449621752194)
--(axis cs:3.64963354873955,-0.717791529189318)
--(axis cs:3.64829104457409,-0.714242207766041)
--(axis cs:3.66047278943862,-0.718560204067061)
--(axis cs:3.64867359743257,-0.723834582514271)
--(axis cs:3.64972918695417,-0.720189622876375)
--(axis cs:3.63322775364302,-0.720847715439251)
--(axis cs:3.6331321154284,-0.718449621752194);
\path [fill=black, line width=0pt]
(axis cs:3.72611475366128,-0.718450986580421)
--(axis cs:3.74276712299108,-0.717414447736971)
--(axis cs:3.74134578921073,-0.713895952279417)
--(axis cs:3.75362081171714,-0.717941174457121)
--(axis cs:3.74194219391753,-0.723477408401829)
--(axis cs:3.74291622416778,-0.719809811767574)
--(axis cs:3.72626385483798,-0.720846350611024)
--(axis cs:3.72611475366128,-0.718450986580421);
\path [fill=black, line width=0pt]
(axis cs:3.81912783391841,-0.718450761383955)
--(axis cs:3.83549913254152,-0.717482620010383)
--(axis cs:3.83408870519434,-0.713959738420217)
--(axis cs:3.84635113749256,-0.718042966815917)
--(axis cs:3.83465542555543,-0.723542996114358)
--(axis cs:3.83564081263179,-0.719878434433918)
--(axis cs:3.81926951400868,-0.72084657580749)
--(axis cs:3.81912783391841,-0.718450761383955);
\path [fill=black, line width=0pt]
(axis cs:3.91208924898285,-0.718454563147895)
--(axis cs:3.92813293729806,-0.716858468718111)
--(axis cs:3.9265824477664,-0.713394947069239)
--(axis cs:3.93899868102313,-0.716983421914432)
--(axis cs:3.9275328053233,-0.722947790651862)
--(axis cs:3.92837052668729,-0.719246679613766)
--(axis cs:3.91232683837208,-0.720842774043551)
--(axis cs:3.91208924898285,-0.718454563147895);
\path [fill=black, line width=0pt]
(axis cs:0.00592951133602454,-0.626022066971257)
--(axis cs:0.00654674324657121,-0.626137062614434)
--(axis cs:0.00627449826555681,-0.624170371239617)
--(axis cs:0.0119868347983138,-0.627789255313578)
--(axis cs:0.00535453312013742,-0.62910822652399)
--(axis cs:0.00631675196021636,-0.627371526435527)
--(axis cs:0.00569952004966969,-0.62725653079235)
--(axis cs:0.00592951133602454,-0.626022066971257);
\path [fill=black, line width=0pt]
(axis cs:0.0989680562524647,-0.62571784745754)
--(axis cs:0.0998895076767276,-0.625862018303238)
--(axis cs:0.0994005687895587,-0.622953493184751)
--(axis cs:0.108038399649396,-0.628081007338784)
--(axis cs:0.0982472020239745,-0.630325104578855)
--(axis cs:0.0996011659853315,-0.627704921151764)
--(axis cs:0.0986797145610686,-0.627560750306066)
--(axis cs:0.0989680562524647,-0.62571784745754);
\path [fill=black, line width=0pt]
(axis cs:0.191816713029082,-0.625439412904218)
--(axis cs:0.19645125335978,-0.625375519340893)
--(axis cs:0.195201741107383,-0.621792403499742)
--(axis cs:0.207266769249649,-0.626426526494045)
--(axis cs:0.195334077840213,-0.631391491320422)
--(axis cs:0.196484337542987,-0.627775291296063)
--(axis cs:0.19184979721229,-0.627839184859388)
--(axis cs:0.191816713029082,-0.625439412904218);
\path [fill=black, line width=0pt]
(axis cs:0.28493321711761,-0.625442723335396)
--(axis cs:0.290636465856163,-0.625874514144857)
--(axis cs:0.289711667158768,-0.622194195222631)
--(axis cs:0.301315053490826,-0.6278864202383)
--(axis cs:0.288986928894736,-0.63176679959389)
--(axis cs:0.290455281290155,-0.628267665237672)
--(axis cs:0.284752032551602,-0.627835874428211)
--(axis cs:0.28493321711761,-0.625442723335396);
\path [fill=black, line width=0pt]
(axis cs:0.3779910476253,-0.625447382675923)
--(axis cs:0.388910877441677,-0.626721327879738)
--(axis cs:0.388136120466123,-0.623006526185322)
--(axis cs:0.399499070217821,-0.629164721776595)
--(axis cs:0.38702369585192,-0.632541855832362)
--(axis cs:0.388632771288126,-0.629105160291498)
--(axis cs:0.37771294147175,-0.627831215087683)
--(axis cs:0.3779910476253,-0.625447382675923);
\path [fill=black, line width=0pt]
(axis cs:0.470948892169755,-0.625442495278265)
--(axis cs:0.484206143998976,-0.626412060799183)
--(axis cs:0.48327192411737,-0.622734122081258)
--(axis cs:0.494889848523509,-0.628396615568515)
--(axis cs:0.482571700858886,-0.632308550909563)
--(axis cs:0.484031088184355,-0.628805668006259)
--(axis cs:0.470773836355134,-0.627836102485341)
--(axis cs:0.470948892169755,-0.625442495278265);
\path [fill=black, line width=0pt]
(axis cs:0.563979850189856,-0.625444270157482)
--(axis cs:0.576920915874497,-0.626625898730354)
--(axis cs:0.576053235790652,-0.622931696343898)
--(axis cs:0.587567058179897,-0.628802973376105)
--(axis cs:0.575180306082715,-0.632491926138469)
--(axis cs:0.576702683447512,-0.629015956178997)
--(axis cs:0.563761617762872,-0.627834327606125)
--(axis cs:0.563979850189856,-0.625444270157482);
\path [fill=black, line width=0pt]
(axis cs:0.657019820561387,-0.625447460303837)
--(axis cs:0.669913990430652,-0.626959018247095)
--(axis cs:0.669141302465995,-0.623243785642093)
--(axis cs:0.680500820761247,-0.629408308664991)
--(axis cs:0.66802356749717,-0.632778494265824)
--(axis cs:0.669634556688446,-0.629342695403028)
--(axis cs:0.65674038681918,-0.62783113745977)
--(axis cs:0.657019820561387,-0.625447460303837);
\path [fill=black, line width=0pt]
(axis cs:0.750043995952194,-0.625449289309505)
--(axis cs:0.763500834856853,-0.627196657636493)
--(axis cs:0.762774392928527,-0.623472106371606)
--(axis cs:0.774056398459551,-0.629777370140708)
--(axis cs:0.761538212544601,-0.632992182949996)
--(axis cs:0.763191789760872,-0.629576676781091)
--(axis cs:0.749734950856212,-0.627829308454102)
--(axis cs:0.750043995952194,-0.625449289309505);
\path [fill=black, line width=0pt]
(axis cs:0.843061915148313,-0.625450430717132)
--(axis cs:0.857978901236585,-0.627496530762558)
--(axis cs:0.857279249162485,-0.623766854238352)
--(axis cs:0.868515642688438,-0.630153047198945)
--(axis cs:0.85597467292096,-0.633277799555725)
--(axis cs:0.857652757176203,-0.629874267091901)
--(axis cs:0.842735771087932,-0.627828167046475)
--(axis cs:0.843061915148313,-0.625450430717132);
\path [fill=black, line width=0pt]
(axis cs:0.936093587968118,-0.625453703647786)
--(axis cs:0.951027108420531,-0.627788651787367)
--(axis cs:0.950397638594743,-0.624046490949239)
--(axis cs:0.961512090390611,-0.630642623246072)
--(axis cs:0.948914637506132,-0.633531252821377)
--(axis cs:0.950656358148379,-0.630159842255402)
--(axis cs:0.935722837695966,-0.627824894115821)
--(axis cs:0.936093587968118,-0.625453703647786);
\path [fill=black, line width=0pt]
(axis cs:1.02911227807662,-0.625455198526959)
--(axis cs:1.04460342393157,-0.628002327957673)
--(axis cs:1.0440034101687,-0.624255331362482)
--(axis cs:1.0550656315945,-0.630938688088446)
--(axis cs:1.04244584592343,-0.633728134201234)
--(axis cs:1.04421403287025,-0.630370528667361)
--(axis cs:1.0287228870153,-0.627823399236647)
--(axis cs:1.02911227807662,-0.625455198526959);
\path [fill=black, line width=0pt]
(axis cs:1.12210057055855,-0.625451925020558)
--(axis cs:1.13879478418213,-0.627892959863486)
--(axis cs:1.13812826521688,-0.624157219981085)
--(axis cs:1.14930753063467,-0.630642898412719)
--(axis cs:1.13673931882755,-0.633656210871047)
--(axis cs:1.1384475475848,-0.630267707585977)
--(axis cs:1.12175333396122,-0.627826672743049)
--(axis cs:1.12210057055855,-0.625451925020558);
\path [fill=black, line width=0pt]
(axis cs:1.21508192594381,-0.625448165184892)
--(axis cs:1.23268231003867,-0.627599632987876)
--(axis cs:1.2319279882518,-0.623880627927131)
--(axis cs:1.24325690934086,-0.630101202414897)
--(axis cs:1.2307631564917,-0.633409697502418)
--(axis cs:1.23239110209865,-0.629981900381698)
--(axis cs:1.21479071800379,-0.627830432578714)
--(axis cs:1.21508192594381,-0.625448165184892);
\path [fill=black, line width=0pt]
(axis cs:1.30805882742753,-0.625444643992566)
--(axis cs:1.32621393352192,-0.627163961745201)
--(axis cs:1.32535868585212,-0.623466861337679)
--(axis cs:1.33685269178524,-0.629376838292737)
--(axis cs:1.32445359993363,-0.633024100451574)
--(axis cs:1.3259876620423,-0.629553271523674)
--(axis cs:1.30783255594791,-0.62783395377104)
--(axis cs:1.30805882742753,-0.625444643992566);
\path [fill=black, line width=0pt]
(axis cs:1.40102237706966,-0.625441188452486)
--(axis cs:1.41969349536396,-0.626490222639879)
--(axis cs:1.4186973319387,-0.622828575683908)
--(axis cs:1.4304091735598,-0.628294174081359)
--(axis cs:1.41815880659455,-0.632413459118448)
--(axis cs:1.41955886402793,-0.628886443498514)
--(axis cs:1.40088774573362,-0.627837409311121)
--(axis cs:1.40102237706966,-0.625441188452486);
\path [fill=black, line width=0pt]
(axis cs:1.49399195158082,-0.625439614496645)
--(axis cs:1.51255660527467,-0.625865483094646)
--(axis cs:1.5114394822853,-0.622238909473906)
--(axis cs:1.52332624427582,-0.627312851667194)
--(axis cs:1.51121931856318,-0.631836384555169)
--(axis cs:1.51250156434413,-0.628264851864961)
--(axis cs:1.49393691065029,-0.627838983266961)
--(axis cs:1.49399195158082,-0.625439614496645);
\path [fill=black, line width=0pt]
(axis cs:1.58696610547801,-0.625439323556405)
--(axis cs:1.60554560751763,-0.625320174607857)
--(axis cs:1.60432254613783,-0.621727943983129)
--(axis cs:1.61635308079769,-0.626450891770039)
--(axis cs:1.60438410894957,-0.631327746586319)
--(axis cs:1.60556099822057,-0.627720125258655)
--(axis cs:1.58698149618095,-0.627839274207202)
--(axis cs:1.58696610547801,-0.625439323556405);
\path [fill=black, line width=0pt]
(axis cs:1.67991085679805,-0.625441479729246)
--(axis cs:1.69794970715282,-0.624352453202816)
--(axis cs:1.6965349467642,-0.620831309490496)
--(axis cs:1.70880239327119,-0.624899448647204)
--(axis cs:1.69711345672702,-0.630413862710955)
--(axis cs:1.69809433464352,-0.626748091507931)
--(axis cs:1.68005548428875,-0.627837118034361)
--(axis cs:1.67991085679805,-0.625441479729246);
\path [fill=black, line width=0pt]
(axis cs:1.7728884318968,-0.625443823474583)
--(axis cs:1.79045308870171,-0.623914199684706)
--(axis cs:1.78894528821292,-0.620431881823567)
--(axis cs:1.80131647572721,-0.624172699847226)
--(axis cs:1.7897781550971,-0.629995685081332)
--(axis cs:1.79066130542275,-0.626305150499148)
--(axis cs:1.77309664861784,-0.627834774289024)
--(axis cs:1.7728884318968,-0.625443823474583);
\path [fill=black, line width=0pt]
(axis cs:1.86586239725829,-0.625447436388507)
--(axis cs:1.8829231845052,-0.623450396690441)
--(axis cs:1.88131278387308,-0.620014321923493)
--(axis cs:1.89378945965781,-0.623386644767256)
--(axis cs:1.88242888557661,-0.629549221869867)
--(axis cs:1.88320220993108,-0.625834121677034)
--(axis cs:1.86614142268418,-0.6278311613751)
--(axis cs:1.86586239725829,-0.625447436388507);
\path [fill=black, line width=0pt]
(axis cs:1.95885568961288,-0.625449428414311)
--(axis cs:1.97528801064072,-0.623300702072927)
--(axis cs:1.9736313699564,-0.619886680742723)
--(axis cs:1.98615243492042,-0.623090261889961)
--(axis cs:1.97487609053459,-0.629405644482661)
--(axis cs:1.97559919078526,-0.625680443007911)
--(axis cs:1.95916686975743,-0.627829169349295)
--(axis cs:1.95885568961288,-0.625449428414311);
\path [fill=black, line width=0pt]
(axis cs:2.05183595946907,-0.625453596714413)
--(axis cs:2.06734255260822,-0.623038224894801)
--(axis cs:2.0656027806508,-0.619665808322642)
--(axis cs:2.07819856204474,-0.622561717692099)
--(axis cs:2.06708030009088,-0.62915142566176)
--(axis cs:2.06771193246824,-0.62540962922958)
--(axis cs:2.05220533932909,-0.627825001049193)
--(axis cs:2.05183595946907,-0.625453596714413);
\path [fill=black, line width=0pt]
(axis cs:2.14483846383861,-0.625454686465501)
--(axis cs:2.15934388628217,-0.62310911745242)
--(axis cs:2.15758460804273,-0.619746835477895)
--(axis cs:2.17019695330327,-0.622569732399292)
--(axis cs:2.15911705023778,-0.629223734808311)
--(axis cs:2.15972699683093,-0.625478342285024)
--(axis cs:2.14522157438738,-0.627823911298105)
--(axis cs:2.14483846383861,-0.625454686465501);
\path [fill=black, line width=0pt]
(axis cs:2.23783936648312,-0.625456086702192)
--(axis cs:2.25087866660666,-0.623251789436532)
--(axis cs:2.24909538739565,-0.619902175241497)
--(axis cs:2.26172759856697,-0.622634800521951)
--(axis cs:2.25069556614605,-0.629367872678389)
--(axis cs:2.25127871129426,-0.625618213795755)
--(axis cs:2.23823941117071,-0.627822511061415)
--(axis cs:2.23783936648312,-0.625456086702192);
\path [fill=black, line width=0pt]
(axis cs:2.33085655963784,-0.625454790721558)
--(axis cs:2.34271836108743,-0.623530088720638)
--(axis cs:2.3409572562182,-0.620168763142894)
--(axis cs:2.35357113343263,-0.622984806753947)
--(axis cs:2.34249484744215,-0.629644828424858)
--(axis cs:2.34310275889341,-0.625899105041129)
--(axis cs:2.33124095744383,-0.627823807042049)
--(axis cs:2.33085655963784,-0.625454790721558);
\path [fill=black, line width=0pt]
(axis cs:2.42395214254258,-0.625443988449817)
--(axis cs:2.43487057882238,-0.624475873210516)
--(axis cs:2.43335731125389,-0.620995927626727)
--(axis cs:2.44573435842243,-0.624717312232969)
--(axis cs:2.43420519695125,-0.630558411082619)
--(axis cs:2.43508255024673,-0.626866494074489)
--(axis cs:2.42416411396692,-0.62783460931379)
--(axis cs:2.42395214254258,-0.625443988449817);
\path [fill=black, line width=0pt]
(axis cs:2.51708723508773,-0.625439461206894)
--(axis cs:2.52746639618277,-0.625610196584278)
--(axis cs:2.52632576986502,-0.621990946440495)
--(axis cs:2.5382451981379,-0.626987668330683)
--(axis cs:2.52616787291258,-0.631589647839768)
--(axis cs:2.52742692194466,-0.628009871934096)
--(axis cs:2.51704776084962,-0.627839136556712)
--(axis cs:2.51708723508773,-0.625439461206894);
\path [fill=black, line width=0pt]
(axis cs:2.61025168399729,-0.625452100812349)
--(axis cs:2.62026923093017,-0.626927196402664)
--(axis cs:2.6196064818048,-0.623190785879606)
--(axis cs:2.63077919724057,-0.629687741304367)
--(axis cs:2.61820795128725,-0.632688370435243)
--(axis cs:2.61991959830079,-0.629301592541573)
--(axis cs:2.6099020513679,-0.627826496951258)
--(axis cs:2.61025168399729,-0.625452100812349);
\path [fill=black, line width=0pt]
(axis cs:2.70333753834974,-0.62546590728864)
--(axis cs:2.71344529285258,-0.627630647820573)
--(axis cs:2.71302580411909,-0.623859172087855)
--(axis cs:2.72375451623782,-0.631065747992783)
--(axis cs:2.71101539649327,-0.633246304833164)
--(axis cs:2.71294269094612,-0.6299774310069)
--(axis cs:2.70283493644329,-0.627812690474967)
--(axis cs:2.70333753834974,-0.62546590728864);
\path [fill=black, line width=0pt]
(axis cs:2.79638825427476,-0.625475530160273)
--(axis cs:2.80658782986362,-0.628040366985828)
--(axis cs:2.80630200263507,-0.624256413656912)
--(axis cs:2.81676910119306,-0.631837960186293)
--(axis cs:2.80396082532046,-0.633566563429153)
--(axis cs:2.80600253553497,-0.630367904428888)
--(axis cs:2.79580295994611,-0.627803067603333)
--(axis cs:2.79638825427476,-0.625475530160273);
\path [fill=black, line width=0pt]
(axis cs:2.88939025049862,-0.625473700781785)
--(axis cs:2.89997950085418,-0.628065361111941)
--(axis cs:2.89966972377698,-0.624283293137613)
--(axis cs:2.91018461008007,-0.631798422280416)
--(axis cs:2.89738753438279,-0.633608077937761)
--(axis cs:2.89940895350563,-0.630396557311978)
--(axis cs:2.88881970315008,-0.627804896981822)
--(axis cs:2.88939025049862,-0.625473700781785);
\path [fill=black, line width=0pt]
(axis cs:2.98236011866442,-0.625464736809365)
--(axis cs:2.99414062301552,-0.627929757321579)
--(axis cs:2.99370337732152,-0.624160298978119)
--(axis cs:3.00446590954132,-0.631316268529319)
--(axis cs:2.99173720031236,-0.633556795557625)
--(axis cs:2.99364907876323,-0.630278881466455)
--(axis cs:2.98186857441213,-0.627813860954241)
--(axis cs:2.98236011866442,-0.625464736809365);
\path [fill=black, line width=0pt]
(axis cs:3.07533005203612,-0.625457171331887)
--(axis cs:3.088569781868,-0.627768114879406)
--(axis cs:3.08800666166986,-0.62401539644573)
--(axis cs:3.09900259403332,-0.630807264484652)
--(axis cs:3.08635597539846,-0.633472416845063)
--(axis cs:3.08815711030015,-0.630132369979239)
--(axis cs:3.07491738046827,-0.62782142643172)
--(axis cs:3.07533005203612,-0.625457171331887);
\path [fill=black, line width=0pt]
(axis cs:3.16830621758371,-0.625451853959717)
--(axis cs:3.18325782238264,-0.627631824985202)
--(axis cs:3.18258977231335,-0.623896358601346)
--(axis cs:3.19377169506382,-0.630377454465658)
--(axis cs:3.18120471937257,-0.633395917978036)
--(axis cs:3.18291155914745,-0.630006714829374)
--(axis cs:3.16795995434851,-0.627826743803889)
--(axis cs:3.16830621758371,-0.625451853959717);
\path [fill=black, line width=0pt]
(axis cs:3.261253265563,-0.625444426014157)
--(axis cs:3.27737503517492,-0.62693952348628)
--(axis cs:3.27651259195618,-0.623244095000374)
--(axis cs:3.28801808110077,-0.629131685300634)
--(axis cs:3.27562611289244,-0.632803077941543)
--(axis cs:3.27715341540898,-0.629329269221572)
--(axis cs:3.26103164579706,-0.627834171749449)
--(axis cs:3.261253265563,-0.625444426014157);
\path [fill=black, line width=0pt]
(axis cs:3.35419225974345,-0.625439980298865)
--(axis cs:3.37085738425272,-0.626001835571133)
--(axis cs:3.3697793687183,-0.622363445472814)
--(axis cs:3.38161081714966,-0.627565063299615)
--(axis cs:3.36945589392226,-0.631957994136317)
--(axis cs:3.37077651555371,-0.628400472737008)
--(axis cs:3.35411139104444,-0.627838617464741)
--(axis cs:3.35419225974345,-0.625439980298865);
\path [fill=black, line width=0pt]
(axis cs:3.44714042615832,-0.625439478624125)
--(axis cs:3.46358366504605,-0.625154845324466)
--(axis cs:3.46232153793971,-0.621576153500985)
--(axis cs:3.4744028163147,-0.626167745036171)
--(axis cs:3.46248768953613,-0.631174715562409)
--(axis cs:3.46362520294515,-0.627554485839822)
--(axis cs:3.44718196405742,-0.627839119139481)
--(axis cs:3.44714042615832,-0.625439478624125);
\path [fill=black, line width=0pt]
(axis cs:3.54012427881206,-0.625440191878528)
--(axis cs:3.55699607785368,-0.624788933690158)
--(axis cs:3.55565811282121,-0.621237898690063)
--(axis cs:3.56783432689289,-0.625571466605856)
--(axis cs:3.55602840089906,-0.630830754716264)
--(axis cs:3.55708864987314,-0.627187147696708)
--(axis cs:3.54021685083152,-0.627838405885078)
--(axis cs:3.54012427881206,-0.625440191878528);
\path [fill=black, line width=0pt]
(axis cs:3.6331051483949,-0.625441631551889)
--(axis cs:3.64997198032125,-0.624388413153122)
--(axis cs:3.6485499545689,-0.620870197304191)
--(axis cs:3.66082577243128,-0.624913005215742)
--(axis cs:3.64914824369538,-0.630451535943501)
--(axis cs:3.65012155260287,-0.626783747812949)
--(axis cs:3.63325472067652,-0.627836966211717)
--(axis cs:3.6331051483949,-0.625441631551889);
\path [fill=black, line width=0pt]
(axis cs:3.72609649510628,-0.625442893238674)
--(axis cs:3.74301070492834,-0.624130802031933)
--(axis cs:3.74153587185516,-0.620634394245898)
--(axis cs:3.75387116485985,-0.624491925384903)
--(axis cs:3.74227834500196,-0.630205639390928)
--(axis cs:3.74319632321504,-0.626523613318191)
--(axis cs:3.72628211339298,-0.627835704524932)
--(axis cs:3.72609649510628,-0.625442893238674);
\path [fill=black, line width=0pt]
(axis cs:3.81907708408667,-0.625445474815267)
--(axis cs:3.83576394152534,-0.623745933820704)
--(axis cs:3.83420534782818,-0.620286051497968)
--(axis cs:3.84662994800104,-0.623845448995379)
--(axis cs:3.83517806684317,-0.629836644030261)
--(axis cs:3.83600712127909,-0.626133581953777)
--(axis cs:3.81932026384042,-0.62783312294834)
--(axis cs:3.81907708408667,-0.625445474815267);
\path [fill=black, line width=0pt]
(axis cs:3.91207205946494,-0.625447028654907)
--(axis cs:3.92760564632308,-0.623675347597237)
--(axis cs:3.9260054234586,-0.620234521129074)
--(axis cs:3.93847206257767,-0.623643759911395)
--(axis cs:3.92709329715882,-0.629772682944245)
--(axis cs:3.92787761474813,-0.62605988805103)
--(axis cs:3.91234402788999,-0.6278315691087)
--(axis cs:3.91207205946494,-0.625447028654907);
\path [fill=black, line width=0pt]
(axis cs:0.00565367682764562,-0.533168342944987)
--(axis cs:0.00611526305054273,-0.533007504079785)
--(axis cs:0.00517116023204114,-0.531783584276295)
--(axis cs:0.0104303779218182,-0.532021540515869)
--(axis cs:0.00645787115365309,-0.535476274059472)
--(axis cs:0.00643694078094571,-0.533930676525579)
--(axis cs:0.00597535455804861,-0.534091515390781)
--(axis cs:0.00565367682764562,-0.533168342944987);
\path [fill=black, line width=0pt]
(axis cs:0.0987423620162609,-0.532875024594741)
--(axis cs:0.0994972665894041,-0.532793501204235)
--(axis cs:0.0984977918447438,-0.530610310875311)
--(axis cs:0.106372931138199,-0.532814695262827)
--(axis cs:0.0991499789687895,-0.536649547460457)
--(axis cs:0.0996603133704155,-0.534303310350521)
--(axis cs:0.0989054087972723,-0.534384833741027)
--(axis cs:0.0987423620162609,-0.532875024594741);
\path [fill=black, line width=0pt]
(axis cs:0.191769996717014,-0.532462424858581)
--(axis cs:0.192937501026317,-0.532399166454908)
--(axis cs:0.191580221505996,-0.528959911930671)
--(axis cs:0.203508298213718,-0.532997345131158)
--(axis cs:0.192086288735376,-0.538299946405096)
--(axis cs:0.193064017833662,-0.534734175073514)
--(axis cs:0.191896513524359,-0.534797433477187)
--(axis cs:0.191769996717014,-0.532462424858581);
\path [fill=black, line width=0pt]
(axis cs:0.284942059216367,-0.532434055928897)
--(axis cs:0.289658496664207,-0.532826217929395)
--(axis cs:0.288760926570505,-0.529139163830674)
--(axis cs:0.300321921433322,-0.534917000604234)
--(axis cs:0.287965451516413,-0.538706149742565)
--(axis cs:0.289459627900684,-0.535217964407368)
--(axis cs:0.284743190452844,-0.53482580240687)
--(axis cs:0.284942059216367,-0.532434055928897);
\path [fill=black, line width=0pt]
(axis cs:0.37787760154201,-0.532430202414875)
--(axis cs:0.387277045220454,-0.532630824341851)
--(axis cs:0.386154139447899,-0.529006037089341)
--(axis cs:0.398048979004047,-0.534061014036223)
--(axis cs:0.385949283500022,-0.53860385111341)
--(axis cs:0.387225831233484,-0.535030277847869)
--(axis cs:0.37782638755504,-0.534829655920892)
--(axis cs:0.37787760154201,-0.532430202414875);
\path [fill=black, line width=0pt]
(axis cs:0.470964520194649,-0.532434371200385)
--(axis cs:0.482966852022144,-0.53346996442292)
--(axis cs:0.482080761851257,-0.529780134588218)
--(axis cs:0.493623717797433,-0.535593925780259)
--(axis cs:0.481255514393623,-0.539344598328212)
--(axis cs:0.482760540157735,-0.535861080357919)
--(axis cs:0.47075820833024,-0.534825487135383)
--(axis cs:0.470964520194649,-0.532434371200385);
\path [fill=black, line width=0pt]
(axis cs:0.56398002247269,-0.532434916186962)
--(axis cs:0.576989879159041,-0.533624717216209)
--(axis cs:0.576122731667096,-0.529930389777118)
--(axis cs:0.587635707491009,-0.535803326664061)
--(axis cs:0.575248423696491,-0.53949049362449)
--(axis cs:0.57677130216639,-0.536014743178052)
--(axis cs:0.563761445480038,-0.534824942148805)
--(axis cs:0.56398002247269,-0.532434916186962);
\path [fill=black, line width=0pt]
(axis cs:0.657002285802425,-0.532436165568392)
--(axis cs:0.670466043151289,-0.533814185731637)
--(axis cs:0.669638825888222,-0.530110712821019)
--(axis cs:0.681087733434577,-0.536107588340405)
--(axis cs:0.668661368991088,-0.539660821616956)
--(axis cs:0.670221678927005,-0.536201712930621)
--(axis cs:0.656757921578142,-0.534823692767376)
--(axis cs:0.657002285802425,-0.532436165568392);
\path [fill=black, line width=0pt]
(axis cs:0.750062627301358,-0.532442487494411)
--(axis cs:0.763695751853883,-0.534430482946654)
--(axis cs:0.763027771871875,-0.530695004029081)
--(axis cs:0.774209573017984,-0.537176309694522)
--(axis cs:0.761642540694636,-0.540194537416864)
--(axis cs:0.763349444059573,-0.5368053662936)
--(axis cs:0.749716319507048,-0.534817370841357)
--(axis cs:0.750062627301358,-0.532442487494411);
\path [fill=black, line width=0pt]
(axis cs:0.843094726206557,-0.53244602468877)
--(axis cs:0.856612067256055,-0.534682538325565)
--(axis cs:0.856015812042246,-0.53093494179979)
--(axis cs:0.867071324479643,-0.537629390600591)
--(axis cs:0.854448747334768,-0.540406177632699)
--(axis cs:0.856220301079186,-0.537050347283792)
--(axis cs:0.842702960029688,-0.534813833646997)
--(axis cs:0.843094726206557,-0.53244602468877);
\path [fill=black, line width=0pt]
(axis cs:0.936107226238867,-0.532446546869595)
--(axis cs:0.950386071192028,-0.534847868558921)
--(axis cs:0.949799729114212,-0.531098708257229)
--(axis cs:0.960837498469806,-0.537822371518631)
--(axis cs:0.948207621859616,-0.540565766643543)
--(axis cs:0.949988044378379,-0.5372146331555)
--(axis cs:0.935709199425218,-0.534813311466173)
--(axis cs:0.936107226238867,-0.532446546869595);
\path [fill=black, line width=0pt]
(axis cs:1.02914839687737,-0.532452336392594)
--(axis cs:1.04485163694894,-0.535530253423151)
--(axis cs:1.04436648716789,-0.53176666076587)
--(axis cs:1.05521915759514,-0.538785175181152)
--(axis cs:1.04251997251659,-0.541187402968188)
--(axis cs:1.04439000828612,-0.537885438973731)
--(axis cs:1.02868676821455,-0.534807521943173)
--(axis cs:1.02914839687737,-0.532452336392594);
\path [fill=black, line width=0pt]
(axis cs:1.12214216441496,-0.532449385340529)
--(axis cs:1.13908399831615,-0.53553786753018)
--(axis cs:1.13854909095403,-0.531781023893035)
--(axis cs:1.14949368060726,-0.538655320753259)
--(axis cs:1.13682739371339,-0.541225374511874)
--(axis cs:1.13865357400598,-0.53789895518489)
--(axis cs:1.1217117401048,-0.534810472995239)
--(axis cs:1.12214216441496,-0.532449385340529);
\path [fill=black, line width=0pt]
(axis cs:1.21511772154115,-0.53244371915403)
--(axis cs:1.23363410813657,-0.535275312613892)
--(axis cs:1.23299209682476,-0.531535283004984)
--(axis cs:1.24412859869391,-0.538094118733873)
--(axis cs:1.23154090028598,-0.541024963115811)
--(axis cs:1.23327130900188,-0.537647732641598)
--(axis cs:1.21475492240645,-0.534816139181737)
--(axis cs:1.21511772154115,-0.53244371915403);
\path [fill=black, line width=0pt]
(axis cs:1.30807366626145,-0.53243677263646)
--(axis cs:1.32728005385663,-0.534496795106824)
--(axis cs:1.32647082104639,-0.530789350938823)
--(axis cs:1.33789048806571,-0.536841722801821)
--(axis cs:1.32544702445655,-0.540334603190211)
--(axis cs:1.32702410470917,-0.536883108169671)
--(axis cs:1.30781771711399,-0.534823085699307)
--(axis cs:1.30807366626145,-0.53243677263646);
\path [fill=black, line width=0pt]
(axis cs:1.40102854262692,-0.532432181068519)
--(axis cs:1.42056216610749,-0.533630558747663)
--(axis cs:1.41958486168397,-0.52996383322429)
--(axis cs:1.43126841777649,-0.53548963787455)
--(axis cs:1.41899701188172,-0.539545818019206)
--(axis cs:1.42041520365693,-0.536026054946392)
--(axis cs:1.40088158017636,-0.534827677267248)
--(axis cs:1.40102854262692,-0.532432181068519);
\path [fill=black, line width=0pt]
(axis cs:1.49398374180244,-0.532430084554039)
--(axis cs:1.51372269577876,-0.532747769656861)
--(axis cs:1.51258078322555,-0.529128925128449)
--(axis cs:1.52450198661649,-0.5341214104526)
--(axis cs:1.51242629773053,-0.538727682039208)
--(axis cs:1.51368407440501,-0.53514745888455)
--(axis cs:1.49394512042868,-0.534829773781729)
--(axis cs:1.49398374180244,-0.532430084554039);
\path [fill=black, line width=0pt]
(axis cs:1.58694402372138,-0.532430298673176)
--(axis cs:1.60649479841293,-0.531945011300165)
--(axis cs:1.60520583659393,-0.528375896924138)
--(axis cs:1.61732124997339,-0.532876647822005)
--(axis cs:1.6054440534587,-0.537972940881802)
--(axis cs:1.60655435262912,-0.534344272289581)
--(axis cs:1.58700357793758,-0.534829559662592)
--(axis cs:1.58694402372138,-0.532430298673176);
\path [fill=black, line width=0pt]
(axis cs:1.6798976658717,-0.532432979314666)
--(axis cs:1.69884393416618,-0.53107954379186)
--(axis cs:1.69739047029788,-0.527574198903901)
--(axis cs:1.70970198751684,-0.531506951599824)
--(axis cs:1.69807450767144,-0.537149797729644)
--(axis cs:1.69901494350957,-0.533473443498296)
--(axis cs:1.68006867521509,-0.534826879021102)
--(axis cs:1.6798976658717,-0.532432979314666);
\path [fill=black, line width=0pt]
(axis cs:1.77286166600438,-0.532437087212754)
--(axis cs:1.79117818657052,-0.530427465623548)
--(axis cs:1.78959272185657,-0.526979814011098)
--(axis cs:1.80204463841963,-0.530442439302224)
--(axis cs:1.79063971588009,-0.536522549652135)
--(axis cs:1.7914399350764,-0.532813149533807)
--(axis cs:1.77312341451026,-0.534822771123013)
--(axis cs:1.77286166600438,-0.532437087212754);
\path [fill=black, line width=0pt]
(axis cs:1.86583275815477,-0.532441910791348)
--(axis cs:1.88365459795036,-0.529904410838749)
--(axis cs:1.88195912412443,-0.526509507525604)
--(axis cs:1.89451591515565,-0.529570062867112)
--(axis cs:1.88331233865614,-0.536013654537892)
--(axis cs:1.88399290158329,-0.53228044759182)
--(axis cs:1.8661710617877,-0.53481794754442)
--(axis cs:1.86583275815477,-0.532441910791348);
\path [fill=black, line width=0pt]
(axis cs:1.95880674206289,-0.532447489164722)
--(axis cs:1.97571567321988,-0.529522594400735)
--(axis cs:1.97391962034991,-0.526179812013521)
--(axis cs:1.98656217087061,-0.528864195803469)
--(axis cs:1.97555592132807,-0.535639332038812)
--(axis cs:1.97612474846442,-0.531887474407058)
--(axis cs:1.95921581730743,-0.534812369171045)
--(axis cs:1.95880674206289,-0.532447489164722);
\path [fill=black, line width=0pt]
(axis cs:2.05178528792071,-0.532453236780511)
--(axis cs:2.06758873266824,-0.529292238919892)
--(axis cs:2.06570595584576,-0.525997523236143)
--(axis cs:2.07841432563296,-0.528350678001949)
--(axis cs:2.06758884767271,-0.535411062335122)
--(axis cs:2.06805945562498,-0.531645623694637)
--(axis cs:2.05225601087744,-0.534806621555256)
--(axis cs:2.05178528792071,-0.532453236780511);
\path [fill=black, line width=0pt]
(axis cs:2.14478154965771,-0.532455934734425)
--(axis cs:2.1592932397345,-0.52938461546249)
--(axis cs:2.15737383693519,-0.526111101617399)
--(axis cs:2.17010765909091,-0.528322384798395)
--(axis cs:2.15936159257746,-0.535503057085065)
--(axis cs:2.15979017864507,-0.531732604329406)
--(axis cs:2.14527848856828,-0.534803923601342)
--(axis cs:2.14478154965771,-0.532455934734425);
\path [fill=black, line width=0pt]
(axis cs:2.23777789160651,-0.53245876769152)
--(axis cs:2.250820667599,-0.52954657348321)
--(axis cs:2.24886501446141,-0.526294586274529)
--(axis cs:2.26162261810668,-0.528364259975887)
--(axis cs:2.25095699222469,-0.535663878085437)
--(axis cs:2.25134366203982,-0.531888896435937)
--(axis cs:2.23830088604733,-0.534801090644247)
--(axis cs:2.23777789160651,-0.53245876769152);
\path [fill=black, line width=0pt]
(axis cs:2.33079579772109,-0.532456894290451)
--(axis cs:2.34230204325454,-0.529975613163749)
--(axis cs:2.34037012591787,-0.526709469351196)
--(axis cs:2.35311231797118,-0.52887200066347)
--(axis cs:2.34239381247584,-0.536093748370658)
--(axis cs:2.34280796489403,-0.532321682918614)
--(axis cs:2.33130171936058,-0.534802964045316)
--(axis cs:2.33079579772109,-0.532456894290451);
\path [fill=black, line width=0pt]
(axis cs:2.42390497083216,-0.532439743130365)
--(axis cs:2.43372935258469,-0.531175506330086)
--(axis cs:2.43207969427939,-0.527758105640126)
--(axis cs:2.44459418434495,-0.530987275564247)
--(axis cs:2.43330495366015,-0.537279593940274)
--(axis cs:2.43403566742988,-0.533555878405123)
--(axis cs:2.42421128567735,-0.534820115205402)
--(axis cs:2.42390497083216,-0.532439743130365);
\path [fill=black, line width=0pt]
(axis cs:2.5171083437012,-0.532430624525128)
--(axis cs:2.52593172052317,-0.532731129731896)
--(axis cs:2.52485495307799,-0.529092370071104)
--(axis cs:2.53668461657544,-0.534298045967387)
--(axis cs:2.52452818721778,-0.538686807213146)
--(axis cs:2.52585002905811,-0.535129739017406)
--(axis cs:2.51702665223615,-0.534829233810639)
--(axis cs:2.5171083437012,-0.532430624525128);
\path [fill=black, line width=0pt]
(axis cs:2.61027364504125,-0.532446172997416)
--(axis cs:2.61897737246893,-0.533893005154602)
--(axis cs:2.61838394837444,-0.530144959284542)
--(axis cs:2.62943440064448,-0.536847757552993)
--(axis cs:2.61680972950517,-0.539615008648281)
--(axis cs:2.61858381775161,-0.536260517495537)
--(axis cs:2.60988009032393,-0.534813685338351)
--(axis cs:2.61027364504125,-0.532446172997416);
\path [fill=black, line width=0pt]
(axis cs:2.70335902481888,-0.532461345828023)
--(axis cs:2.71251223052748,-0.534598017904752)
--(axis cs:2.71216200945471,-0.530819480462806)
--(axis cs:2.72275669316386,-0.538221688045883)
--(axis cs:2.7099797100758,-0.540168147181693)
--(axis cs:2.71196665568275,-0.536935184584473)
--(axis cs:2.70281344997415,-0.534798512507745)
--(axis cs:2.70335902481888,-0.532461345828023);
\path [fill=black, line width=0pt]
(axis cs:2.79641169611579,-0.532472307580017)
--(axis cs:2.80638962027936,-0.535196783485973)
--(axis cs:2.80618026570755,-0.53140782971702)
--(axis cs:2.8164921255648,-0.539199206122022)
--(axis cs:2.80365155366472,-0.540668802419952)
--(axis cs:2.80575744226865,-0.537512026661706)
--(axis cs:2.79577951810508,-0.53478755075575)
--(axis cs:2.79641169611579,-0.532472307580017);
\path [fill=black, line width=0pt]
(axis cs:2.88943003415662,-0.532474793794546)
--(axis cs:2.90048275314128,-0.535585050332801)
--(axis cs:2.90030278976476,-0.531794586880516)
--(axis cs:2.91055391416906,-0.539665701696579)
--(axis cs:2.89770233110659,-0.541035669867221)
--(axis cs:2.89983263847674,-0.537895321079478)
--(axis cs:2.88877991949208,-0.534785064541222)
--(axis cs:2.88943003415662,-0.532474793794546);
\path [fill=black, line width=0pt]
(axis cs:2.98242510888819,-0.532470866286988)
--(axis cs:2.99480104128794,-0.535789041597758)
--(axis cs:2.99457426545681,-0.532001090605148)
--(axis cs:3.00492184486609,-0.539744965627951)
--(axis cs:2.99208816665744,-0.541273593652317)
--(axis cs:2.9941795165881,-0.538107167359551)
--(axis cs:2.98180358418835,-0.53478899204878)
--(axis cs:2.98242510888819,-0.532470866286988);
\path [fill=black, line width=0pt]
(axis cs:3.07542238601457,-0.532467691510156)
--(axis cs:3.08929217118243,-0.53603192418908)
--(axis cs:3.08902594281184,-0.532246541453517)
--(axis cs:3.09945364033959,-0.539882189708229)
--(axis cs:3.0866365847128,-0.541544442715337)
--(axis cs:3.08869483165767,-0.538356399504535)
--(axis cs:3.07482504648981,-0.534792166825611)
--(axis cs:3.07542238601457,-0.532467691510156);
\path [fill=black, line width=0pt]
(axis cs:3.16837818024485,-0.532455225462889)
--(axis cs:3.18320135889443,-0.535547985164214)
--(axis cs:3.18276193802567,-0.531778779770487)
--(axis cs:3.19352859796063,-0.538928537377898)
--(axis cs:3.18080118379572,-0.541176409410442)
--(axis cs:3.18271117033694,-0.537897392574202)
--(axis cs:3.16788799168737,-0.534804632872878)
--(axis cs:3.16837818024485,-0.532455225462889);
\path [fill=black, line width=0pt]
(axis cs:3.26129749314709,-0.532439986571029)
--(axis cs:3.2769046066406,-0.534473435369737)
--(axis cs:3.27617977644492,-0.530748570112117)
--(axis cs:3.28745905254523,-0.537058715170105)
--(axis cs:3.27493947670846,-0.540268110886952)
--(axis cs:3.27659453170649,-0.536853320563446)
--(axis cs:3.26098741821297,-0.534819871764738)
--(axis cs:3.26129749314709,-0.532439986571029);
\path [fill=black, line width=0pt]
(axis cs:3.35423798485903,-0.532433026270161)
--(axis cs:3.37061958862667,-0.5336122616287)
--(axis cs:3.36968116412418,-0.529935393470453)
--(axis cs:3.3813055552411,-0.535584599712121)
--(axis cs:3.36899188840356,-0.539510616652237)
--(axis cs:3.37044726969652,-0.536006067424146)
--(axis cs:3.35406566592887,-0.534826832065607)
--(axis cs:3.35423798485903,-0.532433026270161);
\path [fill=black, line width=0pt]
(axis cs:3.44717590317087,-0.532430019307568)
--(axis cs:3.46391024430858,-0.532635142835527)
--(axis cs:3.46275445863728,-0.529020705191577)
--(axis cs:3.47469472498842,-0.533967425262877)
--(axis cs:3.46263679413325,-0.538619984074102)
--(axis cs:3.46388082818258,-0.535034962556159)
--(axis cs:3.44714648704486,-0.534829839028199)
--(axis cs:3.44717590317087,-0.532430019307568);
\path [fill=black, line width=0pt]
(axis cs:3.54011486192121,-0.532431222703871)
--(axis cs:3.55778021685351,-0.531610328232118)
--(axis cs:3.55641440168775,-0.528069911740662)
--(axis cs:3.56862427793021,-0.532307708590881)
--(axis cs:3.55686002489241,-0.537659563452766)
--(axis cs:3.55789162265468,-0.534007741160144)
--(axis cs:3.54022626772237,-0.534828635631897)
--(axis cs:3.54011486192121,-0.532431222703871);
\path [fill=black, line width=0pt]
(axis cs:3.63309308862854,-0.532433075881801)
--(axis cs:3.65049032084635,-0.531170700257497)
--(axis cs:3.64903292983875,-0.527666986306419)
--(axis cs:3.66134884632827,-0.531585940379042)
--(axis cs:3.64972769709612,-0.537241812595083)
--(axis cs:3.65066401266069,-0.533564406829663)
--(axis cs:3.63326678044288,-0.534826782453967)
--(axis cs:3.63309308862854,-0.532433075881801);
\path [fill=black, line width=0pt]
(axis cs:3.72607008478772,-0.532435866054015)
--(axis cs:3.74376048996047,-0.530669593768071)
--(axis cs:3.74220876846087,-0.527206623888377)
--(axis cs:3.7546262774472,-0.530790681724735)
--(axis cs:3.74316252415616,-0.536759128799325)
--(axis cs:3.7439989288843,-0.533057719995808)
--(axis cs:3.72630852371154,-0.534823992281752)
--(axis cs:3.72607008478772,-0.532435866054015);
\path [fill=black, line width=0pt]
(axis cs:3.81905536464094,-0.532438517216435)
--(axis cs:3.83603766138865,-0.530395796862465)
--(axis cs:3.83441632146939,-0.526964870330724)
--(axis cs:3.84690367827429,-0.530297424910471)
--(axis cs:3.83556279605022,-0.536496165942313)
--(axis cs:3.83632428003386,-0.532778620765363)
--(axis cs:3.81934198328615,-0.534821341119332)
--(axis cs:3.81905536464094,-0.532438517216435);
\path [fill=black, line width=0pt]
(axis cs:3.91203866633299,-0.532441942924201)
--(axis cs:3.92877289133031,-0.530056057896514)
--(axis cs:3.9270767730532,-0.526661476509942)
--(axis cs:3.93963414486792,-0.529719648039917)
--(axis cs:3.928431791809,-0.536165366459401)
--(axis cs:3.92911164601926,-0.532432030383879)
--(axis cs:3.91237742102194,-0.534817915411566)
--(axis cs:3.91203866633299,-0.532441942924201);
\path [fill=black, line width=0pt]
(axis cs:0.00559858098303835,-0.440287018220221)
--(axis cs:0.00593212221678125,-0.440071083510413)
--(axis cs:0.00495077685361204,-0.439286394518993)
--(axis cs:0.00914992803027613,-0.438461212355877)
--(axis cs:0.00667825453208219,-0.441954724388936)
--(axis cs:0.00636399163639879,-0.440738165977898)
--(axis cs:0.00603045040265589,-0.440954100687707)
--(axis cs:0.00559858098303835,-0.440287018220221);
\path [fill=black, line width=0pt]
(axis cs:0.0987136149618035,-0.440218962015527)
--(axis cs:0.0991152124002409,-0.440108691570564)
--(axis cs:0.098382803626914,-0.439014169700215)
--(axis cs:0.102839859791141,-0.439517855004333)
--(axis cs:0.0992649671866192,-0.442226949207714)
--(axis cs:0.0993357532901672,-0.440911886447439)
--(axis cs:0.0989341558517298,-0.441022156892402)
--(axis cs:0.0987136149618035,-0.440218962015527);
\path [fill=black, line width=0pt]
(axis cs:0.19184255372906,-0.440086749023525)
--(axis cs:0.192376364159499,-0.440096047631898)
--(axis cs:0.191870449554181,-0.438485317732206)
--(axis cs:0.197171359425083,-0.440713545537701)
--(axis cs:0.191796060687191,-0.442755801175723)
--(axis cs:0.192357766942752,-0.441163668492778)
--(axis cs:0.191823956512312,-0.441154369884404)
--(axis cs:0.19184255372906,-0.440086749023525);
\path [fill=black, line width=0pt]
(axis cs:0.28493563214581,-0.43963950919357)
--(axis cs:0.285916682406204,-0.439732516504774)
--(axis cs:0.285214654079421,-0.436696358412388)
--(axis cs:0.294653127438546,-0.441550632566004)
--(axis cs:0.28447059558979,-0.44454476049554)
--(axis cs:0.285730667783796,-0.441694617025562)
--(axis cs:0.284749617523402,-0.441601609714358)
--(axis cs:0.28493563214581,-0.43963950919357);
\path [fill=black, line width=0pt]
(axis cs:0.377884105769345,-0.439420989168613)
--(axis cs:0.382914872834075,-0.439555657452815)
--(axis cs:0.381811636211183,-0.435924835375942)
--(axis cs:0.393678894181416,-0.441044228725544)
--(axis cs:0.381554746444625,-0.445521397658751)
--(axis cs:0.382850650392435,-0.441954798023518)
--(axis cs:0.377819883327705,-0.441820129739315)
--(axis cs:0.377884105769345,-0.439420989168613);
\path [fill=black, line width=0pt]
(axis cs:0.470923565190911,-0.439422172603028)
--(axis cs:0.48118035900799,-0.439954540008438)
--(axis cs:0.480168574942453,-0.436297178527161)
--(axis cs:0.491903639737954,-0.441712735215572)
--(axis cs:0.479670967514722,-0.445884273334655)
--(axis cs:0.481055957151058,-0.442351313710311)
--(axis cs:0.470799163333978,-0.441818946304901)
--(axis cs:0.470923565190911,-0.439422172603028);
\path [fill=black, line width=0pt]
(axis cs:0.563956713293743,-0.439423643601875)
--(axis cs:0.575487872512109,-0.440251973510328)
--(axis cs:0.574548894612157,-0.436575246636681)
--(axis cs:0.586174135863534,-0.442222703218832)
--(axis cs:0.573861060073123,-0.446150573453396)
--(axis cs:0.57531591387735,-0.442645805214507)
--(axis cs:0.563784754658985,-0.441817475306054)
--(axis cs:0.563956713293743,-0.439423643601875);
\path [fill=black, line width=0pt]
(axis cs:0.657018181350445,-0.439428529857115)
--(axis cs:0.670062400638298,-0.440939495090415)
--(axis cs:0.669284604021934,-0.437225328639706)
--(axis cs:0.680652589349779,-0.443374223628719)
--(axis cs:0.66817998274064,-0.446761565414499)
--(axis cs:0.669786245317975,-0.443323554284113)
--(axis cs:0.656742026030122,-0.441812589050813)
--(axis cs:0.657018181350445,-0.439428529857115);
\path [fill=black, line width=0pt]
(axis cs:0.750053378705859,-0.439431805883165)
--(axis cs:0.763432741593203,-0.441276551980152)
--(axis cs:0.762735703927371,-0.437546385966097)
--(axis cs:0.773967618428745,-0.443940453265854)
--(axis cs:0.761424461514124,-0.447056414532495)
--(axis cs:0.763104930989892,-0.443654059121751)
--(axis cs:0.749725568102547,-0.441809313024764)
--(axis cs:0.750053378705859,-0.439431805883165);
\path [fill=black, line width=0pt]
(axis cs:0.843102054402742,-0.439437890787852)
--(axis cs:0.856210336474285,-0.441690212943024)
--(axis cs:0.855637301662031,-0.437938995660068)
--(axis cs:0.866651143184675,-0.44470178317071)
--(axis cs:0.854011611385076,-0.447400344988965)
--(axis cs:0.855803913905046,-0.444055550275248)
--(axis cs:0.842695631833503,-0.441803228120076)
--(axis cs:0.843102054402742,-0.439437890787852);
\path [fill=black, line width=0pt]
(axis cs:0.936147659513946,-0.439444691567454)
--(axis cs:0.949793668424112,-0.442223482954021)
--(axis cs:0.949336140583314,-0.438456432612587)
--(axis cs:0.960137032720796,-0.445554370977667)
--(axis cs:0.947420567128081,-0.447863375704666)
--(axis cs:0.949314775060304,-0.44457521872704)
--(axis cs:0.935668766150138,-0.441796427340474)
--(axis cs:0.936147659513946,-0.439444691567454);
\path [fill=black, line width=0pt]
(axis cs:1.02920941379283,-0.439456585861759)
--(axis cs:1.04456798114397,-0.443307283068496)
--(axis cs:1.04427950129238,-0.439523531045011)
--(axis cs:1.05475191222695,-0.44709773788253)
--(axis cs:1.04194485131742,-0.44883531978265)
--(axis cs:1.04398431865023,-0.445635230252906)
--(axis cs:1.02862575129909,-0.441784533046169)
--(axis cs:1.02920941379283,-0.439456585861759);
\path [fill=black, line width=0pt]
(axis cs:1.12219919858476,-0.439451849935483)
--(axis cs:1.13948575938595,-0.443478686864177)
--(axis cs:1.13913378884211,-0.439700311983852)
--(axis cs:1.14973189872741,-0.447097613306577)
--(axis cs:1.13695581824307,-0.449049988131705)
--(axis cs:1.13894126673619,-0.44581610590114)
--(axis cs:1.121654705935,-0.441789268972446)
--(axis cs:1.12219919858476,-0.439451849935483);
\path [fill=black, line width=0pt]
(axis cs:1.21517397371557,-0.439444327482951)
--(axis cs:1.23510901123789,-0.443472101345753)
--(axis cs:1.23464573449219,-0.439705753690943)
--(axis cs:1.24545744723524,-0.4467871989927)
--(axis cs:1.23274452055802,-0.449115609459048)
--(axis cs:1.23463370775435,-0.445824565287779)
--(axis cs:1.21469867023203,-0.441796791424977)
--(axis cs:1.21517397371557,-0.439444327482951);
\path [fill=black, line width=0pt]
(axis cs:1.30809725940055,-0.439430169925941)
--(axis cs:1.32952115210449,-0.442157991652003)
--(axis cs:1.32878546571495,-0.438435255355104)
--(axis cs:1.34008309014387,-0.444712490595482)
--(axis cs:1.32757292401232,-0.447958371579291)
--(axis cs:1.32921801667883,-0.444538770708049)
--(axis cs:1.30779412397489,-0.441810948981988)
--(axis cs:1.30809725940055,-0.439430169925941);
\path [fill=black, line width=0pt]
(axis cs:1.4010306156673,-0.439422940335488)
--(axis cs:1.42188803369181,-0.440738773456546)
--(axis cs:1.42091707737033,-0.437070361835453)
--(axis cs:1.43259105149243,-0.442616380966005)
--(axis cs:1.42031264324501,-0.446651314783263)
--(axis cs:1.42173692516048,-0.443134011693499)
--(axis cs:1.40087950713597,-0.441818178572441)
--(axis cs:1.4010306156673,-0.439422940335488);
\path [fill=black, line width=0pt]
(axis cs:1.4939721413511,-0.439420584224108)
--(axis cs:1.51464776562122,-0.439553431910599)
--(axis cs:1.51347092109799,-0.435945795985488)
--(axis cs:1.52543983245438,-0.440822799260347)
--(axis cs:1.51340923921365,-0.445545597824335)
--(axis cs:1.51463234515013,-0.441953382370311)
--(axis cs:1.49395672088002,-0.44182053468382)
--(axis cs:1.4939721413511,-0.439420584224108);
\path [fill=black, line width=0pt]
(axis cs:1.5869409081387,-0.439421010342467)
--(axis cs:1.60780770247554,-0.438848824504428)
--(axis cs:1.60650947529171,-0.435283069860714)
--(axis cs:1.61863653716979,-0.439752339398931)
--(axis cs:1.60677261681793,-0.444879462752691)
--(axis cs:1.60787348785709,-0.441247922727422)
--(axis cs:1.58700669352026,-0.441820108565461)
--(axis cs:1.5869409081387,-0.439421010342467);
\path [fill=black, line width=0pt]
(axis cs:1.67988447099144,-0.439424625342718)
--(axis cs:1.70010013136668,-0.437756241940272)
--(axis cs:1.69860809859955,-0.434267139158493)
--(axis cs:1.71096223791986,-0.438063880083874)
--(axis cs:1.69939769501523,-0.443834612048465)
--(axis cs:1.7002975304706,-0.440148110162765)
--(axis cs:1.68008187009536,-0.441816493565211)
--(axis cs:1.67988447099144,-0.439424625342718);
\path [fill=black, line width=0pt]
(axis cs:1.77283363076617,-0.439431127752006)
--(axis cs:1.79260880255238,-0.436789141263183)
--(axis cs:1.79094264237697,-0.433379755648459)
--(axis cs:1.80347259736115,-0.43654838754479)
--(axis cs:1.79221391830617,-0.442895209264122)
--(axis cs:1.79292662153468,-0.439168004667099)
--(axis cs:1.77315144974847,-0.441809991155922)
--(axis cs:1.77283363076617,-0.439431127752006);
\path [fill=black, line width=0pt]
(axis cs:1.86579303146511,-0.439438878545395)
--(axis cs:1.88450402106987,-0.436131451363863)
--(axis cs:1.8826957046429,-0.432795287144289)
--(axis cs:1.89534802775312,-0.435433225717242)
--(axis cs:1.88436673269196,-0.44224873441284)
--(axis cs:1.88492177808213,-0.438494813181001)
--(axis cs:1.86621078847737,-0.441802240362533)
--(axis cs:1.86579303146511,-0.439438878545395);
\path [fill=black, line width=0pt]
(axis cs:1.95875678013405,-0.439447857454952)
--(axis cs:1.97624192422925,-0.435653235012933)
--(axis cs:1.97430572357692,-0.432389628567003)
--(axis cs:1.98705074177146,-0.43453544105199)
--(axis cs:1.97634171998576,-0.441771244559099)
--(axis cs:1.97675092333146,-0.437998639010957)
--(axis cs:1.95926577923626,-0.441793261452976)
--(axis cs:1.95875678013405,-0.439447857454952);
\path [fill=black, line width=0pt]
(axis cs:2.05172889682269,-0.439456566140336)
--(axis cs:2.06801618471006,-0.435374190281435)
--(axis cs:2.06597693366727,-0.432173962916935)
--(axis cs:2.0787838771091,-0.433912410407589)
--(axis cs:2.06831095427836,-0.441485909425964)
--(axis cs:2.06859968986283,-0.437702176908692)
--(axis cs:2.05231240197546,-0.441784552767593)
--(axis cs:2.05172889682269,-0.439456566140336);
\path [fill=black, line width=0pt]
(axis cs:2.14471230965696,-0.439463381549946)
--(axis cs:2.1595059518806,-0.435401707016337)
--(axis cs:2.15739564560849,-0.432247882760315)
--(axis cs:2.1702382624728,-0.433699499816066)
--(axis cs:2.15993732125674,-0.44150530599246)
--(axis cs:2.16014137079266,-0.437716062824373)
--(axis cs:2.14534772856903,-0.441777737357982)
--(axis cs:2.14471230965696,-0.439463381549946);
\path [fill=black, line width=0pt]
(axis cs:2.23768612145542,-0.439473736815437)
--(axis cs:2.2505645372867,-0.435506668188708)
--(axis cs:2.24835791253369,-0.432419467644621)
--(axis cs:2.26123920840494,-0.433474084483789)
--(axis cs:2.25118405150565,-0.441594048752836)
--(axis cs:2.25127107202969,-0.437800313465761)
--(axis cs:2.23839265619841,-0.441767382092491)
--(axis cs:2.23768612145542,-0.439473736815437);
\path [fill=black, line width=0pt]
(axis cs:2.33071181008531,-0.439468836510578)
--(axis cs:2.34132981870666,-0.436362428301715)
--(axis cs:2.33916725039671,-0.433244207927077)
--(axis cs:2.35203227365266,-0.434481615145414)
--(axis cs:2.34186283804088,-0.442457991474167)
--(axis cs:2.3420037156177,-0.438665874188487)
--(axis cs:2.33138570699636,-0.44177228239735)
--(axis cs:2.33071181008531,-0.439468836510578);
\path [fill=black, line width=0pt]
(axis cs:2.42383369682092,-0.439441733541666)
--(axis cs:2.43205370098343,-0.437876763429379)
--(axis cs:2.43020158076962,-0.43456471712632)
--(axis cs:2.44288756562795,-0.437035706437147)
--(axis cs:2.43199703224032,-0.443995324424707)
--(axis cs:2.43250256385111,-0.440234415253975)
--(axis cs:2.42428255968859,-0.441799385366263)
--(axis cs:2.42383369682092,-0.439441733541666);
\path [fill=black, line width=0pt]
(axis cs:2.517072922109,-0.439420571712901)
--(axis cs:2.52372252791077,-0.439450629015791)
--(axis cs:2.5225388125907,-0.435845241652274)
--(axis cs:2.53451699344001,-0.44069943401981)
--(axis cs:2.52249541946807,-0.445445143580778)
--(axis cs:2.52371167963012,-0.441850604497918)
--(axis cs:2.51706207382835,-0.441820547195027)
--(axis cs:2.517072922109,-0.439420571712901);
\path [fill=black, line width=0pt]
(axis cs:2.61030356705998,-0.43944216758693)
--(axis cs:2.61702645573585,-0.440735518907239)
--(axis cs:2.61652816200098,-0.436973643928749)
--(axis cs:2.62740528316177,-0.443954205170767)
--(axis cs:2.61471456698188,-0.446400778865021)
--(axis cs:2.61657305698107,-0.443092302641307)
--(axis cs:2.60985016830521,-0.441798951320998)
--(axis cs:2.61030356705998,-0.43944216758693);
\path [fill=black, line width=0pt]
(axis cs:2.70342854043208,-0.43947041657943)
--(axis cs:2.71125495306798,-0.441799696586455)
--(axis cs:2.71113171930015,-0.438006964927285)
--(axis cs:2.72126393590321,-0.446030566781099)
--(axis cs:2.7083932950156,-0.447208107923557)
--(axis cs:2.71057034699684,-0.444099982335523)
--(axis cs:2.70274393436094,-0.441770702328498)
--(axis cs:2.70342854043208,-0.43947041657943);
\path [fill=black, line width=0pt]
(axis cs:2.79648977885993,-0.439487144864372)
--(axis cs:2.80588192213907,-0.442753484985494)
--(axis cs:2.80593102279796,-0.438959069467223)
--(axis cs:2.8156884816959,-0.447434445320543)
--(axis cs:2.802777648802,-0.448026386183958)
--(axis cs:2.80509357864008,-0.445020314164677)
--(axis cs:2.79570143536094,-0.441753974043556)
--(axis cs:2.79648977885993,-0.439487144864372);
\path [fill=black, line width=0pt]
(axis cs:2.88950765497515,-0.439490139042404)
--(axis cs:2.90057191829907,-0.443431448885751)
--(axis cs:2.9006495323399,-0.439637509500275)
--(axis cs:2.91034302385231,-0.44818597265448)
--(axis cs:2.89742810713352,-0.448680872792754)
--(axis cs:2.89976656199747,-0.445692289708871)
--(axis cs:2.88870229867356,-0.441750979865524)
--(axis cs:2.88950765497515,-0.439490139042404);
\path [fill=black, line width=0pt]
(axis cs:2.98249886108908,-0.439483832327422)
--(axis cs:2.99541266881342,-0.443852116377673)
--(axis cs:2.99542948533931,-0.440057420447239)
--(axis cs:3.00525869840149,-0.448449474461497)
--(axis cs:2.99235336893283,-0.449151237459573)
--(axis cs:2.9946436397118,-0.446125570630757)
--(axis cs:2.98172983198746,-0.441757286580506)
--(axis cs:2.98249886108908,-0.439483832327422);
\path [fill=black, line width=0pt]
(axis cs:3.07547193385388,-0.439472193440068)
--(axis cs:3.08978410524589,-0.443812055415104)
--(axis cs:3.08968039203707,-0.440018739771723)
--(axis cs:3.09977118176926,-0.44809437984423)
--(axis cs:3.08689465122353,-0.449205667882893)
--(axis cs:3.0890876700425,-0.446108787442896)
--(axis cs:3.0747754986505,-0.44176892546786)
--(axis cs:3.07547193385388,-0.439472193440068);
\path [fill=black, line width=0pt]
(axis cs:3.16843727785691,-0.439459754865082)
--(axis cs:3.18403861449189,-0.443548126099542)
--(axis cs:3.18379038557541,-0.439761520442093)
--(axis cs:3.19418166390103,-0.447446657705634)
--(axis cs:3.181356850449,-0.449047957153153)
--(axis cs:3.18343023071028,-0.445869735277307)
--(axis cs:3.16782889407531,-0.441781364042847)
--(axis cs:3.16843727785691,-0.439459754865082);
\path [fill=black, line width=0pt]
(axis cs:3.26138352214787,-0.43944502257318)
--(axis cs:3.27770113618985,-0.442791263465284)
--(axis cs:3.27724879871258,-0.439023586355093)
--(axis cs:3.28803990164907,-0.446136398556617)
--(axis cs:3.27532026696987,-0.448427881401366)
--(axis cs:3.27721900325417,-0.445142337226852)
--(axis cs:3.26090138921219,-0.441796096334748)
--(axis cs:3.26138352214787,-0.43944502257318);
\path [fill=black, line width=0pt]
(axis cs:3.35432673396414,-0.439433374972903)
--(axis cs:3.37172997292252,-0.441997404145707)
--(axis cs:3.37106751415204,-0.438260942132329)
--(axis cs:3.38223972468188,-0.444758765758507)
--(axis cs:3.36966824559049,-0.44775841798082)
--(axis cs:3.37138015578214,-0.444371773107829)
--(axis cs:3.35397691682376,-0.441807743935026)
--(axis cs:3.35432673396414,-0.439433374972903);
\path [fill=black, line width=0pt]
(axis cs:3.44723015174647,-0.439422542349749)
--(axis cs:3.46534483988915,-0.440465205262732)
--(axis cs:3.46435369270075,-0.436802197311482)
--(axis cs:3.47605803718849,-0.442283832114387)
--(axis cs:3.46380203959192,-0.446386334145205)
--(axis cs:3.46520692661195,-0.442861239471163)
--(axis cs:3.44709223846926,-0.44181857655818)
--(axis cs:3.44723015174647,-0.439422542349749);
\path [fill=black, line width=0pt]
(axis cs:3.54013903471927,-0.439420973753551)
--(axis cs:3.55840841910168,-0.438940778330744)
--(axis cs:3.5571142430937,-0.435373551332029)
--(axis cs:3.56923622050791,-0.439856593108453)
--(axis cs:3.55736648391388,-0.444970236935331)
--(axis cs:3.55847147930672,-0.44133994973157)
--(axis cs:3.54020209492431,-0.441820145154377)
--(axis cs:3.54013903471927,-0.439420973753551);
\path [fill=black, line width=0pt]
(axis cs:3.63307153546892,-0.439425465465058)
--(axis cs:3.65135822701507,-0.437766800693435)
--(axis cs:3.64983793582581,-0.434289917793501)
--(axis cs:3.66222247198202,-0.437986303081282)
--(axis cs:3.65070512836009,-0.443850669704752)
--(axis cs:3.65157502514864,-0.440156988671248)
--(axis cs:3.63328833360249,-0.441815653442871)
--(axis cs:3.63307153546892,-0.439425465465058);
\path [fill=black, line width=0pt]
(axis cs:3.72603732041959,-0.439430222982455)
--(axis cs:3.74409436665264,-0.437124673995762)
--(axis cs:3.74244807869101,-0.433705648411273)
--(axis cs:3.75495937872627,-0.43694715599691)
--(axis cs:3.74366394933133,-0.443228340183351)
--(axis cs:3.74439833431272,-0.439505346938782)
--(axis cs:3.72634128807967,-0.441810895925474)
--(axis cs:3.72603732041959,-0.439430222982455);
\path [fill=black, line width=0pt]
(axis cs:3.8190187958052,-0.439434117778976)
--(axis cs:3.83653458056218,-0.436778524022818)
--(axis cs:3.83480850441214,-0.433399077156204)
--(axis cs:3.84739243379543,-0.436346062272655)
--(axis cs:3.83624752967894,-0.442890610556109)
--(axis cs:3.83689433687888,-0.439151407372794)
--(axis cs:3.8193785521219,-0.441807001128952)
--(axis cs:3.8190187958052,-0.439434117778976);
\path [fill=black, line width=0pt]
(axis cs:3.91200965966003,-0.439437071481221)
--(axis cs:3.92961727364992,-0.436485567721874)
--(axis cs:3.92783863362488,-0.433133487821076)
--(axis cs:3.94046704942204,-0.435883599537735)
--(axis cs:3.92942570576433,-0.442601391603022)
--(axis cs:3.93001404168478,-0.438852543667361)
--(axis cs:3.9124064276949,-0.441804047426707)
--(axis cs:3.91200965966003,-0.439437071481221);
\path [fill=black, line width=0pt]
(axis cs:0.0057159375869562,-0.347374943205644)
--(axis cs:0.00595218412135706,-0.347276365099753)
--(axis cs:0.00542020326928344,-0.346666203602441)
--(axis cs:0.00817698103685576,-0.346625408681136)
--(axis cs:0.00620882811641079,-0.348556175877648)
--(axis cs:0.0061493403331389,-0.347748858168555)
--(axis cs:0.00591309379873803,-0.347847436274446)
--(axis cs:0.0057159375869562,-0.347374943205644);
\path [fill=black, line width=0pt]
(axis cs:0.0986907310357652,-0.347377576021355)
--(axis cs:0.0989243447544545,-0.347244421650354)
--(axis cs:0.098291267922761,-0.346676734865288)
--(axis cs:0.101160022593659,-0.346279646030031)
--(axis cs:0.0993565028907722,-0.348545644614802)
--(axis cs:0.0991906534964572,-0.347711649087732)
--(axis cs:0.098957039777768,-0.347844803458734)
--(axis cs:0.0986907310357652,-0.347377576021355);
\path [fill=black, line width=0pt]
(axis cs:0.191752949263918,-0.347321159793723)
--(axis cs:0.192042979210239,-0.347240853936955)
--(axis cs:0.191512031693613,-0.346451069954758)
--(axis cs:0.194733554583903,-0.346808131172361)
--(axis cs:0.19215447854776,-0.348771309525332)
--(axis cs:0.192203590923776,-0.347820913829598)
--(axis cs:0.191913560977455,-0.347901219686366)
--(axis cs:0.191752949263918,-0.347321159793723);
\path [fill=black, line width=0pt]
(axis cs:0.284867161846458,-0.346982876774224)
--(axis cs:0.285495474812279,-0.347007413786077)
--(axis cs:0.284940772882016,-0.345097937876762)
--(axis cs:0.291125754492813,-0.347856559858571)
--(axis cs:0.284744476787195,-0.350124441603328)
--(axis cs:0.285446400788574,-0.348264039717718)
--(axis cs:0.284818087822753,-0.348239502705865)
--(axis cs:0.284867161846458,-0.346982876774224);
\path [fill=black, line width=0pt]
(axis cs:0.377947521191028,-0.346414998007682)
--(axis cs:0.379145446176136,-0.346510663065968)
--(axis cs:0.378235834371281,-0.342826561226378)
--(axis cs:0.389815645124894,-0.348566594580855)
--(axis cs:0.377471621231259,-0.352396095085277)
--(axis cs:0.37895439289113,-0.348903046530693)
--(axis cs:0.377756467906022,-0.348807381472407)
--(axis cs:0.377947521191028,-0.346414998007682);
\path [fill=black, line width=0pt]
(axis cs:0.470909305814737,-0.346412147785998)
--(axis cs:0.479102697549975,-0.346739745929667)
--(axis cs:0.478047480252806,-0.343094678515235)
--(axis cs:0.489846133584102,-0.348370261854344)
--(axis cs:0.477663947834467,-0.352687014147607)
--(axis cs:0.479006814445391,-0.34913782983776)
--(axis cs:0.470813422710152,-0.348810231694091)
--(axis cs:0.470909305814737,-0.346412147785998);
\path [fill=black, line width=0pt]
(axis cs:0.563957683776368,-0.346414343997152)
--(axis cs:0.575008279788048,-0.34721716016527)
--(axis cs:0.574072283445167,-0.343539673136589)
--(axis cs:0.585692941674075,-0.349196554108195)
--(axis cs:0.573376685045138,-0.353114439079728)
--(axis cs:0.574834380188041,-0.349610851651054)
--(axis cs:0.563783784176361,-0.348808035482937)
--(axis cs:0.563957683776368,-0.346414343997152);
\path [fill=black, line width=0pt]
(axis cs:0.656991779665845,-0.346416397508532)
--(axis cs:0.667889235404916,-0.347434971256083)
--(axis cs:0.667029471100087,-0.343738918585984)
--(axis cs:0.678530689512967,-0.349634847267646)
--(axis cs:0.666136063295597,-0.353297256438084)
--(axis cs:0.667665883453794,-0.349824555719108)
--(axis cs:0.656768427714722,-0.348805981971557)
--(axis cs:0.656991779665845,-0.346416397508532);
\path [fill=black, line width=0pt]
(axis cs:0.750067719196091,-0.346424501728108)
--(axis cs:0.761284046052511,-0.348109243667427)
--(axis cs:0.760632095416238,-0.344370933839729)
--(axis cs:0.771785992368053,-0.350900143806355)
--(axis cs:0.759206129081134,-0.353864437935222)
--(axis cs:0.760927554468735,-0.3504826196913)
--(axis cs:0.749711227612315,-0.348797877751981)
--(axis cs:0.750067719196091,-0.346424501728108);
\path [fill=black, line width=0pt]
(axis cs:0.843161504763627,-0.346440288864658)
--(axis cs:0.854150676910053,-0.348905428398996)
--(axis cs:0.853767760971178,-0.345130064127332)
--(axis cs:0.864426123143029,-0.352440284083917)
--(axis cs:0.851666467807147,-0.354497271130425)
--(axis cs:0.853625353619045,-0.351247230149769)
--(axis cs:0.842636181472619,-0.348782090615431)
--(axis cs:0.843161504763627,-0.346440288864658);
\path [fill=black, line width=0pt]
(axis cs:0.936231753895737,-0.34645562875935)
--(axis cs:0.947392651205596,-0.349580525366067)
--(axis cs:0.947207713415988,-0.345790301360289)
--(axis cs:0.957469158968148,-0.353647955920019)
--(axis cs:0.944619384906425,-0.355034789205843)
--(axis cs:0.946745569078205,-0.351891647327455)
--(axis cs:0.935584671768347,-0.348766750720739)
--(axis cs:0.936231753895737,-0.34645562875935);
\path [fill=black, line width=0pt]
(axis cs:1.02929665969134,-0.346472637801024)
--(axis cs:1.0428874648994,-0.350997651957294)
--(axis cs:1.04288614439653,-0.347202918994848)
--(axis cs:1.05275535520521,-0.355547898204757)
--(axis cs:1.03985352723347,-0.356311334507017)
--(axis cs:1.04212931060864,-0.353274755835336)
--(axis cs:1.02853850540058,-0.348749741679066)
--(axis cs:1.02929665969134,-0.346472637801024);
\path [fill=black, line width=0pt]
(axis cs:1.12235842479374,-0.346491443584648)
--(axis cs:1.13820034579216,-0.35259582158267)
--(axis cs:1.13837501723833,-0.348805110582621)
--(axis cs:1.14784658865687,-0.357598820542793)
--(axis cs:1.13492323696747,-0.357763079825795)
--(axis cs:1.13733740072444,-0.354835313893463)
--(axis cs:1.12149547972602,-0.348730935895441)
--(axis cs:1.12235842479374,-0.346491443584648);
\path [fill=black, line width=0pt]
(axis cs:1.21532253290739,-0.346475037851091)
--(axis cs:1.23466385048117,-0.353049711879886)
--(axis cs:1.23468633139299,-0.349255045279431)
--(axis cs:1.24450300654816,-0.35766176217117)
--(axis cs:1.23159664392425,-0.358344260391063)
--(axis cs:1.23389142861398,-0.355322015657794)
--(axis cs:1.21455011104021,-0.348747341628999)
--(axis cs:1.21532253290739,-0.346475037851091);
\path [fill=black, line width=0pt]
(axis cs:1.30808000774493,-0.346418730433915)
--(axis cs:1.32921749551299,-0.348799611694778)
--(axis cs:1.32842798437849,-0.345087917719179)
--(axis cs:1.33981531321095,-0.351200915515787)
--(axis cs:1.32735345592082,-0.354627592168218)
--(axis cs:1.32894886339857,-0.351184530307037)
--(axis cs:1.30781137563051,-0.348803649046175)
--(axis cs:1.30808000774493,-0.346418730433915);
\path [fill=black, line width=0pt]
(axis cs:1.40100511609621,-0.346412234141387)
--(axis cs:1.42269472140217,-0.347317744378857)
--(axis cs:1.42164592988721,-0.343670822888319)
--(axis cs:1.43343526709552,-0.348967192228612)
--(axis cs:1.42124549233068,-0.353262467677578)
--(axis cs:1.42259461201304,-0.349715655576172)
--(axis cs:1.40090500670707,-0.348810145338702)
--(axis cs:1.40100511609621,-0.346412234141387);
\path [fill=black, line width=0pt]
(axis cs:1.49398536625103,-0.346411372370566)
--(axis cs:1.51622881920569,-0.346799489523067)
--(axis cs:1.51509180724263,-0.34317910227916)
--(axis cs:1.52700624039553,-0.348187723111791)
--(axis cs:1.51492432615886,-0.352777641234989)
--(axis cs:1.51618694893475,-0.349199124262025)
--(axis cs:1.49394349598009,-0.348811007109523)
--(axis cs:1.49398536625103,-0.346411372370566);
\path [fill=black, line width=0pt]
(axis cs:1.58694049388111,-0.34641165205944)
--(axis cs:1.60922072943874,-0.345793008170717)
--(axis cs:1.60792127091303,-0.342227702077274)
--(axis cs:1.62004987551256,-0.346692783315988)
--(axis cs:1.60818772649999,-0.351824003522111)
--(axis cs:1.60928734333548,-0.348192083531927)
--(axis cs:1.58700710777785,-0.348810727420649)
--(axis cs:1.58694049388111,-0.34641165205944);
\path [fill=black, line width=0pt]
(axis cs:1.67988776887524,-0.346414988033929)
--(axis cs:1.70239862521548,-0.344619661012196)
--(axis cs:1.7009162185049,-0.341126457562004)
--(axis cs:1.71325984223867,-0.344957247704927)
--(axis cs:1.70167943185013,-0.350696071210928)
--(axis cs:1.70258942855179,-0.347012064424427)
--(axis cs:1.68007857221155,-0.34880739144616)
--(axis cs:1.67988776887524,-0.346414988033929);
\path [fill=black, line width=0pt]
(axis cs:1.77281000452485,-0.346425154029633)
--(axis cs:1.79437432123448,-0.343106317749067)
--(axis cs:1.79264067832666,-0.339730746350299)
--(axis cs:1.80523117836066,-0.342649531867268)
--(axis cs:1.79410096418641,-0.349219032033595)
--(axis cs:1.79473939269942,-0.345478389169891)
--(axis cs:1.77317507598979,-0.348797225450457)
--(axis cs:1.77281000452485,-0.346425154029633);
\path [fill=black, line width=0pt]
(axis cs:1.86574888927998,-0.346438167775291)
--(axis cs:1.88577318648318,-0.342118929370096)
--(axis cs:1.88384110244465,-0.338852884167092)
--(axis cs:1.89658340485722,-0.341014765113531)
--(axis cs:1.88586526797471,-0.348237059885124)
--(axis cs:1.88627922786569,-0.344464973299604)
--(axis cs:1.86625493066249,-0.348784211704799)
--(axis cs:1.86574888927998,-0.346438167775291);
\path [fill=black, line width=0pt]
(axis cs:1.95871548963571,-0.346448215859579)
--(axis cs:1.97714615914569,-0.3417605709027)
--(axis cs:1.97509581511688,-0.338567439310751)
--(axis cs:1.98790871411934,-0.340261434338119)
--(axis cs:1.97746213551247,-0.34787123035448)
--(axis cs:1.97773773924459,-0.344086518663632)
--(axis cs:1.95930706973461,-0.348774163620511)
--(axis cs:1.95871548963571,-0.346448215859579);
\path [fill=black, line width=0pt]
(axis cs:2.05166391624625,-0.346465440440382)
--(axis cs:2.06868579108691,-0.341165618672511)
--(axis cs:2.06646984232877,-0.338085103926347)
--(axis cs:2.07935426793669,-0.339100769596761)
--(axis cs:2.06932370755136,-0.347251098323646)
--(axis cs:2.06939925739255,-0.343457117271835)
--(axis cs:2.0523773825519,-0.348756939039707)
--(axis cs:2.05166391624625,-0.346465440440382);
\path [fill=black, line width=0pt]
(axis cs:2.14462502788682,-0.346481595960529)
--(axis cs:2.16004772708978,-0.340952123353286)
--(axis cs:2.15770315963174,-0.337968333240915)
--(axis cs:2.1706190623316,-0.338436796097221)
--(axis cs:2.16094308944114,-0.347005083477041)
--(axis cs:2.16085770954213,-0.343211310912318)
--(axis cs:2.14543501033917,-0.34874078351956)
--(axis cs:2.14462502788682,-0.346481595960529);
\path [fill=black, line width=0pt]
(axis cs:2.23758349753616,-0.346501161303015)
--(axis cs:2.2509332837419,-0.341018372699038)
--(axis cs:2.2484555814326,-0.338144178678705)
--(axis cs:2.26137943096591,-0.338025379519273)
--(axis cs:2.25210271175864,-0.34702440617494)
--(axis cs:2.25184506632341,-0.343238429573097)
--(axis cs:2.23849528011767,-0.348721218177074)
--(axis cs:2.23758349753616,-0.346501161303015);
\path [fill=black, line width=0pt]
(axis cs:2.33057336486598,-0.346509372670878)
--(axis cs:2.34083549216297,-0.342081640932022)
--(axis cs:2.33830749406923,-0.33925158339938)
--(axis cs:2.35122723946032,-0.338904914927481)
--(axis cs:2.34211064346808,-0.348066119952711)
--(axis cs:2.34178627951268,-0.344285275070355)
--(axis cs:2.33152415221569,-0.348713006809211)
--(axis cs:2.33057336486598,-0.346509372670878);
\path [fill=black, line width=0pt]
(axis cs:2.42368802095989,-0.346469690467033)
--(axis cs:2.43024826519221,-0.344342668309505)
--(axis cs:2.4279964440346,-0.341288277785338)
--(axis cs:2.44089186594418,-0.342153201928706)
--(axis cs:2.43095730239354,-0.35042027196943)
--(axis cs:2.43098847978195,-0.346625666855528)
--(axis cs:2.42442823554962,-0.348752689013056)
--(axis cs:2.42368802095989,-0.346469690467033);
\path [fill=black, line width=0pt]
(axis cs:2.5170157866032,-0.34641230445167)
--(axis cs:2.52108905709833,-0.346236612597492)
--(axis cs:2.51973503771353,-0.342691668097846)
--(axis cs:2.53193073605918,-0.346970095596571)
--(axis cs:2.52014872863735,-0.352282750404841)
--(axis cs:2.52119247982929,-0.348634383174241)
--(axis cs:2.51711920933415,-0.348810075028419)
--(axis cs:2.5170157866032,-0.34641230445167);
\path [fill=black, line width=0pt]
(axis cs:2.61037561175761,-0.346448971181578)
--(axis cs:2.61411910708071,-0.347411223108694)
--(axis cs:2.61385312074728,-0.343625823358281)
--(axis cs:2.6242803300319,-0.351262138342275)
--(axis cs:2.61146316814718,-0.352923571826016)
--(axis cs:2.61352161893069,-0.349735660225628)
--(axis cs:2.60977812360758,-0.348773408298512)
--(axis cs:2.61037561175761,-0.346448971181578);
\path [fill=black, line width=0pt]
(axis cs:2.70357671032421,-0.346516001944645)
--(axis cs:2.709748990799,-0.349280218718961)
--(axis cs:2.71012522178671,-0.345504182405061)
--(axis cs:2.7191152080299,-0.354789662863678)
--(axis cs:2.70620143836509,-0.354265684768255)
--(axis cs:2.7087680449436,-0.351470594309759)
--(axis cs:2.70259576446881,-0.348706377535444)
--(axis cs:2.70357671032421,-0.346516001944645);
\path [fill=black, line width=0pt]
(axis cs:2.79665013595179,-0.346547000957871)
--(axis cs:2.80545654770847,-0.351135857173743)
--(axis cs:2.80605594545036,-0.347388761985866)
--(axis cs:2.81447971790667,-0.357190805528123)
--(axis cs:2.80161971471951,-0.355902272243254)
--(axis cs:2.80434749002575,-0.35326423473809)
--(axis cs:2.79554107826908,-0.348675378522218)
--(axis cs:2.79665013595179,-0.346547000957871);
\path [fill=black, line width=0pt]
(axis cs:2.88962581540341,-0.346530112881277)
--(axis cs:2.90125526119263,-0.35213291898241)
--(axis cs:2.90173670007104,-0.348368849827047)
--(axis cs:2.91046411434249,-0.357901543052708)
--(axis cs:2.89756999143857,-0.357017464697192)
--(axis cs:2.90021358403452,-0.354295072699947)
--(axis cs:2.88858413824529,-0.348692266598813)
--(axis cs:2.88962581540341,-0.346530112881277);
\path [fill=black, line width=0pt]
(axis cs:2.98258270738783,-0.346506364815181)
--(axis cs:2.99628070714953,-0.352313263864303)
--(axis cs:2.99658096477334,-0.348530428240153)
--(axis cs:3.00575577062374,-0.357633336435194)
--(axis cs:2.99283407797687,-0.357369027639065)
--(axis cs:2.99534398545041,-0.354522913714031)
--(axis cs:2.98164598568871,-0.348716014664909)
--(axis cs:2.98258270738783,-0.346506364815181);
\path [fill=black, line width=0pt]
(axis cs:3.07552986125548,-0.346482010287389)
--(axis cs:3.09063851106127,-0.351916312701137)
--(axis cs:3.09072776661849,-0.348122629339877)
--(axis cs:3.10039498113188,-0.35670079718343)
--(axis cs:3.08747860659215,-0.357156064961124)
--(axis cs:3.08982622105468,-0.354174671606449)
--(axis cs:3.0747175712489,-0.348740369192701)
--(axis cs:3.07552986125548,-0.346482010287389);
\path [fill=black, line width=0pt]
(axis cs:3.16850959197944,-0.346471784973542)
--(axis cs:3.18504841377152,-0.351936889246533)
--(axis cs:3.185038527045,-0.348142168933699)
--(axis cs:3.19492655065671,-0.356464848132987)
--(axis cs:3.18202647893838,-0.357257407065716)
--(axis cs:3.18429540174486,-0.354215698779538)
--(axis cs:3.16775657995278,-0.348750594506547)
--(axis cs:3.16850959197944,-0.346471784973542);
\path [fill=black, line width=0pt]
(axis cs:3.26146562047569,-0.34645552347557)
--(axis cs:3.27942270132512,-0.351476952708012)
--(axis cs:3.27923652944763,-0.347686789118927)
--(axis cs:3.28950053290973,-0.35554110213344)
--(axis cs:3.27665121108234,-0.356932119234725)
--(axis cs:3.2787763717338,-0.353788285236962)
--(axis cs:3.26081929088437,-0.348766856004519)
--(axis cs:3.26146562047569,-0.34645552347557);
\path [fill=black, line width=0pt]
(axis cs:3.35440435615859,-0.346438062205243)
--(axis cs:3.37371910574339,-0.350595810051709)
--(axis cs:3.3733035705025,-0.346823896682664)
--(axis cs:3.38402472279197,-0.354041714468259)
--(axis cs:3.37128332438539,-0.356208916961081)
--(axis cs:3.37321404421411,-0.352942065121313)
--(axis cs:3.35389929462931,-0.348784317274847)
--(axis cs:3.35440435615859,-0.346438062205243);
\path [fill=black, line width=0pt]
(axis cs:3.44728802008916,-0.34641791046673)
--(axis cs:3.46812599634573,-0.348632627514039)
--(axis cs:3.46731319201628,-0.344925964712808)
--(axis cs:3.47873868482427,-0.35096733161894)
--(axis cs:3.46629859216598,-0.354472198899323)
--(axis cs:3.46787234638315,-0.351019186060667)
--(axis cs:3.44703437012658,-0.348804469013359)
--(axis cs:3.44728802008916,-0.34641791046673);
\path [fill=black, line width=0pt]
(axis cs:3.54015820451909,-0.346411253398851)
--(axis cs:3.56086492357407,-0.3461979576543)
--(axis cs:3.5596279063248,-0.342610508933413)
--(axis cs:3.57167671094751,-0.347286651271253)
--(axis cs:3.55972678874634,-0.352209999662962)
--(axis cs:3.56088964417946,-0.348597830336688)
--(axis cs:3.54018292512448,-0.348811126081238)
--(axis cs:3.54015820451909,-0.346411253398851);
\path [fill=black, line width=0pt]
(axis cs:3.63305346630275,-0.346417872604472)
--(axis cs:3.65293473404223,-0.344310847803562)
--(axis cs:3.65136201220777,-0.340857364629802)
--(axis cs:3.66380105649534,-0.344365950842501)
--(axis cs:3.65237375807145,-0.350403901714387)
--(axis cs:3.65318767050814,-0.346697482074708)
--(axis cs:3.63330640276867,-0.348804506875618)
--(axis cs:3.63305346630275,-0.346417872604472);
\path [fill=black, line width=0pt]
(axis cs:3.72600652125824,-0.346425192110174)
--(axis cs:3.74495283009309,-0.343505234331631)
--(axis cs:3.74321848348904,-0.340130024433412)
--(axis cs:3.75580959175331,-0.343046185038972)
--(axis cs:3.74468074742018,-0.349618005472374)
--(axis cs:3.74531839607587,-0.345877229591371)
--(axis cs:3.72637208724102,-0.348797187369915)
--(axis cs:3.72600652125824,-0.346425192110174);
\path [fill=black, line width=0pt]
(axis cs:3.8189798465217,-0.346431310699341)
--(axis cs:3.83750928310909,-0.342994730280929)
--(axis cs:3.83567292174283,-0.339673920600669)
--(axis cs:3.84834702191728,-0.342205162344965)
--(axis cs:3.83742354127765,-0.3491129529263)
--(axis cs:3.8379469379928,-0.345354488362337)
--(axis cs:3.8194175014054,-0.348791068780749)
--(axis cs:3.8189798465217,-0.346431310699341);
\path [fill=black, line width=0pt]
(axis cs:3.91195071285763,-0.346439105763036)
--(axis cs:3.93030139790687,-0.342410216262833)
--(axis cs:3.92835732147035,-0.339151295151646)
--(axis cs:3.94110748451979,-0.341266322861293)
--(axis cs:3.93041596802906,-0.348527966967717)
--(axis cs:3.93081605954655,-0.344754384216851)
--(axis cs:3.91246537449731,-0.348783273717054)
--(axis cs:3.91195071285763,-0.346439105763036);
\path [fill=black, line width=0pt]
(axis cs:0.00645088849637582,-0.253584455954158)
--(axis cs:0.00525163896339058,-0.253542022976008)
--(axis cs:0.00461526615986187,-0.254559387047975)
--(axis cs:0.00517814288931841,-0.255619184098092)
--(axis cs:0.00637739242230365,-0.255661617076242)
--(axis cs:0.00701376522583236,-0.254644253004275)
--(axis cs:0.00645088849637582,-0.253584455954158)
--(axis cs:0.00525163896339058,-0.253542022976008);
\path [fill=black, line width=0pt]
(axis cs:0.100022799424035,-0.254652860982196)
--(axis cs:0.0994675451799915,-0.253589050508253)
--(axis cs:0.0982686311627228,-0.253538009552182)
--(axis cs:0.0976249713894979,-0.254550779070055)
--(axis cs:0.0981802256335417,-0.255614589543998)
--(axis cs:0.0993791396508104,-0.255665630500068)
--(axis cs:0.100022799424035,-0.254652860982196)
--(axis cs:0.0994675451799915,-0.253589050508253);
\path [fill=black, line width=0pt]
(axis cs:0.192936189594028,-0.254129024565577)
--(axis cs:0.191975269477728,-0.253410253023228)
--(axis cs:0.190872335004387,-0.253883048483776)
--(axis cs:0.190730320647345,-0.255074615486673)
--(axis cs:0.191691240763644,-0.255793387029023)
--(axis cs:0.192794175236986,-0.255320591568474)
--(axis cs:0.192936189594028,-0.254129024565577)
--(axis cs:0.191975269477728,-0.253410253023228);
\path [fill=black, line width=0pt]
(axis cs:0.284766411461436,-0.254152956042557)
--(axis cs:0.285215275445004,-0.254076742669387)
--(axis cs:0.284537771341926,-0.252806364091852)
--(axis cs:0.289331264670289,-0.253839686294426)
--(axis cs:0.285147478327285,-0.256397275960399)
--(axis cs:0.285367702191344,-0.254974470636524)
--(axis cs:0.284918838207776,-0.255050684009694)
--(axis cs:0.284766411461436,-0.254152956042557);
\path [fill=black, line width=0pt]
(axis cs:0.377902588213384,-0.253611120868934)
--(axis cs:0.378893287370575,-0.253661714533793)
--(axis cs:0.37805436920796,-0.250639023397362)
--(axis cs:0.387758986120433,-0.255107756674712)
--(axis cs:0.37764961988909,-0.258564616654888)
--(axis cs:0.378792100040857,-0.255643112848175)
--(axis cs:0.377801400883666,-0.255592519183316)
--(axis cs:0.377902588213384,-0.253611120868934);
\path [fill=black, line width=0pt]
(axis cs:0.470937636189246,-0.253404246398668)
--(axis cs:0.475989467878728,-0.253725991073063)
--(axis cs:0.475020710031673,-0.250056998263889)
--(axis cs:0.486691358599046,-0.25561001204173)
--(axis cs:0.474410534617265,-0.25963758728355)
--(axis cs:0.475836924025126,-0.256121138327978)
--(axis cs:0.470785092335644,-0.255799393653583)
--(axis cs:0.470937636189246,-0.253404246398668);
\path [fill=black, line width=0pt]
(axis cs:0.563928627456873,-0.25340321736264)
--(axis cs:0.572050679635907,-0.25379551906849)
--(axis cs:0.571025757413949,-0.250141817597524)
--(axis cs:0.582780210126767,-0.255515163056558)
--(axis cs:0.570562609569875,-0.259730638905408)
--(axis cs:0.571934892674888,-0.256192724395461)
--(axis cs:0.563812840495855,-0.255800422689611)
--(axis cs:0.563928627456873,-0.25340321736264);
\path [fill=black, line width=0pt]
(axis cs:0.656964069108638,-0.25340476121031)
--(axis cs:0.666920617948919,-0.254103144428995)
--(axis cs:0.665975455388168,-0.250428002563195)
--(axis cs:0.677610181872899,-0.256055892010004)
--(axis cs:0.665303732041329,-0.260004473089716)
--(axis cs:0.666752687112209,-0.256497262060625)
--(axis cs:0.656796138271929,-0.25579887884194)
--(axis cs:0.656964069108638,-0.25340476121031);
\path [fill=black, line width=0pt]
(axis cs:0.750026354800758,-0.253409652469413)
--(axis cs:0.75856893477716,-0.254390487982648)
--(axis cs:0.757787411410112,-0.250677103915957)
--(axis cs:0.769161561391016,-0.256814588108353)
--(axis cs:0.756692360237674,-0.260214444369655)
--(axis cs:0.758295171984051,-0.256774823096073)
--(axis cs:0.749752592007648,-0.255793987582837)
--(axis cs:0.750026354800758,-0.253409652469413);
\path [fill=black, line width=0pt]
(axis cs:0.843029168302285,-0.253408917957063)
--(axis cs:0.848933013434764,-0.254053916171174)
--(axis cs:0.848131086918188,-0.250344884779825)
--(axis cs:0.859538806872163,-0.256419744897694)
--(axis cs:0.847088485444892,-0.259888101332323)
--(axis cs:0.84867236306644,-0.256439720309298)
--(axis cs:0.842768517933961,-0.255794722095187)
--(axis cs:0.843029168302285,-0.253408917957063);
\path [fill=black, line width=0pt]
(axis cs:0.935877295172255,-0.253661603446808)
--(axis cs:0.936817511751573,-0.253630685787021)
--(axis cs:0.935784542192894,-0.250840953708856)
--(axis cs:0.945310378625216,-0.254292643428255)
--(axis cs:0.93603188347119,-0.258362686343395)
--(axis cs:0.936879347071147,-0.255511118945656)
--(axis cs:0.935939130491829,-0.255542036605443)
--(axis cs:0.935877295172255,-0.253661603446808);
\path [fill=black, line width=0pt]
(axis cs:1.02936928081058,-0.253490078744289)
--(axis cs:1.03524157436578,-0.255875979899138)
--(axis cs:1.03548492787781,-0.252089057789009)
--(axis cs:1.04479554763769,-0.261053005562558)
--(axis cs:1.03187134176084,-0.260982988043698)
--(axis cs:1.03433817783654,-0.25809946246281)
--(axis cs:1.02846588428134,-0.255713561307961)
--(axis cs:1.02936928081058,-0.253490078744289);
\path [fill=black, line width=0pt]
(axis cs:1.12257620387554,-0.253592626120293)
--(axis cs:1.13363289217198,-0.260705801000535)
--(axis cs:1.13457145311311,-0.257028967667383)
--(axis cs:1.14206638570882,-0.267558259447263)
--(axis cs:1.12937744018787,-0.265102518914042)
--(axis cs:1.13233438894067,-0.2627241888122)
--(axis cs:1.12127770064423,-0.255611013931958)
--(axis cs:1.12257620387554,-0.253592626120293);
\path [fill=black, line width=0pt]
(axis cs:1.21559287051605,-0.253597357975236)
--(axis cs:1.2258053060087,-0.260272532641648)
--(axis cs:1.22677048958455,-0.256602597946736)
--(axis cs:1.23418891592447,-0.267185931572736)
--(axis cs:1.22151810124659,-0.264638294353851)
--(axis cs:1.22449220892422,-0.262281456743427)
--(axis cs:1.21427977343156,-0.255606282077015)
--(axis cs:1.21559287051605,-0.253597357975236);
\path [fill=black, line width=0pt]
(axis cs:1.30836376261209,-0.253477001506455)
--(axis cs:1.32033936889347,-0.257928077569333)
--(axis cs:1.32046876314692,-0.254135551085949)
--(axis cs:1.33004466464613,-0.262815534408366)
--(axis cs:1.31712419575193,-0.263134099243312)
--(axis cs:1.31950322704472,-0.260177714608674)
--(axis cs:1.30752762076335,-0.255726638545796)
--(axis cs:1.30836376261209,-0.253477001506455);
\path [fill=black, line width=0pt]
(axis cs:1.40114296038195,-0.253416622163658)
--(axis cs:1.41817600408478,-0.256117008018832)
--(axis cs:1.41755450316325,-0.252373515451116)
--(axis cs:1.42865488586667,-0.258993296704117)
--(axis cs:1.41605131132074,-0.261855098350856)
--(axis cs:1.41780020612415,-0.258487403743766)
--(axis cs:1.40076716242133,-0.255787017888593)
--(axis cs:1.40114296038195,-0.253416622163658);
\path [fill=black, line width=0pt]
(axis cs:1.4940115227462,-0.253402744391178)
--(axis cs:1.51445045494042,-0.254205448255359)
--(axis cs:1.5133926541974,-0.250561129719876)
--(axis cs:1.5251950440243,-0.255828348566088)
--(axis cs:1.51301592115226,-0.260153734799451)
--(axis cs:1.51435627167914,-0.256603599525253)
--(axis cs:1.49391733948492,-0.255800895661072)
--(axis cs:1.4940115227462,-0.253402744391178);
\path [fill=black, line width=0pt]
(axis cs:1.58699225022905,-0.253401961859651)
--(axis cs:1.61037846230324,-0.253761555670801)
--(axis cs:1.60923395233547,-0.25014353177181)
--(axis cs:1.62115873640195,-0.255127458433381)
--(axis cs:1.60908635713893,-0.259742397103606)
--(axis cs:1.61034156350411,-0.25616127200375)
--(axis cs:1.58695535142991,-0.2558016781926)
--(axis cs:1.58699225022905,-0.253401961859651);
\path [fill=black, line width=0pt]
(axis cs:1.67990768285232,-0.253404196709512)
--(axis cs:1.70562763254451,-0.251783036207722)
--(axis cs:1.70420354615466,-0.248265653948961)
--(axis cs:1.71648173008511,-0.25230127030463)
--(axis cs:1.70480744768329,-0.257846640481867)
--(axis cs:1.70577860792667,-0.254178282840949)
--(axis cs:1.68005865823448,-0.255799443342738)
--(axis cs:1.67990768285232,-0.253404196709512);
\path [fill=black, line width=0pt]
(axis cs:1.77279080814448,-0.253418898154381)
--(axis cs:1.7975872471339,-0.24919018436729)
--(axis cs:1.79579912892365,-0.245843150864891)
--(axis cs:1.80843527609244,-0.248557517223528)
--(axis cs:1.79741298582633,-0.255306525838847)
--(axis cs:1.79799071135957,-0.251556028110779)
--(axis cs:1.77319427237015,-0.25578474189787)
--(axis cs:1.77279080814448,-0.253418898154381);
\path [fill=black, line width=0pt]
(axis cs:1.86570567597936,-0.253438959147923)
--(axis cs:1.88787603006918,-0.247791153278312)
--(axis cs:1.88582446721534,-0.244598804635586)
--(axis cs:1.89863801196489,-0.246287908229582)
--(axis cs:1.88819433915039,-0.253901691661206)
--(axis cs:1.88846849805295,-0.250116875034717)
--(axis cs:1.86629814396312,-0.255764680904328)
--(axis cs:1.86570567597936,-0.253438959147923);
\path [fill=black, line width=0pt]
(axis cs:1.95864047234897,-0.253460547964158)
--(axis cs:1.97821693800309,-0.247100016305559)
--(axis cs:1.97596324393255,-0.244047007455846)
--(axis cs:1.98885919389699,-0.244904022341817)
--(axis cs:1.97892970262207,-0.253177183951587)
--(axis cs:1.97895855267547,-0.249382560429494)
--(axis cs:1.95938208702135,-0.255743092088093)
--(axis cs:1.95864047234897,-0.253460547964158);
\path [fill=black, line width=0pt]
(axis cs:2.05159292970489,-0.253480634999821)
--(axis cs:2.06943610143154,-0.246673662220931)
--(axis cs:2.06703175732269,-0.2437378268362)
--(axis cs:2.07995448636246,-0.243945369999599)
--(axis cs:2.07045351487614,-0.252707307046634)
--(axis cs:2.0702915408199,-0.24891603227354)
--(axis cs:2.05244836909326,-0.25572300505243)
--(axis cs:2.05159292970489,-0.253480634999821);
\path [fill=black, line width=0pt]
(axis cs:2.14453546643484,-0.253508468459367)
--(axis cs:2.1607192210129,-0.246188115690445)
--(axis cs:2.15814221141169,-0.243402613668321)
--(axis cs:2.17105393779188,-0.242830493153839)
--(axis cs:2.1620986328369,-0.252149426202389)
--(axis cs:2.1617083263692,-0.248374818823962)
--(axis cs:2.14552457179115,-0.255695171592884)
--(axis cs:2.14453546643484,-0.253508468459367);
\path [fill=black, line width=0pt]
(axis cs:2.23746251934506,-0.253549574046848)
--(axis cs:2.25214776719604,-0.245498727110348)
--(axis cs:2.2493649127712,-0.242918858654372)
--(axis cs:2.26219485049139,-0.241359147752931)
--(axis cs:2.25397986862604,-0.251336826488588)
--(axis cs:2.25330150615975,-0.247603219068902)
--(axis cs:2.23861625830877,-0.255654066005402)
--(axis cs:2.23746251934506,-0.253549574046848);
\path [fill=black, line width=0pt]
(axis cs:2.33041951884908,-0.253580028750808)
--(axis cs:2.34164888763436,-0.246664756792837)
--(axis cs:2.33873937728377,-0.244228622658643)
--(axis cs:2.35147424880398,-0.242023390842322)
--(axis cs:2.34377329481784,-0.252402952861183)
--(axis cs:2.34290736701788,-0.248708339343472)
--(axis cs:2.33167799823259,-0.255623611301443)
--(axis cs:2.33041951884908,-0.253580028750808);
\path [fill=black, line width=0pt]
(axis cs:2.42350013661849,-0.253539442817286)
--(axis cs:2.43024301751889,-0.249997884211336)
--(axis cs:2.42750666540127,-0.247368744221078)
--(axis cs:2.44036240403471,-0.24603833669382)
--(axis cs:2.43197059849136,-0.255867761891796)
--(axis cs:2.43135900079141,-0.252122638629015)
--(axis cs:2.42461611989102,-0.255664197234965)
--(axis cs:2.42350013661849,-0.253539442817286);
\path [fill=black, line width=0pt]
(axis cs:2.51699468952696,-0.253404030841496)
--(axis cs:2.51973847518083,-0.253237247938114)
--(axis cs:2.51832226067106,-0.249716688825938)
--(axis cs:2.53059138628421,-0.253779761147331)
--(axis cs:2.51890472820476,-0.259299002302974)
--(axis cs:2.51988409206425,-0.255632826307373)
--(axis cs:2.51714030641039,-0.255799609210755)
--(axis cs:2.51699468952696,-0.253404030841496);
\path [fill=black, line width=0pt]
(axis cs:2.61051259048935,-0.25348372090902)
--(axis cs:2.61501303958613,-0.255237544234807)
--(axis cs:2.6152021088893,-0.251447524076734)
--(axis cs:2.62464020883331,-0.260277148612734)
--(axis cs:2.61171632643523,-0.260392317013573)
--(axis cs:2.61414159397261,-0.257473742469016)
--(axis cs:2.60964114487584,-0.25571991914323)
--(axis cs:2.61051259048935,-0.25348372090902);
\path [fill=black, line width=0pt]
(axis cs:2.70369322830823,-0.253566657221014)
--(axis cs:2.71248247058049,-0.258720426419293)
--(axis cs:2.71326828051055,-0.255007947092236)
--(axis cs:2.72119194491478,-0.265218507429907)
--(axis cs:2.70841235321677,-0.263289249533128)
--(axis cs:2.71126848875705,-0.260790752029516)
--(axis cs:2.70247924648479,-0.255636982831237)
--(axis cs:2.70369322830823,-0.253566657221014);
\path [fill=black, line width=0pt]
(axis cs:2.79675454834514,-0.253598925989248)
--(axis cs:2.8084117344737,-0.261258160502869)
--(axis cs:2.80938566414094,-0.257590537157531)
--(axis cs:2.81677883957089,-0.268191525652101)
--(axis cs:2.80411413426329,-0.265613689452549)
--(axis cs:2.80709385200429,-0.263263948576623)
--(axis cs:2.79543666587573,-0.255604714063002)
--(axis cs:2.79675454834514,-0.253598925989248);
\path [fill=black, line width=0pt]
(axis cs:2.88971352276218,-0.253567570616385)
--(axis cs:2.90328093621833,-0.261550552543067)
--(axis cs:2.90407232462208,-0.257839258376015)
--(axis cs:2.91198063496815,-0.268061715393303)
--(axis cs:2.89920395711942,-0.266113253653933)
--(axis cs:2.90206384434266,-0.263619051362547)
--(axis cs:2.88849643088652,-0.255636069435865)
--(axis cs:2.88971352276218,-0.253567570616385);
\path [fill=black, line width=0pt]
(axis cs:2.98265016499552,-0.253528088876873)
--(axis cs:2.99759106037203,-0.260983965998521)
--(axis cs:2.99812478459451,-0.257226954093518)
--(axis cs:3.00671882225805,-0.266880063262985)
--(axis cs:2.99383823693655,-0.265816803287537)
--(axis cs:2.99651942345754,-0.263131428297026)
--(axis cs:2.98157852808103,-0.255675551175378)
--(axis cs:2.98265016499552,-0.253528088876873);
\path [fill=black, line width=0pt]
(axis cs:3.07560524383685,-0.253502669815638)
--(axis cs:3.09158229501177,-0.260502068795682)
--(axis cs:3.09192772755526,-0.256723090579563)
--(axis cs:3.1009931193215,-0.265934967268082)
--(axis cs:3.088075506878,-0.265516292263462)
--(axis cs:3.09061923984246,-0.262700369216657)
--(axis cs:3.07464218866753,-0.255700970236613)
--(axis cs:3.07560524383685,-0.253502669815638);
\path [fill=black, line width=0pt]
(axis cs:3.16858588347009,-0.253490525996452)
--(axis cs:3.18558763695127,-0.260417901951012)
--(axis cs:3.18583473543355,-0.25663122235801)
--(axis cs:3.19513648571435,-0.265604373516528)
--(axis cs:3.18221235540169,-0.265521574595395)
--(axis cs:3.18468204194331,-0.262640490010358)
--(axis cs:3.16768028846213,-0.255713114055798)
--(axis cs:3.16858588347009,-0.253490525996452);
\path [fill=black, line width=0pt]
(axis cs:3.26156436131673,-0.253478434235881)
--(axis cs:3.28025340124387,-0.260497404351254)
--(axis cs:3.28039573236373,-0.256705341343824)
--(axis cs:3.28994196771937,-0.265417940871789)
--(axis cs:3.27702048727014,-0.265692427665774)
--(axis cs:3.27940958997048,-0.262744175931742)
--(axis cs:3.26072055004333,-0.255725205816369)
--(axis cs:3.26156436131673,-0.253478434235881);
\path [fill=black, line width=0pt]
(axis cs:3.354506359656,-0.253455388407131)
--(axis cs:3.37517366055231,-0.259846756326937)
--(axis cs:3.37509083171947,-0.2560529272079)
--(axis cs:3.38513701086121,-0.264183996304406)
--(axis cs:3.37225455762305,-0.265224380159857)
--(axis cs:3.3744645920282,-0.262139619564926)
--(axis cs:3.3537972911319,-0.25574825164512)
--(axis cs:3.354506359656,-0.253455388407131);
\path [fill=black, line width=0pt]
(axis cs:3.44733795635453,-0.253414909978279)
--(axis cs:3.46994828186024,-0.256782165425372)
--(axis cs:3.46929165555238,-0.253044674035172)
--(axis cs:3.48045371104419,-0.259559926693176)
--(axis cs:3.46787756557908,-0.262539954417942)
--(axis cs:3.46959475936691,-0.259155985521065)
--(axis cs:3.44698443386121,-0.255788730073972)
--(axis cs:3.44733795635453,-0.253414909978279);
\path [fill=black, line width=0pt]
(axis cs:3.54016913781985,-0.253401820874598)
--(axis cs:3.56268356994709,-0.253375047407128)
--(axis cs:3.56147928978975,-0.249776476954484)
--(axis cs:3.57348498931277,-0.254562203541226)
--(axis cs:3.56149070580525,-0.2593764701667)
--(axis cs:3.56268642395096,-0.255775045710182)
--(axis cs:3.54017199182372,-0.255801819177652)
--(axis cs:3.54016913781985,-0.253401820874598);
\path [fill=black, line width=0pt]
(axis cs:3.63305098801784,-0.253408768143125)
--(axis cs:3.65489475729626,-0.251047866638651)
--(axis cs:3.65331486585966,-0.247597657507514)
--(axis cs:3.66576117076113,-0.251080399860869)
--(axis cs:3.65434643800258,-0.257142072571517)
--(axis cs:3.65515265033199,-0.253433970404651)
--(axis cs:3.63330888105357,-0.255794871909125)
--(axis cs:3.63305098801784,-0.253408768143125);
\path [fill=black, line width=0pt]
(axis cs:3.72596873644873,-0.253422265090903)
--(axis cs:3.74639060943859,-0.249603530175655)
--(axis cs:3.74454935110067,-0.246285433170886)
--(axis cs:3.75722717165648,-0.248797974902797)
--(axis cs:3.74631389350785,-0.255721872652664)
--(axis cs:3.74683174504038,-0.251962640046099)
--(axis cs:3.72640987205053,-0.255781374961347)
--(axis cs:3.72596873644873,-0.253422265090903);
\path [fill=black, line width=0pt]
(axis cs:3.81894055396806,-0.253429909591011)
--(axis cs:3.83834020792734,-0.249157024528825)
--(axis cs:3.83639393750576,-0.245899413218969)
--(axis cs:3.84914552183886,-0.248005855004556)
--(axis cs:3.83845889746966,-0.255274696699884)
--(axis cs:3.83885644791831,-0.251500845399054)
--(axis cs:3.81945679395903,-0.255773730461239)
--(axis cs:3.81894055396806,-0.253429909591011);
\path [fill=black, line width=0pt]
(axis cs:3.91196668538057,-0.253426343028257)
--(axis cs:3.93124464739214,-0.249468038367901)
--(axis cs:3.92934509550357,-0.246182965671195)
--(axis cs:3.94206529866985,-0.248471290693674)
--(axis cs:3.93127596187877,-0.255586781654142)
--(axis cs:3.93172736398594,-0.251818992363637)
--(axis cs:3.91244940197437,-0.255777297023994)
--(axis cs:3.91196668538057,-0.253426343028257);
\path [fill=black, line width=0pt]
(axis cs:0.0069260501937537,-0.161140243442185)
--(axis cs:0.00597866030609623,-0.160403729762227)
--(axis cs:0.00486712580518964,-0.160855936632248)
--(axis cs:0.00470298119194053,-0.162044657182227)
--(axis cs:0.005650371079598,-0.162781170862184)
--(axis cs:0.00676190558050459,-0.162328963992163)
--(axis cs:0.0069260501937537,-0.161140243442185)
--(axis cs:0.00597866030609623,-0.160403729762227);
\path [fill=black, line width=0pt]
(axis cs:0.0995072636900006,-0.160606045668054)
--(axis cs:0.0983113230681372,-0.160507425036455)
--(axis cs:0.0976279447849032,-0.161493829680606)
--(axis cs:0.0981405071235326,-0.162578854956357)
--(axis cs:0.099336447745396,-0.162677475587957)
--(axis cs:0.10001982602863,-0.161691070943805)
--(axis cs:0.0995072636900006,-0.160606045668054)
--(axis cs:0.0983113230681372,-0.160507425036455);
\path [fill=black, line width=0pt]
(axis cs:0.190633255924279,-0.161591061563356)
--(axis cs:0.1912320528307,-0.16263098572639)
--(axis cs:0.192432052027106,-0.16263237447524)
--(axis cs:0.193033254317093,-0.161593839061055)
--(axis cs:0.192434457410673,-0.160553914898021)
--(axis cs:0.191234458214266,-0.160552526149172)
--(axis cs:0.190633255924279,-0.161591061563356)
--(axis cs:0.1912320528307,-0.16263098572639);
\path [fill=black, line width=0pt]
(axis cs:0.28474777222819,-0.161278766051528)
--(axis cs:0.285061456488868,-0.161183913445113)
--(axis cs:0.284463214408945,-0.160337713269495)
--(axis cs:0.287979467441382,-0.160643924248053)
--(axis cs:0.285222035260267,-0.162847187354916)
--(axis cs:0.285251161701699,-0.161811281966468)
--(axis cs:0.284937477441021,-0.161906134572883)
--(axis cs:0.28474777222819,-0.161278766051528);
\path [fill=black, line width=0pt]
(axis cs:0.377778394076179,-0.160867630077558)
--(axis cs:0.378503214310827,-0.160794029605212)
--(axis cs:0.377557592659141,-0.158693169373613)
--(axis cs:0.385100196895006,-0.160856445588746)
--(axis cs:0.378146396437909,-0.164491731250798)
--(axis cs:0.378650415255519,-0.162243670074508)
--(axis cs:0.377925595020871,-0.162317270546854)
--(axis cs:0.377778394076179,-0.160867630077558);
\path [fill=black, line width=0pt]
(axis cs:0.470771109429784,-0.160619792641061)
--(axis cs:0.471743767100929,-0.1605295378084)
--(axis cs:0.470500344931802,-0.157701819627626)
--(axis cs:0.480587940973895,-0.1606899019856)
--(axis cs:0.471222383593087,-0.165483080996786)
--(axis cs:0.47192427676625,-0.16247485315069)
--(axis cs:0.470951619095105,-0.162565107983351)
--(axis cs:0.470771109429784,-0.160619792641061);
\path [fill=black, line width=0pt]
(axis cs:0.563817608843353,-0.160393626838861)
--(axis cs:0.565922271283686,-0.160300360003024)
--(axis cs:0.564564072411308,-0.156757014716)
--(axis cs:0.576764807676801,-0.161021057279268)
--(axis cs:0.564989073475397,-0.166347602502759)
--(axis cs:0.566028521549709,-0.162698006949713)
--(axis cs:0.563923859109375,-0.162791273785551)
--(axis cs:0.563817608843353,-0.160393626838861);
\path [fill=black, line width=0pt]
(axis cs:0.656859815747163,-0.160392621824728)
--(axis cs:0.660047776865262,-0.160338716475331)
--(axis cs:0.658787084548423,-0.156759518956017)
--(axis cs:0.670866521195685,-0.161355953474726)
--(axis cs:0.658949388093385,-0.166358146855842)
--(axis cs:0.660088352751502,-0.162738373450287)
--(axis cs:0.656900391633404,-0.162792278799684)
--(axis cs:0.656859815747163,-0.160392621824728);
\path [fill=black, line width=0pt]
(axis cs:0.749984298226009,-0.160396202740351)
--(axis cs:0.753733632770102,-0.160693407088681)
--(axis cs:0.752821859663665,-0.157009839551309)
--(axis cs:0.764405036094993,-0.16274307805679)
--(axis cs:0.752063261089217,-0.166579820126151)
--(axis cs:0.75354398312649,-0.163085902232391)
--(axis cs:0.749794648582397,-0.162788697884061)
--(axis cs:0.749984298226009,-0.160396202740351);
\path [fill=black, line width=0pt]
(axis cs:0.843047393775368,-0.160401680518235)
--(axis cs:0.849046742208658,-0.161150109943738)
--(axis cs:0.848301624386423,-0.157429249904582)
--(axis cs:0.859615119697146,-0.163677835652913)
--(axis cs:0.847113219128463,-0.166955408256345)
--(axis cs:0.848749640894168,-0.163531649531679)
--(axis cs:0.842750292460878,-0.162783220106176)
--(axis cs:0.843047393775368,-0.160401680518235);
\path [fill=black, line width=0pt]
(axis cs:0.936080030872814,-0.160404814610121)
--(axis cs:0.943176325373113,-0.161431452168793)
--(axis cs:0.942504143793344,-0.157696727021769)
--(axis cs:0.953693228651101,-0.164165450237822)
--(axis cs:0.941129599467171,-0.167197812638444)
--(axis cs:0.94283268929157,-0.163806723572962)
--(axis cs:0.935736394791271,-0.16278008601429)
--(axis cs:0.936080030872814,-0.160404814610121);
\path [fill=black, line width=0pt]
(axis cs:1.0293494068938,-0.160472839785006)
--(axis cs:1.04467187961975,-0.166382588426496)
--(axis cs:1.04484774213605,-0.162591932497062)
--(axis cs:1.05431655001671,-0.171388618084219)
--(axis cs:1.04139314735337,-0.171548816714658)
--(axis cs:1.04380823092408,-0.168621809480896)
--(axis cs:1.02848575819813,-0.162712060839405)
--(axis cs:1.0293494068938,-0.160472839785006);
\path [fill=black, line width=0pt]
(axis cs:1.12246516524446,-0.160519917430084)
--(axis cs:1.13869488919299,-0.168664234784649)
--(axis cs:1.1392369952646,-0.164908423153706)
--(axis cs:1.14780947214751,-0.174580684527966)
--(axis cs:1.13493129138798,-0.17348868621068)
--(axis cs:1.13761846322384,-0.170809300548893)
--(axis cs:1.1213887392753,-0.162664983194327)
--(axis cs:1.12246516524446,-0.160519917430084);
\path [fill=black, line width=0pt]
(axis cs:1.21548065510112,-0.160523010530588)
--(axis cs:1.22850406511244,-0.167151783484073)
--(axis cs:1.22906762471277,-0.163399131011904)
--(axis cs:1.23758469001968,-0.173120221411528)
--(axis cs:1.22471295969424,-0.171954649264848)
--(axis cs:1.22741539885781,-0.169290663047309)
--(axis cs:1.21439198884649,-0.162661890093824)
--(axis cs:1.21548065510112,-0.160523010530588);
\path [fill=black, line width=0pt]
(axis cs:1.30846530277029,-0.160510782931323)
--(axis cs:1.31882975066204,-0.165489653593865)
--(axis cs:1.31930691652888,-0.161725040368641)
--(axis cs:1.32804514600742,-0.17124782071791)
--(axis cs:1.31515002786829,-0.170378379415707)
--(axis cs:1.31779052849689,-0.167652988355631)
--(axis cs:1.30742608060515,-0.162674117693089)
--(axis cs:1.30846530277029,-0.160510782931323);
\path [fill=black, line width=0pt]
(axis cs:1.40145084763251,-0.160499657553593)
--(axis cs:1.41217592531236,-0.165365489429587)
--(axis cs:1.41257049124637,-0.161591324922876)
--(axis cs:1.421515273909,-0.170920358266059)
--(axis cs:1.40860420139938,-0.170333666991778)
--(axis cs:1.41118435285061,-0.167551074946813)
--(axis cs:1.40045927517077,-0.162685243070819)
--(axis cs:1.40145084763251,-0.160499657553593);
\path [fill=black, line width=0pt]
(axis cs:1.49432519783435,-0.160447964674632)
--(axis cs:1.51024169771782,-0.165465190971833)
--(axis cs:1.51017951223662,-0.16167096734032)
--(axis cs:1.5201813017372,-0.169856577078528)
--(axis cs:1.50729337848629,-0.17082685244091)
--(axis cs:1.50952016428024,-0.16775416224698)
--(axis cs:1.49360366439677,-0.162736935949779)
--(axis cs:1.49432519783435,-0.160447964674632);
\path [fill=black, line width=0pt]
(axis cs:1.58719121051803,-0.160412309207369)
--(axis cs:1.60979027307887,-0.164575586914364)
--(axis cs:1.60926236103969,-0.160817753911304)
--(axis cs:1.62019413333385,-0.16771241521615)
--(axis cs:1.60752308353129,-0.170258882749996)
--(axis cs:1.60935545370177,-0.166935869124037)
--(axis cs:1.58675639114093,-0.162772591417042)
--(axis cs:1.58719121051803,-0.160412309207369);
\path [fill=black, line width=0pt]
(axis cs:1.67998272335403,-0.16039245039553)
--(axis cs:1.70662672759347,-0.160382521298582)
--(axis cs:1.70542538610868,-0.156782968737927)
--(axis cs:1.71742717403292,-0.161578496510914)
--(axis cs:1.70542896362365,-0.166382968071332)
--(axis cs:1.70662762197222,-0.162782521131934)
--(axis cs:1.67998361773277,-0.162792450228881)
--(axis cs:1.67998272335403,-0.16039245039553);
\path [fill=black, line width=0pt]
(axis cs:1.77274760038308,-0.160417714402306)
--(axis cs:1.79961298937334,-0.15481611071829)
--(axis cs:1.79770343384073,-0.151536842862829)
--(axis cs:1.81043055243668,-0.153786387760045)
--(axis cs:1.79966295283464,-0.160934730142027)
--(axis cs:1.80010286912182,-0.15716558253809)
--(axis cs:1.77323748013156,-0.162767186222106)
--(axis cs:1.77274760038308,-0.160417714402306);
\path [fill=black, line width=0pt]
(axis cs:1.86561443179584,-0.160456729984137)
--(axis cs:1.88929136343634,-0.152378778005643)
--(axis cs:1.88699320858207,-0.149359095196837)
--(axis cs:1.89990032456435,-0.150027194755109)
--(axis cs:1.89009303398527,-0.158444857821387)
--(axis cs:1.89006631978714,-0.15465021866178)
--(axis cs:1.86638938814664,-0.162728170640274)
--(axis cs:1.86561443179584,-0.160456729984137);
\path [fill=black, line width=0pt]
(axis cs:1.95856646503705,-0.160477936997421)
--(axis cs:1.97943938736056,-0.15214732176382)
--(axis cs:1.97699043010146,-0.149248596467567)
--(axis cs:1.98991482184173,-0.149258503245683)
--(axis cs:1.98054894728628,-0.158164702985849)
--(axis cs:1.98032901665676,-0.154376348393391)
--(axis cs:1.95945609433326,-0.162706963626991)
--(axis cs:1.95856646503705,-0.160477936997421);
\path [fill=black, line width=0pt]
(axis cs:2.05152011889878,-0.160501822411283)
--(axis cs:2.07021026312425,-0.151924206496721)
--(axis cs:2.06761804372244,-0.149152853294251)
--(axis cs:2.08052644473286,-0.148510059894961)
--(axis cs:2.07162228772482,-0.157877876501633)
--(axis cs:2.07121132412485,-0.154105462298567)
--(axis cs:2.05252117989937,-0.162683078213129)
--(axis cs:2.05152011889878,-0.160501822411283);
\path [fill=black, line width=0pt]
(axis cs:2.14447835346316,-0.160526774465246)
--(axis cs:2.16226811263104,-0.151317596008474)
--(axis cs:2.15954743983458,-0.148672234117427)
--(axis cs:2.17241086090351,-0.147418281006933)
--(axis cs:2.16396076503325,-0.157197640893107)
--(axis cs:2.16337144393071,-0.153448947702394)
--(axis cs:2.14558168476283,-0.162658126159166)
--(axis cs:2.14447835346316,-0.160526774465246);
\path [fill=black, line width=0pt]
(axis cs:2.23741318525932,-0.160568795540356)
--(axis cs:2.25432356898001,-0.150224153082271)
--(axis cs:2.25142130350537,-0.147779392334316)
--(axis cs:2.26416266549425,-0.145611975745763)
--(axis cs:2.25643093204613,-0.155968630509115)
--(axis cs:2.2555759761152,-0.15227146262597)
--(axis cs:2.23866559239451,-0.162616105084056)
--(axis cs:2.23741318525932,-0.160568795540356);
\path [fill=black, line width=0pt]
(axis cs:2.33033777501776,-0.160625753653516)
--(axis cs:2.34476104083532,-0.150017767939519)
--(axis cs:2.34166139360742,-0.14782866148652)
--(axis cs:2.3541722942866,-0.144585612890573)
--(axis cs:2.34734926179198,-0.155562234756039)
--(axis cs:2.34618300788146,-0.151951161256899)
--(axis cs:2.33175974206391,-0.162559146970896)
--(axis cs:2.33033777501776,-0.160625753653516);
\path [fill=black, line width=0pt]
(axis cs:2.4233777266721,-0.160603990051843)
--(axis cs:2.43197069178041,-0.154689066312496)
--(axis cs:2.42894102677207,-0.152404087114066)
--(axis cs:2.44154723570633,-0.149553912328937)
--(axis cs:2.43438423943334,-0.160311769196968)
--(axis cs:2.43333149494573,-0.156665986833222)
--(axis cs:2.42473852983741,-0.162580910572569)
--(axis cs:2.4233777266721,-0.160603990051843);
\path [fill=black, line width=0pt]
(axis cs:2.51694570846104,-0.160398646594742)
--(axis cs:2.52074039911714,-0.160011519716287)
--(axis cs:2.51918122687677,-0.15655189807153)
--(axis cs:2.53160642208195,-0.160109217865046)
--(axis cs:2.52015554293785,-0.16610232781124)
--(axis cs:2.52098397813241,-0.162399127151215)
--(axis cs:2.51718928747631,-0.162786254029669)
--(axis cs:2.51694570846104,-0.160398646594742);
\path [fill=black, line width=0pt]
(axis cs:2.61060755016858,-0.160516171491886)
--(axis cs:2.61802367569919,-0.16417285213882)
--(axis cs:2.61853944433683,-0.160413333191876)
--(axis cs:2.62717950259608,-0.170025273333011)
--(axis cs:2.61429398444894,-0.169023563754431)
--(axis cs:2.61696231072722,-0.166325409779459)
--(axis cs:2.60954618519661,-0.162668729132525)
--(axis cs:2.61060755016858,-0.160516171491886);
\path [fill=black, line width=0pt]
(axis cs:2.70375109125136,-0.160593466152327)
--(axis cs:2.71591372921733,-0.168688065708167)
--(axis cs:2.71690930662201,-0.165026259373679)
--(axis cs:2.72423973280139,-0.175670734561715)
--(axis cs:2.71159047578319,-0.173018132652708)
--(axis cs:2.71458402150763,-0.170686034027924)
--(axis cs:2.70242138354166,-0.162591434472084)
--(axis cs:2.70375109125136,-0.160593466152327);
\path [fill=black, line width=0pt]
(axis cs:2.79674912187658,-0.160586011814123)
--(axis cs:2.81176014706308,-0.17033318129653)
--(axis cs:2.81271425286344,-0.166660351036132)
--(axis cs:2.82016457877967,-0.177221252689969)
--(axis cs:2.80748613473424,-0.174711859020794)
--(axis cs:2.81045311753077,-0.172346058292696)
--(axis cs:2.79544209234428,-0.162598888810288)
--(axis cs:2.79674912187658,-0.160586011814123);
\path [fill=black, line width=0pt]
(axis cs:2.88971365103716,-0.160558276389374)
--(axis cs:2.90565968062055,-0.169943484031687)
--(axis cs:2.90645152933613,-0.166232288050386)
--(axis cs:2.91435857171323,-0.176455725869769)
--(axis cs:2.90158213563369,-0.174505679433042)
--(axis cs:2.90444233219494,-0.172011831877351)
--(axis cs:2.88849630261155,-0.162626624235038)
--(axis cs:2.88971365103716,-0.160558276389374);
\path [fill=black, line width=0pt]
(axis cs:2.98268135497737,-0.160534858032551)
--(axis cs:2.99895555417964,-0.169259967382198)
--(axis cs:2.9995989872173,-0.16552018210413)
--(axis cs:3.00790687625743,-0.175420635613782)
--(axis cs:2.99506291970447,-0.17398092034137)
--(axis cs:2.99782153730143,-0.171375151941508)
--(axis cs:2.98154733809917,-0.162650042591861)
--(axis cs:2.98268135497737,-0.160534858032551);
\path [fill=black, line width=0pt]
(axis cs:3.0756448588087,-0.160511519955616)
--(axis cs:3.09267235327518,-0.168720885103965)
--(axis cs:3.09315485058812,-0.164956951477689)
--(axis cs:3.10187958392798,-0.174492098469121)
--(axis cs:3.08898571013606,-0.173604394330406)
--(axis cs:3.09163006816217,-0.170882745817144)
--(axis cs:3.07460257369568,-0.162673380668795)
--(axis cs:3.0756448588087,-0.160511519955616);
\path [fill=black, line width=0pt]
(axis cs:3.16862892735181,-0.160499682578316)
--(axis cs:3.18631104032196,-0.168522909404341)
--(axis cs:3.18670579674516,-0.164748764816975)
--(axis cs:3.19565010854128,-0.174078249609498)
--(axis cs:3.18273906565959,-0.173490906688094)
--(axis cs:3.18531935755057,-0.170708444872121)
--(axis cs:3.16763724458041,-0.162685218046096)
--(axis cs:3.16862892735181,-0.160499682578316);
\path [fill=black, line width=0pt]
(axis cs:3.26163931370759,-0.160500144448241)
--(axis cs:3.28089870559303,-0.169260679184741)
--(axis cs:3.28129697381174,-0.16548690356529)
--(axis cs:3.29023260034116,-0.174824707296719)
--(axis cs:3.27732210959128,-0.174225350477009)
--(axis cs:3.27990498953792,-0.171445290912671)
--(axis cs:3.26064559765247,-0.162684756176171)
--(axis cs:3.26163931370759,-0.160500144448241);
\path [fill=black, line width=0pt]
(axis cs:3.35454903270644,-0.160460095972388)
--(axis cs:3.37523128155761,-0.167715016268604)
--(axis cs:3.37529054915527,-0.16392074593666)
--(axis cs:3.38502526330348,-0.172422236420843)
--(axis cs:3.37211289065534,-0.1729795806552)
--(axis cs:3.37443686693263,-0.169979724948239)
--(axis cs:3.35375461808146,-0.162724804652023)
--(axis cs:3.35454903270644,-0.160460095972388);
\path [fill=black, line width=0pt]
(axis cs:3.44732162214361,-0.160403222341544)
--(axis cs:3.46781497949361,-0.163167779392969)
--(axis cs:3.46710703263017,-0.159439668445244)
--(axis cs:3.47835760419382,-0.1658008506853)
--(axis cs:3.46582361634425,-0.168953492210535)
--(axis cs:3.46749412542213,-0.165546235334292)
--(axis cs:3.44700076807213,-0.162781678282867)
--(axis cs:3.44732162214361,-0.160403222341544);
\path [fill=black, line width=0pt]
(axis cs:3.54014535286697,-0.16039271519255)
--(axis cs:3.56069255270626,-0.159960923986735)
--(axis cs:3.55941718172215,-0.156386930582586)
--(axis cs:3.57151538073797,-0.160933751513032)
--(axis cs:3.55961887736069,-0.165984811539829)
--(axis cs:3.56074297661589,-0.162360394226045)
--(axis cs:3.54019577677661,-0.162792185431861)
--(axis cs:3.54014535286697,-0.16039271519255);
\path [fill=black, line width=0pt]
(axis cs:3.63306298474785,-0.160398162764285)
--(axis cs:3.65435253062006,-0.158313398606988)
--(axis cs:3.65280739370856,-0.154847485751086)
--(axis cs:3.66521806833921,-0.158455138064161)
--(axis cs:3.65374299201145,-0.164401786134454)
--(axis cs:3.65458643019578,-0.16070197370283)
--(axis cs:3.63329688432357,-0.162786737860127)
--(axis cs:3.63306298474785,-0.160398162764285);
\path [fill=black, line width=0pt]
(axis cs:3.7259839246588,-0.160410156260934)
--(axis cs:3.74804532092353,-0.156577809703005)
--(axis cs:3.74624688809978,-0.153236307140013)
--(axis cs:3.7588913469758,-0.155911687436861)
--(axis cs:3.74788992482637,-0.162694659550188)
--(axis cs:3.74845608010517,-0.158942397805548)
--(axis cs:3.72639468384045,-0.162774744363478)
--(axis cs:3.7259839246588,-0.160410156260934);
\path [fill=black, line width=0pt]
(axis cs:3.81891384916779,-0.16042674244326)
--(axis cs:3.83950708191519,-0.155395067297597)
--(axis cs:3.83748689965897,-0.152182768486519)
--(axis cs:3.85028327753146,-0.15399735200472)
--(axis cs:3.83976549802504,-0.161508431438082)
--(axis cs:3.84007673150671,-0.157726483035488)
--(axis cs:3.8194834987593,-0.162758158181151)
--(axis cs:3.81891384916779,-0.16042674244326);
\path [fill=black, line width=0pt]
(axis cs:3.91188946509123,-0.160435511383656)
--(axis cs:3.93120782691763,-0.155115942435713)
--(axis cs:3.92909515223038,-0.151963704236296)
--(axis cs:3.94193885586081,-0.15340567408817)
--(axis cs:3.93164378092024,-0.161219215664694)
--(axis cs:3.93184498409009,-0.157429820292812)
--(axis cs:3.9125266222637,-0.162749389240756)
--(axis cs:3.91188946509123,-0.160435511383656);
\path [fill=black, line width=0pt]
(axis cs:0.00502270533387009,-0.067681395312049)
--(axis cs:0.00463772814925854,-0.0688179658410214)
--(axis cs:0.00542953850823557,-0.0697196511272586)
--(axis cs:0.00660632605182415,-0.0694847658845234)
--(axis cs:0.00699130323643569,-0.068348195355551)
--(axis cs:0.00619949287745866,-0.0674465100693138)
--(axis cs:0.00502270533387009,-0.067681395312049)
--(axis cs:0.00463772814925854,-0.0688179658410214);
\path [fill=black, line width=0pt]
(axis cs:0.098255857082409,-0.0675260357445892)
--(axis cs:0.0976244435483465,-0.0685464851304005)
--(axis cs:0.0981924718727042,-0.0696035299840976)
--(axis cs:0.0993919137311243,-0.0696401254519833)
--(axis cs:0.100023327265187,-0.0686196760661719)
--(axis cs:0.0994552989408291,-0.0675626312124749)
--(axis cs:0.098255857082409,-0.0675260357445892)
--(axis cs:0.0976244435483465,-0.0685464851304005);
\path [fill=black, line width=0pt]
(axis cs:0.191515332068953,-0.067425961359324)
--(axis cs:0.19067219893867,-0.0682798504180551)
--(axis cs:0.190990121990404,-0.0694369696570172)
--(axis cs:0.19215117817242,-0.0697401998372484)
--(axis cs:0.192994311302702,-0.0688863107785174)
--(axis cs:0.192676388250968,-0.0677291915395552)
--(axis cs:0.191515332068953,-0.067425961359324)
--(axis cs:0.19067219893867,-0.0682798504180551);
\path [fill=black, line width=0pt]
(axis cs:0.284594188438632,-0.0684664685242478)
--(axis cs:0.284710800512671,-0.0682180321282742)
--(axis cs:0.283848879250712,-0.0681166323021324)
--(axis cs:0.28600874557499,-0.0660987166385511)
--(axis cs:0.2858363704185,-0.0690495288944401)
--(axis cs:0.285207673304618,-0.0684512562763512)
--(axis cs:0.285091061230579,-0.0686996926723247)
--(axis cs:0.284594188438632,-0.0684664685242478);
\path [fill=black, line width=0pt]
(axis cs:0.377547516167368,-0.068410424872276)
--(axis cs:0.377720171893379,-0.0681059464911193)
--(axis cs:0.376634081023898,-0.0678924576942454)
--(axis cs:0.379578551808627,-0.0655382967867192)
--(axis cs:0.379069908073152,-0.069273703502327)
--(axis cs:0.378329128655692,-0.0684512579431397)
--(axis cs:0.378156472929682,-0.0687557363242964)
--(axis cs:0.377547516167368,-0.068410424872276);
\path [fill=black, line width=0pt]
(axis cs:0.470575367477705,-0.0681913087583432)
--(axis cs:0.470967139317648,-0.0679053119736036)
--(axis cs:0.469717377123486,-0.0670159932385142)
--(axis cs:0.474779082661875,-0.0657231127508899)
--(axis cs:0.472005351401403,-0.0701501679580582)
--(axis cs:0.471539132887127,-0.0686888556534896)
--(axis cs:0.471147361047184,-0.0689748524382292)
--(axis cs:0.470575367477705,-0.0681913087583432);
\path [fill=black, line width=0pt]
(axis cs:0.563545694553241,-0.0682381958732647)
--(axis cs:0.563890579278262,-0.0679131564501414)
--(axis cs:0.562570576283871,-0.0672035416982002)
--(axis cs:0.567319581226579,-0.0653326863670526)
--(axis cs:0.565170891668858,-0.0699626194983722)
--(axis cs:0.564540658124509,-0.0686029259001844)
--(axis cs:0.564195773399487,-0.0689279653233077)
--(axis cs:0.563545694553241,-0.0682381958732647);
\path [fill=black, line width=0pt]
(axis cs:0.656785457128923,-0.0677539309491464)
--(axis cs:0.657614606778063,-0.0676592843877862)
--(axis cs:0.656501517444843,-0.0652664820017271)
--(axis cs:0.665171600181682,-0.0676366149846842)
--(axis cs:0.657258689935724,-0.0718996791948454)
--(axis cs:0.657803899900784,-0.0693175836860658)
--(axis cs:0.656974750251644,-0.069412230247426)
--(axis cs:0.656785457128923,-0.0677539309491464);
\path [fill=black, line width=0pt]
(axis cs:0.750104140002993,-0.06740243744671)
--(axis cs:0.758984521228366,-0.0690170838629995)
--(axis cs:0.758447877873159,-0.0652604878094807)
--(axis cs:0.769395642993762,-0.0721297264036858)
--(axis cs:0.756730545082839,-0.0747056330220908)
--(axis cs:0.758555188030786,-0.071378370166152)
--(axis cs:0.749674806805413,-0.0697637237498625)
--(axis cs:0.750104140002993,-0.06740243744671);
\path [fill=black, line width=0pt]
(axis cs:0.843176326202638,-0.0674156033446286)
--(axis cs:0.860320218067207,-0.0714903208436408)
--(axis cs:0.859985190067095,-0.0677104059981527)
--(axis cs:0.87055003026561,-0.075155145857936)
--(axis cs:0.857765325390973,-0.0770502240274134)
--(axis cs:0.859765251898176,-0.073825275350956)
--(axis cs:0.842621360033607,-0.0697505578519438)
--(axis cs:0.843176326202638,-0.0674156033446286);
\path [fill=black, line width=0pt]
(axis cs:0.93625743365239,-0.0674350192677662)
--(axis cs:0.955300138271283,-0.0732274876245255)
--(axis cs:0.955199739401807,-0.0694340828126174)
--(axis cs:0.965283469425615,-0.0775185363381784)
--(axis cs:0.952405972839023,-0.0786185734567775)
--(axis cs:0.954601696630587,-0.0755236102855656)
--(axis cs:0.935558992011694,-0.0697311419288062)
--(axis cs:0.93625743365239,-0.0674350192677662);
\path [fill=black, line width=0pt]
(axis cs:1.02930300523934,-0.0674466610686114)
--(axis cs:1.04807210469248,-0.0738123004074986)
--(axis cs:1.04809195324295,-0.0700176191250923)
--(axis cs:1.05791445776617,-0.0784175241776098)
--(axis cs:1.04500857169589,-0.0791089753624907)
--(axis cs:1.04730125930571,-0.0760851394668482)
--(axis cs:1.02853215985258,-0.069719500127961)
--(axis cs:1.02930300523934,-0.0674466610686114);
\path [fill=black, line width=0pt]
(axis cs:1.1223366147229,-0.0674551725052257)
--(axis cs:1.1406174891806,-0.0740948873034418)
--(axis cs:1.1407185684766,-0.0703015005612391)
--(axis cs:1.15035899955512,-0.0789097575636929)
--(axis cs:1.13744126877243,-0.0793247653057233)
--(axis cs:1.13979816425456,-0.0763507034895629)
--(axis cs:1.12151728979686,-0.0697109886913467)
--(axis cs:1.1223366147229,-0.0674551725052257);
\path [fill=black, line width=0pt]
(axis cs:1.21534863323101,-0.0674561380854768)
--(axis cs:1.2336845127235,-0.0741646342507055)
--(axis cs:1.23379450398233,-0.0703714954550664)
--(axis cs:1.24341468408158,-0.0790023780784122)
--(axis cs:1.23049601392464,-0.0793870355575418)
--(axis cs:1.23285989020908,-0.0764185192763243)
--(axis cs:1.21452401071659,-0.0697100231110957)
--(axis cs:1.21534863323101,-0.0674561380854768);
\path [fill=black, line width=0pt]
(axis cs:1.30836922264245,-0.0674603065647482)
--(axis cs:1.32748929724755,-0.0746727493271164)
--(axis cs:1.32763711607819,-0.0708808962717744)
--(axis cs:1.33717073259466,-0.0796073019532052)
--(axis cs:1.32424886844037,-0.0798630885400788)
--(axis cs:1.32664223533809,-0.0769182973941925)
--(axis cs:1.30752216073299,-0.0697058546318243)
--(axis cs:1.30836922264245,-0.0674603065647482);
\path [fill=black, line width=0pt]
(axis cs:1.40140077634389,-0.0674689270225817)
--(axis cs:1.42165149405724,-0.07557018673484)
--(axis cs:1.42187448530828,-0.0717820110654765)
--(axis cs:1.43123316129633,-0.0806957747907931)
--(axis cs:1.41830876577029,-0.0806952396711128)
--(axis cs:1.42076006417274,-0.0777984938862491)
--(axis cs:1.40050934645939,-0.0696972341739908)
--(axis cs:1.40140077634389,-0.0674689270225817);
\path [fill=black, line width=0pt]
(axis cs:1.49439351281508,-0.0674624161100766)
--(axis cs:1.51690344177567,-0.0760810514609564)
--(axis cs:1.51707002238603,-0.0722899762968042)
--(axis cs:1.52656034047004,-0.0810634512448759)
--(axis cs:1.51363736878985,-0.0812552922024813)
--(axis cs:1.51604527837663,-0.0783223804373757)
--(axis cs:1.49353534941604,-0.0697037450864959)
--(axis cs:1.49439351281508,-0.0674624161100766);
\path [fill=black, line width=0pt]
(axis cs:1.58730484653446,-0.0674296471406417)
--(axis cs:1.61296782338127,-0.0747951507211479)
--(axis cs:1.61280752703857,-0.0710038046432336)
--(axis cs:1.62301767879509,-0.0789279955236186)
--(axis cs:1.61015916139872,-0.0802312723043899)
--(axis cs:1.61230573197131,-0.077102017636437)
--(axis cs:1.5866427551245,-0.0697365140559308)
--(axis cs:1.58730484653446,-0.0674296471406417);
\path [fill=black, line width=0pt]
(axis cs:1.68000874040498,-0.0673833530533084)
--(axis cs:1.70667959627458,-0.0679517905254751)
--(axis cs:1.70555657831436,-0.0643270380289561)
--(axis cs:1.71745157431779,-0.0693816468247237)
--(axis cs:1.70535201942167,-0.0739248583887786)
--(axis cs:1.70662845655141,-0.0703512456154308)
--(axis cs:1.67995760068181,-0.069782808143264)
--(axis cs:1.68000874040498,-0.0673833530533084);
\path [fill=black, line width=0pt]
(axis cs:1.77268162125538,-0.0674240597295202)
--(axis cs:1.79882686565097,-0.0604103350314466)
--(axis cs:1.79673508777639,-0.0572441914270845)
--(axis cs:1.8095689724718,-0.0587710848827891)
--(axis cs:1.79922243979188,-0.0665163583772127)
--(axis cs:1.79944870365484,-0.0627283767689787)
--(axis cs:1.77330345925925,-0.0697421014670522)
--(axis cs:1.77268162125538,-0.0674240597295202);
\path [fill=black, line width=0pt]
(axis cs:1.86550102215588,-0.0674926167536645)
--(axis cs:1.88930316678562,-0.0565594672657651)
--(axis cs:1.88671003949493,-0.0537889635472568)
--(axis cs:1.89961822920258,-0.0531419407721758)
--(axis cs:1.89071714201779,-0.0625126743042303)
--(axis cs:1.89030494241634,-0.0587403949550085)
--(axis cs:1.86650279778659,-0.0696735444429079)
--(axis cs:1.86550102215588,-0.0674926167536645);
\path [fill=black, line width=0pt]
(axis cs:1.9584823061298,-0.0675059608381253)
--(axis cs:1.97949798503612,-0.0571851601244385)
--(axis cs:1.97683394460988,-0.0544827743993161)
--(axis cs:1.98972103643293,-0.0535015178863545)
--(axis cs:1.98106573305277,-0.0630997324806039)
--(axis cs:1.98055593214684,-0.0593393996447604)
--(axis cs:1.95954025324052,-0.0696602003584472)
--(axis cs:1.9584823061298,-0.0675059608381253);
\path [fill=black, line width=0pt]
(axis cs:2.05147960461375,-0.0675119734419899)
--(axis cs:2.07102867420673,-0.0576372171217425)
--(axis cs:2.06833443269445,-0.0549649404381814)
--(axis cs:2.08120968339873,-0.0538389212100861)
--(axis cs:2.07266279097708,-0.0635337976885524)
--(axis cs:2.07211076377739,-0.0597794314343352)
--(axis cs:2.0525616941844,-0.0696541877545826)
--(axis cs:2.05147960461375,-0.0675119734419899);
\path [fill=black, line width=0pt]
(axis cs:2.14445686033659,-0.0675288088036223)
--(axis cs:2.16340746349554,-0.0572262430195395)
--(axis cs:2.16063371537165,-0.0546365864119583)
--(axis cs:2.17346906842393,-0.0531220858265101)
--(axis cs:2.16521898558293,-0.0630707607692692)
--(axis cs:2.16455378104837,-0.0593347866088673)
--(axis cs:2.14560317788941,-0.0696373523929501)
--(axis cs:2.14445686033659,-0.0675288088036223);
\path [fill=black, line width=0pt]
(axis cs:2.23741906368241,-0.067555852914133)
--(axis cs:2.25689770434314,-0.0557930365793527)
--(axis cs:2.25400950122546,-0.0533316786714015)
--(axis cs:2.26676307864503,-0.0512373379629308)
--(axis cs:2.25897210238153,-0.0615495001446269)
--(axis cs:2.25813835463216,-0.0578474919476591)
--(axis cs:2.23865971397142,-0.0696103082824394)
--(axis cs:2.23741906368241,-0.067555852914133);
\path [fill=black, line width=0pt]
(axis cs:2.33037403476775,-0.0675907359857485)
--(axis cs:2.35020947068454,-0.0541040500164914)
--(axis cs:2.34719295475274,-0.0518017399519642)
--(axis cs:2.35981529597046,-0.0490238806712557)
--(axis cs:2.35259074493743,-0.0597404968522661)
--(axis cs:2.35155891823071,-0.0560887392415669)
--(axis cs:2.33172348231392,-0.069575425210824)
--(axis cs:2.33037403476775,-0.0675907359857485);
\path [fill=black, line width=0pt]
(axis cs:2.42341632129215,-0.0675691359140183)
--(axis cs:2.4408980259957,-0.0565035620508874)
--(axis cs:2.43795866042362,-0.0541035349606862)
--(axis cs:2.45066533511671,-0.0517412440717337)
--(axis cs:2.44309311612444,-0.0622150924348292)
--(axis cs:2.4421816399209,-0.0585314514194232)
--(axis cs:2.42469993521736,-0.0695970252825541)
--(axis cs:2.42341632129215,-0.0675691359140183);
\path [fill=black, line width=0pt]
(axis cs:2.51678650951533,-0.0674164420556824)
--(axis cs:2.52929204269366,-0.0644044462252129)
--(axis cs:2.52728243879103,-0.061185519050743)
--(axis cs:2.54007277803043,-0.0630421886877436)
--(axis cs:2.52953034641776,-0.0705186273915735)
--(axis cs:2.52985401960034,-0.0667377233104206)
--(axis cs:2.51734848642202,-0.06974971914089)
--(axis cs:2.51678650951533,-0.0674164420556824);
\path [fill=black, line width=0pt]
(axis cs:2.61047786005564,-0.0674520610950233)
--(axis cs:2.62237628360483,-0.0716705357373246)
--(axis cs:2.62244824122069,-0.0678764848544925)
--(axis cs:2.63215446676115,-0.0764104865979763)
--(axis cs:2.61924030223635,-0.0769246408805962)
--(axis cs:2.62157429885874,-0.0739325747438505)
--(axis cs:2.60967587530955,-0.0697141001015492)
--(axis cs:2.61047786005564,-0.0674520610950233);
\path [fill=black, line width=0pt]
(axis cs:2.70372145816422,-0.0675649968216371)
--(axis cs:2.71972899036905,-0.077552698354101)
--(axis cs:2.72061656889551,-0.0738632262564485)
--(axis cs:2.72825652359119,-0.0842877690400957)
--(axis cs:2.71553480275387,-0.0820078964696418)
--(axis cs:2.71845854883364,-0.0795888659073993)
--(axis cs:2.70245101662881,-0.0696011643749354)
--(axis cs:2.70372145816422,-0.0675649968216371);
\path [fill=black, line width=0pt]
(axis cs:2.79672029668173,-0.0675585012018958)
--(axis cs:2.81454281465617,-0.078424951525004)
--(axis cs:2.81539230397369,-0.0747265237645317)
--(axis cs:2.82313933965239,-0.0850717370631033)
--(axis cs:2.81039478740328,-0.0829231589356552)
--(axis cs:2.81329343551357,-0.0804741103177849)
--(axis cs:2.79547091753913,-0.0696076599946766)
--(axis cs:2.79672029668173,-0.0675585012018958);
\path [fill=black, line width=0pt]
(axis cs:2.88969519238432,-0.0675382621486186)
--(axis cs:2.90763172260797,-0.077670567175665)
--(axis cs:2.90835755083822,-0.0739458962666892)
--(axis cs:2.91644487309501,-0.0840273256650883)
--(axis cs:2.90363582635844,-0.0823044438640304)
--(axis cs:2.90645129148802,-0.0797602040750003)
--(axis cs:2.88851476126438,-0.0696278990479539)
--(axis cs:2.88969519238432,-0.0675382621486186);
\path [fill=black, line width=0pt]
(axis cs:2.98266417737553,-0.0675164569296934)
--(axis cs:3.00015513114324,-0.0765328195303829)
--(axis cs:3.00073799998642,-0.0727831176873486)
--(axis cs:3.00920491332332,-0.0825479207342804)
--(axis cs:2.99633935328837,-0.0813161070360907)
--(axis cs:2.99905546946873,-0.0786660668675684)
--(axis cs:2.98156451570101,-0.069649704266879)
--(axis cs:2.98266417737553,-0.0675164569296934);
\path [fill=black, line width=0pt]
(axis cs:3.07564982682472,-0.0675045595435663)
--(axis cs:3.09300049660045,-0.0759683449926364)
--(axis cs:3.09350030726331,-0.0722066712559485)
--(axis cs:3.1021810755204,-0.0817818612001087)
--(axis cs:3.08929142268309,-0.080834839693708)
--(axis cs:3.09194827545539,-0.0781253871020762)
--(axis cs:3.07459760567966,-0.0696616016530062)
--(axis cs:3.07564982682472,-0.0675045595435663);
\path [fill=black, line width=0pt]
(axis cs:3.1686539336573,-0.0675020081295863)
--(axis cs:3.18685272592157,-0.0762699669924253)
--(axis cs:3.18733419652644,-0.0725059018951345)
--(axis cs:3.19606153044868,-0.0820386686818448)
--(axis cs:3.18316741499691,-0.0811544816447339)
--(axis cs:3.18581103053919,-0.0784321119298252)
--(axis cs:3.16761223827492,-0.0696641530669861)
--(axis cs:3.1686539336573,-0.0675020081295863);
\path [fill=black, line width=0pt]
(axis cs:3.26168641614893,-0.0675134512193561)
--(axis cs:3.28015093807191,-0.0769035915811939)
--(axis cs:3.28071319009969,-0.0731507429755002)
--(axis cs:3.28923364201337,-0.0828688651802551)
--(axis cs:3.27636150634846,-0.0817077780069407)
--(axis cs:3.2790630171341,-0.079042850339054)
--(axis cs:3.26059849521113,-0.0696527099772163)
--(axis cs:3.26168641614893,-0.0675134512193561);
\path [fill=black, line width=0pt]
(axis cs:3.35459260639688,-0.0674669658606997)
--(axis cs:3.37245072952651,-0.0745195753804966)
--(axis cs:3.37265695779771,-0.070730450164809)
--(axis cs:3.38205498116186,-0.0796027191444337)
--(axis cs:3.36913070977428,-0.0796593680655015)
--(axis cs:3.37156916752065,-0.0767518048556697)
--(axis cs:3.35371104439102,-0.0696991953358728)
--(axis cs:3.35459260639688,-0.0674669658606997);
\path [fill=black, line width=0pt]
(axis cs:3.44718111184364,-0.0673832458914886)
--(axis cs:3.46405470840128,-0.0676633402764006)
--(axis cs:3.46291462390181,-0.0640439194202337)
--(axis cs:3.47483330402669,-0.0690424256051646)
--(axis cs:3.46275529001562,-0.0736425970746146)
--(axis cs:3.46401487492974,-0.0700630096899958)
--(axis cs:3.44714127837209,-0.0697829153050838)
--(axis cs:3.44718111184364,-0.0673832458914886);
\path [fill=black, line width=0pt]
(axis cs:3.54007267658115,-0.0673870798071726)
--(axis cs:3.55966695480986,-0.0657833606151254)
--(axis cs:3.55817728929683,-0.0622932464824241)
--(axis cs:3.57052885017052,-0.066098367240482)
--(axis cs:3.55896039522194,-0.0718612528113333)
--(axis cs:3.55986273129114,-0.0681753621973527)
--(axis cs:3.54026845306243,-0.0697790813893999)
--(axis cs:3.54007267658115,-0.0673870798071726);
\path [fill=black, line width=0pt]
(axis cs:3.63309571197074,-0.0673860398472878)
--(axis cs:3.65639119448905,-0.0657469934838724)
--(axis cs:3.65494148604316,-0.062240093795842)
--(axis cs:3.667248783813,-0.0661860311501878)
--(axis cs:3.65561526656288,-0.071816419803829)
--(axis cs:3.65655963961898,-0.0681410749858691)
--(axis cs:3.63326415710067,-0.0697801213492846)
--(axis cs:3.63309571197074,-0.0673860398472878);
\path [fill=black, line width=0pt]
(axis cs:3.72598170060483,-0.0674011750493245)
--(axis cs:3.75024094578137,-0.0631399989146204)
--(axis cs:3.74843622929802,-0.0598018859125338)
--(axis cs:3.76108569936683,-0.062453471660396)
--(axis cs:3.75009705845641,-0.0692571303042272)
--(axis cs:3.75065615307097,-0.0655038100125437)
--(axis cs:3.72639690789443,-0.0697649861472479)
--(axis cs:3.72598170060483,-0.0674011750493245);
\path [fill=black, line width=0pt]
(axis cs:3.81887755491384,-0.0674268442228342)
--(axis cs:3.84142130122518,-0.0611658178912653)
--(axis cs:3.83930170770062,-0.0580182278146116)
--(axis cs:3.85214854765394,-0.0594319828193971)
--(axis cs:3.84187066009823,-0.0672681188182274)
--(axis cs:3.84206353932458,-0.0634782906421692)
--(axis cs:3.81951979301325,-0.0697393169737382)
--(axis cs:3.81887755491384,-0.0674268442228342);
\path [fill=black, line width=0pt]
(axis cs:3.91182960765477,-0.0674443154000443)
--(axis cs:3.93316295198971,-0.060354788960914)
--(axis cs:3.93088887872339,-0.0573169293888833)
--(axis cs:3.94379027479659,-0.0580876299549015)
--(axis cs:3.93391636690495,-0.0664270509748183)
--(axis cs:3.9339198240351,-0.0626323193573977)
--(axis cs:3.91258647970016,-0.0697218457965281)
--(axis cs:3.91182960765477,-0.0674443154000443);
\path [fill=black, line width=0pt]
(axis cs:0.00461554954827387,0.0244760905630737)
--(axis cs:0.00517190330193184,0.0234128546998756)
--(axis cs:0.00637086944650509,0.0233630532524352)
--(axis cs:0.00701348183742036,0.0243764876681929)
--(axis cs:0.00645712808376239,0.025439723531391)
--(axis cs:0.00525816193918914,0.0254895249788314)
--(axis cs:0.00461554954827387,0.0244760905630737)
--(axis cs:0.00517190330193184,0.0234128546998756);
\path [fill=black, line width=0pt]
(axis cs:0.0991064970084492,0.0255925355229565)
--(axis cs:0.0979551921917936,0.0252541611457563)
--(axis cs:0.0976725805901111,0.024087914738433)
--(axis cs:0.098541273805084,0.02326004270831)
--(axis cs:0.0996925786217396,0.0235984170855103)
--(axis cs:0.0999751902234222,0.0247646634928336)
--(axis cs:0.0991064970084492,0.0255925355229565)
--(axis cs:0.0979551921917936,0.0252541611457563);
\path [fill=black, line width=0pt]
(axis cs:0.191477712402827,0.0255724083833264)
--(axis cs:0.190662915360168,0.0246914397236833)
--(axis cs:0.191018458078027,0.0235453204559902)
--(axis cs:0.192188797838545,0.0232801698479402)
--(axis cs:0.193003594881205,0.0241611385075833)
--(axis cs:0.192648052163346,0.0253072577752764)
--(axis cs:0.191477712402827,0.0255724083833264)
--(axis cs:0.190662915360168,0.0246914397236833);
\path [fill=black, line width=0pt]
(axis cs:0.284598036364833,0.0245320100663394)
--(axis cs:0.284703757315539,0.0247765985361122)
--(axis cs:0.283864270955515,0.0248491729184577)
--(axis cs:0.285899834341667,0.026872173813361)
--(axis cs:0.285820978713697,0.0240034053128089)
--(axis cs:0.285192934255085,0.0245651566347)
--(axis cs:0.285087213304378,0.0243205681649272)
--(axis cs:0.284598036364833,0.0245320100663394);
\path [fill=black, line width=0pt]
(axis cs:0.377540945953127,0.0244831972058979)
--(axis cs:0.377597854043392,0.0247942458012958)
--(axis cs:0.376607800166933,0.0246539214766916)
--(axis cs:0.378421075451171,0.027536775069613)
--(axis cs:0.379096188930117,0.0241986567545749)
--(axis cs:0.378219951234188,0.0246804296207667)
--(axis cs:0.378163043143923,0.0243693810253687)
--(axis cs:0.377540945953127,0.0244831972058979);
\path [fill=black, line width=0pt]
(axis cs:0.470616101062616,0.0245828216044128)
--(axis cs:0.470772633551395,0.0248280848042417)
--(axis cs:0.469880311463129,0.0250524190707515)
--(axis cs:0.47242668915024,0.0268789211139225)
--(axis cs:0.47184241706176,0.0238001591605151)
--(axis cs:0.471263159951053,0.0245150198266827)
--(axis cs:0.471106627462274,0.0242697566268537)
--(axis cs:0.470616101062616,0.0245828216044128);
\path [fill=black, line width=0pt]
(axis cs:0.563836003650866,0.025165450103677)
--(axis cs:0.564575164638909,0.0252001804291755)
--(axis cs:0.56373181267437,0.0273829330678083)
--(axis cs:0.571262343856802,0.0247735923706179)
--(axis cs:0.564009655278358,0.0214696451634583)
--(axis cs:0.564644625289906,0.023721858453088)
--(axis cs:0.563905464301863,0.0236871281275895)
--(axis cs:0.563836003650866,0.025165450103677);
\path [fill=black, line width=0pt]
(axis cs:0.657150200211939,0.0255954973387439)
--(axis cs:0.667889346823705,0.0231146679295303)
--(axis cs:0.667530428165561,0.0268923891205178)
--(axis cs:0.678142124310045,0.0195145910115193)
--(axis cs:0.665369655992316,0.0175387233356327)
--(axis cs:0.667349153780394,0.020776251483309)
--(axis cs:0.656610007168628,0.0232570808925226)
--(axis cs:0.657150200211939,0.0255954973387439);
\path [fill=black, line width=0pt]
(axis cs:0.750187484064928,0.0255886959489297)
--(axis cs:0.76688407614219,0.0213081271375007)
--(axis cs:0.766615701291068,0.025093358298115)
--(axis cs:0.777047726981133,0.0174636243576792)
--(axis cs:0.764231616005268,0.0157941036317435)
--(axis cs:0.76628805482074,0.0189833134709078)
--(axis cs:0.749591462743478,0.0232638822823369)
--(axis cs:0.750187484064928,0.0255886959489297);
\path [fill=black, line width=0pt]
(axis cs:0.843203709724085,0.0255869166840501)
--(axis cs:0.861437550073661,0.0207973621600167)
--(axis cs:0.86119152232313,0.0245841114712293)
--(axis cs:0.871578331583451,0.0168929351379416)
--(axis cs:0.858752589475434,0.0152990909238945)
--(axis cs:0.860827816861737,0.018476107023183)
--(axis cs:0.842593976512161,0.0232656615472164)
--(axis cs:0.843203709724085,0.0255869166840501);
\path [fill=black, line width=0pt]
(axis cs:0.936249966491961,0.0255765953513515)
--(axis cs:0.954439676158573,0.0201724693382971)
--(axis cs:0.954314630902611,0.0239651417053704)
--(axis cs:0.964450678620118,0.0159463801633105)
--(axis cs:0.951580601623262,0.0147626918196248)
--(axis cs:0.953756168838736,0.0178718568668607)
--(axis cs:0.935566459172123,0.0232759828799151)
--(axis cs:0.936249966491961,0.0255765953513515);
\path [fill=black, line width=0pt]
(axis cs:1.02926844548932,0.0255738496565116)
--(axis cs:1.0474203941651,0.0200239497487266)
--(axis cs:1.04732542245428,0.0238174943147156)
--(axis cs:1.05739757608965,0.015718622717661)
--(axis cs:1.04451851890745,0.0146370099876893)
--(axis cs:1.04671866827839,0.01772882866697)
--(axis cs:1.02856671960261,0.023278728574755)
--(axis cs:1.02926844548932,0.0255738496565116);
\path [fill=black, line width=0pt]
(axis cs:1.12230041208054,0.0255666959563498)
--(axis cs:1.14045186394664,0.0196224682328794)
--(axis cs:1.1404318365679,0.0234171485756884)
--(axis cs:1.15034206569243,0.0151209230062276)
--(axis cs:1.13744415800263,0.0142938938499564)
--(axis cs:1.13970494430532,0.0173416545514464)
--(axis cs:1.12155349243922,0.0232858822749168)
--(axis cs:1.12230041208054,0.0255666959563498);
\path [fill=black, line width=0pt]
(axis cs:1.21534834977336,0.0255533352958727)
--(axis cs:1.23380176691098,0.0188070981045063)
--(axis cs:1.23391080412941,0.0226002644447815)
--(axis cs:1.24353315473358,0.0139718017282551)
--(axis cs:1.23061458173295,0.013583895002866)
--(axis cs:1.23297771131186,0.0165530057440274)
--(axis cs:1.21452429417424,0.0232992429353938)
--(axis cs:1.21534834977336,0.0255533352958727);
\path [fill=black, line width=0pt]
(axis cs:1.30837168758825,0.0255481302330504)
--(axis cs:1.32803831633511,0.0180801357965586)
--(axis cs:1.3281944629193,0.0218716550493446)
--(axis cs:1.33770889049133,0.013124331574329)
--(axis cs:1.32478649571502,0.0128969261100079)
--(axis cs:1.32718632453404,0.0158364535617244)
--(axis cs:1.30751969578719,0.0233044479982162)
--(axis cs:1.30837168758825,0.0255481302330504);
\path [fill=black, line width=0pt]
(axis cs:1.40143154034622,0.0255276372964412)
--(axis cs:1.42291195542392,0.0162345130294879)
--(axis cs:1.42324004407686,0.0200150365164948)
--(axis cs:1.43234761010661,0.0108448543474313)
--(axis cs:1.4194282125202,0.0112042510700315)
--(axis cs:1.42195899753476,0.014031816667872)
--(axis cs:1.40047858245706,0.0233249409348254)
--(axis cs:1.40143154034622,0.0255276372964412);
\path [fill=black, line width=0pt]
(axis cs:1.49447260853881,0.0255133749937944)
--(axis cs:1.52006310284792,0.013550648111777)
--(axis cs:1.52050054923951,0.017320083169512)
--(axis cs:1.52933869832812,0.00788996542435075)
--(axis cs:1.5164351298535,0.00862339614422325)
--(axis cs:1.51904674800141,0.0113764763554548)
--(axis cs:1.49345625369231,0.0233392032374722)
--(axis cs:1.49447260853881,0.0255133749937944);
\path [fill=black, line width=0pt]
(axis cs:1.5873608991901,0.0255621389557092)
--(axis cs:1.61846462040998,0.0149619706334788)
--(axis cs:1.61849006565178,0.0187566185143328)
--(axis cs:1.62830017061003,0.010342235547768)
--(axis cs:1.61539327876677,0.00966981979372506)
--(axis cs:1.61769042368873,0.0126902709533269)
--(axis cs:1.58658670246885,0.0232904392755573)
--(axis cs:1.5873608991901,0.0255621389557092);
\path [fill=black, line width=0pt]
(axis cs:1.68000664085403,0.0256260595705616)
--(axis cs:1.7133258534304,0.0249742579981462)
--(axis cs:1.71219649390736,0.0285970396735596)
--(axis cs:1.72410031721413,0.0235632547475626)
--(axis cs:1.71200873142233,0.0189988760341327)
--(axis cs:1.71327891280915,0.0225747170882895)
--(axis cs:1.67995970023277,0.0232265186607049)
--(axis cs:1.68000664085403,0.0256260595705616);
\path [fill=black, line width=0pt]
(axis cs:1.77259341070248,0.02555796733777)
--(axis cs:1.80099121133556,0.0355735365191982)
--(axis cs:1.79866214444892,0.0385694416307751)
--(axis cs:1.81157544488963,0.0380340242905616)
--(axis cs:1.80185518088759,0.0295160158536813)
--(axis cs:1.80178947044523,0.0333101800749248)
--(axis cs:1.77339166981215,0.0232946108934966)
--(axis cs:1.77259341070248,0.02555796733777);
\path [fill=black, line width=0pt]
(axis cs:1.8654034724991,0.025466420161197)
--(axis cs:1.8877501486144,0.0383235389079949)
--(axis cs:1.88491470515243,0.0408454945725517)
--(axis cs:1.89770976549661,0.0426693451116401)
--(axis cs:1.88970220492951,0.032524446208042)
--(axis cs:1.88894702355867,0.0362432768168675)
--(axis cs:1.86660034744337,0.0233861580700696)
--(axis cs:1.8654034724991,0.025466420161197);
\path [fill=black, line width=0pt]
(axis cs:1.95841317868811,0.0254666136790881)
--(axis cs:1.97860540827072,0.0370754837089607)
--(axis cs:1.97577078071612,0.0395983564022749)
--(axis cs:1.98856643033887,0.0414180681189581)
--(axis cs:1.98055558869252,0.0312757598946362)
--(axis cs:1.97980161026482,0.034994834582051)
--(axis cs:1.95960938068221,0.0233859645521785)
--(axis cs:1.95841317868811,0.0254666136790881);
\path [fill=black, line width=0pt]
(axis cs:2.05144450126239,0.0254789302342437)
--(axis cs:2.07088856194656,0.036121360151526)
--(axis cs:2.06810747641788,0.0387031353706677)
--(axis cs:2.08093848015074,0.0402540522631201)
--(axis cs:2.07271666151139,0.0302820064217846)
--(axis cs:2.07204085821994,0.0340160779143052)
--(axis cs:2.05259679753577,0.0233736479970229)
--(axis cs:2.05144450126239,0.0254789302342437);
\path [fill=black, line width=0pt]
(axis cs:2.14446284385757,0.0254837919428795)
--(axis cs:2.16431325042764,0.0361302499253916)
--(axis cs:2.16155422183412,0.0387355831517055)
--(axis cs:2.17439795112828,0.0401773243969688)
--(axis cs:2.16609162387752,0.0302755605337356)
--(axis cs:2.16544760093849,0.0340152442708991)
--(axis cs:2.14559719436842,0.023368786288387)
--(axis cs:2.14446284385757,0.0254837919428795);
\path [fill=black, line width=0pt]
(axis cs:2.23746950976269,0.025482337339984)
--(axis cs:2.25880587339108,0.0369961552303149)
--(axis cs:2.25604018797404,0.0395944208391387)
--(axis cs:2.26888018647446,0.041069018584019)
--(axis cs:2.26059922048787,0.0311460350443331)
--(axis cs:2.25994563151953,0.0348840587816135)
--(axis cs:2.23860926789114,0.0233702408912826)
--(axis cs:2.23746950976269,0.025482337339984);
\path [fill=black, line width=0pt]
(axis cs:2.33047105417697,0.0254780769592436)
--(axis cs:2.35475094356838,0.038814034529867)
--(axis cs:2.35196604263317,0.0413916936968287)
--(axis cs:2.36479473852475,0.0429615859610796)
--(axis cs:2.35658767754412,0.0329773909479461)
--(axis cs:2.35590635229612,0.0367104588426463)
--(axis cs:2.3316264629047,0.023374501272023)
--(axis cs:2.33047105417697,0.0254780769592436);
\path [fill=black, line width=0pt]
(axis cs:2.42352080792308,0.0254992694794653)
--(axis cs:2.45149857744408,0.0395098002452432)
--(axis cs:2.44881363608523,0.0421914210050645)
--(axis cs:2.46169272105025,0.0432727028664835)
--(axis cs:2.45311219873862,0.0336075780944087)
--(axis cs:2.45257321810743,0.0373638395175793)
--(axis cs:2.42459544858643,0.0233533087518013)
--(axis cs:2.42352080792308,0.0254992694794653);
\path [fill=black, line width=0pt]
(axis cs:2.51676112538134,0.0255865200571826)
--(axis cs:2.54543762945106,0.0331588872756368)
--(axis cs:2.5433582807475,0.0363332075129476)
--(axis cs:2.55618608051234,0.0347560096201211)
--(axis cs:2.5458092614462,0.0270513599805532)
--(axis cs:2.54605037462574,0.0308384253925381)
--(axis cs:2.51737387055601,0.023266058174084)
--(axis cs:2.51676112538134,0.0255865200571826);
\path [fill=black, line width=0pt]
(axis cs:2.6102134040578,0.0256184962361648)
--(axis cs:2.63615927082797,0.0226470707687823)
--(axis cs:2.63537667283305,0.0263602285055814)
--(axis cs:2.64675259853755,0.020226036271409)
--(axis cs:2.63428438183142,0.0168225715413295)
--(axis cs:2.63588619807756,0.0202626565277193)
--(axis cs:2.60994033130739,0.0232340819951018)
--(axis cs:2.6102134040578,0.0256184962361648);
\path [fill=black, line width=0pt]
(axis cs:2.70355677722701,0.0255301877830446)
--(axis cs:2.72715116826111,0.0154730139810449)
--(axis cs:2.7274588890852,0.0192552498137794)
--(axis cs:2.73661571643731,0.0101342568391274)
--(axis cs:2.7236945704412,0.0104240604744893)
--(axis cs:2.72621008860011,0.0132652166462224)
--(axis cs:2.70261569756601,0.023322390448222)
--(axis cs:2.70355677722701,0.0255301877830446);
\path [fill=black, line width=0pt]
(axis cs:2.79664043200053,0.0254954784529975)
--(axis cs:2.81746333005713,0.0148847916937088)
--(axis cs:2.81802861539005,0.0186371845958961)
--(axis cs:2.82654120920332,0.00891217834549238)
--(axis cs:2.81367001626929,0.0100836698969825)
--(axis cs:2.81637368027694,0.0127464130189804)
--(axis cs:2.79555078222034,0.0233570997782691)
--(axis cs:2.79664043200053,0.0254954784529975);
\path [fill=black, line width=0pt]
(axis cs:2.88964607752381,0.0254973680263821)
--(axis cs:2.90902930228287,0.0157051142815469)
--(axis cs:2.90958152547048,0.0194594517132469)
--(axis cs:2.91812791178015,0.00976412907571596)
--(axis cs:2.90525271987485,0.0108908204272564)
--(axis cs:2.90794710088396,0.0135629564600492)
--(axis cs:2.8885638761249,0.0233552102048845)
--(axis cs:2.88964607752381,0.0254973680263821);
\path [fill=black, line width=0pt]
(axis cs:2.98264563966891,0.0255022666290283)
--(axis cs:3.00066507525132,0.016604680737306)
--(axis cs:3.00118297712985,0.0203639064081339)
--(axis cs:3.00981757974123,0.0107470650481246)
--(axis cs:2.99693263208471,0.0117560863009741)
--(axis cs:2.99960248899003,0.0144527257105161)
--(axis cs:2.98158305340763,0.0233503116022383)
--(axis cs:2.98264563966891,0.0255022666290283);
\path [fill=black, line width=0pt]
(axis cs:3.07564043434727,0.025509341473656)
--(axis cs:3.09355943452892,0.0169602888161503)
--(axis cs:3.09402653645614,0.0207261639852968)
--(axis cs:3.10279018765605,0.0112267736024226)
--(axis cs:3.08989279169551,0.0120617451211149)
--(axis cs:3.09252599833877,0.0147941841001048)
--(axis cs:3.07460699815711,0.0233432367576105)
--(axis cs:3.07564043434727,0.025509341473656);
\path [fill=black, line width=0pt]
(axis cs:3.16867564350107,0.0254966307999835)
--(axis cs:3.18643097361098,0.0164964318189584)
--(axis cs:3.18698830453151,0.0202500144069695)
--(axis cs:3.19552149123517,0.0105430723199649)
--(axis cs:3.18264784425182,0.0116872809321675)
--(axis cs:3.18534585854106,0.0143557484502579)
--(axis cs:3.16759052843115,0.023355947431283)
--(axis cs:3.16867564350107,0.0254966307999835);
\path [fill=black, line width=0pt]
(axis cs:3.26171733204888,0.0254796253205269)
--(axis cs:3.27881116066929,0.0161503740507357)
--(axis cs:3.27948245357094,0.0198852590342649)
--(axis cs:3.28771631014448,0.00992315052620578)
--(axis cs:3.27488344262015,0.0114585693951164)
--(axis cs:3.27766140793159,0.0140437016409486)
--(axis cs:3.26056757931118,0.0233729529107397)
--(axis cs:3.26171733204888,0.0254796253205269);
\path [fill=black, line width=0pt]
(axis cs:3.35460428668617,0.0255377200757196)
--(axis cs:3.3684490682267,0.0199015375584498)
--(axis cs:3.36869502114328,0.0236882917309334)
--(axis cs:3.37799948557525,0.0147179549683425)
--(axis cs:3.36507533080549,0.0147968440502425)
--(axis cs:3.36754414564225,0.0176786756382771)
--(axis cs:3.35369936410172,0.0233148581555469)
--(axis cs:3.35460428668617,0.0255377200757196);
\path [fill=black, line width=0pt]
(axis cs:3.44707054224793,0.0256228600742414)
--(axis cs:3.45947081235709,0.0265623112128107)
--(axis cs:3.45800228281865,0.0300613712286935)
--(axis cs:3.4703306038445,0.0261816159936768)
--(axis cs:3.45872750569819,0.0204888035598284)
--(axis cs:3.45965211807697,0.0241691692955944)
--(axis cs:3.44725184796781,0.0232297181570251)
--(axis cs:3.44707054224793,0.0256228600742414);
\path [fill=black, line width=0pt]
(axis cs:3.54004507553021,0.0256197095937966)
--(axis cs:3.55877411696387,0.0275890860075825)
--(axis cs:3.55720422861097,0.0310438581504955)
--(axis cs:3.56964039055891,0.0275250691536113)
--(axis cs:3.55820814294359,0.0214964943251891)
--(axis cs:3.55902509554702,0.0252022450512559)
--(axis cs:3.54029605411337,0.02323286863747)
--(axis cs:3.54004507553021,0.0256197095937966);
\path [fill=black, line width=0pt]
(axis cs:3.63312805954124,0.0256251673350323)
--(axis cs:3.65830823191765,0.0267147036044276)
--(axis cs:3.65695372871486,0.0302594632681609)
--(axis cs:3.6691500108867,0.0259827003352027)
--(axis cs:3.65736872867057,0.0206684375129687)
--(axis cs:3.65841198190658,0.0243169471656296)
--(axis cs:3.63323180953017,0.0232274108962343)
--(axis cs:3.63312805954124,0.0256251673350323);
\path [fill=black, line width=0pt]
(axis cs:3.72600056229832,0.0256113530277557)
--(axis cs:3.75180282376517,0.0297208100179702)
--(axis cs:3.75005153399911,0.0330872598030252)
--(axis cs:3.76265714092558,0.0302344236676578)
--(axis cs:3.75156146960961,0.0236067485060459)
--(axis cs:3.75218030766779,0.0273506821937254)
--(axis cs:3.72637804620094,0.0232412252035109)
--(axis cs:3.72600056229832,0.0256113530277557);
\path [fill=black, line width=0pt]
(axis cs:3.81881931619657,0.0255647475841922)
--(axis cs:3.8422565560964,0.0333745177585744)
--(axis cs:3.83998002432691,0.0364105353972734)
--(axis cs:3.85288204008041,0.035650279192816)
--(axis cs:3.84301488646273,0.0273028676488018)
--(axis cs:3.84301527163036,0.0310976008214565)
--(axis cs:3.81957803173052,0.0232878306470743)
--(axis cs:3.81881931619657,0.0255647475841922);
\path [fill=black, line width=0pt]
(axis cs:3.91175236018668,0.0255364028738696)
--(axis cs:3.93283039084053,0.0341885887565957)
--(axis cs:3.93035322660994,0.037063246540519)
--(axis cs:3.94327709815544,0.0371796264154296)
--(axis cs:3.93399869453622,0.0281823364746287)
--(axis cs:3.9337417578221,0.0319683612401232)
--(axis cs:3.91266372716825,0.023316175357397)
--(axis cs:3.91175236018668,0.0255364028738696);
\path [fill=black, line width=0pt]
(axis cs:0.00684592744507424,0.118049001961387)
--(axis cs:0.00579905083555584,0.11863555917466)
--(axis cs:0.00476763908332872,0.118022216042826)
--(axis cs:0.00478310394061999,0.116822315697719)
--(axis cs:0.00582998055013839,0.116235758484445)
--(axis cs:0.00686139230236551,0.116849101616279)
--(axis cs:0.00684592744507424,0.118049001961387)
--(axis cs:0.00579905083555584,0.11863555917466);
\path [fill=black, line width=0pt]
(axis cs:0.100023720575301,0.117415769929454)
--(axis cs:0.099441027283773,0.118464802115808)
--(axis cs:0.0982411921152382,0.118484691015907)
--(axis cs:0.0976240502382319,0.117455547729652)
--(axis cs:0.0982067435297603,0.116406515543297)
--(axis cs:0.099406578698295,0.116386626643198)
--(axis cs:0.100023720575301,0.117415769929454)
--(axis cs:0.099441027283773,0.118464802115808);
\path [fill=black, line width=0pt]
(axis cs:0.191889705672874,0.117172063354643)
--(axis cs:0.191626110197964,0.117115612802455)
--(axis cs:0.192059057329437,0.116381276929912)
--(axis cs:0.189197300371585,0.116871153307675)
--(axis cs:0.191607452911935,0.118490040729193)
--(axis cs:0.191513209093588,0.117642803752275)
--(axis cs:0.191776804568498,0.117699254304463)
--(axis cs:0.191889705672874,0.117172063354643);
\path [fill=black, line width=0pt]
(axis cs:0.283754654646614,0.117941940243434)
--(axis cs:0.283860187174725,0.116746589715133)
--(axis cs:0.284948157362716,0.116240308301251)
--(axis cs:0.285930595022597,0.116929377415671)
--(axis cs:0.285825062494487,0.118124727943973)
--(axis cs:0.284737092306495,0.118631009357854)
--(axis cs:0.283754654646614,0.117941940243434)
--(axis cs:0.283860187174725,0.116746589715133);
\path [fill=black, line width=0pt]
(axis cs:0.378303950404034,0.118547295417954)
--(axis cs:0.377115266950948,0.118382882376013)
--(axis cs:0.376663311095439,0.117271245787612)
--(axis cs:0.377400038693016,0.116324022241152)
--(axis cs:0.378588722146102,0.116488435283093)
--(axis cs:0.379040678001611,0.117600071871494)
--(axis cs:0.378303950404034,0.118547295417954)
--(axis cs:0.377115266950948,0.118382882376013);
\path [fill=black, line width=0pt]
(axis cs:0.470745761830242,0.117681353097282)
--(axis cs:0.470991456097972,0.117796955529484)
--(axis cs:0.470398954533636,0.11841843590047)
--(axis cs:0.473318306939738,0.118591683151575)
--(axis cs:0.471323773991253,0.116452881758635)
--(axis cs:0.471222660962376,0.117305566994026)
--(axis cs:0.470976966694647,0.117189964561823)
--(axis cs:0.470745761830242,0.117681353097282);
\path [fill=black, line width=0pt]
(axis cs:0.564161562427934,0.11859988338339)
--(axis cs:0.567565229358666,0.117749632304369)
--(axis cs:0.567273490159537,0.121533134417451)
--(axis cs:0.577752421891632,0.113967951686407)
--(axis cs:0.564946862546981,0.112219337986752)
--(axis cs:0.566983572455527,0.115421183196695)
--(axis cs:0.563579905524795,0.116271434275715)
--(axis cs:0.564161562427934,0.11859988338339);
\path [fill=black, line width=0pt]
(axis cs:0.657197439588714,0.118592939230997)
--(axis cs:0.671143803384077,0.114768730440011)
--(axis cs:0.670938530677924,0.118557907542775)
--(axis cs:0.681241991098647,0.110755426952693)
--(axis cs:0.668399843490481,0.10929966433122)
--(axis cs:0.670509131587217,0.112454169637123)
--(axis cs:0.656562767791853,0.116278378428108)
--(axis cs:0.657197439588714,0.118592939230997);
\path [fill=black, line width=0pt]
(axis cs:0.750193458687864,0.118596517540731)
--(axis cs:0.766764352349553,0.11425722304972)
--(axis cs:0.766515449489357,0.118043784466914)
--(axis cs:0.776908095466495,0.110360496785597)
--(axis cs:0.764083567220073,0.10875691477749)
--(axis cs:0.766156381782232,0.111935505627364)
--(axis cs:0.749585488120543,0.116274800118375)
--(axis cs:0.750193458687864,0.118596517540731);
\path [fill=black, line width=0pt]
(axis cs:0.843206179149029,0.118595634934525)
--(axis cs:0.860932228469297,0.113899112636875)
--(axis cs:0.860694260457045,0.117686376982698)
--(axis cs:0.871064677383141,0.109973112253744)
--(axis cs:0.858235572209793,0.10840656814292)
--(axis cs:0.860317556407484,0.11157916042693)
--(axis cs:0.842591507087216,0.116275682724581)
--(axis cs:0.843206179149029,0.118595634934525);
\path [fill=black, line width=0pt]
(axis cs:0.936207038941587,0.118597856298253)
--(axis cs:0.953962108127242,0.114032643937758)
--(axis cs:0.953696388987175,0.117818062453405)
--(axis cs:0.964123059236003,0.110181011483154)
--(axis cs:0.951305780110817,0.108520482703799)
--(axis cs:0.953364455908152,0.111708249000357)
--(axis cs:0.935609386722497,0.116273461360852)
--(axis cs:0.936207038941587,0.118597856298253);
\path [fill=black, line width=0pt]
(axis cs:1.0292547876859,0.118587306646205)
--(axis cs:1.04697697873241,0.113398208186209)
--(axis cs:1.04683694633558,0.117190356776103)
--(axis cs:1.05700460394235,0.109211714110116)
--(axis cs:1.04413930521607,0.107977174242887)
--(axis cs:1.04630256845254,0.111094912552905)
--(axis cs:1.02858037740602,0.116284011012901)
--(axis cs:1.0292547876859,0.118587306646205);
\path [fill=black, line width=0pt]
(axis cs:1.12229635089926,0.118577387626256)
--(axis cs:1.13984654063834,0.112899142294042)
--(axis cs:1.13981300775978,0.116693727323535)
--(axis cs:1.14975270116928,0.108432825742887)
--(axis cs:1.13685781864472,0.107559896949909)
--(axis cs:1.13910774335957,0.110615684700635)
--(axis cs:1.1215575536205,0.116293930032849)
--(axis cs:1.12229635089926,0.118577387626256);
\path [fill=black, line width=0pt]
(axis cs:1.21534956672539,0.118562259368912)
--(axis cs:1.23320342629233,0.112013342069585)
--(axis cs:1.23331656000773,0.115806388439251)
--(axis cs:1.24292958639497,0.107167538765926)
--(axis cs:1.23001060199502,0.106793584124378)
--(axis cs:1.23237693678915,0.109760140990866)
--(axis cs:1.21452307722221,0.116309058290194)
--(axis cs:1.21534956672539,0.118562259368912);
\path [fill=black, line width=0pt]
(axis cs:1.30842220957517,0.118536990161598)
--(axis cs:1.32698922345694,0.110503518331934)
--(axis cs:1.32731744578723,0.114284030215515)
--(axis cs:1.3364246875579,0.10511352601288)
--(axis cs:1.32350530268766,0.105473379559153)
--(axis cs:1.32603618768205,0.108300855667844)
--(axis cs:1.30746917380027,0.116334327497508)
--(axis cs:1.30842220957517,0.118536990161598);
\path [fill=black, line width=0pt]
(axis cs:1.40155307387288,0.118476034283053)
--(axis cs:1.42053163065803,0.107567074824791)
--(axis cs:1.42128529261824,0.111286213656528)
--(axis cs:1.42929699726829,0.101144587130158)
--(axis cs:1.41650119284834,0.102963210028529)
--(axis cs:1.41933560571555,0.105486323917792)
--(axis cs:1.4003570489304,0.116395283376053)
--(axis cs:1.40155307387288,0.118476034283053);
\path [fill=black, line width=0pt]
(axis cs:1.49464993425276,0.118420587988881)
--(axis cs:1.51647342282748,0.103231607399906)
--(axis cs:1.51754500307975,0.106871898015086)
--(axis cs:1.52465228212424,0.0960771500058117)
--(axis cs:1.51206097798217,0.0989924647404637)
--(axis cs:1.51510241655309,0.101261749081251)
--(axis cs:1.49327892797836,0.116450729670225)
--(axis cs:1.49464993425276,0.118420587988881);
\path [fill=black, line width=0pt]
(axis cs:1.58757442599011,0.118474528126632)
--(axis cs:1.61335732490534,0.103568073728475)
--(axis cs:1.61412033109016,0.107285306780346)
--(axis cs:1.62210652341842,0.0971235779856929)
--(axis cs:1.60931532980509,0.0989743524037122)
--(axis cs:1.61215607458407,0.101490335134316)
--(axis cs:1.58637317566885,0.116396789532474)
--(axis cs:1.58757442599011,0.118474528126632);
\path [fill=black, line width=0pt]
(axis cs:1.67995179719784,0.118635248639942)
--(axis cs:1.70304463073278,0.119239204625675)
--(axis cs:1.70175092088572,0.122806600711283)
--(axis cs:1.71387231237184,0.118321974925311)
--(axis cs:1.70200190765018,0.113209882228174)
--(axis cs:1.7031073774239,0.116840025004898)
--(axis cs:1.68001454388896,0.116236069019164)
--(axis cs:1.67995179719784,0.118635248639942);
\path [fill=black, line width=0pt]
(axis cs:1.77233730922376,0.118440980814126)
--(axis cs:1.79446129410706,0.132860561509559)
--(axis cs:1.79149027902182,0.135221296429723)
--(axis cs:1.80416442300177,0.137752318826984)
--(axis cs:1.79673212729026,0.127178720553138)
--(axis cs:1.79577175617417,0.130849917540413)
--(axis cs:1.77364777129087,0.11643033684498)
--(axis cs:1.77233730922376,0.118440980814126);
\path [fill=black, line width=0pt]
(axis cs:1.86528096549697,0.118394949747381)
--(axis cs:1.88447258966694,0.132818202527505)
--(axis cs:1.88135046532631,0.134975130806723)
--(axis cs:1.89382715240165,0.138347411878062)
--(axis cs:1.88711802112043,0.127300803464101)
--(axis cs:1.88591447861547,0.13089962069185)
--(axis cs:1.8667228544455,0.116476367911725)
--(axis cs:1.86528096549697,0.118394949747381);
\path [fill=black, line width=0pt]
(axis cs:1.95837085434532,0.118450476736416)
--(axis cs:1.97662024412473,0.129967194733142)
--(axis cs:1.97368415019834,0.13237122311389)
--(axis cs:1.98639403062634,0.134716204884846)
--(axis cs:1.97880755291707,0.124252679858986)
--(axis cs:1.97790109480441,0.127937558919416)
--(axis cs:1.959651705025,0.11642084092269)
--(axis cs:1.95837085434532,0.118450476736416);
\path [fill=black, line width=0pt]
(axis cs:2.05143818505606,0.118484818154497)
--(axis cs:2.07016652947939,0.128882278836508)
--(axis cs:2.0673699771254,0.131447292468327)
--(axis cs:2.0801914277469,0.13307529859869)
--(axis cs:2.07202969186951,0.123054017868774)
--(axis cs:2.07133145816541,0.12678396018662)
--(axis cs:2.05260311374209,0.116386499504609)
--(axis cs:2.05143818505606,0.118484818154497);
\path [fill=black, line width=0pt]
(axis cs:2.14448715623795,0.118505845681884)
--(axis cs:2.16447439692637,0.128644571382552)
--(axis cs:2.16177562144892,0.131312269064505)
--(axis cs:2.17464894147239,0.132460150405588)
--(axis cs:2.16611852444925,0.122750774245856)
--(axis cs:2.16556012267645,0.12650419767789)
--(axis cs:2.14557288198804,0.116365471977222)
--(axis cs:2.14448715623795,0.118505845681884);
\path [fill=black, line width=0pt]
(axis cs:2.23752940423233,0.118521898081876)
--(axis cs:2.25982986775596,0.128991868509494)
--(axis cs:2.25721367471989,0.131740601671879)
--(axis cs:2.27011600562145,0.132495490608429)
--(axis cs:2.26129355147656,0.123050687653296)
--(axis cs:2.26084983694513,0.126819390004849)
--(axis cs:2.2385493734215,0.11634941957723)
--(axis cs:2.23752940423233,0.118521898081876);
\path [fill=black, line width=0pt]
(axis cs:2.3305610242512,0.118532069000391)
--(axis cs:2.35573777917655,0.129731861747056)
--(axis cs:2.35317816613682,0.13253335796994)
--(axis cs:2.36609320500373,0.133025060182896)
--(axis cs:2.35708004045387,0.123762076603232)
--(axis cs:2.35671324775581,0.127539041405379)
--(axis cs:2.33153649283047,0.116339248658714)
--(axis cs:2.3305610242512,0.118532069000391);
\path [fill=black, line width=0pt]
(axis cs:2.42364403161708,0.118561946525778)
--(axis cs:2.45281790010707,0.129288158744973)
--(axis cs:2.45044932249783,0.132252925195978)
--(axis cs:2.46336858601078,0.131888740787794)
--(axis cs:2.45376209559921,0.123242623626174)
--(axis cs:2.45364609338242,0.127035583352522)
--(axis cs:2.42447222489243,0.116309371133327)
--(axis cs:2.42364403161708,0.118561946525778);
\path [fill=black, line width=0pt]
(axis cs:2.5168361284711,0.118613142653473)
--(axis cs:2.54931731368553,0.124995528000061)
--(axis cs:2.54744572136889,0.128296609974248)
--(axis cs:2.56014603759838,0.125900369654296)
--(axis cs:2.54929667734948,0.118876739382889)
--(axis cs:2.54978005268068,0.122640560352221)
--(axis cs:2.51729886746625,0.116258175005633)
--(axis cs:2.5168361284711,0.118613142653473);
\path [fill=black, line width=0pt]
(axis cs:2.6101055148132,0.118635316839949)
--(axis cs:2.64206419113851,0.11787216236872)
--(axis cs:2.64095047451993,0.121499783530512)
--(axis cs:2.65283246610148,0.116414680182899)
--(axis cs:2.6407212974751,0.111902519447341)
--(axis cs:2.64200689687731,0.115472846347927)
--(axis cs:2.61004822055199,0.116236000819156)
--(axis cs:2.6101055148132,0.118635316839949);
\path [fill=black, line width=0pt]
(axis cs:2.70337542923669,0.118600290994477)
--(axis cs:2.7310860622052,0.11171941548554)
--(axis cs:2.7307890055608,0.115502503820488)
--(axis cs:2.74127855984935,0.10795205675905)
--(axis cs:2.72847547083941,0.106185446501091)
--(axis cs:2.73050767852486,0.109390151155691)
--(axis cs:2.70279704555634,0.116271026664628)
--(axis cs:2.70337542923669,0.118600290994477);
\path [fill=black, line width=0pt]
(axis cs:2.79652091173728,0.118557762200184)
--(axis cs:2.81911594914246,0.109993690294028)
--(axis cs:2.81926975965237,0.113785305032769)
--(axis cs:2.82878957485129,0.105043845281765)
--(axis cs:2.81586732263759,0.10480847806772)
--(axis cs:2.81826533988876,0.107749483552766)
--(axis cs:2.79567030248358,0.116313555458922)
--(axis cs:2.79652091173728,0.118557762200184);
\path [fill=black, line width=0pt]
(axis cs:2.88956874388038,0.118542419922896)
--(axis cs:2.90965351899373,0.110126279274833)
--(axis cs:2.90993805906848,0.113910329610896)
--(axis cs:2.91915060177779,0.1048456146772)
--(axis cs:2.90622792262023,0.105056240864147)
--(axis cs:2.90872598488167,0.107912757088146)
--(axis cs:2.88864120976832,0.116328897736209)
--(axis cs:2.88956874388038,0.118542419922896);
\path [fill=black, line width=0pt]
(axis cs:2.9825745416877,0.118543909895171)
--(axis cs:3.00089338071133,0.110937112912644)
--(axis cs:3.001165715094,0.114722061258925)
--(axis cs:3.01040744515246,0.105687105502176)
--(axis cs:2.99748415389857,0.105856052733982)
--(axis cs:2.99997299041248,0.108720610781408)
--(axis cs:2.98165415138884,0.116327407763935)
--(axis cs:2.9825745416877,0.118543909895171);
\path [fill=black, line width=0pt]
(axis cs:3.07559794742552,0.118537976748416)
--(axis cs:3.09312289340909,0.110998522336907)
--(axis cs:3.09344326901021,0.114779707266821)
--(axis cs:3.10256952350553,0.105628123858115)
--(axis cs:3.0896494196236,0.105961163915918)
--(axis cs:3.09217443106244,0.108793886499181)
--(axis cs:3.07464948507887,0.11633334091069)
--(axis cs:3.07559794742552,0.118537976748416);
\path [fill=black, line width=0pt]
(axis cs:3.16865850809674,0.118514515439417)
--(axis cs:3.18566440723759,0.110232343667831)
--(axis cs:3.18616181701961,0.11399433562805)
--(axis cs:3.19484869459574,0.104424687882328)
--(axis cs:3.18195843997459,0.105363482749136)
--(axis cs:3.18461356297634,0.108074630448102)
--(axis cs:3.16760766383548,0.116356802219688)
--(axis cs:3.16865850809674,0.118514515439417);
\path [fill=black, line width=0pt]
(axis cs:3.26171938014795,0.118487874662126)
--(axis cs:3.27722929943474,0.109983866591754)
--(axis cs:3.27790785700592,0.113717438557392)
--(axis cs:3.28612231745999,0.103739330547923)
--(axis cs:3.27329246126258,0.105299711896804)
--(axis cs:3.27607545049891,0.107879434926607)
--(axis cs:3.26056553121211,0.116383442996979)
--(axis cs:3.26171938014795,0.118487874662126);
\path [fill=black, line width=0pt]
(axis cs:3.35465277401431,0.118526094742278)
--(axis cs:3.36623097768921,0.113207042893845)
--(axis cs:3.36664338763756,0.116979299252379)
--(axis cs:3.37554395228337,0.107608069397888)
--(axis cs:3.36263579867469,0.108255811950579)
--(axis cs:3.36522908044849,0.111026171068395)
--(axis cs:3.35365087677359,0.116345222916828)
--(axis cs:3.35465277401431,0.118526094742278);
\path [fill=black, line width=0pt]
(axis cs:3.44724809678724,0.118632508067394)
--(axis cs:3.4579134252644,0.117858112323614)
--(axis cs:3.45697728106468,0.121535561716512)
--(axis cs:3.4685981667256,0.115879147971415)
--(axis cs:3.4562820676297,0.111960767813779)
--(axis cs:3.45773962190566,0.115464413847931)
--(axis cs:3.4470742934285,0.116238809591711)
--(axis cs:3.44724809678724,0.118632508067394);
\path [fill=black, line width=0pt]
(axis cs:3.54018102912125,0.118635613203034)
--(axis cs:3.55616104190101,0.118496258205236)
--(axis cs:3.55499248042591,0.122106585625138)
--(axis cs:3.56695016696289,0.117202125136631)
--(axis cs:3.55490876603024,0.112506950637288)
--(axis cs:3.5561401133021,0.116096349458274)
--(axis cs:3.54016010052233,0.116235704456072)
--(axis cs:3.54018102912125,0.118635613203034);
\path [fill=black, line width=0pt]
(axis cs:3.633160282046,0.118635497893614)
--(axis cs:3.65366159148849,0.118971294405642)
--(axis cs:3.65240279495532,0.122551159108125)
--(axis cs:3.66447979555475,0.117948327748903)
--(axis cs:3.65256001487294,0.112952446595631)
--(axis cs:3.65370089646789,0.116571616277519)
--(axis cs:3.63319958702541,0.116235819765491)
--(axis cs:3.633160282046,0.118635497893614);
\path [fill=black, line width=0pt]
(axis cs:3.7259377016615,0.118608985782132)
--(axis cs:3.74862600650061,0.123474156743325)
--(axis cs:3.74669787178366,0.126742535012939)
--(axis cs:3.75943755166195,0.124565253083865)
--(axis cs:3.74871069248866,0.117355919392304)
--(axis cs:3.74912921167686,0.121127502838167)
--(axis cs:3.72644090683775,0.116262331876973)
--(axis cs:3.7259377016615,0.118608985782132);
\path [fill=black, line width=0pt]
(axis cs:3.81874996657104,0.118548610614633)
--(axis cs:3.83979358532634,0.127032740320067)
--(axis cs:3.83733451136375,0.129922888282805)
--(axis cs:3.85025885878457,0.129958155067513)
--(axis cs:3.84092417050378,0.121019274002163)
--(axis cs:3.84069100011135,0.124806836749907)
--(axis cs:3.81964738135605,0.116322707044473)
--(axis cs:3.81874996657104,0.118548610614633);
\path [fill=black, line width=0pt]
(axis cs:3.91170253333192,0.11852398749799)
--(axis cs:3.93107216973359,0.127520857537841)
--(axis cs:3.92846731002851,0.130280333197604)
--(axis cs:3.94137263809508,0.130982121979346)
--(axis cs:3.9325113927929,0.121573703850104)
--(axis cs:3.93208319042469,0.125344200200966)
--(axis cs:3.91271355402302,0.116347330161115)
--(axis cs:3.91170253333192,0.11852398749799);
\path [fill=black, line width=0pt]
(axis cs:0.00647432368651269,0.21144735254872)
--(axis cs:0.00527638163831277,0.21151760103023)
--(axis cs:0.00461657364464719,0.210515277024983)
--(axis cs:0.00515470769918154,0.209442704538225)
--(axis cs:0.00635264974738146,0.209372456056714)
--(axis cs:0.00701245774104704,0.210374780061962)
--(axis cs:0.00647432368651269,0.21144735254872)
--(axis cs:0.00527638163831277,0.21151760103023);
\path [fill=black, line width=0pt]
(axis cs:0.0993871587395981,0.211504614855445)
--(axis cs:0.0981878934095114,0.211462630714965)
--(axis cs:0.0976246200766798,0.210403044402992)
--(axis cs:0.0982606120739351,0.209385442231499)
--(axis cs:0.0994598774040219,0.209427426371979)
--(axis cs:0.100023150736853,0.210487012683952)
--(axis cs:0.0993871587395981,0.211504614855445)
--(axis cs:0.0981878934095114,0.211462630714965);
\path [fill=black, line width=0pt]
(axis cs:0.19228586976523,0.211556397061806)
--(axis cs:0.191097089073115,0.21139268858294)
--(axis cs:0.19064447442857,0.210281320064606)
--(axis cs:0.191380640476142,0.209333660025138)
--(axis cs:0.192569421168258,0.209497368504005)
--(axis cs:0.193022035812802,0.210608737022339)
--(axis cs:0.19228586976523,0.211556397061806)
--(axis cs:0.191097089073115,0.21139268858294);
\path [fill=black, line width=0pt]
(axis cs:0.283680499526053,0.210145921928332)
--(axis cs:0.284520596107481,0.209289045196314)
--(axis cs:0.285682721416034,0.209588151811455)
--(axis cs:0.286004750143159,0.210744135158613)
--(axis cs:0.285164653561731,0.21160101189063)
--(axis cs:0.284002528253178,0.21130190527549)
--(axis cs:0.283680499526053,0.210145921928332)
--(axis cs:0.284520596107481,0.209289045196314);
\path [fill=black, line width=0pt]
(axis cs:0.377306226073811,0.209376320551545)
--(axis cs:0.378504638581405,0.209438025183822)
--(axis cs:0.379050407056118,0.210506733175749)
--(axis cs:0.378397763023239,0.211513736535399)
--(axis cs:0.377199350515646,0.211452031903123)
--(axis cs:0.376653582040932,0.210383323911196)
--(axis cs:0.377306226073811,0.209376320551545)
--(axis cs:0.378504638581405,0.209438025183822);
\path [fill=black, line width=0pt]
(axis cs:0.47204813238869,0.210622740148404)
--(axis cs:0.471300845561149,0.211561655691669)
--(axis cs:0.470114077434903,0.211383944086737)
--(axis cs:0.469674596136199,0.21026731693854)
--(axis cs:0.47042188296374,0.209328401395276)
--(axis cs:0.471608651089986,0.209506113000208)
--(axis cs:0.47204813238869,0.210622740148404)
--(axis cs:0.471300845561149,0.211561655691669);
\path [fill=black, line width=0pt]
(axis cs:0.564246141148708,0.211584795824523)
--(axis cs:0.569692756777769,0.209790834367525)
--(axis cs:0.569679211013751,0.21358554338302)
--(axis cs:0.579575255134877,0.205272402535378)
--(axis cs:0.566675953634998,0.204467405134618)
--(axis cs:0.568941942433081,0.207511299805425)
--(axis cs:0.56349532680402,0.209305261262422)
--(axis cs:0.564246141148708,0.211584795824523);
\path [fill=black, line width=0pt]
(axis cs:0.65720854533647,0.211599206209627)
--(axis cs:0.672633134680942,0.207209866799752)
--(axis cs:0.672464281953347,0.211000841444403)
--(axis cs:0.682692292030148,0.203099714317918)
--(axis cs:0.669836748783855,0.201767420115165)
--(axis cs:0.671976251388569,0.204901511467443)
--(axis cs:0.656551662044097,0.209290850877318)
--(axis cs:0.65720854533647,0.211599206209627);
\path [fill=black, line width=0pt]
(axis cs:0.750174215537049,0.211610756606866)
--(axis cs:0.766735256246129,0.207565536969691)
--(axis cs:0.766423754581272,0.211347463292716)
--(axis cs:0.776942066683822,0.203837129710688)
--(axis cs:0.764145817518508,0.20202163878557)
--(axis cs:0.766165771980438,0.205234080842904)
--(axis cs:0.749604731271358,0.209279300480079)
--(axis cs:0.750174215537049,0.211610756606866);
\path [fill=black, line width=0pt]
(axis cs:0.843200427794675,0.21160651323251)
--(axis cs:0.860471703486413,0.207121949516515)
--(axis cs:0.860214972827033,0.21090798826018)
--(axis cs:0.870623481011199,0.203246202738505)
--(axis cs:0.857802295414613,0.20161611074788)
--(axis cs:0.859868534133308,0.20479898013844)
--(axis cs:0.84259725844157,0.209283543854435)
--(axis cs:0.843200427794675,0.21160651323251);
\path [fill=black, line width=0pt]
(axis cs:0.936210876358146,0.211606232569458)
--(axis cs:0.953474645413523,0.207106495142429)
--(axis cs:0.953221431965849,0.210892770746491)
--(axis cs:0.963622818121293,0.203221319381506)
--(axis cs:0.950800123757016,0.201603138538602)
--(axis cs:0.952869318361314,0.204784087090456)
--(axis cs:0.935605549305938,0.209283824517486)
--(axis cs:0.936210876358146,0.211606232569458);
\path [fill=black, line width=0pt]
(axis cs:1.02923412984488,0.21160252489662)
--(axis cs:1.04633085093832,0.206926984565367)
--(axis cs:1.04612299648191,0.210716020923724)
--(axis cs:1.05643177081773,0.202920562521991)
--(axis cs:1.0435906180906,0.201456050098543)
--(axis cs:1.04569775634049,0.204611991859072)
--(axis cs:1.02860103524705,0.209287532190325)
--(axis cs:1.02923412984488,0.21160252489662);
\path [fill=black, line width=0pt]
(axis cs:1.12228979705668,0.211588857050477)
--(axis cs:1.13923987922377,0.206211959130927)
--(axis cs:1.13918458510716,0.210006289448739)
--(axis cs:1.14917149099001,0.201802527452737)
--(axis cs:1.13628182673277,0.200855661392703)
--(axis cs:1.13851418963017,0.203924302116918)
--(axis cs:1.12156410746308,0.209301200036468)
--(axis cs:1.12228979705668,0.211588857050477);
\path [fill=black, line width=0pt]
(axis cs:1.21535071666749,0.211571206610138)
--(axis cs:1.23207654243012,0.205416679498659)
--(axis cs:1.23219354844453,0.20920960839235)
--(axis cs:1.24179775033642,0.200560949188764)
--(axis cs:1.22887839089499,0.200200183859021)
--(axis cs:1.23124775304273,0.203164323365327)
--(axis cs:1.21452192728011,0.209318850476806)
--(axis cs:1.21535071666749,0.211571206610138);
\path [fill=black, line width=0pt]
(axis cs:1.30846321515911,0.211527696293319)
--(axis cs:1.32448119591884,0.203870978885201)
--(axis cs:1.32495109858317,0.207636505606134)
--(axis cs:1.33370768219607,0.198130599892829)
--(axis cs:1.32081091081204,0.198975163607358)
--(axis cs:1.32344614897606,0.201705643385507)
--(axis cs:1.30742816821633,0.209362360793625)
--(axis cs:1.30846321515911,0.211527696293319);
\path [fill=black, line width=0pt]
(axis cs:1.40159180978163,0.211462157591616)
--(axis cs:1.41658122382541,0.202078407194534)
--(axis cs:1.41747433991724,0.205766542718957)
--(axis cs:1.42509863687871,0.195330542726463)
--(axis cs:1.4123803528773,0.197629510333808)
--(axis cs:1.41530772706542,0.200044149098247)
--(axis cs:1.40031831302165,0.209427899495329)
--(axis cs:1.40159180978163,0.211462157591616);
\path [fill=black, line width=0pt]
(axis cs:1.49478203991443,0.211323388294376)
--(axis cs:1.50737231967557,0.199603903763848)
--(axis cs:1.50894678632128,0.203056591815432)
--(axis cs:1.51445994863484,0.191367064823103)
--(axis cs:1.50240591593031,0.196029713808198)
--(axis cs:1.50573710207783,0.19784718426204)
--(axis cs:1.49314682231669,0.209566668792568)
--(axis cs:1.49478203991443,0.211323388294376);
\path [fill=black, line width=0pt]
(axis cs:1.58791585395088,0.211188356140473)
--(axis cs:1.5920961425701,0.205890484841237)
--(axis cs:1.59417897433729,0.209062520753639)
--(axis cs:1.59784403782171,0.19666867915165)
--(axis cs:1.5866425493661,0.203115899977631)
--(axis cs:1.5902120363273,0.204403829647235)
--(axis cs:1.58603174770808,0.209701700946471)
--(axis cs:1.58791585395088,0.211188356140473);
\path [fill=black, line width=0pt]
(axis cs:1.67966196490448,0.210918464207807)
--(axis cs:1.68013540056881,0.211239669846729)
--(axis cs:1.67869834798771,0.21233877120081)
--(axis cs:1.68471752718674,0.213657084932694)
--(axis cs:1.68126799309909,0.208551285886135)
--(axis cs:1.68077781184665,0.21029279851806)
--(axis cs:1.68030437618232,0.209971592879138)
--(axis cs:1.67966196490448,0.210918464207807);
\path [fill=black, line width=0pt]
(axis cs:1.77202603770431,0.21115627590904)
--(axis cs:1.77708300635029,0.218028108893522)
--(axis cs:1.7734722513257,0.219195348437214)
--(axis cs:1.78445073519341,0.226015384505039)
--(axis cs:1.78120427174977,0.213505369512676)
--(axis cs:1.77901601145631,0.216605614162387)
--(axis cs:1.77395904281033,0.209733781177905)
--(axis cs:1.77202603770431,0.21115627590904);
\path [fill=black, line width=0pt]
(axis cs:1.86519279250838,0.211331216408039)
--(axis cs:1.87728703515376,0.222373641288394)
--(axis cs:1.87397349490064,0.224223087419241)
--(axis cs:1.88607184339772,0.228769510589507)
--(axis cs:1.88044643460346,0.217133584502705)
--(axis cs:1.87890527007947,0.22060126555926)
--(axis cs:1.86681102743409,0.209558840678905)
--(axis cs:1.86519279250838,0.211331216408039);
\path [fill=black, line width=0pt]
(axis cs:1.95838221561282,0.211466927947961)
--(axis cs:1.97387579161677,0.221004512541209)
--(axis cs:1.97096669999527,0.223441146682339)
--(axis cs:1.98370195032951,0.225644189787752)
--(axis cs:1.97599921257396,0.215265951446427)
--(axis cs:1.97513391976144,0.218960713732231)
--(axis cs:1.95964034375749,0.209423129138983)
--(axis cs:1.95838221561282,0.211466927947961);
\path [fill=black, line width=0pt]
(axis cs:2.05147594524681,0.211514279396407)
--(axis cs:2.06918077087831,0.22053357735648)
--(axis cs:2.06647740756857,0.223196625763014)
--(axis cs:2.07934873270699,0.224366663873966)
--(axis cs:2.07083504078672,0.214642618939539)
--(axis cs:2.07027017918285,0.218395075650611)
--(axis cs:2.05256535355135,0.209375777690538)
--(axis cs:2.05147594524681,0.211514279396407);
\path [fill=black, line width=0pt]
(axis cs:2.14453404202687,0.211537734693377)
--(axis cs:2.16414783049265,0.220440393154638)
--(axis cs:2.16156719308437,0.223222534518227)
--(axis cs:2.17447816292792,0.223811480779854)
--(axis cs:2.16553500977337,0.21448088531899)
--(axis cs:2.1651397846649,0.218254980854829)
--(axis cs:2.14552599619912,0.209352322393568)
--(axis cs:2.14453404202687,0.211537734693377);
\path [fill=black, line width=0pt]
(axis cs:2.23758604005649,0.211556097799799)
--(axis cs:2.25917562997433,0.220365282274569)
--(axis cs:2.25670451440673,0.223245141273124)
--(axis cs:2.2696286020517,0.223334351952065)
--(axis cs:2.26033130457013,0.214356587222511)
--(axis cs:2.26008232751518,0.218143143761916)
--(axis cs:2.23849273759734,0.209333959287146)
--(axis cs:2.23758604005649,0.211556097799799);
\path [fill=black, line width=0pt]
(axis cs:2.33064887975168,0.211576442240572)
--(axis cs:2.35523051821038,0.220264401249252)
--(axis cs:2.35289946814582,0.223258763551399)
--(axis cs:2.36581312027343,0.22273189665453)
--(axis cs:2.35609849845905,0.214207453974599)
--(axis cs:2.35603027578869,0.218001573855052)
--(axis cs:2.33144863732999,0.209313614846372)
--(axis cs:2.33064887975168,0.211576442240572);
\path [fill=black, line width=0pt]
(axis cs:2.42375796240663,0.211606880712907)
--(axis cs:2.45086484520165,0.218609975149718)
--(axis cs:2.44880249548784,0.221795365809898)
--(axis cs:2.46162168057469,0.2201496156134)
--(axis cs:2.45120382227284,0.212500548454421)
--(axis cs:2.4514651768979,0.216286270810849)
--(axis cs:2.42435829410288,0.209283176374038)
--(axis cs:2.42375796240663,0.211606880712907);
\path [fill=black, line width=0pt]
(axis cs:2.51690530110223,0.211634016422517)
--(axis cs:2.54555006292714,0.21554161774462)
--(axis cs:2.54387448444875,0.218946384515306)
--(axis cs:2.55641315070498,0.215812401663597)
--(axis cs:2.54517205938033,0.20943448148295)
--(axis cs:2.54587445666003,0.213163641986531)
--(axis cs:2.51722969483512,0.209256040664428)
--(axis cs:2.51690530110223,0.211634016422517);
\path [fill=black, line width=0pt]
(axis cs:2.61010240494337,0.21164475678283)
--(axis cs:2.63779561123913,0.211055282760484)
--(axis cs:2.63667249478211,0.214680004739335)
--(axis cs:2.64856762813257,0.209625719174117)
--(axis cs:2.63646819669588,0.205082178824475)
--(axis cs:2.63774453671757,0.208655826281769)
--(axis cs:2.61005133042181,0.209245300304115)
--(axis cs:2.61010240494337,0.21164475678283);
\path [fill=black, line width=0pt]
(axis cs:2.70329178116742,0.211627294062821)
--(axis cs:2.72827329471266,0.207284111915499)
--(axis cs:2.72770766050603,0.211036452244452)
--(axis cs:2.73870814061589,0.204251952457994)
--(axis cs:2.72606331033878,0.20157832808966)
--(axis cs:2.72786220717085,0.204919580876801)
--(axis cs:2.70288069362561,0.209262763024123)
--(axis cs:2.70329178116742,0.211627294062821);
\path [fill=black, line width=0pt]
(axis cs:2.79641914028927,0.211600591731788)
--(axis cs:2.81827235712479,0.205482154607663)
--(axis cs:2.81808739347299,0.209272377351449)
--(axis cs:2.82834889264079,0.201414792809792)
--(axis cs:2.81549912804228,0.200027871844924)
--(axis cs:2.81762529076711,0.203171028231032)
--(axis cs:2.79577207393159,0.209289465355157)
--(axis cs:2.79641914028927,0.211600591731788);
\path [fill=black, line width=0pt]
(axis cs:2.88947029918371,0.211588068163849)
--(axis cs:2.9091980109267,0.205282972460907)
--(axis cs:2.90915093838441,0.209077413681398)
--(axis cs:2.91912004515074,0.200852031606287)
--(axis cs:2.90622835950953,0.199933096718383)
--(axis cs:2.90846736620798,0.202996893220153)
--(axis cs:2.88873965446499,0.209301988923095)
--(axis cs:2.88947029918371,0.211588068163849);
\path [fill=black, line width=0pt]
(axis cs:2.98251582036794,0.211575877235426)
--(axis cs:3.00062875262317,0.205145425194631)
--(axis cs:3.00070232542022,0.208939445100158)
--(axis cs:3.01040491702109,0.200401312035678)
--(axis cs:2.99749053478289,0.19989265556453)
--(axis cs:2.99982580496384,0.202883727810724)
--(axis cs:2.9817128727086,0.209314179851519)
--(axis cs:2.98251582036794,0.211575877235426);
\path [fill=black, line width=0pt]
(axis cs:3.07553915223143,0.211570822906201)
--(axis cs:3.09244234403448,0.205333276981743)
--(axis cs:3.09256285760948,0.209126096049171)
--(axis cs:3.1021590573198,0.200468558805837)
--(axis cs:3.08923936977555,0.200119741147342)
--(axis cs:3.091611472076,0.203081688256286)
--(axis cs:3.07470828027295,0.209319234180744)
--(axis cs:3.07553915223143,0.211570822906201);
\path [fill=black, line width=0pt]
(axis cs:3.16858808373077,0.211555423533626)
--(axis cs:3.18490637915352,0.204868804802297)
--(axis cs:3.18516097745734,0.208654987537413)
--(axis cs:3.19444493630025,0.199663429930246)
--(axis cs:3.18152099534009,0.199771827616182)
--(axis cs:3.18399638362421,0.202648014821989)
--(axis cs:3.16767808820146,0.209334633553318)
--(axis cs:3.16858808373077,0.211555423533626);
\path [fill=black, line width=0pt]
(axis cs:3.26166393896329,0.211525794561296)
--(axis cs:3.27593637267511,0.204639164643831)
--(axis cs:3.27642005650706,0.20840294598056)
--(axis cs:3.28514178355226,0.198865049076684)
--(axis cs:3.27224819024099,0.199756817837971)
--(axis cs:3.27489340610859,0.202477632608184)
--(axis cs:3.26062097239677,0.209364262525649)
--(axis cs:3.26166393896329,0.211525794561296);
\path [fill=black, line width=0pt]
(axis cs:3.35463749155669,0.211542356378883)
--(axis cs:3.36525388536104,0.20684364823101)
--(axis cs:3.36561355601386,0.210621297899984)
--(axis cs:3.37464416971699,0.20137532493091)
--(axis cs:3.36172822671191,0.201842675216702)
--(axis cs:3.36428255303555,0.204648992560189)
--(axis cs:3.35366615923121,0.209347700708062)
--(axis cs:3.35463749155669,0.211542356378883);
\path [fill=black, line width=0pt]
(axis cs:3.44746776382104,0.211605207677962)
--(axis cs:3.45573264782619,0.209421273508985)
--(axis cs:3.4554921748312,0.213208379625624)
--(axis cs:3.46586769132343,0.205501975955976)
--(axis cs:3.45303962512585,0.203926946549704)
--(axis cs:3.45511951039985,0.207100915240005)
--(axis cs:3.4468546263947,0.209284849408982)
--(axis cs:3.44746776382104,0.211605207677962);
\path [fill=black, line width=0pt]
(axis cs:3.54031839264401,0.211635888289613)
--(axis cs:3.55133869819816,0.210267878517203)
--(axis cs:3.55059132191868,0.213988285577845)
--(axis cs:3.5619086080912,0.207746568371065)
--(axis cs:3.54940869934091,0.204461407608724)
--(axis cs:3.55104304255371,0.207886159024922)
--(axis cs:3.54002273699957,0.209254168797332)
--(axis cs:3.54031839264401,0.211635888289613);
\path [fill=black, line width=0pt]
(axis cs:3.63316626815472,0.211644950720128)
--(axis cs:3.6478727312247,0.211812448355566)
--(axis cs:3.64663180990508,0.215398548504546)
--(axis cs:3.65868569719559,0.210735523607801)
--(axis cs:3.64674114095298,0.205799171091298)
--(axis cs:3.64790006398667,0.209412604002254)
--(axis cs:3.6331936009167,0.209245106366816)
--(axis cs:3.63316626815472,0.211644950720128);
\path [fill=black, line width=0pt]
(axis cs:3.72588022162121,0.211604540479077)
--(axis cs:3.74247737376203,0.216028722111369)
--(axis cs:3.74039061394117,0.219198175289767)
--(axis cs:3.75322206381089,0.217650953831521)
--(axis cs:3.74286327496851,0.209922079804926)
--(axis cs:3.74309553901886,0.213709698240159)
--(axis cs:3.72649838687805,0.209285516607867)
--(axis cs:3.72588022162121,0.211604540479077);
\path [fill=black, line width=0pt]
(axis cs:3.81866539207207,0.211520021764017)
--(axis cs:3.83569016219021,0.219965657919793)
--(axis cs:3.83301532329522,0.222657355689946)
--(axis cs:3.8458983830666,0.223690201722584)
--(axis cs:3.83728157842708,0.214057409925587)
--(axis cs:3.83675672597318,0.217815671478703)
--(axis cs:3.81973195585503,0.209370035322927)
--(axis cs:3.81866539207207,0.211520021764017);
\path [fill=black, line width=0pt]
(axis cs:3.91166442619851,0.211514832280879)
--(axis cs:3.92933373217417,0.220493435770087)
--(axis cs:3.92663307599988,0.223159229503349)
--(axis cs:3.93950558328979,0.224316189343314)
--(axis cs:3.93098201583156,0.214600799604093)
--(axis cs:3.93042096713209,0.218353828295273)
--(axis cs:3.91275166115643,0.209375224806065)
--(axis cs:3.91166442619851,0.211514832280879);
\path [fill=black, line width=0pt]
(axis cs:0.00498786609565386,0.302584541692514)
--(axis cs:0.00615450877708294,0.302303570423756)
--(axis cs:0.0069811583742762,0.303173426988633)
--(axis cs:0.00664116529004037,0.304324254822269)
--(axis cs:0.00547452260861129,0.304605226091028)
--(axis cs:0.00464787301141803,0.303735369526151)
--(axis cs:0.00498786609565386,0.302584541692514)
--(axis cs:0.00615450877708294,0.302303570423756);
\path [fill=black, line width=0pt]
(axis cs:0.0976421849019119,0.303663165871801)
--(axis cs:0.0980522370967735,0.302535399407727)
--(axis cs:0.0992339376016282,0.302326631793318)
--(axis cs:0.100005585911621,0.303245630642983)
--(axis cs:0.0995955337167598,0.304373397107056)
--(axis cs:0.0984138332119051,0.304582164721465)
--(axis cs:0.0976421849019119,0.303663165871801)
--(axis cs:0.0980522370967735,0.302535399407727);
\path [fill=black, line width=0pt]
(axis cs:0.191029037111862,0.302563761746641)
--(axis cs:0.192202459960122,0.302312606776194)
--(axis cs:0.193006677968947,0.303203243286945)
--(axis cs:0.19263747312951,0.304345034768143)
--(axis cs:0.19146405028125,0.30459618973859)
--(axis cs:0.190659832272426,0.303705553227839)
--(axis cs:0.191029037111862,0.302563761746641)
--(axis cs:0.192202459960122,0.302312606776194);
\path [fill=black, line width=0pt]
(axis cs:0.283848647195468,0.304126713996382)
--(axis cs:0.283763393505707,0.302929746240599)
--(axis cs:0.284757371144845,0.30225743050161)
--(axis cs:0.285836602473744,0.302782082518402)
--(axis cs:0.285921856163504,0.303979050274184)
--(axis cs:0.284927878524366,0.304651366013174)
--(axis cs:0.283848647195468,0.304126713996382)
--(axis cs:0.283763393505707,0.302929746240599);
\path [fill=black, line width=0pt]
(axis cs:0.3788715597534,0.302821557998709)
--(axis cs:0.378909832891519,0.304020947496286)
--(axis cs:0.377890267686644,0.304653787754969)
--(axis cs:0.376832429343651,0.304087238516074)
--(axis cs:0.376794156205531,0.302887849018497)
--(axis cs:0.377813721410406,0.302255008759815)
--(axis cs:0.3788715597534,0.302821557998709)
--(axis cs:0.378909832891519,0.304020947496286);
\path [fill=black, line width=0pt]
(axis cs:0.471856100802756,0.304125590640669)
--(axis cs:0.470777462877856,0.304651461563013)
--(axis cs:0.469782726337544,0.303980269179736)
--(axis cs:0.469866627722133,0.302783205874115)
--(axis cs:0.470945265647033,0.302257334951771)
--(axis cs:0.471940002187345,0.302928527335048)
--(axis cs:0.471856100802756,0.304125590640669)
--(axis cs:0.470777462877856,0.304651461563013);
\path [fill=black, line width=0pt]
(axis cs:0.564221013450475,0.304602137029943)
--(axis cs:0.569422198139657,0.303014782588973)
--(axis cs:0.56932529778944,0.306808278380736)
--(axis cs:0.579401567618503,0.298714528549421)
--(axis cs:0.56652306199655,0.29762636820033)
--(axis cs:0.568721639191434,0.300719305043871)
--(axis cs:0.563520454502253,0.302306659484841)
--(axis cs:0.564221013450475,0.304602137029943);
\path [fill=black, line width=0pt]
(axis cs:0.657151098884541,0.304623398516027)
--(axis cs:0.673369380766336,0.300863710340934)
--(axis cs:0.673013366090472,0.304641706311097)
--(axis cs:0.683619387899798,0.297255753333986)
--(axis cs:0.670845404536416,0.295289704242014)
--(axis cs:0.672827390377822,0.298525709823663)
--(axis cs:0.656609108496027,0.302285397998756)
--(axis cs:0.657151098884541,0.304623398516027);
\path [fill=black, line width=0pt]
(axis cs:0.750140082697324,0.304627937767677)
--(axis cs:0.767838622086756,0.300848415726209)
--(axis cs:0.767416910455833,0.304619643550187)
--(axis cs:0.778149868386206,0.297419392577835)
--(axis cs:0.765412036110866,0.295231327467902)
--(axis cs:0.767337403500514,0.298501336705638)
--(axis cs:0.749638864111082,0.302280858747106)
--(axis cs:0.750140082697324,0.304627937767677);
\path [fill=black, line width=0pt]
(axis cs:0.843176972716767,0.304621721660035)
--(axis cs:0.86074888952014,0.300434989725362)
--(axis cs:0.860415954913431,0.304215089531935)
--(axis cs:0.870976670545282,0.296764499934918)
--(axis cs:0.858190918124275,0.294876502310791)
--(axis cs:0.860192630322851,0.298100342920076)
--(axis cs:0.842620713519478,0.302287074854749)
--(axis cs:0.843176972716767,0.304621721660035);
\path [fill=black, line width=0pt]
(axis cs:0.936190872089859,0.304620633115373)
--(axis cs:0.953109168690487,0.300520161303949)
--(axis cs:0.952790911605955,0.30430152513571)
--(axis cs:0.963322623154502,0.29680999312562)
--(axis cs:0.950529637543424,0.294971646271859)
--(axis cs:0.952543850174854,0.298187691587987)
--(axis cs:0.935625553574226,0.302288163399411)
--(axis cs:0.936190872089859,0.304620633115373);
\path [fill=black, line width=0pt]
(axis cs:1.02920685490686,0.30461901042512)
--(axis cs:1.04584338689764,0.300486743032191)
--(axis cs:1.04554659181261,0.304269851896273)
--(axis cs:1.0560356240463,0.296718679616389)
--(axis cs:1.04323241292543,0.294952954554446)
--(axis cs:1.04526484217585,0.298157518696734)
--(axis cs:1.02862831018506,0.302289786089663)
--(axis cs:1.02920685490686,0.30461901042512);
\path [fill=black, line width=0pt]
(axis cs:1.12226745889149,0.304605074247334)
--(axis cs:1.13839204791134,0.299833505585753)
--(axis cs:1.13826289181623,0.303626040187189)
--(axis cs:1.14840762518921,0.295618269911321)
--(axis cs:1.13553883876335,0.294420632267651)
--(axis cs:1.13771103464812,0.297532153605868)
--(axis cs:1.12158644562827,0.30230372226745)
--(axis cs:1.12226745889149,0.304605074247334);
\path [fill=black, line width=0pt]
(axis cs:1.21534782659886,0.304581635563176)
--(axis cs:1.23025752163282,0.29913876347823)
--(axis cs:1.23036479820222,0.302931980020645)
--(axis cs:1.23999115275981,0.294307984546872)
--(axis cs:1.22707276120171,0.293914081574373)
--(axis cs:1.22943451238269,0.296884288866662)
--(axis cs:1.21452481734874,0.302327160951608)
--(axis cs:1.21534782659886,0.304581635563176);
\path [fill=black, line width=0pt]
(axis cs:1.30842519522937,0.304554432963002)
--(axis cs:1.32238723362559,0.298468400562864)
--(axis cs:1.32272570954493,0.302248008221343)
--(axis cs:1.33180804243444,0.29305283398242)
--(axis cs:1.31888968121174,0.293447730576462)
--(axis cs:1.3214282265423,0.296268331151644)
--(axis cs:1.30746618814607,0.302354363551782)
--(axis cs:1.30842519522937,0.304554432963002);
\path [fill=black, line width=0pt]
(axis cs:1.40154335589098,0.304500299588211)
--(axis cs:1.41332999699526,0.297870595805291)
--(axis cs:1.41404897913246,0.301596594287091)
--(axis cs:1.42215481448329,0.291530044070395)
--(axis cs:1.40934262321773,0.293229383640535)
--(axis cs:1.41215340801657,0.295778793143652)
--(axis cs:1.4003667669123,0.302408496926572)
--(axis cs:1.40154335589098,0.304500299588211);
\path [fill=black, line width=0pt]
(axis cs:1.49468525769328,0.304413777767725)
--(axis cs:1.50264261352596,0.298435045148548)
--(axis cs:1.5038457137488,0.302034010257271)
--(axis cs:1.51055620254123,0.2909882264387)
--(axis cs:1.498079101127,0.294358974174607)
--(axis cs:1.50120096037051,0.296516286127882)
--(axis cs:1.49324360453784,0.302495018747059)
--(axis cs:1.49468525769328,0.304413777767725);
\path [fill=black, line width=0pt]
(axis cs:1.58763074772351,0.304458599820039)
--(axis cs:1.58918257970556,0.30344339406993)
--(axis cs:1.59014921882501,0.307112945651903)
--(axis cs:1.59756344687536,0.296526670461007)
--(axis cs:1.58489364367276,0.299079333150723)
--(axis cs:1.5878686859175,0.301434990944635)
--(axis cs:1.58631685393545,0.302450196694744)
--(axis cs:1.58763074772351,0.304458599820039);
\path [fill=black, line width=0pt]
(axis cs:1.67978650187679,0.304166709302826)
--(axis cs:1.68049881292222,0.30436337796944)
--(axis cs:1.67919649587695,0.30630364243913)
--(axis cs:1.68710628099774,0.305421084923523)
--(axis cs:1.68076984520985,0.300605154075653)
--(axis cs:1.68089215025545,0.30293875587857)
--(axis cs:1.68017983921001,0.302742087211957)
--(axis cs:1.67978650187679,0.304166709302826);
\path [fill=black, line width=0pt]
(axis cs:1.77226735264452,0.304410485557926)
--(axis cs:1.77462770447591,0.306200801054238)
--(axis cs:1.77149605433698,0.308343875343043)
--(axis cs:1.78395767779352,0.311771402268892)
--(axis cs:1.77729755523937,0.300695176938767)
--(axis cs:1.77607807970151,0.304288626453169)
--(axis cs:1.77371772787012,0.302498310956857)
--(axis cs:1.77226735264452,0.304410485557926);
\path [fill=black, line width=0pt]
(axis cs:1.8653470582288,0.304459967347723)
--(axis cs:1.87406995857353,0.310140538225201)
--(axis cs:1.8710998342559,0.312502393753762)
--(axis cs:1.88377493212895,0.31502863481678)
--(axis cs:1.87633864819537,0.304457841031108)
--(axis cs:1.8753796620584,0.308129400044538)
--(axis cs:1.86665676171367,0.30244882916706)
--(axis cs:1.8653470582288,0.304459967347723);
\path [fill=black, line width=0pt]
(axis cs:1.9584836063826,0.304532155598247)
--(axis cs:1.97192960152299,0.311115356095183)
--(axis cs:1.96926882427446,0.313820954815192)
--(axis cs:1.98215709089325,0.314786658477342)
--(axis cs:1.97349021069492,0.305198896088347)
--(axis cs:1.9729849481281,0.308959841413471)
--(axis cs:1.95953895298771,0.302376640916536)
--(axis cs:1.9584836063826,0.304532155598247);
\path [fill=black, line width=0pt]
(axis cs:2.0515690778422,0.30456619101192)
--(axis cs:2.06816388768605,0.311306425724468)
--(axis cs:2.0656973802609,0.314190232431178)
--(axis cs:2.07862159403368,0.314258776981814)
--(axis cs:2.0693099527159,0.305295890394952)
--(axis cs:2.0690670307998,0.309082840215412)
--(axis cs:2.05247222095595,0.302342605502864)
--(axis cs:2.0515690778422,0.30456619101192);
\path [fill=black, line width=0pt]
(axis cs:2.1446121728695,0.304579300260587)
--(axis cs:2.16392045191342,0.311751384445728)
--(axis cs:2.16154201117973,0.314708244211814)
--(axis cs:2.17446241618568,0.314387098634031)
--(axis cs:2.16488478112773,0.305709028186251)
--(axis cs:2.16475614440042,0.309501580439337)
--(axis cs:2.1454478653565,0.302329496254196)
--(axis cs:2.1446121728695,0.304579300260587);
\path [fill=black, line width=0pt]
(axis cs:2.23764255683938,0.30458688418387)
--(axis cs:2.25880763886747,0.312003295612165)
--(axis cs:2.2564846569784,0.315003921404065)
--(axis cs:2.26939684419331,0.314442297573487)
--(axis cs:2.25965931287866,0.305944033992242)
--(axis cs:2.25960130284254,0.309738323759209)
--(axis cs:2.23843622081445,0.302321912330914)
--(axis cs:2.23764255683938,0.30458688418387);
\path [fill=black, line width=0pt]
(axis cs:2.33070887304838,0.304605257871775)
--(axis cs:2.35370490069535,0.311396717128533)
--(axis cs:2.3515343846036,0.314509410479225)
--(axis cs:2.36440252271725,0.313304826946256)
--(axis cs:2.35425346854325,0.305302533564161)
--(axis cs:2.35438467168026,0.309094997899767)
--(axis cs:2.33138864403329,0.302303538643009)
--(axis cs:2.33070887304838,0.304605257871775);
\path [fill=black, line width=0pt]
(axis cs:2.42378400483055,0.304622668923078)
--(axis cs:2.4481511093848,0.310340174578704)
--(axis cs:2.4461604684465,0.313570863151557)
--(axis cs:2.45893966880018,0.311639014730859)
--(axis cs:2.44835345584014,0.304224697826069)
--(axis cs:2.44869935623321,0.308003633247332)
--(axis cs:2.42433225167896,0.302286127591706)
--(axis cs:2.42378400483055,0.304622668923078);
\path [fill=black, line width=0pt]
(axis cs:2.51691184148269,0.304644260038596)
--(axis cs:2.54169319300032,0.307886130780384)
--(axis cs:2.54003636176115,0.311300059638009)
--(axis cs:2.55255760551714,0.308097177373068)
--(axis cs:2.54128161364905,0.301781165388376)
--(axis cs:2.5420045059723,0.305506407217976)
--(axis cs:2.51722315445466,0.302264536476188)
--(axis cs:2.51691184148269,0.304644260038596);
\path [fill=black, line width=0pt]
(axis cs:2.61006458320511,0.30465433537725)
--(axis cs:2.63383613776882,0.304897699068433)
--(axis cs:2.63259934721653,0.308485225950528)
--(axis cs:2.64464785632502,0.303808322245885)
--(axis cs:2.63269762303636,0.298885728991664)
--(axis cs:2.63386070672378,0.302497824828717)
--(axis cs:2.61008915216007,0.302254461137534)
--(axis cs:2.61006458320511,0.30465433537725);
\path [fill=black, line width=0pt]
(axis cs:2.7032343747148,0.304645219543283)
--(axis cs:2.7256876914045,0.301852042968075)
--(axis cs:2.72494128207347,0.305572644144033)
--(axis cs:2.73625694565924,0.299327985817622)
--(axis cs:2.72375618352719,0.296046073856904)
--(axis cs:2.72539141676793,0.299470400396293)
--(axis cs:2.70293810007823,0.302263576971501)
--(axis cs:2.7032343747148,0.304645219543283);
\path [fill=black, line width=0pt]
(axis cs:2.79634638575952,0.304627901588943)
--(axis cs:2.81713393706374,0.300185584389023)
--(axis cs:2.81671276967946,0.303956873032764)
--(axis cs:2.82744468839862,0.296755073215682)
--(axis cs:2.81470654048675,0.294568846380354)
--(axis cs:2.81663237976557,0.29783857772592)
--(axis cs:2.79584482846134,0.302280894925841)
--(axis cs:2.79634638575952,0.304627901588943);
\path [fill=black, line width=0pt]
(axis cs:2.88939528730561,0.304618752080108)
--(axis cs:2.90847923510382,0.299860516257432)
--(axis cs:2.90818581272486,0.303643888206835)
--(axis cs:2.91866810902701,0.296083368103433)
--(axis cs:2.90586332887483,0.294329057625104)
--(axis cs:2.90789861414131,0.297531808612)
--(axis cs:2.8888146663431,0.302290044434675)
--(axis cs:2.88939528730561,0.304618752080108);
\path [fill=black, line width=0pt]
(axis cs:2.98244359525563,0.304608345952099)
--(axis cs:3.00011232848192,0.299567036212748)
--(axis cs:2.99994612693928,0.303358128014224)
--(axis cs:3.01016860901694,0.295449850061853)
--(axis cs:2.99731213720045,0.294126546456565)
--(axis cs:2.99945383104722,0.297259140823333)
--(axis cs:2.98178509782092,0.302300450562684)
--(axis cs:2.98244359525563,0.304608345952099);
\path [fill=black, line width=0pt]
(axis cs:3.07546890087793,0.304603679586811)
--(axis cs:3.09182525557749,0.299691077223087)
--(axis cs:3.0917115281253,0.303484105837086)
--(axis cs:3.10182360291651,0.29543513426198)
--(axis cs:3.08895005111935,0.294289855201736)
--(axis cs:3.091134886326,0.297392514564249)
--(axis cs:3.07477853162645,0.302305116927973)
--(axis cs:3.07546890087793,0.304603679586811);
\path [fill=black, line width=0pt]
(axis cs:3.16852360071441,0.304589078049826)
--(axis cs:3.18403958072931,0.299249052546089)
--(axis cs:3.18407644518179,0.303043606671694)
--(axis cs:3.19386118411292,0.294599740018939)
--(axis cs:3.18095232719537,0.293966168332219)
--(axis cs:3.18325855123271,0.29697969296122)
--(axis cs:3.16774257121781,0.302319718464957)
--(axis cs:3.16852360071441,0.304589078049826);
\path [fill=black, line width=0pt]
(axis cs:3.26156715557639,0.304576730649345)
--(axis cs:3.27519589211426,0.299419503577652)
--(axis cs:3.27534765941141,0.303211200649877)
--(axis cs:3.28487218374548,0.294474872118413)
--(axis cs:3.27195006024048,0.294232541514251)
--(axis cs:3.27434649232153,0.297174838793745)
--(axis cs:3.26071775578366,0.302332065865439)
--(axis cs:3.26156715557639,0.304576730649345);
\path [fill=black, line width=0pt]
(axis cs:3.35456326363771,0.304581659793848)
--(axis cs:3.36507089561602,0.300746488001505)
--(axis cs:3.36517794881084,0.304539710854632)
--(axis cs:3.37480481120037,0.295916282271231)
--(axis cs:3.36188644286078,0.295521618562982)
--(axis cs:3.36424801912851,0.298491964928593)
--(axis cs:3.35374038715019,0.302327136720936)
--(axis cs:3.35456326363771,0.304581659793848);
\path [fill=black, line width=0pt]
(axis cs:3.44743976321949,0.30462161709171)
--(axis cs:3.45557556154721,0.302679929800472)
--(axis cs:3.45524404704776,0.306460154415049)
--(axis cs:3.46580196294445,0.299005597961556)
--(axis cs:3.45301550215478,0.297122403740503)
--(axis cs:3.45501842532396,0.300345492131835)
--(axis cs:3.44688262699625,0.302287179423073)
--(axis cs:3.44743976321949,0.30462161709171);
\path [fill=black, line width=0pt]
(axis cs:3.54026227843515,0.304650888379844)
--(axis cs:3.54818919941155,0.304043272360362)
--(axis cs:3.54726785012917,0.307724456341076)
--(axis cs:3.55886589690026,0.302021359717684)
--(axis cs:3.5465341412223,0.298152535361462)
--(axis cs:3.54800577218483,0.301650292115459)
--(axis cs:3.54007885120843,0.30225790813494)
--(axis cs:3.54026227843515,0.304650888379844);
\path [fill=black, line width=0pt]
(axis cs:3.63306098789106,0.304648488578819)
--(axis cs:3.64156465442324,0.305495562357965)
--(axis cs:3.64001372416786,0.308958886677599)
--(axis cs:3.65243041396073,0.305371991838376)
--(axis cs:3.64096529732505,0.299406164106179)
--(axis cs:3.64180254771253,0.303107381715111)
--(axis cs:3.63329888118036,0.302260307935964)
--(axis cs:3.63306098789106,0.304648488578819);
\path [fill=black, line width=0pt]
(axis cs:3.72578350524266,0.304583702098679)
--(axis cs:3.73652208996522,0.308442457251469)
--(axis cs:3.73417538910304,0.311424569768365)
--(axis cs:3.74709162354377,0.310965344472873)
--(axis cs:3.73742178115876,0.302390139038068)
--(axis cs:3.73733368797915,0.306183849568895)
--(axis cs:3.72659510325659,0.302325094416105)
--(axis cs:3.72578350524266,0.304583702098679);
\path [fill=black, line width=0pt]
(axis cs:3.81864394084464,0.304518480569426)
--(axis cs:3.8319242056595,0.311441819710953)
--(axis cs:3.82919592399074,0.314079333528144)
--(axis cs:3.84205567958672,0.315370335469116)
--(axis cs:3.83363378894202,0.305566675031873)
--(axis cs:3.83303367189732,0.309313655086885)
--(axis cs:3.81975340708246,0.302390315945358)
--(axis cs:3.81864394084464,0.304518480569426);
\path [fill=black, line width=0pt]
(axis cs:3.91168363962806,0.304533750096676)
--(axis cs:3.92711238887037,0.312029821614288)
--(axis cs:3.92445982488287,0.314743473082735)
--(axis cs:3.93735095947334,0.315670106219658)
--(axis cs:3.92865505727812,0.30610865836846)
--(axis cs:3.92816119696919,0.309871117935719)
--(axis cs:3.91273244772687,0.302375046418107)
--(axis cs:3.91168363962806,0.304533750096676);
\path [fill=black, line width=0pt]
(axis cs:0.0050598509523136,0.395530772189223)
--(axis cs:0.00624518137149299,0.395343711243624)
--(axis cs:0.0069998461120265,0.396276707025713)
--(axis cs:0.00656918043338063,0.3973967637534)
--(axis cs:0.00538385001420125,0.397583824698998)
--(axis cs:0.00462918527366773,0.396650828916909)
--(axis cs:0.0050598509523136,0.395530772189223)
--(axis cs:0.00624518137149298,0.395343711243624);
\path [fill=black, line width=0pt]
(axis cs:0.0981527183883688,0.395469014316674)
--(axis cs:0.0993497838329914,0.395385143455878)
--(axis cs:0.100020950851389,0.396379897110515)
--(axis cs:0.0994950524251644,0.397458521625949)
--(axis cs:0.0982979869805419,0.397542392486745)
--(axis cs:0.0976268199621441,0.396547638832107)
--(axis cs:0.0981527183883688,0.395469014316674)
--(axis cs:0.0993497838329914,0.395385143455878);
\path [fill=black, line width=0pt]
(axis cs:0.192860072477851,0.395842763852948)
--(axis cs:0.192884469141626,0.397042515828482)
--(axis cs:0.191857651784461,0.397663519946845)
--(axis cs:0.190806437763521,0.397084772089675)
--(axis cs:0.190782041099746,0.395885020114141)
--(axis cs:0.191808858456911,0.395264015995778)
--(axis cs:0.192860072477851,0.395842763852948)
--(axis cs:0.192884469141626,0.397042515828481);
\path [fill=black, line width=0pt]
(axis cs:0.28603617964554,0.396339562845429)
--(axis cs:0.285546967034367,0.397435314195448)
--(axis cs:0.284353412223433,0.397559519321331)
--(axis cs:0.283649070023671,0.396587973097194)
--(axis cs:0.284138282634844,0.395492221747174)
--(axis cs:0.285331837445778,0.395368016621292)
--(axis cs:0.28603617964554,0.396339562845429)
--(axis cs:0.285546967034367,0.397435314195448);
\path [fill=black, line width=0pt]
(axis cs:0.379051711551078,0.396437708159637)
--(axis cs:0.37847442150873,0.397489723467037)
--(axis cs:0.377274704506176,0.397515783278712)
--(axis cs:0.376652277545972,0.396489827782986)
--(axis cs:0.377229567588321,0.395437812475585)
--(axis cs:0.378429284590874,0.395411752663911)
--(axis cs:0.379051711551078,0.396437708159637)
--(axis cs:0.37847442150873,0.397489723467037);
\path [fill=black, line width=0pt]
(axis cs:0.470817286177972,0.397125335210731)
--(axis cs:0.471478853417391,0.397169413295203)
--(axis cs:0.470685051924553,0.399110036928988)
--(axis cs:0.477477036656637,0.39690454881604)
--(axis cs:0.471037676600336,0.393817499013634)
--(axis cs:0.471567009586337,0.395846278816365)
--(axis cs:0.470905442346918,0.395802200731892)
--(axis cs:0.470817286177972,0.397125335210731);
\path [fill=black, line width=0pt]
(axis cs:0.564133092587208,0.397634736783584)
--(axis cs:0.569771894653806,0.396371348500729)
--(axis cs:0.569388001674064,0.400146613548392)
--(axis cs:0.58004825535342,0.392839152190863)
--(axis cs:0.567289132787315,0.390778863050207)
--(axis cs:0.569247177432119,0.394029410876183)
--(axis cs:0.56360837536552,0.395292799159038)
--(axis cs:0.564133092587208,0.397634736783584);
\path [fill=black, line width=0pt]
(axis cs:0.657124686052988,0.397638578367866)
--(axis cs:0.672697695744674,0.394396452220553)
--(axis cs:0.672256632436231,0.398165465772923)
--(axis cs:0.683026406950966,0.391020400559661)
--(axis cs:0.670299973534598,0.388766982600481)
--(axis cs:0.672208531019266,0.392046831427443)
--(axis cs:0.656635521327579,0.395288957574756)
--(axis cs:0.657124686052988,0.397638578367866);
\path [fill=black, line width=0pt]
(axis cs:0.750079434635368,0.397648637048743)
--(axis cs:0.767796984279936,0.394808114321109)
--(axis cs:0.767181998896001,0.39855268278457)
--(axis cs:0.778270844745657,0.391913594163189)
--(axis cs:0.765662309046678,0.389073730165115)
--(axis cs:0.767417061817606,0.392438376166245)
--(axis cs:0.749699512173038,0.39527889889388)
--(axis cs:0.750079434635368,0.397648637048743);
\path [fill=black, line width=0pt]
(axis cs:0.843139204630275,0.397639449196591)
--(axis cs:0.860706189549891,0.394047976467048)
--(axis cs:0.860251592861067,0.39781538165504)
--(axis cs:0.87104695906526,0.3907090416324)
--(axis cs:0.858328700763851,0.388409931852799)
--(axis cs:0.860225466525587,0.391696614016488)
--(axis cs:0.842658481605971,0.395288086746031)
--(axis cs:0.843139204630275,0.397639449196591);
\path [fill=black, line width=0pt]
(axis cs:0.936166732571216,0.397635590289096)
--(axis cs:0.952782956776523,0.39396982809767)
--(axis cs:0.952386693676259,0.397743814790197)
--(axis cs:0.96307083789741,0.390471328127324)
--(axis cs:0.950318535762872,0.388369236247921)
--(axis cs:0.952265917298177,0.391626183462101)
--(axis cs:0.935649693092869,0.395291945653527)
--(axis cs:0.936166732571216,0.397635590289096);
\path [fill=black, line width=0pt]
(axis cs:1.02919648599609,0.39763090672292)
--(axis cs:1.04515506848132,0.393817389514164)
--(axis cs:1.04482464008009,0.397597709219118)
--(axis cs:1.05538041379567,0.390140119711411)
--(axis cs:1.04259341247907,0.388260599206246)
--(axis cs:1.04459726158106,0.391483112010946)
--(axis cs:1.02863867909583,0.395296629219702)
--(axis cs:1.02919648599609,0.39763090672292);
\path [fill=black, line width=0pt]
(axis cs:1.12223391988621,0.397623841622588)
--(axis cs:1.13729960751315,0.393637303039676)
--(axis cs:1.13706043674086,0.397424491619834)
--(axis cs:1.14743330274832,0.389714520751452)
--(axis cs:1.13460469573024,0.388143902409619)
--(axis cs:1.1366856722605,0.391317155737122)
--(axis cs:1.12161998463355,0.395303694320034)
--(axis cs:1.12223391988621,0.397623841622588);
\path [fill=black, line width=0pt]
(axis cs:1.21530643558451,0.397605265196523)
--(axis cs:1.22917413229071,0.393108869421904)
--(axis cs:1.22914297589763,0.396903474708251)
--(axis cs:1.2390774937069,0.38863634970029)
--(axis cs:1.22618206701194,0.387771496906557)
--(axis cs:1.22843390506929,0.390825874971481)
--(axis cs:1.21456620836309,0.3953222707461)
--(axis cs:1.21530643558451,0.397605265196523);
\path [fill=black, line width=0pt]
(axis cs:1.30833984121327,0.397597190289562)
--(axis cs:1.32120050064321,0.393124874250848)
--(axis cs:1.3212495269016,0.39691929073115)
--(axis cs:1.33100715198192,0.38844410620266)
--(axis cs:1.31809633069721,0.387851912185141)
--(axis cs:1.32041220159211,0.390858029614346)
--(axis cs:1.30755154216217,0.39533034565306)
--(axis cs:1.30833984121327,0.397597190289562);
\path [fill=black, line width=0pt]
(axis cs:1.40142895066186,0.397566232922704)
--(axis cs:1.41165917177753,0.393168821548988)
--(axis cs:1.41197837460679,0.396950105663385)
--(axis cs:1.42110746707984,0.387801353255627)
--(axis cs:1.40818726052504,0.388130386052243)
--(axis cs:1.41071139325709,0.390963891646203)
--(axis cs:1.40048117214142,0.395361303019919)
--(axis cs:1.40142895066186,0.397566232922704);
\path [fill=black, line width=0pt]
(axis cs:1.49444907204414,0.397561548992438)
--(axis cs:1.50170974910357,0.394356154469776)
--(axis cs:1.50206589086818,0.398134138461735)
--(axis cs:1.51110513736512,0.38889660509143)
--(axis cs:1.49818876343954,0.389351890292725)
--(axis cs:1.50074046724641,0.392160592427523)
--(axis cs:1.49347979018698,0.395365986950185)
--(axis cs:1.49444907204414,0.397561548992438);
\path [fill=black, line width=0pt]
(axis cs:1.58724852816335,0.397631896770728)
--(axis cs:1.59127565615471,0.396684773356977)
--(axis cs:1.59093170935689,0.400463887089093)
--(axis cs:1.60151408801559,0.393044098552764)
--(axis cs:1.58873389068596,0.391118856693759)
--(axis cs:1.59072620148697,0.394348515758143)
--(axis cs:1.58669907349561,0.395295639171895)
--(axis cs:1.58724852816335,0.397631896770728);
\path [fill=black, line width=0pt]
(axis cs:1.67983314127311,0.397654352373215)
--(axis cs:1.68288026228696,0.398038329638054)
--(axis cs:1.68123959007418,0.401460053573471)
--(axis cs:1.69374555117438,0.398198008668787)
--(axis cs:1.68243982423652,0.391935378358244)
--(axis cs:1.68318032082755,0.395657160834247)
--(axis cs:1.68013319981369,0.395273183569408)
--(axis cs:1.67983314127311,0.397654352373215);
\path [fill=black, line width=0pt]
(axis cs:1.77260554115388,0.397599651633462)
--(axis cs:1.77771357217931,0.399339973721922)
--(axis cs:1.77541669120686,0.402360625604938)
--(axis cs:1.7883235242421,0.401687081990688)
--(axis cs:1.77851268403434,0.393273556307734)
--(axis cs:1.77848757038618,0.397068206397621)
--(axis cs:1.77337953936075,0.395327884309161)
--(axis cs:1.77260554115388,0.397599651633462);
\path [fill=black, line width=0pt]
(axis cs:1.86556575143178,0.397581697185732)
--(axis cs:1.8745700957084,0.401094729672802)
--(axis cs:1.87214369087559,0.404012358776601)
--(axis cs:1.88506761717764,0.403902227313539)
--(axis cs:1.87563295919129,0.395068925061238)
--(axis cs:1.87544241278732,0.398858871243961)
--(axis cs:1.8664380685107,0.395345838756891)
--(axis cs:1.86556575143178,0.397581697185732);
\path [fill=black, line width=0pt]
(axis cs:1.95861863551024,0.397597712657752)
--(axis cs:1.97152225317048,0.402065770377121)
--(axis cs:1.96921037595931,0.405074960261531)
--(axis cs:1.98212039952336,0.404465623264892)
--(axis cs:1.9723515293586,0.396003402770005)
--(axis cs:1.97230754152031,0.39979788100424)
--(axis cs:1.95940392386007,0.39532982328487)
--(axis cs:1.95861863551024,0.397597712657752);
\path [fill=black, line width=0pt]
(axis cs:2.0516575261898,0.397607508123131)
--(axis cs:2.06835828820499,0.402909791417729)
--(axis cs:2.06612517842533,0.405977888663908)
--(axis cs:2.07901507278064,0.405034160149416)
--(axis cs:2.06903016409956,0.396827967449355)
--(axis cs:2.06908453462355,0.40062231111409)
--(axis cs:2.05238377260835,0.395320027819492)
--(axis cs:2.0516575261898,0.397607508123131);
\path [fill=black, line width=0pt]
(axis cs:2.14464879123483,0.397601601572901)
--(axis cs:2.16412029676479,0.404125473541171)
--(axis cs:2.16183877952869,0.407157746467769)
--(axis cs:2.17474202705726,0.406418690843113)
--(axis cs:2.16488860255405,0.398055077655054)
--(axis cs:2.16488275252113,0.401849806337992)
--(axis cs:2.14541124699117,0.395325934369722)
--(axis cs:2.14464879123483,0.397601601572901);
\path [fill=black, line width=0pt]
(axis cs:2.23766194228565,0.397602861518166)
--(axis cs:2.25859434281264,0.404538957505315)
--(axis cs:2.25632290964198,0.407578791604612)
--(axis cs:2.2692236312756,0.406796882829862)
--(axis cs:2.25934248197212,0.398466043229775)
--(axis cs:2.25934923589517,0.402260770411606)
--(axis cs:2.23841683536818,0.395324674424457)
--(axis cs:2.23766194228565,0.397602861518166);
\path [fill=black, line width=0pt]
(axis cs:2.33070767740247,0.397614273797917)
--(axis cs:2.3522300031291,0.403994823282552)
--(axis cs:2.35005625388741,0.407105259624009)
--(axis cs:2.36292563670692,0.405914047701197)
--(axis cs:2.3527849029943,0.397901213011161)
--(axis cs:2.35291216540583,0.40169381162934)
--(axis cs:2.3313898396792,0.395313262144705)
--(axis cs:2.33070767740247,0.397614273797917);
\path [fill=black, line width=0pt]
(axis cs:2.42376656152149,0.397627807850376)
--(axis cs:2.44552073761256,0.403076756955834)
--(axis cs:2.4434819975337,0.406277309859763)
--(axis cs:2.45628866325741,0.404536817676155)
--(axis cs:2.44581453139982,0.396964990827245)
--(axis cs:2.44610387107909,0.400748677197704)
--(axis cs:2.42434969498802,0.395299728092247)
--(axis cs:2.42376656152149,0.397627807850376);
\path [fill=black, line width=0pt]
(axis cs:2.51685782853353,0.3976453087992)
--(axis cs:2.53807454735,0.401410305610793)
--(axis cs:2.5362639982167,0.40474525865932)
--(axis cs:2.54891808423614,0.402115789699163)
--(axis cs:2.53794135369782,0.39529293203621)
--(axis cs:2.53849388622028,0.399047223955016)
--(axis cs:2.51727716740381,0.395282227143423)
--(axis cs:2.51685782853353,0.3976453087992);
\path [fill=black, line width=0pt]
(axis cs:2.61002793858951,0.397662770032965)
--(axis cs:2.63083719398501,0.398511957892463)
--(axis cs:2.6294914046441,0.402060034984339)
--(axis cs:2.64167714163297,0.397753317668571)
--(axis cs:2.62988283738878,0.392468018491109)
--(axis cs:2.63093505217118,0.396113953769155)
--(axis cs:2.61012579677568,0.395264765909658)
--(axis cs:2.61002793858951,0.397662770032965);
\path [fill=black, line width=0pt]
(axis cs:2.70321353266039,0.397656997167985)
--(axis cs:2.72380226168501,0.39546056441106)
--(axis cs:2.72299091827997,0.399167547264958)
--(axis cs:2.7344140291912,0.393121677839488)
--(axis cs:2.72197255616895,0.389621713691569)
--(axis cs:2.72354767115726,0.393074106017713)
--(axis cs:2.70295894213263,0.395270538774638)
--(axis cs:2.70321353266039,0.397656997167985);
\path [fill=black, line width=0pt]
(axis cs:2.79630477035859,0.397645398512394)
--(axis cs:2.81604143413487,0.394151764453521)
--(axis cs:2.81548729333827,0.39790581932493)
--(axis cs:2.82646694575644,0.391087664678979)
--(axis cs:2.81381398735297,0.388452774996272)
--(axis cs:2.81562310763854,0.391788503371356)
--(axis cs:2.79588644386227,0.395282137430229)
--(axis cs:2.79630477035859,0.397645398512394);
\path [fill=black, line width=0pt]
(axis cs:2.88934650224408,0.397639210641808)
--(axis cs:2.90784264712828,0.393838694233218)
--(axis cs:2.90739178071698,0.397606547664438)
--(axis cs:2.91818010574301,0.390489522785134)
--(axis cs:2.90545957735912,0.388203006300469)
--(axis cs:2.90735959628882,0.391487808892225)
--(axis cs:2.88886345140462,0.395288325300815)
--(axis cs:2.88934650224408,0.397639210641808);
\path [fill=black, line width=0pt]
(axis cs:2.98238295128147,0.397633319805106)
--(axis cs:2.99958821924547,0.39368187750936)
--(axis cs:2.99922448164127,0.39745913775394)
--(axis cs:3.00984558100643,0.390094882986785)
--(axis cs:2.99707564369569,0.388102723083586)
--(axis cs:2.99905100975908,0.391342773841771)
--(axis cs:2.98184574179507,0.395294216137517)
--(axis cs:2.98238295128147,0.397633319805106);
\path [fill=black, line width=0pt]
(axis cs:3.07542101397772,0.39762635734955)
--(axis cs:3.09139773289837,0.393540785706243)
--(axis cs:3.09112703669672,0.39732585156649)
--(axis cs:3.10156373957699,0.389702516798231)
--(axis cs:3.08874865489248,0.388025136540577)
--(axis cs:3.09080313744731,0.391215606949764)
--(axis cs:3.07482641852666,0.395301178593072)
--(axis cs:3.07542101397772,0.39762635734955);
\path [fill=black, line width=0pt]
(axis cs:3.16845936539517,0.397618558746375)
--(axis cs:3.1834095024375,0.3933944843219)
--(axis cs:3.18323354994962,0.397185136076151)
--(axis cs:3.19347633998401,0.389303178685283)
--(axis cs:3.18062331451713,0.387946809875645)
--(axis cs:3.18275694357938,0.391084902771773)
--(axis cs:3.16780680653705,0.395308977196248)
--(axis cs:3.16845936539517,0.397618558746375);
\path [fill=black, line width=0pt]
(axis cs:3.26148294654908,0.397614448625572)
--(axis cs:3.27514547155906,0.393571654478551)
--(axis cs:3.27501626351196,0.397364187310389)
--(axis cs:3.28516110657835,0.389356556002792)
--(axis cs:3.27229233655952,0.388158742076303)
--(axis cs:3.27446448982095,0.39127029317003)
--(axis cs:3.26080196481097,0.395313087317051)
--(axis cs:3.26148294654908,0.397614448625572);
\path [fill=black, line width=0pt]
(axis cs:3.35446384707796,0.39762249247209)
--(axis cs:3.36556108356906,0.394634225273514)
--(axis cs:3.36533842412033,0.398422420459865)
--(axis cs:3.37567758239205,0.390667305616603)
--(axis cs:3.36284225064821,0.389152624453636)
--(axis cs:3.36493704020103,0.392316776271957)
--(axis cs:3.35383980370993,0.395305043470533)
--(axis cs:3.35446384707796,0.39762249247209);
\path [fill=black, line width=0pt]
(axis cs:3.44737980853463,0.397643686684461)
--(axis cs:3.456253570446,0.395999570460127)
--(axis cs:3.45572949201313,0.399757940026334)
--(axis cs:3.46665422543759,0.39285213090615)
--(axis cs:3.45398058459906,0.390318590321137)
--(axis cs:3.45581634359248,0.393639733033827)
--(axis cs:3.44694258168111,0.395283849258162)
--(axis cs:3.44737980853463,0.397643686684461);
\path [fill=black, line width=0pt]
(axis cs:3.54018354226825,0.397663697796711)
--(axis cs:3.54870645530895,0.39757152103323)
--(axis cs:3.54754545782294,0.401184287955893)
--(axis cs:3.55949284629108,0.396254794189648)
--(axis cs:3.54744163825122,0.391584849352697)
--(axis cs:3.54868050041602,0.395171661382431)
--(axis cs:3.54015758737532,0.395263838145912)
--(axis cs:3.54018354226825,0.397663697796711);
\path [fill=black, line width=0pt]
(axis cs:3.63297105799873,0.397645449227953)
--(axis cs:3.64204749976554,0.39924982072298)
--(axis cs:3.64023918889795,0.402585987955924)
--(axis cs:3.65289150761229,0.39994802829917)
--(axis cs:3.6419102011938,0.393132537902789)
--(axis cs:3.6424652528395,0.396886458209696)
--(axis cs:3.63338881107269,0.395282086714669)
--(axis cs:3.63297105799873,0.397645449227953);
\path [fill=black, line width=0pt]
(axis cs:3.72580033287098,0.397598977760996)
--(axis cs:3.73629334180246,0.401194330961159)
--(axis cs:3.73399121787684,0.404210988951569)
--(axis cs:3.74689920128826,0.403559863579271)
--(axis cs:3.73710298890599,0.395129310634092)
--(axis cs:3.73707128455974,0.39892391138179)
--(axis cs:3.72657827562827,0.395328558181627)
--(axis cs:3.72580033287098,0.397598977760996);
\path [fill=black, line width=0pt]
(axis cs:3.81873345511697,0.397569919599612)
--(axis cs:3.83165751763509,0.403005446975701)
--(axis cs:3.82915570946707,0.405858683014029)
--(axis cs:3.84207810113637,0.406086264966569)
--(axis cs:3.83287746023967,0.397009469987624)
--(axis cs:3.83258795532824,0.4007931437191)
--(axis cs:3.81966389281012,0.395357616343011)
--(axis cs:3.81873345511697,0.397569919599612);
\path [fill=black, line width=0pt]
(axis cs:3.91175967809367,0.397576857501972)
--(axis cs:3.92660117200763,0.403555186198661)
--(axis cs:3.92414298572558,0.406446089206849)
--(axis cs:3.93706734336738,0.406477386922162)
--(axis cs:3.92772991039595,0.39754137296156)
--(axis cs:3.92749790317522,0.401329007137339)
--(axis cs:3.91265640926126,0.39535067844065)
--(axis cs:3.91175967809367,0.397576857501972);
\path [fill=black, line width=0pt]
(axis cs:0.0058148626310918,0.489748438853443)
--(axis cs:0.00609016379930421,0.489748091915199)
--(axis cs:0.00581590344582583,0.49057434235808)
--(axis cs:0.00856752737497122,0.489469668302784)
--(axis cs:0.0058131279398684,0.488371933012381)
--(axis cs:0.00608946992281485,0.489197489578774)
--(axis cs:0.00581416875460244,0.489197836517018)
--(axis cs:0.0058148626310918,0.489748438853443);
\path [fill=black, line width=0pt]
(axis cs:0.0987823561453924,0.489731547137556)
--(axis cs:0.0990407655977174,0.48977307639893)
--(axis cs:0.0986577683612698,0.490506775494531)
--(axis cs:0.101407979930016,0.489888430298973)
--(axis cs:0.0989900024522635,0.488439499875931)
--(axis cs:0.0991238241204658,0.48925625749428)
--(axis cs:0.0988654146681408,0.489214728232906)
--(axis cs:0.0987823561453924,0.489731547137556);
\path [fill=black, line width=0pt]
(axis cs:0.191864063118433,0.489740477473079)
--(axis cs:0.192131402906281,0.489709669475332)
--(axis cs:0.191956487111673,0.490542496836623)
--(axis cs:0.194506652999167,0.489165057707763)
--(axis cs:0.191710023129699,0.488403778533839)
--(axis cs:0.192069786910787,0.489174989899636)
--(axis cs:0.191802447122939,0.489205797897383)
--(axis cs:0.191864063118433,0.489740477473079);
\path [fill=black, line width=0pt]
(axis cs:0.284848450984019,0.48982336984044)
--(axis cs:0.285198683139228,0.489817543691027)
--(axis cs:0.284865929432259,0.490874066306068)
--(axis cs:0.2883449463867,0.489414876191098)
--(axis cs:0.284819320236953,0.488072209064393)
--(axis cs:0.285187030840402,0.489117079380608)
--(axis cs:0.284836798685192,0.489122905530021)
--(axis cs:0.284848450984019,0.48982336984044);
\path [fill=black, line width=0pt]
(axis cs:0.377907992771217,0.490279603754454)
--(axis cs:0.37871445884044,0.490223605531761)
--(axis cs:0.378075987439294,0.492699001962122)
--(axis cs:0.385916655240753,0.488913155458308)
--(axis cs:0.377628001657756,0.48624727340834)
--(axis cs:0.378602462395056,0.488610673393316)
--(axis cs:0.377795996325833,0.488666671616008)
--(axis cs:0.377907992771217,0.490279603754454);
\path [fill=black, line width=0pt]
(axis cs:0.47103753256526,0.490660135886191)
--(axis cs:0.475634588023575,0.489977864036592)
--(axis cs:0.474976094731061,0.493715026942289)
--(axis cs:0.486141403529403,0.487205351110293)
--(axis cs:0.473566748308538,0.484219041334606)
--(axis cs:0.475282251417944,0.487603867634671)
--(axis cs:0.470685195959629,0.48828613948427)
--(axis cs:0.47103753256526,0.490660135886191);
\path [fill=black, line width=0pt]
(axis cs:0.564034454788855,0.490661916678803)
--(axis cs:0.57578435505077,0.489043698971416)
--(axis cs:0.575086738494671,0.492773756764622)
--(axis cs:0.586319645180424,0.486381432665427)
--(axis cs:0.573776971994744,0.483263524816048)
--(axis cs:0.575456913425788,0.486666140984273)
--(axis cs:0.563707013163873,0.488284358691659)
--(axis cs:0.564034454788855,0.490661916678803);
\path [fill=black, line width=0pt]
(axis cs:0.657053332471411,0.490660568436639)
--(axis cs:0.673810959817933,0.4882158756776)
--(axis cs:0.673143215409908,0.491951396712951)
--(axis cs:0.684324607799477,0.485469385896044)
--(axis cs:0.671757385160888,0.482451950701688)
--(axis cs:0.673464502255678,0.485841014174784)
--(axis cs:0.656706874909156,0.488285706933823)
--(axis cs:0.657053332471411,0.490660568436639);
\path [fill=black, line width=0pt]
(axis cs:0.7500879299267,0.490656613501916)
--(axis cs:0.767326702806097,0.487765851502786)
--(axis cs:0.766738596556904,0.491514735475339)
--(axis cs:0.777779528633766,0.484796266983628)
--(axis cs:0.765150944376927,0.482046928941858)
--(axis cs:0.766929789761103,0.485398899869416)
--(axis cs:0.749691016881706,0.488289661868546)
--(axis cs:0.7500879299267,0.490656613501916);
\path [fill=black, line width=0pt]
(axis cs:0.843078334704226,0.490659637904581)
--(axis cs:0.858788993308805,0.488282958165567)
--(axis cs:0.858140967847765,0.492021950409721)
--(axis cs:0.869288003696853,0.485481033671286)
--(axis cs:0.856705035158937,0.482529948654919)
--(axis cs:0.858430010136598,0.485909957726866)
--(axis cs:0.842719351532019,0.488286637465881)
--(axis cs:0.843078334704226,0.490659637904581);
\path [fill=black, line width=0pt]
(axis cs:0.936151193505937,0.490648280396613)
--(axis cs:0.952198569212096,0.487330213471153)
--(axis cs:0.9517523685224,0.491098622279193)
--(axis cs:0.962531872940636,0.483968244694715)
--(axis cs:0.949808523131239,0.481697480588139)
--(axis cs:0.951712607864306,0.484979928048389)
--(axis cs:0.935665232158147,0.488297994973849)
--(axis cs:0.936151193505937,0.490648280396613);
\path [fill=black, line width=0pt]
(axis cs:1.02918870594361,0.490642108216617)
--(axis cs:1.0451382832728,0.486942867320147)
--(axis cs:1.04478268293435,0.49072090231195)
--(axis cs:1.05538789465764,0.483333786209966)
--(axis cs:1.0426136957532,0.481369138060858)
--(axis cs:1.04459603647752,0.484604926257373)
--(axis cs:1.02864645914832,0.488304167153844)
--(axis cs:1.02918870594361,0.490642108216617);
\path [fill=black, line width=0pt]
(axis cs:1.1222023341418,0.490641112350671)
--(axis cs:1.13682427567359,0.487193590845687)
--(axis cs:1.13648244665392,0.490972896723928)
--(axis cs:1.14706066578063,0.483547179242949)
--(axis cs:1.13427939159854,0.481629099400411)
--(axis cs:1.13627351190975,0.484857641514808)
--(axis cs:1.12165157037796,0.488305163019791)
--(axis cs:1.1222023341418,0.490641112350671);
\path [fill=black, line width=0pt]
(axis cs:1.21522703594872,0.490637390829863)
--(axis cs:1.22880283454232,0.487247514332586)
--(axis cs:1.22851072332245,0.491030987741403)
--(axis cs:1.23899039886909,0.483466835413667)
--(axis cs:1.22618501152308,0.481716962584346)
--(axis cs:1.22822140659248,0.484919008043322)
--(axis cs:1.21464560799888,0.488308884540599)
--(axis cs:1.21522703594872,0.490637390829863);
\path [fill=black, line width=0pt]
(axis cs:1.30824906240411,0.49063415715468)
--(axis cs:1.32082345611179,0.48734850783733)
--(axis cs:1.3205725487915,0.491134936962063)
--(axis cs:1.33096926062044,0.483457151920404)
--(axis cs:1.31814558306041,0.481846781206472)
--(axis cs:1.32021671467902,0.485026468898432)
--(axis cs:1.30764232097133,0.488312118215782)
--(axis cs:1.30824906240411,0.49063415715468);
\path [fill=black, line width=0pt]
(axis cs:1.4012910835107,0.490625131236524)
--(axis cs:1.41133381543149,0.487695791955933)
--(axis cs:1.41118988820739,0.491487794718875)
--(axis cs:1.42136573528406,0.483519599423063)
--(axis cs:1.40850171133488,0.482271846308533)
--(axis cs:1.41066177121336,0.485391804853347)
--(axis cs:1.40061903929258,0.488321144133938)
--(axis cs:1.4012910835107,0.490625131236524);
\path [fill=black, line width=0pt]
(axis cs:1.49427450806292,0.49063238411577)
--(axis cs:1.50235167047553,0.488471892784306)
--(axis cs:1.50212265488706,0.492259709023281)
--(axis cs:1.51247481140303,0.484521953827554)
--(axis cs:1.49964203930821,0.482985737578967)
--(axis cs:1.50173151658082,0.486153399923228)
--(axis cs:1.4936543541682,0.488313891254692)
--(axis cs:1.49427450806292,0.49063238411577);
\path [fill=black, line width=0pt]
(axis cs:1.58711693655854,0.490664570504598)
--(axis cs:1.59360723679644,0.489884842230118)
--(axis cs:1.59284521116427,0.493602276417285)
--(axis cs:1.60418699644168,0.487405187849164)
--(axis cs:1.59170012533175,0.484070813862348)
--(axis cs:1.59332096533831,0.487501976591384)
--(axis cs:1.58683066510041,0.488281704865864)
--(axis cs:1.58711693655854,0.490664570504598);
\path [fill=black, line width=0pt]
(axis cs:1.67989639229747,0.490669995879017)
--(axis cs:1.68647403131488,0.491146907830046)
--(axis cs:1.6850168383833,0.494650704165473)
--(axis cs:1.69733253330489,0.490731053849645)
--(axis cs:1.68571106435076,0.485075838615183)
--(axis cs:1.68664758780675,0.488753191442474)
--(axis cs:1.68006994878933,0.488276279491445)
--(axis cs:1.67989639229747,0.490669995879017);
\path [fill=black, line width=0pt]
(axis cs:1.77283820874797,0.490663172048274)
--(axis cs:1.7812118914754,0.491749126483076)
--(axis cs:1.77955886258431,0.495164898062858)
--(axis cs:1.79207653225213,0.491948075704153)
--(axis cs:1.78079351465909,0.485644623158515)
--(axis cs:1.78152055449409,0.48936905775699)
--(axis cs:1.77314687176666,0.488283103322188)
--(axis cs:1.77283820874797,0.490663172048274);
\path [fill=black, line width=0pt]
(axis cs:1.86580535942709,0.490656931537046)
--(axis cs:1.87596885838629,0.492344422351243)
--(axis cs:1.87419541290204,0.495699253362545)
--(axis cs:1.88681955359678,0.492929583396726)
--(axis cs:1.8757678172552,0.48622890254802)
--(axis cs:1.87636195947458,0.489976834647611)
--(axis cs:1.86619846051538,0.488289343833415)
--(axis cs:1.86580535942709,0.490656931537046);
\path [fill=black, line width=0pt]
(axis cs:1.95881723833156,0.490657345417471)
--(axis cs:1.97107400072887,0.492665708225342)
--(axis cs:1.96930766893586,0.49602429006847)
--(axis cs:1.98192591167262,0.493227872675427)
--(axis cs:1.97085999976459,0.486550628210552)
--(axis cs:1.97146208343605,0.490297292760863)
--(axis cs:1.95920532103875,0.488288929952991)
--(axis cs:1.95881723833156,0.490657345417471);
\path [fill=black, line width=0pt]
(axis cs:2.05182595325499,0.490657237939212)
--(axis cs:2.06661117210277,0.493088303289844)
--(axis cs:2.06484298341654,0.496445907907701)
--(axis cs:2.07746277053269,0.493656468332634)
--(axis cs:2.06640055256922,0.486973105875852)
--(axis cs:2.06700056439095,0.490720102781881)
--(axis cs:2.05221534554316,0.48828903743125)
--(axis cs:2.05182595325499,0.490657237939212);
\path [fill=black, line width=0pt]
(axis cs:2.14478196144414,0.490647219195571)
--(axis cs:2.16249897816315,0.494390436193432)
--(axis cs:2.16058072364624,0.497664623055597)
--(axis cs:2.17331376942506,0.495448873702785)
--(axis cs:2.16256518499708,0.488271970972877)
--(axis cs:2.16299509350086,0.492042273172752)
--(axis cs:2.14527807678185,0.488299056174891)
--(axis cs:2.14478196144414,0.490647219195571);
\path [fill=black, line width=0pt]
(axis cs:2.23769680874847,0.490623198070539)
--(axis cs:2.25727552310699,0.496455307050553)
--(axis cs:2.25509772248636,0.499562908128037)
--(axis cs:2.2679686466532,0.498388467371214)
--(axis cs:2.25783836311388,0.490362425045571)
--(axis cs:2.25796068326387,0.494155186279937)
--(axis cs:2.23838196890536,0.488323077299923)
--(axis cs:2.23769680874847,0.490623198070539);
\path [fill=black, line width=0pt]
(axis cs:2.33069950415358,0.49062118880473)
--(axis cs:2.35092436388376,0.496773894788276)
--(axis cs:2.3487285496025,0.499868793759521)
--(axis cs:2.36160607834651,0.498769133154062)
--(axis cs:2.35152258470053,0.490684384803525)
--(axis cs:2.35162287265827,0.494477792549277)
--(axis cs:2.33139801292809,0.488325086565731)
--(axis cs:2.33069950415358,0.49062118880473);
\path [fill=black, line width=0pt]
(axis cs:2.42375037872684,0.490633004155161)
--(axis cs:2.44399541873008,0.4960046582767)
--(axis cs:2.44191230367641,0.499176508158574)
--(axis cs:2.45474196648737,0.497614537558012)
--(axis cs:2.44437429989973,0.489897576399135)
--(axis cs:2.44461091778592,0.493684925336841)
--(axis cs:2.42436587778267,0.488313271215301)
--(axis cs:2.42375037872684,0.490633004155161);
\path [fill=black, line width=0pt]
(axis cs:2.51685442219723,0.490654068976893)
--(axis cs:2.53749371457413,0.494378022416189)
--(axis cs:2.53567355596815,0.497707740519736)
--(axis cs:2.54833517197053,0.495114773067476)
--(axis cs:2.53737816213966,0.488260290186442)
--(axis cs:2.53791986611701,0.492016159832866)
--(axis cs:2.51728057374011,0.488292206393569)
--(axis cs:2.51685442219723,0.490654068976893);
\path [fill=black, line width=0pt]
(axis cs:2.61002327717626,0.490671940445334)
--(axis cs:2.63069605434458,0.491596082958649)
--(axis cs:2.62933648006548,0.49513890073263)
--(axis cs:2.64153886969184,0.490879594755514)
--(axis cs:2.62976520411612,0.485548478651803)
--(axis cs:2.63080323535724,0.489198477438443)
--(axis cs:2.61013045818892,0.488274334925128)
--(axis cs:2.61002327717626,0.490671940445334);
\path [fill=black, line width=0pt]
(axis cs:2.70320567051928,0.490667179447142)
--(axis cs:2.72322466491033,0.488664794697328)
--(axis cs:2.7223889225167,0.492366353105823)
--(axis cs:2.73385160764476,0.486395854830553)
--(axis cs:2.7214334575346,0.482814019010536)
--(axis cs:2.7229857986648,0.486276711173506)
--(axis cs:2.70296680427375,0.48827909592332)
--(axis cs:2.70320567051928,0.490667179447142);
\path [fill=black, line width=0pt]
(axis cs:2.79626496097566,0.490661127276234)
--(axis cs:2.8153296914361,0.487943354479712)
--(axis cs:2.81464976344078,0.491676677117949)
--(axis cs:2.8258522438899,0.485231180101668)
--(axis cs:2.81329493251896,0.482172760389921)
--(axis cs:2.81499098370565,0.485567375297705)
--(axis cs:2.79592625324521,0.488285148094227)
--(axis cs:2.79626496097566,0.490661127276234);
\path [fill=black, line width=0pt]
(axis cs:2.88930905257303,0.490655657490054)
--(axis cs:2.90695871696601,0.487609730935334)
--(axis cs:2.90638842440723,0.491361366098487)
--(axis cs:2.91739731946074,0.484590529392367)
--(axis cs:2.90475581841777,0.4819012076599)
--(axis cs:2.90655056546864,0.485244691325688)
--(axis cs:2.88890090107567,0.488290617880407)
--(axis cs:2.88930905257303,0.490655657490054);
\path [fill=black, line width=0pt]
(axis cs:2.98233740974834,0.490652223264956)
--(axis cs:2.99904740689452,0.487490972149943)
--(axis cs:2.99853751094499,0.491251292099183)
--(axis cs:3.00943611390198,0.484304317679634)
--(axis cs:2.99675300526447,0.481818607461382)
--(axis cs:2.99860128047439,0.485132800990493)
--(axis cs:2.98189128332821,0.488294052105506)
--(axis cs:2.98233740974834,0.490652223264956);
\path [fill=black, line width=0pt]
(axis cs:3.07536133891306,0.490649375531519)
--(axis cs:3.09071066859737,0.487548515808599)
--(axis cs:3.09024729873369,0.491314852008333)
--(axis cs:3.1010591865531,0.484233674014495)
--(axis cs:3.08834631744674,0.481904949238024)
--(axis cs:3.09023542327563,0.485196040116021)
--(axis cs:3.07488609359132,0.488296899838942)
--(axis cs:3.07536133891306,0.490649375531519);
\path [fill=black, line width=0pt]
(axis cs:3.16839190742426,0.490644893399022)
--(axis cs:3.18288830111683,0.487442879780297)
--(axis cs:3.18249300977748,0.491216968379818)
--(axis cs:3.1931752810828,0.483941730943186)
--(axis cs:3.1804224381123,0.481842922669487)
--(axis cs:3.18237065820053,0.485099368352714)
--(axis cs:3.16787426450796,0.488301381971439)
--(axis cs:3.16839190742426,0.490644893399022);
\path [fill=black, line width=0pt]
(axis cs:3.26142969322802,0.490638253383788)
--(axis cs:3.274979077824,0.487297905285376)
--(axis cs:3.27467567476941,0.491080489929038)
--(axis cs:3.28517788156303,0.483547651654919)
--(axis cs:3.2723777743855,0.481759564340577)
--(axis cs:3.27440460272802,0.484967673888261)
--(axis cs:3.26085521813204,0.488308021986673)
--(axis cs:3.26142969322802,0.490638253383788);
\path [fill=black, line width=0pt]
(axis cs:3.35441553811454,0.490643802283227)
--(axis cs:3.36647861001712,0.487926383890705)
--(axis cs:3.36609908358088,0.491702090405279)
--(axis cs:3.37675087867849,0.484382304807424)
--(axis cs:3.36398938181618,0.482336773621313)
--(axis cs:3.36595118457594,0.485585054694713)
--(axis cs:3.35388811267336,0.488302473087235)
--(axis cs:3.35441553811454,0.490643802283227);
\path [fill=black, line width=0pt]
(axis cs:3.44735066465729,0.490658085485702)
--(axis cs:3.45786401624599,0.488977032541745)
--(axis cs:3.45724747709378,0.492721345492581)
--(axis cs:3.46833907690081,0.486086858796482)
--(axis cs:3.45573172069841,0.483241763088809)
--(axis cs:3.45748507714715,0.486607136940802)
--(axis cs:3.44697172555845,0.488288189884759)
--(axis cs:3.44735066465729,0.490658085485702);
\path [fill=black, line width=0pt]
(axis cs:3.54017735556393,0.490673118470836)
--(axis cs:3.54958249311154,0.490619894398707)
--(axis cs:3.54840288455236,0.494226627497663)
--(axis cs:3.56037552943985,0.489358796933833)
--(axis cs:3.54834855861523,0.484626781212823)
--(axis cs:3.54956891162726,0.488219932827497)
--(axis cs:3.54016377407965,0.488273156899626)
--(axis cs:3.54017735556393,0.490673118470836);
\path [fill=black, line width=0pt]
(axis cs:3.63302162420858,0.490662649282621)
--(axis cs:3.6426025919831,0.491937766016147)
--(axis cs:3.64093814940433,0.495347990481192)
--(axis cs:3.65346650668673,0.492173047362879)
--(axis cs:3.64220463202133,0.485831897702071)
--(axis cs:3.64291921263735,0.489558742821366)
--(axis cs:3.63333824486283,0.488283626087841)
--(axis cs:3.63302162420858,0.490662649282621);
\path [fill=black, line width=0pt]
(axis cs:3.72590156531522,0.490638129661866)
--(axis cs:3.73757454694829,0.493521215008232)
--(axis cs:3.73554633816842,0.49672845200373)
--(axis cs:3.74834721367242,0.494945873441275)
--(axis cs:3.73784824964369,0.487408516190645)
--(axis cs:3.7381500248171,0.491191231054961)
--(axis cs:3.72647704318404,0.488308145708595)
--(axis cs:3.72590156531522,0.490638129661866);
\path [fill=black, line width=0pt]
(axis cs:3.81885210401704,0.490622002025428)
--(axis cs:3.83204884307212,0.494602970873005)
--(axis cs:3.8298602688924,0.497702993947087)
--(axis cs:3.8427351920804,0.496573236051391)
--(axis cs:3.83263282846447,0.48851207922551)
--(axis cs:3.83274198296514,0.49230524219261)
--(axis cs:3.81954524391006,0.488324273345034)
--(axis cs:3.81885210401704,0.490622002025428);
\path [fill=black, line width=0pt]
(axis cs:3.91184742253509,0.490617669201472)
--(axis cs:3.92621267980039,0.495143901473878)
--(axis cs:3.92398628485701,0.498216874880221)
--(axis cs:3.93687408458893,0.497244960239058)
--(axis cs:3.92687125399605,0.489060622750294)
--(axis cs:3.92693392208515,0.492854838441397)
--(axis cs:3.91256866481985,0.48832860616899)
--(axis cs:3.91184742253509,0.490617669201472);
\path [fill=black, line width=0pt]
(axis cs:0.00574864319938673,0.582870586927288)
--(axis cs:0.00613672272752491,0.582936459420749)
--(axis cs:0.00555102571900557,0.584034825511703)
--(axis cs:0.00969531097422894,0.583141232333754)
--(axis cs:0.00607800566668866,0.580930189286598)
--(axis cs:0.00626846771444568,0.582160300364473)
--(axis cs:0.0058803881863075,0.582094427871012)
--(axis cs:0.00574864319938673,0.582870586927288);
\path [fill=black, line width=0pt]
(axis cs:0.0987827831022708,0.582998663410504)
--(axis cs:0.0992989391136246,0.583039765715)
--(axis cs:0.0986594761887835,0.584547131444565)
--(axis cs:0.103985445520304,0.582893530444108)
--(axis cs:0.0989882946247497,0.580417883353735)
--(axis cs:0.0993811437226161,0.582007453692292)
--(axis cs:0.0988649877112624,0.581966351387797)
--(axis cs:0.0987827831022708,0.582998663410504);
\path [fill=black, line width=0pt]
(axis cs:0.191863720692154,0.583102617899804)
--(axis cs:0.192483831192808,0.583072152328336)
--(axis cs:0.191955117406559,0.584962949401764)
--(axis cs:0.19803436012722,0.582177851684469)
--(axis cs:0.191711392834814,0.580002065396537)
--(axis cs:0.192422900049871,0.581831931327029)
--(axis cs:0.191802789549218,0.581862396898497)
--(axis cs:0.191863720692154,0.583102617899804);
\path [fill=black, line width=0pt]
(axis cs:0.284799227339513,0.58335724329749)
--(axis cs:0.285673963237852,0.583400640792582)
--(axis cs:0.284669034854235,0.585981450992507)
--(axis cs:0.293589983817997,0.582916482350076)
--(axis cs:0.285016214814976,0.578983563805794)
--(axis cs:0.285760758228037,0.581651168995904)
--(axis cs:0.284886022329698,0.581607771500811)
--(axis cs:0.284799227339513,0.58335724329749);
\path [fill=black, line width=0pt]
(axis cs:0.377845693844068,0.583682490857838)
--(axis cs:0.379761342310731,0.583692549275514)
--(axis cs:0.378542456738672,0.587286198947119)
--(axis cs:0.390567494143374,0.58254927215694)
--(axis cs:0.378592862374329,0.57768633127762)
--(axis cs:0.379773943719645,0.581292582358139)
--(axis cs:0.377858295252982,0.581282523940463)
--(axis cs:0.377845693844068,0.583682490857838);
\path [fill=black, line width=0pt]
(axis cs:0.470975332344825,0.583677083171631)
--(axis cs:0.479280428960309,0.582884738343406)
--(axis cs:0.478427757434968,0.586582433743229)
--(axis cs:0.489917642830257,0.580664449829503)
--(axis cs:0.477516012775927,0.577025827563381)
--(axis cs:0.479052492795548,0.580495586798444)
--(axis cs:0.470747396180064,0.581287931626669)
--(axis cs:0.470975332344825,0.583677083171631);
\path [fill=black, line width=0pt]
(axis cs:0.564024333866747,0.583672636414709)
--(axis cs:0.577714281446343,0.581905790618929)
--(axis cs:0.576984952101934,0.585629777555988)
--(axis cs:0.588271842695987,0.579333262589924)
--(axis cs:0.57575615297887,0.576108745431519)
--(axis cs:0.577407081665577,0.579525532587812)
--(axis cs:0.563717134085981,0.581292378383592)
--(axis cs:0.564024333866747,0.583672636414709);
\path [fill=black, line width=0pt]
(axis cs:0.657052668633037,0.583670034805374)
--(axis cs:0.67409227185753,0.58119393350484)
--(axis cs:0.673422439279565,0.584929080666264)
--(axis cs:0.684607453570791,0.578453321613838)
--(axis cs:0.67204191973754,0.575428861416474)
--(axis cs:0.673747141972023,0.578818878692392)
--(axis cs:0.656707538747531,0.581294979992927)
--(axis cs:0.657052668633037,0.583670034805374);
\path [fill=black, line width=0pt]
(axis cs:0.750095729540537,0.58366464884848)
--(axis cs:0.766827651656287,0.580745318330974)
--(axis cs:0.766264278615959,0.584497998815299)
--(axis cs:0.777260668563925,0.577706871654637)
--(axis cs:0.764614229525286,0.575040867220658)
--(axis cs:0.766415139383618,0.578381035432314)
--(axis cs:0.749683217267869,0.58130036594982)
--(axis cs:0.750095729540537,0.58366464884848);
\path [fill=black, line width=0pt]
(axis cs:0.843061144586957,0.583671481004078)
--(axis cs:0.860114411382982,0.581343615828649)
--(axis cs:0.859412342184557,0.585072838112266)
--(axis cs:0.870652872358495,0.578693929004215)
--(axis cs:0.858113930433884,0.575561049272846)
--(axis cs:0.859789808445314,0.578965668618794)
--(axis cs:0.842736541649289,0.581293533794223)
--(axis cs:0.843061144586957,0.583671481004078);
\path [fill=black, line width=0pt]
(axis cs:0.936124979451834,0.58366276679121)
--(axis cs:0.952040527473848,0.580739714816301)
--(axis cs:0.951510567941163,0.58449725961227)
--(axis cs:0.962446095382589,0.577608555846117)
--(axis cs:0.94977643498283,0.575055184475796)
--(axis cs:0.951606994234264,0.578379196032182)
--(axis cs:0.935691446212251,0.581302248007091)
--(axis cs:0.936124979451834,0.58366276679121);
\path [fill=black, line width=0pt]
(axis cs:1.02914467690304,0.583660823211225)
--(axis cs:1.04426996611836,0.580745757661948)
--(axis cs:1.04377293337752,0.584507799455247)
--(axis cs:1.05464771406996,0.577523592636189)
--(axis cs:1.04195617852091,0.575081272958653)
--(axis cs:1.04381577740421,0.5783891260378)
--(axis cs:1.02869048818889,0.581304191587076)
--(axis cs:1.02914467690304,0.583660823211225);
\path [fill=black, line width=0pt]
(axis cs:1.12216926170241,0.583657788699122)
--(axis cs:1.1369652552303,0.580607277350547)
--(axis cs:1.1365169022579,0.584375430692987)
--(axis cs:1.14730047748752,0.577251211067859)
--(axis cs:1.1345784267177,0.574973180293212)
--(axis cs:1.13648063634525,0.578256714750603)
--(axis cs:1.12168464281736,0.581307226099178)
--(axis cs:1.12216926170241,0.583657788699122);
\path [fill=black, line width=0pt]
(axis cs:1.21517601042144,0.58365832602805)
--(axis cs:1.22835061800463,0.580972706696717)
--(axis cs:1.22789386471866,0.584739851031057)
--(axis cs:1.23869329721708,0.577639692039035)
--(axis cs:1.22597635713752,0.575333301999863)
--(axis cs:1.22787124110935,0.578621069438918)
--(axis cs:1.21469663352616,0.581306688770251)
--(axis cs:1.21517601042144,0.58365832602805);
\path [fill=black, line width=0pt]
(axis cs:1.30820904632055,0.583653252605149)
--(axis cs:1.32019851385576,0.58095626798003)
--(axis cs:1.31981783254824,0.584731858230852)
--(axis cs:1.33047186607692,0.577415331078601)
--(axis cs:1.31771099548563,0.575365896582861)
--(axis cs:1.31967180459011,0.578614777568032)
--(axis cs:1.30768233705489,0.581311762193152)
--(axis cs:1.30820904632055,0.583653252605149);
\path [fill=black, line width=0pt]
(axis cs:1.40120000889258,0.583657241720893)
--(axis cs:1.41178273868844,0.58145060396217)
--(axis cs:1.41134284683953,0.585219754418341)
--(axis cs:1.42211040009319,0.578071342221938)
--(axis cs:1.40938326691198,0.575821879844399)
--(axis cs:1.41129284370656,0.579101135318684)
--(axis cs:1.4007101139107,0.581307773077407)
--(axis cs:1.40120000889258,0.583657241720893);
\path [fill=black, line width=0pt]
(axis cs:1.49416221987297,0.58366609499939)
--(axis cs:1.5039492673901,0.582030586172857)
--(axis cs:1.50335904606211,0.58577913773099)
--(axis cs:1.51440376703484,0.579066899755891)
--(axis cs:1.50177673600279,0.576310436929074)
--(axis cs:1.50355368987527,0.579663410972379)
--(axis cs:1.49376664235815,0.581298919798911)
--(axis cs:1.49416221987297,0.58366609499939);
\path [fill=black, line width=0pt]
(axis cs:1.58707587479565,0.583678158228376)
--(axis cs:1.59582683172994,0.582931079850409)
--(axis cs:1.59493740279924,0.586620106304263)
--(axis cs:1.6064856152268,0.580816763325603)
--(axis cs:1.59412081106984,0.577054899670453)
--(axis cs:1.59562268379759,0.580539778191956)
--(axis cs:1.5868717268633,0.581286856569924)
--(axis cs:1.58707587479565,0.583678158228376);
\path [fill=black, line width=0pt]
(axis cs:1.67998603527349,0.583682503979696)
--(axis cs:1.68928558459321,0.583660303334097)
--(axis cs:1.68809418220295,0.587263157805829)
--(axis cs:1.70008268908803,0.582434524182698)
--(axis cs:1.68807126436219,0.577663185161463)
--(axis cs:1.68927985513302,0.581260310173006)
--(axis cs:1.6799803058133,0.581282510818605)
--(axis cs:1.67998603527349,0.583682503979696);
\path [fill=black, line width=0pt]
(axis cs:1.77293149776327,0.583680953815942)
--(axis cs:1.78270556201831,0.584178792727012)
--(axis cs:1.78132398811938,0.587713089483339)
--(axis cs:1.79355262226348,0.58352972875665)
--(axis cs:1.78181232807176,0.578125518149006)
--(axis cs:1.78282764700641,0.581781899893429)
--(axis cs:1.77305358275137,0.581284060982359)
--(axis cs:1.77293149776327,0.583680953815942);
\path [fill=black, line width=0pt]
(axis cs:1.86590865993791,0.583678878759257)
--(axis cs:1.87658308936149,0.584510887057589)
--(axis cs:1.8751069679014,0.588006751104583)
--(axis cs:1.88744368163578,0.584153765997424)
--(axis cs:1.87585296816802,0.578435780223726)
--(axis cs:1.87676958942814,0.582118144337375)
--(axis cs:1.86609516000456,0.581286136039043)
--(axis cs:1.86590865993791,0.583678878759257);
\path [fill=black, line width=0pt]
(axis cs:1.95889998950818,0.583677335628022)
--(axis cs:1.97055678760906,0.58476308761505)
--(axis cs:1.96902808884925,0.588236282124685)
--(axis cs:1.98142153184588,0.584569870978988)
--(axis cs:1.96991841026508,0.578677656293714)
--(axis cs:1.97077936796302,0.582373431157307)
--(axis cs:1.95912256986214,0.581287679170279)
--(axis cs:1.95889998950818,0.583677335628022);
\path [fill=black, line width=0pt]
(axis cs:2.05191183478015,0.583677563623228)
--(axis cs:2.06452541551355,0.584826080281417)
--(axis cs:2.06300391543269,0.588302434334723)
--(axis cs:2.07538973614918,0.584610355627693)
--(axis cs:2.06387443238411,0.578741984542099)
--(axis cs:2.06474304475141,0.582435967833261)
--(axis cs:2.052129464018,0.581287451175072)
--(axis cs:2.05191183478015,0.583677563623228);
\path [fill=black, line width=0pt]
(axis cs:2.14493268092876,0.583678553083014)
--(axis cs:2.1581438828295,0.584753724727359)
--(axis cs:2.15665582259292,0.588244523594711)
--(axis cs:2.16900563216851,0.584433722701646)
--(axis cs:2.15743452806683,0.578676158123802)
--(axis cs:2.15833855919798,0.582361633359632)
--(axis cs:2.14512735729723,0.581286461715287)
--(axis cs:2.14493268092876,0.583678553083014);
\path [fill=black, line width=0pt]
(axis cs:2.23783403744654,0.583664806350591)
--(axis cs:2.25275669409668,0.58625669576932)
--(axis cs:2.25095834100411,0.589598241243263)
--(axis cs:2.26360273604002,0.58692255924128)
--(axis cs:2.25260115204713,0.58013984963174)
--(axis cs:2.25316739685744,0.583892097866439)
--(axis cs:2.23824474020729,0.58130020844771)
--(axis cs:2.23783403744654,0.583664806350591);
\path [fill=black, line width=0pt]
(axis cs:2.33072171315419,0.583637081482989)
--(axis cs:2.34822107615159,0.588593962135099)
--(axis cs:2.3460853659078,0.591730638999964)
--(axis cs:2.35893928829278,0.590382796531107)
--(axis cs:2.348701729001,0.582494046329257)
--(axis cs:2.34887516692489,0.586284813967422)
--(axis cs:2.33137580392748,0.581327933315312)
--(axis cs:2.33072171315419,0.583637081482989);
\path [fill=black, line width=0pt]
(axis cs:2.42377924843619,0.583649651797585)
--(axis cs:2.44247579798467,0.588117042767242)
--(axis cs:2.44047201413054,0.591339596143983)
--(axis cs:2.45325897738915,0.589459816735884)
--(axis cs:2.44270305267905,0.582002440956504)
--(axis cs:2.4430335576218,0.585782753970373)
--(axis cs:2.42433700807332,0.581315363000716)
--(axis cs:2.42377924843619,0.583649651797585);
\path [fill=black, line width=0pt]
(axis cs:2.51690664408883,0.583671677710477)
--(axis cs:2.53680583206855,0.586363354051279)
--(axis cs:2.53513410011771,0.58977001110542)
--(axis cs:2.54766921875033,0.586621868658504)
--(axis cs:2.53642093115642,0.580256648614807)
--(axis cs:2.53712753982823,0.583985013428626)
--(axis cs:2.51722835184851,0.581293337087824)
--(axis cs:2.51690664408883,0.583671677710477);
\path [fill=black, line width=0pt]
(axis cs:2.61005117769321,0.583682232377821)
--(axis cs:2.63040774825009,0.584118132347219)
--(axis cs:2.62913095330327,0.587691617293847)
--(axis cs:2.6412309630475,0.583149617273)
--(axis cs:2.62933647321833,0.578093817464484)
--(axis cs:2.63045912822885,0.581718682389879)
--(axis cs:2.61010255767198,0.58128278242048)
--(axis cs:2.61005117769321,0.583682232377821);
\path [fill=black, line width=0pt]
(axis cs:2.70313570765318,0.583681487254571)
--(axis cs:2.72250289697764,0.582882391404467)
--(axis cs:2.72145232789222,0.586528801227398)
--(axis cs:2.73324424541976,0.581238179239031)
--(axis cs:2.72105656583887,0.576936962384031)
--(axis cs:2.7224039564643,0.580484431693625)
--(axis cs:2.70303676713984,0.581283527543729)
--(axis cs:2.70313570765318,0.583681487254571);
\path [fill=black, line width=0pt]
(axis cs:2.7962015102821,0.583677825146961)
--(axis cs:2.8145236365927,0.582054515117831)
--(axis cs:2.8136460283599,0.585746371532931)
--(axis cs:2.82517559315132,0.579906068824997)
--(axis cs:2.81279880298654,0.576183829550448)
--(axis cs:2.81431183024936,0.57966387962221)
--(axis cs:2.79598970393876,0.58128718965134)
--(axis cs:2.7962015102821,0.583677825146961);
\path [fill=black, line width=0pt]
(axis cs:2.88925523012906,0.583673063548362)
--(axis cs:2.9063550292928,0.581514995375053)
--(axis cs:2.9056152330577,0.585236917127392)
--(axis cs:2.916919781331,0.578972159483493)
--(axis cs:2.90441320662006,0.575712467933701)
--(axis cs:2.90605452268339,0.57913388307663)
--(axis cs:2.88895472351965,0.581291951249939)
--(axis cs:2.88925523012906,0.583673063548362);
\path [fill=black, line width=0pt]
(axis cs:2.98228544813868,0.583670246529742)
--(axis cs:2.998454816057,0.581340943186007)
--(axis cs:2.99778038172762,0.585075262178188)
--(axis cs:3.00897336663192,0.578613289651765)
--(axis cs:2.99641156892438,0.575573349133454)
--(axis cs:2.99811261285619,0.578965464924824)
--(axis cs:2.98194324493787,0.581294768268559)
--(axis cs:2.98228544813868,0.583670246529742);
\path [fill=black, line width=0pt]
(axis cs:3.07529650954038,0.583670001601054)
--(axis cs:3.09044978063344,0.581465036275897)
--(axis cs:3.08978066629611,0.585200312169801)
--(axis cs:3.10096443516238,0.578722402480271)
--(axis cs:3.08839831999058,0.575700358554568)
--(axis cs:3.09010419405706,0.579090047872089)
--(axis cs:3.074950922964,0.581295013197246)
--(axis cs:3.07529650954038,0.583670001601054);
\path [fill=black, line width=0pt]
(axis cs:3.16832755450576,0.583666645054613)
--(axis cs:3.18244086313975,0.581348844833436)
--(axis cs:3.18184013110324,0.585095726339478)
--(axis cs:3.19290363349926,0.578414490321087)
--(axis cs:3.18028438278601,0.575622625095776)
--(axis cs:3.18205192606044,0.57898056952251)
--(axis cs:3.16793861742646,0.581298369743688)
--(axis cs:3.16832755450576,0.583666645054613);
\path [fill=black, line width=0pt]
(axis cs:3.26133967045488,0.58366619077429)
--(axis cs:3.27472670862181,0.581435761781704)
--(axis cs:3.27413466957121,0.585184026681969)
--(axis cs:3.28518264422322,0.578477145432945)
--(axis cs:3.27255695137244,0.575714559680851)
--(axis cs:3.27433227907212,0.579068395031424)
--(axis cs:3.26094524090518,0.581298824024011)
--(axis cs:3.26133967045488,0.58366619077429);
\path [fill=black, line width=0pt]
(axis cs:3.35435074784579,0.583665904990053)
--(axis cs:3.36732191463997,0.581485525106079)
--(axis cs:3.36673528440459,0.585234640330627)
--(axis cs:3.37777357050624,0.5785118254486)
--(axis cs:3.36514390478985,0.575767459603409)
--(axis cs:3.36692406973628,0.579118729924274)
--(axis cs:3.35395290294211,0.581299109808248)
--(axis cs:3.35435074784579,0.583665904990053);
\path [fill=black, line width=0pt]
(axis cs:3.44732768153437,0.583670902228233)
--(axis cs:3.45986618668805,0.581914338781763)
--(axis cs:3.45917725113848,0.585646009695514)
--(axis cs:3.47039525372329,0.579227566114143)
--(axis cs:3.45784535972645,0.576138851062855)
--(axis cs:3.45953321383505,0.579537549123598)
--(axis cs:3.44699470868136,0.581294112570068)
--(axis cs:3.44732768153437,0.583670902228233);
\path [fill=black, line width=0pt]
(axis cs:3.54023187256453,0.583680940276153)
--(axis cs:3.55194343476399,0.583081816657163)
--(axis cs:3.5509289251152,0.586738423030908)
--(axis cs:3.56266802291427,0.581331614095517)
--(axis cs:3.55043846317329,0.577150960014889)
--(axis cs:3.55182081927851,0.580684950903158)
--(axis cs:3.54010925707905,0.581284074522148)
--(axis cs:3.54023187256453,0.583680940276153);
\path [fill=black, line width=0pt]
(axis cs:3.63309664997658,0.58367961377797)
--(axis cs:3.64454779069928,0.584476287510135)
--(axis cs:3.64310083064308,0.587984322087465)
--(axis cs:3.65540503266779,0.584028742163474)
--(axis cs:3.64376710711611,0.578407471056907)
--(axis cs:3.64471435981754,0.582082074752495)
--(axis cs:3.63326321909484,0.581285401020331)
--(axis cs:3.63309664997658,0.58367961377797);
\path [fill=black, line width=0pt]
(axis cs:3.72597397111937,0.583663029166427)
--(axis cs:3.7377064636451,0.585803095035033)
--(axis cs:3.73587994248705,0.589129327206604)
--(axis cs:3.74854649268084,0.586560571440079)
--(axis cs:3.73760260752911,0.579685153068393)
--(axis cs:3.73813712990561,0.58344205150048)
--(axis cs:3.72640463737989,0.581301985631874)
--(axis cs:3.72597397111937,0.583663029166427);
\path [fill=black, line width=0pt]
(axis cs:3.81891843578939,0.583649326393573)
--(axis cs:3.83275934879211,0.58697353709554)
--(axis cs:3.83075181527522,0.590193755904654)
--(axis cs:3.84354095791607,0.588328861668512)
--(axis cs:3.83299372066846,0.58085920394927)
--(axis cs:3.83331982514042,0.584639899106694)
--(axis cs:3.8194789121377,0.581315688404727)
--(axis cs:3.81891843578939,0.583649326393573);
\path [fill=black, line width=0pt]
(axis cs:3.91190931841067,0.583644730792038)
--(axis cs:3.92725702782057,0.587589539179388)
--(axis cs:3.92519862862728,0.590777484091251)
--(axis cs:3.93801576362336,0.589115843187697)
--(axis cs:3.92758843076168,0.581479696948149)
--(axis cs:3.92785447835417,0.585265092393612)
--(axis cs:3.91250676894427,0.581320284006263)
--(axis cs:3.91190931841067,0.583644730792038);
\path [fill=black, line width=0pt]
(axis cs:0.00576087376591566,0.676021159689324)
--(axis cs:0.00629015634216967,0.676074801616255)
--(axis cs:0.0055999479851213,0.677609007418086)
--(axis cs:0.0111073414553872,0.676028296382384)
--(axis cs:0.00602908340057293,0.673374746808054)
--(axis cs:0.00639744019603258,0.675016236463747)
--(axis cs:0.00586815761977857,0.674962594536816)
--(axis cs:0.00576087376591566,0.676021159689324);
\path [fill=black, line width=0pt]
(axis cs:0.098837100142057,0.676344506068951)
--(axis cs:0.0996897290979379,0.67633129133366)
--(axis cs:0.0988767443479283,0.678902392936593)
--(axis cs:0.107350174965576,0.675359729760166)
--(axis cs:0.098771026465605,0.672081361289546)
--(axis cs:0.0996632996273571,0.674626033421899)
--(axis cs:0.0988106706714762,0.674639248157189)
--(axis cs:0.098837100142057,0.676344506068951);
\path [fill=black, line width=0pt]
(axis cs:0.191936548954137,0.676446365259249)
--(axis cs:0.192891037100316,0.676343071425799)
--(axis cs:0.192246430454488,0.679309829697788)
--(axis cs:0.201378136582481,0.674458938778565)
--(axis cs:0.191420079786884,0.671673924528352)
--(axis cs:0.192684449433415,0.67443409513344)
--(axis cs:0.191729961287236,0.67453738896689)
--(axis cs:0.191936548954137,0.676446365259249);
\path [fill=black, line width=0pt]
(axis cs:0.284986615041504,0.676589968338876)
--(axis cs:0.286084706267311,0.676445978131978)
--(axis cs:0.285418585662201,0.679884242016296)
--(axis cs:0.295823537092672,0.674051975044082)
--(axis cs:0.284266664007011,0.671099512209843)
--(axis cs:0.285796725853514,0.674249795680364)
--(axis cs:0.284698634627707,0.674393785887263)
--(axis cs:0.284986615041504,0.676589968338876);
\path [fill=black, line width=0pt]
(axis cs:0.377890757980749,0.676691250864793)
--(axis cs:0.382642722968071,0.676537668653701)
--(axis cs:0.381559639513019,0.680174553341094)
--(axis cs:0.393398323301355,0.674989424011964)
--(axis cs:0.38124953205523,0.670579563327309)
--(axis cs:0.382565196103624,0.674138921150255)
--(axis cs:0.377813231116301,0.674292503361347)
--(axis cs:0.377890757980749,0.676691250864793);
\path [fill=black, line width=0pt]
(axis cs:0.470964325464573,0.676687451866423)
--(axis cs:0.480836617939269,0.675837264039933)
--(axis cs:0.479949926792302,0.679526949502122)
--(axis cs:0.491493829517322,0.673715038467421)
--(axis cs:0.479126237175273,0.669962351475294)
--(axis cs:0.480630695535012,0.673446114533226)
--(axis cs:0.470758403060316,0.674296302359716)
--(axis cs:0.470964325464573,0.676687451866423);
\path [fill=black, line width=0pt]
(axis cs:0.563974500425451,0.676687382246494)
--(axis cs:0.578031831675037,0.67546724583166)
--(axis cs:0.577147625888874,0.67915752768102)
--(axis cs:0.588687611426768,0.67333784265645)
--(axis cs:0.576317494296176,0.669593486613625)
--(axis cs:0.577824298776862,0.673076235564811)
--(axis cs:0.563766967527277,0.674296371979646)
--(axis cs:0.563974500425451,0.676687382246494);
\path [fill=black, line width=0pt]
(axis cs:0.65699977113549,0.676685895413833)
--(axis cs:0.672747851060123,0.675107584185032)
--(axis cs:0.67191283509498,0.678809306532528)
--(axis cs:0.683374348321787,0.67283655887741)
--(axis cs:0.670955495533327,0.669257160126422)
--(axis cs:0.67250851616971,0.672719547583505)
--(axis cs:0.656760436245077,0.674297858812306)
--(axis cs:0.65699977113549,0.676685895413833);
\path [fill=black, line width=0pt]
(axis cs:0.750018283362594,0.67668494374768)
--(axis cs:0.767248584926286,0.674824666741273)
--(axis cs:0.766441948166847,0.678532676603494)
--(axis cs:0.777857374679385,0.672472310481149)
--(axis cs:0.765411468499723,0.668988143526614)
--(axis cs:0.766990965009505,0.672438533472054)
--(axis cs:0.749760663445813,0.67429881047846)
--(axis cs:0.750018283362594,0.67668494374768);
\path [fill=black, line width=0pt]
(axis cs:0.843054431432953,0.676681747810368)
--(axis cs:0.859455772135394,0.674537097163335)
--(axis cs:0.858732666382586,0.678262297570059)
--(axis cs:0.870009020096246,0.671946931632567)
--(axis cs:0.857487959863946,0.668743331991675)
--(axis cs:0.859144595505734,0.672157355768739)
--(axis cs:0.842743254803293,0.674302006415772)
--(axis cs:0.843054431432953,0.676681747810368);
\path [fill=black, line width=0pt]
(axis cs:0.936080341537305,0.67667946782911)
--(axis cs:0.951090872972116,0.674503850163629)
--(axis cs:0.950419668371864,0.678238751017012)
--(axis cs:0.961607060711214,0.671767101100225)
--(axis cs:0.949042638729763,0.668738025288691)
--(axis cs:0.950746615561591,0.672128668731549)
--(axis cs:0.93573608412678,0.67430428639703)
--(axis cs:0.936080341537305,0.67667946782911);
\path [fill=black, line width=0pt]
(axis cs:1.02911468602965,0.676675579025173)
--(axis cs:1.04458089671096,0.674100231318412)
--(axis cs:1.04398850524993,0.677848440538414)
--(axis cs:1.05503711043619,0.671142598053068)
--(axis cs:1.04241167738039,0.668378825241591)
--(axis cs:1.04418668974357,0.671732827494206)
--(axis cs:1.02872047906227,0.674308175200967)
--(axis cs:1.02911468602965,0.676675579025173);
\path [fill=black, line width=0pt]
(axis cs:1.12211865358116,0.676676465903925)
--(axis cs:1.13648835238036,0.674351025829288)
--(axis cs:1.13587886755334,0.678096493523134)
--(axis cs:1.14695795017677,0.671441125146901)
--(axis cs:1.13434525698309,0.668619783196295)
--(axis cs:1.13610494973779,0.671981848247578)
--(axis cs:1.1217352509386,0.674307288322215)
--(axis cs:1.12211865358116,0.676676465903925);
\path [fill=black, line width=0pt]
(axis cs:1.21513542079537,0.676675245043702)
--(axis cs:1.22875576691831,0.674383654413043)
--(axis cs:1.22816969545239,0.678132857026511)
--(axis cs:1.23920697947243,0.671408397088276)
--(axis cs:1.22657690487983,0.668665913581451)
--(axis cs:1.22835756927517,0.672016918551778)
--(axis cs:1.21473722315223,0.674308509182437)
--(axis cs:1.21513542079537,0.676675245043702);
\path [fill=black, line width=0pt]
(axis cs:1.3081436282164,0.676675440009841)
--(axis cs:1.32101218365186,0.674523330308708)
--(axis cs:1.32042243034113,0.678271955527704)
--(axis cs:1.33146631319411,0.671558338653802)
--(axis cs:1.31883893811168,0.668803452353534)
--(axis cs:1.32061631059449,0.672156204515166)
--(axis cs:1.30774775515904,0.674308314216299)
--(axis cs:1.3081436282164,0.676675440009841);
\path [fill=black, line width=0pt]
(axis cs:1.40113755628376,0.676677919109796)
--(axis cs:1.41271264199823,0.674896874333261)
--(axis cs:1.41207408464787,0.678637495205563)
--(axis cs:1.42320452508665,0.672068378397431)
--(axis cs:1.41061412559089,0.669149159231751)
--(axis cs:1.41234765223399,0.672524790339808)
--(axis cs:1.40077256651952,0.674305835116343)
--(axis cs:1.40113755628376,0.676677919109796);
\path [fill=black, line width=0pt]
(axis cs:1.49410998142404,0.67668301736833)
--(axis cs:1.50523922602474,0.675323089368573)
--(axis cs:1.50448473669491,0.679042060442833)
--(axis cs:1.5158139380136,0.672821996337004)
--(axis cs:1.50332033422708,0.66951293840075)
--(axis cs:1.50494812540778,0.672940808858052)
--(axis cs:1.49381888080708,0.674300736857809)
--(axis cs:1.49410998142404,0.67668301736833);
\path [fill=black, line width=0pt]
(axis cs:1.58706510924837,0.676688398225562)
--(axis cs:1.59727011536448,0.675909638065392)
--(axis cs:1.59634751950865,0.679590509821758)
--(axis cs:1.60794749695802,0.673891341182901)
--(axis cs:1.59561705215754,0.670018340921819)
--(axis cs:1.5970874985267,0.673516595840407)
--(axis cs:1.58688249241059,0.674295356000577)
--(axis cs:1.58706510924837,0.676688398225562);
\path [fill=black, line width=0pt]
(axis cs:1.6800015753789,0.676691735963948)
--(axis cs:1.69036218103936,0.676532812901663)
--(axis cs:1.68921753669499,0.680150794289799)
--(axis cs:1.70114250586176,0.675167310531259)
--(axis cs:1.68907029801097,0.670551923482776)
--(axis cs:1.69032537136836,0.674133095199907)
--(axis cs:1.6799647657079,0.674292018262192)
--(axis cs:1.6800015753789,0.676691735963948);
\path [fill=black, line width=0pt]
(axis cs:1.77294593457017,0.676690971733992)
--(axis cs:1.78377754762804,0.677111968343181)
--(axis cs:1.78243863594567,0.680662646518798)
--(axis cs:1.7946160049035,0.676332324906607)
--(axis cs:1.78281148144287,0.671069889551418)
--(axis cs:1.78387075900234,0.674713779101336)
--(axis cs:1.77303914594447,0.674292782492147)
--(axis cs:1.77294593457017,0.676690971733992);
\path [fill=black, line width=0pt]
(axis cs:1.86592659169587,0.676689511096136)
--(axis cs:1.87718499220931,0.677397543201156)
--(axis cs:1.87576140340014,0.680915126874988)
--(axis cs:1.88803901633228,0.676877773696401)
--(axis cs:1.87636394960309,0.671334055010456)
--(axis cs:1.87733562876005,0.675002275235024)
--(axis cs:1.86607722824661,0.674294243130003)
--(axis cs:1.86592659169587,0.676689511096136);
\path [fill=black, line width=0pt]
(axis cs:1.95891869892754,0.676688300450906)
--(axis cs:1.97075083609168,0.677603886254204)
--(axis cs:1.969276670481,0.681100575510098)
--(axis cs:1.98161122688983,0.6772406897349)
--(axis cs:1.97001731654192,0.671529188807408)
--(axis cs:1.97093599760691,0.675211039578531)
--(axis cs:1.95910386044277,0.674295453775233)
--(axis cs:1.95891869892754,0.676688300450906);
\path [fill=black, line width=0pt]
(axis cs:2.05190401675623,0.676686195674687)
--(axis cs:2.06443591879623,0.677910013926989)
--(axis cs:2.06289170230609,0.681376336968998)
--(axis cs:2.07530141849363,0.677765389150956)
--(axis cs:2.06382476344883,0.67182178847606)
--(axis cs:2.06466918408192,0.675521376803755)
--(axis cs:2.05213728204192,0.674297558551453)
--(axis cs:2.05190401675623,0.676686195674687);
\path [fill=black, line width=0pt]
(axis cs:2.14488282690064,0.676682815588652)
--(axis cs:2.15791328492071,0.678293295041011)
--(axis cs:2.15628076980807,0.681718918255405)
--(axis cs:2.16877892341331,0.678427086476607)
--(axis cs:2.15745830750689,0.672191410450746)
--(axis cs:2.15820766934542,0.675911418089846)
--(axis cs:2.14517721132535,0.674300938637487)
--(axis cs:2.14488282690064,0.676682815588652);
\path [fill=black, line width=0pt]
(axis cs:2.2378701848552,0.676679888062496)
--(axis cs:2.2512447393661,0.678584776013398)
--(axis cs:2.24954911650154,0.681979604889967)
--(axis cs:2.26210604188265,0.678919600809367)
--(axis cs:2.25090274827523,0.672475517294555)
--(axis cs:2.25158314730952,0.676208754114545)
--(axis cs:2.23820859279863,0.674303866163643)
--(axis cs:2.2378701848552,0.676679888062496);
\path [fill=black, line width=0pt]
(axis cs:2.33082436831179,0.67667071086942)
--(axis cs:2.34569224294297,0.67950080101223)
--(axis cs:2.34384023849949,0.682812912052238)
--(axis cs:2.35652613697916,0.680341479317259)
--(axis cs:2.34563536033183,0.673382242001438)
--(axis cs:2.34614102340105,0.67714313349953)
--(axis cs:2.33127314876988,0.67431304335672)
--(axis cs:2.33082436831179,0.67667071086942);
\path [fill=black, line width=0pt]
(axis cs:2.42387285461717,0.676677488212552)
--(axis cs:2.44077993737405,0.679319532239228)
--(axis cs:2.43903850536181,0.682691091900088)
--(axis cs:2.45163571090698,0.679801383878027)
--(axis cs:2.4405206944625,0.673206203104231)
--(axis cs:2.44115048464922,0.676948310040264)
--(axis cs:2.42424340189234,0.674306266013588)
--(axis cs:2.42387285461717,0.676677488212552);
\path [fill=black, line width=0pt]
(axis cs:2.51696170433703,0.676687204560886)
--(axis cs:2.53514810463863,0.67829680981003)
--(axis cs:2.53363539629588,0.681776998521835)
--(axis cs:2.54601184530062,0.678053625047016)
--(axis cs:2.53448174534904,0.672214378939303)
--(axis cs:2.53535969190192,0.675906154914397)
--(axis cs:2.51717329160032,0.674296549665253)
--(axis cs:2.51696170433703,0.676687204560886);
\path [fill=black, line width=0pt]
(axis cs:2.61003065837607,0.676690987074662)
--(axis cs:2.62822240380475,0.677392030321466)
--(axis cs:2.62688466592358,0.680943150899718)
--(axis cs:2.63906060276561,0.676608804118603)
--(axis cs:2.62725434037579,0.671350271206978)
--(axis cs:2.6283148224178,0.674993810398281)
--(axis cs:2.61012307698912,0.674292767151477)
--(axis cs:2.61003065837607,0.676690987074662);
\path [fill=black, line width=0pt]
(axis cs:2.70310291059059,0.676691761276062)
--(axis cs:2.72121043841618,0.676440145049268)
--(axis cs:2.72006057383542,0.680056470732321)
--(axis cs:2.73199272268904,0.675090202139587)
--(axis cs:2.71992718828281,0.670457397428384)
--(axis cs:2.72117709202803,0.674040376723283)
--(axis cs:2.70306956420244,0.674291992950078)
--(axis cs:2.70310291059059,0.676691761276062);
\path [fill=black, line width=0pt]
(axis cs:2.79616540211877,0.676689845667253)
--(axis cs:2.8133496463046,0.67568867208712)
--(axis cs:2.81236106277544,0.679352372758009)
--(axis cs:2.8240615682839,0.673862548457872)
--(axis cs:2.81180270270871,0.669768624324547)
--(axis cs:2.81321005628792,0.673292734978755)
--(axis cs:2.79602581210209,0.674293908558887)
--(axis cs:2.79616540211877,0.676689845667253);
\path [fill=black, line width=0pt]
(axis cs:2.88920609383744,0.676687609252666)
--(axis cs:2.90596480776608,0.675270409664625)
--(axis cs:2.90507242666574,0.678958723096502)
--(axis cs:2.91662528000936,0.673164624407245)
--(axis cs:2.90426349056105,0.669392865979729)
--(axis cs:2.90576257373991,0.672878945385432)
--(axis cs:2.88900385981126,0.674296144973473)
--(axis cs:2.88920609383744,0.676687609252666);
\path [fill=black, line width=0pt]
(axis cs:2.98223586625491,0.676685708323279)
--(axis cs:2.99791899967108,0.675089326931681)
--(axis cs:2.99708972761078,0.678792340278943)
--(axis cs:3.00854196084632,0.672801818271756)
--(axis cs:2.99611756987769,0.669241690597272)
--(axis cs:2.99767596023781,0.672701664511264)
--(axis cs:2.98199282682164,0.674298045902861)
--(axis cs:2.98223586625491,0.676685708323279);
\path [fill=black, line width=0pt]
(axis cs:3.07526694083354,0.676683299254587)
--(axis cs:3.09022127511781,0.674885591966266)
--(axis cs:3.08945952672035,0.678603082972169)
--(axis cs:3.10080084981011,0.672405148592576)
--(axis cs:3.08831373006953,0.669071705840035)
--(axis cs:3.08993482595511,0.672502747683232)
--(axis cs:3.07498049167084,0.674300454971553)
--(axis cs:3.07526694083354,0.676683299254587);
\path [fill=black, line width=0pt]
(axis cs:3.168282010675,0.676682600183763)
--(axis cs:3.18232542054651,0.674926179418584)
--(axis cs:3.18158147160249,0.678647273339555)
--(axis cs:3.19289300347386,0.672395133967876)
--(axis cs:3.18039007393136,0.669121488774006)
--(axis cs:3.18202757112873,0.672544733277197)
--(axis cs:3.16798416125722,0.674301154042376)
--(axis cs:3.168282010675,0.676682600183763);
\path [fill=black, line width=0pt]
(axis cs:3.26127854611753,0.676684135219698)
--(axis cs:3.27466445556718,0.675156199059577)
--(axis cs:3.27388046877305,0.678869063816961)
--(axis cs:3.28525868808934,0.672739127015463)
--(axis cs:3.27279174527306,0.669330998963932)
--(axis cs:3.27439227469219,0.672771682846319)
--(axis cs:3.26100636524253,0.674299619006441)
--(axis cs:3.26127854611753,0.676684135219698);
\path [fill=black, line width=0pt]
(axis cs:3.35429005394096,0.676683889222401)
--(axis cs:3.36708498044391,0.6752001592454)
--(axis cs:3.36630765397559,0.678914424120401)
--(axis cs:3.37767486088088,0.672764090213007)
--(axis cs:3.36520182559954,0.669378327245751)
--(axis cs:3.36680852334989,0.672816135026738)
--(axis cs:3.35401359684694,0.674299865003739)
--(axis cs:3.35429005394096,0.676683889222401);
\path [fill=black, line width=0pt]
(axis cs:3.44728695349766,0.676685269264626)
--(axis cs:3.46017347074396,0.67532730184645)
--(axis cs:3.45935735376178,0.679033236690912)
--(axis cs:3.47078824171817,0.673002084186766)
--(axis cs:3.45835128664344,0.669486099478459)
--(axis cs:3.45992195396437,0.672940517543337)
--(axis cs:3.44703543671808,0.674298484961513)
--(axis cs:3.44728695349766,0.676685269264626);
\path [fill=black, line width=0pt]
(axis cs:3.54024993486515,0.676689249401131)
--(axis cs:3.55355008332088,0.675807624387568)
--(axis cs:3.55259082116292,0.679479111295116)
--(axis cs:3.56424706387007,0.673895921709215)
--(axis cs:3.55195586081599,0.669900132990629)
--(axis cs:3.55339134323415,0.673412879811446)
--(axis cs:3.54009119477842,0.674294504825009)
--(axis cs:3.54024993486515,0.676689249401131);
\path [fill=black, line width=0pt]
(axis cs:3.63318905109885,0.676691842482685)
--(axis cs:3.64731789317638,0.676584500650835)
--(axis cs:3.64614527749619,0.680193513322824)
--(axis cs:3.65810846493977,0.675302486212936)
--(axis cs:3.64607234499105,0.6705937903659)
--(axis cs:3.64729966005009,0.674184569911604)
--(axis cs:3.63317081797257,0.674291911743454)
--(axis cs:3.63318905109885,0.676691842482685);
\path [fill=black, line width=0pt]
(axis cs:3.72607219943664,0.676686149470103)
--(axis cs:3.74041055339143,0.678092102014005)
--(axis cs:3.73886496659542,0.681557814272114)
--(axis cs:3.75127610941772,0.677951772973896)
--(axis cs:3.73980180509935,0.672003635415846)
--(axis cs:3.74064476301741,0.675703557299938)
--(axis cs:3.72630640906262,0.674297604756036)
--(axis cs:3.72607219943664,0.676686149470103);
\path [fill=black, line width=0pt]
(axis cs:3.81897942500954,0.676671677899714)
--(axis cs:3.83399020444958,0.679461214682837)
--(axis cs:3.83215265680091,0.682781368088759)
--(axis cs:3.84482766048339,0.680254654482281)
--(axis cs:3.83390664843299,0.673342961795608)
--(axis cs:3.8344287023576,0.677101613109549)
--(axis cs:3.81941792291756,0.674312076326426)
--(axis cs:3.81897942500954,0.676671677899714);
\path [fill=black, line width=0pt]
(axis cs:3.91191521013519,0.676655598951191)
--(axis cs:3.92781885008133,0.680657516821866)
--(axis cs:3.92577662761639,0.683855848793956)
--(axis cs:3.9385851801667,0.682129296864208)
--(axis cs:3.92811929595458,0.674546074088988)
--(axis cs:3.92840451716588,0.678330073145625)
--(axis cs:3.91250087721974,0.674328155274949)
--(axis cs:3.91191521013519,0.676655598951191);
\path [fill=black, line width=0pt]
(axis cs:0.00582719791511684,0.769245389593365)
--(axis cs:0.00657134068149222,0.769232707371095)
--(axis cs:0.00586524458192601,0.771477817892491)
--(axis cs:0.0132559433566009,0.768374424604292)
--(axis cs:0.00576378680376822,0.765524675761488)
--(axis cs:0.00654597623695277,0.767744421838344)
--(axis cs:0.00580183347057739,0.767757104060614)
--(axis cs:0.00582719791511684,0.769245389593365);
\path [fill=black, line width=0pt]
(axis cs:0.0989465267260648,0.7694263177168)
--(axis cs:0.099871597615876,0.769303676397502)
--(axis cs:0.0993144506839595,0.772201530386234)
--(axis cs:0.108074594304878,0.767274833634007)
--(axis cs:0.0983333201295738,0.764800963267745)
--(axis cs:0.0996263149772796,0.76745353461788)
--(axis cs:0.0987012440874684,0.767576175937178)
--(axis cs:0.0989465267260648,0.7694263177168);
\path [fill=black, line width=0pt]
(axis cs:0.191871205366639,0.769450227475748)
--(axis cs:0.192820186015398,0.769412277229796)
--(axis cs:0.191985056104496,0.772297169422026)
--(axis cs:0.201323061608277,0.768121744367465)
--(axis cs:0.191681454136877,0.764705324231953)
--(axis cs:0.192744285523493,0.767514315932278)
--(axis cs:0.191795304874734,0.76755226617823)
--(axis cs:0.191871205366639,0.769450227475748);
\path [fill=black, line width=0pt]
(axis cs:0.28500933551989,0.769689610217292)
--(axis cs:0.28857260817377,0.769189733133538)
--(axis cs:0.287884376839322,0.772921533989731)
--(axis cs:0.29910116800121,0.766500973575671)
--(axis cs:0.286550691357043,0.763414626867309)
--(axis cs:0.288239186803201,0.766813006352932)
--(axis cs:0.284675914149321,0.767312883436687)
--(axis cs:0.28500933551989,0.769689610217292);
\path [fill=black, line width=0pt]
(axis cs:0.377945003312295,0.769697636968148)
--(axis cs:0.385762936742636,0.769089861712759)
--(axis cs:0.384845572892786,0.772772040900005)
--(axis cs:0.396437439249296,0.767056392697674)
--(axis cs:0.38410150278263,0.763200919770734)
--(axis cs:0.385576919215097,0.766697081430441)
--(axis cs:0.377758985784756,0.76730485668583)
--(axis cs:0.377945003312295,0.769697636968148);
\path [fill=black, line width=0pt]
(axis cs:0.470991730455671,0.769694144415076)
--(axis cs:0.481977183056388,0.768493595725292)
--(axis cs:0.481175384047981,0.772202654682779)
--(axis cs:0.492582895155944,0.766127402398167)
--(axis cs:0.480132454502169,0.762659473978084)
--(axis cs:0.481716450669936,0.766107800549118)
--(axis cs:0.470730998069218,0.767308349238902)
--(axis cs:0.470991730455671,0.769694144415076);
\path [fill=black, line width=0pt]
(axis cs:0.563971606554943,0.769696999612013)
--(axis cs:0.57748560034559,0.768556971825638)
--(axis cs:0.576592465296303,0.772245102759287)
--(axis cs:0.588146502832221,0.766453365833406)
--(axis cs:0.575785484667673,0.762679080479101)
--(axis cs:0.577283855188433,0.766165466255592)
--(axis cs:0.563769861397785,0.767305494041966)
--(axis cs:0.563971606554943,0.769696999612013);
\path [fill=black, line width=0pt]
(axis cs:0.656992516115119,0.769695969994398)
--(axis cs:0.672946121808395,0.76819488292271)
--(axis cs:0.672088635915491,0.77189146484977)
--(axis cs:0.683586217890237,0.765988447931785)
--(axis cs:0.671189336516811,0.762333679510502)
--(axis cs:0.672721296958725,0.765805436587892)
--(axis cs:0.656767691265449,0.767306523659581)
--(axis cs:0.656992516115119,0.769695969994398);
\path [fill=black, line width=0pt]
(axis cs:0.75001719179279,0.769694430808283)
--(axis cs:0.766109041090707,0.767971959593508)
--(axis cs:0.765299012275173,0.771679229925977)
--(axis cs:0.776719978533767,0.765629310114933)
--(axis cs:0.764277265166479,0.762133758075624)
--(axis cs:0.765853604313533,0.76558559163092)
--(axis cs:0.749761755015616,0.767308062845695)
--(axis cs:0.75001719179279,0.769694430808283);
\path [fill=black, line width=0pt]
(axis cs:0.843033369137504,0.769693682464711)
--(axis cs:0.859243549447292,0.767864912037578)
--(axis cs:0.858454691867714,0.771576744970125)
--(axis cs:0.869840944167409,0.765461742225426)
--(axis cs:0.857378483712665,0.762037259868349)
--(axis cs:0.85897449740853,0.765480040762134)
--(axis cs:0.842764317098742,0.767308811189267)
--(axis cs:0.843033369137504,0.769693682464711);
\path [fill=black, line width=0pt]
(axis cs:0.936078101838676,0.769689160007918)
--(axis cs:0.951346089203309,0.767505613896711)
--(axis cs:0.95066784304228,0.771239242446132)
--(axis cs:0.961867418825037,0.764788699656081)
--(axis cs:0.949308730989212,0.761735936998699)
--(axis cs:0.951006311190042,0.765129787534853)
--(axis cs:0.935738323825409,0.76731333364606)
--(axis cs:0.936078101838676,0.769689160007918);
\path [fill=black, line width=0pt]
(axis cs:1.02907632353606,0.76969070102874)
--(axis cs:1.04422261440026,0.767669322480064)
--(axis cs:1.0435093831688,0.771396426075413)
--(axis cs:1.05476896122593,0.765051199367457)
--(axis cs:1.04223945524804,0.761880792461403)
--(axis cs:1.04390513242007,0.765290414076562)
--(axis cs:1.02875884155587,0.767311792625238)
--(axis cs:1.02907632353606,0.76969070102874);
\path [fill=black, line width=0pt]
(axis cs:1.12209806339415,0.769688984584127)
--(axis cs:1.13638784432253,0.767630330972801)
--(axis cs:1.13571343996818,0.771364655378478)
--(axis cs:1.14690637300251,0.764902593007286)
--(axis cs:1.13434455089407,0.761862753321375)
--(axis cs:1.136045622054,0.765254855458525)
--(axis cs:1.12175584112562,0.767313509069851)
--(axis cs:1.12209806339415,0.769688984584127);
\path [fill=black, line width=0pt]
(axis cs:1.21506292171084,0.769694550018379)
--(axis cs:1.22857842065609,0.76826066580122)
--(axis cs:1.22776491667582,0.771967175112429)
--(axis cs:1.23919154964157,0.765927964976479)
--(axis cs:1.22675211877951,0.762420749581309)
--(axis cs:1.22832522118202,0.76587405941844)
--(axis cs:1.21480972223676,0.767307943635599)
--(axis cs:1.21506292171084,0.769694550018379);
\path [fill=black, line width=0pt]
(axis cs:1.30811657682081,0.769689017120982)
--(axis cs:1.32128793172599,0.767794047405653)
--(axis cs:1.32061281683125,0.771528243420715)
--(axis cs:1.33180697923883,0.765068310913895)
--(axis cs:1.31924573576657,0.762026081068777)
--(axis cs:1.32094616145982,0.765418506817669)
--(axis cs:1.30777480655464,0.767313476532997)
--(axis cs:1.30811657682081,0.769689017120982);
\path [fill=black, line width=0pt]
(axis cs:1.40111295434266,0.769690813899153)
--(axis cs:1.41348965763675,0.768048036346726)
--(axis cs:1.41277376938765,0.771774630504238)
--(axis cs:1.4240378683452,0.765437432805367)
--(axis cs:1.41151062585948,0.76225809392693)
--(axis cs:1.41317387175471,0.765668902202399)
--(axis cs:1.40079716846062,0.767311679754826)
--(axis cs:1.40111295434266,0.769690813899153);
\path [fill=black, line width=0pt]
(axis cs:1.49408552794512,0.769695121007073)
--(axis cs:1.50597526914174,0.768489122931898)
--(axis cs:1.50514468545033,0.772191842301708)
--(axis cs:1.51659903993293,0.766205377285787)
--(axis cs:1.50417591081386,0.762640848861037)
--(axis cs:1.50573307548262,0.76610137457173)
--(axis cs:1.493843334286,0.767307372646905)
--(axis cs:1.49408552794512,0.769695121007073);
\path [fill=black, line width=0pt]
(axis cs:1.5870304021224,0.769699911206054)
--(axis cs:1.59840549888697,0.769162775711516)
--(axis cs:1.59737663838668,0.772815370141637)
--(axis cs:1.60913687700563,0.767454699696117)
--(axis cs:1.59692382804328,0.763226055109118)
--(axis cs:1.59829229630112,0.766765446953387)
--(axis cs:1.58691719953655,0.767302582447924)
--(axis cs:1.5870304021224,0.769699911206054);
\path [fill=black, line width=0pt]
(axis cs:1.68000716208515,0.769701006972153)
--(axis cs:1.69133610376543,0.769474462709604)
--(axis cs:1.69020831824552,0.773097734686848)
--(axis cs:1.70210995353016,0.768058778688677)
--(axis cs:1.69001638591151,0.763499653525535)
--(axis cs:1.69128812068193,0.767074942419276)
--(axis cs:1.67995917900165,0.767301486681825)
--(axis cs:1.68000716208515,0.769701006972153);
\path [fill=black, line width=0pt]
(axis cs:1.77296451914322,0.769700919622865)
--(axis cs:1.78439917572164,0.7699680022955)
--(axis cs:1.78311543958348,0.773538999569033)
--(axis cs:1.79522425199861,0.769020519526469)
--(axis cs:1.78333960849623,0.763941617202026)
--(axis cs:1.78445521794982,0.767568656703748)
--(axis cs:1.77302056137141,0.767301574031113)
--(axis cs:1.77296451914322,0.769700919622865);
\path [fill=black, line width=0pt]
(axis cs:1.86594326273386,0.769699812845842)
--(axis cs:1.87770735678896,0.770275443729501)
--(axis cs:1.87633284905799,0.773812494548683)
--(axis cs:1.88855309819601,0.769604702847026)
--(axis cs:1.87680202695699,0.764223966397862)
--(axis cs:1.87782465126372,0.767878311691795)
--(axis cs:1.86606055720861,0.767302680808137)
--(axis cs:1.86594326273386,0.769699812845842);
\path [fill=black, line width=0pt]
(axis cs:1.958927432975,0.769698313963451)
--(axis cs:1.9712230783677,0.770559543366576)
--(axis cs:1.96977447110077,0.774066898065803)
--(axis cs:1.98208052930601,0.770117096621528)
--(axis cs:1.97044524478203,0.764490360974112)
--(axis cs:1.97139077178802,0.768165409093653)
--(axis cs:1.95909512639531,0.767304179690528)
--(axis cs:1.958927432975,0.769698313963451);
\path [fill=black, line width=0pt]
(axis cs:2.05191792698717,0.769696842120595)
--(axis cs:2.06480774219907,0.770804301237181)
--(axis cs:2.06330397966974,0.774288364706086)
--(axis cs:2.07567082225343,0.770533207650772)
--(axis cs:2.06412575896502,0.764723602357243)
--(axis cs:2.0650131870229,0.76841311064997)
--(axis cs:2.05212337181099,0.767305651533384)
--(axis cs:2.05191792698717,0.769696842120595);
\path [fill=black, line width=0pt]
(axis cs:2.1449023583294,0.769694436972914)
--(axis cs:2.15832250531157,0.77113027390603)
--(axis cs:2.15674633281485,0.774582183560205)
--(axis cs:2.16918887740849,0.77108603081249)
--(axis cs:2.15776761908364,0.765036662392809)
--(axis cs:2.15857782687877,0.768743893614181)
--(axis cs:2.14515767989659,0.767308056681065)
--(axis cs:2.1449023583294,0.769694436972914);
\path [fill=black, line width=0pt]
(axis cs:2.23789820270144,0.769692912248982)
--(axis cs:2.25221700296894,0.771389374942186)
--(axis cs:2.25060177917053,0.774823185082692)
--(axis cs:2.26308317789235,0.771468384649452)
--(axis cs:2.25173126817431,0.765289861706748)
--(axis cs:2.25249937521989,0.7690060440982)
--(axis cs:2.23818057495239,0.767309581404996)
--(axis cs:2.23789820270144,0.769692912248982);
\path [fill=black, line width=0pt]
(axis cs:2.33090276256701,0.769692332539953)
--(axis cs:2.34599369989341,0.771542086984093)
--(axis cs:2.34436462625897,0.774969348149159)
--(axis cs:2.35685946728391,0.771664965035558)
--(axis cs:2.34553259404957,0.765440662445448)
--(axis cs:2.34628569184106,0.769159915558165)
--(axis cs:2.33119475451466,0.767310161114025)
--(axis cs:2.33090276256701,0.769692332539953);
\path [fill=black, line width=0pt]
(axis cs:2.42392189833986,0.76969348900469)
--(axis cs:2.43983775448507,0.771512092446763)
--(axis cs:2.43823682256268,0.774952589064969)
--(axis cs:2.45070416399927,0.771545919503123)
--(axis cs:2.43932666188185,0.765414651643366)
--(axis cs:2.44011021431486,0.769127608091363)
--(axis cs:2.42419435816965,0.767309004649289)
--(axis cs:2.42392189833986,0.76969348900469);
\path [fill=black, line width=0pt]
(axis cs:2.51696227681079,0.769696624804004)
--(axis cs:2.53400790228534,0.771197037630613)
--(axis cs:2.53249686083466,0.77467795040377)
--(axis cs:2.54487152523637,0.77094865007459)
--(axis cs:2.53333863009777,0.765114926587649)
--(axis cs:2.53421834460112,0.768806281676582)
--(axis cs:2.51717271912656,0.767305868849974)
--(axis cs:2.51696227681079,0.769696624804004);
\path [fill=black, line width=0pt]
(axis cs:2.61001244084045,0.769699516071363)
--(axis cs:2.62725866280185,0.770626786486618)
--(axis cs:2.62586711303106,0.774157167377599)
--(axis cs:2.63810751284335,0.770008358821504)
--(axis cs:2.62638252776818,0.76457101342261)
--(axis cs:2.62738751648613,0.768230247997871)
--(axis cs:2.61014129452473,0.767302977582616)
--(axis cs:2.61001244084045,0.769699516071363);
\path [fill=black, line width=0pt]
(axis cs:2.70308271290113,0.769701241651117)
--(axis cs:2.72001463219932,0.769750972258503)
--(axis cs:2.71880406388903,0.773347432235498)
--(axis cs:2.73081811011185,0.768582697892861)
--(axis cs:2.71883225985213,0.763747473642479)
--(axis cs:2.7200216811901,0.767350982610248)
--(axis cs:2.7030897618919,0.767301252002862)
--(axis cs:2.70308271290113,0.769701241651117);
\path [fill=black, line width=0pt]
(axis cs:2.79614930186305,0.769700044922392)
--(axis cs:2.81298910163164,0.768945782060141)
--(axis cs:2.81195138779409,0.772595871098967)
--(axis cs:2.82372458973765,0.767263731191182)
--(axis cs:2.81152182977315,0.763005486335744)
--(axis cs:2.81288171212641,0.766548185869335)
--(axis cs:2.79604191235781,0.767302448731586)
--(axis cs:2.79614930186305,0.769700044922392);
\path [fill=black, line width=0pt]
(axis cs:2.88916401674177,0.769699793567067)
--(axis cs:2.90541865020429,0.768899097035818)
--(axis cs:2.90439722321647,0.772553777173471)
--(axis cs:2.91614653094757,0.76716919103896)
--(axis cs:2.90392490387711,0.762965403252849)
--(axis cs:2.90530057036945,0.766502003555662)
--(axis cs:2.88904593690693,0.767302700086911)
--(axis cs:2.88916401674177,0.769699793567067);
\path [fill=black, line width=0pt]
(axis cs:2.98220688732665,0.769697673257024)
--(axis cs:2.99772468871855,0.768497407583576)
--(axis cs:2.99680588465366,0.772179227662063)
--(axis cs:3.00839998580048,0.766468114058095)
--(axis cs:2.9960655583466,0.762607816221786)
--(axis cs:2.99753960714178,0.766104554723507)
--(axis cs:2.98202180574989,0.767304820396955)
--(axis cs:2.98220688732665,0.769697673257024);
\path [fill=black, line width=0pt]
(axis cs:3.0752319904138,0.769696352138637)
--(axis cs:3.09008857853685,0.768350374836273)
--(axis cs:3.08921829571003,0.772043964932825)
--(axis cs:3.10073625218006,0.766180802070134)
--(axis cs:3.08835210241715,0.762483122439647)
--(axis cs:3.08987203021363,0.765960164212978)
--(axis cs:3.07501544209058,0.767306141515342)
--(axis cs:3.0752319904138,0.769696352138637);
\path [fill=black, line width=0pt]
(axis cs:3.1682254790006,0.769697684676265)
--(axis cs:3.18250103024022,0.768595277644606)
--(axis cs:3.1815817714944,0.772276984226917)
--(axis cs:3.19317657784921,0.76656730248496)
--(axis cs:3.18084262721851,0.762705481432715)
--(axis cs:3.18231624417124,0.766202401946055)
--(axis cs:3.16804069293162,0.767304808977714)
--(axis cs:3.1682254790006,0.769697684676265);
\path [fill=black, line width=0pt]
(axis cs:3.26123943614179,0.769697321569652)
--(axis cs:3.27482235984881,0.768595987208031)
--(axis cs:3.27391722649143,0.77228119189778)
--(axis cs:3.28549005207102,0.766527088309524)
--(axis cs:3.27314138279735,0.762712593956475)
--(axis cs:3.27462839892529,0.766203837722704)
--(axis cs:3.26104547521827,0.767305172084326)
--(axis cs:3.26123943614179,0.769697321569652);
\path [fill=black, line width=0pt]
(axis cs:3.35422527512797,0.769698996857911)
--(axis cs:3.36728082226985,0.768898390353774)
--(axis cs:3.366303421441,0.77256509018056)
--(axis cs:3.37798712281412,0.767039592716653)
--(axis cs:3.36571582356882,0.76298308993319)
--(axis cs:3.36713392280181,0.766502890291931)
--(axis cs:3.35407837565993,0.767303496796068)
--(axis cs:3.35422527512797,0.769698996857911);
\path [fill=black, line width=0pt]
(axis cs:3.44723061743358,0.769699237035919)
--(axis cs:3.46016247122465,0.768949849136709)
--(axis cs:3.45917274799286,0.772613242089212)
--(axis cs:3.47087496077931,0.76712705799637)
--(axis cs:3.45861736938716,0.76302932041777)
--(axis cs:3.46002362657323,0.766553868718848)
--(axis cs:3.44709177278216,0.767303256618059)
--(axis cs:3.44723061743358,0.769699237035919);
\path [fill=black, line width=0pt]
(axis cs:3.5402141495931,0.769700455052324)
--(axis cs:3.55307162384894,0.769233154992771)
--(axis cs:3.55200316993755,0.772874364440088)
--(axis cs:3.56382091310563,0.767641683825612)
--(axis cs:3.55165449176703,0.763280698637414)
--(axis cs:3.55298445430631,0.766834738542103)
--(axis cs:3.54012698005047,0.767302038601655)
--(axis cs:3.5402141495931,0.769700455052324);
\path [fill=black, line width=0pt]
(axis cs:3.63314777781414,0.76970081589347)
--(axis cs:3.64647455124519,0.770058065304572)
--(axis cs:3.64517851201402,0.77362461578245)
--(axis cs:3.65730282956509,0.769147906732172)
--(axis cs:3.64543576578653,0.764028063250602)
--(axis cs:3.64653886468832,0.76765892717161)
--(axis cs:3.63321209125727,0.767301677760508)
--(axis cs:3.63314777781414,0.76970081589347);
\path [fill=black, line width=0pt]
(axis cs:3.72609517809816,0.769697549576134)
--(axis cs:3.74022207582597,0.770809066302295)
--(axis cs:3.73874339462243,0.774303848398266)
--(axis cs:3.75108292671973,0.770459898916316)
--(axis cs:3.73949640383414,0.76473342640511)
--(axis cs:3.74041032812889,0.768416460804006)
--(axis cs:3.72628343040109,0.767304944077845)
--(axis cs:3.72609517809816,0.769697549576134);
\path [fill=black, line width=0pt]
(axis cs:3.81901773069492,0.7696875265299)
--(axis cs:3.83409317793004,0.771986984821257)
--(axis cs:3.83236406842125,0.775364880661364)
--(axis cs:3.84495063852486,0.772429194535984)
--(axis cs:3.83381161457026,0.765874643038075)
--(axis cs:3.83445506446729,0.769614425415435)
--(axis cs:3.81937961723217,0.767314967124078)
--(axis cs:3.81901773069492,0.7696875265299);
\path [fill=black, line width=0pt]
(axis cs:3.91193761505861,0.769670378283285)
--(axis cs:3.92791131196114,0.77336521068916)
--(axis cs:3.92593089464826,0.776602176439187)
--(axis cs:3.93870392368666,0.774629936802609)
--(axis cs:3.92809432359914,0.767249124788818)
--(axis cs:3.92845216919886,0.771026947776567)
--(axis cs:3.91247847229633,0.767332115370693)
--(axis cs:3.91193761505861,0.769670378283285);
\path [fill=black, line width=0pt]
(axis cs:0.0057602206402081,0.862284546304255)
--(axis cs:0.00653415040355436,0.862338841356894)
--(axis cs:0.00559733548229105,0.864606335594294)
--(axis cs:0.0135538133263097,0.862053567067299)
--(axis cs:0.00603169590340318,0.858414897487524)
--(axis cs:0.00664274050883239,0.860790981830202)
--(axis cs:0.00586881074548613,0.860736686777563)
--(axis cs:0.0057602206402081,0.862284546304255);
\path [fill=black, line width=0pt]
(axis cs:0.0988110140972329,0.862577529343169)
--(axis cs:0.0998779268994934,0.862590400652703)
--(axis cs:0.0987724001686319,0.865778267749951)
--(axis cs:0.109493013429371,0.861639329636246)
--(axis cs:0.0988753706449014,0.857242965331867)
--(axis cs:0.0999036695185608,0.860456575048182)
--(axis cs:0.0988367567163003,0.860443703738648)
--(axis cs:0.0988110140972329,0.862577529343169);
\path [fill=black, line width=0pt]
(axis cs:0.191825481381258,0.862612190766039)
--(axis cs:0.192927055606388,0.862619964505467)
--(axis cs:0.191802160162973,0.86591691344143)
--(axis cs:0.202848997371988,0.861588353935192)
--(axis cs:0.191864350078399,0.857104319640388)
--(axis cs:0.192942603085245,0.860416816055207)
--(axis cs:0.191841028860114,0.860409042315779)
--(axis cs:0.191825481381258,0.862612190766039);
\path [fill=black, line width=0pt]
(axis cs:0.284933413746143,0.862707177184396)
--(axis cs:0.288979367251362,0.862400190892586)
--(axis cs:0.288055173342487,0.866080661734584)
--(axis cs:0.299657624131207,0.860386530045263)
--(axis cs:0.287328862050188,0.856508176586689)
--(axis cs:0.288797789428287,0.860007069605612)
--(axis cs:0.284751835923068,0.860314055897422)
--(axis cs:0.284933413746143,0.862707177184396);
\path [fill=black, line width=0pt]
(axis cs:0.377918946876263,0.862708747329183)
--(axis cs:0.388022633653645,0.862144146740412)
--(axis cs:0.387025359848585,0.865805491432973)
--(axis cs:0.398738858420374,0.860343445002494)
--(axis cs:0.386489741226679,0.85622044512678)
--(axis cs:0.387888728998168,0.859747885163864)
--(axis cs:0.377785042220787,0.860312485752635)
--(axis cs:0.377918946876263,0.862708747329183);
\path [fill=black, line width=0pt]
(axis cs:0.471013968818761,0.862700873592722)
--(axis cs:0.48282138964633,0.861187027307265)
--(axis cs:0.482088946263465,0.864910403019021)
--(axis cs:0.493381098556335,0.858623329248608)
--(axis cs:0.480868109812937,0.855388346604514)
--(axis cs:0.482516180533699,0.858806513203638)
--(axis cs:0.470708759706129,0.860320359489095)
--(axis cs:0.471013968818761,0.862700873592722);
\path [fill=black, line width=0pt]
(axis cs:0.564002518754952,0.862703358244771)
--(axis cs:0.577449145088754,0.861217654618904)
--(axis cs:0.576651757720655,0.864927664509079)
--(axis cs:0.588052035644928,0.858838849907753)
--(axis cs:0.575597479491954,0.85538573087818)
--(axis cs:0.577185575531579,0.85883217121118)
--(axis cs:0.563738949197776,0.860317874837046)
--(axis cs:0.564002518754952,0.862703358244771);
\path [fill=black, line width=0pt]
(axis cs:0.656978443318912,0.862706580301832)
--(axis cs:0.672167192106295,0.861457666276266)
--(axis cs:0.671266247231258,0.865143897187664)
--(axis cs:0.682832526325974,0.859376645857685)
--(axis cs:0.670479530202229,0.855576187100279)
--(axis cs:0.671970512849038,0.85906573875442)
--(axis cs:0.656781764061655,0.860314652779986)
--(axis cs:0.656978443318912,0.862706580301832);
\path [fill=black, line width=0pt]
(axis cs:0.749997567566505,0.862705738146469)
--(axis cs:0.766027962579414,0.861255850442802)
--(axis cs:0.765157123460759,0.864949309421783)
--(axis cs:0.776675962867152,0.859087881376525)
--(axis cs:0.764292370162344,0.855388336577304)
--(axis cs:0.76581177425481,0.858865607231682)
--(axis cs:0.749781379241901,0.860315494935349)
--(axis cs:0.749997567566505,0.862705738146469);
\path [fill=black, line width=0pt]
(axis cs:0.843008591395288,0.862705587383925)
--(axis cs:0.858764386010698,0.861258546793333)
--(axis cs:0.857898659999179,0.864953207599547)
--(axis cs:0.869409375320679,0.859075841455824)
--(axis cs:0.857020673781853,0.855393440855417)
--(axis cs:0.858544889456367,0.8588686051073)
--(axis cs:0.842789094840957,0.860315645697892)
--(axis cs:0.843008591395288,0.862705587383925);
\path [fill=black, line width=0pt]
(axis cs:0.936032760913569,0.862704135612976)
--(axis cs:0.95125842060157,0.86111528232315)
--(axis cs:0.950438545774084,0.864820387620878)
--(axis cs:0.961875544168647,0.85880083051734)
--(axis cs:0.949442161121868,0.855272235044341)
--(axis cs:0.951009324438516,0.858728244179016)
--(axis cs:0.935783664750515,0.860317097468842)
--(axis cs:0.936032760913569,0.862704135612976);
\path [fill=black, line width=0pt]
(axis cs:1.02903431597232,0.862704925256095)
--(axis cs:1.04383015120034,0.861258759352708)
--(axis cs:1.04298604276423,0.864958418924627)
--(axis cs:1.05446219621065,0.859013849800283)
--(axis cs:1.04205217535335,0.855403949203135)
--(axis cs:1.04359668434762,0.858870141922335)
--(axis cs:1.0288008491196,0.860316307825722)
--(axis cs:1.02903431597232,0.862704925256095);
\path [fill=black, line width=0pt]
(axis cs:1.1220380928456,0.86270545869375)
--(axis cs:1.13639994226271,0.861369563109176)
--(axis cs:1.13553852186703,0.865065230153419)
--(axis cs:1.14704238105256,0.859174455684853)
--(axis cs:1.13464939718127,0.855506492930691)
--(axis cs:1.13617766109127,0.858979878803494)
--(axis cs:1.12181581167416,0.860315774388068)
--(axis cs:1.1220380928456,0.86270545869375);
\path [fill=black, line width=0pt]
(axis cs:1.21505789100584,0.862704442730289)
--(axis cs:1.22848680586648,0.86133695708166)
--(axis cs:1.22765768677321,0.865040004681838)
--(axis cs:1.23910967253886,0.859049009603935)
--(axis cs:1.2266851345169,0.8554893951668)
--(axis cs:1.2282436678024,0.858949304702901)
--(axis cs:1.21481475294176,0.860316790351529)
--(axis cs:1.21505789100584,0.862704442730289);
\path [fill=black, line width=0pt]
(axis cs:1.30807904717286,0.862703183652054)
--(axis cs:1.32103755849308,0.861254134330142)
--(axis cs:1.32024505783734,0.864965191148712)
--(axis cs:1.33163730700825,0.85886136785278)
--(axis cs:1.31917821395626,0.855424654259553)
--(axis cs:1.32077084752281,0.858869000107852)
--(axis cs:1.30781233620258,0.860318049429764)
--(axis cs:1.30807904717286,0.862703183652054);
\path [fill=black, line width=0pt]
(axis cs:1.40105946410384,0.862706066278779)
--(axis cs:1.41397701272274,0.86157793270787)
--(axis cs:1.41309477109147,0.86526868462368)
--(axis cs:1.42463165766137,0.859442858650191)
--(axis cs:1.41225954947386,0.855705086720722)
--(axis cs:1.41376820731834,0.85918703323213)
--(axis cs:1.40085065869944,0.860315166803039)
--(axis cs:1.40105946410384,0.862706066278779);
\path [fill=black, line width=0pt]
(axis cs:1.4940391026438,0.862708291022089)
--(axis cs:1.5064456147717,0.861934780994665)
--(axis cs:1.50547195487525,0.86560247596645)
--(axis cs:1.51715001357407,0.860065062759279)
--(axis cs:1.50487458264929,0.856021080117011)
--(axis cs:1.50629627171521,0.859539432032305)
--(axis cs:1.49388975958731,0.860312942059729)
--(axis cs:1.4940391026438,0.862708291022089);
\path [fill=black, line width=0pt]
(axis cs:1.58702576941963,0.862709490706798)
--(axis cs:1.59898725071161,0.862190986482933)
--(axis cs:1.59794428231618,0.865839577570755)
--(axis cs:1.60972514961446,0.860524395005657)
--(axis cs:1.59752853359495,0.856248584243639)
--(axis cs:1.5988833135313,0.859793238151154)
--(axis cs:1.58692183223932,0.860311742375019)
--(axis cs:1.58702576941963,0.862709490706798);
\path [fill=black, line width=0pt]
(axis cs:1.68000308027125,0.862710451364014)
--(axis cs:1.69194026011007,0.86251236909691)
--(axis cs:1.69080015447052,0.866131783294079)
--(axis cs:1.70271886379017,0.861133346723136)
--(axis cs:1.6906408766477,0.856533104709234)
--(axis cs:1.69190044065436,0.860112699450699)
--(axis cs:1.67996326081555,0.860310781717803)
--(axis cs:1.68000308027125,0.862710451364014);
\path [fill=black, line width=0pt]
(axis cs:1.77297108274891,0.86271042468196)
--(axis cs:1.78524202199525,0.86292987958731)
--(axis cs:1.78397784132898,0.866507846502057)
--(axis cs:1.79606175277312,0.861923189021916)
--(axis cs:1.78414950139623,0.856909381373647)
--(axis cs:1.78528493701206,0.860530263305207)
--(axis cs:1.77301399776572,0.860310808399857)
--(axis cs:1.77297108274891,0.86271042468196);
\path [fill=black, line width=0pt]
(axis cs:1.86596326212202,0.862709994022668)
--(axis cs:1.878272872332,0.863106649759966)
--(axis cs:1.87695755130259,0.866666134356025)
--(axis cs:1.88910591751705,0.862255102921167)
--(axis cs:1.87726673409633,0.857071114501952)
--(axis cs:1.87835016803044,0.860707894796447)
--(axis cs:1.86604055782046,0.86031123905915)
--(axis cs:1.86596326212202,0.862709994022668);
\path [fill=black, line width=0pt]
(axis cs:1.95895261759007,0.862709181832664)
--(axis cs:1.97158728330918,0.863327567803691)
--(axis cs:1.97021273173217,0.866864601583871)
--(axis cs:1.98243303303006,0.8626569613677)
--(axis cs:1.97068202849285,0.85727607924983)
--(axis cs:1.97170460749935,0.86093043722018)
--(axis cs:1.95906994178024,0.860312051249154)
--(axis cs:1.95895261759007,0.862709181832664);
\path [fill=black, line width=0pt]
(axis cs:2.05195041912995,0.862708559656962)
--(axis cs:2.06541922048256,0.863498177737369)
--(axis cs:2.06401058655914,0.867021776816408)
--(axis cs:2.07627093879616,0.862932307043409)
--(axis cs:2.06457242871211,0.857438231887982)
--(axis cs:2.0655596810208,0.861102291505263)
--(axis cs:2.0520908796682,0.860312673424856)
--(axis cs:2.05195041912995,0.862708559656962);
\path [fill=black, line width=0pt]
(axis cs:2.14493383682079,0.862706755732921)
--(axis cs:2.15865059719944,0.863809728918316)
--(axis cs:2.15716591113082,0.867301964202151)
--(axis cs:2.16951203221975,0.863479230356114)
--(axis cs:2.15793536946843,0.857732850666056)
--(axis cs:2.15884296178384,0.861417450534293)
--(axis cs:2.1451262014052,0.860314477348897)
--(axis cs:2.14493383682079,0.862706755732921);
\path [fill=black, line width=0pt]
(axis cs:2.23792322594559,0.862704980884399)
--(axis cs:2.2523436584132,0.864107500136206)
--(axis cs:2.25080080542573,0.867574430285351)
--(axis cs:2.26320910038594,0.863958601724657)
--(axis cs:2.25173010847634,0.858019515537426)
--(axis cs:2.25257598417585,0.861718771449224)
--(axis cs:2.23815555170824,0.860316252197418)
--(axis cs:2.23792322594559,0.862704980884399);
\path [fill=black, line width=0pt]
(axis cs:2.33093348810364,0.86270506734622)
--(axis cs:2.34586914567695,0.864146432507984)
--(axis cs:2.34432888356006,0.867614514486728)
--(axis cs:2.35673447336194,0.863989415637396)
--(axis cs:2.34525104705759,0.858058908044235)
--(axis cs:2.34609968655133,0.861757530897361)
--(axis cs:2.33116402897803,0.860316165735597)
--(axis cs:2.33093348810364,0.86270506734622);
\path [fill=black, line width=0pt]
(axis cs:2.42395443700027,0.862706128198628)
--(axis cs:2.43993290863637,0.8640920015676)
--(axis cs:2.43842632321519,0.867574845286271)
--(axis cs:2.45079620481033,0.863829711200262)
--(axis cs:2.43925585325109,0.858010752024516)
--(axis cs:2.44014029114535,0.861700978252161)
--(axis cs:2.42416181950924,0.860315104883189)
--(axis cs:2.42395443700027,0.862706128198628);
\path [fill=black, line width=0pt]
(axis cs:2.51698802129951,0.862707981756313)
--(axis cs:2.53322910950223,0.863786005050554)
--(axis cs:2.53179331427934,0.867298624027603)
--(axis cs:2.54408487311003,0.863303929857609)
--(axis cs:2.53242912763264,0.857719702304373)
--(axis cs:2.53338806284055,0.861391274619747)
--(axis cs:2.51714697463784,0.860313251325505)
--(axis cs:2.51698802129951,0.862707981756313);
\path [fill=black, line width=0pt]
(axis cs:2.61002945638397,0.862709679578769)
--(axis cs:2.62621759649922,0.863349763311623)
--(axis cs:2.62487629956548,0.866899541126578)
--(axis cs:2.63705657513859,0.862577401961395)
--(axis cs:2.62525558995449,0.857307036823696)
--(axis cs:2.62631241909647,0.860951637235902)
--(axis cs:2.61012427898122,0.860311553503049)
--(axis cs:2.61002945638397,0.862709679578769);
\path [fill=black, line width=0pt]
(axis cs:2.70308287191215,0.862710611821531)
--(axis cs:2.71914049218958,0.862755646723587)
--(axis cs:2.71793040045587,0.866352267081091)
--(axis cs:2.72994381519954,0.86158594080222)
--(axis cs:2.71795732433076,0.856752304836115)
--(axis cs:2.7191472231583,0.860355656162343)
--(axis cs:2.70308960288087,0.860310621260287)
--(axis cs:2.70308287191215,0.862710611821531);
\path [fill=black, line width=0pt]
(axis cs:2.79611104188991,0.862710517273296)
--(axis cs:2.81290222887586,0.862494525848896)
--(axis cs:2.81174863248191,0.866109662825536)
--(axis cs:2.82368590068786,0.861155712101195)
--(axis cs:2.81162515424607,0.856510456966442)
--(axis cs:2.8128713593169,0.860094724384123)
--(axis cs:2.79608017233095,0.860310715808522)
--(axis cs:2.79611104188991,0.862710517273296);
\path [fill=black, line width=0pt]
(axis cs:2.88913629937962,0.86271020767856)
--(axis cs:2.90486913206823,0.862299407276669)
--(axis cs:2.90376350859639,0.865929503244893)
--(axis cs:2.91563412975182,0.860817913141582)
--(axis cs:2.90351292815423,0.856332774143683)
--(axis cs:2.90480648695769,0.859900225001366)
--(axis cs:2.88907365426908,0.860311025403258)
--(axis cs:2.88913629937962,0.86271020767856);
\path [fill=black, line width=0pt]
(axis cs:2.98215832503566,0.862709810391697)
--(axis cs:2.99760629762534,0.86214328095053)
--(axis cs:2.99653903926671,0.865784841000279)
--(axis cs:3.00835506378505,0.860548280623278)
--(axis cs:2.99618721128763,0.856191290193975)
--(axis cs:2.99751834063057,0.859744893248954)
--(axis cs:2.98207036804089,0.860311422690121)
--(axis cs:2.98215832503566,0.862709810391697);
\path [fill=black, line width=0pt]
(axis cs:3.07519791413385,0.86270832045856)
--(axis cs:3.08984492203376,0.861800936803246)
--(axis cs:3.08886981176108,0.865468246437857)
--(axis cs:3.10055005941097,0.859935451950683)
--(axis cs:3.08827622870782,0.855886615096645)
--(axis cs:3.08969652627045,0.859405528967943)
--(axis cs:3.07504951837053,0.860312912623257)
--(axis cs:3.07519791413385,0.86270832045856);
\path [fill=black, line width=0pt]
(axis cs:3.16820847593091,0.862708246013328)
--(axis cs:3.18232961911515,0.861819329606243)
--(axis cs:3.18135815953714,0.865487607988304)
--(axis cs:3.19303289440211,0.859943190450595)
--(axis cs:3.18075503981871,0.855906572208951)
--(axis cs:3.18217883918554,0.859424070661405)
--(axis cs:3.16805769600131,0.86031298706849)
--(axis cs:3.16820847593091,0.862708246013328);
\path [fill=black, line width=0pt]
(axis cs:3.26120441172176,0.862709016077329)
--(axis cs:3.27488621600398,0.862001680659296)
--(axis cs:3.27387368459275,0.865658835310289)
--(axis cs:3.28560985579004,0.860245676747297)
--(axis cs:3.27337803625891,0.856071639018925)
--(axis cs:3.27476230392052,0.859604881586455)
--(axis cs:3.2610804996383,0.860312217004488)
--(axis cs:3.26120441172176,0.862709016077329);
\path [fill=black, line width=0pt]
(axis cs:3.35419641513201,0.862709787819442)
--(axis cs:3.36739981542478,0.862218835299842)
--(axis cs:3.36633441336044,0.865860938873508)
--(axis cs:3.37814776719351,0.86061835637872)
--(axis cs:3.36597769545592,0.856267568645241)
--(axis cs:3.36731063594865,0.859820492742776)
--(axis cs:3.35410723565588,0.860311445262375)
--(axis cs:3.35419641513201,0.862709787819442);
\path [fill=black, line width=0pt]
(axis cs:3.44718632761754,0.862710353327441)
--(axis cs:3.46050054037521,0.862431442499111)
--(axis cs:3.4593762011177,0.866055785368378)
--(axis cs:3.47127303894433,0.861005513125529)
--(axis cs:3.45917514104032,0.856457891076124)
--(axis cs:3.46045027535587,0.860031968926047)
--(axis cs:3.4471360625982,0.860310879754377)
--(axis cs:3.44718632761754,0.862710353327441);
\path [fill=black, line width=0pt]
(axis cs:3.54015392027861,0.862710501101682)
--(axis cs:3.55329269281137,0.862892759357096)
--(axis cs:3.55204287462106,0.866475768496236)
--(axis cs:3.56410829840151,0.861842675684935)
--(axis cs:3.5521760309665,0.856876692010049)
--(axis cs:3.55332598189773,0.860492990235549)
--(axis cs:3.54018720936497,0.860310731980135)
--(axis cs:3.54015392027861,0.862710501101682);
\path [fill=black, line width=0pt]
(axis cs:3.63312924158406,0.862709545323053)
--(axis cs:3.64649628718684,0.863274729015809)
--(axis cs:3.64514527954974,0.866820822410591)
--(axis cs:3.65733733917778,0.862532036798515)
--(axis cs:3.64555082316294,0.85722939215344)
--(axis cs:3.64659767309014,0.860876871451521)
--(axis cs:3.63323062748736,0.860311687758765)
--(axis cs:3.63312924158406,0.862709545323053);
\path [fill=black, line width=0pt]
(axis cs:3.72609517797973,0.862706919280735)
--(axis cs:3.74017259769742,0.86381454443591)
--(axis cs:3.73869391614789,0.867309326385488)
--(axis cs:3.75103344862575,0.86346537812518)
--(axis cs:3.73944692630709,0.857738904466881)
--(axis cs:3.74036085023722,0.861421938956258)
--(axis cs:3.72628343051953,0.860314313801083)
--(axis cs:3.72609517797973,0.862706919280735);
\path [fill=black, line width=0pt]
(axis cs:3.81907461867208,0.862704186934585)
--(axis cs:3.83314543181532,0.864166655201937)
--(axis cs:3.83157969554725,0.867623311091502)
--(axis cs:3.84401162064987,0.864089582431426)
--(axis cs:3.83257213787896,0.858074747942094)
--(axis cs:3.83339354239824,0.861779514414585)
--(axis cs:3.81932272925501,0.860317046147233)
--(axis cs:3.81907461867208,0.862704186934585);
\path [fill=black, line width=0pt]
(axis cs:3.91208217099606,0.862703996643003)
--(axis cs:3.92663290380994,0.864238746344741)
--(axis cs:3.92506190566362,0.867693013969616)
--(axis cs:3.9374991974102,0.864178220375328)
--(axis cs:3.9260688871149,0.85814597315286)
--(axis cs:3.92688464917276,0.861851986140552)
--(axis cs:3.91233391635888,0.860317236438814)
--(axis cs:3.91208217099606,0.862703996643003);
\path [fill=black, line width=0pt]
(axis cs:0.00577148334426731,0.955281187467771)
--(axis cs:0.00653268455721027,0.955324219816351)
--(axis cs:0.00564238629852789,0.9575647911066)
--(axis cs:0.0134265278222768,0.954950309740626)
--(axis cs:0.00598664508716634,0.951475181403056)
--(axis cs:0.00661874925436989,0.953801817390465)
--(axis cs:0.00585754804142692,0.953758785041885)
--(axis cs:0.00577148334426731,0.955281187467771);
\path [fill=black, line width=0pt]
(axis cs:0.0987254605641034,0.955603603577917)
--(axis cs:0.0998090778871924,0.95570202842058)
--(axis cs:0.0984301860361138,0.958854455547184)
--(axis cs:0.109660058637657,0.95550423468146)
--(axis cs:0.0992175847774195,0.950185516962472)
--(axis cs:0.100005927572519,0.953534793774402)
--(axis cs:0.0989223102494298,0.953436368931739)
--(axis cs:0.0987254605641034,0.955603603577917);
\path [fill=black, line width=0pt]
(axis cs:0.191726794768861,0.955715254506515)
--(axis cs:0.194440367552537,0.955956947459411)
--(axis cs:0.192925718245375,0.959436291862645)
--(axis cs:0.205304242169539,0.955719822374153)
--(axis cs:0.193777401059977,0.949874145849155)
--(axis cs:0.194653288256188,0.953566410956039)
--(axis cs:0.191939715472511,0.953324718003142)
--(axis cs:0.191726794768861,0.955715254506515);
\path [fill=black, line width=0pt]
(axis cs:0.284879972907534,0.955719404914617)
--(axis cs:0.290369768505476,0.955548461028858)
--(axis cs:0.289282394064474,0.959184065081152)
--(axis cs:0.301127188370643,0.954012909712712)
--(axis cs:0.288983609481045,0.949588715802845)
--(axis cs:0.290295072359619,0.953149623709281)
--(axis cs:0.284805276761677,0.95332056759504)
--(axis cs:0.284879972907534,0.955719404914617);
\path [fill=black, line width=0pt]
(axis cs:0.377935698049562,0.955717063413542)
--(axis cs:0.387658527920503,0.955037211747955)
--(axis cs:0.386712561264901,0.958712146725133)
--(axis cs:0.398348518847889,0.953086803079906)
--(axis cs:0.386042933256603,0.949135529455424)
--(axis cs:0.387491120918429,0.952643057430528)
--(axis cs:0.377768291047488,0.953322909096115)
--(axis cs:0.377935698049562,0.955717063413542);
\path [fill=black, line width=0pt]
(axis cs:0.470950983743936,0.955716635053991)
--(axis cs:0.482572226805429,0.954846296339591)
--(axis cs:0.481644436450739,0.95852586221857)
--(axis cs:0.493252446516401,0.95284307220701)
--(axis cs:0.480927480598812,0.948952671825269)
--(axis cs:0.482392987842447,0.952452998741266)
--(axis cs:0.470771744780954,0.953323337455666)
--(axis cs:0.470950983743936,0.955716635053991);
\path [fill=black, line width=0pt]
(axis cs:0.563962243870538,0.955716491975361)
--(axis cs:0.57746931225072,0.954683458554073)
--(axis cs:0.576547336212709,0.958364485609846)
--(axis cs:0.588146353841343,0.952663363785973)
--(axis cs:0.575815257059316,0.948792439845582)
--(axis cs:0.577286292462372,0.952290447113007)
--(axis cs:0.56377922408219,0.953323480534295)
--(axis cs:0.563962243870538,0.955716491975361);
\path [fill=black, line width=0pt]
(axis cs:0.656923786340759,0.955719190918782)
--(axis cs:0.672002328160704,0.955169934656032)
--(axis cs:0.670934171448176,0.958811231298367)
--(axis cs:0.682751487485809,0.953577586137802)
--(axis cs:0.670584710244375,0.94921759398674)
--(axis cs:0.671914962859754,0.952771525328125)
--(axis cs:0.656836421039808,0.953320781590875)
--(axis cs:0.656923786340759,0.955719190918782);
\path [fill=black, line width=0pt]
(axis cs:0.749968238743917,0.955717398473431)
--(axis cs:0.765147547797114,0.954718909051306)
--(axis cs:0.764186431597653,0.958389911046829)
--(axis cs:0.775845492424827,0.952812608775277)
--(axis cs:0.763556308879942,0.948810613298005)
--(axis cs:0.764990017117686,0.9523240846141)
--(axis cs:0.749810708064489,0.953322574036225)
--(axis cs:0.749968238743917,0.955717398473431);
\path [fill=black, line width=0pt]
(axis cs:0.84296285125108,0.955718277938399)
--(axis cs:0.858268373019221,0.954900715832491)
--(axis cs:0.857262105734521,0.958559599016161)
--(axis cs:0.868988990038403,0.953126350952307)
--(axis cs:0.856750040670865,0.948973265547594)
--(axis cs:0.858140356753307,0.952504132465349)
--(axis cs:0.842834834985166,0.953321694571257)
--(axis cs:0.84296285125108,0.955718277938399);
\path [fill=black, line width=0pt]
(axis cs:0.935991650520341,0.955717081970371)
--(axis cs:0.950994313347656,0.954671394905929)
--(axis cs:0.95004753069701,0.958346119740857)
--(axis cs:0.961684737099243,0.952723359995694)
--(axis cs:0.949380029190617,0.948769354016514)
--(axis cs:0.950827437971058,0.952277203474843)
--(axis cs:0.935824775143743,0.953322890539285)
--(axis cs:0.935991650520341,0.955717081970371);
\path [fill=black, line width=0pt]
(axis cs:1.02903131492498,0.955714584491041)
--(axis cs:1.04359533872933,0.95432800863222)
--(axis cs:1.04274193763017,0.958025535719876)
--(axis cs:1.05423299047623,0.952109818984858)
--(axis cs:1.04183207859804,0.948468749830171)
--(axis cs:1.0433678739713,0.951938812159794)
--(axis cs:1.02880385016694,0.953325388018615)
--(axis cs:1.02903131492498,0.955714584491041);
\path [fill=black, line width=0pt]
(axis cs:1.12203915804254,0.95571472884733)
--(axis cs:1.13595262727854,0.95440802754207)
--(axis cs:1.13509450203401,0.958104461102232)
--(axis cs:1.14659310482841,0.952203432905673)
--(axis cs:1.13419685577277,0.948546520362214)
--(axis cs:1.13572821571323,0.952018542357066)
--(axis cs:1.12181474647723,0.953325243662326)
--(axis cs:1.12203915804254,0.95571472884733);
\path [fill=black, line width=0pt]
(axis cs:1.21502544092074,0.955716672434784)
--(axis cs:1.22874339352224,0.954695076706132)
--(axis cs:1.22781406418309,0.958374254192936)
--(axis cs:1.2394244501949,0.952696320003743)
--(axis cs:1.2271011126076,0.948800764753291)
--(axis cs:1.22856515562836,0.952301704346221)
--(axis cs:1.21484720302686,0.953323300074873)
--(axis cs:1.21502544092074,0.955716672434784);
\path [fill=black, line width=0pt]
(axis cs:1.30800717757713,0.955718410005179)
--(axis cs:1.32148263058597,0.955027043355325)
--(axis cs:1.32046866450384,0.958683800495781)
--(axis cs:1.33220695844972,0.953275246600328)
--(axis cs:1.3199767773886,0.949096410492977)
--(axis cs:1.32135965880716,0.952630195854624)
--(axis cs:1.30788420579832,0.953321562504478)
--(axis cs:1.30800717757713,0.955718410005179);
\path [fill=black, line width=0pt]
(axis cs:1.40104820391304,0.955716365990769)
--(axis cs:1.41430267809834,0.954684456994177)
--(axis cs:1.41338572589658,0.958366738713397)
--(axis cs:1.42497695321041,0.952649794655667)
--(axis cs:1.41264058580541,0.948795700825867)
--(axis cs:1.41411639307554,0.952291697522295)
--(axis cs:1.40086191889024,0.953323606518887)
--(axis cs:1.40104820391304,0.955716365990769);
\path [fill=black, line width=0pt]
(axis cs:1.49401710890612,0.955718829468256)
--(axis cs:1.50676386305476,0.955158730501257)
--(axis cs:1.50572305321303,0.958807937932105)
--(axis cs:1.51750077418504,0.953485787172738)
--(axis cs:1.5053016308885,0.949217192224685)
--(axis cs:1.50665850747363,0.952761044074402)
--(axis cs:1.49391175332499,0.953321143041401)
--(axis cs:1.49401710890612,0.955718829468256);
\path [fill=black, line width=0pt]
(axis cs:1.58700530954404,0.955719572517215)
--(axis cs:1.59952451481123,0.955390739087191)
--(axis cs:1.59841945469252,0.95902100658891)
--(axis cs:1.61028928245815,0.953907574393772)
--(axis cs:1.59816738497604,0.949424316489817)
--(axis cs:1.59946149738211,0.952991566562417)
--(axis cs:1.58694229211492,0.953320399992442)
--(axis cs:1.58700530954404,0.955719572517215);
\path [fill=black, line width=0pt]
(axis cs:1.68001194616641,0.955719641190016)
--(axis cs:1.69273807866931,0.955414384752835)
--(axis cs:1.69162475060317,0.959042125181414)
--(axis cs:1.70350619746298,0.953955749210498)
--(axis cs:1.69139454561904,0.949444885699913)
--(axis cs:1.69268052742328,0.95301507488246)
--(axis cs:1.67995439492038,0.953320331319641)
--(axis cs:1.68001194616641,0.955719641190016);
\path [fill=black, line width=0pt]
(axis cs:1.77299366116334,0.955719985731316)
--(axis cs:1.78521057228817,0.955708574051982)
--(axis cs:1.78401393552974,0.959309693387464)
--(axis cs:1.79600944667053,0.954498486421315)
--(axis cs:1.78400496828158,0.949709697575566)
--(axis cs:1.78520833047613,0.953308575099008)
--(axis cs:1.7729914193513,0.953319986778341)
--(axis cs:1.77299366116334,0.955719985731316);
\path [fill=black, line width=0pt]
(axis cs:1.86596514460132,0.955719422917422)
--(axis cs:1.87844511552266,0.956101961455526)
--(axis cs:1.87713538275032,0.959663506073393)
--(axis cs:1.88927681085592,0.95523341312217)
--(axis cs:1.87742950570964,0.95006801277264)
--(axis cs:1.87851864626249,0.953703088130337)
--(axis cs:1.86603867534115,0.953320549592234)
--(axis cs:1.86596514460132,0.955719422917422);
\path [fill=black, line width=0pt]
(axis cs:1.95897418285716,0.955719412711662)
--(axis cs:1.97183696332782,0.95611724315136)
--(axis cs:1.97052624638699,0.959678425693862)
--(axis cs:1.98266889826732,0.955251688146517)
--(axis cs:1.97082302101098,0.950083014039193)
--(axis cs:1.97191115698382,0.953718390237693)
--(axis cs:1.95904837651316,0.953320559797995)
--(axis cs:1.95897418285716,0.955719412711662);
\path [fill=black, line width=0pt]
(axis cs:2.05195344126749,0.955718102721224)
--(axis cs:2.06528410802688,0.956465884118768)
--(axis cs:2.06388436716573,0.959993025386372)
--(axis cs:2.07613436435603,0.955872640836623)
--(axis cs:2.0644220322184,0.950408093655204)
--(axis cs:2.06541852429005,0.954069651185976)
--(axis cs:2.05208785753066,0.953321869788432)
--(axis cs:2.05195344126749,0.955718102721224);
\path [fill=black, line width=0pt]
(axis cs:2.14494660072156,0.955717083315208)
--(axis cs:2.15869587314004,0.956675186234759)
--(axis cs:2.15724852090536,0.960183059024466)
--(axis cs:2.1695531650749,0.956228854697284)
--(axis cs:2.15791586803683,0.950606282541425)
--(axis cs:2.15886270992291,0.954280992113999)
--(axis cs:2.14511343750443,0.953322889194448)
--(axis cs:2.14494660072156,0.955717083315208);
\path [fill=black, line width=0pt]
(axis cs:2.23796611493082,0.955717747055719)
--(axis cs:2.25249494980358,0.956606559192584)
--(axis cs:2.25107736731439,0.960126567699159)
--(axis cs:2.26334807090769,0.956068263456576)
--(axis cs:2.25166355848318,0.950544481292032)
--(axis cs:2.25264149759577,0.954211037590803)
--(axis cs:2.23811266272301,0.953322225453937)
--(axis cs:2.23796611493082,0.955717747055719);
\path [fill=black, line width=0pt]
(axis cs:2.33095685573613,0.955716461860299)
--(axis cs:2.34571718921119,0.956850221745236)
--(axis cs:2.34424500519159,0.96034774575694)
--(axis cs:2.35657737246513,0.95648087138214)
--(axis cs:2.34498022762926,0.950775940913173)
--(axis cs:2.3459009948206,0.954457270534294)
--(axis cs:2.33114066134554,0.953323510649357)
--(axis cs:2.33095685573613,0.955716461860299);
\path [fill=black, line width=0pt]
(axis cs:2.4239946694025,0.955718307152615)
--(axis cs:2.43931831861461,0.956529793619278)
--(axis cs:2.43792962116007,0.960061297460387)
--(axis cs:2.45016666554693,0.955902602391737)
--(axis cs:2.43843729197807,0.950474730278097)
--(axis cs:2.43944523631911,0.954133151823706)
--(axis cs:2.424121587107,0.953321665357042)
--(axis cs:2.4239946694025,0.955718307152615);
\path [fill=black, line width=0pt]
(axis cs:2.51701121274658,0.955718665517089)
--(axis cs:2.53307272375569,0.956472850345971)
--(axis cs:2.53170518882715,0.96001260291066)
--(axis cs:2.54391712233812,0.955780738082544)
--(axis cs:2.53215547060389,0.950423168812574)
--(axis cs:2.53318529419987,0.954075491821449)
--(axis cs:2.51712378319077,0.953321306992567)
--(axis cs:2.51701121274658,0.955718665517089);
\path [fill=black, line width=0pt]
(axis cs:2.61003736737147,0.955719335964221)
--(axis cs:2.62594724182373,0.956243324076984)
--(axis cs:2.62462939118097,0.959801872894042)
--(axis cs:2.63678088951938,0.955399477167685)
--(axis cs:2.62494539366994,0.950207075218897)
--(axis cs:2.62602624244597,0.953844624658198)
--(axis cs:2.61011636799371,0.953320636545435)
--(axis cs:2.61003736737147,0.955719335964221);
\path [fill=black, line width=0pt]
(axis cs:2.70306678713956,0.955719828614267)
--(axis cs:2.71882258182352,0.955975240712995)
--(axis cs:2.71756438869321,0.959555317534355)
--(axis cs:2.72964061331542,0.954950450666171)
--(axis cs:2.71771999074886,0.949956578658843)
--(axis cs:2.71886148233743,0.953575555994117)
--(axis cs:2.70310568765347,0.953320143895389)
--(axis cs:2.70306678713956,0.955719828614267);
\path [fill=black, line width=0pt]
(axis cs:2.7961058541068,0.955719942503641)
--(axis cs:2.81209630573071,0.955583392442057)
--(axis cs:2.81092709047099,0.959193508184861)
--(axis cs:2.82288566497366,0.954291213225954)
--(axis cs:2.81084511450007,0.949593858194357)
--(axis cs:2.81207581173798,0.953183479944431)
--(axis cs:2.79608536011407,0.953320030006015)
--(axis cs:2.7961058541068,0.955719942503641);
\path [fill=black, line width=0pt]
(axis cs:2.88912403095865,0.955719834970278)
--(axis cs:2.90455814977657,0.955474734259761)
--(axis cs:2.90341546346401,0.959093334540405)
--(axis cs:2.91533773408133,0.954103398335664)
--(axis cs:2.90326303038965,0.949494544816807)
--(axis cs:2.90452004150798,0.953075036828862)
--(axis cs:2.88908592269006,0.953320137539379)
--(axis cs:2.88912403095865,0.955719834970278);
\path [fill=black, line width=0pt]
(axis cs:2.98212339395599,0.955719952147774)
--(axis cs:2.99743525170532,0.955604504888919)
--(axis cs:2.99626242806552,0.959213449985471)
--(axis cs:3.00822589732411,0.954323112236533)
--(axis cs:2.99619004872379,0.949613722841907)
--(axis cs:2.99741715686989,0.953204573103028)
--(axis cs:2.98210529912056,0.953320020361883)
--(axis cs:2.98212339395599,0.955719952147774);
\path [fill=black, line width=0pt]
(axis cs:3.07514761913658,0.955719748169592)
--(axis cs:3.09009652512049,0.955421920769799)
--(axis cs:3.08896847185889,0.959045109398477)
--(axis cs:3.10087047946898,0.954007032895552)
--(axis cs:3.08877724878379,0.949447014080366)
--(axis cs:3.09004871935172,0.953022396940271)
--(axis cs:3.0750998133678,0.953320224340064)
--(axis cs:3.07514761913658,0.955719748169592);
\path [fill=black, line width=0pt]
(axis cs:3.16818842773782,0.955718709445688)
--(axis cs:3.1826789235318,0.95504972288041)
--(axis cs:3.18164622565606,0.958701234224696)
--(axis cs:3.19341209047782,0.953352923744175)
--(axis cs:3.1812034914824,0.949111448697821)
--(axis cs:3.18256823998838,0.952652276498691)
--(axis cs:3.1680777441944,0.953321263063969)
--(axis cs:3.16818842773782,0.955718709445688);
\path [fill=black, line width=0pt]
(axis cs:3.26115259286781,0.955719943436324)
--(axis cs:3.27527456363781,0.95560064162146)
--(axis cs:3.27410501801965,0.959210650353727)
--(axis cs:3.28606404108349,0.954309449749948)
--(axis cs:3.27402392051741,0.949610992901759)
--(axis cs:3.27525428926225,0.953200727258468)
--(axis cs:3.26113231849225,0.953320029073332)
--(axis cs:3.26115259286781,0.955719943436324);
\path [fill=black, line width=0pt]
(axis cs:3.35414969454558,0.955719984362946)
--(axis cs:3.36778990070475,0.955744205410297)
--(axis cs:3.36658351005154,0.959342068886283)
--(axis cs:3.37859201452617,0.954563384937468)
--(axis cs:3.36660055683846,0.949742084021345)
--(axis cs:3.36779416240148,0.953344209194062)
--(axis cs:3.35415395624231,0.953319988146711)
--(axis cs:3.35414969454558,0.955719984362946);
\path [fill=black, line width=0pt]
(axis cs:3.4471566552185,0.955719977667049)
--(axis cs:3.46075872139224,0.955771437931675)
--(axis cs:3.45954511031191,0.959366872278969)
--(axis cs:3.4715631839916,0.954612305523777)
--(axis cs:3.45958142942687,0.9497669409812)
--(axis cs:3.46076780117098,0.953371455107233)
--(axis cs:3.44716573499724,0.953319994842607)
--(axis cs:3.4471566552185,0.955719977667049);
\path [fill=black, line width=0pt]
(axis cs:3.54012845157587,0.955719247058206)
--(axis cs:3.55365170331341,0.956194129606226)
--(axis cs:3.55232610277227,0.95974979877044)
--(axis cs:3.56448716378972,0.955373888016121)
--(axis cs:3.55266300873962,0.950155712343419)
--(axis cs:3.55373592980524,0.953795607999471)
--(axis cs:3.54021267806771,0.953320725451451)
--(axis cs:3.54012845157587,0.955719247058206);
\path [fill=black, line width=0pt]
(axis cs:3.63311953943857,0.95571846547127)
--(axis cs:3.64694085501392,0.956414964572163)
--(axis cs:3.64556119050608,0.959950007124354)
--(axis cs:3.65778756305903,0.955760041229926)
--(axis cs:3.64604435128315,0.950362173392822)
--(axis cs:3.64706164520819,0.95401800613928)
--(axis cs:3.63324032963284,0.953321507038387)
--(axis cs:3.63311953943857,0.95571846547127);
\path [fill=black, line width=0pt]
(axis cs:3.72610474736011,0.955717003436173)
--(axis cs:3.73992851574882,0.956693509767611)
--(axis cs:3.73847782789891,0.960200004422123)
--(axis cs:3.75078622727044,0.956257504591966)
--(axis cs:3.73915428301508,0.950623866971366)
--(axis cs:3.74009762952786,0.954299475404922)
--(axis cs:3.72627386113915,0.953322969073484)
--(axis cs:3.72610474736011,0.955717003436173);
\path [fill=black, line width=0pt]
(axis cs:3.81909598831972,0.955715584706882)
--(axis cs:3.83311898841534,0.956919969666294)
--(axis cs:3.83161533303182,0.960404079378631)
--(axis cs:3.84398206012765,0.956648542008648)
--(axis cs:3.8324368181824,0.950839291762203)
--(axis cs:3.83332435970299,0.954528772762187)
--(axis cs:3.81930135960737,0.953324387802775)
--(axis cs:3.81909598831972,0.955715584706882);
\path [fill=black, line width=0pt]
(axis cs:3.91211053480945,0.955716018035618)
--(axis cs:3.92677665608104,0.95691170272087)
--(axis cs:3.9252880976962,0.960402289195224)
--(axis cs:3.93763845097616,0.956593250752217)
--(axis cs:3.92606816864033,0.950834034948908)
--(axis cs:3.92697167381707,0.954519639159291)
--(axis cs:3.91230555254548,0.953323954474039)
--(axis cs:3.91211053480945,0.955716018035618);
\path [fill=black, line width=0pt]
(axis cs:0.00575354292509574,1.04830983213033)
--(axis cs:0.00653401908667953,1.04837080489808)
--(axis cs:0.00557062462184159,1.05065126061508)
--(axis cs:0.013619277308685,1.04813908364626)
--(axis cs:0.00605840676385264,1.04440745132241)
--(axis cs:0.00665596462218229,1.04680985257492)
--(axis cs:0.0058754884605985,1.04674887980716)
--(axis cs:0.00575354292509574,1.04830983213033);
\path [fill=black, line width=0pt]
(axis cs:0.0987801902248921,1.04858676671826)
--(axis cs:0.0998376009744047,1.04863046190013)
--(axis cs:0.0986491046792687,1.0517589989668)
--(axis cs:0.109397992901893,1.04796630778749)
--(axis cs:0.0989986661342646,1.0432997129707)
--(axis cs:0.0999249913381537,1.04651564040111)
--(axis cs:0.0988675805886411,1.04647194521924)
--(axis cs:0.0987801902248921,1.04858676671826);
\path [fill=black, line width=0pt]
(axis cs:0.191865300399573,1.04872892801748)
--(axis cs:0.1948966751359,1.04864794809724)
--(axis cs:0.193793238923827,1.05227870952232)
--(axis cs:0.205660778295609,1.04715996853852)
--(axis cs:0.193536876692735,1.04268213313246)
--(axis cs:0.194832584578127,1.04624880399977)
--(axis cs:0.1918012098418,1.04632978392001)
--(axis cs:0.191865300399573,1.04872892801748);
\path [fill=black, line width=0pt]
(axis cs:0.284812272523377,1.04872897204783)
--(axis cs:0.288421103074001,1.04882028155089)
--(axis cs:0.287130430061228,1.05238877747693)
--(axis cs:0.299248000097009,1.04789383627287)
--(axis cs:0.287373248551058,1.04279184884423)
--(axis cs:0.288481807696458,1.04642104939272)
--(axis cs:0.284872977145834,1.04632973988966)
--(axis cs:0.284812272523377,1.04872897204783);
\path [fill=black, line width=0pt]
(axis cs:0.377911596590591,1.04872787488666)
--(axis cs:0.385377605952855,1.04835659213306)
--(axis cs:0.384357893161145,1.05201175092885)
--(axis cs:0.396104674171954,1.04662165483656)
--(axis cs:0.383881076824619,1.04242359958559)
--(axis cs:0.385258401868723,1.04595955429725)
--(axis cs:0.377792392506459,1.04633083705084)
--(axis cs:0.377911596590591,1.04872787488666);
\path [fill=black, line width=0pt]
(axis cs:0.470961611910435,1.04872516130787)
--(axis cs:0.482755636750338,1.04773643579222)
--(axis cs:0.481860574355186,1.05142409945758)
--(axis cs:0.493417637154445,1.04563840162119)
--(axis cs:0.481058593171265,1.0418576567446)
--(axis cs:0.482555141454358,1.04534482511398)
--(axis cs:0.470761116614454,1.04633355062963)
--(axis cs:0.470961611910435,1.04872516130787);
\path [fill=black, line width=0pt]
(axis cs:0.563913746135078,1.04872858486858)
--(axis cs:0.578009786948877,1.04822300903998)
--(axis cs:0.576939594525183,1.0518637078982)
--(axis cs:0.58875983488869,1.04663667071171)
--(axis cs:0.57659549725547,1.04226987669951)
--(axis cs:0.577923762631449,1.04582455124031)
--(axis cs:0.56382772181765,1.04633012706891)
--(axis cs:0.563913746135078,1.04872858486858);
\path [fill=black, line width=0pt]
(axis cs:0.656925550716733,1.04872849506318)
--(axis cs:0.67050435253131,1.04821386238371)
--(axis cs:0.669441554516229,1.05185672669345)
--(axis cs:0.681251157354718,1.04660570005125)
--(axis cs:0.669077978304637,1.04226361393802)
--(axis cs:0.670413458478412,1.04581558419486)
--(axis cs:0.656834656663835,1.04633021687432)
--(axis cs:0.656925550716733,1.04872849506318);
\path [fill=black, line width=0pt]
(axis cs:0.749958760759709,1.04872735399144)
--(axis cs:0.765684766517664,1.04781782548555)
--(axis cs:0.764694630561491,1.05148110690912)
--(axis cs:0.77639746136636,1.04599624126331)
--(axis cs:0.764140331717446,1.04189712272761)
--(axis cs:0.765546191806652,1.04542182944017)
--(axis cs:0.749820186048697,1.04633135794606)
--(axis cs:0.749958760759709,1.04872735399144);
\path [fill=black, line width=0pt]
(axis cs:0.842987347713707,1.04872608774177)
--(axis cs:0.858380359271544,1.04758769374784)
--(axis cs:0.857449141285276,1.05126639366249)
--(axis cs:0.869062440633158,1.04559442061455)
--(axis cs:0.856741104520599,1.04169253947831)
--(axis cs:0.858203350080375,1.04519423020179)
--(axis cs:0.842810338522538,1.04633262419573)
--(axis cs:0.842987347713707,1.04872608774177);
\path [fill=black, line width=0pt]
(axis cs:0.935989244778064,1.04872661693601)
--(axis cs:0.950786663988068,1.04772511124304)
--(axis cs:0.949832498858873,1.05139792609084)
--(axis cs:0.961480980747385,1.04579856276158)
--(axis cs:0.949184243290701,1.04181983835276)
--(axis cs:0.950624600096025,1.04533058930852)
--(axis cs:0.935827180886021,1.04633209500149)
--(axis cs:0.935989244778064,1.04872661693601);
\path [fill=black, line width=0pt]
(axis cs:1.02899047083538,1.04872714029711)
--(axis cs:1.04416024223996,1.04780402028099)
--(axis cs:1.04318112277985,1.05147026155548)
--(axis cs:1.05486741290579,1.04595024134789)
--(axis cs:1.04259801646452,1.0418879869286)
--(axis cs:1.04401446566113,1.04540845162427)
--(axis cs:1.02884469425655,1.04633157164039)
--(axis cs:1.02899047083538,1.04872714029711);
\path [fill=black, line width=0pt]
(axis cs:1.12198391362248,1.04872800329101)
--(axis cs:1.13623637962092,1.04805070658446)
--(axis cs:1.13520861638646,1.05170360991385)
--(axis cs:1.1469672441587,1.04633940699879)
--(axis cs:1.13475292548566,1.04211443133574)
--(axis cs:1.13612245689572,1.04565341193993)
--(axis cs:1.12186999089728,1.04633070864648)
--(axis cs:1.12198391362248,1.04872800329101);
\path [fill=black, line width=0pt]
(axis cs:1.21499992061194,1.04872766945579)
--(axis cs:1.22877959651294,1.04799633443302)
--(axis cs:1.22777207894033,1.05165487353228)
--(axis cs:1.23950081925818,1.0462256332027)
--(axis cs:1.22726328983519,1.04206836563595)
--(axis cs:1.22865239923666,1.04559970745893)
--(axis cs:1.21487272333566,1.04633104248171)
--(axis cs:1.21499992061194,1.04872766945579);
\path [fill=black, line width=0pt]
(axis cs:1.30802432728126,1.04872677671495)
--(axis cs:1.32140345221673,1.04784815870732)
--(axis cs:1.32044193825114,1.05151905653945)
--(axis cs:1.33210160333898,1.04594301761927)
--(axis cs:1.31981285350284,1.04193969056986)
--(axis cs:1.32124618102965,1.04545331721492)
--(axis cs:1.30786705609418,1.04633193522255)
--(axis cs:1.30802432728126,1.04872677671495);
\path [fill=black, line width=0pt]
(axis cs:1.40101454460026,1.0487278807908)
--(axis cs:1.41410286332565,1.04807830303658)
--(axis cs:1.41308278809945,1.05173336070136)
--(axis cs:1.42483010352553,1.04634442942698)
--(axis cs:1.41260692251052,1.04214516212492)
--(axis cs:1.41398389692842,1.04568125339247)
--(axis cs:1.40089557820302,1.04633083114669)
--(axis cs:1.40101454460026,1.0487278807908);
\path [fill=black, line width=0pt]
(axis cs:1.49400093173058,1.04872880071741)
--(axis cs:1.50748084156631,1.0483185900762)
--(axis cs:1.50639089866272,1.05195342493722)
--(axis cs:1.51823934368929,1.04679063979233)
--(axis cs:1.50609889374254,1.04235786694789)
--(axis cs:1.50740784033627,1.04591970057887)
--(axis cs:1.49392793050054,1.04632991122008)
--(axis cs:1.49400093173058,1.04872880071741);
\path [fill=black, line width=0pt]
(axis cs:1.58699439579049,1.04872917922556)
--(axis cs:1.59978781449874,1.04850958024882)
--(axis cs:1.59864977612495,1.05212964498026)
--(axis cs:1.61056562884902,1.04712440234294)
--(axis cs:1.59848501643689,1.04253105892578)
--(axis cs:1.59974662457672,1.0461099337352)
--(axis cs:1.58695320586847,1.04632953271194)
--(axis cs:1.58699439579049,1.04872917922556);
\path [fill=black, line width=0pt]
(axis cs:1.67999212311059,1.04872932257309)
--(axis cs:1.69293227830002,1.04863278021237)
--(axis cs:1.69175916939724,1.05224163259259)
--(axis cs:1.70372302517192,1.04735224050332)
--(axis cs:1.69168754885973,1.04264189975784)
--(axis cs:1.69291437316564,1.04623284700368)
--(axis cs:1.67997421797621,1.0463293893644)
--(axis cs:1.67999212311059,1.04872932257309);
\path [fill=black, line width=0pt]
(axis cs:1.77295706942278,1.04872883161248)
--(axis cs:1.78559662722801,1.04910260799213)
--(axis cs:1.78429073908065,1.05266556408877)
--(axis cs:1.7964273788561,1.04822236985927)
--(axis cs:1.78457450575699,1.04306975893894)
--(axis cs:1.78566756889709,1.04670365670467)
--(axis cs:1.77302801109186,1.04632988032502)
--(axis cs:1.77295706942278,1.04872883161248);
\path [fill=black, line width=0pt]
(axis cs:1.86596940726064,1.0487289157104)
--(axis cs:1.87939537698619,1.04909269951654)
--(axis cs:1.87809830911273,1.05265887603091)
--(axis cs:1.8902239173717,1.04818566417027)
--(axis cs:1.87835833079753,1.04306239809765)
--(axis cs:1.87946038240739,1.04669358003322)
--(axis cs:1.86603441268184,1.04632979622709)
--(axis cs:1.86596940726064,1.0487289157104);
\path [fill=black, line width=0pt]
(axis cs:1.95896023058831,1.04872826963941)
--(axis cs:1.9723459240778,1.04929822524172)
--(axis cs:1.9709938631166,1.05284391715687)
--(axis cs:1.98318719621065,1.04855875344265)
--(axis cs:1.97140225589136,1.04325260779154)
--(axis cs:1.97244802227149,1.04690039790038)
--(axis cs:1.959062328782,1.04633044229808)
--(axis cs:1.95896023058831,1.04872826963941);
\path [fill=black, line width=0pt]
(axis cs:2.05197082029198,1.0487283209641)
--(axis cs:2.06565325917522,1.04929696451502)
--(axis cs:2.06430480685859,1.05284403039399)
--(axis cs:2.07649377324051,1.04854646148348)
--(axis cs:2.06470343971532,1.04325231043115)
--(axis cs:2.0657529173894,1.04689903452431)
--(axis cs:2.05207047850617,1.04633039097339)
--(axis cs:2.05197082029198,1.0487283209641);
\path [fill=black, line width=0pt]
(axis cs:2.14495667088709,1.04872711222014)
--(axis cs:2.15891612738663,1.04958196175044)
--(axis cs:2.1574983264575,1.05310188227871)
--(axis cs:2.1697692818751,1.04904433953223)
--(axis cs:2.15808511226479,1.04351983226755)
--(axis cs:2.15906282383845,1.04718644924765)
--(axis cs:2.14510336733891,1.04633159971735)
--(axis cs:2.14495667088709,1.04872711222014);
\path [fill=black, line width=0pt]
(axis cs:2.23797537948695,1.04872764758784)
--(axis cs:2.25244921613709,1.04950079889428)
--(axis cs:2.25105889649808,1.0530316644116)
--(axis cs:2.26329785004892,1.04887859133491)
--(axis cs:2.25157097121784,1.04344533145883)
--(axis cs:2.25257723481702,1.04710421565609)
--(axis cs:2.23810339816688,1.04633106434965)
--(axis cs:2.23797537948695,1.04872764758784);
\path [fill=black, line width=0pt]
(axis cs:2.33098137043678,1.04872746232606)
--(axis cs:2.34575437851892,1.04955837771164)
--(axis cs:2.34435410784945,1.05308530867952)
--(axis cs:2.35660472383879,1.04896676429083)
--(axis cs:2.34489321268189,1.04350045782103)
--(axis cs:2.34588915472704,1.04716216499702)
--(axis cs:2.33111614664489,1.04633124961144)
--(axis cs:2.33098137043678,1.04872746232606);
\path [fill=black, line width=0pt]
(axis cs:2.42400299195187,1.04872808862789)
--(axis cs:2.43908663253647,1.04942186815375)
--(axis cs:2.43772249096867,1.05296292982831)
--(axis cs:2.44993036277168,1.04871936222058)
--(axis cs:2.43816358139176,1.04337306855514)
--(axis cs:2.43919690514225,1.04702440283546)
--(axis cs:2.42411326455764,1.0463306233096)
--(axis cs:2.42400299195187,1.04872808862789);
\path [fill=black, line width=0pt]
(axis cs:2.517017124535,1.04872829821806)
--(axis cs:2.53240486089667,1.04937481235783)
--(axis cs:2.53105479834635,1.05292126567209)
--(axis cs:2.54324571457413,1.04862923101156)
--(axis cs:2.53145778581571,1.04332972767761)
--(axis cs:2.53250560776401,1.04697692785921)
--(axis cs:2.51711787140234,1.04633041371944)
--(axis cs:2.517017124535,1.04872829821806);
\path [fill=black, line width=0pt]
(axis cs:2.61003739183904,1.04872870648372)
--(axis cs:2.6255560195088,1.04923949203835)
--(axis cs:2.62423824146318,1.05279806773974)
--(axis cs:2.63638964998714,1.04839542411532)
--(axis cs:2.62455404821157,1.04320326361992)
--(axis cs:2.6256349711959,1.0468407910084)
--(axis cs:2.61011634352614,1.04633000545377)
--(axis cs:2.61003739183904,1.04872870648372);
\path [fill=black, line width=0pt]
(axis cs:2.70304077352747,1.04872849442473)
--(axis cs:2.71873791541559,1.04932363237524)
--(axis cs:2.7174023853525,1.05287558387414)
--(axis cs:2.72957562538846,1.0485336687406)
--(axis cs:2.7177660963048,1.0432824762263)
--(axis cs:2.71882884315367,1.04692535546328)
--(axis cs:2.70313170126555,1.04633021751277)
--(axis cs:2.70304077352747,1.04872849442473);
\path [fill=black, line width=0pt]
(axis cs:2.79609121626799,1.0487293479356)
--(axis cs:2.81149324874745,1.04878570489451)
--(axis cs:2.81028008425326,1.05238128995261)
--(axis cs:2.82229756729154,1.04762523050968)
--(axis cs:2.81031521099284,1.04278135421782)
--(axis cs:2.81150203043235,1.04638572096081)
--(axis cs:2.79609999795288,1.0463293640019)
--(axis cs:2.79609121626799,1.0487293479356);
\path [fill=black, line width=0pt]
(axis cs:2.88912001026764,1.04872926179655)
--(axis cs:2.90449327557638,1.04853665242103)
--(axis cs:2.90333847007844,1.05215140334771)
--(axis cs:2.91527739458327,1.04720144560364)
--(axis cs:2.90321820253214,1.04255215672533)
--(axis cs:2.9044632086898,1.04613684076543)
--(axis cs:2.88908994338106,1.04632945014095)
--(axis cs:2.88912001026764,1.04872926179655);
\path [fill=black, line width=0pt]
(axis cs:2.98212882118527,1.04872926866749)
--(axis cs:2.99718743733133,1.04854761532455)
--(axis cs:2.99603094857358,1.05216182806776)
--(axis cs:3.00797217697299,1.04721743080285)
--(axis cs:2.99591515139762,1.04256252647785)
--(axis cs:2.99715848803734,1.04614778992707)
--(axis cs:2.98209987189128,1.04632944327001)
--(axis cs:2.98212882118527,1.04872926866749);
\path [fill=black, line width=0pt]
(axis cs:3.07514147107963,1.0487292246141)
--(axis cs:3.08970043079152,1.04851379118446)
--(axis cs:3.08855382662848,1.05213115194796)
--(axis cs:3.10048149377226,1.04715412909215)
--(axis cs:3.08841178800896,1.04253220278513)
--(axis cs:3.08966492113664,1.04611405389375)
--(axis cs:3.07510596142475,1.04632948732339)
--(axis cs:3.07514147107963,1.0487292246141);
\path [fill=black, line width=0pt]
(axis cs:3.16814117853853,1.04872932868105)
--(axis cs:3.18231878528843,1.04863371541569)
--(axis cs:3.18114309029339,1.05224172612501)
--(axis cs:3.19311044712673,1.0473609095516)
--(axis cs:3.18107834971402,1.04264194442659)
--(axis cs:3.18230260014359,1.04623376999108)
--(axis cs:3.16812499339369,1.04632938325644)
--(axis cs:3.16814117853853,1.04872932868105);
\path [fill=black, line width=0pt]
(axis cs:3.26115211742024,1.04872931707261)
--(axis cs:3.275238114078,1.04861590069614)
--(axis cs:3.27406713819477,1.05222544574792)
--(axis cs:3.28602810227253,1.04732898393039)
--(axis cs:3.27398984427309,1.04262575691705)
--(axis cs:3.27521879059758,1.04621597848842)
--(axis cs:3.26113279393982,1.04632939486489)
--(axis cs:3.26115211742024,1.04872931707261);
\path [fill=black, line width=0pt]
(axis cs:3.35416737453093,1.04872925522466)
--(axis cs:3.36794714609258,1.04855068727033)
--(axis cs:3.3667938942476,1.05216593417505)
--(axis cs:3.37873069025881,1.04721084578162)
--(axis cs:3.36666950115178,1.04256674012775)
--(axis cs:3.36791604781862,1.04615088875851)
--(axis cs:3.35413627625697,1.04632945671284)
--(axis cs:3.35416737453093,1.04872925522466);
\path [fill=black, line width=0pt]
(axis cs:3.44712706436208,1.04872887049229)
--(axis cs:3.46096144468744,1.04912251117668)
--(axis cs:3.45965953792654,1.05268692400153)
--(axis cs:3.47179120614512,1.04823017336521)
--(axis cs:3.45993258389283,1.04309080781318)
--(axis cs:3.46102970617901,1.0467234821296)
--(axis cs:3.44719532585365,1.0463298414452)
--(axis cs:3.44712706436208,1.04872887049229);
\path [fill=black, line width=0pt]
(axis cs:3.54013712421528,1.04872888993068)
--(axis cs:3.55360864828602,1.04910444906436)
--(axis cs:3.55230879250455,1.05266961034365)
--(axis cs:3.56443789454995,1.04820588056102)
--(axis cs:3.55257631735664,1.04307333864817)
--(axis cs:3.55367552949904,1.04670538114048)
--(axis cs:3.5402040054283,1.04632982200681)
--(axis cs:3.54013712421528,1.04872888993068);
\path [fill=black, line width=0pt]
(axis cs:3.63312584101766,1.0487281361368)
--(axis cs:3.64682638189205,1.04934635662023)
--(axis cs:3.64546532116987,1.05288860360633)
--(axis cs:3.65766949692253,1.04863441811459)
--(axis cs:3.64589806931423,1.04329836226194)
--(axis cs:3.64693456892814,1.04694879628413)
--(axis cs:3.63323402805375,1.0463305758007)
--(axis cs:3.63312584101766,1.0487281361368);
\path [fill=black, line width=0pt]
(axis cs:3.72611629359725,1.04872713284473)
--(axis cs:3.7405409475721,1.04960638958954)
--(axis cs:3.73912413873899,1.05312670956512)
--(axis cs:3.75139395010833,1.04906570858494)
--(axis cs:3.739708223958,1.04354449455725)
--(axis cs:3.74068696887685,1.04721083583758)
--(axis cs:3.726262314902,1.04633157909276)
--(axis cs:3.72611629359725,1.04872713284473);
\path [fill=black, line width=0pt]
(axis cs:3.81911141429966,1.04872617915997)
--(axis cs:3.83299836174136,1.04973866820188)
--(axis cs:3.83153975955847,1.05324187811167)
--(axis cs:3.84385703012629,1.04932718198566)
--(axis cs:3.83223783686959,1.04366729258186)
--(axis cs:3.83317288106914,1.04734502181943)
--(axis cs:3.81928593362744,1.04633253277752)
--(axis cs:3.81911141429966,1.04872617915997);
\path [fill=black, line width=0pt]
(axis cs:3.91212892843937,1.04872674511982)
--(axis cs:3.92685394999477,1.04969967324868)
--(axis cs:3.92541921512942,1.0532127254638)
--(axis cs:3.9377095675925,1.04921432124045)
--(axis cs:3.92605213703416,1.04363361225524)
--(axis cs:3.92701218047096,1.04730489494654)
--(axis cs:3.91228715891556,1.04633196681768)
--(axis cs:3.91212892843937,1.04872674511982);
\path [fill=black, line width=0pt]
(axis cs:0.00561147564979121,1.14122167641692)
--(axis cs:0.00629442638403973,1.14142471645997)
--(axis cs:0.00500235552062348,1.14327052861966)
--(axis cs:0.0126440230353324,1.14256912611323)
--(axis cs:0.00662667586507075,1.13780692274567)
--(axis cs:0.00670050647015155,1.14005881499147)
--(axis cs:0.00601755573590303,1.13985577494842)
--(axis cs:0.00561147564979121,1.14122167641692);
\path [fill=black, line width=0pt]
(axis cs:0.0988375967202947,1.14147368351992)
--(axis cs:0.0997725545575431,1.14145997220639)
--(axis cs:0.0988787306608789,1.14427855703166)
--(axis cs:0.108173463779251,1.14040161254739)
--(axis cs:0.0987690401526544,1.13679889433367)
--(axis cs:0.099745131930487,1.13959005653189)
--(axis cs:0.0988101740932386,1.13960376784542)
--(axis cs:0.0988375967202947,1.14147368351992);
\path [fill=black, line width=0pt]
(axis cs:0.191850225197688,1.1415836792489)
--(axis cs:0.192895178763922,1.1415667091719)
--(axis cs:0.191901135428694,1.1447185399476)
--(axis cs:0.202282790783027,1.14036902491265)
--(axis cs:0.191765374812678,1.13635891141773)
--(axis cs:0.192861238609918,1.13947680203943)
--(axis cs:0.191816285043684,1.13949377211643)
--(axis cs:0.191850225197688,1.1415836792489);
\path [fill=black, line width=0pt]
(axis cs:0.284888150608357,1.14164301591934)
--(axis cs:0.285992440845032,1.14159749014559)
--(axis cs:0.285024727929613,1.14495588662937)
--(axis cs:0.295885527201354,1.14008346794515)
--(axis cs:0.284660521739599,1.13612156473597)
--(axis cs:0.285901389297529,1.13938890967224)
--(axis cs:0.284797099060854,1.13943443544599)
--(axis cs:0.284888150608357,1.14164301591934);
\path [fill=black, line width=0pt]
(axis cs:0.377786264663004,1.14165835569688)
--(axis cs:0.378905894677216,1.1417240855824)
--(axis cs:0.377589075006441,1.14501724573952)
--(axis cs:0.389048294690645,1.14119602453788)
--(axis cs:0.378114914090609,1.13606020562582)
--(axis cs:0.379037354448258,1.13948482555398)
--(axis cs:0.377917724434046,1.13941909566846)
--(axis cs:0.377786264663004,1.14165835569688);
\path [fill=black, line width=0pt]
(axis cs:0.470879300132375,1.14173859163542)
--(axis cs:0.478009330110627,1.14163201032107)
--(axis cs:0.476863271767669,1.14524954404925)
--(axis cs:0.488790187815451,1.14027072153894)
--(axis cs:0.476719784808224,1.13565061642724)
--(axis cs:0.477973458370766,1.13923227841556)
--(axis cs:0.470843428392514,1.13933885972992)
--(axis cs:0.470879300132375,1.14173859163542);
\path [fill=black, line width=0pt]
(axis cs:0.563888485927026,1.14173859437059)
--(axis cs:0.575336476815449,1.14156922236224)
--(axis cs:0.574189863979516,1.14518658037665)
--(axis cs:0.586117543056055,1.14020958611836)
--(axis cs:0.574047848374221,1.1355876308733)
--(axis cs:0.575300972914125,1.1391694849864)
--(axis cs:0.563852982025702,1.13933885699475)
--(axis cs:0.563888485927026,1.14173859437059);
\path [fill=black, line width=0pt]
(axis cs:0.656907348744254,1.14173841635406)
--(axis cs:0.670481276382496,1.14143015156555)
--(axis cs:0.669363320873012,1.14505646863371)
--(axis cs:0.681251247371088,1.13998525540842)
--(axis cs:0.669145360441248,1.13545894326254)
--(axis cs:0.670426786274555,1.13903077022276)
--(axis cs:0.656852858636313,1.13933903501127)
--(axis cs:0.656907348744254,1.14173841635406);
\path [fill=black, line width=0pt]
(axis cs:0.749884831762183,1.14173871670562)
--(axis cs:0.764498919680995,1.14179524493231)
--(axis cs:0.763285003731985,1.14539057635913)
--(axis cs:0.775303480529561,1.14063702868754)
--(axis cs:0.763322136868147,1.13579064817554)
--(axis cs:0.764508202965036,1.13939526288641)
--(axis cs:0.749894115046223,1.13933873465972)
--(axis cs:0.749884831762183,1.14173871670562);
\path [fill=black, line width=0pt]
(axis cs:0.842959481360516,1.14173719262154)
--(axis cs:0.85799952168047,1.14097621909699)
--(axis cs:0.856982969468781,1.14463225815599)
--(axis cs:0.868725085887889,1.13923200797659)
--(axis cs:0.856497863529637,1.13504452264504)
--(axis cs:0.857878245195684,1.13857928521925)
--(axis cs:0.84283820487573,1.1393402587438)
--(axis cs:0.842959481360516,1.14173719262154);
\path [fill=black, line width=0pt]
(axis cs:0.936031131803492,1.14173241363455)
--(axis cs:0.950564617285902,1.14023584069497)
--(axis cs:0.949739686248374,1.14393982352205)
--(axis cs:0.961184889881351,1.13793588200004)
--(axis cs:0.948756334476776,1.13439031990703)
--(axis cs:0.950318779343003,1.13784846479121)
--(axis cs:0.935785293860592,1.13934503773079)
--(axis cs:0.936031131803492,1.14173241363455);
\path [fill=black, line width=0pt]
(axis cs:1.0290027696468,1.14173569817936)
--(axis cs:1.04375599183528,1.14068572900314)
--(axis cs:1.04281458064111,1.14436183359408)
--(axis cs:1.05444355720472,1.13872207259886)
--(axis cs:1.04213308383437,1.1347860536205)
--(axis cs:1.0435856176336,1.13829178400975)
--(axis cs:1.02883239544512,1.13934175318597)
--(axis cs:1.0290027696468,1.14173569817936);
\path [fill=black, line width=0pt]
(axis cs:1.12201821611076,1.14173525019538)
--(axis cs:1.13638036131968,1.14063979024888)
--(axis cs:1.13545762835961,1.1443206276379)
--(axis cs:1.14705781808321,1.13862189107823)
--(axis cs:1.13472751755256,1.1347484315362)
--(axis cs:1.13619783361792,1.13824674122345)
--(axis cs:1.121835688409,1.13934220116995)
--(axis cs:1.12201821611076,1.14173525019538);
\path [fill=black, line width=0pt]
(axis cs:1.21501627734756,1.14173605902732)
--(axis cs:1.22867813058954,1.14082374952961)
--(axis cs:1.22772066336617,1.14449570493731)
--(axis cs:1.23937417531761,1.1389068178211)
--(axis cs:1.22708102037608,1.13491703818013)
--(axis cs:1.22851821984201,1.13842908284031)
--(axis cs:1.21485636660004,1.13934139233802)
--(axis cs:1.21501627734756,1.14173605902732);
\path [fill=black, line width=0pt]
(axis cs:1.30802876412447,1.14173584680029)
--(axis cs:1.32176022048631,1.14078297284015)
--(axis cs:1.32081231667894,1.14445740862976)
--(axis cs:1.33245123810814,1.13883819979177)
--(axis cs:1.32014773718493,1.1348804396888)
--(axis cs:1.32159407561281,1.13838873060491)
--(axis cs:1.30786261925097,1.13934160456505)
--(axis cs:1.30802876412447,1.14173584680029);
\path [fill=black, line width=0pt]
(axis cs:1.40099418281766,1.14173808781097)
--(axis cs:1.41425541964059,1.14130552590953)
--(axis cs:1.41317342176036,1.14494273371046)
--(axis cs:1.42501055737929,1.13975407103701)
--(axis cs:1.41286045043217,1.13534783668403)
--(axis cs:1.41417717680854,1.13890680165292)
--(axis cs:1.40091593998562,1.13933936355436)
--(axis cs:1.40099418281766,1.14173808781097);
\path [fill=black, line width=0pt]
(axis cs:1.49402155338,1.14173736534783)
--(axis cs:1.50734177261614,1.14110257817385)
--(axis cs:1.50631449974431,1.14475561943379)
--(axis cs:1.51807240733817,1.13938983812868)
--(axis cs:1.50585752162875,1.13516650211248)
--(axis cs:1.50722752808725,1.13870529884352)
--(axis cs:1.49390730885111,1.1393400860175)
--(axis cs:1.49402155338,1.14173736534783);
\path [fill=black, line width=0pt]
(axis cs:1.58700666339994,1.14173827561971)
--(axis cs:1.60038695025918,1.14137171262296)
--(axis cs:1.59928598803351,1.14500322500455)
--(axis cs:1.61115003712212,1.13987639955177)
--(axis cs:1.59902308746984,1.13540682550819)
--(axis cs:1.60032122511826,1.13897261274887)
--(axis cs:1.58694093825902,1.13933917574562)
--(axis cs:1.58700666339994,1.14173827561971);
\path [fill=black, line width=0pt]
(axis cs:1.67998960311018,1.14173870844175)
--(axis cs:1.69296657806996,1.14166914472728)
--(axis cs:1.69178589301122,1.1452755255713)
--(axis cs:1.70375999033489,1.1404112688672)
--(axis cs:1.69173443247699,1.13567566349867)
--(axis cs:1.6929537129364,1.13926917920913)
--(axis cs:1.67997673797662,1.13933874292359)
--(axis cs:1.67998960311018,1.14173870844175);
\path [fill=black, line width=0pt]
(axis cs:1.77300217595028,1.14173868699597)
--(axis cs:1.78630706237365,1.1416318487179)
--(axis cs:1.78513600813923,1.14524136835077)
--(axis cs:1.7970970785004,1.14034516616795)
--(axis cs:1.78505892259554,1.13564167784435)
--(axis cs:1.78628779098773,1.1392319260913)
--(axis cs:1.77298290456436,1.13933876436937)
--(axis cs:1.77300217595028,1.14173868699597);
\path [fill=black, line width=0pt]
(axis cs:1.86600559651722,1.1417387200199)
--(axis cs:1.87942752649311,1.14169748602357)
--(axis cs:1.87823859179384,1.14530115558124)
--(axis cs:1.89022378898217,1.14046431277246)
--(axis cs:1.87820909942595,1.13570120088342)
--(axis cs:1.87942015340113,1.13929749734912)
--(axis cs:1.86599822342525,1.13933873134544)
--(axis cs:1.86600559651722,1.1417387200199);
\path [fill=black, line width=0pt]
(axis cs:1.95896803895096,1.14173794636249)
--(axis cs:1.97231931289291,1.14221935808052)
--(axis cs:1.97099037001049,1.14577377938577)
--(axis cs:1.98315553974548,1.14140930400851)
--(axis cs:1.97133629588409,1.13618001394722)
--(axis cs:1.97240579436131,1.13982091672088)
--(axis cs:1.95905452041936,1.13933950500285)
--(axis cs:1.95896803895096,1.14173794636249);
\path [fill=black, line width=0pt]
(axis cs:2.05198104990248,1.1417380721213)
--(axis cs:2.06595293841226,1.1421993898304)
--(axis cs:2.06463479348384,1.14575782964971)
--(axis cs:2.07678665585658,1.14135643886112)
--(axis cs:2.06495158945661,1.13616305814062)
--(axis cs:2.06603213740545,1.13980069695312)
--(axis cs:2.05206024889567,1.13933937924403)
--(axis cs:2.05198104990248,1.1417380721213);
\path [fill=black, line width=0pt]
(axis cs:2.14499394635433,1.14173818337516)
--(axis cs:2.15926684635204,1.14216742975898)
--(axis cs:2.15795917038356,1.1457297300778)
--(axis cs:2.17009803834315,1.14129262689446)
--(axis cs:2.15824775245287,1.13613406853785)
--(axis cs:2.15933899186937,1.139768514374)
--(axis cs:2.14506609187166,1.13933926799017)
--(axis cs:2.14499394635433,1.14173818337516);
\path [fill=black, line width=0pt]
(axis cs:2.23800252177801,1.14173815922426)
--(axis cs:2.25236432987114,1.14217959883965)
--(axis cs:2.25105429518284,1.14574103241554)
--(axis cs:2.26319609879441,1.14131196873817)
--(axis cs:2.25134923157406,1.13614556408277)
--(axis cs:2.25243806396895,1.13978073175646)
--(axis cs:2.23807625587582,1.13933929214107)
--(axis cs:2.23800252177801,1.14173815922426);
\path [fill=black, line width=0pt]
(axis cs:2.33101914953293,1.14173836033816)
--(axis cs:2.34586241782842,1.14210471725052)
--(axis cs:2.3445739561492,1.14567401220908)
--(axis cs:2.35668873873573,1.14117156366621)
--(axis cs:2.34481082821247,1.13607693496517)
--(axis cs:2.34592163584424,1.13970544793954)
--(axis cs:2.33107836754874,1.13933909102718)
--(axis cs:2.33101914953293,1.14173836033816);
\path [fill=black, line width=0pt]
(axis cs:2.42403571783715,1.14173851640324)
--(axis cs:2.43889209354545,1.14201601278489)
--(axis cs:2.43762507157206,1.14559297452902)
--(axis cs:2.44971262044824,1.14101791582274)
--(axis cs:2.43780435491288,1.1359946487644)
--(axis cs:2.43893691438065,1.13961643134374)
--(axis cs:2.42408053867236,1.13933893496209)
--(axis cs:2.42403571783715,1.14173851640324);
\path [fill=black, line width=0pt]
(axis cs:2.51703572645033,1.14173830501336)
--(axis cs:2.53209317988242,1.14213710994912)
--(axis cs:2.5307982859967,1.14570407642285)
--(axis cs:2.54292116537699,1.14122347428352)
--(axis cs:2.53105245814344,1.13610744177732)
--(axis cs:2.53215672291911,1.13973795128774)
--(axis cs:2.51709926948702,1.13933914635198)
--(axis cs:2.51703572645033,1.14173830501336);
\path [fill=black, line width=0pt]
(axis cs:2.61004554253933,1.14173831675274)
--(axis cs:2.62521121940299,1.14213434087488)
--(axis cs:2.62391765290313,1.14570178894184)
--(axis cs:2.63603886417692,1.14121667609419)
--(axis cs:2.62416825404924,1.13610506038125)
--(axis cs:2.62527386968952,1.13973515873473)
--(axis cs:2.61010819282586,1.13933913461259)
--(axis cs:2.61004554253933,1.14173831675274);
\path [fill=black, line width=0pt]
(axis cs:2.70305941413822,1.14173842585888)
--(axis cs:2.71824676400616,1.14207798920671)
--(axis cs:2.71696659405508,1.14565026647707)
--(axis cs:2.7290708888504,1.14111969835509)
--(axis cs:2.71718118012138,1.13605266506734)
--(axis cs:2.71830041052273,1.13967858885428)
--(axis cs:2.7031130606548,1.13933902550645)
--(axis cs:2.70305941413822,1.14173842585888);
\path [fill=black, line width=0pt]
(axis cs:2.7960782277051,1.14173859982451)
--(axis cs:2.81148608630657,1.14196177274797)
--(axis cs:2.81023407394871,1.14554401576817)
--(axis cs:2.82230233298852,1.14091831325415)
--(axis cs:2.81037310919141,1.1359450226334)
--(axis cs:2.81152084511724,1.13956202446427)
--(axis cs:2.79611298651577,1.13933885154082)
--(axis cs:2.7960782277051,1.14173859982451);
\path [fill=black, line width=0pt]
(axis cs:2.88910312444421,1.14173872425295)
--(axis cs:2.90442003448355,1.14176236823118)
--(axis cs:2.90321447877283,1.14536051156189)
--(axis cs:2.91522187399627,1.14057904108221)
--(axis cs:2.903229297814,1.1357605229996)
--(axis cs:2.90442373924385,1.13936237109061)
--(axis cs:2.8891068292045,1.13933872711238)
--(axis cs:2.88910312444421,1.14173872425295);
\path [fill=black, line width=0pt]
(axis cs:2.98211991675939,1.14173871275453)
--(axis cs:2.99699983911947,1.14166964162892)
--(axis cs:2.99581656271097,1.14527517306562)
--(axis cs:3.00779415254512,1.14041952256699)
--(axis cs:2.99577200094202,1.13567527649072)
--(axis cs:2.99698869867724,1.13926966748519)
--(axis cs:2.98210877631715,1.1393387386108)
--(axis cs:2.98211991675939,1.14173871275453);
\path [fill=black, line width=0pt]
(axis cs:3.07514211196607,1.14173858467343)
--(axis cs:3.08967584129681,1.14151575988454)
--(axis cs:3.08853116944767,1.1451337325707)
--(axis cs:3.10045617649978,1.1401503394689)
--(axis cs:3.08838400373667,1.13553486064461)
--(axis cs:3.08963904986906,1.13911604190302)
--(axis cs:3.07510532053832,1.13933886669191)
--(axis cs:3.07514211196607,1.14173858467343);
\path [fill=black, line width=0pt]
(axis cs:3.16813500387553,1.14173872415001)
--(axis cs:3.18255572619631,1.14171567608792)
--(axis cs:3.18136148145723,1.14531758939937)
--(axis cs:3.19335379449297,1.1404984164358)
--(axis cs:3.18134613818187,1.13571760166063)
--(axis cs:3.18255189037747,1.13931567915324)
--(axis cs:3.16813116805669,1.13933872721533)
--(axis cs:3.16813500387553,1.14173872415001);
\path [fill=black, line width=0pt]
(axis cs:3.26112882102535,1.14173864822025)
--(axis cs:3.27556368925289,1.14190267084459)
--(axis cs:3.27432286275127,1.14548880380265)
--(axis cs:3.28637662674578,1.14082546019912)
--(axis cs:3.2744319399887,1.13588942350201)
--(axis cs:3.27559095856224,1.13950282576943)
--(axis cs:3.26115609033471,1.13933880314509)
--(axis cs:3.26112882102535,1.14173864822025);
\path [fill=black, line width=0pt]
(axis cs:3.35414275014176,1.14173869136543)
--(axis cs:3.36826056992335,1.14184546339797)
--(axis cs:3.36703337848401,1.14543628519405)
--(axis cs:3.37906933632037,1.14072717498494)
--(axis cs:3.36710598050155,1.13583655973198)
--(axis cs:3.36827872042773,1.13944553203245)
--(axis cs:3.35416090064614,1.13933875999991)
--(axis cs:3.35414275014176,1.14173869136543);
\path [fill=black, line width=0pt]
(axis cs:3.4471218989198,1.14173808209742)
--(axis cs:3.461347927793,1.14220418933563)
--(axis cs:3.46003068281404,1.14576296239181)
--(axis cs:3.47218143171383,1.14135849861352)
--(axis cs:3.46034505231861,1.1361681110738)
--(axis cs:3.46142652016915,1.13980547650613)
--(axis cs:3.44720049129594,1.13933936926792)
--(axis cs:3.4471218989198,1.14173808209742);
\path [fill=black, line width=0pt]
(axis cs:3.54013052844581,1.14173805761695)
--(axis cs:3.55425857037404,1.14220968317974)
--(axis cs:3.55293912931181,1.14576764260662)
--(axis cs:3.56509259415859,1.14137067862926)
--(axis cs:3.55325942031964,1.13617298713233)
--(axis cs:3.55433864312599,1.13981101931117)
--(axis cs:3.54021060119777,1.13933939374838)
--(axis cs:3.54013052844581,1.14173805761695);
\path [fill=black, line width=0pt]
(axis cs:3.63314690876682,1.14173827113766)
--(axis cs:3.64756462937862,1.14213521842038)
--(axis cs:3.64626600661695,1.14570082901646)
--(axis cs:3.65839356424242,1.1412329048854)
--(axis cs:3.64653021276808,1.13610446537653)
--(axis cs:3.6476306809164,1.13973612751039)
--(axis cs:3.6332129603046,1.13933918022768)
--(axis cs:3.63314690876682,1.14173827113766);
\path [fill=black, line width=0pt]
(axis cs:3.72613364510764,1.14173743417931)
--(axis cs:3.74085029193177,1.14242076622992)
--(axis cs:3.73948460600918,1.14596123257786)
--(axis cs:3.7516943275435,1.14172299001113)
--(axis cs:3.73992987914505,1.13637156460475)
--(axis cs:3.74096161021574,1.14002334923665)
--(axis cs:3.72624496339161,1.13934001718603)
--(axis cs:3.72613364510764,1.14173743417931);
\path [fill=black, line width=0pt]
(axis cs:3.81911405374137,1.14173573838853)
--(axis cs:3.83382048035786,1.1427753773845)
--(axis cs:3.83236960698547,1.14628179527991)
--(axis cs:3.84467821493281,1.14233994667821)
--(axis cs:3.83304656876287,1.13670569363301)
--(axis cs:3.83398972080221,1.14038135197277)
--(axis cs:3.81928329418572,1.1393417129768)
--(axis cs:3.81911405374137,1.14173573838853);
\path [fill=black, line width=0pt]
(axis cs:3.91216463420984,1.14173794026652)
--(axis cs:3.92725247805046,1.1422840937886)
--(axis cs:3.92592303506374,1.14583832807253)
--(axis cs:3.93808881877274,1.14147556441336)
--(axis cs:3.92627031080472,1.13624461140172)
--(axis cs:3.9273392969857,1.1398856646209)
--(axis cs:3.91225145314509,1.13933951109882)
--(axis cs:3.91216463420984,1.14173794026652);
\path [fill=black, line width=0pt]
(axis cs:0.00582469625339746,1.23400412704844)
--(axis cs:0.00628072790525363,1.23399394648789)
--(axis cs:0.0058552379350485,1.23537222200401)
--(axis cs:0.0103748322114088,1.23344628979108)
--(axis cs:0.00577379345064573,1.23172396878916)
--(axis cs:0.00626036678415294,1.23308188318418)
--(axis cs:0.00580433513229677,1.23309206374473)
--(axis cs:0.00582469625339746,1.23400412704844);
\path [fill=black, line width=0pt]
(axis cs:0.0987574514738116,1.23450410073673)
--(axis cs:0.0997134568139504,1.23457053466968)
--(axis cs:0.0985581496749465,1.23737211675714)
--(axis cs:0.108383938808155,1.23421243472614)
--(axis cs:0.0990896211385868,1.22972407403603)
--(axis cs:0.0998463246798605,1.2326585239894)
--(axis cs:0.0988903193397217,1.23259209005645)
--(axis cs:0.0987574514738116,1.23450410073673);
\path [fill=black, line width=0pt]
(axis cs:0.191779181129781,1.23474687644561)
--(axis cs:0.193304104016846,1.23481566187261)
--(axis cs:0.191943100995102,1.23835793102878)
--(axis cs:0.204147207448999,1.23410354674173)
--(axis cs:0.192375692922344,1.22876768263656)
--(axis cs:0.193412251998656,1.23241809977455)
--(axis cs:0.191887329111591,1.23234931434756)
--(axis cs:0.191779181129781,1.23474687644561);
\path [fill=black, line width=0pt]
(axis cs:0.285005550501478,1.23473698362812)
--(axis cs:0.286574133753511,1.23452202442034)
--(axis cs:0.285874022522595,1.23825161478181)
--(axis cs:0.297111202170423,1.23186680518696)
--(axis cs:0.284570617187619,1.22874050892956)
--(axis cs:0.286248282419767,1.23214424795728)
--(axis cs:0.284679699167734,1.23235920716506)
--(axis cs:0.285005550501478,1.23473698362812);
\path [fill=black, line width=0pt]
(axis cs:0.377836225706328,1.23474799178529)
--(axis cs:0.379344040702108,1.23476780724348)
--(axis cs:0.378096837786816,1.23835172756739)
--(axis cs:0.390158877042607,1.23370983043456)
--(axis cs:0.378222988524395,1.22875255645779)
--(axis cs:0.379375578386503,1.23236801446608)
--(axis cs:0.377867763390723,1.23234819900789)
--(axis cs:0.377836225706328,1.23474799178529);
\path [fill=black, line width=0pt]
(axis cs:0.470892816366622,1.23474768314458)
--(axis cs:0.477062017788305,1.23458593227131)
--(axis cs:0.47595678635284,1.23821614761948)
--(axis cs:0.487826855416094,1.23310327558572)
--(axis cs:0.475705169519423,1.22861944563551)
--(axis cs:0.47699911357995,1.23218675677532)
--(axis cs:0.470829912158268,1.23234850764859)
--(axis cs:0.470892816366622,1.23474768314458);
\path [fill=black, line width=0pt]
(axis cs:0.563859900895532,1.23474804649741)
--(axis cs:0.575976451344526,1.23485743393022)
--(axis cs:0.57474400100121,1.23844645415185)
--(axis cs:0.586786844332739,1.23375498055688)
--(axis cs:0.574830665647864,1.22884684534528)
--(axis cs:0.575998117506189,1.23245753172858)
--(axis cs:0.563881567057196,1.23234814429577)
--(axis cs:0.563859900895532,1.23474804649741);
\path [fill=black, line width=0pt]
(axis cs:0.656895624342948,1.23474799502128)
--(axis cs:0.670557092154269,1.23457128449281)
--(axis cs:0.669403754487569,1.23818650401956)
--(axis cs:0.68134066812385,1.23323169899413)
--(axis cs:0.669279589266251,1.22858730702201)
--(axis cs:0.670526050848939,1.23217148524342)
--(axis cs:0.656864583037619,1.23234819577189)
--(axis cs:0.656895624342948,1.23474799502128);
\path [fill=black, line width=0pt]
(axis cs:0.74994575042251,1.23474677504404)
--(axis cs:0.763076645271122,1.23413029038832)
--(axis cs:0.762046796678592,1.23778260634897)
--(axis cs:0.773808485079864,1.23242511757611)
--(axis cs:0.761596580532139,1.22819316916937)
--(axis cs:0.762964091234509,1.23173293109342)
--(axis cs:0.749833196385897,1.23234941574914)
--(axis cs:0.74994575042251,1.23474677504404);
\path [fill=black, line width=0pt]
(axis cs:0.842946689501021,1.23474714115203)
--(axis cs:0.85793894502437,1.23414889442539)
--(axis cs:0.856883438417622,1.23779387807462)
--(axis cs:0.86868251044045,1.23251923122387)
--(axis cs:0.856500667354436,1.22820151203108)
--(axis cs:0.857843252258573,1.23175080291451)
--(axis cs:0.842850996735224,1.23234904964114)
--(axis cs:0.842946689501021,1.23474714115203);
\path [fill=black, line width=0pt]
(axis cs:0.935953787904102,1.23474722963128)
--(axis cs:0.951571070261001,1.23415366908718)
--(axis cs:0.950508661242488,1.23779664686331)
--(axis cs:0.962317703301156,1.23254435920396)
--(axis cs:0.950144060666013,1.22820357298579)
--(axis cs:0.951479920116882,1.2317554006178)
--(axis cs:0.935862637759983,1.2323489611619)
--(axis cs:0.935953787904102,1.23474722963128);
\path [fill=black, line width=0pt]
(axis cs:1.02899651424218,1.23474549666071)
--(axis cs:1.04399908837926,1.23375653944169)
--(axis cs:1.04303848220377,1.23742767493029)
--(axis cs:1.05469676806018,1.23184875291164)
--(axis cs:1.04240702863406,1.22784846481727)
--(axis cs:1.04384122498683,1.23136173691344)
--(axis cs:1.02883865084975,1.23235069413246)
--(axis cs:1.02899651424218,1.23474549666071);
\path [fill=black, line width=0pt]
(axis cs:1.12197373491582,1.23474718312611)
--(axis cs:1.13648216655296,1.234181133663)
--(axis cs:1.13542342679126,1.23782517950752)
--(axis cs:1.14722717346276,1.23256100203)
--(axis cs:1.13504916554372,1.2282324776713)
--(axis cs:1.13638860124108,1.23178295820394)
--(axis cs:1.12188016960394,1.23234900766706)
--(axis cs:1.12197373491582,1.23474718312611);
\path [fill=black, line width=0pt]
(axis cs:1.21501259854239,1.23474566872841)
--(axis cs:1.2290082845577,1.23385424698751)
--(axis cs:1.22803954093165,1.23752324355156)
--(axis cs:1.23971016797549,1.23197018453839)
--(axis cs:1.22742932838294,1.22794265689701)
--(axis cs:1.22885573142053,1.23145910032387)
--(axis cs:1.21486004540521,1.23235052206477)
--(axis cs:1.21501259854239,1.23474566872841);
\path [fill=black, line width=0pt]
(axis cs:1.30800434712043,1.2347466610144)
--(axis cs:1.32161120601499,1.23408076823026)
--(axis cs:1.32058860669529,1.23773512051642)
--(axis cs:1.33233964114264,1.2323543037181)
--(axis cs:1.32011936323364,1.22814659557388)
--(axis cs:1.32149389514957,1.23168363699463)
--(axis cs:1.30788703625501,1.23234952977877)
--(axis cs:1.30800434712043,1.2347466610144);
\path [fill=black, line width=0pt]
(axis cs:1.40099541986174,1.23474741653569)
--(axis cs:1.41461533903819,1.23428909144932)
--(axis cs:1.41353709327939,1.23792741332673)
--(axis cs:1.42536887083001,1.23272654416931)
--(axis cs:1.41321422559858,1.22833284421391)
--(axis cs:1.41453462211798,1.23189044917112)
--(axis cs:1.40091470294154,1.23234877425748)
--(axis cs:1.40099541986174,1.23474741653569);
\path [fill=black, line width=0pt]
(axis cs:1.49400873317668,1.23474727733749)
--(axis cs:1.50787594429903,1.23423497306257)
--(axis cs:1.50680966854149,1.23787682094639)
--(axis cs:1.518624279706,1.23263707257158)
--(axis cs:1.50645525205252,1.22828336541919)
--(axis cs:1.50778734017678,1.23183660918077)
--(axis cs:1.49392012905444,1.23234891345569)
--(axis cs:1.49400873317668,1.23474727733749);
\path [fill=black, line width=0pt]
(axis cs:1.5869879472736,1.23474801200957)
--(axis cs:1.60063640214098,1.23458710324135)
--(axis cs:1.59947892486037,1.23820099952443)
--(axis cs:1.61142150521373,1.23325986863124)
--(axis cs:1.59936575330737,1.22860166662054)
--(axis cs:1.60060810925273,1.23218727001538)
--(axis cs:1.58695965438535,1.2323481787836)
--(axis cs:1.5869879472736,1.23474801200957);
\path [fill=black, line width=0pt]
(axis cs:1.67998448396858,1.2347480946778)
--(axis cs:1.69317804230961,1.23473365404265)
--(axis cs:1.69198198330395,1.23833496531148)
--(axis cs:1.70397672241535,1.23352183393477)
--(axis cs:1.69197147590247,1.22873497106176)
--(axis cs:1.69317541545924,1.23233365548022)
--(axis cs:1.67998185711821,1.23234809611537)
--(axis cs:1.67998448396858,1.2347480946778);
\path [fill=black, line width=0pt]
(axis cs:1.77300625850864,1.23474801698135)
--(axis cs:1.78652420485967,1.23459347139462)
--(axis cs:1.78536543802886,1.23820695440023)
--(axis cs:1.79730978087122,1.233270085548)
--(axis cs:1.78525569201832,1.22860758172213)
--(axis cs:1.78649676835704,1.2321936282251)
--(axis cs:1.772978822006,1.23234817381182)
--(axis cs:1.77300625850864,1.23474801698135);
\path [fill=black, line width=0pt]
(axis cs:1.86599460435715,1.23474807315805)
--(axis cs:1.87974054589648,1.23483176016238)
--(axis cs:1.87851865129276,1.23842438783268)
--(axis cs:1.89054765136372,1.23369753292769)
--(axis cs:1.87857709620544,1.22882456574099)
--(axis cs:1.87975515712465,1.23243180463946)
--(axis cs:1.86600921558532,1.23234811763513)
--(axis cs:1.86599460435715,1.23474807315805);
\path [fill=black, line width=0pt]
(axis cs:1.95898234711319,1.23474774655683)
--(axis cs:1.9725897786223,1.23507592361736)
--(axis cs:1.97130332974615,1.23864594452613)
--(axis cs:1.98341557163648,1.23413666560482)
--(axis cs:1.97153479032189,1.22904873524417)
--(axis cs:1.97264764376623,1.23267662129687)
--(axis cs:1.95904021225712,1.23234844423634)
--(axis cs:1.95898234711319,1.23474774655683);
\path [fill=black, line width=0pt]
(axis cs:2.05200067598881,1.23474792916127)
--(axis cs:2.06601386532583,1.23498120412655)
--(axis cs:2.06475411133034,1.23856073201034)
--(axis cs:2.07683234261828,1.23396113105427)
--(axis cs:2.06491389861248,1.22896206189284)
--(axis cs:2.06605381214637,1.23258153659717)
--(axis cs:2.05204062280934,1.2323482616319)
--(axis cs:2.05200067598881,1.23474792916127);
\path [fill=black, line width=0pt]
(axis cs:2.14500497034175,1.23474783393438)
--(axis cs:2.15909064416017,1.23504192202961)
--(axis cs:2.15781575930864,1.23861608887174)
--(axis cs:2.16991333977153,1.23406762243306)
--(axis cs:2.15801614947863,1.22901818056941)
--(axis cs:2.15914074170267,1.23264244495403)
--(axis cs:2.14505506788424,1.2323483568588)
--(axis cs:2.14500497034175,1.23474783393438);
\path [fill=black, line width=0pt]
(axis cs:2.23801165727526,1.23474777492089)
--(axis cs:2.25241928169622,1.23508081868201)
--(axis cs:2.25113640751694,1.23865212570327)
--(axis cs:2.26324412896664,1.23413072312263)
--(axis cs:2.2513582599302,1.22905468950881)
--(axis cs:2.25247474479954,1.23268145963339)
--(axis cs:2.23806712037857,1.23234841587228)
--(axis cs:2.23801165727526,1.23474777492089);
\path [fill=black, line width=0pt]
(axis cs:2.33102171265597,1.23474779057458)
--(axis cs:2.34588559735285,1.2350828814556)
--(axis cs:2.34460476452026,1.23865492110473)
--(axis cs:2.3567098998397,1.23412659924138)
--(axis cs:2.34482113159918,1.22905735968075)
--(axis cs:2.34593968912258,1.23268349109961)
--(axis cs:2.3310758044257,1.23234840021859)
--(axis cs:2.33102171265597,1.23474779057458);
\path [fill=black, line width=0pt]
(axis cs:2.4240218202638,1.23474754599156)
--(axis cs:2.43890003861597,1.23519791736965)
--(axis cs:2.43759166404812,1.23875996116363)
--(axis cs:2.44973140196173,1.2343252386933)
--(axis cs:2.43788212797579,1.22916435640381)
--(axis cs:2.43897265459789,1.2327990161797)
--(axis cs:2.42409443624571,1.23234864480161)
--(axis cs:2.4240218202638,1.23474754599156);
\path [fill=black, line width=0pt]
(axis cs:2.51703220509569,1.23474757628977)
--(axis cs:2.53202394776771,1.2351886851669)
--(axis cs:2.53071858825558,1.23875183497347)
--(axis cs:2.54285456867937,1.23430684013057)
--(axis cs:2.53100093123945,1.22915598782799)
--(axis cs:2.53209453351368,1.23278972338053)
--(axis cs:2.51710279084166,1.2323486145034)
--(axis cs:2.51703220509569,1.23474757628977);
\path [fill=black, line width=0pt]
(axis cs:2.610060711008,1.23474798662577)
--(axis cs:2.62543321090827,1.23495497912016)
--(axis cs:2.62418484965531,1.23853849613312)
--(axis cs:2.63624838864549,1.2339004979623)
--(axis cs:2.62431410305204,1.22893936629967)
--(axis cs:2.62546552425745,1.2325551966618)
--(axis cs:2.61009302435718,1.23234820416741)
--(axis cs:2.610060711008,1.23474798662577);
\path [fill=black, line width=0pt]
(axis cs:2.70305150690823,1.23474759270512)
--(axis cs:2.71813623326026,1.23518435893047)
--(axis cs:2.71683254448689,1.2387481203678)
--(axis cs:2.72896643952536,1.23429743601644)
--(axis cs:2.71711038839312,1.22915214189951)
--(axis cs:2.71820569423682,1.2327853643134)
--(axis cs:2.70312096788479,1.23234859808805)
--(axis cs:2.70305150690823,1.23474759270512);
\path [fill=black, line width=0pt]
(axis cs:2.79609124933393,1.23474808748397)
--(axis cs:2.81124808979412,1.23480312961626)
--(axis cs:2.81003502437723,1.23839874810191)
--(axis cs:2.82205237635708,1.2336423575174)
--(axis cs:2.81006988658925,1.22879881140284)
--(axis cs:2.81125680534713,1.23240314544149)
--(axis cs:2.79609996488694,1.2323481033092)
--(axis cs:2.79609124933393,1.23474808748397);
\path [fill=black, line width=0pt]
(axis cs:2.88909792936965,1.23474807470198)
--(axis cs:2.90416129907854,1.23483654157405)
--(axis cs:2.90294017740903,1.23842943203554)
--(axis cs:2.91496816028182,1.23369998936098)
--(axis cs:2.90299655704666,1.22882959759236)
--(axis cs:2.90417539398795,1.23243658296326)
--(axis cs:2.88911202427905,1.23234811609119)
--(axis cs:2.88909792936965,1.23474807470198);
\path [fill=black, line width=0pt]
(axis cs:2.98211047757188,1.23474808915953)
--(axis cs:2.99679918228665,1.23479544782643)
--(axis cs:2.99558758162453,1.23839156014886)
--(axis cs:3.00760299511952,1.23363027476103)
--(axis cs:2.99561853335567,1.22879161004533)
--(axis cs:2.99680692021943,1.23239546030055)
--(axis cs:2.98211821550466,1.23234810163365)
--(axis cs:2.98211047757188,1.23474808915953);
\path [fill=black, line width=0pt]
(axis cs:3.07513173120641,1.23474806862983)
--(axis cs:3.08996228453448,1.23464901124865)
--(axis cs:3.08878635616389,1.23825694590261)
--(axis cs:3.10075402867948,1.23337690342743)
--(axis cs:3.08872223653013,1.22865716003664)
--(axis cs:3.08994625462604,1.23224906478216)
--(axis cs:3.07511570129797,1.23234812216334)
--(axis cs:3.07513173120641,1.23474806862983);
\path [fill=black, line width=0pt]
(axis cs:3.16812659211786,1.2347480778256)
--(axis cs:3.18278256764085,1.23482739038771)
--(axis cs:3.18156310366711,1.23842084382649)
--(axis cs:3.1935889033502,1.2336858525929)
--(axis cs:3.18161505445307,1.22882098439441)
--(axis cs:3.18279555533734,1.23242742552969)
--(axis cs:3.16813957981436,1.23234811296758)
--(axis cs:3.16812659211786,1.2347480778256);
\path [fill=black, line width=0pt]
(axis cs:3.26112367763089,1.23474794846462)
--(axis cs:3.27557443827641,1.23497410706744)
--(axis cs:3.27431825106097,1.23855488822241)
--(axis cs:3.28639189393785,1.23394325644163)
--(axis cs:3.27446847545405,1.22895606367813)
--(axis cs:3.27561199437468,1.23257440093137)
--(axis cs:3.26116123372917,1.23234824232855)
--(axis cs:3.26112367763089,1.23474794846462);
\path [fill=black, line width=0pt]
(axis cs:3.35414929857921,1.23474809273625)
--(axis cs:3.36844348579387,1.23477819177205)
--(axis cs:3.36723590801,1.23837565697632)
--(axis cs:3.37924598866561,1.233600935765)
--(axis cs:3.36725612252788,1.22877567825898)
--(axis cs:3.36844853942334,1.23237819709272)
--(axis cs:3.35415435220868,1.23234809805692)
--(axis cs:3.35414929857921,1.23474809273625);
\path [fill=black, line width=0pt]
(axis cs:3.44714205230577,1.23474794270068)
--(axis cs:3.46130744531455,1.23497394255426)
--(axis cs:3.46005016960416,1.23855434166442)
--(axis cs:3.47212521385344,1.23394638046907)
--(axis cs:3.46020331202096,1.22895556323172)
--(axis cs:3.46134573091875,1.23257424794608)
--(axis cs:3.44718033790997,1.2323482480925)
--(axis cs:3.44714205230577,1.23474794270068);
\path [fill=black, line width=0pt]
(axis cs:3.54013975580266,1.2347476998332)
--(axis cs:3.55428001001299,1.23511085901236)
--(axis cs:3.55298797851898,1.23867886330306)
--(axis cs:3.56510725896163,1.23418853574794)
--(axis cs:3.55323445067204,1.22908202781016)
--(axis cs:3.55434162805126,1.23271165013913)
--(axis cs:3.54020137384092,1.23234849095997)
--(axis cs:3.54013975580266,1.2347476998332);
\path [fill=black, line width=0pt]
(axis cs:3.63315068504942,1.23474773887177)
--(axis cs:3.64756774323392,1.23509925292944)
--(axis cs:3.64628035129986,1.2386689338687)
--(axis cs:3.65839378399687,1.23416285483088)
--(axis cs:3.64651434719019,1.22907178606723)
--(axis cs:3.6476262422065,1.23269996597907)
--(axis cs:3.633209184022,1.2323484519214)
--(axis cs:3.63315068504942,1.23474773887177);
\path [fill=black, line width=0pt]
(axis cs:3.72613868574867,1.23474702732433)
--(axis cs:3.74069376379778,1.23536153780251)
--(axis cs:3.73934297636715,1.23890771508478)
--(axis cs:3.75153476964842,1.23461817238343)
--(axis cs:3.73974792437485,1.22931625966284)
--(axis cs:3.7407950007997,1.23296367394703)
--(axis cs:3.72623992275059,1.23234916346884)
--(axis cs:3.72613868574867,1.23474702732433);
\path [fill=black, line width=0pt]
(axis cs:3.81913921943584,1.23474662164125)
--(axis cs:3.83368881857669,1.23546837433473)
--(axis cs:3.8323119287489,1.239004498541)
--(axis cs:3.84453500930633,1.23480493883947)
--(axis cs:3.83278756497059,1.22941628858373)
--(axis cs:3.83380772763211,1.23307132184542)
--(axis cs:3.81925812849126,1.23234956915193)
--(axis cs:3.81913921943584,1.23474662164125);
\path [fill=black, line width=0pt]
(axis cs:3.91217878842122,1.23474773873108)
--(axis cs:3.92707911407716,1.23511110743627)
--(axis cs:3.92579170497395,1.23868078218349)
--(axis cs:3.9379051593438,1.23417476140795)
--(axis cs:3.92602574702388,1.22908363550758)
--(axis cs:3.92713762458965,1.23271182076729)
--(axis cs:3.91223729893371,1.2323484520621)
--(axis cs:3.91217878842122,1.23474773873108);
\path [fill=black, line width=0pt]
(axis cs:0.00579853830598445,1.32729764064208)
--(axis cs:0.00653871383755847,1.32731361802894)
--(axis cs:0.00575060614539645,1.3295181672368)
--(axis cs:0.0132162710085873,1.32671723897913)
--(axis cs:0.00587842524029778,1.32359676298421)
--(axis cs:0.0065706686112838,1.3258332669658)
--(axis cs:0.00583049307970978,1.32581728957893)
--(axis cs:0.00579853830598445,1.32729764064208);
\path [fill=black, line width=0pt]
(axis cs:0.0986348098003707,1.32760251627284)
--(axis cs:0.0996798609627064,1.32779159187924)
--(axis cs:0.0980675829811829,1.33073766975985)
--(axis cs:0.109274397030124,1.32844822117447)
--(axis cs:0.0995801878323503,1.32237726046116)
--(axis cs:0.100058012175498,1.32570148955457)
--(axis cs:0.0990129610131625,1.32551241394817)
--(axis cs:0.0986348098003707,1.32760251627284);
\path [fill=black, line width=0pt]
(axis cs:0.191777417197811,1.32775616529252)
--(axis cs:0.194565935140146,1.32788606020047)
--(axis cs:0.193199721189503,1.33142632282365)
--(axis cs:0.205410074701179,1.32718990132433)
--(axis cs:0.193646424572502,1.32183672136751)
--(axis cs:0.194677610985895,1.32548865983644)
--(axis cs:0.191889093043561,1.32535876492849)
--(axis cs:0.191777417197811,1.32775616529252);
\path [fill=black, line width=0pt]
(axis cs:0.284901531777291,1.32775601839347)
--(axis cs:0.28702541650501,1.32765163291666)
--(axis cs:0.286003584050103,1.33130619970824)
--(axis cs:0.297753489108998,1.32592291714952)
--(axis cs:0.285532328508617,1.32171777344452)
--(axis cs:0.286907602619638,1.32525452635073)
--(axis cs:0.28478371789192,1.32535891182754)
--(axis cs:0.284901531777291,1.32775601839347);
\path [fill=black, line width=0pt]
(axis cs:0.377889084027765,1.32775689179461)
--(axis cs:0.380827835780199,1.32766601773489)
--(axis cs:0.379739677533818,1.33130138726643)
--(axis cs:0.391585586457854,1.32613278573764)
--(axis cs:0.379442961699902,1.32170597379364)
--(axis cs:0.38075365682172,1.32526716436669)
--(axis cs:0.377814905069286,1.32535803842641)
--(axis cs:0.377889084027765,1.32775689179461);
\path [fill=black, line width=0pt]
(axis cs:0.470847527177081,1.3277573853308)
--(axis cs:0.477615663912619,1.3278354332578)
--(axis cs:0.476374232436234,1.33142135683332)
--(axis cs:0.488428782980622,1.32676004680578)
--(axis cs:0.476484929119145,1.32182199507097)
--(axis cs:0.477643338083347,1.32543559281722)
--(axis cs:0.470875201347808,1.32535754489021)
--(axis cs:0.470847527177081,1.3277573853308);
\path [fill=black, line width=0pt]
(axis cs:0.563876991873778,1.3277574487932)
--(axis cs:0.575721941718658,1.32769567755241)
--(axis cs:0.574540731728211,1.33130188649789)
--(axis cs:0.586515536965445,1.32643937279299)
--(axis cs:0.574490668548899,1.32170201703638)
--(axis cs:0.57570942592383,1.32529571018703)
--(axis cs:0.56386447607895,1.32535748142782)
--(axis cs:0.563876991873778,1.3277574487932);
\path [fill=black, line width=0pt]
(axis cs:0.656883410327481,1.32775746055473)
--(axis cs:0.669820027681068,1.32772181316926)
--(axis cs:0.66862995214844,1.33132510613912)
--(axis cs:0.680616680041856,1.32649205799026)
--(axis cs:0.668603499050858,1.32172514258536)
--(axis cs:0.669813414406672,1.32532182228082)
--(axis cs:0.656876797053086,1.32535746966629)
--(axis cs:0.656883410327481,1.32775746055473);
\path [fill=black, line width=0pt]
(axis cs:0.74995144530462,1.32775586382694)
--(axis cs:0.764101961036194,1.32702410874432)
--(axis cs:0.763089478021007,1.33068127679405)
--(axis cs:0.774825577583714,1.32526796292413)
--(axis cs:0.762593702817672,1.32109408706255)
--(axis cs:0.76397801723536,1.32462731131144)
--(axis cs:0.749827501503786,1.32535906639407)
--(axis cs:0.74995144530462,1.32775586382694);
\path [fill=black, line width=0pt]
(axis cs:0.842936430634015,1.32775687629048)
--(axis cs:0.858651924269175,1.32726437932477)
--(axis cs:0.857565275636879,1.33090020038059)
--(axis cs:0.869409037373058,1.32572668050176)
--(axis cs:0.857264575509736,1.32130491094079)
--(axis cs:0.85857674923739,1.32486555696482)
--(axis cs:0.84286125560223,1.32535805393053)
--(axis cs:0.842936430634015,1.32775687629048);
\path [fill=black, line width=0pt]
(axis cs:0.935955288510579,1.32775654137184)
--(axis cs:0.9511219208078,1.32716110008963)
--(axis cs:0.950064071582078,1.33080540455216)
--(axis cs:0.961866531481252,1.32553834272147)
--(axis cs:0.949687466153783,1.32121279446151)
--(axis cs:0.951027769450726,1.32476294756697)
--(axis cs:0.935861137153505,1.32535838884917)
--(axis cs:0.935955288510579,1.32775654137184);
\path [fill=black, line width=0pt]
(axis cs:1.02897887838347,1.32775589859648)
--(axis cs:1.04401196607285,1.3269870067797)
--(axis cs:1.04299742009941,1.33064360307513)
--(axis cs:1.0547365716091,1.32523691075611)
--(axis cs:1.04250705339931,1.32105613518734)
--(axis cs:1.04388937439782,1.32459013980775)
--(axis cs:1.02885628670845,1.32535903162453)
--(axis cs:1.02897887838347,1.32775589859648);
\path [fill=black, line width=0pt]
(axis cs:1.12200955011867,1.32775461906624)
--(axis cs:1.13626254860262,1.3267712307974)
--(axis cs:1.13531318822325,1.33044529052338)
--(axis cs:1.14695433634542,1.32483069611259)
--(axis cs:1.13465240535296,1.32086805887753)
--(axis cs:1.13609735288505,1.32437692288594)
--(axis cs:1.12184435440109,1.32536031115477)
--(axis cs:1.12200955011867,1.32775461906624);
\path [fill=black, line width=0pt]
(axis cs:1.21495280081734,1.32775735195839)
--(axis cs:1.22908927516373,1.3275632063609)
--(axis cs:1.22793882484648,1.33117934574808)
--(axis cs:1.23987177795111,1.32621500992114)
--(axis cs:1.22780699409814,1.32158025096504)
--(axis cs:1.22905631747665,1.32516343266514)
--(axis cs:1.21491984313026,1.32535757826263)
--(axis cs:1.21495280081734,1.32775735195839);
\path [fill=black, line width=0pt]
(axis cs:1.30797878623993,1.32775700866979)
--(axis cs:1.32192230748028,1.32737231685252)
--(axis cs:1.32082204757764,1.33100404208257)
--(axis cs:1.3326851049616,1.32587492232332)
--(axis cs:1.32055729115994,1.32140769360832)
--(axis cs:1.32185611837586,1.32497322973395)
--(axis cs:1.30791259713551,1.32535792155122)
--(axis cs:1.30797878623993,1.32775700866979);
\path [fill=black, line width=0pt]
(axis cs:1.4009642795761,1.32775742970384)
--(axis cs:1.41495385584794,1.32764996123734)
--(axis cs:1.41378154577798,1.33125907319181)
--(axis cs:1.4257443190135,1.32636703307387)
--(axis cs:1.4137078003823,1.32165935644512)
--(axis cs:1.41493541949902,1.32525003205067)
--(axis cs:1.40094584322718,1.32535750051717)
--(axis cs:1.4009642795761,1.32775742970384);
\path [fill=black, line width=0pt]
(axis cs:1.49399841510797,1.32775698380076)
--(axis cs:1.50787071350932,1.32736396276035)
--(axis cs:1.50677314679631,1.33099650282351)
--(axis cs:1.51863239772916,1.32585858813838)
--(axis cs:1.506501274857,1.32140035330151)
--(axis cs:1.50780274552449,1.32496492537985)
--(axis cs:1.49393044712315,1.32535794642026)
--(axis cs:1.49399841510797,1.32775698380076);
\path [fill=black, line width=0pt]
(axis cs:1.5869868894184,1.32775739372873)
--(axis cs:1.60113762017533,1.32760304029884)
--(axis cs:1.59997695732388,1.33121591474244)
--(axis cs:1.61192388915045,1.32628531438029)
--(axis cs:1.59987224861249,1.32161648579663)
--(axis cs:1.60111144299748,1.32520318306238)
--(axis cs:1.58696071224055,1.32535753649228)
--(axis cs:1.5869868894184,1.32775739372873);
\path [fill=black, line width=0pt]
(axis cs:1.68000815660462,1.32775720495595)
--(axis cs:1.69337605788658,1.32747880193295)
--(axis cs:1.69225127622479,1.3311030075305)
--(axis cs:1.70414873043435,1.32605418753654)
--(axis cs:1.69205138773504,1.32150508876695)
--(axis cs:1.69332608576414,1.32507932224206)
--(axis cs:1.67995818448218,1.32535772526506)
--(axis cs:1.68000815660462,1.32775720495595);
\path [fill=black, line width=0pt]
(axis cs:1.77299986364519,1.32775744276363)
--(axis cs:1.78685368234268,1.32767289378262)
--(axis cs:1.78567567485317,1.33128015012985)
--(axis cs:1.7976461578329,1.32640700563866)
--(axis cs:1.78561708775021,1.32168032890488)
--(axis cs:1.78683903556694,1.32527293847637)
--(axis cs:1.77298521686945,1.32535748745739)
--(axis cs:1.77299986364519,1.32775744276363);
\path [fill=black, line width=0pt]
(axis cs:1.86599505999366,1.32775744555943)
--(axis cs:1.88010113639597,1.32783796879394)
--(axis cs:1.8788806060143,1.33143106016314)
--(axis cs:1.89090781041389,1.32669963814323)
--(axis cs:1.87893540583494,1.32183121657173)
--(axis cs:1.88011483635113,1.32543800789609)
--(axis cs:1.86600875994882,1.32535748466158)
--(axis cs:1.86599505999366,1.32775744555943);
\path [fill=black, line width=0pt]
(axis cs:1.95897240552244,1.32775683527833)
--(axis cs:1.97286331726259,1.32820706955776)
--(axis cs:1.97154732460661,1.33176630589852)
--(axis cs:1.98369652293575,1.32735756685439)
--(axis cs:1.97185831790835,1.32217134455591)
--(axis cs:1.97294106558802,1.32580832922211)
--(axis cs:1.95905015384787,1.32535809494268)
--(axis cs:1.95897240552244,1.32775683527833);
\path [fill=black, line width=0pt]
(axis cs:2.05200816606111,1.32775740017803)
--(axis cs:2.06617626021158,1.32790479574335)
--(axis cs:2.06493887513016,1.33149211760795)
--(axis cs:2.07698815915726,1.32681721071752)
--(axis cs:2.06503874183389,1.32189263706776)
--(axis cs:2.06620122688751,1.3255049256083)
--(axis cs:2.05203313273704,1.32535753004298)
--(axis cs:2.05200816606111,1.32775740017803);
\path [fill=black, line width=0pt]
(axis cs:2.14501286591912,1.32775734250755)
--(axis cs:2.15925043984609,1.32796087985773)
--(axis cs:2.15799910286741,1.33154335885499)
--(axis cs:2.17006648961337,1.3269153812056)
--(axis cs:2.15813632841844,1.32194433967863)
--(axis cs:2.15928474623385,1.32556112506364)
--(axis cs:2.14504717230687,1.32535758771346)
--(axis cs:2.14501286591912,1.32775734250755);
\path [fill=black, line width=0pt]
(axis cs:2.23801461394067,1.32775720933534)
--(axis cs:2.25245869679757,1.32805548166894)
--(axis cs:2.25118462791401,1.33162993945718)
--(axis cs:2.26328116970728,1.32707871142029)
--(axis cs:2.25138282700395,1.32203198565855)
--(axis cs:2.25250824657005,1.32565599321928)
--(axis cs:2.23806416371316,1.32535772088568)
--(axis cs:2.23801461394067,1.32775720933534);
\path [fill=black, line width=0pt]
(axis cs:2.33103980072079,1.32775743167565)
--(axis cs:2.34559355723004,1.32786607631256)
--(axis cs:2.34436671720477,1.33145701818794)
--(axis cs:2.35640221413637,1.32674673012781)
--(axis cs:2.34443837976512,1.3218572856668)
--(axis cs:2.34561147287013,1.32546614318227)
--(axis cs:2.33105771636088,1.32535749854536)
--(axis cs:2.33103980072079,1.32775743167565);
\path [fill=black, line width=0pt]
(axis cs:2.42403073545122,1.3277571524174)
--(axis cs:2.43889248111551,1.32809649490838)
--(axis cs:2.43761061539803,1.33166816402552)
--(axis cs:2.44971705968106,1.32714334283327)
--(axis cs:2.43782975782628,1.32207066557039)
--(axis cs:2.43894726672258,1.32569712029459)
--(axis cs:2.42408552105829,1.32535777780362)
--(axis cs:2.42403073545122,1.3277571524174);
\path [fill=black, line width=0pt]
(axis cs:2.51704075050299,1.32775716697892)
--(axis cs:2.53192211047361,1.32808894829527)
--(axis cs:2.53064216620815,1.33166130643484)
--(axis cs:2.54274617475504,1.32712997361801)
--(axis cs:2.53085614593361,1.32206369148751)
--(axis cs:2.53197560540498,1.32568954455844)
--(axis cs:2.51709424543436,1.32535776324209)
--(axis cs:2.51704075050299,1.32775716697892);
\path [fill=black, line width=0pt]
(axis cs:2.61008170560646,1.32775745535817)
--(axis cs:2.62504470413143,1.32769712999489)
--(axis cs:2.62385922765535,1.33130193866175)
--(axis cs:2.63583977843656,1.32645359843246)
--(axis cs:2.62382052426445,1.32170201668043)
--(axis cs:2.6250350282837,1.32529714949956)
--(axis cs:2.61007202975873,1.32535747486284)
--(axis cs:2.61008170560646,1.32775745535817);
\path [fill=black, line width=0pt]
(axis cs:2.70307111598037,1.32775736983288)
--(axis cs:2.71808067589439,1.32794652301923)
--(axis cs:2.71683540692359,1.33153111577021)
--(axis cs:2.72889493981189,1.32688271104212)
--(axis cs:2.71695637825272,1.32193187799122)
--(axis cs:2.71811091872667,1.32554671357448)
--(axis cs:2.70310135881265,1.32535756038813)
--(axis cs:2.70307111598037,1.32775736983288);
\path [fill=black, line width=0pt]
(axis cs:2.79608773144028,1.32775743926599)
--(axis cs:2.81083694415625,1.32785424129609)
--(axis cs:2.80961334299032,1.33144628809238)
--(axis cs:2.82164458722572,1.32672514817197)
--(axis cs:2.80967634835152,1.32184649484854)
--(axis cs:2.81085269549655,1.32545429298513)
--(axis cs:2.79610348278058,1.32535749095503)
--(axis cs:2.79608773144028,1.32775743926599);
\path [fill=black, line width=0pt]
(axis cs:2.88911662998129,1.32775740852748)
--(axis cs:2.90440056124456,1.32760897982063)
--(axis cs:2.9032355772984,1.33122046322849)
--(axis cs:2.91518839884036,1.3263041579912)
--(axis cs:2.90314235204288,1.32162091589272)
--(axis cs:2.90437725493068,1.32520909298669)
--(axis cs:2.88909332366741,1.32535752169353)
--(axis cs:2.88911662998129,1.32775740852748);
\path [fill=black, line width=0pt]
(axis cs:2.98211315553643,1.32775746451947)
--(axis cs:2.99684920992939,1.32777209008332)
--(axis cs:2.99564563751489,1.33137089730837)
--(axis cs:3.00765039561191,1.32658280969096)
--(axis cs:2.99565516552965,1.32177090203665)
--(axis cs:2.99685159193308,1.32537209126539)
--(axis cs:2.98211553754012,1.32535746570154)
--(axis cs:2.98211315553643,1.32775746451947);
\path [fill=black, line width=0pt]
(axis cs:3.07511236283845,1.32775741140097)
--(axis cs:3.08962345750653,1.32789470959746)
--(axis cs:3.08838945097485,1.33148319505511)
--(axis cs:3.10043432753444,1.32679694403064)
--(axis cs:3.08848027828476,1.3218836247314)
--(axis cs:3.08964616433401,1.32549481701653)
--(axis cs:3.07513506966593,1.32535751882004)
--(axis cs:3.07511236283845,1.32775741140097);
\path [fill=black, line width=0pt]
(axis cs:3.16813278710695,1.32775746507329)
--(axis cs:3.18268942039667,1.32776109039276)
--(axis cs:3.1814885238564,1.33136079142196)
--(axis cs:3.19348971892089,1.32656378016244)
--(axis cs:3.1814909147297,1.32176079171968)
--(axis cs:3.18269001811499,1.32536109046719)
--(axis cs:3.16813338482527,1.32535746514772)
--(axis cs:3.16813278710695,1.32775746507329);
\path [fill=black, line width=0pt]
(axis cs:3.2611180344532,1.3277572165863)
--(axis cs:3.27557041470646,1.32805139822603)
--(axis cs:3.27429739955016,1.3316262314266)
--(axis cs:3.28639259921547,1.32707143779172)
--(axis cs:3.27449276936481,1.32202821962021)
--(axis cs:3.27561925716012,1.32565189527444)
--(axis cs:3.26116687690686,1.32535771363471)
--(axis cs:3.2611180344532,1.3277572165863);
\path [fill=black, line width=0pt]
(axis cs:3.35413602940943,1.3277573611422)
--(axis cs:3.36849392392684,1.32794637508465)
--(axis cs:3.3672466399416,1.33153026719521)
--(axis cs:3.3793087841966,1.3268886429136)
--(axis cs:3.36737300781773,1.32193109894167)
--(axis cs:3.36852551589587,1.32554658302126)
--(axis cs:3.35416762137847,1.32535756907881)
--(axis cs:3.35413602940943,1.3277573611422);
\path [fill=black, line width=0pt]
(axis cs:3.44714557235126,1.32775736341015)
--(axis cs:3.4616616210476,1.32794636334098)
--(axis cs:3.46041485447814,1.33153043548329)
--(axis cs:3.47247632850095,1.32688706985078)
--(axis cs:3.46053983653098,1.32193124908618)
--(axis cs:3.4616928665608,1.3255465667417)
--(axis cs:3.44717681786447,1.32535756681087)
--(axis cs:3.44714557235126,1.32775736341015);
\path [fill=black, line width=0pt]
(axis cs:3.54013847136441,1.32775703587123)
--(axis cs:3.55439618961183,1.32813848854406)
--(axis cs:3.55310033847896,1.33170510736886)
--(axis cs:3.56522441991577,1.32722775889975)
--(axis cs:3.55335708613801,1.32210854128304)
--(axis cs:3.55446037652659,1.3257393470226)
--(axis cs:3.54020265827917,1.32535789434978)
--(axis cs:3.54013847136441,1.32775703587123);
\path [fill=black, line width=0pt]
(axis cs:3.63314932379134,1.32775707462294)
--(axis cs:3.64784961188304,1.32813218565388)
--(axis cs:3.6465581701375,1.33170040344682)
--(axis cs:3.65867670823934,1.32720807284076)
--(axis cs:3.64680305609245,1.32210352734732)
--(axis cs:3.64791083337178,1.325732966629)
--(axis cs:3.63321054528008,1.32535785559807)
--(axis cs:3.63314932379134,1.32775707462294);
\path [fill=black, line width=0pt]
(axis cs:3.72615750474559,1.32775704369965)
--(axis cs:3.74106464420489,1.32815221550896)
--(axis cs:3.73976966710362,1.33171915177236)
--(axis cs:3.75189265101126,1.32723883245619)
--(axis cs:3.74002406313595,1.32212252305918)
--(axis cs:3.74112824321297,1.32575305833067)
--(axis cs:3.72622110375367,1.32535788652136)
--(axis cs:3.72615750474559,1.32775704369965);
\path [fill=black, line width=0pt]
(axis cs:3.81916609103634,1.32775702267597)
--(axis cs:3.83363410085272,1.32815000932722)
--(axis cs:3.83233679450565,1.3317160990964)
--(axis cs:3.84446270186908,1.3272436981066)
--(axis cs:3.83259745792328,1.32211963857271)
--(axis cs:3.83369926670713,1.3257508941963)
--(axis cs:3.81923125689075,1.32535790754505)
--(axis cs:3.81916609103634,1.32775702267597);
\path [fill=black, line width=0pt]
(axis cs:3.91216919783599,1.32775683619595)
--(axis cs:3.92773894932351,1.32826111723578)
--(axis cs:3.92642304071364,1.33182038465064)
--(axis cs:3.93857213493399,1.32741135872363)
--(axis cs:3.92673380744545,1.32222541596709)
--(axis cs:3.92781664100646,1.3258623750649)
--(axis cs:3.91224688951894,1.32535809402506)
--(axis cs:3.91216919783599,1.32775683619595);
\path [fill=black, line width=0pt]
(axis cs:0.00569067261678459,1.42034355061393)
--(axis cs:0.00646738840629122,1.42046739368999)
--(axis cs:0.00531914338859702,1.42267369798245)
--(axis cs:0.0135816735879134,1.42080526558505)
--(axis cs:0.00630988799709721,1.4164599716664)
--(axis cs:0.00671507455841626,1.41891396211098)
--(axis cs:0.00593835876890964,1.41879011903492)
--(axis cs:0.00569067261678459,1.42034355061393);
\path [fill=black, line width=0pt]
(axis cs:0.0987640089946023,1.42052151668635)
--(axis cs:0.0997186908565307,1.42058139309852)
--(axis cs:0.0985843797581095,1.42338556227214)
--(axis cs:0.10837070402605,1.42016559894607)
--(axis cs:0.0990633910554237,1.41574810737671)
--(axis cs:0.0998384436808593,1.41867202937466)
--(axis cs:0.0988837618189309,1.4186121529625)
--(axis cs:0.0987640089946023,1.42052151668635);
\path [fill=black, line width=0pt]
(axis cs:0.19182654372256,1.42076681605642)
--(axis cs:0.193141792687892,1.42077417213767)
--(axis cs:0.19192167726152,1.42436740443552)
--(axis cs:0.203948335173954,1.41963459348881)
--(axis cs:0.19197536844653,1.41476755457958)
--(axis cs:0.193155215484144,1.41837420967368)
--(axis cs:0.191839966518812,1.41836685359243)
--(axis cs:0.19182654372256,1.42076681605642);
\path [fill=black, line width=0pt]
(axis cs:0.284917263605865,1.42070644830334)
--(axis cs:0.286056877084775,1.42063180953208)
--(axis cs:0.285141179919644,1.42412528874007)
--(axis cs:0.296238759623704,1.41882044711183)
--(axis cs:0.284544069749567,1.41500838090879)
--(axis cs:0.285907599542256,1.41835258257426)
--(axis cs:0.284767986063346,1.41842722134552)
--(axis cs:0.284917263605865,1.42070644830334);
\path [fill=black, line width=0pt]
(axis cs:0.377860037494083,1.42076680787038)
--(axis cs:0.379949167812593,1.42075280525468)
--(axis cs:0.378773323603308,1.42436076733812)
--(axis cs:0.390740882280661,1.4194804456987)
--(axis cs:0.378708980038845,1.41476098297045)
--(axis cs:0.379933081921477,1.41835285916277)
--(axis cs:0.377843951602967,1.41836686177847)
--(axis cs:0.377860037494083,1.42076680787038);
\path [fill=black, line width=0pt]
(axis cs:0.470934652687407,1.42076459473641)
--(axis cs:0.477098160892844,1.42038746255483)
--(axis cs:0.476120266255743,1.42405403071576)
--(axis cs:0.487804711675778,1.41853010681818)
--(axis cs:0.475533958856043,1.41447195141985)
--(axis cs:0.476951584042919,1.41799194273086)
--(axis cs:0.470788075837482,1.41836907491244)
--(axis cs:0.470934652687407,1.42076459473641);
\path [fill=black, line width=0pt]
(axis cs:0.563862272429673,1.42076680499165)
--(axis cs:0.572132656777349,1.42082512331091)
--(axis cs:0.570907301970051,1.42441657226589)
--(axis cs:0.582940849829056,1.4197013070639)
--(axis cs:0.570974994343581,1.4148168109281)
--(axis cs:0.572149579870731,1.41842518297646)
--(axis cs:0.563879195523055,1.4183668646572)
--(axis cs:0.563862272429673,1.42076680499165);
\path [fill=black, line width=0pt]
(axis cs:0.656867062124381,1.42076676395465)
--(axis cs:0.668510146562918,1.42089330813896)
--(axis cs:0.667271092734988,1.42448005396373)
--(axis cs:0.679322550300832,1.41981075310185)
--(axis cs:0.667375425262206,1.41488062092194)
--(axis cs:0.668536229694723,1.41849344987851)
--(axis cs:0.656893145256186,1.4183669056942)
--(axis cs:0.656867062124381,1.42076676395465);
\path [fill=black, line width=0pt]
(axis cs:0.749968779617427,1.42076421134188)
--(axis cs:0.764724658395292,1.41978688060956)
--(axis cs:0.763765200517513,1.42345831637513)
--(axis cs:0.775421740839131,1.41787574817309)
--(axis cs:0.763130750811721,1.41387930423552)
--(axis cs:0.764566045968844,1.41739212757465)
--(axis cs:0.749810167190979,1.41836945830697)
--(axis cs:0.749968779617427,1.42076421134188);
\path [fill=black, line width=0pt]
(axis cs:0.842921977365204,1.42076661180646)
--(axis cs:0.858474958572956,1.42046671731315)
--(axis cs:0.857344584332169,1.42408918250632)
--(axis cs:0.869249817164156,1.41905873210739)
--(axis cs:0.857159510355519,1.41449096665007)
--(axis cs:0.858428690078794,1.41806716334909)
--(axis cs:0.842875708871041,1.41836705784239)
--(axis cs:0.842921977365204,1.42076661180646);
\path [fill=black, line width=0pt]
(axis cs:0.935908916123447,1.42076683461833)
--(axis cs:0.950683793340128,1.42075817541339)
--(axis cs:0.949485903420433,1.42435887808652)
--(axis cs:0.961483088193903,1.41955184599683)
--(axis cs:0.949480277089195,1.41475887973525)
--(axis cs:0.950682386757318,1.41835817582557)
--(axis cs:0.935907509540637,1.41836683503052)
--(axis cs:0.935908916123447,1.42076683461833);
\path [fill=black, line width=0pt]
(axis cs:1.02893764163701,1.42076666715974)
--(axis cs:1.04381969850593,1.42051786528553)
--(axis cs:1.04268004344377,1.42413742138252)
--(axis cs:1.05459813043271,1.41913750113075)
--(axis cs:1.04251957071535,1.41453876270001)
--(axis cs:1.04377958032382,1.4181182006149)
--(axis cs:1.02889752345491,1.41836700248911)
--(axis cs:1.02893764163701,1.42076666715974);
\path [fill=black, line width=0pt]
(axis cs:1.12199118282502,1.42076511460582)
--(axis cs:1.13638906280143,1.41999335497002)
--(axis cs:1.13538347471545,1.42365242487934)
--(axis cs:1.14710935026885,1.41821700010238)
--(axis cs:1.13486963019434,1.41406618662818)
--(axis cs:1.13626060167115,1.41759679540723)
--(axis cs:1.12186272169474,1.41836855504303)
--(axis cs:1.12199118282502,1.42076511460582);
\path [fill=black, line width=0pt]
(axis cs:1.21497314973128,1.42076626957308)
--(axis cs:1.22951930686089,1.42031964056915)
--(axis cs:1.22843035538468,1.42395477257259)
--(axis cs:1.24027739184129,1.41878875600315)
--(axis cs:1.22813573332482,1.41435929458336)
--(axis cs:1.22944565134592,1.41792077107184)
--(axis cs:1.21489949421632,1.41836740007577)
--(axis cs:1.21497314973128,1.42076626957308);
\path [fill=black, line width=0pt]
(axis cs:1.30797386376023,1.42076650408482)
--(axis cs:1.32155808914277,1.4204475030108)
--(axis cs:1.32044293609992,1.42407468286449)
--(axis cs:1.33232694041378,1.41899428509777)
--(axis cs:1.3202175595198,1.41447732878135)
--(axis cs:1.32150174499774,1.41804816449001)
--(axis cs:1.30791751961521,1.41836716556403)
--(axis cs:1.30797386376023,1.42076650408482);
\path [fill=black, line width=0pt]
(axis cs:1.4009489130906,1.4207668190736)
--(axis cs:1.41442544349908,1.42083586823048)
--(axis cs:1.41320701431679,1.42442967266697)
--(axis cs:1.42523145005271,1.41969121878066)
--(axis cs:1.4132562008051,1.41482979867356)
--(axis cs:1.41443774012116,1.41843589973213)
--(axis cs:1.40096120971268,1.41836685057525)
--(axis cs:1.4009489130906,1.4207668190736);
\path [fill=black, line width=0pt]
(axis cs:1.49398888662786,1.42076658560185)
--(axis cs:1.50793136132787,1.42048238460953)
--(axis cs:1.50680497708734,1.42410609245409)
--(axis cs:1.51870466281235,1.41906253422144)
--(axis cs:1.50660933298897,1.41450808623473)
--(axis cs:1.50788245030327,1.41808288305469)
--(axis cs:1.49393997560326,1.41836708404701)
--(axis cs:1.49398888662786,1.42076658560185);
\path [fill=black, line width=0pt]
(axis cs:1.58698292073322,1.42076680016866)
--(axis cs:1.60108590552114,1.42065961552002)
--(axis cs:1.59991329988815,1.42426863145646)
--(axis cs:1.61187647371548,1.41937757104207)
--(axis cs:1.59984034065818,1.41466890870261)
--(axis cs:1.60106766571365,1.41825968483156)
--(axis cs:1.58696468092573,1.41836686948019)
--(axis cs:1.58698292073322,1.42076680016866);
\path [fill=black, line width=0pt]
(axis cs:1.67999483872927,1.42076677809535)
--(axis cs:1.69338055491136,1.42063661608829)
--(axis cs:1.69221561619807,1.42424811408694)
--(axis cs:1.70416837616381,1.41933165914447)
--(axis cs:1.69212227071105,1.41464856791954)
--(axis cs:1.69335721853961,1.41823672954644)
--(axis cs:1.67997150235752,1.4183668915535)
--(axis cs:1.67999483872927,1.42076677809535);
\path [fill=black, line width=0pt]
(axis cs:1.77300796878506,1.42076673563721)
--(axis cs:1.78658320213958,1.42059218298905)
--(axis cs:1.78542958691002,1.42420731395516)
--(axis cs:1.79736688092694,1.41925342542659)
--(axis cs:1.78530615868809,1.41460810745285)
--(axis cs:1.7865523450841,1.41819238136347)
--(axis cs:1.77297711172958,1.41836693401164)
--(axis cs:1.77300796878506,1.42076673563721);
\path [fill=black, line width=0pt]
(axis cs:1.86600578094362,1.4207668285809)
--(axis cs:1.87990733408986,1.42072198457394)
--(axis cs:1.87871895325055,1.42432583681574)
--(axis cs:1.89070340692572,1.41948715206598)
--(axis cs:1.87868798547145,1.41472588676396)
--(axis cs:1.87989959214508,1.41832199706099)
--(axis cs:1.86599803899885,1.41836684106795)
--(axis cs:1.86600578094362,1.4207668285809);
\path [fill=black, line width=0pt]
(axis cs:1.95897970604779,1.42076641937977)
--(axis cs:1.97294377612295,1.42113396036115)
--(axis cs:1.9716494706555,1.42470114038982)
--(axis cs:1.98377161075842,1.42021853854211)
--(axis cs:1.97190205975444,1.41510446394706)
--(axis cs:1.97300692339768,1.41873479125046)
--(axis cs:1.95904285332252,1.41836725026908)
--(axis cs:1.95897970604779,1.42076641937977);
\path [fill=black, line width=0pt]
(axis cs:2.05203142890547,1.42076678640772)
--(axis cs:2.06605119292915,1.42064084287961)
--(axis cs:2.06488357986504,1.42425147713588)
--(axis cs:2.07683997767237,1.41934387573876)
--(axis cs:2.06479734381388,1.41465186446955)
--(axis cs:2.06602963391636,1.41824093971303)
--(axis cs:2.05200986989268,1.41836688324114)
--(axis cs:2.05203142890547,1.42076678640772);
\path [fill=black, line width=0pt]
(axis cs:2.14501944023305,1.42076678819323)
--(axis cs:2.15920923927139,1.42089188653822)
--(axis cs:2.15797754926275,1.42448116776467)
--(axis cs:2.17001939847056,1.41978714308894)
--(axis cs:2.15806218030233,1.41488154081426)
--(axis cs:2.15923039703129,1.41849197980061)
--(axis cs:2.14504059799294,1.41836688145562)
--(axis cs:2.14501944023305,1.42076678819323);
\path [fill=black, line width=0pt]
(axis cs:2.23800925218907,1.42076645634101)
--(axis cs:2.25259306893738,1.42113282789881)
--(axis cs:2.25130303750724,1.42470155581072)
--(axis cs:2.26341979922451,1.42020443612286)
--(axis cs:2.25154413061003,1.41510458367802)
--(axis cs:2.25265334221307,1.41873358486563)
--(axis cs:2.23806952546476,1.41836721330784)
--(axis cs:2.23800925218907,1.42076645634101);
\path [fill=black, line width=0pt]
(axis cs:2.33103090309212,1.42076670197664)
--(axis cs:2.34571699211092,1.42098524842893)
--(axis cs:2.34446355861255,1.42456699443684)
--(axis cs:2.35653365192952,1.41994608031517)
--(axis cs:2.34460640220229,1.41496805721916)
--(axis cs:2.34575270300835,1.41858551412451)
--(axis cs:2.33106661398955,1.41836696767222)
--(axis cs:2.33103090309212,1.42076670197664);
\path [fill=black, line width=0pt]
(axis cs:2.42404542136241,1.42076676754541)
--(axis cs:2.43904756067255,1.42092563526006)
--(axis cs:2.43780950727454,1.42451272653067)
--(axis cs:2.44985966205374,1.41984006457015)
--(axis cs:2.43791116241327,1.4149132647628)
--(axis cs:2.43907297445723,1.41852576981809)
--(axis cs:2.4240708351471,1.41836690210344)
--(axis cs:2.42404542136241,1.42076676754541);
\path [fill=black, line width=0pt]
(axis cs:2.5170498084958,1.42076670443507)
--(axis cs:2.53158378904411,1.4209809764296)
--(axis cs:2.53033085101485,1.42456289578866)
--(axis cs:2.54240030501279,1.41994031207481)
--(axis cs:2.53047236679783,1.4149639389035)
--(axis cs:2.53161916798986,1.41858123720831)
--(axis cs:2.51708518744155,1.41836696521378)
--(axis cs:2.5170498084958,1.42076670443507);
\path [fill=black, line width=0pt]
(axis cs:2.61005544685796,1.42076664362097)
--(axis cs:2.62473690954849,1.42102875958358)
--(axis cs:2.62347283827804,1.42460676514859)
--(axis cs:2.63555660954205,1.42002173820873)
--(axis cs:2.62364420487511,1.41500829477621)
--(axis cs:2.62477975119776,1.41862914199048)
--(axis cs:2.61009828850723,1.41836702602788)
--(axis cs:2.61005544685796,1.42076664362097);
\path [fill=black, line width=0pt]
(axis cs:2.70308523888827,1.420766834409)
--(axis cs:2.71789775405959,1.42077915976201)
--(axis cs:2.71669475895029,1.42437816000749)
--(axis cs:2.72869874882902,1.41958814675161)
--(axis cs:2.71670274701623,1.41477816333089)
--(axis cs:2.71789975107608,1.41837916059286)
--(axis cs:2.70308723590475,1.41836683523985)
--(axis cs:2.70308523888827,1.420766834409);
\path [fill=black, line width=0pt]
(axis cs:2.79609521748969,1.42076683476117)
--(axis cs:2.81078524580195,1.42077160437789)
--(axis cs:2.80958407700297,1.42437121456739)
--(axis cs:2.82158563485343,1.41957511102784)
--(axis cs:2.80958719396892,1.41477121507341)
--(axis cs:2.81078602504344,1.41837160450439)
--(axis cs:2.79609599673118,1.41836683488768)
--(axis cs:2.79609521748969,1.42076683476117);
\path [fill=black, line width=0pt]
(axis cs:2.88911336214629,1.42076680552672)
--(axis cs:2.90402531977685,1.42066260167808)
--(axis cs:2.90285050504036,1.42427089910691)
--(axis cs:2.9148166707756,1.41938716307835)
--(axis cs:2.90278342246486,1.41467113348852)
--(axis cs:2.90400854913297,1.41826266027348)
--(axis cs:2.88909659150241,1.41836686412213)
--(axis cs:2.88911336214629,1.42076680552672);
\path [fill=black, line width=0pt]
(axis cs:2.98211925199356,1.42076682479793)
--(axis cs:2.99689871516913,1.42070640762998)
--(axis cs:2.99571344156149,1.42431128300578)
--(axis cs:3.00769371947537,1.4194622685589)
--(axis cs:2.99567419791919,1.41471136321775)
--(axis cs:2.99688890425855,1.41830642768297)
--(axis cs:2.98210944108298,1.41836684485092)
--(axis cs:2.98211925199356,1.42076682479793);
\path [fill=black, line width=0pt]
(axis cs:3.07512022907058,1.42076682975757)
--(axis cs:3.09013626789937,1.4208104663205)
--(axis cs:3.08892581142141,1.42440696393831)
--(axis cs:3.10093970947925,1.41964185602182)
--(axis cs:3.08895370887427,1.41480700447318)
--(axis cs:3.09014324226258,1.41841047645421)
--(axis cs:3.0751272034338,1.41836683989128)
--(axis cs:3.07512022907058,1.42076682975757);
\path [fill=black, line width=0pt]
(axis cs:3.16812655483016,1.42076681705107)
--(axis cs:3.182605455645,1.42084562127633)
--(axis cs:3.18138588001049,1.42443903682031)
--(axis cs:3.19341182682076,1.41970441927328)
--(axis cs:3.18143812909813,1.41483917900715)
--(axis cs:3.18261851791691,1.41844565682304)
--(axis cs:3.16813961710207,1.41836685259778)
--(axis cs:3.16812655483016,1.42076681705107);
\path [fill=black, line width=0pt]
(axis cs:3.26112399945591,1.42076669288594)
--(axis cs:3.27554847661631,1.42098857028274)
--(axis cs:3.27429324988245,1.42456968824318)
--(axis cs:3.28636565539409,1.41995481823826)
--(axis cs:3.27444089967537,1.41497082375104)
--(axis cs:3.27558538906454,1.41858885415971)
--(axis cs:3.26116091190414,1.41836697676291)
--(axis cs:3.26112399945591,1.42076669288594);
\path [fill=black, line width=0pt]
(axis cs:3.35413532131539,1.42076672132547)
--(axis cs:3.36845555265414,1.42096369180798)
--(axis cs:3.36720615391741,1.42454684723255)
--(axis cs:3.37927103524212,1.41991234201401)
--(axis cs:3.36733818654592,1.41494775522419)
--(axis cs:3.36848856081127,1.41856391880589)
--(axis cs:3.35416832947251,1.41836694832338)
--(axis cs:3.35413532131539,1.42076672132547);
\path [fill=black, line width=0pt]
(axis cs:3.4471287919375,1.42076639725905)
--(axis cs:3.46174798836595,1.42116129818194)
--(axis cs:3.46045121642023,1.42472758231543)
--(axis cs:3.4725764534479,1.42025336428062)
--(axis cs:3.46071044178317,1.41513108283847)
--(axis cs:3.46181279470669,1.4187621733127)
--(axis cs:3.44719359827824,1.41836727238981)
--(axis cs:3.4471287919375,1.42076639725905);
\path [fill=black, line width=0pt]
(axis cs:3.54014715949262,1.42076660654878)
--(axis cs:3.55466456804604,1.42104981436154)
--(axis cs:3.55339458033418,1.42462572420545)
--(axis cs:3.56548591889442,1.4200606905997)
--(axis cs:3.55358182296753,1.41502755041059)
--(axis cs:3.55471137870438,1.41865027091283)
--(axis cs:3.54019397015096,1.41836706310007)
--(axis cs:3.54014715949262,1.42076660654878);
\path [fill=black, line width=0pt]
(axis cs:3.63314452258074,1.42076631220789)
--(axis cs:3.6477033016108,1.42119612842166)
--(axis cs:3.64639758836242,1.42475914861708)
--(axis cs:3.65853401001696,1.42031535863294)
--(axis cs:3.64668088400219,1.41516332954936)
--(axis cs:3.64777412552074,1.41879717365473)
--(axis cs:3.63321534649068,1.41836735744096)
--(axis cs:3.63314452258074,1.42076631220789);
\path [fill=black, line width=0pt]
(axis cs:3.72614906901707,1.42076616010393)
--(axis cs:3.74091817055637,1.42126163722367)
--(axis cs:3.73959813957919,1.42481937782963)
--(axis cs:3.75175233330448,1.4204244290372)
--(axis cs:3.73992002143966,1.41522477559358)
--(axis cs:3.74099864102149,1.41886298666466)
--(axis cs:3.72622953948219,1.41836750954492)
--(axis cs:3.72614906901707,1.42076616010393);
\path [fill=black, line width=0pt]
(axis cs:3.81915540754162,1.42076605457774)
--(axis cs:3.83388109699708,1.42129733993341)
--(axis cs:3.83255207797798,1.42485173277141)
--(axis cs:3.84471734119882,1.42048751797745)
--(axis cs:3.83289820935341,1.41525797474492)
--(axis cs:3.83396762984094,1.41889890042678)
--(axis cs:3.81924194038548,1.41836761507111)
--(axis cs:3.81915540754162,1.42076605457774);
\path [fill=black, line width=0pt]
(axis cs:3.91217099984267,1.4207662629191)
--(axis cs:3.92714521557495,1.42122873530591)
--(axis cs:3.92583465597589,1.42478997575515)
--(axis cs:3.93797711226185,1.42036270172438)
--(axis cs:3.92613100665424,1.41519455099773)
--(axis cs:3.92721930324454,1.41882987911656)
--(axis cs:3.91224508751226,1.41836740672975)
--(axis cs:3.91217099984267,1.4207662629191);
\path [fill=black, line width=0pt]
(axis cs:0.00563076759332073,1.51304156629718)
--(axis cs:0.00609612935215462,1.51322531439671)
--(axis cs:0.00507952329474159,1.51443765157368)
--(axis cs:0.0104681332811859,1.51441368553361)
--(axis cs:0.00654950809095264,1.51071475750301)
--(axis cs:0.00646362555120738,1.51229459087904)
--(axis cs:0.0059982637923735,1.51211084277951)
--(axis cs:0.00563076759332073,1.51304156629718);
\path [fill=black, line width=0pt]
(axis cs:0.0987857044752194,1.51333870649576)
--(axis cs:0.0995482064326363,1.51337688742731)
--(axis cs:0.0986711616805777,1.51562621236801)
--(axis cs:0.106448904980936,1.51295801385382)
--(axis cs:0.0989766091329555,1.50952619670868)
--(axis cs:0.0996245682957308,1.51185188351248)
--(axis cs:0.0988620663383138,1.51181370258093)
--(axis cs:0.0987857044752194,1.51333870649576);
\path [fill=black, line width=0pt]
(axis cs:0.191819598093791,1.51345834340895)
--(axis cs:0.192701736964399,1.51347200043585)
--(axis cs:0.191778627013105,1.51610476002078)
--(axis cs:0.200654643826766,1.5127127748073)
--(axis cs:0.191887883228268,1.50904764905591)
--(axis cs:0.192729051018189,1.51170772269463)
--(axis cs:0.191846912147581,1.51169406566774)
--(axis cs:0.191819598093791,1.51345834340895);
\path [fill=black, line width=0pt]
(axis cs:0.284842766343322,1.51337368470515)
--(axis cs:0.285640246510126,1.51337354319643)
--(axis cs:0.284843190869471,1.51576612520556)
--(axis cs:0.292817426502648,1.51257478945118)
--(axis cs:0.284842058799741,1.50938628387113)
--(axis cs:0.285639963492694,1.51177858286282)
--(axis cs:0.284842483325889,1.51177872437154)
--(axis cs:0.284842766343322,1.51337368470515);
\path [fill=black, line width=0pt]
(axis cs:0.377836246644446,1.51349021406165)
--(axis cs:0.378750256167755,1.51350596196573)
--(axis cs:0.377789002932209,1.51623224263158)
--(axis cs:0.386992089781618,1.51273368357914)
--(axis cs:0.377914986164841,1.50892016644511)
--(axis cs:0.378781751975913,1.51167794291912)
--(axis cs:0.377867742452604,1.51166219501504)
--(axis cs:0.377836246644446,1.51349021406165);
\path [fill=black, line width=0pt]
(axis cs:0.470844730002042,1.51377608924172)
--(axis cs:0.473932390521101,1.51381889414536)
--(axis cs:0.472682603036522,1.51740191399506)
--(axis cs:0.484747987111832,1.51276871778562)
--(axis cs:0.472815677119747,1.50780283636811)
--(axis cs:0.473965659041907,1.51141912473862)
--(axis cs:0.470877998522848,1.51137631983498)
--(axis cs:0.470844730002042,1.51377608924172);
\path [fill=black, line width=0pt]
(axis cs:0.563877133544811,1.51377618747386)
--(axis cs:0.570867579555977,1.51373890707895)
--(axis cs:0.569686795325803,1.51734525545394)
--(axis cs:0.581661026407153,1.51248132802742)
--(axis cs:0.569635598778231,1.50774539196983)
--(axis cs:0.570854780419084,1.51133894120792)
--(axis cs:0.563864334407918,1.51137622160283)
--(axis cs:0.563877133544811,1.51377618747386);
\path [fill=black, line width=0pt]
(axis cs:0.656845633657814,1.51377570935987)
--(axis cs:0.66694398035036,1.51406590439047)
--(axis cs:0.665641065431425,1.51762994882257)
--(axis cs:0.677773993776554,1.51317662986117)
--(axis cs:0.665916825691184,1.50803391025037)
--(axis cs:0.6670129204153,1.51166689474742)
--(axis cs:0.656914573722754,1.51137669971682)
--(axis cs:0.656845633657814,1.51377570935987);
\path [fill=black, line width=0pt]
(axis cs:0.749875880022779,1.5137761275442)
--(axis cs:0.764006202671765,1.51393620353614)
--(axis cs:0.762765499521637,1.51752237917228)
--(axis cs:0.774819103105889,1.51285862096311)
--(axis cs:0.762874246573031,1.50792299512544)
--(axis cs:0.764033389434614,1.51153635752443)
--(axis cs:0.749903066785627,1.51137628153249)
--(axis cs:0.749875880022779,1.5137761275442);
\path [fill=black, line width=0pt]
(axis cs:0.84289432341749,1.51377619602678)
--(axis cs:0.857328265206959,1.51383056065891)
--(axis cs:0.856114714616631,1.51742601542357)
--(axis cs:0.868132708303469,1.51267124647618)
--(axis cs:0.856150872221692,1.50782608351613)
--(axis cs:0.857337304608225,1.51143057768205)
--(axis cs:0.842903362818755,1.51137621304991)
--(axis cs:0.84289432341749,1.51377619602678);
\path [fill=black, line width=0pt]
(axis cs:0.935927851067131,1.5137760438358)
--(axis cs:0.95089069524314,1.51353114116246)
--(axis cs:0.949749770650949,1.51715029728992)
--(axis cs:0.961669610685166,1.51215455774921)
--(axis cs:0.94959266477024,1.50755158291027)
--(axis cs:0.950851418772963,1.51113146256755)
--(axis cs:0.935888574596954,1.51137636524089)
--(axis cs:0.935927851067131,1.5137760438358);
\path [fill=black, line width=0pt]
(axis cs:1.02893871300347,1.51377601848382)
--(axis cs:1.04313355472489,1.51352602680718)
--(axis cs:1.04199713215195,1.51714659910113)
--(axis cs:1.05391074977669,1.51213603874409)
--(axis cs:1.04182808849185,1.5075480875373)
--(axis cs:1.04309129380987,1.51112639891623)
--(axis cs:1.02889645208845,1.51137639059287)
--(axis cs:1.02893871300347,1.51377601848382);
\path [fill=black, line width=0pt]
(axis cs:1.12192006388096,1.51377618476745)
--(axis cs:1.13633942455381,1.51385895781462)
--(axis cs:1.13511877918795,1.517452010123)
--(axis cs:1.14714613499465,1.5127209729958)
--(axis cs:1.13517388621932,1.50785216829019)
--(axis cs:1.13635320131166,1.51145899735641)
--(axis cs:1.1219338406388,1.51137622430924)
--(axis cs:1.12192006388096,1.51377618476745);
\path [fill=black, line width=0pt]
(axis cs:1.21498747082419,1.5137751139574)
--(axis cs:1.22960231059702,1.51315160375629)
--(axis cs:1.22855684772913,1.51679948086385)
--(axis cs:1.24034134651814,1.51149235468373)
--(axis cs:1.22814765692602,1.50720820551139)
--(axis cs:1.22950001289624,1.51075378491817)
--(axis cs:1.21488517312341,1.51137729511929)
--(axis cs:1.21498747082419,1.5137751139574);
\path [fill=black, line width=0pt]
(axis cs:1.30795682679547,1.51377615287447)
--(axis cs:1.32178152664641,1.51364786441582)
--(axis cs:1.32061498363354,1.51725884453196)
--(axis cs:1.3325699265638,1.51234770010991)
--(axis cs:1.32052590277151,1.50765925784294)
--(axis cs:1.3217592564309,1.51124796774357)
--(axis cs:1.30793455657997,1.51137625620222)
--(axis cs:1.30795682679547,1.51377615287447);
\path [fill=black, line width=0pt]
(axis cs:1.40096661095068,1.51377614895702)
--(axis cs:1.41583554876336,1.51363303438956)
--(axis cs:1.4146702529918,1.51724441719464)
--(axis cs:1.42662349898242,1.51232914402951)
--(axis cs:1.41457785659947,1.50764486184521)
--(axis cs:1.41581244966528,1.5112331455522)
--(axis cs:1.4009435118526,1.51137626011967)
--(axis cs:1.40096661095068,1.51377614895702);
\path [fill=black, line width=0pt]
(axis cs:1.49397622593056,1.51377614657125)
--(axis cs:1.50764309301558,1.5136418082745)
--(axis cs:1.50647853542767,1.51725342918822)
--(axis cs:1.51843077649675,1.51233571290658)
--(axis cs:1.50638417690767,1.50765389292496)
--(axis cs:1.50761950338558,1.51124192420868)
--(axis cs:1.49395263630056,1.51137626250544)
--(axis cs:1.49397622593056,1.51377614657125);
\path [fill=black, line width=0pt]
(axis cs:1.5870056989907,1.51377578050814)
--(axis cs:1.60125428736057,1.51339689348436)
--(axis cs:1.60015040587444,1.51702751955497)
--(axis cs:1.61201857292751,1.51191023406357)
--(axis cs:1.59989522058467,1.5074309117966)
--(axis cs:1.60119049103813,1.51099774154477)
--(axis cs:1.58694190266826,1.51137662856855)
--(axis cs:1.5870056989907,1.51377578050814);
\path [fill=black, line width=0pt]
(axis cs:1.67998058516384,1.51377620175326)
--(axis cs:1.69404521853684,1.5138065038366)
--(axis cs:1.69283746518324,1.5174039101018)
--(axis cs:1.70484777885066,1.51262977503771)
--(axis cs:1.69285814821971,1.50780393238245)
--(axis cs:1.69405038929595,1.51140650940677)
--(axis cs:1.67998575592296,1.51137620732343)
--(axis cs:1.67998058516384,1.51377620175326);
\path [fill=black, line width=0pt]
(axis cs:1.77299090276635,1.5137762034211)
--(axis cs:1.78686116146645,1.51379513045821)
--(axis cs:1.78565625011078,1.51739348961552)
--(axis cs:1.79766278890225,1.51260986899419)
--(axis cs:1.78566935003854,1.50779349855344)
--(axis cs:1.78686443644839,1.51139513269269)
--(axis cs:1.77299417774829,1.51137620565559)
--(axis cs:1.77299090276635,1.5137762034211);
\path [fill=black, line width=0pt]
(axis cs:1.86599364677039,1.5137761760878)
--(axis cs:1.87981820111177,1.51387137423574)
--(axis cs:1.87859343995978,1.51746302568327)
--(axis cs:1.89062620825775,1.51274577149386)
--(axis cs:1.87865954556652,1.5078632532876)
--(axis cs:1.87983472751346,1.51147143113682)
--(axis cs:1.86601017317208,1.51137623298889)
--(axis cs:1.86599364677039,1.5137761760878);
\path [fill=black, line width=0pt]
(axis cs:1.95901823368026,1.51377618438899)
--(axis cs:1.97293123141427,1.51369555727013)
--(axis cs:1.97175211354892,1.51730245081716)
--(axis cs:1.98372409607497,1.51243299146359)
--(axis cs:1.97169648158813,1.507702612012)
--(axis cs:1.97291732342407,1.51129559756884)
--(axis cs:1.95900432569006,1.5113762246877)
--(axis cs:1.95901823368026,1.51377618438899);
\path [fill=black, line width=0pt]
(axis cs:2.0520009718062,1.51377604319097)
--(axis cs:2.06599138406041,1.51400548873838)
--(axis cs:2.06473251262917,1.51758532710339)
--(axis cs:2.07680960952693,1.5129827484216)
--(axis cs:2.06488993337215,1.50798661788237)
--(axis cs:2.06603073924616,1.51160581143312)
--(axis cs:2.05204032699195,1.51137636588572)
--(axis cs:2.0520009718062,1.51377604319097);
\path [fill=black, line width=0pt]
(axis cs:2.14501782488711,1.51377614257877)
--(axis cs:2.15910639209448,1.51391931594699)
--(axis cs:2.1578698713764,1.51750693584238)
--(axis cs:2.16991802868417,1.51282912593952)
--(axis cs:2.15796742518347,1.50790743151899)
--(axis cs:2.15913078054625,1.51151943986614)
--(axis cs:2.14504221333888,1.51137626649792)
--(axis cs:2.14501782488711,1.51377614257877);
\path [fill=black, line width=0pt]
(axis cs:2.2380288461402,1.51377615822568)
--(axis cs:2.25221075623035,1.51390075923049)
--(axis cs:2.25097917448286,1.51749007760579)
--(axis cs:2.26302088210312,1.51279568972363)
--(axis cs:2.25106351597661,1.50789044810708)
--(axis cs:2.25223184160379,1.51150085185581)
--(axis cs:2.23804993151363,1.51137625085101)
--(axis cs:2.2380288461402,1.51377615822568);
\path [fill=black, line width=0pt]
(axis cs:2.33103911009199,1.51377616574915)
--(axis cs:2.34548996245818,1.51389235976321)
--(axis cs:2.34426105590085,1.51748259494678)
--(axis cs:2.35629926180426,1.51277923459199)
--(axis cs:2.34433824349159,1.50788290526034)
--(axis cs:2.34550925935587,1.5114924373416)
--(axis cs:2.33105840698968,1.51137624332754)
--(axis cs:2.33103911009199,1.51377616574915);
\path [fill=black, line width=0pt]
(axis cs:2.42403711682105,1.5137760205741)
--(axis cs:2.43881090989009,1.51403474238176)
--(axis cs:2.43754805955323,1.51761317905532)
--(axis cs:2.44963026564559,1.51302402924934)
--(axis cs:2.43771615102286,1.50801465076928)
--(axis cs:2.4388529327575,1.51163511031025)
--(axis cs:2.42407913968846,1.51137638850259)
--(axis cs:2.42403711682105,1.5137760205741);
\path [fill=black, line width=0pt]
(axis cs:2.51703143058167,1.51377566239238)
--(axis cs:2.53194907267337,1.51422423202628)
--(axis cs:2.53064141265834,1.51778653820137)
--(axis cs:2.54278026074665,1.51334938065525)
--(axis cs:2.53092995175435,1.50819087536912)
--(axis cs:2.53202120744738,1.51182531631822)
--(axis cs:2.51710356535567,1.51137674668432)
--(axis cs:2.51703143058167,1.51377566239238);
\path [fill=black, line width=0pt]
(axis cs:2.61006662563241,1.51377616082939)
--(axis cs:2.62506848986416,1.5139042070319)
--(axis cs:2.62383780742258,1.51749383385485)
--(axis cs:2.63587833853371,1.51279642919248)
--(axis cs:2.62391974382402,1.50789418352652)
--(axis cs:2.62508897396452,1.51150429444982)
--(axis cs:2.61008710973277,1.5113762482473)
--(axis cs:2.61006662563241,1.51377616082939);
\path [fill=black, line width=0pt]
(axis cs:2.70309734850603,1.51377615309693)
--(axis cs:2.71771720637895,1.51364077825876)
--(axis cs:2.71655059114891,1.51725173504402)
--(axis cs:2.72850563229668,1.51234082971453)
--(axis cs:2.71646170227278,1.50765214657536)
--(axis cs:2.71769498415992,1.51124088114159)
--(axis cs:2.703075126287,1.51137625597976)
--(axis cs:2.70309734850603,1.51377615309693);
\path [fill=black, line width=0pt]
(axis cs:2.79607812930363,1.51377607725087)
--(axis cs:2.81097390661002,1.51399305486454)
--(axis cs:2.80972160047709,1.51757519519532)
--(axis cs:2.82179023882957,1.51295048241319)
--(axis cs:2.80986142293148,1.5079762134951)
--(axis cs:2.81100886222361,1.51159330943948)
--(axis cs:2.79611308491723,1.51137633182582)
--(axis cs:2.79607812930363,1.51377607725087);
\path [fill=black, line width=0pt]
(axis cs:2.8891342223076,1.51377584811112)
--(axis cs:2.90392236400131,1.51341533573901)
--(axis cs:2.90281045687826,1.51704351194059)
--(axis cs:2.91468991067308,1.51195248281703)
--(axis cs:2.90257649301231,1.50744636335836)
--(axis cs:2.90386387303482,1.51101604859345)
--(axis cs:2.88907573134111,1.51137656096557)
--(axis cs:2.8891342223076,1.51377584811112);
\path [fill=black, line width=0pt]
(axis cs:2.98208090932675,1.51377573859492)
--(axis cs:2.9967359374049,1.51418424994235)
--(axis cs:2.99543609171375,1.51774941490055)
--(axis cs:3.00756518112561,1.51328565078949)
--(axis cs:2.99570358940594,1.50815314244794)
--(axis cs:2.99680281182795,1.5117851818292)
--(axis cs:2.98214778374979,1.51137667048177)
--(axis cs:2.98208090932675,1.51377573859492);
\path [fill=black, line width=0pt]
(axis cs:3.07513302671549,1.51377616841917)
--(axis cs:3.08963961405611,1.51366361249049)
--(axis cs:3.08846758156518,1.51727281459625)
--(axis cs:3.1004299785202,1.51237985444001)
--(axis cs:3.08839309785881,1.50767310354969)
--(axis cs:3.08962099312952,1.51126368472885)
--(axis cs:3.0751144057889,1.51137624065753)
--(axis cs:3.07513302671549,1.51377616841917);
\path [fill=black, line width=0pt]
(axis cs:3.16813454468921,1.51377620365173)
--(axis cs:3.18306441013821,1.5137580548553)
--(axis cs:3.18186878719412,1.51735951091856)
--(axis cs:3.19386294343558,1.51254492723401)
--(axis cs:3.18185711740932,1.50775951801148)
--(axis cs:3.18306149269201,1.51135805662853)
--(axis cs:3.16813162724301,1.51137620542496)
--(axis cs:3.16813454468921,1.51377620365173);
\path [fill=black, line width=0pt]
(axis cs:3.26113467396423,1.51377617930679)
--(axis cs:3.27545024804891,1.51386901436634)
--(axis cs:3.27422692813305,1.51746115695587)
--(axis cs:3.28625780268069,1.51273907504013)
--(axis cs:3.27428918185948,1.50786135880833)
--(axis cs:3.27546581148051,1.51146906482946)
--(axis cs:3.26115023739583,1.5113762297699)
--(axis cs:3.26113467396423,1.51377617930679);
\path [fill=black, line width=0pt]
(axis cs:3.35414300439618,1.51377617211707)
--(axis cs:3.36856736808167,1.5138822060485)
--(axis cs:3.36734093750963,1.51747328778691)
--(axis cs:3.379375897288,1.51276162744973)
--(axis cs:3.36741150549181,1.50787354715708)
--(axis cs:3.36858501007722,1.51148227089104)
--(axis cs:3.35416064639172,1.51137623695962)
--(axis cs:3.35414300439618,1.51377617211707);
\path [fill=black, line width=0pt]
(axis cs:3.4471429955999,1.5137760665212)
--(axis cs:3.46142052642427,1.51399262812552)
--(axis cs:3.46016606591751,1.51757401456613)
--(axis cs:3.47223748377796,1.51295656171435)
--(axis cs:3.46031166198124,1.50797511870326)
--(axis cs:3.4614569254402,1.5115929041598)
--(axis cs:3.44717939461583,1.51137634255549)
--(axis cs:3.4471429955999,1.5137760665212);
\path [fill=black, line width=0pt]
(axis cs:3.54016323554202,1.51377618215549)
--(axis cs:3.55430416874085,1.51386255281279)
--(axis cs:3.55308220328441,1.51745515638447)
--(axis cs:3.56511129657496,1.51272853871351)
--(axis cs:3.55314083752252,1.50785533544728)
--(axis cs:3.55431882730038,1.51146259757849)
--(axis cs:3.54017789410155,1.5113762269212)
--(axis cs:3.54016323554202,1.51377618215549);
\path [fill=black, line width=0pt]
(axis cs:3.63316954195607,1.51377615953512)
--(axis cs:3.64777590927173,1.51390266247561)
--(axis cs:3.64654477653604,1.5174921348863)
--(axis cs:3.65858589682236,1.51279624069557)
--(axis cs:3.64662791717314,1.50789249491209)
--(axis cs:3.64779669443101,1.51150275248205)
--(axis cs:3.63319032711534,1.51137624954157)
--(axis cs:3.63316954195607,1.51377615953512);
\path [fill=black, line width=0pt]
(axis cs:3.72616744963622,1.51377600551179)
--(axis cs:3.74139959562218,1.51405346208106)
--(axis cs:3.74013423080851,1.51763101038798)
--(axis cs:3.75221965899657,1.5130503526283)
--(axis cs:3.74030906771578,1.50803260260044)
--(axis cs:3.741443304849,1.51165386013418)
--(axis cs:3.72621115886304,1.5113764035649)
--(axis cs:3.72616744963622,1.51377600551179);
\path [fill=black, line width=0pt]
(axis cs:3.81915912931867,1.5137755527868)
--(axis cs:3.83417270678293,1.51427057713854)
--(axis cs:3.83285472459984,1.51782907723901)
--(axis cs:3.84500638566387,1.51342713069401)
--(axis cs:3.83317108175889,1.50823429125141)
--(axis cs:3.83425179607269,1.51187188064164)
--(axis cs:3.81923821860843,1.5113768562899)
--(axis cs:3.81915912931867,1.5137755527868);
\path [fill=black, line width=0pt]
(axis cs:3.91217905522678,1.51377585434963)
--(axis cs:3.92697744431502,1.51413344401318)
--(axis cs:3.92569082915166,1.51770340499635)
--(axis cs:3.93780328106731,1.5131946902581)
--(axis cs:3.92592273675718,1.50810620650604)
--(axis cs:3.9270354212164,1.5117341443906)
--(axis cs:3.91223703212816,1.51137655472706)
--(axis cs:3.91217905522678,1.51377585434963);
\path [fill=black, line width=0pt]
(axis cs:0.00550377123887048,1.60587796352363)
--(axis cs:0.0057961605102389,1.60618870797761)
--(axis cs:0.00457153787694057,1.60675513133774)
--(axis cs:0.00873840840653132,1.60869301879203)
--(axis cs:0.00705749350875366,1.60441601716679)
--(axis cs:0.00641764941819217,1.60560392943487)
--(axis cs:0.00612526014682375,1.6052931849809)
--(axis cs:0.00550377123887048,1.60587796352363);
\path [fill=black, line width=0pt]
(axis cs:0.0985980526404363,1.60604964484549)
--(axis cs:0.0990621232336622,1.60627547761182)
--(axis cs:0.0979205543414454,1.60744185662517)
--(axis cs:0.103464591339026,1.60784390191557)
--(axis cs:0.0997272164720878,1.60372929187936)
--(axis cs:0.0995137887663228,1.60534733642537)
--(axis cs:0.0990497181730969,1.60512150365904)
--(axis cs:0.0985980526404363,1.60604964484549);
\path [fill=black, line width=0pt]
(axis cs:0.191838340509633,1.60618286629713)
--(axis cs:0.192435632554496,1.60617778090818)
--(axis cs:0.191853596676474,1.60797474243172)
--(axis cs:0.197806175569318,1.60553472036279)
--(axis cs:0.191812913564898,1.60319640607281)
--(axis cs:0.192425461776602,1.60498319681845)
--(axis cs:0.191828169731739,1.6049882822074)
--(axis cs:0.191838340509633,1.60618286629713);
\path [fill=black, line width=0pt]
(axis cs:0.284846361622968,1.6058743671175)
--(axis cs:0.285135154488199,1.60587063032913)
--(axis cs:0.284857571988054,1.60674074571319)
--(axis cs:0.28773055348692,1.60554820636864)
--(axis cs:0.284827677681157,1.60443040279134)
--(axis cs:0.285127680911475,1.60529304459867)
--(axis cs:0.284838888046244,1.60529678138703)
--(axis cs:0.284846361622968,1.6058743671175);
\path [fill=black, line width=0pt]
(axis cs:0.377912561843156,1.60625393310295)
--(axis cs:0.378580920693838,1.60619336580832)
--(axis cs:0.378094263727049,1.60825900965499)
--(axis cs:0.384535583055345,1.60497990130595)
--(axis cs:0.377609725370001,1.60291213884954)
--(axis cs:0.378459786104576,1.60485664810695)
--(axis cs:0.377791427253894,1.60491721540158)
--(axis cs:0.377912561843156,1.60625393310295);
\path [fill=black, line width=0pt]
(axis cs:0.470814107500921,1.60664037405476)
--(axis cs:0.47186890730342,1.60668763081629)
--(axis cs:0.470672337216348,1.60980477346226)
--(axis cs:0.481409362287436,1.60605814186751)
--(axis cs:0.471050391308541,1.60136637504227)
--(axis cs:0.471963420826468,1.60457803121129)
--(axis cs:0.470908621023969,1.60453077444977)
--(axis cs:0.470814107500921,1.60664037405476);
\path [fill=black, line width=0pt]
(axis cs:0.563893868179078,1.60678535123515)
--(axis cs:0.568184042692216,1.60670262772213)
--(axis cs:0.567053668317471,1.61032509287351)
--(axis cs:0.578958901335483,1.60529464291482)
--(axis cs:0.566868594695761,1.60072687701041)
--(axis cs:0.568137774286789,1.60430307375636)
--(axis cs:0.56384759977365,1.60438579726938)
--(axis cs:0.563893868179078,1.60678535123515);
\path [fill=black, line width=0pt]
(axis cs:0.656833756197772,1.6067846788807)
--(axis cs:0.665263766144223,1.60711051351898)
--(axis cs:0.663925619038251,1.61066147991178)
--(axis cs:0.676102055292664,1.60632853632316)
--(axis cs:0.664296398978347,1.60106864288429)
--(axis cs:0.665356461129247,1.60471230426211)
--(axis cs:0.656926451182796,1.60438646962383)
--(axis cs:0.656833756197772,1.6067846788807);
\path [fill=black, line width=0pt]
(axis cs:0.749896794404936,1.60678555191995)
--(axis cs:0.762170824987192,1.60671066870395)
--(axis cs:0.760992810321702,1.61031792270775)
--(axis cs:0.772963302995645,1.60544480202967)
--(axis cs:0.760934242315842,1.60071810136625)
--(axis cs:0.762156182985727,1.60431071336858)
--(axis cs:0.749882152403471,1.60438559658458)
--(axis cs:0.749896794404936,1.60678555191995);
\path [fill=black, line width=0pt]
(axis cs:0.842960538984084,1.60678398721119)
--(axis cs:0.856796975847346,1.60607166935137)
--(axis cs:0.855783650486302,1.60972860409411)
--(axis cs:0.867520996611725,1.60431799359879)
--(axis cs:0.855290083558615,1.60014130042269)
--(axis cs:0.856673584115425,1.60367484343351)
--(axis cs:0.842837147252162,1.60438716129334)
--(axis cs:0.842960538984084,1.60678398721119);
\path [fill=black, line width=0pt]
(axis cs:0.935968275175358,1.6067840701909)
--(axis cs:0.95011836854865,1.60607494157498)
--(axis cs:0.949100059639966,1.60973049173419)
--(axis cs:0.960844769653014,1.60433588454651)
--(axis cs:0.948619560893439,1.60014252422514)
--(axis cs:0.949998243862018,1.60367794969772)
--(axis cs:0.935848150488726,1.60438707831363)
--(axis cs:0.935968275175358,1.6067840701909);
\path [fill=black, line width=0pt]
(axis cs:1.02891415259294,1.60678556935035)
--(axis cs:1.04316791713997,1.60682631096911)
--(axis cs:1.04195763218282,1.61042286631033)
--(axis cs:1.05397130297574,1.60565718544824)
--(axis cs:1.041985071807,1.60082290552567)
--(axis cs:1.04317477704602,1.60442632077295)
--(axis cs:1.02892101249898,1.60438557915418)
--(axis cs:1.02891415259294,1.60678556935035);
\path [fill=black, line width=0pt]
(axis cs:1.12193403934757,1.60678555332424)
--(axis cs:1.13654623937755,1.60669925353335)
--(axis cs:1.13536752156864,1.61030627783698)
--(axis cs:1.14733896393767,1.60543549067215)
--(axis cs:1.13531082486711,1.60070644526115)
--(axis cs:1.13653206520216,1.60429929538939)
--(axis cs:1.12191986517219,1.60438559518029)
--(axis cs:1.12193403934757,1.60678555332424);
\path [fill=black, line width=0pt]
(axis cs:1.214924684303,1.60678551781953)
--(axis cs:1.22877121795807,1.60691980863519)
--(axis cs:1.22753636137841,1.61050800166618)
--(axis cs:1.23958234773425,1.60582460410512)
--(axis cs:1.22762946274481,1.60090845312807)
--(axis cs:1.22879449329967,1.60451992150066)
--(axis cs:1.2149479596446,1.604385630685)
--(axis cs:1.214924684303,1.60678551781953);
\path [fill=black, line width=0pt]
(axis cs:1.30793534791384,1.60678552967075)
--(axis cs:1.32171764960818,1.60690433492807)
--(axis cs:1.32048666286806,1.61049385740964)
--(axis cs:1.33252759214839,1.60579747347451)
--(axis cs:1.3205694130591,1.60089421406179)
--(axis cs:1.32173833715594,1.60450442409111)
--(axis cs:1.3079560354616,1.60438561883378)
--(axis cs:1.30793534791384,1.60678552967075);
\path [fill=black, line width=0pt]
(axis cs:1.40100091477555,1.60678469787729)
--(axis cs:1.41552868818822,1.60622916931255)
--(axis cs:1.41446712468492,1.60987239356154)
--(axis cs:1.42627494743957,1.60461736532233)
--(axis cs:1.41410029769364,1.60027940456131)
--(axis cs:1.4154369814404,1.60383092206249)
--(axis cs:1.40090920802773,1.60438645062724)
--(axis cs:1.40100091477555,1.60678469787729);
\path [fill=black, line width=0pt]
(axis cs:1.49395577199151,1.60678554301001)
--(axis cs:1.50794107026901,1.60688646266471)
--(axis cs:1.50671512413911,1.6104777098139)
--(axis cs:1.51874944821279,1.60576442602343)
--(axis cs:1.50678439713152,1.60087795975192)
--(axis cs:1.50795838851711,1.60448652514922)
--(axis cs:1.49397309023961,1.60438560549452)
--(axis cs:1.49395577199151,1.60678554301001);
\path [fill=black, line width=0pt]
(axis cs:1.58697597845498,1.60678557227641)
--(axis cs:1.60112932082345,1.6067598883347)
--(axis cs:1.59993585567581,1.61036206003264)
--(axis cs:1.61192712541523,1.60554029168103)
--(axis cs:1.59991843467179,1.60076207583949)
--(axis cs:1.60112496557244,1.60435989228642)
--(axis cs:1.58697162320398,1.60438557622812)
--(axis cs:1.58697597845498,1.60678557227641);
\path [fill=black, line width=0pt]
(axis cs:1.67996671744679,1.60678546145347)
--(axis cs:1.69404109896324,1.60697845222669)
--(axis cs:1.69279185247222,1.6105616607337)
--(axis cs:1.70485653687067,1.60592664289493)
--(axis cs:1.69292347724506,1.60096256312407)
--(axis cs:1.69407400515645,1.60457867782429)
--(axis cs:1.67999962364,1.60438568705106)
--(axis cs:1.67996671744679,1.60678546145347);
\path [fill=black, line width=0pt]
(axis cs:1.77299970906503,1.60678555283882)
--(axis cs:1.78706352967513,1.60670153398488)
--(axis cs:1.7858850575117,1.61030863855226)
--(axis cs:1.79785616814643,1.60543703612894)
--(axis cs:1.78582770705003,1.6007088098598)
--(axis cs:1.78704919205971,1.60430157681176)
--(axis cs:1.77298537144961,1.60438559566571)
--(axis cs:1.77299970906503,1.60678555283882);
\path [fill=black, line width=0pt]
(axis cs:1.86600908674421,1.60678555279121)
--(axis cs:1.8795617458155,1.60670449771048)
--(axis cs:1.87838329759547,1.61031161010029)
--(axis cs:1.89035437589303,1.60543992821477)
--(axis cs:1.87832588341168,1.60071178178873)
--(axis cs:1.87954739226955,1.60430454063259)
--(axis cs:1.86599473319826,1.60438559571332)
--(axis cs:1.86600908674421,1.60678555279121);
\path [fill=black, line width=0pt]
(axis cs:1.95900331462993,1.60678554781776)
--(axis cs:1.97241048585602,1.60687454049421)
--(axis cs:1.97118661712484,1.61046649613548)
--(axis cs:1.98321821300073,1.60574625242575)
--(axis cs:1.97125033756665,1.60086670761149)
--(axis cs:1.97242641596647,1.60447459336321)
--(axis cs:1.95901924474038,1.60438560068677)
--(axis cs:1.95900331462993,1.60678554781776);
\path [fill=black, line width=0pt]
(axis cs:2.05202147161693,1.60678557397058)
--(axis cs:2.06604853298729,1.60677596288471)
--(axis cs:2.06485099992254,1.61037678425751)
--(axis cs:2.07684770823427,1.60556856320568)
--(axis cs:2.06484442217969,1.60077678651099)
--(axis cs:2.06604688855157,1.60437596344808)
--(axis cs:2.05201982718122,1.60438557453395)
--(axis cs:2.05202147161693,1.60678557397058);
\path [fill=black, line width=0pt]
(axis cs:2.14503001906545,1.60678557425226)
--(axis cs:2.15965503002199,1.6067855748317)
--(axis cs:2.15845502987936,1.61038557478416)
--(axis cs:2.17045503006954,1.60558557525959)
--(axis cs:2.15845503025971,1.60078557478416)
--(axis cs:2.15965503011708,1.6043855748317)
--(axis cs:2.14503001916054,1.60438557425226)
--(axis cs:2.14503001906545,1.60678557425226);
\path [fill=black, line width=0pt]
(axis cs:2.23803626307659,1.60678557018129)
--(axis cs:2.25238532976078,1.60682294664127)
--(axis cs:2.25117595658079,1.61041980867804)
--(axis cs:2.26318841887236,1.60565108246515)
--(axis cs:2.25120096258337,1.60081984124581)
--(axis cs:2.25239158126143,1.60442295478322)
--(axis cs:2.23804251457724,1.60438557832324)
--(axis cs:2.23803626307659,1.60678557018129);
\path [fill=black, line width=0pt]
(axis cs:2.33103724134337,1.60678551898189)
--(axis cs:2.34546160489356,1.60692396556134)
--(axis cs:2.34422710857153,1.61051228255276)
--(axis cs:2.35627262465768,1.60582767560892)
--(axis cs:2.34431924615127,1.60091272471574)
--(axis cs:2.3454846392885,1.60452407610209)
--(axis cs:2.3310602757383,1.60438562952264)
--(axis cs:2.33103724134337,1.60678551898189);
\path [fill=black, line width=0pt]
(axis cs:2.42405154304432,1.60678555618338)
--(axis cs:2.43866531879226,1.60686575304809)
--(axis cs:2.43744558122984,1.610459113631)
--(axis cs:2.44947174138274,1.60572503801091)
--(axis cs:2.43749826291333,1.60085925818207)
--(axis cs:2.43867848921314,1.60446578918586)
--(axis cs:2.42406471346519,1.60438559232115)
--(axis cs:2.42405154304432,1.60678555618338);
\path [fill=black, line width=0pt]
(axis cs:2.51705805728177,1.60678553711562)
--(axis cs:2.53182253957045,1.60690169642257)
--(axis cs:2.53059425464639,1.61049214432573)
--(axis cs:2.54263164602755,1.60578669974134)
--(axis cs:2.53066978014161,1.60089244141889)
--(axis cs:2.53184142094426,1.60450177069586)
--(axis cs:2.51707693865558,1.60438561138891)
--(axis cs:2.51705805728177,1.60678553711562);
\path [fill=black, line width=0pt]
(axis cs:2.61005886928719,1.60678543926874)
--(axis cs:2.62480365214491,1.60700661617481)
--(axis cs:2.62354979194221,1.61058821282883)
--(axis cs:2.6356204356886,1.60596873671698)
--(axis cs:2.62369377910546,1.60098929269702)
--(axis cs:2.62483964893572,1.60460688614186)
--(axis cs:2.610094866078,1.60438570923579)
--(axis cs:2.61005886928719,1.60678543926874);
\path [fill=black, line width=0pt]
(axis cs:2.70306592164006,1.60678540226912)
--(axis cs:2.71763197128922,1.60703203788108)
--(axis cs:2.716371196003,1.61061120617521)
--(axis cs:2.72845073919741,1.60601505167232)
--(axis cs:2.71653372205464,1.60101258204033)
--(axis cs:2.71767260280213,1.60463238184737)
--(axis cs:2.70310655315297,1.60438574623541)
--(axis cs:2.70306592164006,1.60678540226912);
\path [fill=black, line width=0pt]
(axis cs:2.79608138472236,1.6067854899675)
--(axis cs:2.81114324678809,1.60696401554621)
--(axis cs:2.80990066390862,1.61054954030385)
--(axis cs:2.82195671061331,1.60589210132367)
--(axis cs:2.81001444301323,1.60095021458194)
--(axis cs:2.81117169156424,1.60456418411573)
--(axis cs:2.79610982949851,1.60438565853703)
--(axis cs:2.79608138472236,1.6067854899675);
\path [fill=black, line width=0pt]
(axis cs:2.88910851913425,1.60678556902394)
--(axis cs:2.90422686907672,1.60674094059566)
--(axis cs:2.90303750123474,1.61034446722057)
--(axis cs:2.91502327971188,1.60550906503493)
--(axis cs:2.90300916275558,1.6007445090472)
--(axis cs:2.90421978445693,1.60434095105232)
--(axis cs:2.88910143451446,1.60438557948059)
--(axis cs:2.88910851913425,1.60678556902394);
\path [fill=black, line width=0pt]
(axis cs:2.98209096047285,1.60678534635227)
--(axis cs:2.99706005249159,1.60707712523692)
--(axis cs:2.99579012219534,1.61065305547151)
--(axis cs:3.00788138745703,1.60608782772567)
--(axis cs:2.99597721071868,1.60105487867149)
--(axis cs:2.99710682462243,1.60467758103692)
--(axis cs:2.98213773260369,1.60438580215226)
--(axis cs:2.98209096047285,1.60678534635227);
\path [fill=black, line width=0pt]
(axis cs:3.07511777953942,1.60678555956694)
--(axis cs:3.0896924249149,1.60685766501879)
--(axis cs:3.08847462946191,1.61045168425005)
--(axis cs:3.10049822945977,1.60571111011904)
--(axis cs:3.08852212316407,1.60085180173263)
--(axis cs:3.08970429834044,1.60445769438943)
--(axis cs:3.07512965296496,1.60438558893759)
--(axis cs:3.07511777953942,1.60678555956694);
\path [fill=black, line width=0pt]
(axis cs:3.16814028694183,1.60678555264622)
--(axis cs:3.18247654152523,1.60669952191293)
--(axis cs:3.18129816605844,1.6103066580705)
--(axis cs:3.19326914609507,1.60543473473751)
--(axis cs:3.18124055825269,1.6007068309189)
--(axis cs:3.18246213957379,1.60429956512503)
--(axis cs:3.16812588499039,1.60438559585831)
--(axis cs:3.16814028694183,1.60678555264622);
\path [fill=black, line width=0pt]
(axis cs:3.26114578236196,1.60678556964108)
--(axis cs:3.275487111923,1.60674581195338)
--(axis cs:3.27429709657997,1.61034912480177)
--(axis cs:3.28628374374044,1.60551587642719)
--(axis cs:3.27427048312453,1.60074916169122)
--(axis cs:3.27548045855914,1.60434582117575)
--(axis cs:3.2611391289981,1.60438557886345)
--(axis cs:3.26114578236196,1.60678556964108);
\path [fill=black, line width=0pt]
(axis cs:3.35413777171206,1.60678549195529)
--(axis cs:3.36856067880859,1.60695441599711)
--(axis cs:3.3673186000599,1.61054011542429)
--(axis cs:3.37937399181767,1.6058809814311)
--(axis cs:3.36743102951501,1.60094077380012)
--(axis cs:3.36858878617237,1.60455458059107)
--(axis cs:3.35416587907584,1.60438565654924)
--(axis cs:3.35413777171206,1.60678549195529);
\path [fill=black, line width=0pt]
(axis cs:3.44713166346187,1.60678521081468)
--(axis cs:3.46148109530969,1.60713845308392)
--(axis cs:3.46019286380928,1.61070783112518)
--(axis cs:3.47230735601742,1.60620460133547)
--(axis cs:3.46042911697725,1.60111073862585)
--(axis cs:3.46154015860168,1.60473917995909)
--(axis cs:3.44719072675387,1.60438593768985)
--(axis cs:3.44713166346187,1.60678521081468);
\path [fill=black, line width=0pt]
(axis cs:3.54015541683029,1.60678547863944)
--(axis cs:3.55449386873702,1.6069664920184)
--(axis cs:3.55324852037536,1.61055105718842)
--(axis cs:3.56530815621306,1.60590291955469)
--(axis cs:3.55336970430733,1.60095182209104)
--(axis cs:3.55452416472001,1.60456668324405)
--(axis cs:3.54018571281328,1.60438566986509)
--(axis cs:3.54015541683029,1.60678547863944);
\path [fill=black, line width=0pt]
(axis cs:3.63314274161755,1.60678499773329)
--(axis cs:3.647870258234,1.60724168323995)
--(axis cs:3.64655925599851,1.61080276076488)
--(axis cs:3.6587022624814,1.60637699602232)
--(axis cs:3.64685679934374,1.60120737291666)
--(axis cs:3.64794464407031,1.6048428362779)
--(axis cs:3.63321712745386,1.60438615077124)
--(axis cs:3.63314274161755,1.60678499773329);
\path [fill=black, line width=0pt]
(axis cs:3.72618964210823,1.6067855742047)
--(axis cs:3.74132178351816,1.60678131376778)
--(axis cs:3.74012279714153,1.61038165148369)
--(axis cs:3.75212144523151,1.60557827308794)
--(axis cs:3.74012009427273,1.60078165186419)
--(axis cs:3.74132110780096,1.6043813138629)
--(axis cs:3.72618896639103,1.60438557429983)
--(axis cs:3.72618964210823,1.6067855742047);
\path [fill=black, line width=0pt]
(axis cs:3.8191677667655,1.60678517616336)
--(axis cs:3.83433945085728,1.60717606770875)
--(axis cs:3.83304712735205,1.610743966244)
--(axis cs:3.8451667752552,1.60625463058005)
--(axis cs:3.8332943849364,1.60114715095522)
--(axis cs:3.83440126525337,1.60477686388656)
--(axis cs:3.81922958116159,1.60438597234117)
--(axis cs:3.8191677667655,1.60678517616336);
\path [fill=black, line width=0pt]
(axis cs:3.91218707800817,1.60678539108858)
--(axis cs:3.92732155713457,1.60704985185848)
--(axis cs:3.92605884329038,1.61062833669814)
--(axis cs:3.93814087433072,1.60603872604579)
--(axis cs:3.92622656864471,1.6010298020076)
--(axis cs:3.92736348847315,1.60465021818584)
--(axis cs:3.91222900934676,1.60438575741595)
--(axis cs:3.91218707800817,1.60678539108858);
\path [fill=black, line width=0pt]
(axis cs:0.00566164091793918,1.69885575589316)
--(axis cs:0.00592245284491776,1.69900863066807)
--(axis cs:0.00520301659321535,1.6996381916741)
--(axis cs:0.00842263496263296,1.70012369171526)
--(axis cs:0.00642601479247888,1.69755169625827)
--(axis cs:0.00622820239473364,1.69848700681411)
--(axis cs:0.00596739046775506,1.69833413203921)
--(axis cs:0.00566164091793918,1.69885575589316);
\path [fill=black, line width=0pt]
(axis cs:0.0986256708178586,1.69884795924185)
--(axis cs:0.0988786860935209,1.69904617383075)
--(axis cs:0.0980310270511346,1.69960700506883)
--(axis cs:0.101354038163389,1.70057708985526)
--(axis cs:0.0996167437623986,1.69758288286354)
--(axis cs:0.0992751152713369,1.69854014327943)
--(axis cs:0.0990220999956746,1.69834192869052)
--(axis cs:0.0986256708178586,1.69884795924185);
\path [fill=black, line width=0pt]
(axis cs:0.193015846096304,1.69879860688472)
--(axis cs:0.192248173347234,1.69972092925262)
--(axis cs:0.191065582371616,1.69951726633409)
--(axis cs:0.190650664145068,1.69839128104765)
--(axis cs:0.191418336894138,1.69746895867975)
--(axis cs:0.192600927869756,1.69767262159828)
--(axis cs:0.193015846096304,1.69879860688472)
--(axis cs:0.192248173347234,1.69972092925262);
\path [fill=black, line width=0pt]
(axis cs:0.285774056891581,1.69783835007033)
--(axis cs:0.285963570397248,1.6990232908415)
--(axis cs:0.285032138340272,1.69977988473735)
--(axis cs:0.28391119277763,1.69935153786203)
--(axis cs:0.283721679271963,1.69816659709087)
--(axis cs:0.284653111328939,1.69741000319502)
--(axis cs:0.285774056891581,1.69783835007033)
--(axis cs:0.285963570397248,1.6990232908415);
\path [fill=black, line width=0pt]
(axis cs:0.37785799403613,1.69896737938642)
--(axis cs:0.378230429456369,1.69896137989882)
--(axis cs:0.377875992498945,1.70008468564714)
--(axis cs:0.381576348750916,1.69853494909013)
--(axis cs:0.377827996598105,1.69710520228523)
--(axis cs:0.378218430481159,1.69821650905834)
--(axis cs:0.37784599506092,1.69822250854595)
--(axis cs:0.37785799403613,1.69896737938642);
\path [fill=black, line width=0pt]
(axis cs:0.470766206548986,1.69947494981748)
--(axis cs:0.471646212400284,1.69957010753094)
--(axis cs:0.470480733408612,1.70211496737137)
--(axis cs:0.479661422775416,1.69954652110077)
--(axis cs:0.471241995116277,1.695074920561)
--(axis cs:0.4718365278272,1.69781009582835)
--(axis cs:0.470956521975903,1.69771493811489)
--(axis cs:0.470766206548986,1.69947494981748);
\path [fill=black, line width=0pt]
(axis cs:0.563757160263071,1.69978955729762)
--(axis cs:0.566947358871795,1.70009285434998)
--(axis cs:0.565412024400477,1.703563120631)
--(axis cs:0.577812452568028,1.69992040443818)
--(axis cs:0.566320614106823,1.6940062139795)
--(axis cs:0.567174506298381,1.69770362768711)
--(axis cs:0.563984307689657,1.69740033063475)
--(axis cs:0.563757160263071,1.69978955729762);
\path [fill=black, line width=0pt]
(axis cs:0.656814365689289,1.69979314199457)
--(axis cs:0.665474051173863,1.70026824744418)
--(axis cs:0.664078639142496,1.70379710352834)
--(axis cs:0.676323571430321,1.69966169142474)
--(axis cs:0.664604543150449,1.69421151930126)
--(axis cs:0.665605527175852,1.69787185138741)
--(axis cs:0.656945841691278,1.6973967459378)
--(axis cs:0.656814365689289,1.69979314199457);
\path [fill=black, line width=0pt]
(axis cs:0.749866213622425,1.69979471852107)
--(axis cs:0.761502392737949,1.700020306725)
--(axis cs:0.760232838837727,1.70359637060788)
--(axis cs:0.7723236235137,1.69902987020613)
--(axis cs:0.760418917091956,1.6939981741688)
--(axis cs:0.761548912301506,1.69762075761523)
--(axis cs:0.749912733185982,1.6973951694113)
--(axis cs:0.749866213622425,1.69979471852107);
\path [fill=black, line width=0pt]
(axis cs:0.842932846260098,1.69979446211375)
--(axis cs:0.857352426980175,1.69938570543804)
--(axis cs:0.856254918258536,1.70301826302271)
--(axis cs:0.868114087166278,1.6978801590127)
--(axis cs:0.855982893122736,1.6934221178422)
--(axis cs:0.857284420696225,1.69698666914292)
--(axis cs:0.842864839976148,1.69739542581862)
--(axis cs:0.842932846260098,1.69979446211375);
\path [fill=black, line width=0pt]
(axis cs:0.93591070355422,1.69979494138131)
--(axis cs:0.950354828061643,1.69976496106569)
--(axis cs:0.949162302813053,1.70336744403323)
--(axis cs:0.961152314075576,1.69854254715096)
--(axis cs:0.949142377035629,1.69376746471225)
--(axis cs:0.950349846617287,1.69736496623544)
--(axis cs:0.935905722109864,1.69739494655106)
--(axis cs:0.93591070355422,1.69979494138131);
\path [fill=black, line width=0pt]
(axis cs:1.02891284146645,1.69979493460038)
--(axis cs:1.04319555792523,1.69985136461946)
--(axis cs:1.04198134405249,1.70344659544255)
--(axis cs:1.05400021471253,1.69869404370087)
--(axis cs:1.04201927268859,1.69384667036895)
--(axis cs:1.04320504008425,1.69745138335106)
--(axis cs:1.02892232362547,1.69739495333199)
--(axis cs:1.02891284146645,1.69979493460038);
\path [fill=black, line width=0pt]
(axis cs:1.1219562550684,1.69979458614009)
--(axis cs:1.13660832077691,1.69943669052327)
--(axis cs:1.13549658702854,1.7030649198535)
--(axis cs:1.14737579753354,1.69797332307274)
--(axis cs:1.13526216456043,1.69346778246226)
--(axis cs:1.13654971515988,1.69703740617546)
--(axis cs:1.12189764945137,1.69739530179228)
--(axis cs:1.1219562550684,1.69979458614009);
\path [fill=black, line width=0pt]
(axis cs:1.21496116379403,1.69979468680695)
--(axis cs:1.22925922921309,1.69949863172023)
--(axis cs:1.22813401183301,1.70312270206276)
--(axis cs:1.24003207295975,1.6980753124974)
--(axis cs:1.22793527727118,1.69352475933663)
--(axis cs:1.22920954557263,1.6970991460387)
--(axis cs:1.21491148015357,1.69739520112542)
--(axis cs:1.21496116379403,1.69979468680695);
\path [fill=black, line width=0pt]
(axis cs:1.30795324831994,1.69979492017316)
--(axis cs:1.32217297301069,1.69970537403953)
--(axis cs:1.32099566670038,1.70331285929268)
--(axis cs:1.33296520224125,1.69843738814255)
--(axis cs:1.3209352136426,1.69371304963687)
--(axis cs:1.32215785974624,1.69730542162557)
--(axis cs:1.3079381350555,1.69739496775921)
--(axis cs:1.30795324831994,1.69979492017316);
\path [fill=black, line width=0pt]
(axis cs:1.40098992537041,1.69979443740247)
--(axis cs:1.41504117177329,1.69938602981896)
--(axis cs:1.41394627024331,1.70301937409657)
--(axis cs:1.42580174873105,1.69787276066376)
--(axis cs:1.41366735849316,1.69342342660632)
--(axis cs:1.41497144383575,1.6969870429464)
--(axis cs:1.40092019743287,1.6973954505299)
--(axis cs:1.40098992537041,1.69979443740247);
\path [fill=black, line width=0pt]
(axis cs:1.49398058919891,1.6997948351764)
--(axis cs:1.50744674240236,1.69961349604826)
--(axis cs:1.50629532544221,1.70322932776225)
--(axis cs:1.51822960521091,1.69826818208787)
--(axis cs:1.50616606077538,1.69363019808056)
--(axis cs:1.50741442623565,1.69721371362784)
--(axis cs:1.49394827303221,1.69739505275597)
--(axis cs:1.49398058919891,1.6997948351764);
\path [fill=black, line width=0pt]
(axis cs:1.58696738521554,1.69979492681602)
--(axis cs:1.6013302026134,1.69987171648977)
--(axis cs:1.60011097292174,1.70346524942534)
--(axis cs:1.61213646387586,1.69872947416542)
--(axis cs:1.60016229783328,1.69386538662666)
--(axis cs:1.60134303384128,1.69747175079011)
--(axis cs:1.58698021644342,1.69739496111635)
--(axis cs:1.58696738521554,1.69979492681602);
\path [fill=black, line width=0pt]
(axis cs:1.68000495053619,1.69979474629653)
--(axis cs:1.69411534683991,1.69953860049479)
--(axis cs:1.69298088448795,1.70315978747864)
--(axis cs:1.70489178782027,1.69814277822928)
--(axis cs:1.69280664454558,1.69356136883583)
--(axis cs:1.69407178685432,1.69713899583409)
--(axis cs:1.6799613905506,1.69739514163583)
--(axis cs:1.68000495053619,1.69979474629653);
\path [fill=black, line width=0pt]
(axis cs:1.77299892430609,1.69979492698436)
--(axis cs:1.78705713575372,1.69972013566973)
--(axis cs:1.78587630488184,1.70332646877304)
--(axis cs:1.79785059886857,1.69846269621264)
--(axis cs:1.7858252324917,1.6937266046276)
--(axis cs:1.78704436765618,1.69732016963337)
--(axis cs:1.77298615620855,1.697394960948)
--(axis cs:1.77299892430609,1.69979492698436);
\path [fill=black, line width=0pt]
(axis cs:1.86598148257294,1.6997947700875)
--(axis cs:1.87978930267487,1.70002985235138)
--(axis cs:1.87852819435866,1.70360890331704)
--(axis cs:1.89060816516504,1.69901387281475)
--(axis cs:1.87869161354505,1.69401029434649)
--(axis cs:1.87983015747147,1.69763020010874)
--(axis cs:1.86602233736954,1.69739511784487)
--(axis cs:1.86598148257294,1.6997947700875);
\path [fill=black, line width=0pt]
(axis cs:1.95901302555287,1.69979494269616)
--(axis cs:1.97304430900186,1.69977452870399)
--(axis cs:1.97184954787501,1.70337627076163)
--(axis cs:1.98384255170394,1.69855881716463)
--(axis cs:1.97183558093334,1.69377628092181)
--(axis cs:1.97304081726644,1.69737453124403)
--(axis cs:1.95900953381745,1.69739494523621)
--(axis cs:1.95901302555287,1.69979494269616);
\path [fill=black, line width=0pt]
(axis cs:2.0520186623131,1.69979494232097)
--(axis cs:2.06591095355858,1.69981794666678)
--(axis cs:2.06470499394586,1.70341595464516)
--(axis cs:2.07671292583763,1.69863583208579)
--(axis cs:2.06472089063368,1.69381596780687)
--(axis cs:2.06591492773053,1.69741794995721)
--(axis cs:2.05202263648505,1.6973949456114)
--(axis cs:2.0520186623131,1.69979494232097);
\path [fill=black, line width=0pt]
(axis cs:2.145004011963,1.69979466211148)
--(axis cs:2.15917576233,1.70010187330011)
--(axis cs:2.15789802273473,1.703675020586)
--(axis cs:2.16999923278764,1.69913621950473)
--(axis cs:2.15810607993466,1.69407727542364)
--(axis cs:2.15922777662998,1.69770243700952)
--(axis cs:2.14505602626299,1.69739522582089)
--(axis cs:2.145004011963,1.69979466211148);
\path [fill=black, line width=0pt]
(axis cs:2.23801330803532,1.69979466051284)
--(axis cs:2.25224561490791,1.70010405845398)
--(axis cs:2.25096765598646,1.70367712730234)
--(axis cs:2.26306914461937,1.69913906903171)
--(axis cs:2.25117630231924,1.69407939492913)
--(axis cs:2.2522977764911,1.69770462536068)
--(axis cs:2.23806546961851,1.69739522741953)
--(axis cs:2.23801330803532,1.69979466051284);
\path [fill=black, line width=0pt]
(axis cs:2.33104808713271,1.69979494377836)
--(axis cs:2.34521837144521,1.69980287214958)
--(axis cs:2.34401635740867,1.70340220017797)
--(axis cs:2.35601904116287,1.6986089150105)
--(axis cs:2.34402172867365,1.6938022016806)
--(axis cs:2.34521971426145,1.69740287252523)
--(axis cs:2.33104942994896,1.69739494415401)
--(axis cs:2.33104808713271,1.69979494377836);
\path [fill=black, line width=0pt]
(axis cs:2.42405699305183,1.69979494342923)
--(axis cs:2.43834829837529,1.69980846304498)
--(axis cs:2.43714489330346,1.70340732623119)
--(axis cs:2.44914942874564,1.69861868040827)
--(axis cs:2.43715397492688,1.69380733052681)
--(axis cs:2.43835056878114,1.69740846411888)
--(axis cs:2.42405926345768,1.69739494450314)
--(axis cs:2.42405699305183,1.69979494342923);
\path [fill=black, line width=0pt]
(axis cs:2.51706903390012,1.69979494298323)
--(axis cs:2.53134086223848,1.69977667584333)
--(axis cs:2.53014547101577,1.70337820882592)
--(axis cs:2.54213931746046,1.69856285344328)
--(axis cs:2.53013318356421,1.69377821668954)
--(axis cs:2.53133779037559,1.69737667780924)
--(axis cs:2.51706596203723,1.69739494494914)
--(axis cs:2.51706903390012,1.69979494298323);
\path [fill=black, line width=0pt]
(axis cs:2.61008428128601,1.69979492106533)
--(axis cs:2.62445808874912,1.69970611794715)
--(axis cs:2.62328035246023,1.70331346284801)
--(axis cs:2.63525046903805,1.69843941841722)
--(axis cs:2.62322104363287,1.69371364605482)
--(axis cs:2.62444326154228,1.69730616374885)
--(axis cs:2.61006945407917,1.69739496686703)
--(axis cs:2.61008428128601,1.69979492106533);
\path [fill=black, line width=0pt]
(axis cs:2.70308283107503,1.69979493913158)
--(axis cs:2.71754132798524,1.69983598120412)
--(axis cs:2.7163311138554,1.70343256037883)
--(axis cs:2.72834469079529,1.69866664293207)
--(axis cs:2.71635836442726,1.69383259905566)
--(axis cs:2.7175481406282,1.69743599087333)
--(axis cs:2.703089643718,1.69739494880079)
--(axis cs:2.70308283107503,1.69979493913158);
\path [fill=black, line width=0pt]
(axis cs:2.79607826080248,1.69979481858697)
--(axis cs:2.81083436110344,1.70000814409248)
--(axis cs:2.80958244755879,1.70359042164687)
--(axis cs:2.82165057899844,1.69896438624328)
--(axis cs:2.80972121802243,1.6939914246806)
--(axis cs:2.81086905371935,1.69760839485091)
--(axis cs:2.79611295341839,1.6973950693454)
--(axis cs:2.79607826080248,1.69979481858697);
\path [fill=black, line width=0pt]
(axis cs:2.8891099612113,1.69979493361443)
--(axis cs:2.90371563714642,1.69973426614071)
--(axis cs:2.90253060065901,1.70333921947238)
--(axis cs:2.91451055959365,1.69848941700998)
--(axis cs:2.90249072556346,1.69373930228645)
--(axis cs:2.90370566837253,1.69733428684423)
--(axis cs:2.88909999243741,1.69739495431794)
--(axis cs:2.8891099612113,1.69979493361443);
\path [fill=black, line width=0pt]
(axis cs:2.98212104734263,1.69979492525738)
--(axis cs:2.99673571999464,1.6997133155999)
--(axis cs:2.99555584111651,1.70331996027784)
--(axis cs:3.00752885081105,1.69845302706951)
--(axis cs:2.99550223468166,1.69372010994827)
--(axis cs:2.99672231838593,1.69731335301751)
--(axis cs:2.98210764573392,1.69739496267499)
--(axis cs:2.98212104734263,1.69979492525738);
\path [fill=black, line width=0pt]
(axis cs:3.07512358305785,1.69979494395879)
--(axis cs:3.08942786270243,1.69979653166636)
--(axis cs:3.08822746312681,1.70339639844985)
--(axis cs:3.10022799583024,1.69859773042281)
--(axis cs:3.08822852868152,1.69379639850898)
--(axis cs:3.08942812909111,1.69739653168115)
--(axis cs:3.07512384944653,1.69739494397358)
--(axis cs:3.07512358305785,1.69979494395879);
\path [fill=black, line width=0pt]
(axis cs:3.16814061728582,1.69979492033229)
--(axis cs:3.18267609542088,1.69970369242475)
--(axis cs:3.1814987130139,1.70331115284279)
--(axis cs:3.19346835139616,1.69843593418124)
--(axis cs:3.18143846245622,1.69371134191391)
--(axis cs:3.18266103278146,1.69730373969253)
--(axis cs:3.1681255546464,1.69739496760007)
--(axis cs:3.16814061728582,1.69979492033229);
\path [fill=black, line width=0pt]
(axis cs:3.26112542072266,1.69979482304769)
--(axis cs:3.27537974759619,1.69999719498193)
--(axis cs:3.27412876364258,1.70357979726907)
--(axis cs:3.28619569428708,1.69895063051672)
--(axis cs:3.27426504330152,1.69398076461705)
--(axis cs:3.27541381751092,1.69759743681892)
--(axis cs:3.2611594906374,1.69739506488468)
--(axis cs:3.26112542072266,1.69979482304769);
\path [fill=black, line width=0pt]
(axis cs:3.35416241753517,1.699794897218)
--(axis cs:3.36835411418747,1.69966962529192)
--(axis cs:3.36718593735931,1.70328007718858)
--(axis cs:3.3791431013126,1.69837434276914)
--(axis cs:3.36710120022956,1.69368045117405)
--(axis cs:3.36833292990503,1.69726971878829)
--(axis cs:3.35414123325273,1.69739499071437)
--(axis cs:3.35416241753517,1.699794897218);
\path [fill=black, line width=0pt]
(axis cs:3.4471549262571,1.6997949275917)
--(axis cs:3.46125332200198,1.6998685792125)
--(axis cs:3.46003453182417,1.70346226123829)
--(axis cs:3.4720594434824,1.69872501524387)
--(axis cs:3.46008468263029,1.69386239223415)
--(axis cs:3.46126585970351,1.69746861196147)
--(axis cs:3.44716746395863,1.69739496034067)
--(axis cs:3.4471549262571,1.6997949275917);
\path [fill=black, line width=0pt]
(axis cs:3.54014506446823,1.69979467299058)
--(axis cs:3.5542552559476,1.70009458644122)
--(axis cs:3.55297902586252,1.70366827316083)
--(axis cs:3.56507831752068,1.69912436059888)
--(axis cs:3.55318302869101,1.6940704409657)
--(axis cs:3.55430625665472,1.69769512839243)
--(axis cs:3.54019606517535,1.69739521494179)
--(axis cs:3.54014506446823,1.69979467299058);
\path [fill=black, line width=0pt]
(axis cs:3.6331789730023,1.69979494358096)
--(axis cs:3.64800057483958,1.69980681980591)
--(axis cs:3.64679769062458,1.70340585711681)
--(axis cs:3.65880153290594,1.69861547399183)
--(axis cs:3.64680538289186,1.69380586019864)
--(axis cs:3.6480024979064,1.69740682057636)
--(axis cs:3.63318089606912,1.69739494435141)
--(axis cs:3.6331789730023,1.69979494358096);
\path [fill=black, line width=0pt]
(axis cs:3.72617501895909,1.6997948589342)
--(axis cs:3.74077907889121,1.69996872395355)
--(axis cs:3.73953630805159,1.70355418356707)
--(axis cs:3.75159259889391,1.69889737660035)
--(axis cs:3.73965059037587,1.69395486382292)
--(axis cs:3.74080764947228,1.69756889401751)
--(axis cs:3.72620358954016,1.69739502899817)
--(axis cs:3.72617501895909,1.6997948589342);
\path [fill=black, line width=0pt]
(axis cs:3.8191876611796,1.6997948934312)
--(axis cs:3.83340017675774,1.69992533172708)
--(axis cs:3.8321671889409,1.70351416733818)
--(axis cs:3.84421073472682,1.69882449731756)
--(axis cs:3.83225529121245,1.69391457161806)
--(axis cs:3.83342220232563,1.69752543279705)
--(axis cs:3.81920968674749,1.69739499450117)
--(axis cs:3.8191876611796,1.6997948934312);
\path [fill=black, line width=0pt]
(axis cs:3.91216678987872,1.69979423464158)
--(axis cs:3.9272712772784,1.7003138063318)
--(axis cs:3.92594822520678,1.70387042455925)
--(axis cs:3.9381061471557,1.69948579984509)
--(axis cs:3.92627825559671,1.69427609915609)
--(axis cs:3.92735378487588,1.69791522498101)
--(axis cs:3.91224929747621,1.69739565329079)
--(axis cs:3.91216678987872,1.69979423464158);
\path [fill=black, line width=0pt]
(axis cs:0.00574797496710882,1.7918593659409)
--(axis cs:0.0060030272279011,1.79192590666663)
--(axis cs:0.00554835278989391,1.79262452272327)
--(axis cs:0.00836503830076999,1.79226972093749)
--(axis cs:0.00608067859580032,1.79058410463693)
--(axis cs:0.0061361086793777,1.79141580214505)
--(axis cs:0.00588105641858542,1.79134926141931)
--(axis cs:0.00574797496710882,1.7918593659409);
\path [fill=black, line width=0pt]
(axis cs:0.0986762975104064,1.79182948924678)
--(axis cs:0.0989014730770853,1.79197707714314)
--(axis cs:0.0982335338213257,1.79250501594682)
--(axis cs:0.101075641073556,1.79308019264371)
--(axis cs:0.0994142369922076,1.79070361141339)
--(axis cs:0.0991966488698058,1.79152672600979)
--(axis cs:0.0989714733031269,1.79137913811342)
--(axis cs:0.0986762975104064,1.79182948924678);
\path [fill=black, line width=0pt]
(axis cs:0.192699170451323,1.79243509081037)
--(axis cs:0.191546738686313,1.79276960691909)
--(axis cs:0.190680823355677,1.79193882978883)
--(axis cs:0.19096733979005,1.79077353654984)
--(axis cs:0.192119771555059,1.79043902044111)
--(axis cs:0.192985686885696,1.79126979757138)
--(axis cs:0.192699170451323,1.79243509081037)
--(axis cs:0.191546738686313,1.79276960691909);
\path [fill=black, line width=0pt]
(axis cs:0.284968791062438,1.79279766278366)
--(axis cs:0.28387223730926,1.79231025139028)
--(axis cs:0.283746071081428,1.79111690228673)
--(axis cs:0.284716458606773,1.79041096457655)
--(axis cs:0.285813012359951,1.79089837596992)
--(axis cs:0.285939178587784,1.79209172507348)
--(axis cs:0.284968791062438,1.79279766278366)
--(axis cs:0.28387223730926,1.79231025139028);
\path [fill=black, line width=0pt]
(axis cs:0.377814351203808,1.79196823350704)
--(axis cs:0.378178271030744,1.79200587685176)
--(axis cs:0.377701421169658,1.79305999298785)
--(axis cs:0.381491192817883,1.79198074712727)
--(axis cs:0.378002567927392,1.79014863437236)
--(axis cs:0.378253557720178,1.79127803719788)
--(axis cs:0.377889637893242,1.79124039385317)
--(axis cs:0.377814351203808,1.79196823350704);
\path [fill=black, line width=0pt]
(axis cs:0.470778081210726,1.79257061031824)
--(axis cs:0.47174437784886,1.79265389336996)
--(axis cs:0.470528232055571,1.79546950023264)
--(axis cs:0.480524330643778,1.79243714419729)
--(axis cs:0.471194496469318,1.78773912712757)
--(axis cs:0.471910943952296,1.79072130009369)
--(axis cs:0.470944647314163,1.79063801704197)
--(axis cs:0.470778081210726,1.79257061031824);
\path [fill=black, line width=0pt]
(axis cs:0.56365700118828,1.79278512623733)
--(axis cs:0.566950888240836,1.79338133573651)
--(axis cs:0.565128877319361,1.7967100406201)
--(axis cs:0.577791934043936,1.79412411827204)
--(axis cs:0.566838739624031,1.78726354016231)
--(axis cs:0.567378353817003,1.79101971062207)
--(axis cs:0.564084466764448,1.79042350112288)
--(axis cs:0.56365700118828,1.79278512623733);
\path [fill=black, line width=0pt]
(axis cs:0.656788888150544,1.79280084187673)
--(axis cs:0.664969819958302,1.79342450299271)
--(axis cs:0.663499645142462,1.79692287204284)
--(axis cs:0.675829789267634,1.79304891465375)
--(axis cs:0.664229369460378,1.78735064646987)
--(axis cs:0.665152251037781,1.79103144659947)
--(axis cs:0.656971319230023,1.79040778548348)
--(axis cs:0.656788888150544,1.79280084187673);
\path [fill=black, line width=0pt]
(axis cs:0.749943160849429,1.79280311210279)
--(axis cs:0.761478130323261,1.79228652563579)
--(axis cs:0.760440394236257,1.79593660834907)
--(axis cs:0.772213628682174,1.79060454020608)
--(axis cs:0.76001089467445,1.78634622096761)
--(axis cs:0.76137075543281,1.78988892879043)
--(axis cs:0.749835785958977,1.79040551525742)
--(axis cs:0.749943160849429,1.79280311210279);
\path [fill=black, line width=0pt]
(axis cs:0.842855202740608,1.79280351988316)
--(axis cs:0.854973535983746,1.7932445188008)
--(axis cs:0.853643408648145,1.79679849703246)
--(axis cs:0.865810032188773,1.79243807599538)
--(axis cs:0.853992531668262,1.787204847408)
--(axis cs:0.855060816738775,1.79084610639469)
--(axis cs:0.842942483495637,1.79040510747705)
--(axis cs:0.842855202740608,1.79280351988316);
\path [fill=black, line width=0pt]
(axis cs:0.935912645113382,1.79280430549461)
--(axis cs:0.949728514380377,1.7927532752969)
--(axis cs:0.948541819409889,1.79635768302176)
--(axis cs:0.960524008429594,1.79151339295034)
--(axis cs:0.948506361159174,1.78675774850571)
--(axis cs:0.949719649817698,1.79035329166789)
--(axis cs:0.935903780550703,1.7904043218656)
--(axis cs:0.935912645113382,1.79280430549461);
\path [fill=black, line width=0pt]
(axis cs:1.0289924202967,1.79280197778621)
--(axis cs:1.04312728426636,1.79191874064058)
--(axis cs:1.04215413341247,1.79558657070965)
--(axis cs:1.05383142347061,1.7900475367778)
--(axis cs:1.04155543140655,1.78600525786077)
--(axis cs:1.04297760876488,1.78952341242836)
--(axis cs:1.02884274479522,1.79040664957399)
--(axis cs:1.0289924202967,1.79280197778621);
\path [fill=black, line width=0pt]
(axis cs:1.12198177842114,1.79280306056416)
--(axis cs:1.13570902337244,1.79217522815405)
--(axis cs:1.13467475497215,1.79582629496748)
--(axis cs:1.14644291916771,1.79048304581866)
--(axis cs:1.13423614568209,1.78623631989501)
--(axis cs:1.13559937104992,1.78977773438593)
--(axis cs:1.12187212609862,1.79040556679604)
--(axis cs:1.12198177842114,1.79280306056416);
\path [fill=black, line width=0pt]
(axis cs:1.21499176584555,1.79280303215293)
--(axis cs:1.22884935740776,1.79216208221617)
--(axis cs:1.22781697055019,1.79581368150639)
--(axis cs:1.23958237979141,1.7904643688976)
--(axis cs:1.22737341957619,1.78622393372381)
--(axis cs:1.22873846966426,1.78976464527053)
--(axis cs:1.21488087810205,1.79040559520728)
--(axis cs:1.21499176584555,1.79280303215293);
\path [fill=black, line width=0pt]
(axis cs:1.30793573889782,1.79280427240522)
--(axis cs:1.32191408633718,1.79292021268903)
--(axis cs:1.32068426924238,1.79651013607447)
--(axis cs:1.33272366765309,1.79180982907299)
--(axis cs:1.32076389156155,1.78691046627358)
--(axis cs:1.32193399191698,1.79052029523881)
--(axis cs:1.30795564447762,1.79040435495499)
--(axis cs:1.30793573889782,1.79280427240522);
\path [fill=black, line width=0pt]
(axis cs:1.40095176800869,1.79280430916075)
--(axis cs:1.41515502541081,1.79284329006408)
--(axis cs:1.41394514975132,1.79643998311305)
--(axis cs:1.42595827812955,1.79167293512)
--(axis cs:1.41397149689493,1.78684001926791)
--(axis cs:1.41516161219672,1.79044329910279)
--(axis cs:1.40095835479459,1.79040431819946)
--(axis cs:1.40095176800869,1.79280430916075);
\path [fill=black, line width=0pt]
(axis cs:1.49397089151112,1.79280429628968)
--(axis cs:1.50795032767493,1.7927290346262)
--(axis cs:1.50676972625203,1.79633544285049)
--(axis cs:1.51874371076557,1.79147090845656)
--(axis cs:1.50671804308754,1.78673558197387)
--(axis cs:1.5079374068838,1.79032906940704)
--(axis cs:1.49395797072,1.79040433107053)
--(axis cs:1.49397089151112,1.79280429628968);
\path [fill=black, line width=0pt]
(axis cs:1.58696906051411,1.79280430431732)
--(axis cs:1.60029557212942,1.7928569479512)
--(axis cs:1.59908136054611,1.79645217954749)
--(axis cs:1.61110022817975,1.79169962015226)
--(axis cs:1.59911928306903,1.78685225444975)
--(axis cs:1.60030505276015,1.79045696667676)
--(axis cs:1.58697854114484,1.79040432304289)
--(axis cs:1.58696906051411,1.79280430431732);
\path [fill=black, line width=0pt]
(axis cs:1.67999431972539,1.79280426188554)
--(axis cs:1.69325091957838,1.79268108969882)
--(axis cs:1.69208441891893,1.79629208349714)
--(axis cs:1.70403930424535,1.79138079885541)
--(axis cs:1.69199522546295,1.78669249785361)
--(axis cs:1.69322862121438,1.79028119328794)
--(axis cs:1.6799720213614,1.79040436547466)
--(axis cs:1.67999431972539,1.79280426188554);
\path [fill=black, line width=0pt]
(axis cs:1.77300179576298,1.79280427798608)
--(axis cs:1.78629002854706,1.79270178384256)
--(axis cs:1.78511783075807,1.79631093226615)
--(axis cs:1.79708045179517,1.79141851998562)
--(axis cs:1.78504378671276,1.78671121781835)
--(axis cs:1.78627151753573,1.79030185523061)
--(axis cs:1.77298328475165,1.79040434937413)
--(axis cs:1.77300179576298,1.79280427798608);
\path [fill=black, line width=0pt]
(axis cs:1.86600040720805,1.79280431273915)
--(axis cs:1.87951276721174,1.79282123431678)
--(axis cs:1.87830825986312,1.79641972873072)
--(axis cs:1.89031426150631,1.79163476012647)
--(axis cs:1.87832028196865,1.78681973625838)
--(axis cs:1.87951577273812,1.7904212361987)
--(axis cs:1.86600341273443,1.79040431462106)
--(axis cs:1.86600040720805,1.79280431273915);
\path [fill=black, line width=0pt]
(axis cs:1.95900928213624,1.79280431201752)
--(axis cs:1.9722586748657,1.79282636730645)
--(axis cs:1.97105268388154,1.79642436476978)
--(axis cs:1.98306065745134,1.79164434690926)
--(axis cs:1.97106866427285,1.78682437807046)
--(axis cs:1.97226266996352,1.79042637063162)
--(axis cs:1.95901327723407,1.79040431534269)
--(axis cs:1.95900928213624,1.79280431201752);
\path [fill=black, line width=0pt]
(axis cs:2.05197752975292,1.79280353871992)
--(axis cs:2.06541004250706,1.79328652162783)
--(axis cs:2.06408145852877,1.79684107710111)
--(axis cs:2.07624618751154,1.79247537340343)
--(axis cs:2.06442641569804,1.7872472767826)
--(axis cs:2.06549628179938,1.7908880715482)
--(axis cs:2.05206376904523,1.79040508864029)
--(axis cs:2.05197752975292,1.79280353871992);
\path [fill=black, line width=0pt]
(axis cs:2.14502975467347,1.79280431365097)
--(axis cs:2.15840099628446,1.79280726022171)
--(axis cs:2.15720020299501,1.79640699569477)
--(axis cs:2.16920126046175,1.79160964020659)
--(axis cs:2.15720231851123,1.78680699592787)
--(axis cs:2.15840152516351,1.79040726027998)
--(axis cs:2.14503028355252,1.79040431370924)
--(axis cs:2.14502975467347,1.79280431365097);
\path [fill=black, line width=0pt]
(axis cs:2.23803197087572,1.79280429075238)
--(axis cs:2.25121006734459,1.79288575437255)
--(axis cs:2.24998783641873,1.7964782676382)
--(axis cs:2.26201727894631,1.791752538861)
--(axis cs:2.25004718002828,1.78687845105995)
--(axis cs:2.25122490324698,1.79048580022799)
--(axis cs:2.23804680677811,1.79040433660782)
--(axis cs:2.23803197087572,1.79280429075238);
\path [fill=black, line width=0pt]
(axis cs:2.33105668423604,1.79280428750622)
--(axis cs:2.34478574343984,1.79271360857939)
--(axis cs:2.34360954669936,1.79632145575293)
--(axis cs:2.35557758217965,1.79144230349638)
--(axis cs:2.34354614113768,1.78672166514403)
--(axis cs:2.34476989204942,1.79031366092716)
--(axis cs:2.33104083284562,1.79040433985399)
--(axis cs:2.33105668423604,1.79280428750622);
\path [fill=black, line width=0pt]
(axis cs:2.42403206770454,1.79280403066661)
--(axis cs:2.43776649435271,1.79310237329186)
--(axis cs:2.43648859571556,1.79667546370118)
--(axis cs:2.44859000778152,1.79213720125726)
--(axis cs:2.43669708011726,1.78707772780909)
--(axis cs:2.43781861545313,1.79070293931884)
--(axis cs:2.42408418880497,1.79040459669359)
--(axis cs:2.42403206770454,1.79280403066661);
\path [fill=black, line width=0pt]
(axis cs:2.51705869563066,1.79280428139586)
--(axis cs:2.53077729964461,1.7929049139279)
--(axis cs:2.52955092491481,1.79649601473714)
--(axis cs:2.54158581142438,1.79178416725427)
--(axis cs:2.52962134361893,1.78689627301113)
--(axis cs:2.53079490432064,1.7905049784964)
--(axis cs:2.51707630030669,1.79040434596435)
--(axis cs:2.51705869563066,1.79280428139586);
\path [fill=black, line width=0pt]
(axis cs:2.6100920476633,1.79280421766301)
--(axis cs:2.62398054933939,1.79262851428132)
--(axis cs:2.62282618529861,1.79624340621073)
--(axis cs:2.6347645052048,1.79129199047205)
--(axis cs:2.62270474545295,1.78664417434751)
--(axis cs:2.62395018937797,1.79022870631551)
--(axis cs:2.61006168770189,1.7904044096972)
--(axis cs:2.6100920476633,1.79280421766301);
\path [fill=black, line width=0pt]
(axis cs:2.70306909143267,1.79280419118049)
--(axis cs:2.71681509415311,1.79300061828708)
--(axis cs:2.71556377876119,1.79658310482438)
--(axis cs:2.72763113762039,1.79195505446131)
--(axis cs:2.71570094647195,1.78698408482132)
--(axis cs:2.7168493860808,1.79060086328631)
--(axis cs:2.70310338336036,1.79040443617972)
--(axis cs:2.70306909143267,1.79280419118049);
\path [fill=black, line width=0pt]
(axis cs:2.79606439129294,1.79280390760004)
--(axis cs:2.81008194880365,1.79316867230058)
--(axis cs:2.80878870743123,1.79673623824288)
--(axis cs:2.82090950990053,1.7922500207381)
--(axis cs:2.80903843397119,1.78713948688342)
--(axis cs:2.81014438043864,1.79076948446071)
--(axis cs:2.79612682292793,1.79040471976017)
--(axis cs:2.79606439129294,1.79280390760004);
\path [fill=black, line width=0pt]
(axis cs:2.88909185315299,1.79280424191515)
--(axis cs:2.90285136823916,1.79295473037667)
--(axis cs:2.90161206899005,1.79654139141044)
--(axis cs:2.91366384602589,1.79187291518385)
--(axis cs:2.90171705836091,1.78694196553011)
--(axis cs:2.90287761558188,1.79055487390659)
--(axis cs:2.88911810049571,1.79040438544506)
--(axis cs:2.88909185315299,1.79280424191515);
\path [fill=black, line width=0pt]
(axis cs:2.98210180854342,1.79280424817777)
--(axis cs:2.99552531098916,1.79294450900435)
--(axis cs:2.99428776250696,1.7965317745025)
--(axis cs:3.00633725946299,1.7918574164603)
--(axis cs:2.99438806646573,1.78693229852118)
--(axis cs:2.99555038697886,1.79054464000902)
--(axis cs:2.98212688453312,1.79040437918244)
--(axis cs:2.98210180854342,1.79280424817777);
\path [fill=black, line width=0pt]
(axis cs:3.07511743157719,1.79280429722285)
--(axis cs:3.08836635999688,1.79287368584881)
--(axis cs:3.08714752242914,1.79646735180205)
--(axis cs:3.09917249655659,1.79173026438105)
--(axis cs:3.08719779982913,1.78686748346008)
--(axis cs:3.08837892934688,1.79047371876332)
--(axis cs:3.07513000092719,1.79040433013736)
--(axis cs:3.07511743157719,1.79280429722285);
\path [fill=black, line width=0pt]
(axis cs:3.16813045004676,1.79280431078507)
--(axis cs:3.18170189373793,1.79283412188281)
--(axis cs:3.18049398887493,1.79643147727836)
--(axis cs:3.19250450360198,1.79165784805196)
--(axis cs:3.1805150762297,1.78683150043863)
--(axis cs:3.18170716557663,1.79043412767288)
--(axis cs:3.16813572188546,1.79040431657514)
--(axis cs:3.16813045004676,1.79280431078507);
\path [fill=black, line width=0pt]
(axis cs:3.26113871879663,1.79280430786163)
--(axis cs:3.27503287059596,1.79284757542573)
--(axis cs:3.27382166576424,1.79644382108692)
--(axis cs:3.28583655511311,1.79168121319477)
--(axis cs:3.27385156083141,1.78684386763469)
--(axis cs:3.27504034436275,1.79044758706267)
--(axis cs:3.26114619256343,1.79040431949858)
--(axis cs:3.26113871879663,1.79280430786163);
\path [fill=black, line width=0pt]
(axis cs:3.35415944389656,1.79280428949587)
--(axis cs:3.3674350310607,1.7927200043843)
--(axis cs:3.36625791075278,1.79632755033421)
--(axis cs:3.37822719489996,1.79145146204501)
--(axis cs:3.36619696273187,1.7867277438081)
--(axis cs:3.36741979405548,1.79032005275277)
--(axis cs:3.35414420689134,1.79040433786434)
--(axis cs:3.35415944389656,1.79280428949587);
\path [fill=black, line width=0pt]
(axis cs:3.44717638193922,1.79280421757632)
--(axis cs:3.46075003783868,1.79263241979845)
--(axis cs:3.45959569443653,1.79624731831846)
--(axis cs:3.47153398607326,1.79129583442004)
--(axis cs:3.45947419978568,1.78664808714873)
--(axis cs:3.46071966417597,1.79023261200602)
--(axis cs:3.44714600827651,1.79040440978389)
--(axis cs:3.44717638193922,1.79280421757632);
\path [fill=black, line width=0pt]
(axis cs:3.54017474076075,1.79280430641405)
--(axis cs:3.5536837860574,1.79275729533888)
--(axis cs:3.55249632114034,1.7963614494797)
--(axis cs:3.56447954472399,1.79151971915426)
--(axis cs:3.55246291362863,1.7867615076081)
--(axis cs:3.55367543417947,1.79035730987098)
--(axis cs:3.54016638888282,1.79040432094615)
--(axis cs:3.54017474076075,1.79280430641405);
\path [fill=black, line width=0pt]
(axis cs:3.63315335039005,1.79280401917863)
--(axis cs:3.64715959659259,1.79311438208822)
--(axis cs:3.64588013865709,1.79668691443815)
--(axis cs:3.65798353022501,1.79215393390062)
--(axis cs:3.64609281182236,1.78708927044992)
--(axis cs:3.64721276488391,1.79071497109116)
--(axis cs:3.63320651868137,1.79040460818158)
--(axis cs:3.63315335039005,1.79280401917863);
\path [fill=black, line width=0pt]
(axis cs:3.72617264540039,1.79280419804234)
--(axis cs:3.74016222988704,1.79299842540802)
--(axis cs:3.7389123689771,1.7965814196455)
--(axis cs:3.75097784799641,1.79194847068888)
--(axis cs:3.73904563977097,1.7869823447476)
--(axis cs:3.7401955475855,1.79059865668354)
--(axis cs:3.72620596309886,1.79040442931787)
--(axis cs:3.72617264540039,1.79280419804234);
\path [fill=black, line width=0pt]
(axis cs:3.81922558593374,1.79280401186959)
--(axis cs:3.83300377120631,1.79249493570809)
--(axis cs:3.8318848089274,1.79612094224674)
--(axis cs:3.8437741429415,1.79105302978686)
--(axis cs:3.83166951316585,1.78652335673084)
--(axis cs:3.83294994726592,1.79009553932911)
--(axis cs:3.81917176199335,1.79040461549062)
--(axis cs:3.81922558593374,1.79280401186959);
\path [fill=black, line width=0pt]
(axis cs:3.91217040532949,1.79280372326601)
--(axis cs:3.92679463468789,1.79326264225411)
--(axis cs:3.92548231005806,1.79682323266385)
--(axis cs:3.93762695930902,1.7924019778)
--(axis cs:3.92578341684187,1.78722795597661)
--(axis cs:3.92686991138385,1.7908638230823)
--(axis cs:3.91224568202544,1.7904049040942)
--(axis cs:3.91217040532949,1.79280372326601);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.982412897689002,-0.192537423605839)
--(axis cs:0.967970871235916,-0.184844792740686)
--(axis cs:0.959160555260522,-0.176219249477107)
--(axis cs:0.9432811573544,-0.161592450312206)
--(axis cs:0.959160555260522,-0.15070146315397)
--(axis cs:0.982412897689002,-0.154311346830711)
--(axis cs:0.998140710045541,-0.161592450312206)
--(axis cs:1.00566524011748,-0.168855557682381)
--(axis cs:1.02201120600527,-0.184844792740686)
--(axis cs:1.00566524011748,-0.199696951181413)
--(axis cs:0.982412897689002,-0.192537423605839);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:2.51706749796867,-0.0731709509395355)
--(axis cs:2.4949814482068,-0.0685830805982862)
--(axis cs:2.49381515554019,-0.0681288486337462)
--(axis cs:2.47887876668455,-0.0453307381698063)
--(axis cs:2.48511723617584,-0.0220783957413265)
--(axis cs:2.49381515554019,-0.00693274947282948)
--(axis cs:2.49887671958775,0.00117394668715341)
--(axis cs:2.51706749796867,0.016213201542143)
--(axis cs:2.52887401806466,0.0244262891156333)
--(axis cs:2.54031984039715,0.0303499960956804)
--(axis cs:2.56357218282563,0.0348455168226482)
--(axis cs:2.58682452525411,0.0314994482020507)
--(axis cs:2.61007686768259,0.0252866427882365)
--(axis cs:2.6120809301455,0.0244262891156333)
--(axis cs:2.62180028410811,0.00117394668715341)
--(axis cs:2.61007686768259,-0.0183767147366175)
--(axis cs:2.60745788636022,-0.0220783957413265)
--(axis cs:2.58682452525411,-0.0383170495204615)
--(axis cs:2.57661148702172,-0.0453307381698063)
--(axis cs:2.56357218282563,-0.0536474279801667)
--(axis cs:2.54031984039715,-0.0674491423861294)
--(axis cs:2.53602479968088,-0.0685830805982862)
--(axis cs:2.51706749796867,-0.0731709509395355);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.982412897689002,-0.208588367772633)
--(axis cs:0.981380694968467,-0.208097135169165)
--(axis cs:0.959160555260522,-0.194033768400219)
--(axis cs:0.942230366710857,-0.184844792740686)
--(axis cs:0.935908212832042,-0.178892343547228)
--(axis cs:0.917414049957786,-0.161592450312206)
--(axis cs:0.916435589115484,-0.138340107883726)
--(axis cs:0.935908212832042,-0.133492582148578)
--(axis cs:0.959160555260522,-0.133147820146128)
--(axis cs:0.978030991059518,-0.138340107883726)
--(axis cs:0.982412897689002,-0.139847959741866)
--(axis cs:1.00566524011748,-0.151817568844966)
--(axis cs:1.02119510876042,-0.161592450312206)
--(axis cs:1.02891758254596,-0.169202267253711)
--(axis cs:1.04512643781732,-0.184844792740686)
--(axis cs:1.04902144524316,-0.208097135169165)
--(axis cs:1.02891758254596,-0.21486278755783)
--(axis cs:1.00566524011748,-0.215128909390742)
--(axis cs:0.982412897689002,-0.208588367772633);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:2.49381515554019,-0.115135860738127)
--(axis cs:2.4931198435875,-0.115087765455246)
--(axis cs:2.47056281311171,-0.112977181774692)
--(axis cs:2.44731047068323,-0.100185971158777)
--(axis cs:2.43918479107484,-0.0918354230267661)
--(axis cs:2.43258084310234,-0.0685830805982862)
--(axis cs:2.4385638879974,-0.0453307381698063)
--(axis cs:2.44731047068323,-0.030013543551485)
--(axis cs:2.45149112887565,-0.0220783957413265)
--(axis cs:2.46746041621797,0.00117394668715341)
--(axis cs:2.47056281311171,0.00487469085366255)
--(axis cs:2.49006018017763,0.0244262891156333)
--(axis cs:2.49381515554019,0.0272382787077821)
--(axis cs:2.51706749796867,0.0425938425924411)
--(axis cs:2.52704197035643,0.0476786315441132)
--(axis cs:2.54031984039715,0.0537260012199108)
--(axis cs:2.56357218282563,0.0578858345989599)
--(axis cs:2.58682452525411,0.0565382988689756)
--(axis cs:2.61007686768259,0.0546463767505698)
--(axis cs:2.63332921011107,0.0520649485149981)
--(axis cs:2.64499531666252,0.0476786315441132)
--(axis cs:2.65658155253955,0.0378629104058878)
--(axis cs:2.66472779112574,0.0244262891156333)
--(axis cs:2.66373124641062,0.00117394668715341)
--(axis cs:2.65658155253955,-0.0116235881023334)
--(axis cs:2.64989220268134,-0.0220783957413265)
--(axis cs:2.63332921011107,-0.0438085736904382)
--(axis cs:2.6319168879514,-0.0453307381698063)
--(axis cs:2.61007686768259,-0.0647355588029837)
--(axis cs:2.60436333679352,-0.0685830805982862)
--(axis cs:2.58682452525411,-0.077974849041474)
--(axis cs:2.56357218282563,-0.0909577449629817)
--(axis cs:2.56204519753408,-0.0918354230267661)
--(axis cs:2.54031984039715,-0.104198112943847)
--(axis cs:2.51706749796867,-0.111697509066473)
--(axis cs:2.49413445254188,-0.115087765455246)
--(axis cs:2.49381515554019,-0.115135860738127);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.982412897689002,-0.218269611748954)
--(axis cs:0.961037976875294,-0.208097135169165)
--(axis cs:0.959160555260522,-0.206908894721737)
--(axis cs:0.935908212832042,-0.194116927222368)
--(axis cs:0.920835782852389,-0.184844792740686)
--(axis cs:0.912655870403562,-0.177123618849948)
--(axis cs:0.89371866023525,-0.161592450312206)
--(axis cs:0.889403527975082,-0.154921297820858)
--(axis cs:0.866151185546603,-0.139590297309884)
--(axis cs:0.863158082150561,-0.138340107883726)
--(axis cs:0.842898843118123,-0.12199438101612)
--(axis cs:0.832606098364442,-0.115087765455246)
--(axis cs:0.842898843118123,-0.105295321593116)
--(axis cs:0.866151185546603,-0.104694910237208)
--(axis cs:0.889403527975082,-0.110042329374274)
--(axis cs:0.912655870403562,-0.11484136620214)
--(axis cs:0.913747271090978,-0.115087765455246)
--(axis cs:0.935908212832042,-0.118775376951765)
--(axis cs:0.959160555260522,-0.121582670017103)
--(axis cs:0.982412897689002,-0.127869804833432)
--(axis cs:1.00451278232538,-0.138340107883726)
--(axis cs:1.00566524011748,-0.138941560768906)
--(axis cs:1.02891758254596,-0.152257238675834)
--(axis cs:1.04333850190961,-0.161592450312206)
--(axis cs:1.05216992497444,-0.170082955267503)
--(axis cs:1.06905031045186,-0.184844792740686)
--(axis cs:1.07542226740292,-0.200268153062578)
--(axis cs:1.08046453688063,-0.208097135169165)
--(axis cs:1.07542226740292,-0.216254319082292)
--(axis cs:1.05216992497444,-0.22710985788902)
--(axis cs:1.02891758254596,-0.227519064928785)
--(axis cs:1.00566524011748,-0.225172531841787)
--(axis cs:0.982412897689002,-0.218269611748954);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:2.44731047068323,-0.148463301808164)
--(axis cs:2.42638398501911,-0.138340107883726)
--(axis cs:2.42405812825475,-0.136834742474778)
--(axis cs:2.40125769206134,-0.115087765455246)
--(axis cs:2.40080578582627,-0.114200909490259)
--(axis cs:2.39302065705653,-0.0918354230267661)
--(axis cs:2.39329567373548,-0.0685830805982862)
--(axis cs:2.40080578582627,-0.0526782897000558)
--(axis cs:2.40425725589295,-0.0453307381698063)
--(axis cs:2.42087657552653,-0.0220783957413265)
--(axis cs:2.42405812825475,-0.018259234918634)
--(axis cs:2.4384013693155,0.00117394668715341)
--(axis cs:2.44731047068323,0.0128513283870044)
--(axis cs:2.45683368623804,0.0244262891156333)
--(axis cs:2.47056281311171,0.0376050304759284)
--(axis cs:2.4848855789323,0.0476786315441132)
--(axis cs:2.49381515554019,0.0532382245239675)
--(axis cs:2.51706749796867,0.0667654632591473)
--(axis cs:2.52756129406899,0.070930973972593)
--(axis cs:2.54031984039715,0.0762002457121631)
--(axis cs:2.56357218282563,0.0798793407209074)
--(axis cs:2.58682452525411,0.0793565395153688)
--(axis cs:2.61007686768259,0.0792266978035026)
--(axis cs:2.63332921011107,0.0776694211522289)
--(axis cs:2.65658155253955,0.0731291988322557)
--(axis cs:2.66172687870109,0.070930973972593)
--(axis cs:2.67983389496803,0.0593030500251163)
--(axis cs:2.68921181625353,0.0476786315441132)
--(axis cs:2.69876712537765,0.0244262891156333)
--(axis cs:2.69982080377628,0.00117394668715341)
--(axis cs:2.69141866540347,-0.0220783957413265)
--(axis cs:2.67983389496803,-0.0395921276932309)
--(axis cs:2.67578220247714,-0.0453307381698063)
--(axis cs:2.66113433726435,-0.0685830805982862)
--(axis cs:2.65658155253955,-0.0754452394800709)
--(axis cs:2.63848535571911,-0.0918354230267661)
--(axis cs:2.63332921011107,-0.0949350221599385)
--(axis cs:2.61007686768259,-0.103648991188207)
--(axis cs:2.58682452525411,-0.114839917779881)
--(axis cs:2.58637894479079,-0.115087765455246)
--(axis cs:2.56357218282563,-0.130151238060879)
--(axis cs:2.54418174716678,-0.138340107883726)
--(axis cs:2.54031984039715,-0.140093796280426)
--(axis cs:2.51706749796867,-0.147930639178302)
--(axis cs:2.49381515554019,-0.152984057344783)
--(axis cs:2.47056281311171,-0.153221696182699)
--(axis cs:2.44731047068323,-0.148463301808164);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.749889473404203,-0.0707485187654605)
--(axis cs:0.742559073234391,-0.0685830805982862)
--(axis cs:0.749889473404203,-0.0618267271024881)
--(axis cs:0.761622907090748,-0.0685830805982862)
--(axis cs:0.749889473404203,-0.0707485187654605);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.656880103690284,-0.0494855406384767)
--(axis cs:0.647829403303391,-0.0453307381698063)
--(axis cs:0.633627761261804,-0.0362467007515318)
--(axis cs:0.611096913139499,-0.0220783957413265)
--(axis cs:0.610375418833324,-0.0214649792542837)
--(axis cs:0.587123076404844,-0.000798887620164946)
--(axis cs:0.584513503070569,0.00117394668715341)
--(axis cs:0.577730509345193,0.0244262891156333)
--(axis cs:0.587123076404844,0.0335711432105237)
--(axis cs:0.610375418833324,0.0387100032416692)
--(axis cs:0.633627761261804,0.0337118546768455)
--(axis cs:0.647516402354367,0.0244262891156333)
--(axis cs:0.656880103690284,0.0184532701128263)
--(axis cs:0.680132446118764,0.00245704169552119)
--(axis cs:0.68223934954478,0.00117394668715341)
--(axis cs:0.703384788547243,-0.0156737066404381)
--(axis cs:0.713754999689413,-0.0220783957413265)
--(axis cs:0.726637130975723,-0.0381072706076419)
--(axis cs:0.738780836404915,-0.0453307381698063)
--(axis cs:0.726637130975723,-0.0581504983039498)
--(axis cs:0.703384788547243,-0.0556827899982533)
--(axis cs:0.680132446118764,-0.055236774526284)
--(axis cs:0.656880103690284,-0.0494855406384767);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:2.61007686768259,-0.258585568746093)
--(axis cs:2.59171167224487,-0.254601820026125)
--(axis cs:2.58682452525411,-0.250140440043447)
--(axis cs:2.56357218282563,-0.235603382579032)
--(axis cs:2.5536203866593,-0.231349477597645)
--(axis cs:2.54031984039715,-0.224969478280252)
--(axis cs:2.51706749796867,-0.222113501932772)
--(axis cs:2.49381515554019,-0.227401525878906)
--(axis cs:2.47056281311171,-0.225854226161288)
--(axis cs:2.45543870152851,-0.208097135169165)
--(axis cs:2.44731047068323,-0.204380182949517)
--(axis cs:2.42405812825475,-0.187716216897578)
--(axis cs:2.41837589119271,-0.184844792740686)
--(axis cs:2.40080578582627,-0.178118191618681)
--(axis cs:2.37755344339779,-0.162022751820475)
--(axis cs:2.37723754609276,-0.161592450312206)
--(axis cs:2.3646195615744,-0.138340107883726)
--(axis cs:2.35712320223579,-0.115087765455246)
--(axis cs:2.35670015283278,-0.0918354230267661)
--(axis cs:2.35951308465738,-0.0685830805982862)
--(axis cs:2.3668216083382,-0.0453307381698063)
--(axis cs:2.37755344339779,-0.0282505881427287)
--(axis cs:2.38223672392997,-0.0220783957413265)
--(axis cs:2.40080578582627,-0.00517317216224525)
--(axis cs:2.40602823777874,0.00117394668715341)
--(axis cs:2.42405812825475,0.0238296539525799)
--(axis cs:2.4244978510159,0.0244262891156333)
--(axis cs:2.44434566201468,0.0476786315441132)
--(axis cs:2.44731047068323,0.0508165054027438)
--(axis cs:2.47056281311171,0.0685243252727433)
--(axis cs:2.47483465409348,0.070930973972593)
--(axis cs:2.49381515554019,0.0836906349782021)
--(axis cs:2.51353762600378,0.0941833164010729)
--(axis cs:2.51706749796867,0.0964213687547799)
--(axis cs:2.54031984039715,0.103873591764914)
--(axis cs:2.56357218282563,0.106235320305776)
--(axis cs:2.58682452525411,0.1072761251695)
--(axis cs:2.61007686768259,0.108573965438521)
--(axis cs:2.63332921011107,0.106319994488517)
--(axis cs:2.65658155253955,0.104193063749412)
--(axis cs:2.67983389496803,0.099779378777607)
--(axis cs:2.69021227339981,0.0941833164010729)
--(axis cs:2.70308623739651,0.0851874635694014)
--(axis cs:2.71512339673418,0.070930973972593)
--(axis cs:2.7262304929465,0.0476786315441132)
--(axis cs:2.72633857982499,0.0473424434670543)
--(axis cs:2.73409285059322,0.0244262891156333)
--(axis cs:2.73464402412303,0.00117394668715341)
--(axis cs:2.72964152400992,-0.0220783957413265)
--(axis cs:2.72633857982499,-0.0294356750369368)
--(axis cs:2.71863464746032,-0.0453307381698063)
--(axis cs:2.70612846334412,-0.0685830805982862)
--(axis cs:2.70308623739651,-0.07699430028179)
--(axis cs:2.69719007884378,-0.0918354230267661)
--(axis cs:2.68722422147477,-0.115087765455246)
--(axis cs:2.67983389496803,-0.124838323359963)
--(axis cs:2.66022013638511,-0.138340107883726)
--(axis cs:2.65658155253955,-0.140744094765642)
--(axis cs:2.63332921011107,-0.149379054323202)
--(axis cs:2.6153754577445,-0.161592450312206)
--(axis cs:2.61007686768259,-0.176304877820065)
--(axis cs:2.60628787418718,-0.184844792740686)
--(axis cs:2.60843087184352,-0.208097135169165)
--(axis cs:2.61007686768259,-0.209545900024022)
--(axis cs:2.63332921011107,-0.224564259675953)
--(axis cs:2.65658155253955,-0.229091172175073)
--(axis cs:2.66072933997088,-0.231349477597645)
--(axis cs:2.67983389496803,-0.252964549370332)
--(axis cs:2.68234489438515,-0.254601820026125)
--(axis cs:2.67983389496803,-0.256025171489212)
--(axis cs:2.65658155253955,-0.26227692382554)
--(axis cs:2.63332921011107,-0.260415988765671)
--(axis cs:2.61007686768259,-0.258585568746093);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:1.00566524011748,-0.235225645860235)
--(axis cs:0.99350302967536,-0.231349477597645)
--(axis cs:0.982412897689002,-0.227950855725275)
--(axis cs:0.959160555260522,-0.218285603727893)
--(axis cs:0.938338110243373,-0.208097135169165)
--(axis cs:0.935908212832042,-0.206758103060498)
--(axis cs:0.912655870403562,-0.193636065189571)
--(axis cs:0.897986468107889,-0.184844792740686)
--(axis cs:0.889403527975082,-0.177843922021136)
--(axis cs:0.866151185546603,-0.162903548868918)
--(axis cs:0.862839074778283,-0.161592450312206)
--(axis cs:0.842898843118123,-0.153166107361051)
--(axis cs:0.819646500689643,-0.143037751002605)
--(axis cs:0.811756722423334,-0.138340107883726)
--(axis cs:0.796394158261163,-0.127955500306224)
--(axis cs:0.773141815832683,-0.115203047456398)
--(axis cs:0.772911561973133,-0.115087765455246)
--(axis cs:0.749889473404203,-0.105158224028825)
--(axis cs:0.726637130975723,-0.0953015248390071)
--(axis cs:0.720142949823174,-0.0918354230267661)
--(axis cs:0.703384788547244,-0.0838242613028176)
--(axis cs:0.680132446118764,-0.0752628506243533)
--(axis cs:0.662893659617435,-0.0685830805982862)
--(axis cs:0.656880103690284,-0.0665603270875822)
--(axis cs:0.633627761261804,-0.0563066200537019)
--(axis cs:0.617424407813552,-0.0453307381698063)
--(axis cs:0.610375418833324,-0.0403275579851209)
--(axis cs:0.587123076404844,-0.0257501853339784)
--(axis cs:0.580560655982523,-0.0220783957413265)
--(axis cs:0.563870733976364,-0.00943607625481999)
--(axis cs:0.552632759548561,0.00117394668715341)
--(axis cs:0.540618391547884,0.0182181654625666)
--(axis cs:0.53480592620957,0.0244262891156333)
--(axis cs:0.525517180175658,0.0476786315441132)
--(axis cs:0.539304589210374,0.070930973972593)
--(axis cs:0.540618391547884,0.0723435484761548)
--(axis cs:0.563870733976364,0.0742955928596108)
--(axis cs:0.587123076404844,0.0794157700139772)
--(axis cs:0.610375418833324,0.0720119136110378)
--(axis cs:0.611807096628422,0.070930973972593)
--(axis cs:0.633627761261804,0.0624547395885787)
--(axis cs:0.650781465963813,0.0476786315441132)
--(axis cs:0.656880103690284,0.0435324024798352)
--(axis cs:0.678085990474655,0.0244262891156333)
--(axis cs:0.680132446118764,0.0229258522452074)
--(axis cs:0.703384788547243,0.0101242731225193)
--(axis cs:0.719834703448405,0.00117394668715341)
--(axis cs:0.726637130975723,-0.00299073917522625)
--(axis cs:0.749889473404203,-0.0179402658395936)
--(axis cs:0.757048764573876,-0.0220783957413265)
--(axis cs:0.773141815832683,-0.0313235473146898)
--(axis cs:0.793783343178236,-0.0453307381698063)
--(axis cs:0.796394158261163,-0.0473139316627784)
--(axis cs:0.819646500689643,-0.0626000180979083)
--(axis cs:0.832497283459166,-0.0685830805982862)
--(axis cs:0.842898843118123,-0.0727009550499413)
--(axis cs:0.866151185546603,-0.0788844102334617)
--(axis cs:0.889403527975082,-0.0868491502624805)
--(axis cs:0.90306220565992,-0.0918354230267661)
--(axis cs:0.912655870403562,-0.0948738722780197)
--(axis cs:0.935908212832042,-0.101009018318703)
--(axis cs:0.959160555260522,-0.106919392362553)
--(axis cs:0.978324865203905,-0.115087765455246)
--(axis cs:0.982412897689002,-0.116180897871487)
--(axis cs:1.00566524011748,-0.124115141248774)
--(axis cs:1.02891758254596,-0.136675393598479)
--(axis cs:1.03240007612642,-0.138340107883726)
--(axis cs:1.05216992497444,-0.147587101279296)
--(axis cs:1.07542226740292,-0.158947324407918)
--(axis cs:1.08042390541633,-0.161592450312206)
--(axis cs:1.0986746098314,-0.175102428390819)
--(axis cs:1.10880605452652,-0.184844792740686)
--(axis cs:1.11754069058712,-0.208097135169165)
--(axis cs:1.11903302845441,-0.231349477597645)
--(axis cs:1.0986746098314,-0.252627722153557)
--(axis cs:1.07542226740292,-0.247481980277953)
--(axis cs:1.05216992497444,-0.241935969658461)
--(axis cs:1.02891758254596,-0.238891939713661)
--(axis cs:1.00566524011748,-0.235225645860235);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:1.30794569168772,-0.14854058562076)
--(axis cs:1.29105581265642,-0.138340107883726)
--(axis cs:1.28469334925924,-0.126304426246287)
--(axis cs:1.27620294017681,-0.115087765455246)
--(axis cs:1.28469334925924,-0.103324460028016)
--(axis cs:1.30745861550095,-0.0918354230267661)
--(axis cs:1.30794569168772,-0.0917476363823178)
--(axis cs:1.31843681560227,-0.0918354230267661)
--(axis cs:1.3311980341162,-0.0919470390426853)
--(axis cs:1.35445037654468,-0.0935344680298506)
--(axis cs:1.37770271897316,-0.0951759262024618)
--(axis cs:1.40095506140164,-0.0987302887740164)
--(axis cs:1.42420740383012,-0.102121998162404)
--(axis cs:1.4474597462586,-0.109529434731836)
--(axis cs:1.45730432508108,-0.115087765455246)
--(axis cs:1.4474597462586,-0.134061548504945)
--(axis cs:1.44405468604669,-0.138340107883726)
--(axis cs:1.42420740383012,-0.141852589690605)
--(axis cs:1.40095506140164,-0.147151080801216)
--(axis cs:1.37770271897316,-0.152821837696804)
--(axis cs:1.35445037654468,-0.157982342903354)
--(axis cs:1.3311980341162,-0.157939412133202)
--(axis cs:1.30794569168772,-0.14854058562076);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.517366049119404,0.349552153072436)
--(axis cs:0.516486631560333,0.349959083114352)
--(axis cs:0.494113706690924,0.35874344039887)
--(axis cs:0.470861364262445,0.368686776873385)
--(axis cs:0.46728796264886,0.373211425542831)
--(axis cs:0.46626408714425,0.396463767971311)
--(axis cs:0.470767789402076,0.419716110399791)
--(axis cs:0.458759161606472,0.442968452828271)
--(axis cs:0.447609021833965,0.464682448716471)
--(axis cs:0.447053878099163,0.466220795256751)
--(axis cs:0.432515798448745,0.489473137685231)
--(axis cs:0.447609021833965,0.495745942676159)
--(axis cs:0.470861364262445,0.489589807868782)
--(axis cs:0.471160913893625,0.489473137685231)
--(axis cs:0.494113706690924,0.478510248903241)
--(axis cs:0.517366049119404,0.478937306350826)
--(axis cs:0.540618391547884,0.476430611453397)
--(axis cs:0.563870733976364,0.47122452136672)
--(axis cs:0.569372829286796,0.466220795256751)
--(axis cs:0.587123076404844,0.447196877183975)
--(axis cs:0.59021748327574,0.442968452828271)
--(axis cs:0.587123076404844,0.435908473317111)
--(axis cs:0.563870733976364,0.423123266173882)
--(axis cs:0.562100579309463,0.419716110399791)
--(axis cs:0.558114617260497,0.396463767971311)
--(axis cs:0.552848590399399,0.373211425542831)
--(axis cs:0.5473490621762,0.349959083114352)
--(axis cs:0.540618391547884,0.343270057495126)
--(axis cs:0.517366049119404,0.349552153072436);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.401104336977005,0.500283102589375)
--(axis cs:0.397839834491302,0.512725480113711)
--(axis cs:0.401104336977005,0.521892301194707)
--(axis cs:0.424356679405485,0.520655747488805)
--(axis cs:0.430606716949298,0.512725480113711)
--(axis cs:0.424356679405485,0.497658630459942)
--(axis cs:0.401104336977005,0.500283102589375);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.122076227835246,0.0537429540456501)
--(axis cs:0.145328570263726,0.047845336945521)
--(axis cs:0.145511364753908,0.0476786315441132)
--(axis cs:0.159667058790567,0.0244262891156333)
--(axis cs:0.148806020195956,0.00117394668715341)
--(axis cs:0.145328570263726,-0.00226059228687461)
--(axis cs:0.122076227835246,-0.00162703968755379);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.122076227835246,0.464103518322346)
--(axis cs:0.131205460075072,0.442968452828271)
--(axis cs:0.145328570263726,0.428444321766128)
--(axis cs:0.1517229604853,0.419716110399791)
--(axis cs:0.155204264049789,0.396463767971311)
--(axis cs:0.145328570263726,0.375298608736707)
--(axis cs:0.143438637025635,0.373211425542831)
--(axis cs:0.122076227835246,0.362982323001171);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.122076227835246,0.685959244059304)
--(axis cs:0.136385747915914,0.67549187711307)
--(axis cs:0.145328570263726,0.669679529854615)
--(axis cs:0.158106810772174,0.65223953468459)
--(axis cs:0.168580912692206,0.639695812511231)
--(axis cs:0.188120379344092,0.62898719225611)
--(axis cs:0.191833255120686,0.626708165599295)
--(axis cs:0.215085597549166,0.620438747284112)
--(axis cs:0.238337939977646,0.607431162435962)
--(axis cs:0.242533205899432,0.60573484982763)
--(axis cs:0.261590282406126,0.598992704842094)
--(axis cs:0.283076201066078,0.58248250739915)
--(axis cs:0.284842624834606,0.580694586280451)
--(axis cs:0.308094967263085,0.579557147197458)
--(axis cs:0.317501725697273,0.58248250739915)
--(axis cs:0.331347309691565,0.58883768308178)
--(axis cs:0.354512265760575,0.60573484982763)
--(axis cs:0.354599652120045,0.605855216219511)
--(axis cs:0.377851994548525,0.619758364651426)
--(axis cs:0.401104336977005,0.611792679451411)
--(axis cs:0.424356679405485,0.608650283497724)
--(axis cs:0.444433857624539,0.62898719225611)
--(axis cs:0.424356679405485,0.645436709644364)
--(axis cs:0.41255635175525,0.65223953468459)
--(axis cs:0.401104336977005,0.656898067962019)
--(axis cs:0.377851994548525,0.667244675875431)
--(axis cs:0.354599652120045,0.657522534904452)
--(axis cs:0.331347309691565,0.663533843235071)
--(axis cs:0.325716365055443,0.67549187711307)
--(axis cs:0.331347309691565,0.689475410298303)
--(axis cs:0.337563033832671,0.69874421954155)
--(axis cs:0.354599652120045,0.709028644269269)
--(axis cs:0.369881721869581,0.721996561970029)
--(axis cs:0.377851994548525,0.726296723233382)
--(axis cs:0.401104336977005,0.739174255786063)
--(axis cs:0.424356679405485,0.740430171722071)
--(axis cs:0.447609021833965,0.727641956384102)
--(axis cs:0.452390870186934,0.721996561970029)
--(axis cs:0.470861364262445,0.705638862606882)
--(axis cs:0.480100264499953,0.69874421954155)
--(axis cs:0.494113706690925,0.676479399664678)
--(axis cs:0.494594427627965,0.67549187711307)
--(axis cs:0.494113706690925,0.655080205176391)
--(axis cs:0.493961160409749,0.65223953468459)
--(axis cs:0.494113706690925,0.652024781477587)
--(axis cs:0.503327190303463,0.62898719225611)
--(axis cs:0.517366049119404,0.608822421207142)
--(axis cs:0.519573711955347,0.60573484982763)
--(axis cs:0.528467382851669,0.58248250739915)
--(axis cs:0.517366049119404,0.569402559194693)
--(axis cs:0.494113706690925,0.570632240469076)
--(axis cs:0.474258177395482,0.55923016497067)
--(axis cs:0.484670785679868,0.535977822542191)
--(axis cs:0.494113706690925,0.526976135553195)
--(axis cs:0.517366049119404,0.526403933075552)
--(axis cs:0.540618391547884,0.5301776398675)
--(axis cs:0.563870733976364,0.521442698229529)
--(axis cs:0.574470597482052,0.512725480113711)
--(axis cs:0.587123076404844,0.502613684075853)
--(axis cs:0.610375418833324,0.492027319629878)
--(axis cs:0.617881172312319,0.489473137685231)
--(axis cs:0.633627761261804,0.474787538369636)
--(axis cs:0.637506660839587,0.466220795256751)
--(axis cs:0.638949924451073,0.442968452828271)
--(axis cs:0.633627761261804,0.423311101643979)
--(axis cs:0.632748123673391,0.419716110399791)
--(axis cs:0.610375418833324,0.400287081752096)
--(axis cs:0.606349328546596,0.396463767971311)
--(axis cs:0.587123076404844,0.375824372257319)
--(axis cs:0.585573982499848,0.373211425542831)
--(axis cs:0.583626871728648,0.349959083114352)
--(axis cs:0.586077366159299,0.326706740685872)
--(axis cs:0.587123076404844,0.322296953882465)
--(axis cs:0.594678911272792,0.303454398257392)
--(axis cs:0.597571232971918,0.280202055828912)
--(axis cs:0.594765336658191,0.256949713400432)
--(axis cs:0.590286574958367,0.233697370971952)
--(axis cs:0.604249226385477,0.210445028543472)
--(axis cs:0.610375418833324,0.206882334931752)
--(axis cs:0.633627761261804,0.190074158834421)
--(axis cs:0.635892982696741,0.187192686114992)
--(axis cs:0.646951340533005,0.163940343686513)
--(axis cs:0.645207438645448,0.140688001258033)
--(axis cs:0.641958654248436,0.117435658829553)
--(axis cs:0.650016287557534,0.0941833164010729)
--(axis cs:0.656880103690284,0.0866810702380467)
--(axis cs:0.674411267254503,0.070930973972593)
--(axis cs:0.680132446118763,0.0644640029965016)
--(axis cs:0.6994190737507,0.0476786315441132)
--(axis cs:0.703384788547243,0.0453819094480313)
--(axis cs:0.726637130975723,0.035865251995994)
--(axis cs:0.741744686553827,0.0244262891156333)
--(axis cs:0.749889473404203,0.0205310189448817)
--(axis cs:0.773141815832683,0.00455343924356492)
--(axis cs:0.777416122659915,0.00117394668715341)
--(axis cs:0.796394158261163,-0.0074161898843148)
--(axis cs:0.818771352840526,-0.0220783957413265)
--(axis cs:0.819646500689643,-0.0227658699640462)
--(axis cs:0.842898843118123,-0.0415874074337723)
--(axis cs:0.846914887063583,-0.0453307381698063)
--(axis cs:0.866151185546603,-0.0513842076497457)
--(axis cs:0.889403527975082,-0.0593403005609205)
--(axis cs:0.912655870403562,-0.0626987783737621)
--(axis cs:0.925895363073373,-0.0685830805982862)
--(axis cs:0.935908212832042,-0.0711698332886079)
--(axis cs:0.959160555260522,-0.0822814959717304)
--(axis cs:0.972191146554326,-0.0918354230267661)
--(axis cs:0.982412897689002,-0.0951250259392211)
--(axis cs:1.00566524011748,-0.101460434547706)
--(axis cs:1.02891758254596,-0.110318501000144)
--(axis cs:1.05216992497444,-0.108654426069134)
--(axis cs:1.07542226740292,-0.112040287817776)
--(axis cs:1.08277201781909,-0.115087765455246)
--(axis cs:1.0986746098314,-0.120039829234157)
--(axis cs:1.12192695225988,-0.125942503119172)
--(axis cs:1.14517929468836,-0.120203762797203)
--(axis cs:1.15363127416551,-0.115087765455246)
--(axis cs:1.16843163711684,-0.102659803970092)
--(axis cs:1.19168397954532,-0.0922690479384773)
--(axis cs:1.19232590774735,-0.0918354230267661)
--(axis cs:1.2149363219738,-0.0797435379346906)
--(axis cs:1.22825405993232,-0.0685830805982862)
--(axis cs:1.23818866440228,-0.0626756552850902)
--(axis cs:1.26144100683076,-0.0536949851805009)
--(axis cs:1.28469334925924,-0.049864401984935)
--(axis cs:1.30794569168772,-0.0474548202880082)
--(axis cs:1.32683894170081,-0.0453307381698063)
--(axis cs:1.3311980341162,-0.0442837768828098)
--(axis cs:1.35445037654468,-0.0417504054570262)
--(axis cs:1.37770271897316,-0.0422978031761182)
--(axis cs:1.40095506140164,-0.038019708638595)
--(axis cs:1.42156300427605,-0.0220783957413265)
--(axis cs:1.42420740383012,-0.0147519701152325)
--(axis cs:1.4474597462586,0.000603753187190292)
--(axis cs:1.47071208868708,-0.011655692746367)
--(axis cs:1.49396443111556,-0.0186141054945779)
--(axis cs:1.50316854997807,-0.0220783957413265)
--(axis cs:1.51721677354404,-0.0255375734129599)
--(axis cs:1.54046911597252,-0.0367013904540678)
--(axis cs:1.54903630450104,-0.0453307381698063)
--(axis cs:1.55598502657409,-0.0685830805982862)
--(axis cs:1.5457057848072,-0.0918354230267661)
--(axis cs:1.54046911597252,-0.0974773974691297)
--(axis cs:1.52797113683123,-0.115087765455246)
--(axis cs:1.51721677354404,-0.131623436641446)
--(axis cs:1.51329926243231,-0.138340107883726)
--(axis cs:1.49396443111556,-0.155553009343591)
--(axis cs:1.48233651862342,-0.161592450312206)
--(axis cs:1.47071208868708,-0.164569924965301)
--(axis cs:1.4474597462586,-0.167961894314645)
--(axis cs:1.42420740383012,-0.168900780085183)
--(axis cs:1.40095506140164,-0.17077558464178)
--(axis cs:1.37770271897316,-0.172942580316243)
--(axis cs:1.35445037654468,-0.176034128504171)
--(axis cs:1.3311980341162,-0.178144177356068)
--(axis cs:1.30794569168772,-0.177598290260728)
--(axis cs:1.28469334925924,-0.174662690715402)
--(axis cs:1.26144100683076,-0.173631140964793)
--(axis cs:1.23818866440228,-0.182585307121438)
--(axis cs:1.23270346796173,-0.184844792740686)
--(axis cs:1.2149363219738,-0.194683364409568)
--(axis cs:1.19613708691755,-0.184844792740686)
--(axis cs:1.19168397954532,-0.181410602595553)
--(axis cs:1.17913283966564,-0.184844792740686)
--(axis cs:1.17656096912368,-0.208097135169165)
--(axis cs:1.16843163711684,-0.210785126886269)
--(axis cs:1.15577947759557,-0.231349477597645)
--(axis cs:1.14517929468836,-0.245391577330073)
--(axis cs:1.14110306144039,-0.254601820026125)
--(axis cs:1.12192695225988,-0.276482353294451)
--(axis cs:1.0986746098314,-0.275568019060046)
--(axis cs:1.07542226740292,-0.266384802230347)
--(axis cs:1.05216992497444,-0.255423427007173)
--(axis cs:1.0499383526583,-0.254601820026125)
--(axis cs:1.02891758254596,-0.249707819610117)
--(axis cs:1.00566524011748,-0.245293922485131)
--(axis cs:0.982412897689002,-0.23910139747673)
--(axis cs:0.963848758197919,-0.231349477597645)
--(axis cs:0.959160555260522,-0.229509964188813)
--(axis cs:0.935908212832042,-0.219936129154461)
--(axis cs:0.912655870403562,-0.208277649156901)
--(axis cs:0.912194137461287,-0.208097135169165)
--(axis cs:0.889403527975082,-0.198121320801198)
--(axis cs:0.866465097353479,-0.184844792740686)
--(axis cs:0.866151185546603,-0.184651985652941)
--(axis cs:0.842898843118123,-0.180411869019621)
--(axis cs:0.819646500689643,-0.174534614906912)
--(axis cs:0.797408085908743,-0.161592450312206)
--(axis cs:0.796394158261163,-0.161068145479171)
--(axis cs:0.773141815832683,-0.147213922064695)
--(axis cs:0.7593946795828,-0.138340107883726)
--(axis cs:0.749889473404203,-0.133508062394501)
--(axis cs:0.726637130975723,-0.12474543086068)
--(axis cs:0.705336751008185,-0.115087765455246)
--(axis cs:0.703384788547243,-0.114205171072279)
--(axis cs:0.680132446118764,-0.0970812902122618)
--(axis cs:0.673163835516599,-0.0918354230267661)
--(axis cs:0.656880103690284,-0.0849882201539161)
--(axis cs:0.633627761261804,-0.0751495982682481)
--(axis cs:0.622832374329241,-0.0685830805982862)
--(axis cs:0.610375418833324,-0.0609674768312022)
--(axis cs:0.58758535827989,-0.0453307381698063)
--(axis cs:0.587123076404844,-0.0450446159701341)
--(axis cs:0.563870733976364,-0.0340057258852499)
--(axis cs:0.545266220555269,-0.0220783957413265)
--(axis cs:0.540618391547884,-0.0177633721940879)
--(axis cs:0.517366049119404,0.00116757646687033)
--(axis cs:0.517359483771401,0.00117394668715341)
--(axis cs:0.497034950746592,0.0244262891156333)
--(axis cs:0.494113706690925,0.0290217955533337)
--(axis cs:0.479806788379833,0.0476786315441132)
--(axis cs:0.470861364262445,0.0682166279002648)
--(axis cs:0.468046424736581,0.070930973972593)
--(axis cs:0.46210624541061,0.0941833164010729)
--(axis cs:0.45981745701642,0.117435658829553)
--(axis cs:0.464608884805303,0.140688001258033)
--(axis cs:0.470861364262445,0.1507325188468)
--(axis cs:0.47959749619158,0.163940343686513)
--(axis cs:0.494113706690925,0.183913981993574)
--(axis cs:0.496802952985794,0.187192686114992)
--(axis cs:0.503982616711997,0.210445028543472)
--(axis cs:0.508489315005271,0.233697370971952)
--(axis cs:0.497248473572324,0.256949713400432)
--(axis cs:0.507336445859988,0.280202055828912)
--(axis cs:0.498842827195558,0.303454398257392)
--(axis cs:0.494113706690925,0.308567460256368)
--(axis cs:0.470861364262445,0.314711488820513)
--(axis cs:0.452347825994255,0.326706740685872)
--(axis cs:0.447609021833965,0.329340519635399)
--(axis cs:0.436010553469419,0.349959083114352)
--(axis cs:0.424356679405485,0.369861180842755)
--(axis cs:0.421649474506645,0.373211425542831)
--(axis cs:0.401104336977005,0.391907830417125)
--(axis cs:0.386450718501359,0.396463767971311)
--(axis cs:0.377851994548525,0.399554321839237)
--(axis cs:0.354599652120045,0.399402076159491)
--(axis cs:0.331347309691565,0.398647112133763)
--(axis cs:0.30825645144989,0.419716110399791)
--(axis cs:0.308094967263086,0.420646381419144)
--(axis cs:0.303799811133507,0.442968452828271)
--(axis cs:0.293879562254343,0.466220795256751)
--(axis cs:0.284842624834606,0.472153479626005)
--(axis cs:0.261590282406126,0.485020714416684)
--(axis cs:0.25373442300276,0.489473137685231)
--(axis cs:0.25281035771449,0.512725480113711)
--(axis cs:0.244860670931148,0.535977822542191)
--(axis cs:0.238337939977646,0.541886574849414)
--(axis cs:0.215085597549166,0.541069058115601)
--(axis cs:0.210442231981643,0.535977822542191)
--(axis cs:0.191833255120686,0.513086013270447)
--(axis cs:0.191281276290955,0.512725480113711)
--(axis cs:0.168580912692206,0.503154405777407)
--(axis cs:0.145328570263726,0.499283193296754)
--(axis cs:0.127220418988835,0.512725480113711)
--(axis cs:0.122076227835246,0.522121240352084);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.747332198330276,1.81485665610858)
--(axis cs:0.742808887327747,1.7916043136801)
--(axis cs:0.726637130975723,1.77657418983527)
--(axis cs:0.703384788547243,1.78275418800836)
--(axis cs:0.699257615606502,1.7916043136801)
--(axis cs:0.694813987817872,1.81485665610858);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.980914237038399,1.81485665610858)
--(axis cs:0.959160555260522,1.81394540022768)
--(axis cs:0.958489215806371,1.81485665610858);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.261590282406126,-1.48857679064269)
--(axis cs:0.256597297783252,-1.48697596873556)
--(axis cs:0.238337939977646,-1.46374143065477)
--(axis cs:0.238332152271086,-1.46372362630708)
--(axis cs:0.238337939977646,-1.46370663365501)
--(axis cs:0.248815670473067,-1.4404712838786)
--(axis cs:0.261590282406126,-1.42841722767381)
--(axis cs:0.284842624834606,-1.41776430436125)
--(axis cs:0.305956420172263,-1.4404712838786)
--(axis cs:0.299157811949453,-1.46372362630708)
--(axis cs:0.2975308506138,-1.48697596873556)
--(axis cs:0.284842624834606,-1.49741425389564)
--(axis cs:0.261590282406126,-1.48857679064269);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.261590282406126,-1.19204289572873)
--(axis cs:0.257681484530765,-1.18469551716532)
--(axis cs:0.261590282406126,-1.17737010115392)
--(axis cs:0.266509448058728,-1.18469551716532)
--(axis cs:0.261590282406126,-1.19204289572873);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.168580912692206,-0.982421491702276)
--(axis cs:0.151996018025495,-0.975424435309002)
--(axis cs:0.161105255432487,-0.952172092880522)
--(axis cs:0.168580912692206,-0.947691006430788)
--(axis cs:0.177879246497884,-0.952172092880522)
--(axis cs:0.191833255120686,-0.968987913807215)
--(axis cs:0.194009148000348,-0.975424435309001)
--(axis cs:0.191833255120686,-0.97802090910687)
--(axis cs:0.168580912692206,-0.982421491702276);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.401104336977005,-0.816181424491558)
--(axis cs:0.390127529938953,-0.812658038309642)
--(axis cs:0.386964006396932,-0.789405695881162)
--(axis cs:0.401104336977005,-0.777507513796818)
--(axis cs:0.422147158208883,-0.789405695881162)
--(axis cs:0.405823515600719,-0.812658038309642)
--(axis cs:0.401104336977005,-0.816181424491558);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:2.42405812825475,-0.328163623371598)
--(axis cs:2.41648261548023,-0.324358847311565)
--(axis cs:2.40080578582627,-0.3151923389386)
--(axis cs:2.37755344339779,-0.305544768626288)
--(axis cs:2.36276965314916,-0.301106504883085)
--(axis cs:2.35430110096931,-0.298659584958866)
--(axis cs:2.33104875854083,-0.284965062420072)
--(axis cs:2.32500107060799,-0.277854162454605)
--(axis cs:2.31924986481884,-0.254601820026125)
--(axis cs:2.31089389138452,-0.231349477597645)
--(axis cs:2.30779641611235,-0.219633540166219)
--(axis cs:2.30355682171257,-0.208097135169165)
--(axis cs:2.30085918265899,-0.184844792740686)
--(axis cs:2.30779641611235,-0.161801497808047)
--(axis cs:2.30782816181331,-0.161592450312206)
--(axis cs:2.30779641611235,-0.160115629339145)
--(axis cs:2.30714005761694,-0.138340107883726)
--(axis cs:2.30100676217138,-0.115087765455246)
--(axis cs:2.29928926177197,-0.0918354230267661)
--(axis cs:2.30779641611235,-0.0760793606931396)
--(axis cs:2.30995244989112,-0.0685830805982862)
--(axis cs:2.31897044647187,-0.0453307381698063)
--(axis cs:2.32730524459258,-0.0220783957413265)
--(axis cs:2.33104875854083,-0.0148833623370403)
--(axis cs:2.34087474208405,0.00117394668715341)
--(axis cs:2.35430110096931,0.0120004275459266)
--(axis cs:2.3708210197341,0.0244262891156333)
--(axis cs:2.37755344339779,0.0311975475524341)
--(axis cs:2.39248410414324,0.0476786315441132)
--(axis cs:2.40080578582627,0.0582470238001404)
--(axis cs:2.41117410008506,0.070930973972593)
--(axis cs:2.42405812825475,0.0842482110822525)
--(axis cs:2.43513366174169,0.0941833164010729)
--(axis cs:2.44731047068323,0.107003140497722)
--(axis cs:2.46007716892015,0.117435658829553)
--(axis cs:2.47056281311171,0.132034501505406)
--(axis cs:2.47738997930694,0.140688001258033)
--(axis cs:2.49381515554019,0.154468150697666)
--(axis cs:2.51706749796867,0.162246006164303)
--(axis cs:2.54031984039715,0.162530651063034)
--(axis cs:2.56357218282563,0.160815465967459)
--(axis cs:2.58682452525411,0.161122914291466)
--(axis cs:2.61007686768259,0.162199967888938)
--(axis cs:2.63332921011107,0.163599906393716)
--(axis cs:2.65658155253955,0.162893950968143)
--(axis cs:2.67983389496803,0.158694746986792)
--(axis cs:2.70308623739651,0.141571639018984)
--(axis cs:2.70435806707327,0.140688001258033)
--(axis cs:2.72633857982499,0.128589322077389)
--(axis cs:2.74136907673679,0.117435658829553)
--(axis cs:2.74959092225347,0.109204207086619)
--(axis cs:2.76854064764592,0.0941833164010729)
--(axis cs:2.77284326468195,0.0873392947588848)
--(axis cs:2.78122937900313,0.070930973972593)
--(axis cs:2.78563571041806,0.0476786315441132)
--(axis cs:2.78636553569824,0.0244262891156333)
--(axis cs:2.7832789806301,0.00117394668715341)
--(axis cs:2.78006947935548,-0.0220783957413265)
--(axis cs:2.77896968138909,-0.0453307381698063)
--(axis cs:2.77608844897169,-0.0685830805982862)
--(axis cs:2.77878612528638,-0.0918354230267661)
--(axis cs:2.77742313221078,-0.115087765455246)
--(axis cs:2.77958141307568,-0.138340107883726)
--(axis cs:2.7828701021966,-0.161592450312206)
--(axis cs:2.79438536801869,-0.184844792740686)
--(axis cs:2.79609560711043,-0.186850873501428)
--(axis cs:2.81560430448491,-0.208097135169166)
--(axis cs:2.81934794953891,-0.216288152332581)
--(axis cs:2.82920971077481,-0.231349477597645)
--(axis cs:2.84260029196739,-0.24905003274478)
--(axis cs:2.85779911659072,-0.254601820026125)
--(axis cs:2.86054712833484,-0.277854162454605)
--(axis cs:2.84260029196739,-0.288323129818426)
--(axis cs:2.83110794877163,-0.301106504883085)
--(axis cs:2.81934794953891,-0.307955041073062)
--(axis cs:2.79609560711043,-0.319447051291824)
--(axis cs:2.77496614486179,-0.324358847311565)
--(axis cs:2.77284326468195,-0.324805792257612)
--(axis cs:2.74959092225347,-0.325527485474996)
--(axis cs:2.72913927658594,-0.324358847311565)
--(axis cs:2.72633857982499,-0.32424169663612)
--(axis cs:2.70308623739651,-0.32316867709366)
--(axis cs:2.67983389496803,-0.323001043091207)
--(axis cs:2.65658155253955,-0.318492478468018)
--(axis cs:2.63332921011107,-0.317078339880769)
--(axis cs:2.61007686768259,-0.314881384677448)
--(axis cs:2.58682452525411,-0.317952929153562)
--(axis cs:2.56357218282563,-0.314785907916394)
--(axis cs:2.54031984039715,-0.314976904704947)
--(axis cs:2.51706749796867,-0.323526857954923)
--(axis cs:2.51582736584628,-0.324358847311565)
--(axis cs:2.49381515554019,-0.339590656731036)
--(axis cs:2.47056281311171,-0.343432786441303)
--(axis cs:2.44731047068323,-0.340941863805263)
--(axis cs:2.42405812825475,-0.328163623371598);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.215085597549166,-0.281196079459456)
--(axis cs:0.204866957510364,-0.277854162454605)
--(axis cs:0.191833255120686,-0.260539108150843)
--(axis cs:0.19101010115694,-0.254601820026125)
--(axis cs:0.191833255120686,-0.252571531483832)
--(axis cs:0.212281165355411,-0.254601820026125)
--(axis cs:0.215085597549166,-0.255917657969147)
--(axis cs:0.217270068316123,-0.277854162454605)
--(axis cs:0.215085597549166,-0.281196079459456);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:3.56342290725027,-0.027311190538784)
--(axis cs:3.56051048180278,-0.0220783957413265)
--(axis cs:3.56342290725027,-0.0104127240382323)
--(axis cs:3.58667524967875,-0.0143308151179177)
--(axis cs:3.59238865303882,-0.0220783957413265)
--(axis cs:3.58667524967875,-0.0301536228877435)
--(axis cs:3.56342290725027,-0.027311190538784);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.215085597549166,0.111860177222529)
--(axis cs:0.193402384023744,0.117435658829553)
--(axis cs:0.191833255120686,0.126354408078579)
--(axis cs:0.191378737716836,0.140688001258033)
--(axis cs:0.191833255120686,0.141661067971378)
--(axis cs:0.197478996774161,0.140688001258033)
--(axis cs:0.215085597549166,0.134499166121284)
--(axis cs:0.220883649087954,0.117435658829553)
--(axis cs:0.215085597549166,0.111860177222529);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.354599652120045,0.256335409896698)
--(axis cs:0.35413608695213,0.256949713400432)
--(axis cs:0.347421260327572,0.280202055828912)
--(axis cs:0.354599652120045,0.29109385742991)
--(axis cs:0.360714941389077,0.280202055828912)
--(axis cs:0.355842550220147,0.256949713400432)
--(axis cs:0.354599652120045,0.256335409896698);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.261590282406126,0.362263658749851)
--(axis cs:0.248954555816936,0.373211425542831)
--(axis cs:0.261590282406126,0.391469398613755)
--(axis cs:0.284842624834606,0.381953000879837)
--(axis cs:0.289923393995489,0.373211425542831)
--(axis cs:0.284842624834606,0.357382630647869)
--(axis cs:0.261590282406126,0.362263658749851);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:2.54031984039715,0.417862097715997)
--(axis cs:2.53857769975737,0.419716110399791)
--(axis cs:2.51706749796867,0.439613877661173)
--(axis cs:2.51385852934249,0.442968452828271)
--(axis cs:2.49671706283368,0.466220795256751)
--(axis cs:2.49381515554019,0.472482111298079)
--(axis cs:2.48642364264366,0.489473137685231)
--(axis cs:2.49038585568351,0.512725480113711)
--(axis cs:2.49381515554019,0.5163048897559)
--(axis cs:2.51706749796867,0.52574317309765)
--(axis cs:2.53367537336904,0.535977822542191)
--(axis cs:2.54031984039715,0.539969436841176)
--(axis cs:2.56357218282563,0.55500052541292)
--(axis cs:2.58682452525411,0.557296019175051)
--(axis cs:2.61007686768259,0.54797701139583)
--(axis cs:2.62845246957059,0.535977822542191)
--(axis cs:2.63332921011107,0.533680099617894)
--(axis cs:2.65658155253955,0.526372101060305)
--(axis cs:2.67983389496803,0.520977116951817)
--(axis cs:2.70308623739651,0.51409528697089)
--(axis cs:2.70525958645971,0.512725480113711)
--(axis cs:2.71464578082519,0.489473137685231)
--(axis cs:2.70795360267586,0.466220795256751)
--(axis cs:2.70308623739651,0.456358788053745)
--(axis cs:2.69603832178058,0.442968452828271)
--(axis cs:2.68061578978546,0.419716110399791)
--(axis cs:2.67983389496803,0.418546518966154)
--(axis cs:2.65658155253955,0.399751447108048)
--(axis cs:2.63332921011107,0.400992453572345)
--(axis cs:2.61007686768259,0.407045445550167)
--(axis cs:2.58682452525411,0.406315098769259)
--(axis cs:2.56357218282563,0.405174415225027)
--(axis cs:2.54031984039715,0.417862097715997);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.912655870403562,0.512468646705376)
--(axis cs:0.911943330331518,0.512725480113711)
--(axis cs:0.912655870403562,0.520011924190629)
--(axis cs:0.912930480496981,0.512725480113711)
--(axis cs:0.912655870403562,0.512468646705376);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.238337939977646,0.671715021361029)
--(axis cs:0.236766917952181,0.67549187711307)
--(axis cs:0.228925172102511,0.69874421954155)
--(axis cs:0.223915161205896,0.721996561970029)
--(axis cs:0.231492268079633,0.745248904398509)
--(axis cs:0.238337939977646,0.768155257110574)
--(axis cs:0.257752699298473,0.768501246826989)
--(axis cs:0.261590282406126,0.768521346675162)
--(axis cs:0.261627858510171,0.768501246826989)
--(axis cs:0.2806330456043,0.745248904398509)
--(axis cs:0.284842624834606,0.74246052066899)
--(axis cs:0.2990751340521,0.721996561970029)
--(axis cs:0.28593837901707,0.69874421954155)
--(axis cs:0.284842624834606,0.698042383665738)
--(axis cs:0.262278792216818,0.67549187711307)
--(axis cs:0.261590282406126,0.675095559565559)
--(axis cs:0.238337939977646,0.671715021361029);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.401104336977005,0.803819930542323)
--(axis cs:0.388074237920961,0.815005931683949)
--(axis cs:0.387901071959054,0.838258274112429)
--(axis cs:0.401104336977005,0.860475312948922)
--(axis cs:0.402025704732574,0.861510616540909)
--(axis cs:0.424356679405485,0.879043102090337)
--(axis cs:0.447609021833965,0.878286099292762)
--(axis cs:0.464181913731534,0.861510616540909)
--(axis cs:0.470234027815552,0.838258274112429)
--(axis cs:0.447609021833965,0.816556797026991)
--(axis cs:0.441959229978552,0.815005931683949)
--(axis cs:0.424356679405485,0.808235284333183)
--(axis cs:0.401104336977005,0.803819930542323);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.261590282406126,0.835370892329603)
--(axis cs:0.259527147593805,0.838258274112429)
--(axis cs:0.238337939977646,0.84970094014137)
--(axis cs:0.226951805518741,0.861510616540909)
--(axis cs:0.215085597549166,0.881834583607145)
--(axis cs:0.21216822548508,0.884762958969389)
--(axis cs:0.215085597549166,0.891341963946688)
--(axis cs:0.218589805376086,0.908015301397868)
--(axis cs:0.230392572580335,0.931267643826348)
--(axis cs:0.238337939977646,0.944864741143734)
--(axis cs:0.247584857638135,0.954519986254828)
--(axis cs:0.261590282406126,0.96350157761078)
--(axis cs:0.274438148163351,0.954519986254828)
--(axis cs:0.284842624834606,0.941716965546637)
--(axis cs:0.287748370959605,0.931267643826348)
--(axis cs:0.294005906670575,0.908015301397869)
--(axis cs:0.308094967263085,0.894539816012518)
--(axis cs:0.32112445033824,0.884762958969389)
--(axis cs:0.316844979899942,0.861510616540909)
--(axis cs:0.308094967263085,0.846960465901564)
--(axis cs:0.297434084463056,0.838258274112429)
--(axis cs:0.284842624834606,0.825481355488225)
--(axis cs:0.261590282406126,0.835370892329603);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.145328570263726,0.879494305539073)
--(axis cs:0.139597292837632,0.884762958969389)
--(axis cs:0.145328570263726,0.897332184320867)
--(axis cs:0.168580912692206,0.897396346448354)
--(axis cs:0.176919801169291,0.884762958969389)
--(axis cs:0.168580912692206,0.878326245553199)
--(axis cs:0.145328570263726,0.879494305539074);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.726637130975723,0.982859454856805)
--(axis cs:0.704758912648663,1.00102467111179)
--(axis cs:0.726637130975723,1.02048331370436)
--(axis cs:0.744841129833048,1.00102467111179)
--(axis cs:0.726637130975723,0.982859454856805);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.889403527975082,1.18654500183149)
--(axis cs:0.889069680721719,1.18704341053963)
--(axis cs:0.889403527975082,1.18773960660521)
--(axis cs:0.889639702955209,1.18704341053963)
--(axis cs:0.889403527975082,1.18654500183149);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.168580912692206,1.19828682230206)
--(axis cs:0.14890397207958,1.21029575296811)
--(axis cs:0.15521374023742,1.23354809539659)
--(axis cs:0.163066426540509,1.25680043782507)
--(axis cs:0.168580912692206,1.27584558680735)
--(axis cs:0.191833255120686,1.27168395713712)
--(axis cs:0.215085597549166,1.26714810448604)
--(axis cs:0.229963684399785,1.28005278025355)
--(axis cs:0.238337939977646,1.29087745723421)
--(axis cs:0.261590282406126,1.29076402614006)
--(axis cs:0.269485142969059,1.28005278025355)
--(axis cs:0.284842624834606,1.26200774691022)
--(axis cs:0.288581229644036,1.25680043782507)
--(axis cs:0.300199454044884,1.23354809539659)
--(axis cs:0.30569161319446,1.21029575296811)
--(axis cs:0.284842624834606,1.19652012966969)
--(axis cs:0.261590282406126,1.18861204848749)
--(axis cs:0.238337939977646,1.18851825858681)
--(axis cs:0.215085597549166,1.19017206609101)
--(axis cs:0.191833255120686,1.19401590232619)
--(axis cs:0.168580912692206,1.19828682230206);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.401104336977005,1.2029552756198)
--(axis cs:0.386999549280802,1.21029575296811)
--(axis cs:0.384690568085239,1.23354809539659)
--(axis cs:0.395656154235602,1.25680043782507)
--(axis cs:0.401104336977005,1.26326936464861)
--(axis cs:0.424356679405485,1.26300944456278)
--(axis cs:0.447609021833965,1.26401230345877)
--(axis cs:0.470861364262445,1.26033321952307)
--(axis cs:0.476179377093085,1.25680043782507)
--(axis cs:0.491530985144669,1.23354809539659)
--(axis cs:0.477695731839615,1.21029575296811)
--(axis cs:0.470861364262445,1.20854175074694)
--(axis cs:0.460285933910546,1.21029575296811)
--(axis cs:0.447609021833965,1.21698342124484)
--(axis cs:0.440219819431856,1.21029575296811)
--(axis cs:0.424356679405485,1.20389454306284)
--(axis cs:0.401104336977005,1.2029552756198);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.726637130975723,1.23990791294544)
--(axis cs:0.703601955847678,1.25680043782507)
--(axis cs:0.714238927761953,1.28005278025355)
--(axis cs:0.726637130975723,1.29339076261941)
--(axis cs:0.749889473404203,1.29349624968866)
--(axis cs:0.763196789031558,1.28005278025355)
--(axis cs:0.755162125193241,1.25680043782507)
--(axis cs:0.749889473404203,1.24990408195288)
--(axis cs:0.726637130975723,1.23990791294544);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.703384788547243,1.4179427715263)
--(axis cs:0.702046563164429,1.41956683482443)
--(axis cs:0.70042384368792,1.44281917725291)
--(axis cs:0.703384788547243,1.44553570314635)
--(axis cs:0.726637130975723,1.44524550046378)
--(axis cs:0.729605379590367,1.44281917725291)
--(axis cs:0.740928891678415,1.41956683482443)
--(axis cs:0.726637130975723,1.40546226981673)
--(axis cs:0.703384788547243,1.4179427715263);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:1.28469334925924,1.58125036672487)
--(axis cs:1.28292948471295,1.58233323182378)
--(axis cs:1.27285867358201,1.60558557425226)
--(axis cs:1.28469334925924,1.61433878844785)
--(axis cs:1.30279206382509,1.60558557425226)
--(axis cs:1.28965670620143,1.58233323182379)
--(axis cs:1.28469334925924,1.58125036672487);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.656880103690284,1.62562032431513)
--(axis cs:0.652527070397076,1.62883791668074)
--(axis cs:0.65002113919651,1.65209025910922)
--(axis cs:0.656877589836118,1.6753426015377)
--(axis cs:0.656880103690284,1.6753509887438)
--(axis cs:0.656887042926837,1.6753426015377)
--(axis cs:0.665716756554931,1.65209025910922)
--(axis cs:0.659155993514849,1.62883791668074)
--(axis cs:0.656880103690284,1.62562032431513);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.842898843118123,1.65169474850174)
--(axis cs:0.841733219438567,1.65209025910922)
--(axis cs:0.819646500689643,1.66785687303887)
--(axis cs:0.796394158261163,1.67151102394193)
--(axis cs:0.783207520867591,1.6753426015377)
--(axis cs:0.796394158261163,1.6833836841721)
--(axis cs:0.819646500689643,1.67986525401456)
--(axis cs:0.842898843118123,1.67562096008417)
--(axis cs:0.843145446311416,1.6753426015377)
--(axis cs:0.843434036341432,1.65209025910922)
--(axis cs:0.842898843118123,1.65169474850174);

\path [draw=black]
(axis cs:0.122076227835246,-1.19470472346238)
--(axis cs:0.145328570263726,-1.19076762153736)
--(axis cs:0.153376984761135,-1.18469551716532)
--(axis cs:0.152316430838848,-1.16144317473684)
--(axis cs:0.145328570263726,-1.14507933491367)
--(axis cs:0.136329515325334,-1.13819083230836)
--(axis cs:0.122076227835246,-1.13298116686238);

\path [draw=black]
(axis cs:0.122076227835246,-1.08691257687755)
--(axis cs:0.145328570263726,-1.08251075295478)
--(axis cs:0.168580912692206,-1.08453794904036)
--(axis cs:0.191833255120686,-1.08705001480534)
--(axis cs:0.215085597549166,-1.08414145766854)
--(axis cs:0.238337939977646,-1.08009317156308)
--(axis cs:0.250831265625798,-1.06843380502292)
--(axis cs:0.24458234368781,-1.04518146259444)
--(axis cs:0.238337939977646,-1.03834378499036)
--(axis cs:0.215085597549166,-1.0256299320865)
--(axis cs:0.207525090856543,-1.02192912016596)
--(axis cs:0.191833255120686,-1.01711563133878)
--(axis cs:0.168580912692206,-1.01374353016758)
--(axis cs:0.145328570263726,-1.01213386498848)
--(axis cs:0.124304486554945,-1.02192912016596)
--(axis cs:0.122076227835246,-1.02441334815457);

\path [draw=black]
(axis cs:0.122076227835246,-0.731456246593993)
--(axis cs:0.145328570263726,-0.73271911502521)
--(axis cs:0.168580912692206,-0.731053883353672)
--(axis cs:0.191833255120686,-0.72139189291097)
--(axis cs:0.194439375189971,-0.719648668595723)
--(axis cs:0.215085597549166,-0.704493696201871)
--(axis cs:0.238337939977646,-0.699804679259741)
--(axis cs:0.241557948064476,-0.696396326167243)
--(axis cs:0.238337939977646,-0.692379418792283)
--(axis cs:0.220002404033157,-0.673143983738763)
--(axis cs:0.215085597549166,-0.67041221796295)
--(axis cs:0.191833255120686,-0.663518036315697)
--(axis cs:0.178858730206635,-0.649891641310283)
--(axis cs:0.173207569488672,-0.626639298881803)
--(axis cs:0.171328704633562,-0.603386956453323)
--(axis cs:0.173626189856005,-0.580134614024844)
--(axis cs:0.183463775938971,-0.556882271596364)
--(axis cs:0.189760808106334,-0.533629929167884)
--(axis cs:0.191833255120686,-0.522573028972555)
--(axis cs:0.201565873436811,-0.510377586739404)
--(axis cs:0.191833255120686,-0.503561881158091)
--(axis cs:0.168580912692206,-0.490861525812387)
--(axis cs:0.155597660334163,-0.487125244310924)
--(axis cs:0.145328570263726,-0.483429534508114)
--(axis cs:0.131186064547155,-0.463872901882444)
--(axis cs:0.132245872557751,-0.440620559453964)
--(axis cs:0.140171921762936,-0.417368217025484)
--(axis cs:0.140787165112312,-0.394115874597004)
--(axis cs:0.122076227835246,-0.387396356329549);

\path [draw=black]
(axis cs:0.122076227835246,-0.301326294826886)
--(axis cs:0.122876038001553,-0.301106504883085)
--(axis cs:0.144523508112132,-0.277854162454605)
--(axis cs:0.122076227835246,-0.254821650899601);

\path [draw=black]
(axis cs:0.122076227835246,0.101291184232867)
--(axis cs:0.125268692673456,0.0941833164010729)
--(axis cs:0.145328570263726,0.08333950802073)
--(axis cs:0.166595085146213,0.0941833164010729)
--(axis cs:0.156252593477569,0.117435658829553)
--(axis cs:0.145328570263726,0.136145818539525)
--(axis cs:0.122076227835246,0.131487827495896);

\path [draw=black]
(axis cs:0.122076227835246,1.42696913453225)
--(axis cs:0.145328570263726,1.42406268175882)
--(axis cs:0.168580912692206,1.42889480140903)
--(axis cs:0.181199638375287,1.44281917725291)
--(axis cs:0.188606744456259,1.46607151968139)
--(axis cs:0.168580912692206,1.47231813837824)
--(axis cs:0.145328570263726,1.46621903053608)
--(axis cs:0.122076227835246,1.47361540752546);

\path [draw=black]
(axis cs:0.790099293559761,1.81485665610858)
--(axis cs:0.791165813570153,1.7916043136801)
--(axis cs:0.792644120692275,1.76835197125162)
--(axis cs:0.793855633211692,1.74509962882314)
--(axis cs:0.796394158261163,1.74191537795309)
--(axis cs:0.819646500689643,1.7320474371472)
--(axis cs:0.842898843118123,1.7340967296108)
--(axis cs:0.8503576935574,1.74509962882314)
--(axis cs:0.846938070958268,1.76835197125162)
--(axis cs:0.842898843118123,1.77491155391156)
--(axis cs:0.831002615985384,1.7916043136801)
--(axis cs:0.825397479111064,1.81485665610858);

\path [draw=black]
(axis cs:1.24998788606374,1.81485665610858)
--(axis cs:1.24895296912667,1.7916043136801)
--(axis cs:1.26144100683076,1.77603234541665)
--(axis cs:1.28469334925924,1.78838434010488)
--(axis cs:1.28604965204587,1.7916043136801)
--(axis cs:1.28469334925924,1.80958349097743)
--(axis cs:1.28398959055427,1.81485665610858);

\path [draw=black]
(axis cs:2.91235731925283,-0.840485173610829)
--(axis cs:2.93560966168131,-0.839495373097202)
--(axis cs:2.9477647691228,-0.835910380738122)
--(axis cs:2.95886200410979,-0.825857067734471)
--(axis cs:2.97307621559895,-0.812658038309642)
--(axis cs:2.96830865125936,-0.789405695881162)
--(axis cs:2.95886200410979,-0.783845231128199)
--(axis cs:2.94445446941184,-0.766153353452683)
--(axis cs:2.93560966168131,-0.75426738893035)
--(axis cs:2.92468159189167,-0.742901011024203)
--(axis cs:2.91235731925283,-0.732805856945073)
--(axis cs:2.88910497682435,-0.723890454424227)
--(axis cs:2.86585263439587,-0.727318712594893)
--(axis cs:2.84496322141053,-0.742901011024203)
--(axis cs:2.84260029196739,-0.748409849461811)
--(axis cs:2.83666463579689,-0.766153353452683)
--(axis cs:2.84260029196739,-0.775304046920278)
--(axis cs:2.85461457099332,-0.789405695881162)
--(axis cs:2.86585263439587,-0.798578793905598)
--(axis cs:2.87548719354801,-0.812658038309642)
--(axis cs:2.88910497682435,-0.829598977511517)
--(axis cs:2.90038104958649,-0.835910380738122)
--(axis cs:2.91235731925283,-0.840485173610829);

\path [draw=black]
(axis cs:3.02861903139523,-0.815791301510804)
--(axis cs:3.05187137382371,-0.821310513009216)
--(axis cs:3.07512371625219,-0.831863987751783)
--(axis cs:3.09837605868067,-0.818630600201174)
--(axis cs:3.10067261428848,-0.812658038309642)
--(axis cs:3.09955458347538,-0.789405695881162)
--(axis cs:3.09837605868067,-0.787088244436089)
--(axis cs:3.08780519323435,-0.766153353452683)
--(axis cs:3.07512371625219,-0.757367795566403)
--(axis cs:3.05187137382371,-0.749471614558141)
--(axis cs:3.02861903139523,-0.754576271609731)
--(axis cs:3.00699698642373,-0.766153353452683)
--(axis cs:3.00536668896675,-0.772702180104482)
--(axis cs:2.99823722002835,-0.789405695881162)
--(axis cs:3.00536668896675,-0.801473526307955)
--(axis cs:3.01526613038379,-0.812658038309642)
--(axis cs:3.02861903139523,-0.815791301510804);

\path [draw=black]
(axis cs:0.261590282406126,-0.541939260351969)
--(axis cs:0.284842624834606,-0.545197860664646)
--(axis cs:0.308094967263085,-0.544101020174325)
--(axis cs:0.331347309691565,-0.54267006874189)
--(axis cs:0.354599652120045,-0.535833918368983)
--(axis cs:0.357195061075786,-0.533629929167884)
--(axis cs:0.376744293999775,-0.510377586739404)
--(axis cs:0.377851994548525,-0.50821516272372)
--(axis cs:0.392540534426007,-0.487125244310924)
--(axis cs:0.401104336977005,-0.480451918935217)
--(axis cs:0.414609703360909,-0.463872901882444)
--(axis cs:0.419335829725313,-0.440620559453964)
--(axis cs:0.417856407724791,-0.417368217025484)
--(axis cs:0.401104336977005,-0.402621317773232)
--(axis cs:0.391262696164383,-0.394115874597004)
--(axis cs:0.377851994548525,-0.383923372299475)
--(axis cs:0.357112521402844,-0.370863532168525)
--(axis cs:0.354599652120045,-0.368358989067039)
--(axis cs:0.331347309691565,-0.369390025098675)
--(axis cs:0.330217609247778,-0.370863532168525)
--(axis cs:0.315526785073169,-0.394115874597004)
--(axis cs:0.313039699099062,-0.417368217025484)
--(axis cs:0.308094967263085,-0.426260002940251)
--(axis cs:0.295107438712352,-0.417368217025484)
--(axis cs:0.284842624834606,-0.410800477394492)
--(axis cs:0.273039189495228,-0.394115874597004)
--(axis cs:0.261590282406126,-0.382169315950228)
--(axis cs:0.2438552726807,-0.394115874597004)
--(axis cs:0.238337939977646,-0.398151717444645)
--(axis cs:0.229279909185092,-0.417368217025484)
--(axis cs:0.218010181467485,-0.440620559453964)
--(axis cs:0.215085597549166,-0.445573835804965)
--(axis cs:0.206058930092156,-0.463872901882444)
--(axis cs:0.205742880244792,-0.487125244310924)
--(axis cs:0.215085597549166,-0.499642742408631)
--(axis cs:0.220139846338422,-0.510377586739404)
--(axis cs:0.238337939977646,-0.524153171791977)
--(axis cs:0.247301995185817,-0.533629929167884)
--(axis cs:0.261590282406126,-0.541939260351969);

\path [draw=black]
(axis cs:1.26144100683076,-0.398032452253288)
--(axis cs:1.28469334925924,-0.400898104816163)
--(axis cs:1.30794569168772,-0.402466775855242)
--(axis cs:1.3311980341162,-0.399103340116096)
--(axis cs:1.34042335701803,-0.394115874597004)
--(axis cs:1.35445037654468,-0.382893493242626)
--(axis cs:1.36263183479373,-0.370863532168525)
--(axis cs:1.37040768098116,-0.347611189740045)
--(axis cs:1.37605523004113,-0.324358847311565)
--(axis cs:1.37770271897316,-0.322509819563898)
--(axis cs:1.40095506140164,-0.315392997690202)
--(axis cs:1.42420740383012,-0.312961108615511)
--(axis cs:1.4474597462586,-0.309266925458547)
--(axis cs:1.47071208868708,-0.304665180133144)
--(axis cs:1.48306229899723,-0.301106504883085)
--(axis cs:1.49396443111556,-0.298427580808421)
--(axis cs:1.51721677354404,-0.285780911549147)
--(axis cs:1.52613683646651,-0.277854162454605)
--(axis cs:1.54046911597252,-0.261562177491856)
--(axis cs:1.54802111823623,-0.254601820026125)
--(axis cs:1.55904319084121,-0.231349477597645)
--(axis cs:1.563721458401,-0.210769115380755)
--(axis cs:1.58697380082948,-0.208851212446456)
--(axis cs:1.61022614325796,-0.219686237307301)
--(axis cs:1.63347848568644,-0.229702876756416)
--(axis cs:1.63865312770344,-0.231349477597645)
--(axis cs:1.65673082811492,-0.236694124931515)
--(axis cs:1.67652245826526,-0.231349477597645)
--(axis cs:1.6799831705434,-0.230502999107625)
--(axis cs:1.70323551297188,-0.220301969039275)
--(axis cs:1.72648785540036,-0.213038127692586)
--(axis cs:1.74915634046777,-0.208097135169165)
--(axis cs:1.74974019782884,-0.207998405433397)
--(axis cs:1.77299254025732,-0.203622349858604)
--(axis cs:1.7962448826858,-0.195693550249571)
--(axis cs:1.8122482913867,-0.184844792740686)
--(axis cs:1.81949722511428,-0.17763874132214)
--(axis cs:1.83097812705897,-0.161592450312206)
--(axis cs:1.83976989375796,-0.138340107883726)
--(axis cs:1.84274956754276,-0.117188430486255)
--(axis cs:1.84319055378028,-0.115087765455246)
--(axis cs:1.84709323998849,-0.0918354230267661)
--(axis cs:1.85087685697444,-0.0685830805982862)
--(axis cs:1.85456547456658,-0.0453307381698063)
--(axis cs:1.85629921145882,-0.0220783957413265)
--(axis cs:1.85306809467954,0.00117394668715341)
--(axis cs:1.84479095098991,0.0244262891156333)
--(axis cs:1.84603962407618,0.0476786315441132)
--(axis cs:1.8535998938176,0.070930973972593)
--(axis cs:1.8605322605159,0.0941833164010729)
--(axis cs:1.86600190997124,0.115816807295184)
--(axis cs:1.86658807068288,0.117435658829553)
--(axis cs:1.87661864415364,0.140688001258033)
--(axis cs:1.87912640910918,0.163940343686513)
--(axis cs:1.87847009201326,0.187192686114992)
--(axis cs:1.87081741856553,0.210445028543472)
--(axis cs:1.86600190997124,0.223112937945972)
--(axis cs:1.86222658798086,0.233697370971952)
--(axis cs:1.8458848597779,0.256949713400432)
--(axis cs:1.84274956754276,0.26068192929802)
--(axis cs:1.81949722511428,0.271255461961219)
--(axis cs:1.7962448826858,0.274368390237278)
--(axis cs:1.77299254025732,0.27536588912588)
--(axis cs:1.74974019782884,0.276375209222118)
--(axis cs:1.72648785540036,0.277986621325327)
--(axis cs:1.70323551297188,0.275436198488943)
--(axis cs:1.6799831705434,0.273601805951685)
--(axis cs:1.65673082811492,0.276855596114335)
--(axis cs:1.64647018696944,0.280202055828912)
--(axis cs:1.63347848568644,0.287719903673672)
--(axis cs:1.61297303544106,0.303454398257392)
--(axis cs:1.61022614325796,0.307948493301729)
--(axis cs:1.58697380082948,0.324621713036936)
--(axis cs:1.58236188648991,0.326706740685872)
--(axis cs:1.56898973403573,0.349959083114352)
--(axis cs:1.57242209338821,0.373211425542831)
--(axis cs:1.56758240411856,0.396463767971311)
--(axis cs:1.563721458401,0.398665780658324)
--(axis cs:1.55322597816053,0.396463767971311)
--(axis cs:1.54046911597252,0.377722234181128)
--(axis cs:1.53977526469648,0.373211425542831)
--(axis cs:1.53358086880138,0.349959083114352)
--(axis cs:1.52816374794671,0.326706740685872)
--(axis cs:1.51721677354404,0.307096355273461)
--(axis cs:1.51339727449913,0.303454398257392)
--(axis cs:1.49396443111556,0.29262072094816)
--(axis cs:1.48254695063751,0.280202055828912)
--(axis cs:1.47658431609345,0.256949713400432)
--(axis cs:1.47325685186822,0.233697370971952)
--(axis cs:1.47071208868708,0.211994797136406)
--(axis cs:1.4705420870473,0.210445028543472)
--(axis cs:1.46868649584355,0.187192686114992)
--(axis cs:1.47071208868708,0.173545099705288)
--(axis cs:1.47153520726083,0.163940343686513)
--(axis cs:1.47527029527547,0.140688001258033)
--(axis cs:1.48445120946379,0.117435658829553)
--(axis cs:1.49396443111556,0.099602580527587)
--(axis cs:1.4966929253525,0.0941833164010729)
--(axis cs:1.51263749355301,0.070930973972593)
--(axis cs:1.51721677354404,0.066036107735158)
--(axis cs:1.53140219382945,0.0476786315441132)
--(axis cs:1.54046911597252,0.0380206205548122)
--(axis cs:1.55371508306565,0.0244262891156333)
--(axis cs:1.563721458401,0.0162734345529664)
--(axis cs:1.58697380082948,0.00243017077136877)
--(axis cs:1.58895882522621,0.00117394668715341)
--(axis cs:1.61022614325796,-0.016076270976852)
--(axis cs:1.62041300781061,-0.0220783957413265)
--(axis cs:1.62435119953523,-0.0453307381698063)
--(axis cs:1.61172023738582,-0.0685830805982862)
--(axis cs:1.61022614325796,-0.0719516931037545)
--(axis cs:1.60297289568392,-0.0918354230267661)
--(axis cs:1.59321920718265,-0.115087765455246)
--(axis cs:1.58697380082948,-0.127930890644675)
--(axis cs:1.58007959898114,-0.138340107883726)
--(axis cs:1.57194647682235,-0.161592450312206)
--(axis cs:1.56701079831889,-0.184844792740686)
--(axis cs:1.563721458401,-0.202428287294282)
--(axis cs:1.54046911597252,-0.190732240488886)
--(axis cs:1.51721677354404,-0.185225115692321)
--(axis cs:1.49396443111556,-0.185982492906508)
--(axis cs:1.47071208868708,-0.186747866272557)
--(axis cs:1.4474597462586,-0.186638110322305)
--(axis cs:1.42420740383012,-0.185716725135144)
--(axis cs:1.40095506140164,-0.186162714782655)
--(axis cs:1.37770271897316,-0.187889473695152)
--(axis cs:1.35445037654468,-0.191558664617878)
--(axis cs:1.3311980341162,-0.196051188846528)
--(axis cs:1.30794569168772,-0.200477427260547)
--(axis cs:1.28469334925924,-0.205636292486951)
--(axis cs:1.27770152682752,-0.208097135169165)
--(axis cs:1.26144100683076,-0.214965684820816)
--(axis cs:1.23818866440228,-0.227986634294264)
--(axis cs:1.23125068341588,-0.231349477597645)
--(axis cs:1.2149363219738,-0.236566724114383)
--(axis cs:1.19168397954532,-0.243430726505216)
--(axis cs:1.17292753335953,-0.254601820026125)
--(axis cs:1.16843163711684,-0.257847578583055)
--(axis cs:1.15248380152869,-0.277854162454605)
--(axis cs:1.14517929468836,-0.293333241921501)
--(axis cs:1.13369126430238,-0.301106504883085)
--(axis cs:1.12192695225988,-0.309657610960734)
--(axis cs:1.1037051300718,-0.301106504883085)
--(axis cs:1.0986746098314,-0.300028284375836)
--(axis cs:1.07542226740292,-0.288844645734041)
--(axis cs:1.06303193880465,-0.277854162454605)
--(axis cs:1.05216992497444,-0.272527503591288)
--(axis cs:1.02891758254596,-0.264963098408064)
--(axis cs:1.00566524011748,-0.256164516009931)
--(axis cs:1.00095894191102,-0.254601820026125)
--(axis cs:0.982412897689002,-0.251046764616849)
--(axis cs:0.959160555260522,-0.244611185233458)
--(axis cs:0.935908212832042,-0.234005228430986)
--(axis cs:0.927851974578937,-0.231349477597645)
--(axis cs:0.912655870403562,-0.226582285244452)
--(axis cs:0.889403527975082,-0.220695791377608)
--(axis cs:0.866151185546603,-0.219389866239328)
--(axis cs:0.842898843118123,-0.22372661570414)
--(axis cs:0.819646500689643,-0.222258685326845)
--(axis cs:0.796394158261163,-0.21372614694074)
--(axis cs:0.787055623569111,-0.208097135169165)
--(axis cs:0.773141815832683,-0.199099521400702)
--(axis cs:0.760694804308652,-0.184844792740686)
--(axis cs:0.749889473404203,-0.174876560989414)
--(axis cs:0.726637130975723,-0.162567203703616)
--(axis cs:0.724878649940675,-0.161592450312206)
--(axis cs:0.703384788547243,-0.153269403699997)
--(axis cs:0.682513536278522,-0.138340107883726)
--(axis cs:0.680132446118763,-0.136530963639515)
--(axis cs:0.66005651923459,-0.115087765455246)
--(axis cs:0.656880103690284,-0.112688991826029)
--(axis cs:0.633627761261804,-0.0986880731136629)
--(axis cs:0.618080227243694,-0.0918354230267661)
--(axis cs:0.610375418833324,-0.0885220820171869)
--(axis cs:0.587123076404844,-0.0758116974079606)
--(axis cs:0.574494008596347,-0.0685830805982862)
--(axis cs:0.563870733976364,-0.0636255623573838)
--(axis cs:0.540618391547884,-0.0567515548325514)
--(axis cs:0.517366049119404,-0.0543231261993778)
--(axis cs:0.494113706690924,-0.0534523311047991)
--(axis cs:0.479191850930287,-0.0453307381698063)
--(axis cs:0.470861364262445,-0.0397662102350624)
--(axis cs:0.447609021833965,-0.0327517393653724)
--(axis cs:0.424356679405485,-0.0324111518557134)
--(axis cs:0.401104336977005,-0.0389369666376572)
--(axis cs:0.393628017399452,-0.0453307381698063)
--(axis cs:0.377851994548525,-0.0586181631652684)
--(axis cs:0.354599652120045,-0.0606155121416598)
--(axis cs:0.331347309691565,-0.0608403101848393)
--(axis cs:0.308094967263085,-0.0677609333544719)
--(axis cs:0.306738693334989,-0.0685830805982862)
--(axis cs:0.299388821095768,-0.0918354230267661)
--(axis cs:0.308094967263085,-0.109036212211496)
--(axis cs:0.310213497619348,-0.115087765455246)
--(axis cs:0.321827021594625,-0.138340107883726)
--(axis cs:0.331347309691565,-0.149819731231066)
--(axis cs:0.354599652120045,-0.146035092360679)
--(axis cs:0.377851994548525,-0.142216757326559)
--(axis cs:0.401104336977005,-0.138353849262501)
--(axis cs:0.405627660184494,-0.161592450312206)
--(axis cs:0.401104336977005,-0.167241064076763)
--(axis cs:0.38460098197696,-0.184844792740686)
--(axis cs:0.377851994548525,-0.194906283542454)
--(axis cs:0.369476512476799,-0.208097135169165)
--(axis cs:0.369819088186079,-0.231349477597645)
--(axis cs:0.377851994548525,-0.243408366521642)
--(axis cs:0.401104336977005,-0.243812059351447)
--(axis cs:0.424356679405485,-0.239137968412151)
--(axis cs:0.447609021833965,-0.242121003298572)
--(axis cs:0.466977148859899,-0.254601820026125)
--(axis cs:0.470861364262445,-0.270345041509851)
--(axis cs:0.473227963956169,-0.277854162454605)
--(axis cs:0.494113706690924,-0.287805422566005)
--(axis cs:0.506514346292969,-0.277854162454605)
--(axis cs:0.517366049119404,-0.26128742031493)
--(axis cs:0.540618391547884,-0.26014540959665)
--(axis cs:0.563870733976364,-0.276734793356682)
--(axis cs:0.564913686986875,-0.277854162454605)
--(axis cs:0.583393275125821,-0.301106504883085)
--(axis cs:0.587123076404844,-0.305226439648161)
--(axis cs:0.594386246090266,-0.301106504883085)
--(axis cs:0.610375418833324,-0.290900524275451)
--(axis cs:0.616959254159516,-0.277854162454605)
--(axis cs:0.619932822375993,-0.254601820026125)
--(axis cs:0.633627761261804,-0.244146103146525)
--(axis cs:0.656880103690284,-0.237896799466124)
--(axis cs:0.680132446118764,-0.242553030306433)
--(axis cs:0.703384788547243,-0.246857645481614)
--(axis cs:0.725588555630081,-0.254601820026125)
--(axis cs:0.726637130975723,-0.254904738649637)
--(axis cs:0.749889473404203,-0.265127703015682)
--(axis cs:0.761342107116104,-0.277854162454605)
--(axis cs:0.773141815832683,-0.294640401271023)
--(axis cs:0.779985357119444,-0.301106504883085)
--(axis cs:0.796394158261163,-0.316050341404922)
--(axis cs:0.819646500689643,-0.314702430122101)
--(axis cs:0.842898843118123,-0.312532565165869)
--(axis cs:0.848566820742194,-0.324358847311565)
--(axis cs:0.842898843118123,-0.341821255113735)
--(axis cs:0.840615610031706,-0.347611189740045)
--(axis cs:0.840128344473099,-0.370863532168525)
--(axis cs:0.842898843118123,-0.373949683460072)
--(axis cs:0.859191639839196,-0.370863532168525)
--(axis cs:0.866151185546603,-0.368030933825354)
--(axis cs:0.889403527975082,-0.356502653448795)
--(axis cs:0.912655870403562,-0.352378337521365)
--(axis cs:0.935908212832042,-0.348403564404764)
--(axis cs:0.939567492760384,-0.347611189740045)
--(axis cs:0.959160555260522,-0.344810912310079)
--(axis cs:0.982412897689002,-0.327860996783857)
--(axis cs:0.99582089798926,-0.324358847311565)
--(axis cs:1.00566524011748,-0.323363969734368)
--(axis cs:1.02473188456278,-0.324358847311565)
--(axis cs:1.02891758254596,-0.324856806044242)
--(axis cs:1.05216992497444,-0.334402123296068)
--(axis cs:1.07542226740292,-0.344761185302691)
--(axis cs:1.08197971262502,-0.347611189740045)
--(axis cs:1.0986746098314,-0.356726812718201)
--(axis cs:1.12192695225988,-0.36828878815353)
--(axis cs:1.13508701010445,-0.370863532168525)
--(axis cs:1.14517929468836,-0.372580724371864)
--(axis cs:1.16843163711684,-0.375219975385078)
--(axis cs:1.19168397954532,-0.377406773739355)
--(axis cs:1.2149363219738,-0.383944775849919)
--(axis cs:1.23818866440228,-0.390983450736402)
--(axis cs:1.2509403292398,-0.394115874597004)
--(axis cs:1.26144100683076,-0.398032452253288);

\path [draw=black]
(axis cs:0.447609021833965,-0.382332155508178)
--(axis cs:0.453532218609564,-0.370863532168525)
--(axis cs:0.458303344929968,-0.347611189740045)
--(axis cs:0.457877881720187,-0.324358847311565)
--(axis cs:0.447609021833965,-0.317637613935677)
--(axis cs:0.424356679405485,-0.320160792637514)
--(axis cs:0.421312754308762,-0.324358847311565)
--(axis cs:0.424356679405485,-0.332760997285886)
--(axis cs:0.430653569690574,-0.347611189740045)
--(axis cs:0.438052963421161,-0.370863532168525)
--(axis cs:0.447609021833965,-0.382332155508178);

\path [draw=black]
(axis cs:3.47041353753635,-0.301586092457267)
--(axis cs:3.47196658740824,-0.301106504883085)
--(axis cs:3.49366587996483,-0.295300700462695)
--(axis cs:3.51691822239331,-0.289033005799336)
--(axis cs:3.54017056482179,-0.287430782955676)
--(axis cs:3.55628795517483,-0.277854162454605)
--(axis cs:3.56342290725027,-0.273534206021061)
--(axis cs:3.58667524967875,-0.263912448644324)
--(axis cs:3.60547912156533,-0.254601820026125)
--(axis cs:3.60992759210723,-0.251727204817011)
--(axis cs:3.63317993453571,-0.240584987762028)
--(axis cs:3.65380233333337,-0.231349477597645)
--(axis cs:3.65643227696419,-0.209281085788684)
--(axis cs:3.65649031491047,-0.208097135169166)
--(axis cs:3.65643227696419,-0.207960130692812)
--(axis cs:3.64318988965719,-0.184844792740686)
--(axis cs:3.63317993453571,-0.173526324220236)
--(axis cs:3.61346456134096,-0.161592450312206)
--(axis cs:3.60992759210723,-0.160198076910946)
--(axis cs:3.58667524967875,-0.156388886408028)
--(axis cs:3.56342290725027,-0.142852643275833)
--(axis cs:3.55733316241794,-0.138340107883726)
--(axis cs:3.54017056482179,-0.13095090668259)
--(axis cs:3.52574675113759,-0.115087765455246)
--(axis cs:3.51691822239331,-0.101703253712681)
--(axis cs:3.51269275205758,-0.0918354230267661)
--(axis cs:3.50599020903834,-0.0685830805982862)
--(axis cs:3.50369411522911,-0.0453307381698063)
--(axis cs:3.50400195896772,-0.0220783957413265)
--(axis cs:3.50148766929115,0.00117394668715341)
--(axis cs:3.49459700092684,0.0244262891156333)
--(axis cs:3.49366587996483,0.0261129220451266)
--(axis cs:3.47998252568997,0.0476786315441132)
--(axis cs:3.48033934683889,0.070930973972593)
--(axis cs:3.49310707268644,0.0941833164010729)
--(axis cs:3.49366587996483,0.0951934239783103)
--(axis cs:3.51691822239331,0.117347297866674)
--(axis cs:3.54017056482179,0.114678341760022)
--(axis cs:3.56342290725027,0.096831301551032)
--(axis cs:3.56523618004132,0.0941833164010729)
--(axis cs:3.58449510811253,0.070930973972593)
--(axis cs:3.58667524967875,0.0685241635029103)
--(axis cs:3.6019633759812,0.0476786315441132)
--(axis cs:3.60992759210723,0.0384314482200948)
--(axis cs:3.62763673900054,0.0244262891156333)
--(axis cs:3.63317993453571,0.0203042865656978)
--(axis cs:3.65643227696419,0.0117277726555553)
--(axis cs:3.67968461939267,0.0022074170001955)
--(axis cs:3.68147162620193,0.00117394668715341)
--(axis cs:3.69878761992553,-0.0220783957413265)
--(axis cs:3.70293696182115,-0.0260223411315675)
--(axis cs:3.72618930424963,-0.0311494432990772)
--(axis cs:3.74944164667811,-0.0237281502322976)
--(axis cs:3.75435683702916,-0.0220783957413265)
--(axis cs:3.77269398910659,-0.0176434489130736)
--(axis cs:3.79594633153507,-0.0126579865605318)
--(axis cs:3.81919867396355,-0.00792335213499211)
--(axis cs:3.84245101639203,-0.00351383610951642)
--(axis cs:3.86570335882051,0.000229344377731182)
--(axis cs:3.86845674845218,0.00117394668715341)
--(axis cs:3.88468778770796,0.0244262891156333)
--(axis cs:3.88563020661733,0.0476786315441132)
--(axis cs:3.88492919081328,0.070930973972593)
--(axis cs:3.88895570124899,0.0831824988681745)
--(axis cs:3.89928765159349,0.0941833164010729)
--(axis cs:3.89813134438424,0.117435658829553)
--(axis cs:3.88895570124899,0.119378443944805)
--(axis cs:3.86957815038174,0.140688001258033)
--(axis cs:3.86570335882051,0.150365744478942)
--(axis cs:3.86378103229516,0.163940343686513)
--(axis cs:3.86500186287982,0.187192686114992)
--(axis cs:3.86570335882051,0.190435608315935)
--(axis cs:3.87303925425757,0.210445028543472)
--(axis cs:3.87406680096345,0.233697370971952)
--(axis cs:3.86966254890862,0.256949713400432)
--(axis cs:3.86570335882051,0.261693010504065)
--(axis cs:3.85510218592321,0.280202055828912)
--(axis cs:3.84245101639203,0.299946636159243)
--(axis cs:3.83986010602105,0.303454398257392)
--(axis cs:3.81919867396355,0.322037568477625)
--(axis cs:3.81340377237528,0.326706740685872)
--(axis cs:3.79594633153507,0.339282633137398)
--(axis cs:3.7729201654415,0.349959083114352)
--(axis cs:3.77269398910659,0.350338916765952)
--(axis cs:3.74944164667811,0.353898174969456)
--(axis cs:3.72618930424963,0.35546437777043)
--(axis cs:3.70293696182115,0.361084490293529)
--(axis cs:3.67968461939267,0.370417688885169)
--(axis cs:3.67358130332683,0.373211425542831)
--(axis cs:3.6610264176058,0.396463767971311)
--(axis cs:3.66350881780256,0.419716110399791)
--(axis cs:3.65643227696419,0.432150427743521)
--(axis cs:3.63317993453571,0.420165400600404)
--(axis cs:3.63296654025501,0.419716110399791)
--(axis cs:3.62671003879271,0.396463767971311)
--(axis cs:3.63089114415203,0.373211425542831)
--(axis cs:3.61550833100608,0.349959083114352)
--(axis cs:3.60992759210723,0.347423623691314)
--(axis cs:3.58667524967875,0.338248846192755)
--(axis cs:3.56764991250628,0.349959083114352)
--(axis cs:3.56342290725027,0.357858173966775)
--(axis cs:3.55505105984323,0.373211425542831)
--(axis cs:3.54017056482179,0.384353885886389)
--(axis cs:3.5303464915799,0.373211425542831)
--(axis cs:3.53933530811205,0.349959083114352)
--(axis cs:3.54017056482179,0.348185180270063)
--(axis cs:3.56342290725027,0.336985764037053)
--(axis cs:3.56694647022957,0.326706740685872)
--(axis cs:3.56342290725027,0.325048331585969)
--(axis cs:3.54345453241712,0.303454398257392)
--(axis cs:3.54017056482179,0.301269008291613)
--(axis cs:3.51691822239331,0.294294773215258)
--(axis cs:3.49366587996483,0.289554035505209)
--(axis cs:3.47061493466843,0.280202055828912)
--(axis cs:3.47041353753635,0.279097116892175)
--(axis cs:3.46563240783969,0.256949713400432)
--(axis cs:3.44716119510787,0.250541985622482)
--(axis cs:3.42390885267939,0.239496627099458)
--(axis cs:3.40539751113677,0.233697370971952)
--(axis cs:3.40065651025091,0.233370902980672)
--(axis cs:3.39259979657449,0.233697370971952)
--(axis cs:3.37740416782243,0.235250205718746)
--(axis cs:3.35415182539395,0.235217131570545)
--(axis cs:3.35128052270023,0.233697370971952)
--(axis cs:3.34608139127286,0.210445028543472)
--(axis cs:3.33232051127793,0.187192686114992)
--(axis cs:3.33089948296547,0.186107986666859)
--(axis cs:3.30764714053699,0.18305966183468)
--(axis cs:3.28439479810851,0.168505897406092)
--(axis cs:3.28107255010954,0.163940343686513)
--(axis cs:3.27108333101897,0.140688001258033)
--(axis cs:3.27255925265296,0.117435658829553)
--(axis cs:3.27446181137475,0.0941833164010729)
--(axis cs:3.27337647945843,0.070930973972593)
--(axis cs:3.26883624990133,0.0476786315441132)
--(axis cs:3.26684648984046,0.0244262891156333)
--(axis cs:3.26774457636088,0.00117394668715341)
--(axis cs:3.27916096557045,-0.0220783957413265)
--(axis cs:3.28439479810851,-0.0309799897379125)
--(axis cs:3.28944265722538,-0.0453307381698063)
--(axis cs:3.28879378820112,-0.0685830805982862)
--(axis cs:3.28439479810851,-0.0847612567007137)
--(axis cs:3.28119912121265,-0.0918354230267661)
--(axis cs:3.279919717841,-0.115087765455246)
--(axis cs:3.28439479810851,-0.12119445880143)
--(axis cs:3.29546625889022,-0.138340107883726)
--(axis cs:3.30764714053699,-0.160333313477124)
--(axis cs:3.30861332346306,-0.161592450312206)
--(axis cs:3.32248559896209,-0.184844792740686)
--(axis cs:3.33089948296547,-0.203452839871949)
--(axis cs:3.33286220326732,-0.208097135169165)
--(axis cs:3.34930183582599,-0.231349477597645)
--(axis cs:3.35415182539395,-0.238688792184284)
--(axis cs:3.36679114177975,-0.254601820026125)
--(axis cs:3.37740416782243,-0.264726396006924)
--(axis cs:3.40065651025091,-0.271456983785188)
--(axis cs:3.41502979804746,-0.277854162454605)
--(axis cs:3.42390885267939,-0.287908257336467)
--(axis cs:3.44716119510787,-0.300671786067855)
--(axis cs:3.45593424142288,-0.301106504883085)
--(axis cs:3.47041353753635,-0.301586092457267);

\path [draw=black]
(axis cs:0.238337939977646,-0.208219030765331)
--(axis cs:0.261590282406126,-0.212404816039957)
--(axis cs:0.264235809728964,-0.208097135169165)
--(axis cs:0.26517873376719,-0.184844792740686)
--(axis cs:0.261590282406126,-0.172763043896658)
--(axis cs:0.259277373472663,-0.161592450312206)
--(axis cs:0.238936826599777,-0.138340107883726)
--(axis cs:0.238337939977646,-0.136260508486025)
--(axis cs:0.237475707860086,-0.138340107883726)
--(axis cs:0.215085597549166,-0.152282566606231)
--(axis cs:0.207609154639782,-0.161592450312206)
--(axis cs:0.203594711863661,-0.184844792740686)
--(axis cs:0.215085597549166,-0.199645498755725)
--(axis cs:0.237764721025699,-0.208097135169165)
--(axis cs:0.238337939977646,-0.208219030765331);

\path [draw=black]
(axis cs:0.215085597549166,-0.00259948270218289)
--(axis cs:0.225399208486693,0.00117394668715341)
--(axis cs:0.238337939977646,0.0071461729803892)
--(axis cs:0.258207073795012,0.0244262891156333)
--(axis cs:0.261590282406126,0.0413399431723363)
--(axis cs:0.264393256862019,0.0476786315441132)
--(axis cs:0.261590282406126,0.0497498828058063)
--(axis cs:0.238337939977646,0.0608125144741814)
--(axis cs:0.215085597549166,0.0602292240892347)
--(axis cs:0.191833255120686,0.0600385361677107)
--(axis cs:0.184734150909823,0.0476786315441132)
--(axis cs:0.190027592534625,0.0244262891156333)
--(axis cs:0.191833255120686,0.0161804815120875)
--(axis cs:0.20772455095988,0.00117394668715341)
--(axis cs:0.215085597549166,-0.00259948270218289);

\path [draw=black]
(axis cs:0.424356679405485,0.173906252737268)
--(axis cs:0.437906070181163,0.187192686114992)
--(axis cs:0.429276679311278,0.210445028543472)
--(axis cs:0.424356679405485,0.213007969074822)
--(axis cs:0.422266379141275,0.210445028543472)
--(axis cs:0.4157122313679,0.187192686114992)
--(axis cs:0.424356679405485,0.173906252737268);

\path [draw=black]
(axis cs:3.42390885267939,0.268888879788564)
--(axis cs:3.44716119510787,0.271716228640959)
--(axis cs:3.46990250346457,0.280202055828912)
--(axis cs:3.47041353753635,0.281873994869112)
--(axis cs:3.47205332370379,0.303454398257392)
--(axis cs:3.47041353753635,0.304248925652099)
--(axis cs:3.45212075923152,0.326706740685872)
--(axis cs:3.44716119510787,0.331326091574033)
--(axis cs:3.43941535266138,0.326706740685872)
--(axis cs:3.42390885267939,0.311198130943146)
--(axis cs:3.42036251082278,0.303454398257392)
--(axis cs:3.41771121630867,0.280202055828912)
--(axis cs:3.42390885267939,0.268888879788564);

\path [draw=black]
(axis cs:2.05202064939908,0.440399695863543)
--(axis cs:2.07527299182756,0.438911617462412)
--(axis cs:2.09852533425604,0.437024045100305)
--(axis cs:2.12177767668452,0.441306650318639)
--(axis cs:2.1299259972928,0.442968452828271)
--(axis cs:2.145030019113,0.445559997255848)
--(axis cs:2.16828236154148,0.449330285721507)
--(axis cs:2.19153470396996,0.452985743967516)
--(axis cs:2.21478704639844,0.464958025891522)
--(axis cs:2.21608095230787,0.466220795256751)
--(axis cs:2.23803938882692,0.487932452106922)
--(axis cs:2.23967143758086,0.489473137685231)
--(axis cs:2.2612917312554,0.50117714715953)
--(axis cs:2.27889884366687,0.512725480113711)
--(axis cs:2.28454407368387,0.514864144489667)
--(axis cs:2.30779641611235,0.525727285288117)
--(axis cs:2.32480756216383,0.535977822542191)
--(axis cs:2.33104875854083,0.539987984570101)
--(axis cs:2.35430110096931,0.558867616325886)
--(axis cs:2.35470770267132,0.559230164970671)
--(axis cs:2.36662072060913,0.58248250739915)
--(axis cs:2.36466907642782,0.60573484982763)
--(axis cs:2.35430110096931,0.621950987746728)
--(axis cs:2.34775779017718,0.62898719225611)
--(axis cs:2.33104875854083,0.639338289756199)
--(axis cs:2.30779641611235,0.644424453955241)
--(axis cs:2.28454407368387,0.643237842908307)
--(axis cs:2.2612917312554,0.636920913310044)
--(axis cs:2.24318052673519,0.62898719225611)
--(axis cs:2.23803938882692,0.627165797608483)
--(axis cs:2.21478704639844,0.619779017946763)
--(axis cs:2.19153470396996,0.613235647797625)
--(axis cs:2.17786415791178,0.60573484982763)
--(axis cs:2.16828236154148,0.600958697926568)
--(axis cs:2.145030019113,0.585133996592257)
--(axis cs:2.14205539047956,0.58248250739915)
--(axis cs:2.12218171755237,0.55923016497067)
--(axis cs:2.12177767668452,0.558671009041236)
--(axis cs:2.09896733756151,0.535977822542191)
--(axis cs:2.09852533425604,0.535559838943728)
--(axis cs:2.07527299182756,0.52568598730207)
--(axis cs:2.05202064939908,0.523477571181477)
--(axis cs:2.0287683069706,0.520120673727672)
--(axis cs:2.00960613941402,0.512725480113711)
--(axis cs:2.00551596454212,0.50169090016704)
--(axis cs:2.00358324630365,0.489473137685231)
--(axis cs:2.00551596454212,0.48499579740116)
--(axis cs:2.0147627647107,0.466220795256751)
--(axis cs:2.0287683069706,0.452917033934875)
--(axis cs:2.04740446501146,0.442968452828271)
--(axis cs:2.05202064939908,0.440399695863543);

\path [draw=black]
(axis cs:0.749889473404203,0.718419380620739)
--(axis cs:0.755459790443557,0.721996561970029)
--(axis cs:0.749889473404203,0.729355064641425)
--(axis cs:0.74390416962435,0.721996561970029)
--(axis cs:0.749889473404203,0.718419380620739);

\path [draw=black]
(axis cs:3.63317993453571,0.713367343462988)
--(axis cs:3.65643227696419,0.708894596207922)
--(axis cs:3.67944263959309,0.721996561970029)
--(axis cs:3.67968461939267,0.722784777253094)
--(axis cs:3.69658213381552,0.745248904398509)
--(axis cs:3.67968461939267,0.757252057072943)
--(axis cs:3.66662383249756,0.768501246826989)
--(axis cs:3.65643227696419,0.771770685788422)
--(axis cs:3.64642662917121,0.768501246826989)
--(axis cs:3.63317993453571,0.761275247715333)
--(axis cs:3.61706479982432,0.745248904398509)
--(axis cs:3.62396098191969,0.721996561970029)
--(axis cs:3.63317993453571,0.713367343462988);

\path [draw=black]
(axis cs:3.81919867396355,0.718387462418825)
--(axis cs:3.84245101639203,0.709467757975039)
--(axis cs:3.86570335882051,0.717560823179747)
--(axis cs:3.86843976775105,0.721996561970029)
--(axis cs:3.87709586862163,0.74524890439851)
--(axis cs:3.87578259829016,0.768501246826989)
--(axis cs:3.86618267905662,0.791753589255469)
--(axis cs:3.86570335882051,0.79254082816466)
--(axis cs:3.84245101639203,0.803813653950368)
--(axis cs:3.81919867396355,0.801250310051433)
--(axis cs:3.79594633153507,0.802014320317193)
--(axis cs:3.77269398910659,0.793265319891883)
--(axis cs:3.77050431235671,0.791753589255469)
--(axis cs:3.74944164667811,0.775048948851592)
--(axis cs:3.73735564919387,0.768501246826989)
--(axis cs:3.72618930424963,0.749173528289435)
--(axis cs:3.71733981188709,0.745248904398509)
--(axis cs:3.72618930424963,0.743152814102598)
--(axis cs:3.74944164667811,0.737422345450014)
--(axis cs:3.77269398910659,0.737221169000622)
--(axis cs:3.79594633153507,0.734689365330693)
--(axis cs:3.81479931178953,0.721996561970029)
--(axis cs:3.81919867396355,0.718387462418825);

\path [draw=black]
(axis cs:0.331347309691565,0.930627520874559)
--(axis cs:0.335109458048542,0.931267643826348)
--(axis cs:0.343983994645106,0.954519986254828)
--(axis cs:0.331347309691565,0.963557944555962)
--(axis cs:0.325986139344937,0.954519986254828)
--(axis cs:0.330510535466024,0.931267643826349)
--(axis cs:0.331347309691565,0.930627520874559);

\path [draw=black]
(axis cs:0.633627761261804,0.944160677846307)
--(axis cs:0.656880103690284,0.954264069977979)
--(axis cs:0.657024972412675,0.954519986254828)
--(axis cs:0.656880103690284,0.955935724213756)
--(axis cs:0.648716081013035,0.977772328683308)
--(axis cs:0.633627761261804,0.988723468575234)
--(axis cs:0.626185739431332,0.977772328683308)
--(axis cs:0.624496701758109,0.954519986254828)
--(axis cs:0.633627761261804,0.944160677846307);

\path [draw=black]
(axis cs:0.284842624834606,1.04162154193569)
--(axis cs:0.288556915760666,1.04752935596875)
--(axis cs:0.308094967263085,1.06867215029103)
--(axis cs:0.331347309691565,1.0659829030619)
--(axis cs:0.354599652120045,1.06176684842564)
--(axis cs:0.377851994548525,1.05582917933885)
--(axis cs:0.401104336977005,1.06019138800143)
--(axis cs:0.412716470656924,1.07078169839723)
--(axis cs:0.424356679405485,1.0766898019243)
--(axis cs:0.442610624978521,1.09403404082571)
--(axis cs:0.447609021833965,1.10904813408587)
--(axis cs:0.45511167663565,1.11728638325419)
--(axis cs:0.448540105386976,1.14053872568267)
--(axis cs:0.447609021833965,1.14074375009197)
--(axis cs:0.424356679405485,1.16175917462295)
--(axis cs:0.416778687334014,1.16379106811115)
--(axis cs:0.401104336977005,1.16640666079574)
--(axis cs:0.377851994548525,1.16825038872217)
--(axis cs:0.354599652120045,1.16652761636169)
--(axis cs:0.344560624168317,1.16379106811115)
--(axis cs:0.331347309691565,1.159437467061)
--(axis cs:0.308094967263085,1.14112107296808)
--(axis cs:0.307417664380738,1.14053872568267)
--(axis cs:0.292406480654024,1.11728638325419)
--(axis cs:0.286025923696188,1.09403404082571)
--(axis cs:0.284842624834606,1.09088318199652)
--(axis cs:0.283566499705862,1.09403404082571)
--(axis cs:0.268479213373768,1.11728638325419)
--(axis cs:0.261590282406126,1.12114945115711)
--(axis cs:0.248679787974076,1.14053872568267)
--(axis cs:0.238337939977646,1.14724139783617)
--(axis cs:0.215085597549166,1.15351511282434)
--(axis cs:0.191833255120686,1.14724731436866)
--(axis cs:0.185836965798799,1.14053872568267)
--(axis cs:0.178551080771742,1.11728638325419)
--(axis cs:0.177411204224361,1.09403404082571)
--(axis cs:0.168580912692206,1.08225512512485)
--(axis cs:0.160269438814672,1.07078169839723)
--(axis cs:0.168580912692206,1.06166168952841)
--(axis cs:0.191833255120686,1.06242716157039)
--(axis cs:0.213750676776991,1.07078169839723)
--(axis cs:0.215085597549166,1.07112857959545)
--(axis cs:0.238337939977646,1.07436511911335)
--(axis cs:0.261590282406126,1.0761823194419)
--(axis cs:0.272042895883103,1.07078169839723)
--(axis cs:0.280576682295815,1.04752935596875)
--(axis cs:0.284842624834606,1.04162154193569);

\path [draw=black]
(axis cs:0.470861364262445,1.0428307440201)
--(axis cs:0.494113706690924,1.03387925246525)
--(axis cs:0.517366049119404,1.04238616361037)
--(axis cs:0.521423842407784,1.04752935596875)
--(axis cs:0.530984412091184,1.07078169839723)
--(axis cs:0.540618391547884,1.08297877305727)
--(axis cs:0.552149170597125,1.09403404082571)
--(axis cs:0.555479309407166,1.11728638325419)
--(axis cs:0.540618391547884,1.13153078134357)
--(axis cs:0.532809436291689,1.14053872568267)
--(axis cs:0.517366049119404,1.15302873832494)
--(axis cs:0.494113706690925,1.15104449478471)
--(axis cs:0.478283322753542,1.14053872568267)
--(axis cs:0.494113706690925,1.12261089115438)
--(axis cs:0.496824627875389,1.11728638325419)
--(axis cs:0.494113706690924,1.11483174138719)
--(axis cs:0.474818610822162,1.09403404082571)
--(axis cs:0.470861364262445,1.08986887933491)
--(axis cs:0.456883921235509,1.07078169839723)
--(axis cs:0.466720969831388,1.04752935596875)
--(axis cs:0.470861364262445,1.0428307440201);

\path [draw=black]
(axis cs:0.726637130975723,1.18243661740709)
--(axis cs:0.734764333128572,1.18704341053963)
--(axis cs:0.726637130975723,1.18953978507863)
--(axis cs:0.722516063250368,1.18704341053963)
--(axis cs:0.726637130975723,1.18243661740709);

\path [draw=black]
(axis cs:0.331347309691565,1.27519771438459)
--(axis cs:0.33459932348383,1.28005278025355)
--(axis cs:0.333337194093517,1.30330512268203)
--(axis cs:0.331347309691565,1.30460819435158)
--(axis cs:0.322988768678508,1.30330512268203)
--(axis cs:0.312827984894959,1.28005278025355)
--(axis cs:0.331347309691565,1.27519771438459);

\path [draw=black]
(axis cs:0.656880103690284,1.30307637118168)
--(axis cs:0.657012014222234,1.30330512268203)
--(axis cs:0.656880103690284,1.30364803797393)
--(axis cs:0.655699172286116,1.30330512268203)
--(axis cs:0.656880103690284,1.30307637118168);

\path [draw=black]
(axis cs:0.540618391547884,1.34602505493532)
--(axis cs:0.563870733976364,1.34362744790249)
--(axis cs:0.587123076404844,1.34844023760544)
--(axis cs:0.588158612102139,1.34980980753899)
--(axis cs:0.610375418833324,1.36817571112693)
--(axis cs:0.616166069747936,1.37306214996747)
--(axis cs:0.626881515616148,1.39631449239595)
--(axis cs:0.61407879545956,1.41956683482443)
--(axis cs:0.610375418833324,1.42066809964447)
--(axis cs:0.587123076404844,1.4196700496724)
--(axis cs:0.563870733976364,1.43022882343608)
--(axis cs:0.540618391547884,1.43739213919612)
--(axis cs:0.535783967151547,1.44281917725291)
--(axis cs:0.517366049119404,1.45438228180605)
--(axis cs:0.496365273413812,1.46607151968139)
--(axis cs:0.494113706690925,1.46900399079027)
--(axis cs:0.478683138902683,1.46607151968139)
--(axis cs:0.470861364262445,1.46445131568249)
--(axis cs:0.459991832280036,1.44281917725291)
--(axis cs:0.470861364262445,1.43120586789793)
--(axis cs:0.480111127669982,1.41956683482443)
--(axis cs:0.494113706690925,1.40413873780958)
--(axis cs:0.505815378162351,1.39631449239595)
--(axis cs:0.517366049119404,1.38118159500559)
--(axis cs:0.522794025949956,1.37306214996747)
--(axis cs:0.529379930324599,1.34980980753899)
--(axis cs:0.540618391547884,1.34602505493532);

\path [draw=black]
(axis cs:0.354599652120045,1.39447291299321)
--(axis cs:0.377851994548525,1.38860171978464)
--(axis cs:0.3933624132149,1.39631449239595)
--(axis cs:0.401104336977005,1.40238177108507)
--(axis cs:0.413567014368766,1.41956683482443)
--(axis cs:0.415109612165602,1.44281917725291)
--(axis cs:0.403995981814685,1.46607151968139)
--(axis cs:0.401104336977005,1.46909193121321)
--(axis cs:0.377851994548525,1.48706068074499)
--(axis cs:0.371545718275215,1.48932386210987)
--(axis cs:0.361903973675022,1.51257620453835)
--(axis cs:0.354599652120045,1.52523682377402)
--(axis cs:0.352290429783326,1.53582854696683)
--(axis cs:0.347272247793706,1.55908088939531)
--(axis cs:0.342437376268861,1.58233323182379)
--(axis cs:0.331347309691565,1.59335750468477)
--(axis cs:0.308094967263085,1.60126313222434)
--(axis cs:0.284842624834606,1.58578159104784)
--(axis cs:0.282103626749069,1.58233323182379)
--(axis cs:0.261590282406126,1.5650487120033)
--(axis cs:0.238337939977646,1.5605504251317)
--(axis cs:0.215085597549166,1.56013148675638)
--(axis cs:0.213077605529332,1.55908088939531)
--(axis cs:0.20991179284113,1.53582854696683)
--(axis cs:0.214494853418055,1.51257620453835)
--(axis cs:0.215085597549166,1.50752517352072)
--(axis cs:0.221310281058612,1.48932386210987)
--(axis cs:0.238337939977646,1.47360452944397)
--(axis cs:0.255242246783231,1.46607151968139)
--(axis cs:0.25616894822978,1.44281917725291)
--(axis cs:0.259339627240091,1.41956683482443)
--(axis cs:0.261590282406126,1.41563858716272)
--(axis cs:0.284842624834606,1.41184138649825)
--(axis cs:0.29295114554196,1.41956683482443)
--(axis cs:0.284842624834606,1.43839451005857)
--(axis cs:0.282051116406006,1.44281917725291)
--(axis cs:0.265635189777975,1.46607151968139)
--(axis cs:0.284842624834606,1.47612696485578)
--(axis cs:0.302892243813501,1.48932386210987)
--(axis cs:0.308094967263085,1.49076084032533)
--(axis cs:0.320306445647448,1.48932386210987)
--(axis cs:0.331347309691565,1.48564931247006)
--(axis cs:0.340082183176753,1.46607151968139)
--(axis cs:0.333494332051203,1.44281917725291)
--(axis cs:0.331347309691565,1.43466612829321)
--(axis cs:0.316913255327661,1.41956683482443)
--(axis cs:0.331347309691565,1.41072740466963)
--(axis cs:0.348536259769451,1.39631449239595)
--(axis cs:0.354599652120045,1.39447291299321);

\path [draw=black]
(axis cs:0.796394158261163,1.46192684813695)
--(axis cs:0.808883749905572,1.46607151968139)
--(axis cs:0.819646500689643,1.46968080310335)
--(axis cs:0.836962882701378,1.48932386210987)
--(axis cs:0.819646500689643,1.49852068422624)
--(axis cs:0.796394158261163,1.4899649118935)
--(axis cs:0.795241198243735,1.48932386210987)
--(axis cs:0.794645985858202,1.46607151968139)
--(axis cs:0.796394158261163,1.46192684813695);

\path [draw=black]
(axis cs:0.447609021833965,1.51138808894349)
--(axis cs:0.453046187386255,1.51257620453835)
--(axis cs:0.470861364262445,1.51686569199804)
--(axis cs:0.492257448331901,1.53582854696683)
--(axis cs:0.493879180006833,1.55908088939531)
--(axis cs:0.492369863675996,1.58233323182379)
--(axis cs:0.473470434980708,1.60558557425226)
--(axis cs:0.470861364262445,1.61013227896909)
--(axis cs:0.463050791912312,1.62883791668074)
--(axis cs:0.459611980512473,1.65209025910922)
--(axis cs:0.447609021833965,1.66794467977882)
--(axis cs:0.424356679405485,1.67449010467275)
--(axis cs:0.401104336977005,1.67064895291062)
--(axis cs:0.377851994548525,1.6712923070682)
--(axis cs:0.356497013875353,1.6753426015377)
--(axis cs:0.366900420507973,1.69859494396618)
--(axis cs:0.354599652120045,1.70122368490818)
--(axis cs:0.331347309691565,1.70155325400724)
--(axis cs:0.327582168137491,1.69859494396618)
--(axis cs:0.331191462389926,1.6753426015377)
--(axis cs:0.331347309691565,1.67517899165297)
--(axis cs:0.354599652120045,1.66881065742174)
--(axis cs:0.355664066927537,1.65209025910922)
--(axis cs:0.359656234644058,1.62883791668074)
--(axis cs:0.365116832724909,1.60558557425226)
--(axis cs:0.377851994548525,1.5974709202574)
--(axis cs:0.401104336977005,1.58404351971434)
--(axis cs:0.409877542747066,1.58233323182379)
--(axis cs:0.419943835772749,1.5590808893953)
--(axis cs:0.419556055134326,1.53582854696683)
--(axis cs:0.424356679405485,1.52358254033814)
--(axis cs:0.444473893642753,1.51257620453835)
--(axis cs:0.447609021833965,1.51138808894349);

\path [draw=black]
(axis cs:0.540618391547884,1.50659783278987)
--(axis cs:0.563870733976364,1.49410169591318)
--(axis cs:0.587123076404844,1.49491097827975)
--(axis cs:0.610375418833324,1.50280730018986)
--(axis cs:0.62518969754499,1.51257620453835)
--(axis cs:0.633627761261804,1.52523222032868)
--(axis cs:0.643642872481475,1.53582854696683)
--(axis cs:0.633627761261804,1.547307581473)
--(axis cs:0.617635142265448,1.55908088939531)
--(axis cs:0.610375418833324,1.56191732593457)
--(axis cs:0.587123076404844,1.56698367738493)
--(axis cs:0.563870733976364,1.56179223058755)
--(axis cs:0.554723953014339,1.55908088939531)
--(axis cs:0.540618391547884,1.55136043031616)
--(axis cs:0.517366049119404,1.53841066875699)
--(axis cs:0.503144686508805,1.53582854696683)
--(axis cs:0.517366049119404,1.53276126463342)
--(axis cs:0.53385823572764,1.51257620453835)
--(axis cs:0.540618391547884,1.50659783278987);

\path [draw=black]
(axis cs:1.0986746098314,1.50558409173698)
--(axis cs:1.10449372349389,1.51257620453835)
--(axis cs:1.0986746098314,1.53143808910078)
--(axis cs:1.08714808239132,1.51257620453835)
--(axis cs:1.0986746098314,1.50558409173698);

\path [draw=black]
(axis cs:1.23818866440228,1.52172832298639)
--(axis cs:1.25240798214793,1.53582854696683)
--(axis cs:1.23818866440228,1.55207961855991)
--(axis cs:1.23053439059564,1.55908088939531)
--(axis cs:1.2149363219738,1.5649616886987)
--(axis cs:1.20766947165451,1.55908088939531)
--(axis cs:1.2149363219738,1.54238779646644)
--(axis cs:1.22090026855889,1.53582854696683)
--(axis cs:1.23818866440228,1.52172832298639);

\path [draw=black]
(axis cs:0.982412897689002,1.57107631629503)
--(axis cs:0.995009662854976,1.58233323182379)
--(axis cs:0.982412897689002,1.59669332921974)
--(axis cs:0.968943929812858,1.58233323182379)
--(axis cs:0.982412897689002,1.57107631629503);

\path [draw=black]
(axis cs:0.215085597549166,1.62022601728675)
--(axis cs:0.238337939977646,1.6282605474248)
--(axis cs:0.239397075367806,1.62883791668074)
--(axis cs:0.245465533280011,1.65209025910922)
--(axis cs:0.238337939977646,1.65975948434273)
--(axis cs:0.221830619763788,1.6753426015377)
--(axis cs:0.215085597549166,1.68727651941453)
--(axis cs:0.19557019695001,1.6753426015377)
--(axis cs:0.191833255120686,1.67308387655914)
--(axis cs:0.185124496734079,1.65209025910922)
--(axis cs:0.191833255120686,1.62991407007072)
--(axis cs:0.193075551395725,1.62883791668074)
--(axis cs:0.215085597549166,1.62022601728675);

\path [draw=black]
(axis cs:0.563870733976364,1.62648086857788)
--(axis cs:0.587123076404844,1.61091327416551)
--(axis cs:0.596148812762091,1.62883791668074)
--(axis cs:0.599620641631435,1.65209025910922)
--(axis cs:0.587123076404844,1.67155482654951)
--(axis cs:0.574033699938604,1.6753426015377)
--(axis cs:0.563870733976364,1.67708077922392)
--(axis cs:0.559668999953341,1.6753426015377)
--(axis cs:0.542890094435154,1.65209025910922)
--(axis cs:0.562048483662342,1.62883791668074)
--(axis cs:0.563870733976364,1.62648086857788);

\path [draw=black]
(axis cs:0.191833255120686,1.71150826222214)
--(axis cs:0.213071337157293,1.72184728639466)
--(axis cs:0.191833255120686,1.72358854680554)
--(axis cs:0.185010709379004,1.72184728639466)
--(axis cs:0.191833255120686,1.71150826222214);

\path [draw=black]
(axis cs:1.28469334925924,-0.372997538799417)
--(axis cs:1.3046334122694,-0.370863532168525)
--(axis cs:1.30794569168772,-0.37050430360243)
--(axis cs:1.3311980341162,-0.354921122071343)
--(axis cs:1.33613959272074,-0.347611189740045)
--(axis cs:1.34144602921312,-0.324358847311565)
--(axis cs:1.34714654441439,-0.301106504883085)
--(axis cs:1.35445037654468,-0.291850903218216)
--(axis cs:1.37770271897316,-0.285534533902092)
--(axis cs:1.40095506140164,-0.285412727702043)
--(axis cs:1.42420740383012,-0.284765461958748)
--(axis cs:1.4474597462586,-0.280986147614543)
--(axis cs:1.45835361380626,-0.277854162454605)
--(axis cs:1.47071208868708,-0.272949985897629)
--(axis cs:1.49396443111556,-0.257155320673891)
--(axis cs:1.49656558757042,-0.254601820026125)
--(axis cs:1.50293055452545,-0.231349477597645)
--(axis cs:1.49396443111556,-0.220867133353956)
--(axis cs:1.47071208868708,-0.208233168135738)
--(axis cs:1.47037779558161,-0.208097135169165)
--(axis cs:1.4474597462586,-0.2036461010014)
--(axis cs:1.42420740383012,-0.20070632856588)
--(axis cs:1.40095506140164,-0.199879369898882)
--(axis cs:1.37770271897316,-0.201647495587086)
--(axis cs:1.35445037654468,-0.206353163624437)
--(axis cs:1.34811396798444,-0.208097135169165)
--(axis cs:1.3311980341162,-0.216963880386767)
--(axis cs:1.30794569168772,-0.230560240859362)
--(axis cs:1.30634347909054,-0.231349477597645)
--(axis cs:1.28469334925924,-0.245177345192025)
--(axis cs:1.26144100683076,-0.24946349076268)
--(axis cs:1.23818866440228,-0.253804442578495)
--(axis cs:1.2344632705163,-0.254601820026125)
--(axis cs:1.2149363219738,-0.25831385945047)
--(axis cs:1.19168397954532,-0.267373122734353)
--(axis cs:1.17828328871817,-0.277854162454605)
--(axis cs:1.16933881658984,-0.301106504883085)
--(axis cs:1.17550488419401,-0.324358847311565)
--(axis cs:1.19168397954532,-0.337930579126966)
--(axis cs:1.21103072357691,-0.347611189740045)
--(axis cs:1.2149363219738,-0.349334715971955)
--(axis cs:1.23818866440228,-0.360931751302943)
--(axis cs:1.26144100683076,-0.369033830110488)
--(axis cs:1.27300426602797,-0.370863532168525)
--(axis cs:1.28469334925924,-0.372997538799417);

\path [draw=black]
(axis cs:0.912655870403562,-0.309620596842562)
--(axis cs:0.935908212832042,-0.308424632470663)
--(axis cs:0.959160555260522,-0.306047262812765)
--(axis cs:0.974583727170272,-0.301106504883085)
--(axis cs:0.982412897689002,-0.295453414435129)
--(axis cs:1.00566524011748,-0.282003352097729)
--(axis cs:1.00872024508464,-0.277854162454605)
--(axis cs:1.00566524011748,-0.276856373240952)
--(axis cs:0.982412897689002,-0.271480785821548)
--(axis cs:0.959160555260522,-0.265374942615532)
--(axis cs:0.939642076788699,-0.254601820026125)
--(axis cs:0.935908212832042,-0.253239941425613)
--(axis cs:0.912655870403562,-0.250600658214879)
--(axis cs:0.889403527975082,-0.251532643641963)
--(axis cs:0.884815872359752,-0.254601820026125)
--(axis cs:0.8830806408115,-0.277854162454605)
--(axis cs:0.889403527975082,-0.289884924615739)
--(axis cs:0.898036350437446,-0.301106504883085)
--(axis cs:0.912655870403562,-0.309620596842562);

\path [draw=black]
(axis cs:0.587123076404844,-0.185857113633961)
--(axis cs:0.593936220090406,-0.184844792740686)
--(axis cs:0.610375418833324,-0.179910545871234)
--(axis cs:0.623011457965489,-0.161592450312206)
--(axis cs:0.619174414796793,-0.138340107883726)
--(axis cs:0.610375418833324,-0.129920166715456)
--(axis cs:0.587123076404844,-0.122069055116741)
--(axis cs:0.563870733976364,-0.118594474273811)
--(axis cs:0.543959941403159,-0.115087765455246)
--(axis cs:0.540618391547884,-0.1144354629741)
--(axis cs:0.517366049119404,-0.110804266942985)
--(axis cs:0.507926813331615,-0.115087765455246)
--(axis cs:0.494113706690925,-0.125351330841984)
--(axis cs:0.486473880799393,-0.138340107883726)
--(axis cs:0.485300463933474,-0.161592450312206)
--(axis cs:0.494113706690924,-0.168752896339191)
--(axis cs:0.517366049119404,-0.168683397461132)
--(axis cs:0.538524247776999,-0.161592450312206)
--(axis cs:0.540618391547884,-0.160043629805883)
--(axis cs:0.541726055584458,-0.161592450312206)
--(axis cs:0.563870733976364,-0.173003304774868)
--(axis cs:0.585022447674628,-0.184844792740686)
--(axis cs:0.587123076404844,-0.185857113633961);

\path [draw=black]
(axis cs:1.70323551297188,-0.140347813666531)
--(axis cs:1.72648785540036,-0.147256945011207)
--(axis cs:1.74974019782884,-0.155095513530461)
--(axis cs:1.77299254025732,-0.143323641884311)
--(axis cs:1.77711581277378,-0.138340107883726)
--(axis cs:1.77299254025732,-0.117589172145769)
--(axis cs:1.77210133264465,-0.115087765455246)
--(axis cs:1.75956207801572,-0.0918354230267661)
--(axis cs:1.74974019782884,-0.0769296619182626)
--(axis cs:1.73606456774613,-0.0685830805982862)
--(axis cs:1.72648785540036,-0.0669015751502249)
--(axis cs:1.72194168335859,-0.0685830805982862)
--(axis cs:1.70323551297188,-0.0829552264186057)
--(axis cs:1.68791517846637,-0.0918354230267661)
--(axis cs:1.6799831705434,-0.105525850585004)
--(axis cs:1.66285657904798,-0.115087765455246)
--(axis cs:1.6799831705434,-0.122723435522354)
--(axis cs:1.69727588939024,-0.138340107883726)
--(axis cs:1.70323551297188,-0.140347813666531);

\path [draw=black]
(axis cs:3.40065651025091,-0.140598686871248)
--(axis cs:3.42390885267939,-0.148374471143129)
--(axis cs:3.44716119510787,-0.144091837675151)
--(axis cs:3.45357716279062,-0.138340107883726)
--(axis cs:3.47041353753635,-0.125378608533409)
--(axis cs:3.47513367162202,-0.115087765455246)
--(axis cs:3.47353847771134,-0.0918354230267661)
--(axis cs:3.47193400655677,-0.0685830805982862)
--(axis cs:3.47041353753635,-0.053064141593878)
--(axis cs:3.46970626482494,-0.0453307381698063)
--(axis cs:3.46853789589754,-0.0220783957413265)
--(axis cs:3.46089444765896,0.00117394668715341)
--(axis cs:3.44716119510787,0.0171042682061023)
--(axis cs:3.43996976623238,0.0244262891156333)
--(axis cs:3.43223968754773,0.0476786315441132)
--(axis cs:3.43713106135694,0.070930973972593)
--(axis cs:3.44716119510787,0.0940783207576307)
--(axis cs:3.44720776331045,0.0941833164010729)
--(axis cs:3.45174973715071,0.117435658829553)
--(axis cs:3.44716119510787,0.139302419880504)
--(axis cs:3.44663707714416,0.140688001258033)
--(axis cs:3.42390885267939,0.162372308127046)
--(axis cs:3.40065651025091,0.152718661465694)
--(axis cs:3.38941247664283,0.140688001258033)
--(axis cs:3.37740416782243,0.12809150220275)
--(axis cs:3.36630302044113,0.117435658829553)
--(axis cs:3.35415182539395,0.105514767471348)
--(axis cs:3.34281741600839,0.0941833164010729)
--(axis cs:3.33221556505287,0.070930973972593)
--(axis cs:3.33089948296547,0.0672440738763336)
--(axis cs:3.32473426971659,0.0476786315441132)
--(axis cs:3.32109566440331,0.0244262891156333)
--(axis cs:3.32085280893605,0.00117394668715341)
--(axis cs:3.32466634465485,-0.0220783957413265)
--(axis cs:3.33015289792834,-0.0453307381698063)
--(axis cs:3.33089948296547,-0.0518973040006559)
--(axis cs:3.33274106105069,-0.0685830805982862)
--(axis cs:3.33721603810026,-0.0918354230267661)
--(axis cs:3.35271475972842,-0.115087765455246)
--(axis cs:3.35415182539395,-0.11625403007195)
--(axis cs:3.37740416782243,-0.130814772931263)
--(axis cs:3.39788172791449,-0.138340107883726)
--(axis cs:3.40065651025091,-0.140598686871248);

\path [draw=black]
(axis cs:1.63347848568644,0.0244177723856282)
--(axis cs:1.65673082811492,0.0146604304019066)
--(axis cs:1.6799831705434,0.0146120775942961)
--(axis cs:1.70323551297188,0.0158384938024365)
--(axis cs:1.72648785540036,0.0154620961504307)
--(axis cs:1.74974019782884,0.0139585233718621)
--(axis cs:1.76929163787098,0.0244262891156333)
--(axis cs:1.77299254025732,0.0262770956151492)
--(axis cs:1.78855446421708,0.0476786315441132)
--(axis cs:1.7962448826858,0.0579169358843428)
--(axis cs:1.80578725399329,0.070930973972593)
--(axis cs:1.81949722511428,0.0916111601986225)
--(axis cs:1.82113911054064,0.0941833164010729)
--(axis cs:1.83121226725117,0.117435658829553)
--(axis cs:1.83685018010227,0.140688001258033)
--(axis cs:1.8397215586743,0.163940343686513)
--(axis cs:1.83822988401224,0.187192686114992)
--(axis cs:1.83118029449936,0.210445028543472)
--(axis cs:1.81949722511428,0.226429822154562)
--(axis cs:1.81159957297527,0.233697370971952)
--(axis cs:1.7962448826858,0.242394361905312)
--(axis cs:1.77299254025732,0.247231119256689)
--(axis cs:1.74974019782884,0.247777613938981)
--(axis cs:1.72648785540036,0.246452648875983)
--(axis cs:1.70323551297188,0.245686389705059)
--(axis cs:1.6799831705434,0.246519852631383)
--(axis cs:1.65673082811492,0.250217413642666)
--(axis cs:1.63347848568644,0.256164254109706)
--(axis cs:1.63040188350531,0.256949713400432)
--(axis cs:1.61022614325796,0.265198226971662)
--(axis cs:1.58697380082948,0.268110496068382)
--(axis cs:1.563721458401,0.26164472365199)
--(axis cs:1.55663620954034,0.256949713400432)
--(axis cs:1.54046911597252,0.24660168818098)
--(axis cs:1.52760439292189,0.233697370971952)
--(axis cs:1.51721677354404,0.214828048994143)
--(axis cs:1.51467804031386,0.210445028543472)
--(axis cs:1.5070420539512,0.187192686114992)
--(axis cs:1.50645923799047,0.163940343686513)
--(axis cs:1.51262128004859,0.140688001258033)
--(axis cs:1.51721677354404,0.132573848476334)
--(axis cs:1.52427245078196,0.117435658829553)
--(axis cs:1.54046911597252,0.0958313624170156)
--(axis cs:1.54170601461064,0.0941833164010729)
--(axis cs:1.563721458401,0.0718617806247558)
--(axis cs:1.56498769840029,0.070930973972593)
--(axis cs:1.58697380082948,0.0532722711199807)
--(axis cs:1.59759377969978,0.0476786315441132)
--(axis cs:1.61022614325796,0.0380700060522705)
--(axis cs:1.63346424811398,0.0244262891156333)
--(axis cs:1.63347848568644,0.0244177723856282);

\path [draw=black]
(axis cs:3.65643227696419,0.0659465276982088)
--(axis cs:3.67968461939267,0.0654192778754021)
--(axis cs:3.70293696182115,0.0680340718360876)
--(axis cs:3.72265894527523,0.070930973972593)
--(axis cs:3.72618930424963,0.0714031026058434)
--(axis cs:3.74944164667811,0.0761842548393471)
--(axis cs:3.7661249245261,0.0941833164010729)
--(axis cs:3.77269398910659,0.100930330900617)
--(axis cs:3.78427209050978,0.117435658829553)
--(axis cs:3.79594633153507,0.134057060384994)
--(axis cs:3.80037350498351,0.140688001258033)
--(axis cs:3.80734442728145,0.163940343686513)
--(axis cs:3.80714134432921,0.187192686114992)
--(axis cs:3.79866759889592,0.210445028543472)
--(axis cs:3.79850611165492,0.233697370971952)
--(axis cs:3.7996009506943,0.256949713400432)
--(axis cs:3.79594633153507,0.267133830001315)
--(axis cs:3.78856161346988,0.280202055828912)
--(axis cs:3.77269398910659,0.288779614092798)
--(axis cs:3.74944164667811,0.288857970921516)
--(axis cs:3.72618930424963,0.286058195858706)
--(axis cs:3.70293696182115,0.29077766517654)
--(axis cs:3.67968461939267,0.297517921725842)
--(axis cs:3.65643227696419,0.294956794861212)
--(axis cs:3.63317993453571,0.282238282011016)
--(axis cs:3.6295208106901,0.280202055828912)
--(axis cs:3.60992759210723,0.265757622384068)
--(axis cs:3.60059326283872,0.256949713400432)
--(axis cs:3.5873212860239,0.233697370971952)
--(axis cs:3.58667524967875,0.231404839570297)
--(axis cs:3.578540733828,0.210445028543472)
--(axis cs:3.58667524967875,0.195810173690919)
--(axis cs:3.59499742010374,0.187192686114992)
--(axis cs:3.60992759210723,0.179473571372093)
--(axis cs:3.62327920707805,0.163940343686513)
--(axis cs:3.62905981350597,0.140688001258033)
--(axis cs:3.63161625696482,0.117435658829553)
--(axis cs:3.63193810465218,0.0941833164010729)
--(axis cs:3.63317993453571,0.0900043259069988)
--(axis cs:3.64409872840447,0.070930973972593)
--(axis cs:3.65643227696419,0.0659465276982088);

\path [draw=black]
(axis cs:2.19153470396996,0.534777452703938)
--(axis cs:2.19903412794024,0.535977822542191)
--(axis cs:2.21478704639844,0.542714586415028)
--(axis cs:2.23803938882692,0.547801107479251)
--(axis cs:2.2612917312554,0.551343341874637)
--(axis cs:2.28454407368387,0.557862359196917)
--(axis cs:2.28712687305775,0.55923016497067)
--(axis cs:2.30412957653853,0.58248250739915)
--(axis cs:2.28454407368388,0.59354241904232)
--(axis cs:2.2612917312554,0.589281488317752)
--(axis cs:2.24268916549261,0.58248250739915)
--(axis cs:2.23803938882692,0.577759746521127)
--(axis cs:2.21478704639844,0.564040762689807)
--(axis cs:2.20018336788394,0.55923016497067)
--(axis cs:2.19153470396996,0.541719514980753)
--(axis cs:2.18910382685859,0.535977822542191)
--(axis cs:2.19153470396996,0.534777452703938);

\path [draw=black]
(axis cs:0.377851994548525,1.1075789589312)
--(axis cs:0.401104336977005,1.11261124863677)
--(axis cs:0.405761885359338,1.11728638325419)
--(axis cs:0.401104336977005,1.12783561334812)
--(axis cs:0.377851994548525,1.13995014720256)
--(axis cs:0.365537307380952,1.11728638325419)
--(axis cs:0.377851994548525,1.1075789589312);

\path [draw=black]
(axis cs:1.26144100683076,-0.347845488917527)
--(axis cs:1.28469334925924,-0.352774537273532)
--(axis cs:1.30269967047495,-0.347611189740045)
--(axis cs:1.30794569168772,-0.343570935129004)
--(axis cs:1.31682394739344,-0.324358847311565)
--(axis cs:1.31453521096759,-0.301106504883085)
--(axis cs:1.30794569168772,-0.290997333737108)
--(axis cs:1.28469334925924,-0.280984232473732)
--(axis cs:1.26231174204338,-0.277854162454605)
--(axis cs:1.26144100683076,-0.27774466835087)
--(axis cs:1.25540083375305,-0.277854162454605)
--(axis cs:1.23818866440228,-0.278375176651206)
--(axis cs:1.2149363219738,-0.286130996155424)
--(axis cs:1.20364906447069,-0.301106504883085)
--(axis cs:1.2149363219738,-0.314286688973146)
--(axis cs:1.22241785672028,-0.324358847311565)
--(axis cs:1.23818866440228,-0.334581655193901)
--(axis cs:1.26088096069128,-0.347611189740045)
--(axis cs:1.26144100683076,-0.347845488917527);

\path [draw=black]
(axis cs:1.35445037654468,-0.255677437115366)
--(axis cs:1.37770271897316,-0.260917934434394)
--(axis cs:1.40095506140164,-0.262591695228283)
--(axis cs:1.42420740383012,-0.260368387315406)
--(axis cs:1.44288924135442,-0.254601820026125)
--(axis cs:1.4474597462586,-0.245729271866599)
--(axis cs:1.45229747479334,-0.231349477597645)
--(axis cs:1.4474597462586,-0.228765685337487)
--(axis cs:1.42420740383012,-0.220796440852493)
--(axis cs:1.40095506140164,-0.217354197913864)
--(axis cs:1.37770271897316,-0.220559622157371)
--(axis cs:1.35445037654468,-0.229672460468286)
--(axis cs:1.35159315468472,-0.231349477597645)
--(axis cs:1.35204033735258,-0.254601820026125)
--(axis cs:1.35445037654468,-0.255677437115366);

\path [draw=black]
(axis cs:3.37740416782243,-0.07540180608466)
--(axis cs:3.40065651025091,-0.0861123126941028)
--(axis cs:3.42390885267939,-0.083000539462876)
--(axis cs:3.43325014695359,-0.0685830805982862)
--(axis cs:3.43773667122522,-0.0453307381698063)
--(axis cs:3.43217842945896,-0.0220783957413265)
--(axis cs:3.42390885267939,-0.00977485351862845)
--(axis cs:3.41083415031004,0.00117394668715341)
--(axis cs:3.40065651025091,0.0115214076077365)
--(axis cs:3.37856187724899,0.0244262891156333)
--(axis cs:3.37740416782243,0.0260929958881432)
--(axis cs:3.37663664004584,0.0244262891156333)
--(axis cs:3.3700368033901,0.00117394668715341)
--(axis cs:3.36460199035122,-0.0220783957413265)
--(axis cs:3.36548137016202,-0.0453307381698063)
--(axis cs:3.37203606524669,-0.0685830805982862)
--(axis cs:3.37740416782243,-0.07540180608466);

\path [draw=black]
(axis cs:1.65673082811492,0.0421190379650928)
--(axis cs:1.6799831705434,0.0405222106429616)
--(axis cs:1.70323551297188,0.0411291512971609)
--(axis cs:1.72648785540036,0.0429845879854701)
--(axis cs:1.74760845433934,0.0476786315441132)
--(axis cs:1.74974019782884,0.0480862294542745)
--(axis cs:1.77299254025732,0.0659161531251381)
--(axis cs:1.77711628160663,0.070930973972593)
--(axis cs:1.79470968275536,0.0941833164010729)
--(axis cs:1.7962448826858,0.0971328469097154)
--(axis cs:1.80730413962473,0.117435658829553)
--(axis cs:1.81232044422574,0.140688001258033)
--(axis cs:1.81442216340057,0.163940343686513)
--(axis cs:1.81197526484837,0.187192686114992)
--(axis cs:1.80121831519439,0.210445028543472)
--(axis cs:1.7962448826858,0.215156206214058)
--(axis cs:1.77299254025732,0.225991997114753)
--(axis cs:1.74974019782884,0.227437038452958)
--(axis cs:1.72648785540036,0.227298161269548)
--(axis cs:1.70323551297188,0.227791832444393)
--(axis cs:1.6799831705434,0.229582374736369)
--(axis cs:1.65673082811492,0.233000919603485)
--(axis cs:1.65323380513283,0.233697370971952)
--(axis cs:1.63347848568644,0.239133790246298)
--(axis cs:1.61022614325796,0.244907889204004)
--(axis cs:1.58697380082948,0.245551447933478)
--(axis cs:1.563721458401,0.236756078905102)
--(axis cs:1.55972828902422,0.233697370971952)
--(axis cs:1.54046911597252,0.21228572992447)
--(axis cs:1.5391778274457,0.210445028543472)
--(axis cs:1.52957996325725,0.187192686114992)
--(axis cs:1.52800283054018,0.163940343686513)
--(axis cs:1.53371994146586,0.140688001258033)
--(axis cs:1.54046911597252,0.129258565067113)
--(axis cs:1.54619249171425,0.117435658829553)
--(axis cs:1.563721458401,0.0966499018957944)
--(axis cs:1.56621644108605,0.0941833164010729)
--(axis cs:1.58697380082948,0.0768395621998192)
--(axis cs:1.59838025746258,0.070930973972593)
--(axis cs:1.61022614325796,0.0631331830237067)
--(axis cs:1.63347848568644,0.051021658223788)
--(axis cs:1.64466157267096,0.0476786315441132)
--(axis cs:1.65673082811492,0.0421190379650928);

\path [draw=black]
(axis cs:1.63347848568644,0.0669220889124519)
--(axis cs:1.65673082811492,0.0585800486505232)
--(axis cs:1.6799831705434,0.0562835230556112)
--(axis cs:1.70323551297188,0.0565713178650088)
--(axis cs:1.72648785540036,0.0593041402182656)
--(axis cs:1.74974019782884,0.0684702855074234)
--(axis cs:1.75265568037746,0.070930973972593)
--(axis cs:1.77299254025732,0.0923364796262697)
--(axis cs:1.77446345221586,0.0941833164010729)
--(axis cs:1.78876693231484,0.117435658829553)
--(axis cs:1.79358805955683,0.140688001258033)
--(axis cs:1.79464648410359,0.163940343686513)
--(axis cs:1.78905401010099,0.187192686114992)
--(axis cs:1.77299254025732,0.204482680343264)
--(axis cs:1.75036062133517,0.210445028543472)
--(axis cs:1.74974019782884,0.210558295624847)
--(axis cs:1.72648785540036,0.212770453796548)
--(axis cs:1.70323551297188,0.21392251386416)
--(axis cs:1.6799831705434,0.216560555350405)
--(axis cs:1.65673082811492,0.220675835262278)
--(axis cs:1.63347848568644,0.225320740716967)
--(axis cs:1.61022614325796,0.22904167219226)
--(axis cs:1.58697380082948,0.227566033979857)
--(axis cs:1.563721458401,0.214586307645499)
--(axis cs:1.55986291291463,0.210445028543472)
--(axis cs:1.54708869601225,0.187192686114992)
--(axis cs:1.54450196073191,0.163940343686513)
--(axis cs:1.54912149381148,0.140688001258033)
--(axis cs:1.56209945164627,0.117435658829553)
--(axis cs:1.563721458401,0.115512291710935)
--(axis cs:1.58529598894205,0.0941833164010729)
--(axis cs:1.58697380082948,0.0927814253450225)
--(axis cs:1.61022614325796,0.0778728919351087)
--(axis cs:1.62671834105312,0.070930973972593)
--(axis cs:1.63347848568644,0.0669220889124519);

\path [draw=black]
(axis cs:1.6799831705434,0.0689738410737726)
--(axis cs:1.70323551297188,0.069314771494262)
--(axis cs:1.7123136295283,0.070930973972593)
--(axis cs:1.72648785540036,0.0731024790257716)
--(axis cs:1.74974019782884,0.0852240022783804)
--(axis cs:1.75840825202966,0.0941833164010729)
--(axis cs:1.77299254025732,0.117226023351723)
--(axis cs:1.77312451122343,0.117435658829553)
--(axis cs:1.77922089935711,0.140688001258033)
--(axis cs:1.77870072869997,0.163940343686513)
--(axis cs:1.77299254025732,0.17678342602146)
--(axis cs:1.76427647638212,0.187192686114992)
--(axis cs:1.74974019782884,0.194809500789899)
--(axis cs:1.72648785540036,0.199992332915095)
--(axis cs:1.70323551297188,0.201916659931488)
--(axis cs:1.6799831705434,0.204914504184399)
--(axis cs:1.65673082811492,0.208705476429113)
--(axis cs:1.64630300720112,0.210445028543472)
--(axis cs:1.63347848568644,0.213016328933935)
--(axis cs:1.61022614325796,0.215762683203787)
--(axis cs:1.58697380082948,0.211222993212143)
--(axis cs:1.58568607379067,0.210445028543472)
--(axis cs:1.563721458401,0.188649258202286)
--(axis cs:1.56286540104411,0.187192686114992)
--(axis cs:1.55818365560878,0.163940343686513)
--(axis cs:1.56238852990029,0.140688001258033)
--(axis cs:1.563721458401,0.138348349485868)
--(axis cs:1.57536657262332,0.117435658829553)
--(axis cs:1.58697380082948,0.105918547638574)
--(axis cs:1.60259925489134,0.0941833164010729)
--(axis cs:1.61022614325796,0.0891589482612127)
--(axis cs:1.63347848568644,0.0782183031392523)
--(axis cs:1.65673082811492,0.0720534587929239)
--(axis cs:1.66709934572726,0.070930973972593)
--(axis cs:1.6799831705434,0.0689738410737726);

\path [draw=color11, semithick]
(axis cs:2.51706749796867,-0.0464442043785531)
--(axis cs:2.51504696912825,-0.0453307381698063)
--(axis cs:2.50715274912495,-0.0220783957413265)
--(axis cs:2.51706749796867,-0.002298075743771)
--(axis cs:2.51917682797104,0.00117394668715341)
--(axis cs:2.54031984039715,0.014450967674138)
--(axis cs:2.56357218282563,0.0197738497467203)
--(axis cs:2.58682452525411,0.00660938062763375)
--(axis cs:2.5920924046486,0.00117394668715341)
--(axis cs:2.58682452525411,-0.00731198602451497)
--(axis cs:2.57833062864761,-0.0220783957413265)
--(axis cs:2.56357218282563,-0.0320624794317328)
--(axis cs:2.54031984039715,-0.044787667205343)
--(axis cs:2.53299396916595,-0.0453307381698063)
--(axis cs:2.51706749796867,-0.0464442043785531);

\path [draw=color12, semithick]
(axis cs:0.982412897689002,-0.213428989760794)
--(axis cs:0.978806323335161,-0.208097135169165)
--(axis cs:0.982412897689002,-0.204490560815325)
--(axis cs:1.00566524011748,-0.201453121137879)
--(axis cs:1.0219789264729,-0.184844792740686)
--(axis cs:1.02891758254596,-0.177906136667629)
--(axis cs:1.05216992497444,-0.183647912869221)
--(axis cs:1.05631617227146,-0.184844792740686)
--(axis cs:1.06443360704963,-0.208097135169165)
--(axis cs:1.05216992497444,-0.216734914533295)
--(axis cs:1.02891758254596,-0.221190926243307)
--(axis cs:1.00566524011748,-0.220150720616265)
--(axis cs:0.982412897689002,-0.213428989760794);

\path [draw=color12, semithick]
(axis cs:0.912655870403562,-0.167425316757343)
--(axis cs:0.905543835176667,-0.161592450312206)
--(axis cs:0.891644388716593,-0.138340107883726)
--(axis cs:0.912655870403562,-0.12736330314155)
--(axis cs:0.935908212832042,-0.126133979550171)
--(axis cs:0.940944274533173,-0.138340107883726)
--(axis cs:0.942841520857781,-0.161592450312206)
--(axis cs:0.935908212832042,-0.168525758337944)
--(axis cs:0.912655870403562,-0.167425316757343);

\path [draw=color12, semithick]
(axis cs:2.44731047068323,-0.126911735952977)
--(axis cs:2.42999015271323,-0.115087765455246)
--(axis cs:2.42405812825475,-0.108959211253383)
--(axis cs:2.41359650785659,-0.0918354230267661)
--(axis cs:2.41155723228693,-0.0685830805982862)
--(axis cs:2.42124047056264,-0.0453307381698063)
--(axis cs:2.42405812825475,-0.0413704568866752)
--(axis cs:2.43620077028513,-0.0220783957413265)
--(axis cs:2.44731047068323,-0.00690639009948414)
--(axis cs:2.45300377081572,0.00117394668715341)
--(axis cs:2.47056281311171,0.0221195334614959)
--(axis cs:2.47286317040821,0.0244262891156333)
--(axis cs:2.49381515554019,0.0401166088746683)
--(axis cs:2.50548486687172,0.0476786315441132)
--(axis cs:2.51706749796867,0.0547066214503251)
--(axis cs:2.54031984039715,0.0646151041200611)
--(axis cs:2.56357218282563,0.068357262392488)
--(axis cs:2.58682452525411,0.0674458085578658)
--(axis cs:2.61007686768259,0.0665979335101608)
--(axis cs:2.63332921011107,0.0648621064046201)
--(axis cs:2.65658155253955,0.0578415892550877)
--(axis cs:2.67015187449008,0.0476786315441132)
--(axis cs:2.67983389496803,0.0296363973981319)
--(axis cs:2.68209902041627,0.0244262891156333)
--(axis cs:2.68177223230436,0.00117394668715341)
--(axis cs:2.67983389496803,-0.00351619680879999)
--(axis cs:2.6708595371107,-0.0220783957413265)
--(axis cs:2.65658155253955,-0.0421485389359655)
--(axis cs:2.65420958829261,-0.0453307381698063)
--(axis cs:2.63609640383331,-0.0685830805982862)
--(axis cs:2.63332921011107,-0.0711634138609724)
--(axis cs:2.61007686768259,-0.0845138951779237)
--(axis cs:2.59534319290371,-0.0918354230267661)
--(axis cs:2.58682452525411,-0.0959832855818741)
--(axis cs:2.56357218282563,-0.109132507886755)
--(axis cs:2.55280399964145,-0.115087765455246)
--(axis cs:2.54031984039715,-0.121839690513599)
--(axis cs:2.51706749796867,-0.128905856302816)
--(axis cs:2.49381515554019,-0.133600769097146)
--(axis cs:2.47056281311171,-0.134259835338449)
--(axis cs:2.44731047068323,-0.126911735952977);

\path [draw=color12, semithick]
(axis cs:0.633627761261804,-0.0243507969097013)
--(axis cs:0.630014123246479,-0.0220783957413265)
--(axis cs:0.610375418833324,-0.00538151404997094)
--(axis cs:0.602838431637495,0.00117394668715341)
--(axis cs:0.610375418833324,0.0226330883158429)
--(axis cs:0.633627761261804,0.0181575195252949)
--(axis cs:0.656880103690284,0.00603070376132718)
--(axis cs:0.664063141356504,0.00117394668715341)
--(axis cs:0.680132446118764,-0.0122781419466764)
--(axis cs:0.692917589177309,-0.0220783957413265)
--(axis cs:0.680132446118764,-0.0446349045385565)
--(axis cs:0.656880103690284,-0.0369906785940201)
--(axis cs:0.633627761261804,-0.0243507969097013);

\path [draw=color13, semithick]
(axis cs:0.122076227835246,0.654563456293035)
--(axis cs:0.125450970444653,0.65223953468459)
--(axis cs:0.145328570263726,0.62997168827776)
--(axis cs:0.146071106542791,0.62898719225611)
--(axis cs:0.145328570263726,0.624775763343939)
--(axis cs:0.131815352295448,0.60573484982763)
--(axis cs:0.122076227835246,0.601945844393041);

\path [draw=color13, semithick]
(axis cs:2.70308623739651,-0.301458042366307)
--(axis cs:2.69711353391783,-0.301106504883085)
--(axis cs:2.67983389496803,-0.299764405014468)
--(axis cs:2.65658155253955,-0.294720082790582)
--(axis cs:2.63332921011107,-0.292147979473828)
--(axis cs:2.61007686768259,-0.289014165969964)
--(axis cs:2.58682452525411,-0.287483770521507)
--(axis cs:2.56357218282563,-0.280863866265839)
--(axis cs:2.54679338860038,-0.277854162454605)
--(axis cs:2.54031984039715,-0.27629344681118)
--(axis cs:2.52885516528767,-0.277854162454605)
--(axis cs:2.51706749796867,-0.279457751739286)
--(axis cs:2.49381515554019,-0.289971334693039)
--(axis cs:2.47056281311171,-0.295034487692952)
--(axis cs:2.44731047068323,-0.285527363471)
--(axis cs:2.43792946006576,-0.277854162454605)
--(axis cs:2.42405812825475,-0.26109287712339)
--(axis cs:2.41792961856086,-0.254601820026125)
--(axis cs:2.40080578582627,-0.237072027977746)
--(axis cs:2.39004173189644,-0.231349477597645)
--(axis cs:2.37755344339779,-0.224061224698997)
--(axis cs:2.35753345804014,-0.208097135169166)
--(axis cs:2.35430110096932,-0.20322102943316)
--(axis cs:2.34926817584507,-0.184844792740686)
--(axis cs:2.34376683952006,-0.161592450312206)
--(axis cs:2.33852677700758,-0.138340107883726)
--(axis cs:2.33441516202226,-0.115087765455246)
--(axis cs:2.3357691420961,-0.0918354230267661)
--(axis cs:2.34009097852828,-0.0685830805982862)
--(axis cs:2.3460840544089,-0.0453307381698063)
--(axis cs:2.35430110096931,-0.0284511974360269)
--(axis cs:2.35764866885907,-0.0220783957413265)
--(axis cs:2.37755344339779,0.000145759118192577)
--(axis cs:2.37871684479948,0.00117394668715341)
--(axis cs:2.40080578582627,0.0193113684521818)
--(axis cs:2.40474322286431,0.0244262891156333)
--(axis cs:2.4238016198516,0.0476786315441132)
--(axis cs:2.42405812825475,0.0479680476564796)
--(axis cs:2.44519768607387,0.070930973972593)
--(axis cs:2.44731047068323,0.0729158435009138)
--(axis cs:2.47056281311171,0.0891024236191406)
--(axis cs:2.47874251727986,0.0941833164010729)
--(axis cs:2.49381515554019,0.107967452204315)
--(axis cs:2.51364758400136,0.117435658829553)
--(axis cs:2.51706749796867,0.119180555183382)
--(axis cs:2.54031984039715,0.123296595564532)
--(axis cs:2.56357218282563,0.124051912483924)
--(axis cs:2.58682452525411,0.126776536358523)
--(axis cs:2.61007686768259,0.12862416697657)
--(axis cs:2.63332921011107,0.126680369509433)
--(axis cs:2.65658155253955,0.124790824505085)
--(axis cs:2.67983389496803,0.122334684508805)
--(axis cs:2.69037850132929,0.117435658829553)
--(axis cs:2.70308623739651,0.112077142597465)
--(axis cs:2.7246025858519,0.0941833164010729)
--(axis cs:2.72633857982499,0.0919726781736102)
--(axis cs:2.74092621352844,0.070930973972593)
--(axis cs:2.74928880199166,0.0476786315441132)
--(axis cs:2.74959092225347,0.0464047860810958)
--(axis cs:2.75521925937289,0.0244262891156333)
--(axis cs:2.7541038517488,0.00117394668715341)
--(axis cs:2.74980856635262,-0.0220783957413265)
--(axis cs:2.74959092225347,-0.0227359126548165)
--(axis cs:2.74253597153048,-0.0453307381698063)
--(axis cs:2.73176578263261,-0.0685830805982862)
--(axis cs:2.72633857982499,-0.0875441360315936)
--(axis cs:2.7252692814555,-0.0918354230267661)
--(axis cs:2.72078986209442,-0.115087765455246)
--(axis cs:2.71290239612215,-0.138340107883726)
--(axis cs:2.70308623739651,-0.155728104221841)
--(axis cs:2.69836960803788,-0.161592450312206)
--(axis cs:2.69412857956049,-0.184844792740686)
--(axis cs:2.70308623739651,-0.193406517674081)
--(axis cs:2.71912650238162,-0.208097135169166)
--(axis cs:2.72633857982499,-0.212821745103085)
--(axis cs:2.74959092225347,-0.224317752492107)
--(axis cs:2.76018335588649,-0.231349477597645)
--(axis cs:2.77284326468195,-0.241034315566228)
--(axis cs:2.78135435173475,-0.254601820026125)
--(axis cs:2.78179233741875,-0.277854162454605)
--(axis cs:2.77284326468195,-0.287558160730857)
--(axis cs:2.74959092225347,-0.300090006046348)
--(axis cs:2.7420923856307,-0.301106504883085)
--(axis cs:2.72633857982499,-0.302318139047793)
--(axis cs:2.70308623739651,-0.301458042366307);

\path [draw=color13, semithick]
(axis cs:1.07542226740292,-0.25749044965289)
--(axis cs:1.06927618373171,-0.254601820026125)
--(axis cs:1.05216992497444,-0.248588451744184)
--(axis cs:1.02891758254596,-0.244299879661889)
--(axis cs:1.00566524011748,-0.240259784172683)
--(axis cs:0.982412897689002,-0.233128713906671)
--(axis cs:0.978152018894644,-0.231349477597645)
--(axis cs:0.965709144618735,-0.208097135169165)
--(axis cs:0.982412897689002,-0.191393382098899)
--(axis cs:1.00566524011748,-0.190380902206417)
--(axis cs:1.01110313556929,-0.184844792740686)
--(axis cs:1.02891758254596,-0.167030345764013)
--(axis cs:1.05216992497444,-0.168944271164544)
--(axis cs:1.07542226740292,-0.171927706297294)
--(axis cs:1.09435490172042,-0.161592450312206)
--(axis cs:1.0986746098314,-0.157272742201226)
--(axis cs:1.11928016033855,-0.161592450312206)
--(axis cs:1.12192695225988,-0.164066583948491)
--(axis cs:1.13513779489353,-0.184844792740686)
--(axis cs:1.13809175140417,-0.208097135169165)
--(axis cs:1.1355171305566,-0.231349477597645)
--(axis cs:1.12562811764996,-0.254601820026125)
--(axis cs:1.12192695225988,-0.258824964131475)
--(axis cs:1.0986746098314,-0.26451378388077)
--(axis cs:1.07542226740292,-0.25749044965289);

\path [draw=color13, semithick]
(axis cs:0.935908212832042,-0.21331531418798)
--(axis cs:0.925545158462184,-0.208097135169165)
--(axis cs:0.912655870403562,-0.200938615402907)
--(axis cs:0.889403527975082,-0.187874160668626)
--(axis cs:0.884169558241003,-0.184844792740686)
--(axis cs:0.866151185546603,-0.173777767260929)
--(axis cs:0.842898843118123,-0.165641388600124)
--(axis cs:0.832105488631622,-0.161592450312206)
--(axis cs:0.819646500689643,-0.15713249854231)
--(axis cs:0.796394158261163,-0.144245452851629)
--(axis cs:0.787134820732623,-0.138340107883726)
--(axis cs:0.773141815832683,-0.130320423830357)
--(axis cs:0.749889473404203,-0.118623332224719)
--(axis cs:0.741414139211041,-0.115087765455246)
--(axis cs:0.726637130975723,-0.109293232066925)
--(axis cs:0.703384788547243,-0.097765860045311)
--(axis cs:0.6953641607407,-0.0918354230267661)
--(axis cs:0.680132446118764,-0.0850977177202813)
--(axis cs:0.656880103690284,-0.0756833556307489)
--(axis cs:0.641396669131189,-0.0685830805982862)
--(axis cs:0.633627761261804,-0.0651841067912661)
--(axis cs:0.610375418833324,-0.0502730384777684)
--(axis cs:0.603172169758772,-0.0453307381698063)
--(axis cs:0.587123076404844,-0.0353974006520563)
--(axis cs:0.563870733976364,-0.0224484672084507)
--(axis cs:0.56329348831503,-0.0220783957413265)
--(axis cs:0.540618391547884,-0.00102693788203491)
--(axis cs:0.53791539865553,0.00117394668715341)
--(axis cs:0.517366049119404,0.0233008436873578)
--(axis cs:0.516382238465768,0.0244262891156333)
--(axis cs:0.502724584781505,0.0476786315441132)
--(axis cs:0.499536599995622,0.070930973972593)
--(axis cs:0.497481644450052,0.0941833164010729)
--(axis cs:0.495659015327023,0.117435658829553)
--(axis cs:0.494113706690925,0.124876828883457)
--(axis cs:0.491428985656653,0.140688001258033)
--(axis cs:0.494113706690924,0.145031110198294)
--(axis cs:0.50770795005167,0.163940343686513)
--(axis cs:0.517366049119404,0.176149582330857)
--(axis cs:0.540618391547884,0.186524050453682)
--(axis cs:0.563870733976364,0.186067895368346)
--(axis cs:0.587123076404844,0.178810429706661)
--(axis cs:0.596255139121129,0.163940343686513)
--(axis cs:0.596660595215164,0.140688001258033)
--(axis cs:0.596847447414395,0.117435658829553)
--(axis cs:0.610375418833324,0.105466233837296)
--(axis cs:0.619799835809188,0.0941833164010729)
--(axis cs:0.633627761261804,0.0832292579042638)
--(axis cs:0.645019771055346,0.070930973972593)
--(axis cs:0.656880103690284,0.0611428308507821)
--(axis cs:0.669490074099,0.0476786315441132)
--(axis cs:0.680132446118763,0.0384091585523262)
--(axis cs:0.699237367506154,0.0244262891156333)
--(axis cs:0.703384788547243,0.022190836469335)
--(axis cs:0.726637130975723,0.0125427682772266)
--(axis cs:0.743506268548642,0.00117394668715341)
--(axis cs:0.749889473404203,-0.0027982614084032)
--(axis cs:0.773141815832683,-0.015204976953453)
--(axis cs:0.784753230446458,-0.0220783957413265)
--(axis cs:0.796394158261163,-0.0291637598703319)
--(axis cs:0.815129949800111,-0.0453307381698063)
--(axis cs:0.819646500689643,-0.0483595034948875)
--(axis cs:0.842898843118123,-0.0589043348711957)
--(axis cs:0.866151185546603,-0.068347171736919)
--(axis cs:0.866689089226939,-0.0685830805982862)
--(axis cs:0.889403527975082,-0.0753413188420777)
--(axis cs:0.912655870403562,-0.0812373310105432)
--(axis cs:0.935908212832042,-0.0913639263076402)
--(axis cs:0.936753194537195,-0.0918354230267661)
--(axis cs:0.959160555260522,-0.0976034272997737)
--(axis cs:0.970417305674571,-0.115087765455246)
--(axis cs:0.959160555260522,-0.126344515869294)
--(axis cs:0.953088461684739,-0.138340107883726)
--(axis cs:0.953720877126275,-0.161592450312206)
--(axis cs:0.935908212832042,-0.179405114606439)
--(axis cs:0.924845844444071,-0.184844792740686)
--(axis cs:0.935908212832042,-0.201524213113712)
--(axis cs:0.942481134887496,-0.208097135169165)
--(axis cs:0.935908212832042,-0.21331531418798);

\path [draw=color13, semithick]
(axis cs:1.30794569168772,-0.165497447979171)
--(axis cs:1.29397736361902,-0.161592450312206)
--(axis cs:1.28469334925924,-0.156679290757148)
--(axis cs:1.26144100683076,-0.145641648412202)
--(axis cs:1.24525173787174,-0.138340107883726)
--(axis cs:1.23818866440228,-0.125574682287315)
--(axis cs:1.23452721737532,-0.115087765455246)
--(axis cs:1.23818866440228,-0.109329780501393)
--(axis cs:1.24783051346826,-0.0918354230267661)
--(axis cs:1.26144100683076,-0.0802798942955547)
--(axis cs:1.28469334925924,-0.0702520717474701)
--(axis cs:1.30794569168772,-0.0691411892693659)
--(axis cs:1.3311980341162,-0.0713418463600581)
--(axis cs:1.35445037654468,-0.0731335222469328)
--(axis cs:1.37770271897316,-0.0740330780987508)
--(axis cs:1.40095506140164,-0.0734292706612023)
--(axis cs:1.42420740383012,-0.0719765627932353)
--(axis cs:1.4474597462586,-0.0746348069094169)
--(axis cs:1.47071208868708,-0.0789891933572383)
--(axis cs:1.49396443111556,-0.0887765987327835)
--(axis cs:1.4968342588985,-0.0918354230267661)
--(axis cs:1.49958222567247,-0.115087765455246)
--(axis cs:1.49396443111556,-0.125651720129071)
--(axis cs:1.48625063832616,-0.138340107883726)
--(axis cs:1.47071208868708,-0.147516194343472)
--(axis cs:1.4474597462586,-0.155735475294529)
--(axis cs:1.42420740383012,-0.159220400055684)
--(axis cs:1.41417576864958,-0.161592450312206)
--(axis cs:1.40095506140164,-0.16299323808688)
--(axis cs:1.37770271897316,-0.165300197792729)
--(axis cs:1.35445037654468,-0.167968581040624)
--(axis cs:1.3311980341162,-0.168900908867072)
--(axis cs:1.30794569168772,-0.165497447979171);

\path [draw=color13, semithick]
(axis cs:0.540618391547884,0.307700808744592)
--(axis cs:0.520387493991125,0.326706740685872)
--(axis cs:0.517366049119404,0.328469931907662)
--(axis cs:0.494113706690924,0.340089137461762)
--(axis cs:0.470861364262445,0.342913826665868)
--(axis cs:0.461136022926221,0.349959083114352)
--(axis cs:0.447609021833965,0.369423059068079)
--(axis cs:0.44562334539188,0.373211425542831)
--(axis cs:0.431613185032162,0.396463767971311)
--(axis cs:0.424356679405485,0.413526988591583)
--(axis cs:0.420205631924133,0.419716110399791)
--(axis cs:0.401104336977005,0.442622187502741)
--(axis cs:0.399569698603789,0.442968452828271)
--(axis cs:0.377851994548525,0.448885547335266)
--(axis cs:0.365953865247716,0.442968452828271)
--(axis cs:0.354599652120045,0.43806251268559)
--(axis cs:0.347035604936086,0.442968452828271)
--(axis cs:0.351476666723293,0.466220795256751)
--(axis cs:0.354599652120045,0.48426953230107)
--(axis cs:0.355369541991982,0.489473137685231)
--(axis cs:0.354599652120045,0.493583163371778)
--(axis cs:0.349643224428969,0.512725480113711)
--(axis cs:0.334948677899498,0.535977822542191)
--(axis cs:0.354599652120045,0.556573654097203)
--(axis cs:0.375830502602203,0.55923016497067)
--(axis cs:0.377851994548525,0.559562226886788)
--(axis cs:0.401104336977005,0.561554029881337)
--(axis cs:0.424356679405485,0.564497760503348)
--(axis cs:0.433197635489596,0.55923016497067)
--(axis cs:0.447609021833965,0.544830209615001)
--(axis cs:0.453000125236757,0.535977822542191)
--(axis cs:0.470645192955325,0.512725480113711)
--(axis cs:0.470861364262445,0.512568348241967)
--(axis cs:0.494113706690925,0.501093002487674)
--(axis cs:0.517366049119404,0.501076804607649)
--(axis cs:0.540618391547884,0.504430755142877)
--(axis cs:0.563870733976364,0.498695188882698)
--(axis cs:0.575103933163336,0.489473137685231)
--(axis cs:0.587123076404844,0.478289794287757)
--(axis cs:0.605167106963638,0.466220795256751)
--(axis cs:0.610375418833324,0.458121688216095)
--(axis cs:0.616140065340192,0.442968452828271)
--(axis cs:0.610375418833324,0.426436269759273)
--(axis cs:0.607412718240557,0.419716110399791)
--(axis cs:0.587123076404844,0.400633092378421)
--(axis cs:0.583025872359521,0.396463767971311)
--(axis cs:0.570971410543426,0.373211425542831)
--(axis cs:0.570993584828712,0.349959083114352)
--(axis cs:0.568456054570713,0.326706740685872)
--(axis cs:0.563870733976364,0.310203293265978)
--(axis cs:0.540618391547884,0.307700808744592);

\path [draw=color13, semithick]
(axis cs:0.494113706690925,0.354675864442759)
--(axis cs:0.517366049119404,0.357808963609643)
--(axis cs:0.540618391547884,0.35857670057483)
--(axis cs:0.55932305096497,0.373211425542831)
--(axis cs:0.55748232580592,0.396463767971311)
--(axis cs:0.540618391547884,0.409381626282918)
--(axis cs:0.517366049119404,0.408361991032918)
--(axis cs:0.505899536485585,0.396463767971311)
--(axis cs:0.494113706690924,0.384677938176651)
--(axis cs:0.479426103457043,0.373211425542831)
--(axis cs:0.494113706690925,0.354675864442759);

\path [draw=color13, semithick]
(axis cs:2.63332921011107,0.462556456820573)
--(axis cs:2.63032070344776,0.466220795256751)
--(axis cs:2.62106859444363,0.489473137685231)
--(axis cs:2.63332921011107,0.495051497968275)
--(axis cs:2.65658155253955,0.492098319853404)
--(axis cs:2.6612828111715,0.489473137685231)
--(axis cs:2.66428948674039,0.466220795256751)
--(axis cs:2.65658155253955,0.457996297302099)
--(axis cs:2.63332921011107,0.462556456820573);

\path [draw=color13, semithick]
(axis cs:0.168580912692206,0.55166068651415)
--(axis cs:0.165826070876004,0.55923016497067)
--(axis cs:0.168580912692206,0.561500559476599)
--(axis cs:0.1710112281775,0.55923016497067)
--(axis cs:0.168580912692206,0.55166068651415);

\path [draw=color13, semithick]
(axis cs:0.424356679405485,0.696351186920065)
--(axis cs:0.420953414601251,0.69874421954155)
--(axis cs:0.424356679405485,0.700072717642173)
--(axis cs:0.425805713150146,0.69874421954155)
--(axis cs:0.424356679405485,0.696351186920065);

\path [draw=color14, semithick]
(axis cs:0.122076227835246,-0.665905514660902)
--(axis cs:0.134135780120495,-0.649891641310283)
--(axis cs:0.134659351233498,-0.626639298881803)
--(axis cs:0.122076227835246,-0.617938239097251);

\path [draw=color14, semithick]
(axis cs:0.168580912692206,-1.04986424441559)
--(axis cs:0.191833255120686,-1.05474371601548)
--(axis cs:0.202770478145525,-1.04518146259444)
--(axis cs:0.191833255120686,-1.03982548405519)
--(axis cs:0.168580912692206,-1.03965628890509)
--(axis cs:0.150422664979497,-1.04518146259444)
--(axis cs:0.168580912692206,-1.04986424441559);

\path [draw=color14, semithick]
(axis cs:0.145328570263726,-0.534343099740847)
--(axis cs:0.146966515015991,-0.533629929167884)
--(axis cs:0.145328570263726,-0.530366551020687)
--(axis cs:0.144456450600573,-0.533629929167884)
--(axis cs:0.145328570263726,-0.534343099740847);

\path [draw=color14, semithick]
(axis cs:0.261590282406126,-0.520912220118615)
--(axis cs:0.284842624834606,-0.526781642411687)
--(axis cs:0.308094967263085,-0.521900509785492)
--(axis cs:0.331347309691565,-0.511462963123537)
--(axis cs:0.33308764172892,-0.510377586739404)
--(axis cs:0.331347309691565,-0.497976373652462)
--(axis cs:0.329809423469284,-0.487125244310924)
--(axis cs:0.308094967263085,-0.475753885586132)
--(axis cs:0.284842624834606,-0.467505025466262)
--(axis cs:0.261590282406126,-0.465003995301898)
--(axis cs:0.250913044816108,-0.463872901882444)
--(axis cs:0.238337939977646,-0.461942515928779)
--(axis cs:0.237203018887189,-0.463872901882444)
--(axis cs:0.238337939977646,-0.469515525808784)
--(axis cs:0.242016569562586,-0.487125244310924)
--(axis cs:0.251510187670881,-0.510377586739404)
--(axis cs:0.261590282406126,-0.520912220118615);

\path [draw=color14, semithick]
(axis cs:1.23818866440228,-0.373888306785932)
--(axis cs:1.26144100683076,-0.382338383283627)
--(axis cs:1.28469334925924,-0.385220661171517)
--(axis cs:1.30794569168772,-0.384671409075942)
--(axis cs:1.3311980341162,-0.376134367270564)
--(axis cs:1.33703719687719,-0.370863532168525)
--(axis cs:1.35040095649697,-0.347611189740045)
--(axis cs:1.35377363671662,-0.324358847311565)
--(axis cs:1.35445037654468,-0.322259541984256)
--(axis cs:1.37234123799801,-0.301106504883085)
--(axis cs:1.37770271897316,-0.298892257977792)
--(axis cs:1.40095506140164,-0.297184942756053)
--(axis cs:1.42420740383012,-0.296512416354997)
--(axis cs:1.4474597462586,-0.293682871967128)
--(axis cs:1.47071208868708,-0.288548571758264)
--(axis cs:1.49396443111556,-0.278766248401101)
--(axis cs:1.49534394315644,-0.277854162454605)
--(axis cs:1.51721677354404,-0.256516901193295)
--(axis cs:1.51895230345936,-0.254601820026125)
--(axis cs:1.52646645567457,-0.231349477597645)
--(axis cs:1.51721677354404,-0.212280932643965)
--(axis cs:1.51407238117948,-0.208097135169165)
--(axis cs:1.49396443111556,-0.200557183841392)
--(axis cs:1.47071208868708,-0.197463405279448)
--(axis cs:1.4474597462586,-0.195142105661853)
--(axis cs:1.42420740383012,-0.193211526850512)
--(axis cs:1.40095506140164,-0.193021042340769)
--(axis cs:1.37770271897316,-0.194768484641119)
--(axis cs:1.35445037654468,-0.198955914121158)
--(axis cs:1.3311980341162,-0.204839956630167)
--(axis cs:1.31866626141511,-0.208097135169165)
--(axis cs:1.30794569168772,-0.213504536381616)
--(axis cs:1.28469334925924,-0.224151188464905)
--(axis cs:1.26588834385699,-0.231349477597645)
--(axis cs:1.26144100683076,-0.232824050968543)
--(axis cs:1.23818866440228,-0.241295114547682)
--(axis cs:1.2149363219738,-0.247392840009521)
--(axis cs:1.19451844278305,-0.254601820026125)
--(axis cs:1.19168397954532,-0.255682504306469)
--(axis cs:1.16843163711684,-0.272767800527506)
--(axis cs:1.16437714864065,-0.277854162454605)
--(axis cs:1.1550498833394,-0.301106504883085)
--(axis cs:1.15067204383264,-0.324358847311565)
--(axis cs:1.16843163711684,-0.346347376919192)
--(axis cs:1.17023621306066,-0.347611189740045)
--(axis cs:1.19168397954532,-0.356517051694102)
--(axis cs:1.2149363219738,-0.364996636235552)
--(axis cs:1.23072907730865,-0.370863532168525)
--(axis cs:1.23818866440228,-0.373888306785932);

\path [draw=color14, semithick]
(axis cs:0.912655870403562,-0.329451810622545)
--(axis cs:0.935056014812675,-0.324358847311565)
--(axis cs:0.935908212832042,-0.324214200404695)
--(axis cs:0.959160555260522,-0.320767390037814)
--(axis cs:0.982412897689002,-0.312225680564813)
--(axis cs:1.00566524011748,-0.309059422103331)
--(axis cs:1.02891758254596,-0.305032095942029)
--(axis cs:1.05216992497444,-0.304899359264316)
--(axis cs:1.0607939505292,-0.301106504883085)
--(axis cs:1.05216992497444,-0.295415333651109)
--(axis cs:1.04031183837894,-0.277854162454605)
--(axis cs:1.02891758254596,-0.274425157111116)
--(axis cs:1.00566524011748,-0.266510444625441)
--(axis cs:0.982412897689002,-0.259465413220393)
--(axis cs:0.968249666975968,-0.254601820026125)
--(axis cs:0.959160555260522,-0.252541745316405)
--(axis cs:0.935908212832042,-0.2436225849283)
--(axis cs:0.912655870403562,-0.23758542940326)
--(axis cs:0.889403527975082,-0.23370278757183)
--(axis cs:0.866151185546602,-0.244947717204507)
--(axis cs:0.849684615920915,-0.254601820026125)
--(axis cs:0.855389877435946,-0.277854162454605)
--(axis cs:0.866151185546603,-0.290587336205668)
--(axis cs:0.871322986256377,-0.301106504883085)
--(axis cs:0.889403527975082,-0.320555228803073)
--(axis cs:0.898139899880736,-0.324358847311565)
--(axis cs:0.912655870403562,-0.329451810622545);

\path [draw=color14, semithick]
(axis cs:3.49366587996483,-0.255685173457772)
--(axis cs:3.49645739510482,-0.254601820026125)
--(axis cs:3.51691822239331,-0.242771515080294)
--(axis cs:3.5320209609161,-0.231349477597645)
--(axis cs:3.53904326245852,-0.208097135169165)
--(axis cs:3.53403137724345,-0.184844792740686)
--(axis cs:3.52643066473958,-0.161592450312206)
--(axis cs:3.51691822239331,-0.14789494094699)
--(axis cs:3.5114159861526,-0.138340107883726)
--(axis cs:3.5021117997898,-0.115087765455246)
--(axis cs:3.49405016210418,-0.0918354230267661)
--(axis cs:3.49366587996483,-0.0905153885259124)
--(axis cs:3.48812178884155,-0.0685830805982862)
--(axis cs:3.48561798018885,-0.0453307381698063)
--(axis cs:3.48596425832798,-0.0220783957413265)
--(axis cs:3.48096382140311,0.00117394668715341)
--(axis cs:3.47041353753635,0.0178899790056707)
--(axis cs:3.46505808611262,0.0244262891156333)
--(axis cs:3.45365983032024,0.0476786315441132)
--(axis cs:3.45718761601987,0.070930973972593)
--(axis cs:3.46798911096811,0.0941833164010729)
--(axis cs:3.47041353753635,0.100740599211577)
--(axis cs:3.47885610520732,0.117435658829553)
--(axis cs:3.483738485627,0.140688001258033)
--(axis cs:3.48516850970849,0.163940343686513)
--(axis cs:3.47041353753635,0.184688002934254)
--(axis cs:3.4637394097488,0.187192686114992)
--(axis cs:3.44716119510787,0.190193067409468)
--(axis cs:3.42390885267939,0.193906218250749)
--(axis cs:3.40065651025091,0.189682492686496)
--(axis cs:3.39664528216634,0.187192686114992)
--(axis cs:3.37740416782243,0.170607069449394)
--(axis cs:3.37159067046831,0.163940343686513)
--(axis cs:3.35415182539395,0.1455743655972)
--(axis cs:3.34412715173786,0.140688001258033)
--(axis cs:3.33089948296547,0.132714396258066)
--(axis cs:3.31283228126654,0.117435658829553)
--(axis cs:3.30764714053699,0.105668301762262)
--(axis cs:3.30515982503311,0.0941833164010729)
--(axis cs:3.3029178006549,0.070930973972593)
--(axis cs:3.2981819521376,0.0476786315441132)
--(axis cs:3.29731259887112,0.0244262891156333)
--(axis cs:3.29850053685126,0.00117394668715341)
--(axis cs:3.30528559346989,-0.0220783957413265)
--(axis cs:3.30764714053699,-0.0283376145178556)
--(axis cs:3.31240770872521,-0.0453307381698063)
--(axis cs:3.31427772298516,-0.0685830805982862)
--(axis cs:3.31362173382768,-0.0918354230267661)
--(axis cs:3.3151296978967,-0.115087765455246)
--(axis cs:3.33089948296547,-0.135000116098721)
--(axis cs:3.33516823866987,-0.138340107883726)
--(axis cs:3.35415182539395,-0.156798237473863)
--(axis cs:3.36136311597868,-0.161592450312206)
--(axis cs:3.37740416782243,-0.184669998189796)
--(axis cs:3.37747682917906,-0.184844792740686)
--(axis cs:3.37904131167419,-0.208097135169165)
--(axis cs:3.40065651025091,-0.229489075487321)
--(axis cs:3.40365709257037,-0.231349477597645)
--(axis cs:3.42390885267939,-0.239871124025077)
--(axis cs:3.44716119510787,-0.243337005228041)
--(axis cs:3.47041353753635,-0.249263749351074)
--(axis cs:3.48895850644777,-0.254601820026125)
--(axis cs:3.49366587996483,-0.255685173457772);

\path [draw=color14, semithick]
(axis cs:0.587123076404844,-0.215869430506405)
--(axis cs:0.610375418833324,-0.215197842992695)
--(axis cs:0.633627761261804,-0.210527543422469)
--(axis cs:0.639292504725769,-0.208097135169165)
--(axis cs:0.656880103690284,-0.190774579965196)
--(axis cs:0.664571746958932,-0.184844792740686)
--(axis cs:0.66328657219529,-0.161592450312206)
--(axis cs:0.656880103690284,-0.149268172099648)
--(axis cs:0.653814856517581,-0.138340107883726)
--(axis cs:0.634505367922089,-0.115087765455246)
--(axis cs:0.633627761261804,-0.114555882704838)
--(axis cs:0.610375418833324,-0.105000632130899)
--(axis cs:0.587123076404844,-0.0978380306399923)
--(axis cs:0.573871668388518,-0.0918354230267661)
--(axis cs:0.563870733976364,-0.086703155519666)
--(axis cs:0.540618391547884,-0.0788314173504323)
--(axis cs:0.517366049119404,-0.0804571991241101)
--(axis cs:0.495946227040462,-0.0918354230267661)
--(axis cs:0.494113706690925,-0.0928102468873409)
--(axis cs:0.470861364262445,-0.112003646075187)
--(axis cs:0.468600307727219,-0.115087765455246)
--(axis cs:0.456543164530773,-0.138340107883726)
--(axis cs:0.449516734411598,-0.161592450312206)
--(axis cs:0.45486187015597,-0.184844792740686)
--(axis cs:0.470861364262445,-0.197498166888795)
--(axis cs:0.494113706690924,-0.19872292259052)
--(axis cs:0.517366049119404,-0.200490313649267)
--(axis cs:0.540618391547884,-0.196407291976686)
--(axis cs:0.563870733976364,-0.203575661339347)
--(axis cs:0.57527036158212,-0.208097135169165)
--(axis cs:0.587123076404844,-0.215869430506405);

\path [draw=color14, semithick]
(axis cs:1.6799831705434,-0.190280400619118)
--(axis cs:1.70323551297188,-0.186796447655328)
--(axis cs:1.71507957923097,-0.184844792740686)
--(axis cs:1.72648785540036,-0.183247445681095)
--(axis cs:1.74974019782884,-0.182463226772313)
--(axis cs:1.77299254025732,-0.178331246354455)
--(axis cs:1.7962448826858,-0.166936637377178)
--(axis cs:1.80161089203664,-0.161592450312206)
--(axis cs:1.81269014076501,-0.138340107883726)
--(axis cs:1.81493844290512,-0.115087765455246)
--(axis cs:1.81677348378123,-0.0918354230267661)
--(axis cs:1.81949722511428,-0.085328251949703)
--(axis cs:1.8235707401355,-0.0685830805982862)
--(axis cs:1.82827225249913,-0.0453307381698063)
--(axis cs:1.8277167425725,-0.0220783957413265)
--(axis cs:1.81949722511428,-0.00324506447957454)
--(axis cs:1.81633477456416,0.00117394668715341)
--(axis cs:1.80228911051655,0.0244262891156333)
--(axis cs:1.81093320963317,0.0476786315441132)
--(axis cs:1.81949722511428,0.0614682651761637)
--(axis cs:1.82541382882125,0.070930973972593)
--(axis cs:1.83832321624363,0.0941833164010729)
--(axis cs:1.84274956754276,0.108397251862733)
--(axis cs:1.84607089206144,0.117435658829553)
--(axis cs:1.85358373528727,0.140688001258033)
--(axis cs:1.85615608627316,0.163940343686513)
--(axis cs:1.85507059850716,0.187192686114992)
--(axis cs:1.84800446401712,0.210445028543472)
--(axis cs:1.84274956754276,0.219766352886315)
--(axis cs:1.83431778513998,0.233697370971952)
--(axis cs:1.81949722511428,0.246634370906963)
--(axis cs:1.7962448826858,0.255376449053403)
--(axis cs:1.78358304624363,0.256949713400432)
--(axis cs:1.77299254025732,0.25864462233002)
--(axis cs:1.74974019782884,0.259918343743544)
--(axis cs:1.72648785540036,0.25849142506341)
--(axis cs:1.71484756115934,0.256949713400432)
--(axis cs:1.70323551297188,0.256126125557509)
--(axis cs:1.6799831705434,0.255893118353057)
--(axis cs:1.6723577776375,0.256949713400432)
--(axis cs:1.65673082811492,0.260685221665989)
--(axis cs:1.63347848568644,0.269775374692189)
--(axis cs:1.61022614325796,0.278834332681863)
--(axis cs:1.60031588507465,0.280202055828912)
--(axis cs:1.58697380082948,0.284182277245048)
--(axis cs:1.56489577898033,0.280202055828912)
--(axis cs:1.563721458401,0.280069719083728)
--(axis cs:1.54046911597252,0.268781012377288)
--(axis cs:1.52608668139221,0.256949713400432)
--(axis cs:1.51721677354404,0.248026782720489)
--(axis cs:1.50596003286093,0.233697370971952)
--(axis cs:1.49600991409813,0.210445028543472)
--(axis cs:1.49396443111556,0.199508879287967)
--(axis cs:1.4912736162705,0.187192686114992)
--(axis cs:1.49202854539507,0.163940343686513)
--(axis cs:1.49396443111556,0.156813938597589)
--(axis cs:1.49725013046573,0.140688001258033)
--(axis cs:1.50822429614105,0.117435658829553)
--(axis cs:1.51721677354404,0.103894250309597)
--(axis cs:1.52326380210026,0.0941833164010729)
--(axis cs:1.54046911597252,0.0726062013099492)
--(axis cs:1.54210206019014,0.070930973972593)
--(axis cs:1.563721458401,0.0504219382168082)
--(axis cs:1.56769858369641,0.0476786315441132)
--(axis cs:1.58697380082948,0.0316868023836286)
--(axis cs:1.59756122435747,0.0244262891156333)
--(axis cs:1.61022614325796,0.0158144094963769)
--(axis cs:1.63347848568644,0.00377652544464454)
--(axis cs:1.64165514627478,0.00117394668715341)
--(axis cs:1.65673082811492,-0.00631607565972639)
--(axis cs:1.6799831705434,-0.00886687474387631)
--(axis cs:1.70323551297188,-0.0106190570450926)
--(axis cs:1.72535474514885,-0.0220783957413265)
--(axis cs:1.70323551297188,-0.0357603073740213)
--(axis cs:1.69047116632596,-0.0453307381698063)
--(axis cs:1.6799831705434,-0.0502632365795847)
--(axis cs:1.65673082811492,-0.0597985839027774)
--(axis cs:1.64444548574966,-0.0685830805982862)
--(axis cs:1.63347848568644,-0.0771017995667587)
--(axis cs:1.62553315426074,-0.0918354230267661)
--(axis cs:1.61864405203339,-0.115087765455246)
--(axis cs:1.6169690197686,-0.138340107883726)
--(axis cs:1.62266392950571,-0.161592450312206)
--(axis cs:1.63347848568644,-0.176881557035668)
--(axis cs:1.65673082811492,-0.184659810998033)
--(axis cs:1.65725143813995,-0.184844792740686)
--(axis cs:1.6799831705434,-0.190280400619118);

\path [draw=color14, semithick]
(axis cs:0.354599652120045,-0.118380786379298)
--(axis cs:0.364021750888808,-0.115087765455246)
--(axis cs:0.364701570777548,-0.0918354230267661)
--(axis cs:0.354599652120045,-0.0879224576289579)
--(axis cs:0.340299622227795,-0.0918354230267661)
--(axis cs:0.345422197494077,-0.115087765455246)
--(axis cs:0.354599652120045,-0.118380786379298);

\path [draw=color14, semithick]
(axis cs:3.77269398910659,0.0206162804248625)
--(axis cs:3.79594633153507,0.0243881999056472)
--(axis cs:3.79612660428575,0.0244262891156333)
--(axis cs:3.81919867396355,0.0474866685529973)
--(axis cs:3.81927268103857,0.0476786315441132)
--(axis cs:3.81919867396355,0.0480095710475101)
--(axis cs:3.8145434442143,0.070930973972593)
--(axis cs:3.80979584945838,0.0941833164010729)
--(axis cs:3.8170400943432,0.117435658829553)
--(axis cs:3.81919867396355,0.120653261133243)
--(axis cs:3.83428042803321,0.140688001258033)
--(axis cs:3.83897517371782,0.163940343686513)
--(axis cs:3.83759712271285,0.187192686114992)
--(axis cs:3.8350774571666,0.210445028543472)
--(axis cs:3.83453851221749,0.233697370971952)
--(axis cs:3.83394881079709,0.256949713400432)
--(axis cs:3.822825830776,0.280202055828912)
--(axis cs:3.81919867396355,0.284716976862887)
--(axis cs:3.80319820614483,0.303454398257392)
--(axis cs:3.79594633153507,0.309638266242322)
--(axis cs:3.77269398910659,0.318390759980936)
--(axis cs:3.74944164667811,0.318732556735621)
--(axis cs:3.72618930424963,0.31505888143867)
--(axis cs:3.70293696182115,0.320803576739235)
--(axis cs:3.67968461939267,0.325694294012124)
--(axis cs:3.65643227696419,0.323953371220077)
--(axis cs:3.63317993453571,0.311156788380374)
--(axis cs:3.61740953252759,0.303454398257392)
--(axis cs:3.60992759210723,0.299892956347257)
--(axis cs:3.58667524967875,0.283301722109529)
--(axis cs:3.58326761323173,0.280202055828912)
--(axis cs:3.56342290725027,0.265413968348865)
--(axis cs:3.54678746157574,0.256949713400432)
--(axis cs:3.54017056482179,0.249475776646647)
--(axis cs:3.52932183837827,0.233697370971952)
--(axis cs:3.52342519777962,0.210445028543472)
--(axis cs:3.52730269388203,0.187192686114992)
--(axis cs:3.54017056482179,0.178643907498416)
--(axis cs:3.5551905220848,0.163940343686513)
--(axis cs:3.56342290725027,0.158297487912788)
--(axis cs:3.58543147961172,0.140688001258033)
--(axis cs:3.58667524967875,0.137004012981379)
--(axis cs:3.59066785024498,0.117435658829553)
--(axis cs:3.59715004001499,0.0941833164010729)
--(axis cs:3.60730463387753,0.070930973972593)
--(axis cs:3.60992759210723,0.0673485831073798)
--(axis cs:3.62901724405937,0.0476786315441132)
--(axis cs:3.63317993453571,0.0443212535503998)
--(axis cs:3.65643227696419,0.0378568251603672)
--(axis cs:3.67968461939267,0.0363140427548957)
--(axis cs:3.70293696182115,0.0345218176038108)
--(axis cs:3.72618930424963,0.0313001552482032)
--(axis cs:3.74944164667811,0.0286714866859668)
--(axis cs:3.75913563143252,0.0244262891156333)
--(axis cs:3.77269398910659,0.0206162804248625);

\path [draw=color14, semithick]
(axis cs:2.145030019113,0.48840169383185)
--(axis cs:2.16828236154148,0.486610883361433)
--(axis cs:2.18168945693077,0.489473137685231)
--(axis cs:2.19153470396996,0.491591711173727)
--(axis cs:2.21478704639844,0.505876366592699)
--(axis cs:2.22465473169195,0.512725480113711)
--(axis cs:2.23803938882692,0.518969532872231)
--(axis cs:2.2612917312554,0.526890174830426)
--(axis cs:2.28342768076915,0.535977822542191)
--(axis cs:2.28454407368387,0.536456519780718)
--(axis cs:2.30779641611235,0.548764865258539)
--(axis cs:2.32237725165961,0.55923016497067)
--(axis cs:2.33104875854083,0.574241558598836)
--(axis cs:2.33555584049878,0.58248250739915)
--(axis cs:2.33104875854083,0.601451499012247)
--(axis cs:2.32952962901424,0.60573484982763)
--(axis cs:2.30779641611235,0.618484999392522)
--(axis cs:2.28454407368387,0.619295958236343)
--(axis cs:2.2612917312554,0.613822093199059)
--(axis cs:2.24057820849388,0.60573484982763)
--(axis cs:2.23803938882692,0.604629760589237)
--(axis cs:2.21478704639844,0.595529060543891)
--(axis cs:2.19153470396996,0.588454744530274)
--(axis cs:2.18058245616953,0.58248250739915)
--(axis cs:2.16828236154148,0.574223309392364)
--(axis cs:2.15105552869966,0.55923016497067)
--(axis cs:2.145030019113,0.549763642596382)
--(axis cs:2.1359493472752,0.535977822542191)
--(axis cs:2.12380316477517,0.512725480113711)
--(axis cs:2.13428661643995,0.489473137685231)
--(axis cs:2.145030019113,0.48840169383185);

\path [draw=color14, semithick]
(axis cs:0.354599652120045,1.09109256486312)
--(axis cs:0.377851994548525,1.0832319303039)
--(axis cs:0.401104336977005,1.08827727197394)
--(axis cs:0.409995856155904,1.09403404082571)
--(axis cs:0.424356679405485,1.10846717146734)
--(axis cs:0.429530993655004,1.11728638325419)
--(axis cs:0.424356679405485,1.14028846602157)
--(axis cs:0.424271838636131,1.14053872568267)
--(axis cs:0.401104336977005,1.15197933160449)
--(axis cs:0.377851994548525,1.15422585343589)
--(axis cs:0.354599652120045,1.14681234403245)
--(axis cs:0.343210421254595,1.14053872568267)
--(axis cs:0.331529292715002,1.11728638325419)
--(axis cs:0.348897733474028,1.09403404082571)
--(axis cs:0.354599652120045,1.09109256486312);

\path [draw=color14, semithick]
(axis cs:0.377851994548525,1.41503374013)
--(axis cs:0.383281651885395,1.41956683482443)
--(axis cs:0.382701060747925,1.44281917725291)
--(axis cs:0.377851994548525,1.44840869686764)
--(axis cs:0.368871934714305,1.44281917725291)
--(axis cs:0.364871575436923,1.41956683482443)
--(axis cs:0.377851994548525,1.41503374013);

\path [draw=color14, semithick]
(axis cs:0.284842624834606,1.52981949607685)
--(axis cs:0.308094967263085,1.51827895275582)
--(axis cs:0.322976056191968,1.53582854696683)
--(axis cs:0.309622999210259,1.55908088939531)
--(axis cs:0.308094967263085,1.560349238929)
--(axis cs:0.306373542390664,1.55908088939531)
--(axis cs:0.284842624834606,1.53863522957812)
--(axis cs:0.281217778040815,1.53582854696683)
--(axis cs:0.284842624834606,1.52981949607685);

\path [draw=color14, semithick]
(axis cs:0.401104336977005,1.6234981920277)
--(axis cs:0.414618112117165,1.62883791668074)
--(axis cs:0.401104336977005,1.63358261207301)
--(axis cs:0.396977320174268,1.62883791668074)
--(axis cs:0.401104336977005,1.6234981920277);

\path [draw=color15, semithick]
(axis cs:1.26144100683076,-0.33284517133347)
--(axis cs:1.28469334925924,-0.339093436408049)
--(axis cs:1.30210152256999,-0.324358847311565)
--(axis cs:1.29286202022558,-0.301106504883085)
--(axis cs:1.28469334925924,-0.296203055994373)
--(axis cs:1.26144100683076,-0.294841086386007)
--(axis cs:1.2385154148068,-0.301106504883085)
--(axis cs:1.24622682044609,-0.324358847311565)
--(axis cs:1.26144100683076,-0.33284517133347);

\path [draw=color15, semithick]
(axis cs:1.40095506140164,-0.241191008482438)
--(axis cs:1.41430159200142,-0.231349477597645)
--(axis cs:1.40095506140164,-0.228899795354043)
--(axis cs:1.38407940812765,-0.231349477597645)
--(axis cs:1.40095506140164,-0.241191008482438);

\path [draw=color15, semithick]
(axis cs:3.40065651025091,-0.050433576218997)
--(axis cs:3.40726322619412,-0.0453307381698063)
--(axis cs:3.40065651025091,-0.0350398661109587)
--(axis cs:3.39649047274392,-0.0453307381698063)
--(axis cs:3.40065651025091,-0.050433576218997);

\path [draw=color15, semithick]
(axis cs:1.63347848568644,0.05897187356812)
--(axis cs:1.65673082811492,0.0515295187407148)
--(axis cs:1.6799831705434,0.0499383640465306)
--(axis cs:1.70323551297188,0.0501995910503822)
--(axis cs:1.72648785540036,0.0520552969373396)
--(axis cs:1.74974019782884,0.058278257480849)
--(axis cs:1.76473143895768,0.070930973972593)
--(axis cs:1.77299254025732,0.0796261733111155)
--(axis cs:1.78458656748561,0.0941833164010729)
--(axis cs:1.7962448826858,0.116582064395075)
--(axis cs:1.79670984882989,0.117435658829553)
--(axis cs:1.80245906420955,0.140688001258033)
--(axis cs:1.80432098323935,0.163940343686513)
--(axis cs:1.80044590135801,0.187192686114992)
--(axis cs:1.7962448826858,0.195447249654451)
--(axis cs:1.78311522911125,0.210445028543472)
--(axis cs:1.77299254025732,0.215698830798936)
--(axis cs:1.74974019782884,0.218997667038902)
--(axis cs:1.72648785540036,0.220034307533048)
--(axis cs:1.70323551297188,0.220857173154276)
--(axis cs:1.6799831705434,0.223071465043387)
--(axis cs:1.65673082811492,0.226838377432881)
--(axis cs:1.63347848568644,0.231472946608483)
--(axis cs:1.62074704151487,0.233697370971952)
--(axis cs:1.61022614325796,0.236276360834072)
--(axis cs:1.58697380082948,0.236065682026892)
--(axis cs:1.58108194989582,0.233697370971952)
--(axis cs:1.563721458401,0.225597146952126)
--(axis cs:1.54960380618432,0.210445028543472)
--(axis cs:1.54046911597252,0.190750330187967)
--(axis cs:1.5389603610668,0.187192686114992)
--(axis cs:1.53684118492732,0.163940343686513)
--(axis cs:1.54046911597252,0.150587960660155)
--(axis cs:1.54248797576707,0.140688001258033)
--(axis cs:1.55414597168026,0.117435658829553)
--(axis cs:1.563721458401,0.106081096803365)
--(axis cs:1.57575621501405,0.0941833164010729)
--(axis cs:1.58697380082948,0.0848104937724209)
--(axis cs:1.61022614325796,0.0722298637720568)
--(axis cs:1.61331196876073,0.070930973972593)
--(axis cs:1.63347848568644,0.05897187356812);

\path [draw=color16, semithick]
(axis cs:1.63347848568644,0.0830903221323938)
--(axis cs:1.65673082811492,0.0765754614219454)
--(axis cs:1.6799831705434,0.0738994045644833)
--(axis cs:1.70323551297188,0.0742447222111488)
--(axis cs:1.72648785540036,0.0785854838572886)
--(axis cs:1.74974019782884,0.0933516571045251)
--(axis cs:1.75054482056674,0.0941833164010729)
--(axis cs:1.76678062598539,0.117435658829553)
--(axis cs:1.77215463380419,0.140688001258033)
--(axis cs:1.77067214504591,0.163940343686513)
--(axis cs:1.74974019782884,0.186903737114455)
--(axis cs:1.74905194051201,0.187192686114992)
--(axis cs:1.72648785540036,0.193769984437308)
--(axis cs:1.70323551297188,0.196225524484303)
--(axis cs:1.6799831705434,0.199700600451723)
--(axis cs:1.65673082811492,0.203586736130293)
--(axis cs:1.63347848568644,0.207327819234528)
--(axis cs:1.61022614325796,0.209142100458725)
--(axis cs:1.58697380082948,0.202526040131189)
--(axis cs:1.57156319865537,0.187192686114992)
--(axis cs:1.5649353436868,0.163940343686513)
--(axis cs:1.56831072994964,0.140688001258033)
--(axis cs:1.58185026084544,0.117435658829553)
--(axis cs:1.58697380082948,0.112351897345796)
--(axis cs:1.61022614325796,0.0947363465832638)
--(axis cs:1.61129432000571,0.0941833164010729)
--(axis cs:1.63347848568644,0.0830903221323938);

\path [draw=color17, semithick]
(axis cs:1.6799831705434,0.091069005327726)
--(axis cs:1.70323551297188,0.0920045291349633)
--(axis cs:1.71016790570481,0.0941833164010729)
--(axis cs:1.72648785540036,0.102343373155141)
--(axis cs:1.7409313798699,0.117435658829553)
--(axis cs:1.74651606868838,0.140688001258033)
--(axis cs:1.73395839170597,0.163940343686513)
--(axis cs:1.72648785540036,0.168307354483524)
--(axis cs:1.70323551297188,0.174101601510606)
--(axis cs:1.6799831705434,0.178975386099097)
--(axis cs:1.65673082811492,0.183135695726976)
--(axis cs:1.63347848568644,0.185824463471118)
--(axis cs:1.61022614325796,0.182181325599786)
--(axis cs:1.59132734648237,0.163940343686513)
--(axis cs:1.5916582103311,0.140688001258033)
--(axis cs:1.6070927137932,0.117435658829553)
--(axis cs:1.61022614325796,0.114913922480413)
--(axis cs:1.63347848568644,0.102322175666381)
--(axis cs:1.65673082811492,0.0946979341652937)
--(axis cs:1.65969934314827,0.0941833164010729)
--(axis cs:1.6799831705434,0.091069005327726);

\path [draw=color10, semithick]
(axis cs:1.65673082811492,0.114084176360795)
--(axis cs:1.6799831705434,0.111563607560421)
--(axis cs:1.70323551297188,0.115118087989433)
--(axis cs:1.70724705925415,0.117435658829553)
--(axis cs:1.71272943626372,0.140688001258033)
--(axis cs:1.70323551297188,0.147391372272984)
--(axis cs:1.6799831705434,0.155697344755045)
--(axis cs:1.65673082811492,0.161745916710063)
--(axis cs:1.63347848568644,0.161510188273981)
--(axis cs:1.62031454505193,0.140688001258033)
--(axis cs:1.63347848568644,0.126138537912704)
--(axis cs:1.64595201802729,0.117435658829553)
--(axis cs:1.65673082811492,0.114084176360795);

\addplot [very thick, black]
table {%
0 -0.0171783200185415
0.0193985721497079 -0.0143611282909081
0.0387971442994159 -0.0121579988415485
0.0581957164491238 -0.010552921183025
0.0775942885988318 -0.00952988482789973
0.0969928607485397 -0.00907287928873475
0.116391432898248 -0.00916589407809227
0.135790005047956 -0.00979291870853444
0.155188577197664 -0.0109379426926234
0.174587149347371 -0.0125849555429214
0.193985721497079 -0.0147179467719904
0.213384293646787 -0.0173209058923927
0.232782865796495 -0.0203778224166905
0.252181437946203 -0.0238726858574458
0.271580010095911 -0.0277894857272208
0.290978582245619 -0.0321122115385777
0.310377154395327 -0.0368248528040787
0.329775726545035 -0.0419113990362859
0.349174298694743 -0.0473558397477614
0.368572870844451 -0.0531421644510674
0.387971442994159 -0.059254362658766
0.407370015143867 -0.0656764238834195
0.426768587293575 -0.07239233763759
0.446167159443283 -0.0793860934338395
0.465565731592991 -0.0866416807847303
0.484964303742698 -0.0941430892028246
0.504362875892406 -0.101874308200684
0.523761448042114 -0.109819327290872
0.543160020191822 -0.117962135985949
0.56255859234153 -0.126286723798479
0.581957164491238 -0.134777080241023
0.601355736640946 -0.143417194826143
0.620754308790654 -0.152191057066401
0.640152880940362 -0.161082656474361
0.65955145309007 -0.170075982562583
0.678950025239778 -0.17915502484363
0.698348597389486 -0.188303772830064
0.717747169539194 -0.197506216034447
0.737145741688902 -0.206746343969342
0.75654431383861 -0.21600814614731
0.775942885988318 -0.225275612080915
0.795341458138025 -0.234532731282717
0.814740030287733 -0.243763493265279
0.834138602437441 -0.252951887541163
0.853537174587149 -0.262081903622932
0.872935746736857 -0.271137531023147
0.892334318886565 -0.280102759254371
0.911732891036273 -0.288961577829166
0.931131463185981 -0.297697976260093
0.950530035335689 -0.306295944059716
};
\draw (axis cs:3,0.7) node[
  scale=0.75,
  fill=color18,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.9,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{Cluster 07};
\end{groupplot}

\end{tikzpicture}


==> tikz_matplotlib/U=0.83_f18_scheme_integral.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\begin{axis}[axis equal image,thick,
label style={font=\tiny},
tick label style={font=\tiny},
tick pos=left,
xlabel={\(\displaystyle x/L\)},
xmin=-3.5, xmax=7.5,
ymin=-2.2825, ymax=2.2825
]
\path [draw=black, fill=black]
(axis cs:2.5,1.5)
--(axis cs:2.275,1.425)
--(axis cs:2.275,1.4995)
--(axis cs:1.2,1.4995)
--(axis cs:1.2,1.5005)
--(axis cs:2.275,1.5005)
--(axis cs:2.275,1.575)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.2,1.5)
--(axis cs:1.425,1.575)
--(axis cs:1.425,1.5005)
--(axis cs:2.5,1.5005)
--(axis cs:2.5,1.4995)
--(axis cs:1.425,1.4995)
--(axis cs:1.425,1.425)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,-2)
--(axis cs:-2.225,-2.075)
--(axis cs:-2.225,-2.0005)
--(axis cs:-3,-2.0005)
--(axis cs:-3,-1.9995)
--(axis cs:-2.225,-1.9995)
--(axis cs:-2.225,-1.925)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,-1.6)
--(axis cs:-2.225,-1.675)
--(axis cs:-2.225,-1.6005)
--(axis cs:-3,-1.6005)
--(axis cs:-3,-1.5995)
--(axis cs:-2.225,-1.5995)
--(axis cs:-2.225,-1.525)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.50123298306655,-1.6)
--(axis cs:4.27623298306655,-1.675)
--(axis cs:4.27623298306655,-1.6005)
--(axis cs:3.5,-1.6005)
--(axis cs:3.5,-1.5995)
--(axis cs:4.27623298306655,-1.5995)
--(axis cs:4.27623298306655,-1.525)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,-1.2)
--(axis cs:-2.225,-1.275)
--(axis cs:-2.225,-1.2005)
--(axis cs:-3,-1.2005)
--(axis cs:-3,-1.1995)
--(axis cs:-2.225,-1.1995)
--(axis cs:-2.225,-1.125)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.44521349412272,-1.2)
--(axis cs:4.22021349412272,-1.275)
--(axis cs:4.22021349412272,-1.2005)
--(axis cs:3.5,-1.2005)
--(axis cs:3.5,-1.1995)
--(axis cs:4.22021349412272,-1.1995)
--(axis cs:4.22021349412272,-1.125)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,-0.8)
--(axis cs:-2.225,-0.875)
--(axis cs:-2.225,-0.8005)
--(axis cs:-3,-0.8005)
--(axis cs:-3,-0.7995)
--(axis cs:-2.225,-0.7995)
--(axis cs:-2.225,-0.725)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.26795342430342,-0.8)
--(axis cs:4.04295342430342,-0.875)
--(axis cs:4.04295342430342,-0.8005)
--(axis cs:3.5,-0.8005)
--(axis cs:3.5,-0.7995)
--(axis cs:4.04295342430342,-0.7995)
--(axis cs:4.04295342430342,-0.725)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,-0.4)
--(axis cs:-2.225,-0.475)
--(axis cs:-2.225,-0.4005)
--(axis cs:-3,-0.4005)
--(axis cs:-3,-0.3995)
--(axis cs:-2.225,-0.3995)
--(axis cs:-2.225,-0.325)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.68133580879184,-0.4)
--(axis cs:4.45633580879184,-0.475)
--(axis cs:4.45633580879184,-0.4005)
--(axis cs:3.5,-0.4005)
--(axis cs:3.5,-0.3995)
--(axis cs:4.45633580879184,-0.3995)
--(axis cs:4.45633580879184,-0.325)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,-4.44089209850063e-16)
--(axis cs:-2.225,-0.0750000000000004)
--(axis cs:-2.225,-0.000500000000000444)
--(axis cs:-3,-0.000500000000000444)
--(axis cs:-3,0.000499999999999556)
--(axis cs:-2.225,0.000499999999999556)
--(axis cs:-2.225,0.0749999999999996)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:5.04309738731879,-4.44089209850063e-16)
--(axis cs:4.81809738731879,-0.0750000000000004)
--(axis cs:4.81809738731879,-0.000500000000000444)
--(axis cs:3.5,-0.000500000000000444)
--(axis cs:3.5,0.000499999999999556)
--(axis cs:4.81809738731879,0.000499999999999556)
--(axis cs:4.81809738731879,0.0749999999999996)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,0.399999999999999)
--(axis cs:-2.225,0.324999999999999)
--(axis cs:-2.225,0.399499999999999)
--(axis cs:-3,0.399499999999999)
--(axis cs:-3,0.400499999999999)
--(axis cs:-2.225,0.400499999999999)
--(axis cs:-2.225,0.474999999999999)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.77725758332412,0.399999999999999)
--(axis cs:4.55225758332412,0.324999999999999)
--(axis cs:4.55225758332412,0.399499999999999)
--(axis cs:3.5,0.399499999999999)
--(axis cs:3.5,0.400499999999999)
--(axis cs:4.55225758332412,0.400499999999999)
--(axis cs:4.55225758332412,0.474999999999999)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,0.799999999999999)
--(axis cs:-2.225,0.724999999999999)
--(axis cs:-2.225,0.799499999999999)
--(axis cs:-3,0.799499999999999)
--(axis cs:-3,0.800499999999999)
--(axis cs:-2.225,0.800499999999999)
--(axis cs:-2.225,0.874999999999999)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.5429896960078,0.799999999999999)
--(axis cs:4.3179896960078,0.724999999999999)
--(axis cs:4.3179896960078,0.799499999999999)
--(axis cs:3.5,0.799499999999999)
--(axis cs:3.5,0.800499999999999)
--(axis cs:4.3179896960078,0.800499999999999)
--(axis cs:4.3179896960078,0.874999999999999)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,1.2)
--(axis cs:-2.225,1.125)
--(axis cs:-2.225,1.1995)
--(axis cs:-3,1.1995)
--(axis cs:-3,1.2005)
--(axis cs:-2.225,1.2005)
--(axis cs:-2.225,1.275)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.48257941184114,1.2)
--(axis cs:4.25757941184114,1.125)
--(axis cs:4.25757941184114,1.1995)
--(axis cs:3.5,1.1995)
--(axis cs:3.5,1.2005)
--(axis cs:4.25757941184114,1.2005)
--(axis cs:4.25757941184114,1.275)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,1.6)
--(axis cs:-2.225,1.525)
--(axis cs:-2.225,1.5995)
--(axis cs:-3,1.5995)
--(axis cs:-3,1.6005)
--(axis cs:-2.225,1.6005)
--(axis cs:-2.225,1.675)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.47717839604863,1.6)
--(axis cs:4.25217839604863,1.525)
--(axis cs:4.25217839604863,1.5995)
--(axis cs:3.5,1.5995)
--(axis cs:3.5,1.6005)
--(axis cs:4.25217839604863,1.6005)
--(axis cs:4.25217839604863,1.675)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,2)
--(axis cs:-2.225,1.925)
--(axis cs:-2.225,1.9995)
--(axis cs:-3,1.9995)
--(axis cs:-3,2.0005)
--(axis cs:-2.225,2.0005)
--(axis cs:-2.225,2.075)
--cycle;
\addplot [semithick, black, dashed]
table {%
-2 -2
-2 2
};
\addplot [semithick, black, dashed]
table {%
7 -2
7 2
};
\addplot [semithick, black, dashed]
table {%
-2 -2
7 -2
};
\addplot [semithick, black, dashed]
table {%
-2 2
7 2
};
\addplot [semithick, black, dashed]
table {%
1.2 0
1.2 1.5
};
\addplot [semithick, black, dashed]
table {%
2.5 0
2.5 1.5
};
\addplot [semithick, black, dashed]
table {%
3.5 -2
3.5 2
};
\addplot [semithick, color0]
table {%
4.51346111097962 -1.64974236573492
4.5104465702894 -1.62649002330644
4.50123298306655 -1.60323768087796
4.4949781555976 -1.57998533844948
4.48490849712988 -1.556732996021
4.47660965392123 -1.53348065359252
4.47186122844133 -1.51022831116404
4.47326523581803 -1.48697596873556
4.47438868011422 -1.46372362630708
4.47347134715514 -1.4404712838786
4.4735539146879 -1.41721894145012
4.47689827866282 -1.39396659902164
4.47399552672343 -1.37071425659316
4.46805164788725 -1.34746191416468
4.46107899168925 -1.3242095717362
4.46109859995233 -1.30095722930772
4.4590102519867 -1.27770488687924
4.45266353770478 -1.25445254445076
4.44811406711029 -1.23120020202228
4.44521349412272 -1.2079478595938
4.44401857168442 -1.18469551716532
4.43853659838803 -1.16144317473684
4.42891526386451 -1.13819083230836
4.41749378000058 -1.11493848987988
4.40884822317563 -1.0916861474514
4.40127471870916 -1.06843380502292
4.3918079803568 -1.04518146259444
4.38371564350667 -1.02192912016596
4.37908111662947 -0.998676777737481
4.37572325282725 -0.975424435309001
4.36408374940113 -0.952172092880522
4.34351887350069 -0.928919750452042
4.32383098424897 -0.905667408023562
4.30944475081697 -0.882415065595082
4.29602407865561 -0.859162723166602
4.28426553559034 -0.835910380738122
4.2720515040675 -0.812658038309642
4.26795342430342 -0.789405695881162
4.2697049560692 -0.766153353452683
4.27413118344413 -0.742901011024203
4.27717024425236 -0.719648668595723
4.27780300057537 -0.696396326167243
4.27653811098057 -0.673143983738763
4.27815539075275 -0.649891641310283
4.28208288001009 -0.626639298881803
4.28729948760877 -0.603386956453323
4.29229656005298 -0.580134614024844
4.30517647959837 -0.556882271596364
4.32793352326329 -0.533629929167884
4.3672469413633 -0.510377586739404
4.41319975638151 -0.487125244310924
4.47116649982627 -0.463872901882444
4.53087631317185 -0.440620559453964
4.60195425139834 -0.417368217025484
4.68133580879184 -0.394115874597004
4.77012804259488 -0.370863532168525
4.85979913565534 -0.347611189740045
4.93357418897045 -0.324358847311565
4.99871124269202 -0.301106504883085
5.05386862451016 -0.277854162454605
5.10182324498648 -0.254601820026125
5.12893677402051 -0.231349477597645
5.13470967078355 -0.208097135169165
5.13085860952823 -0.184844792740686
5.12382710435603 -0.161592450312206
5.11357118927076 -0.138340107883726
5.10854254045178 -0.115087765455246
5.10140519027629 -0.0918354230267661
5.09305321265948 -0.0685830805982862
5.07827858336839 -0.0453307381698063
5.06351205144002 -0.0220783957413265
5.04309738731879 0.00117394668715341
5.01820754080989 0.0244262891156333
4.99279079334626 0.0476786315441132
4.97745281287571 0.070930973972593
4.96445696146152 0.0941833164010729
4.94688897812354 0.117435658829553
4.92241206832172 0.140688001258033
4.90102213208324 0.163940343686513
4.88837836910997 0.187192686114992
4.87616663516053 0.210445028543472
4.86626864976547 0.233697370971952
4.85299729453893 0.256949713400432
4.844746465432 0.280202055828912
4.83405147427945 0.303454398257392
4.82686237054316 0.326706740685872
4.81405521497483 0.349959083114352
4.79796977571577 0.373211425542831
4.77725758332412 0.396463767971311
4.75761986063762 0.419716110399791
4.74163311453681 0.442968452828271
4.72007565698113 0.466220795256751
4.69720398973984 0.489473137685231
4.66998023937222 0.512725480113711
4.64979691613228 0.535977822542191
4.63280650704724 0.55923016497067
4.62226561569785 0.58248250739915
4.61218892515834 0.60573484982763
4.60105600960437 0.62898719225611
4.58414045649744 0.65223953468459
4.57007427101023 0.67549187711307
4.55817031746077 0.69874421954155
4.55519245387345 0.721996561970029
4.55484900407821 0.745248904398509
4.55099373578747 0.768501246826989
4.5429896960078 0.791753589255469
4.53328704120565 0.815005931683949
4.53062300656745 0.838258274112429
4.52496987038638 0.861510616540909
4.51540878180777 0.884762958969389
4.50495387037711 0.908015301397869
4.50023481813518 0.931267643826348
4.5051921051303 0.954519986254828
4.50712463040061 0.977772328683308
4.50476909019521 1.00102467111179
4.49530907872319 1.02427701354027
4.48159096581803 1.04752935596875
4.46897817920162 1.07078169839723
4.45923961085104 1.09403404082571
4.46006333410501 1.11728638325419
4.46706514817946 1.14053872568267
4.47304567993356 1.16379106811115
4.47884870542739 1.18704341053963
4.48257941184114 1.21029575296811
4.48283848138154 1.23354809539659
4.47840199496706 1.25680043782507
4.46722935845729 1.28005278025355
4.46358220770561 1.30330512268203
4.47052260113597 1.32655746511051
4.48165617659449 1.34980980753899
4.47928182623046 1.37306214996747
4.47316379478501 1.39631449239595
4.46850483416475 1.41956683482443
4.47611739162082 1.44281917725291
4.48018454109467 1.46607151968139
4.488743500708 1.48932386210987
4.49042900171122 1.51257620453835
4.48932704289347 1.53582854696683
4.4883571398425 1.55908088939531
4.48122743327338 1.58233323182379
4.47717839604863 1.60558557425226
4.46890593980836 1.62883791668074
4.47189655003351 1.65209025910922
4.47009459488102 1.6753426015377
4.46342210426827 1.69859494396618
4.45622653738313 1.72184728639466
4.44732260432062 1.74509962882314
4.43849726439196 1.76835197125162
4.42857064973508 1.7916043136801
4.42451662003879 1.81485665610858
};
\draw (axis cs:2.75,-1.7) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$x_{wake}$};
\draw (axis cs:1.5,1.75) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\ell_{Trefftz}$};
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2.05202064939908,-0.21242805285852)
--(axis cs:2.04661429529735,-0.208097135169165)
--(axis cs:2.0287683069706,-0.189095142170708)
--(axis cs:2.02587795097791,-0.184844792740686)
--(axis cs:2.01572492566324,-0.161592450312206)
--(axis cs:2.01489700831999,-0.138340107883726)
--(axis cs:2.02088263100517,-0.115087765455246)
--(axis cs:2.0287683069706,-0.102694965364417)
--(axis cs:2.03852629467202,-0.0918354230267661)
--(axis cs:2.05202064939908,-0.0819080452563131)
--(axis cs:2.07527299182756,-0.073515089121756)
--(axis cs:2.09852533425604,-0.0711952429308318)
--(axis cs:2.12177767668452,-0.0759406156795186)
--(axis cs:2.145030019113,-0.090439971933555)
--(axis cs:2.14642001867819,-0.0918354230267661)
--(axis cs:2.1602876510595,-0.115087765455246)
--(axis cs:2.16306229971722,-0.138340107883726)
--(axis cs:2.15899531510594,-0.161592450312206)
--(axis cs:2.14955620592481,-0.184844792740686)
--(axis cs:2.145030019113,-0.195179907518271)
--(axis cs:2.13599581149071,-0.208097135169165)
--(axis cs:2.12177767668452,-0.223299782685514)
--(axis cs:2.09852533425604,-0.229306838495448)
--(axis cs:2.07527299182756,-0.22487712894737)
--(axis cs:2.05202064939908,-0.21242805285852);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2.07527299182756,-0.255577750464822)
--(axis cs:2.07185491426537,-0.254601820026125)
--(axis cs:2.05202064939908,-0.247600812699077)
--(axis cs:2.0287683069706,-0.235092815088433)
--(axis cs:2.0233673062804,-0.231349477597645)
--(axis cs:2.00551596454212,-0.213785077580551)
--(axis cs:2.00009205981944,-0.208097135169165)
--(axis cs:1.98990707338259,-0.184844792740686)
--(axis cs:1.98834534998291,-0.161592450312206)
--(axis cs:1.99213733237691,-0.138340107883726)
--(axis cs:1.99906596342409,-0.115087765455246)
--(axis cs:2.00551596454212,-0.101825425846379)
--(axis cs:2.01075346675906,-0.0918354230267661)
--(axis cs:2.0287683069706,-0.0723921890725244)
--(axis cs:2.03471272175312,-0.0685830805982862)
--(axis cs:2.05202064939908,-0.058098539978278)
--(axis cs:2.07527299182756,-0.0516315420523147)
--(axis cs:2.09852533425604,-0.0510356276494144)
--(axis cs:2.12177767668452,-0.0560778206981667)
--(axis cs:2.145030019113,-0.0674978669647445)
--(axis cs:2.14646361175109,-0.0685830805982862)
--(axis cs:2.16828236154148,-0.0905223663464966)
--(axis cs:2.16934156256745,-0.0918354230267661)
--(axis cs:2.18062941754253,-0.115087765455246)
--(axis cs:2.18345665902632,-0.138340107883726)
--(axis cs:2.18170130122473,-0.161592450312206)
--(axis cs:2.17647456617704,-0.184844792740686)
--(axis cs:2.17002882501844,-0.208097135169165)
--(axis cs:2.16828236154148,-0.212545774111296)
--(axis cs:2.15960871695398,-0.231349477597645)
--(axis cs:2.145030019113,-0.247563426300322)
--(axis cs:2.13057537846224,-0.254601820026125)
--(axis cs:2.12177767668452,-0.257288172658298)
--(axis cs:2.09852533425604,-0.258647122209141)
--(axis cs:2.07527299182756,-0.255577750464822);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2.07527299182756,-0.280887166291551)
--(axis cs:2.06358038275521,-0.277854162454605)
--(axis cs:2.05202064939908,-0.274993994149282)
--(axis cs:2.0287683069706,-0.26793675480177)
--(axis cs:2.00551596454212,-0.259101302866673)
--(axis cs:1.99381388342822,-0.254601820026125)
--(axis cs:1.98226362211364,-0.248495809079469)
--(axis cs:1.96162471954828,-0.231349477597645)
--(axis cs:1.95901127968516,-0.226185216859111)
--(axis cs:1.9544723822334,-0.208097135169166)
--(axis cs:1.95378004769767,-0.184844792740686)
--(axis cs:1.95725618062962,-0.161592450312206)
--(axis cs:1.95901127968516,-0.155959231720021)
--(axis cs:1.96434237041409,-0.138340107883726)
--(axis cs:1.97240540051952,-0.115087765455246)
--(axis cs:1.98179034560497,-0.0918354230267661)
--(axis cs:1.98226362211364,-0.0909300110702941)
--(axis cs:1.99543628492801,-0.0685830805982862)
--(axis cs:2.00551596454212,-0.0576969243752107)
--(axis cs:2.02095211898176,-0.0453307381698063)
--(axis cs:2.0287683069706,-0.0399214346013669)
--(axis cs:2.05202064939908,-0.0283886502845126)
--(axis cs:2.07527299182756,-0.0238808622159324)
--(axis cs:2.09852533425604,-0.0261209277182564)
--(axis cs:2.12177767668452,-0.03223219780146)
--(axis cs:2.145030019113,-0.0427758121748486)
--(axis cs:2.14912838716759,-0.0453307381698063)
--(axis cs:2.16828236154148,-0.05831438424968)
--(axis cs:2.17973110754688,-0.0685830805982862)
--(axis cs:2.19153470396996,-0.0846789254243236)
--(axis cs:2.19617981587374,-0.0918354230267661)
--(axis cs:2.20444653249108,-0.115087765455246)
--(axis cs:2.20778964276898,-0.138340107883726)
--(axis cs:2.20823092371428,-0.161592450312206)
--(axis cs:2.20712306175557,-0.184844792740686)
--(axis cs:2.20387383817861,-0.208097135169165)
--(axis cs:2.19584320979846,-0.231349477597645)
--(axis cs:2.19153470396996,-0.239207217073372)
--(axis cs:2.18287821658559,-0.254601820026125)
--(axis cs:2.16828236154148,-0.269587113818426)
--(axis cs:2.15219431239096,-0.277854162454605)
--(axis cs:2.145030019113,-0.280638166756262)
--(axis cs:2.12177767668452,-0.284097817834731)
--(axis cs:2.09852533425604,-0.284409782541482)
--(axis cs:2.07527299182756,-0.280887166291551);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.959160555260522,-0.239744863841997)
--(axis cs:0.949416051638835,-0.231349477597645)
--(axis cs:0.945946179075206,-0.208097135169165)
--(axis cs:0.947673271819366,-0.184844792740686)
--(axis cs:0.959160555260522,-0.166503844892219)
--(axis cs:0.982412897689002,-0.183580657316881)
--(axis cs:0.983051318191344,-0.184844792740686)
--(axis cs:0.989405533316357,-0.208097135169165)
--(axis cs:0.984429752590591,-0.231349477597645)
--(axis cs:0.982412897689002,-0.23363377499689)
--(axis cs:0.959160555260522,-0.239744863841997);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.912655870403562,-0.0793145520786565)
--(axis cs:0.935908212832042,-0.0877770060727833)
--(axis cs:0.945410508922076,-0.0918354230267661)
--(axis cs:0.959160555260522,-0.0990852783849831)
--(axis cs:0.975287684913022,-0.115087765455246)
--(axis cs:0.982412897689002,-0.128523672226372)
--(axis cs:0.986033176980906,-0.138340107883726)
--(axis cs:0.998464106836713,-0.161592450312206)
--(axis cs:1.00566524011748,-0.180882275169383)
--(axis cs:1.00721189680063,-0.184844792740686)
--(axis cs:1.0108645562288,-0.208097135169165)
--(axis cs:1.00566524011748,-0.231088429988939)
--(axis cs:1.00560894992423,-0.231349477597645)
--(axis cs:0.985523357022452,-0.254601820026125)
--(axis cs:0.982412897689002,-0.256897913479813)
--(axis cs:0.959160555260522,-0.264150946334271)
--(axis cs:0.935908212832042,-0.261475479791899)
--(axis cs:0.92642296585404,-0.254601820026125)
--(axis cs:0.920992338132834,-0.231349477597645)
--(axis cs:0.920296243392661,-0.208097135169165)
--(axis cs:0.914579150989862,-0.184844792740686)
--(axis cs:0.912655870403562,-0.180660413685348);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3.51691822239331,-0.487648025904488)
--(axis cs:3.51091203405039,-0.487125244310924)
--(axis cs:3.49366587996483,-0.478866277907733)
--(axis cs:3.48034140044043,-0.463872901882444)
--(axis cs:3.47041353753635,-0.458285552415205)
--(axis cs:3.45344961746322,-0.440620559453964)
--(axis cs:3.44716119510787,-0.435901029435019)
--(axis cs:3.42390885267939,-0.424849904702051)
--(axis cs:3.41017423821641,-0.417368217025484)
--(axis cs:3.42168056908872,-0.394115874597004)
--(axis cs:3.42390885267939,-0.393793837546453)
--(axis cs:3.44716119510787,-0.390279151587755)
--(axis cs:3.4653021720292,-0.370863532168525)
--(axis cs:3.47041353753635,-0.349699037017175)
--(axis cs:3.47096645092479,-0.347611189740045)
--(axis cs:3.49366587996483,-0.331509516888135)
--(axis cs:3.51691822239331,-0.325786971583153)
--(axis cs:3.52138604981091,-0.324358847311565)
--(axis cs:3.53813032751278,-0.301106504883085)
--(axis cs:3.54017056482179,-0.297998616232742)
--(axis cs:3.55147608816115,-0.277854162454605)
--(axis cs:3.56342290725027,-0.27088709932974)
--(axis cs:3.58667524967875,-0.268743363370795)
--(axis cs:3.6098511369701,-0.277854162454605)
--(axis cs:3.60992759210723,-0.277886209202929)
--(axis cs:3.63317993453571,-0.288349882374924)
--(axis cs:3.65643227696419,-0.300141974380071)
--(axis cs:3.65752713950422,-0.301106504883085)
--(axis cs:3.67146638189028,-0.324358847311565)
--(axis cs:3.66747645486252,-0.347611189740045)
--(axis cs:3.66196045790068,-0.370863532168525)
--(axis cs:3.65667202377853,-0.394115874597004)
--(axis cs:3.65643227696419,-0.394700287841378)
--(axis cs:3.63956498936107,-0.417368217025484)
--(axis cs:3.63317993453571,-0.422632314154568)
--(axis cs:3.60992759210723,-0.439564201866092)
--(axis cs:3.58667524967875,-0.438322169156672)
--(axis cs:3.56342290725027,-0.431384290024124)
--(axis cs:3.54017056482179,-0.436722906959777)
--(axis cs:3.53153175173702,-0.440620559453964)
--(axis cs:3.52480707576202,-0.463872901882444)
--(axis cs:3.51809379490315,-0.487125244310924)
--(axis cs:3.51691822239331,-0.487648025904488);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.95901127968516,-0.341335524868686)
--(axis cs:1.94023801907895,-0.324358847311565)
--(axis cs:1.93575893725668,-0.3190444342774)
--(axis cs:1.92727414216581,-0.301106504883085)
--(axis cs:1.92041435677286,-0.277854162454605)
--(axis cs:1.91681632141062,-0.254601820026125)
--(axis cs:1.91668792181685,-0.231349477597645)
--(axis cs:1.91852676856614,-0.208097135169165)
--(axis cs:1.92102356794191,-0.184844792740686)
--(axis cs:1.92527989777909,-0.161592450312206)
--(axis cs:1.93141604136326,-0.138340107883726)
--(axis cs:1.93575893725668,-0.125720131415873)
--(axis cs:1.93921857108413,-0.115087765455246)
--(axis cs:1.9468997325668,-0.0918354230267661)
--(axis cs:1.95637169711402,-0.0685830805982862)
--(axis cs:1.95901127968516,-0.0642886598530317)
--(axis cs:1.97221932208838,-0.0453307381698063)
--(axis cs:1.98226362211364,-0.036485485144716)
--(axis cs:2.00074341464337,-0.0220783957413265)
--(axis cs:2.00551596454212,-0.0186177758456314)
--(axis cs:2.0287683069706,-0.00484740093998087)
--(axis cs:2.04642521707247,0.00117394668715341)
--(axis cs:2.05202064939908,0.00310167212327025)
--(axis cs:2.07527299182756,0.00696838837731583)
--(axis cs:2.09852533425604,0.00538629769324656)
--(axis cs:2.11472650864502,0.00117394668715341)
--(axis cs:2.12177767668452,-0.000532964408789583)
--(axis cs:2.145030019113,-0.00984230960413517)
--(axis cs:2.16688228779168,-0.0220783957413265)
--(axis cs:2.16828236154148,-0.0228051361034253)
--(axis cs:2.19153470396996,-0.0373527408385351)
--(axis cs:2.20162243504464,-0.0453307381698063)
--(axis cs:2.21478704639844,-0.0602408476344465)
--(axis cs:2.22131601811321,-0.0685830805982862)
--(axis cs:2.23243049140395,-0.0918354230267661)
--(axis cs:2.2377350119821,-0.115087765455246)
--(axis cs:2.23803938882692,-0.116798785603787)
--(axis cs:2.24302818802813,-0.138340107883726)
--(axis cs:2.24591949827065,-0.161592450312206)
--(axis cs:2.24744329808193,-0.184844792740686)
--(axis cs:2.24535041693143,-0.208097135169165)
--(axis cs:2.23803938882692,-0.228472137594483)
--(axis cs:2.2370538554176,-0.231349477597645)
--(axis cs:2.22291100128243,-0.254601820026125)
--(axis cs:2.21478704639843,-0.266561444257062)
--(axis cs:2.20713856146109,-0.277854162454605)
--(axis cs:2.19153470396996,-0.296395817671007)
--(axis cs:2.18405205146751,-0.301106504883085)
--(axis cs:2.16828236154148,-0.308972561875164)
--(axis cs:2.145030019113,-0.312836940760007)
--(axis cs:2.12177767668452,-0.314650233698226)
--(axis cs:2.09852533425604,-0.314613225870571)
--(axis cs:2.07527299182756,-0.311536516017709)
--(axis cs:2.05202064939908,-0.308285729015579)
--(axis cs:2.0287683069706,-0.310474793073063)
--(axis cs:2.01167498005008,-0.324358847311565)
--(axis cs:2.00551596454212,-0.331713434888798)
--(axis cs:1.98226362211364,-0.346438278231219)
--(axis cs:1.95901127968516,-0.341335524868686);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.63347848568644,0.554244805992358)
--(axis cs:1.62818940871038,0.55923016497067)
--(axis cs:1.62459701995188,0.58248250739915)
--(axis cs:1.63347848568644,0.594736862247456)
--(axis cs:1.65673082811492,0.602744680855396)
--(axis cs:1.6799831705434,0.590730034380402)
--(axis cs:1.6860471857574,0.58248250739915)
--(axis cs:1.68114599046493,0.55923016497067)
--(axis cs:1.6799831705434,0.558069438011336)
--(axis cs:1.65673082811492,0.548606630848196)
--(axis cs:1.63347848568644,0.554244805992358);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.912655870403562,0.00100197287698843)
--(axis cs:0.926775928175186,-0.0220783957413265)
--(axis cs:0.935908212832042,-0.0282685151521328)
--(axis cs:0.959160555260522,-0.0362773804936201)
--(axis cs:0.982412897689002,-0.0429704388813636)
--(axis cs:0.985416033427091,-0.0453307381698063)
--(axis cs:1.00566524011748,-0.0625606243463711)
--(axis cs:1.0102647487803,-0.0685830805982862)
--(axis cs:1.0268306250343,-0.0918354230267661)
--(axis cs:1.02891758254596,-0.097883570817055)
--(axis cs:1.03641017808347,-0.115087765455246)
--(axis cs:1.04640886162303,-0.138340107883726)
--(axis cs:1.05216992497444,-0.160868273527281)
--(axis cs:1.05245772786978,-0.161592450312206)
--(axis cs:1.05464729399512,-0.184844792740686)
--(axis cs:1.05216992497444,-0.187167650243414)
--(axis cs:1.04138904135607,-0.208097135169165)
--(axis cs:1.02891758254596,-0.216259275038293)
--(axis cs:1.0229267448317,-0.231349477597645)
--(axis cs:1.00898276245585,-0.254601820026125)
--(axis cs:1.00566524011748,-0.25890257753967)
--(axis cs:0.982412897689002,-0.275138073080491)
--(axis cs:0.974539025136516,-0.277854162454605)
--(axis cs:0.959160555260522,-0.285109855219909)
--(axis cs:0.935908212832042,-0.289859248241061)
--(axis cs:0.912655870403562,-0.288020417270773);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3.70293696182115,-0.72099172363691)
--(axis cs:3.69432267832999,-0.719648668595723)
--(axis cs:3.67968461939267,-0.716652580872776)
--(axis cs:3.65643227696419,-0.699763825865775)
--(axis cs:3.65170741924082,-0.696396326167243)
--(axis cs:3.63317993453571,-0.675090502758356)
--(axis cs:3.62994338783046,-0.673143983738763)
--(axis cs:3.60992759210723,-0.662817562708828)
--(axis cs:3.59622784348392,-0.673143983738763)
--(axis cs:3.58667524967875,-0.685221176778262)
--(axis cs:3.56675270474824,-0.696396326167243)
--(axis cs:3.56342290725027,-0.697147355610542)
--(axis cs:3.54017056482179,-0.699778961137878)
--(axis cs:3.53106648217322,-0.696396326167243)
--(axis cs:3.53151733978616,-0.673143983738763)
--(axis cs:3.54017056482179,-0.66889073021973)
--(axis cs:3.56342290725027,-0.658571210272915)
--(axis cs:3.57029740129267,-0.649891641310283)
--(axis cs:3.56357149335714,-0.626639298881803)
--(axis cs:3.56342290725027,-0.624210252830333)
--(axis cs:3.559133406161,-0.603386956453323)
--(axis cs:3.54017056482179,-0.598014931467053)
--(axis cs:3.5321318550251,-0.603386956453323)
--(axis cs:3.51691822239331,-0.616610759593124)
--(axis cs:3.51176833805799,-0.626639298881803)
--(axis cs:3.50301517512109,-0.649891641310283)
--(axis cs:3.49366587996483,-0.657432611817502)
--(axis cs:3.47041353753635,-0.667955885467047)
--(axis cs:3.44716119510787,-0.668640597355831)
--(axis cs:3.42390885267939,-0.658318960236902)
--(axis cs:3.41841803654681,-0.649891641310283)
--(axis cs:3.41088552525637,-0.626639298881803)
--(axis cs:3.40065651025091,-0.611154034049157)
--(axis cs:3.39068860380446,-0.603386956453323)
--(axis cs:3.37740416782243,-0.595914025287098)
--(axis cs:3.36357829270732,-0.580134614024844)
--(axis cs:3.35415182539395,-0.572670350858091)
--(axis cs:3.33611192529528,-0.556882271596364)
--(axis cs:3.33089948296547,-0.549579508336547)
--(axis cs:3.31661972042538,-0.533629929167884)
--(axis cs:3.30764714053699,-0.521036210736837)
--(axis cs:3.29664391803521,-0.510377586739404)
--(axis cs:3.28439479810851,-0.495660942882671)
--(axis cs:3.2762107701029,-0.487125244310924)
--(axis cs:3.26968111816893,-0.463872901882444)
--(axis cs:3.26114245568003,-0.451745896061725)
--(axis cs:3.25177520015708,-0.440620559453964)
--(axis cs:3.23789011325155,-0.42645096696063)
--(axis cs:3.23166091359112,-0.417368217025484)
--(axis cs:3.21867268712449,-0.394115874597004)
--(axis cs:3.21463777082307,-0.379483047195463)
--(axis cs:3.21186264310097,-0.370863532168525)
--(axis cs:3.2074063538349,-0.347611189740045)
--(axis cs:3.20764650632777,-0.324358847311565)
--(axis cs:3.19781130036288,-0.301106504883085)
--(axis cs:3.19138542839459,-0.284548980797142)
--(axis cs:3.19012845703044,-0.277854162454605)
--(axis cs:3.18782339426826,-0.254601820026125)
--(axis cs:3.1903131896909,-0.231349477597645)
--(axis cs:3.18947902906772,-0.208097135169165)
--(axis cs:3.19138542839459,-0.20056288551552)
--(axis cs:3.21463777082307,-0.185524173360825)
--(axis cs:3.23134168160409,-0.208097135169165)
--(axis cs:3.23789011325155,-0.218848365086237)
--(axis cs:3.24321482126439,-0.231349477597645)
--(axis cs:3.24496424613697,-0.254601820026125)
--(axis cs:3.24897579017386,-0.277854162454605)
--(axis cs:3.26114245568003,-0.294939583905735)
--(axis cs:3.27569443067721,-0.301106504883085)
--(axis cs:3.28439479810851,-0.303229643684724)
--(axis cs:3.28763564671269,-0.301106504883085)
--(axis cs:3.30764714053699,-0.284476888571572)
--(axis cs:3.31182254627932,-0.277854162454605)
--(axis cs:3.31802192912223,-0.254601820026125)
--(axis cs:3.32569568309811,-0.231349477597645)
--(axis cs:3.3300255870459,-0.208097135169165)
--(axis cs:3.33089948296547,-0.205608118544762)
--(axis cs:3.35415182539395,-0.189561568328371)
--(axis cs:3.37740416782243,-0.188911314585725)
--(axis cs:3.40065651025091,-0.186116137565669)
--(axis cs:3.42390885267939,-0.18719275216798)
--(axis cs:3.44716119510787,-0.189877032805023)
--(axis cs:3.47041353753635,-0.195645414759835)
--(axis cs:3.49366587996483,-0.184931585776996)
--(axis cs:3.49381696106564,-0.184844792740686)
--(axis cs:3.50718145734856,-0.161592450312206)
--(axis cs:3.50378767990821,-0.138340107883726)
--(axis cs:3.50076360604959,-0.115087765455246)
--(axis cs:3.49766730629647,-0.0918354230267661)
--(axis cs:3.51691822239331,-0.0779258294938083)
--(axis cs:3.54017056482179,-0.0786978176527368)
--(axis cs:3.55890429970707,-0.0685830805982862)
--(axis cs:3.56342290725027,-0.0658068405927168)
--(axis cs:3.58667524967875,-0.0561299201028731)
--(axis cs:3.60992759210723,-0.050304858615712)
--(axis cs:3.62025867090775,-0.0453307381698063)
--(axis cs:3.63317993453571,-0.0313463908719071)
--(axis cs:3.6368073993174,-0.0220783957413265)
--(axis cs:3.63317993453571,-0.0037308134731076)
--(axis cs:3.63130619891994,0.00117394668715341)
--(axis cs:3.60992759210723,0.0196281788719705)
--(axis cs:3.60362412785915,0.0244262891156333)
--(axis cs:3.60202196064893,0.0476786315441132)
--(axis cs:3.60949060465469,0.070930973972593)
--(axis cs:3.60992759210723,0.0728444483595331)
--(axis cs:3.61544774489002,0.0941833164010729)
--(axis cs:3.60992759210723,0.116153317509522)
--(axis cs:3.60938070813124,0.117435658829553)
--(axis cs:3.59105727190699,0.140688001258033)
--(axis cs:3.58667524967875,0.146875896366343)
--(axis cs:3.57629695848139,0.163940343686513)
--(axis cs:3.57001115086735,0.187192686114992)
--(axis cs:3.56342290725027,0.205973439804832)
--(axis cs:3.56092842932503,0.210445028543472)
--(axis cs:3.55768388082069,0.233697370971952)
--(axis cs:3.55428241631475,0.256949713400432)
--(axis cs:3.54932594735559,0.280202055828912)
--(axis cs:3.55000254110636,0.303454398257392)
--(axis cs:3.55844790981011,0.326706740685872)
--(axis cs:3.56342290725027,0.329704686113034)
--(axis cs:3.58667524967875,0.328819081559072)
--(axis cs:3.5932974390909,0.326706740685872)
--(axis cs:3.60992759210723,0.319832580665473)
--(axis cs:3.6269907743686,0.303454398257392)
--(axis cs:3.63317993453571,0.294335812342999)
--(axis cs:3.63876983527494,0.280202055828912)
--(axis cs:3.65643227696419,0.25915088170285)
--(axis cs:3.6582275901134,0.256949713400432)
--(axis cs:3.67714877891091,0.233697370971952)
--(axis cs:3.67968461939267,0.231391892618842)
--(axis cs:3.6950565585165,0.210445028543472)
--(axis cs:3.69896265679327,0.187192686114992)
--(axis cs:3.69316301219192,0.163940343686513)
--(axis cs:3.68841008726701,0.140688001258033)
--(axis cs:3.69972931886078,0.117435658829553)
--(axis cs:3.70293696182115,0.114445866382187)
--(axis cs:3.72151421103118,0.0941833164010729)
--(axis cs:3.72618930424963,0.0860278500448613)
--(axis cs:3.73293410102756,0.070930973972593)
--(axis cs:3.73950890560858,0.0476786315441132)
--(axis cs:3.74334978928743,0.0244262891156333)
--(axis cs:3.74944164667811,0.0091802408047525)
--(axis cs:3.75366145819328,0.00117394668715341)
--(axis cs:3.76565791243544,-0.0220783957413265)
--(axis cs:3.77269398910659,-0.028859414070034)
--(axis cs:3.78951639528495,-0.0453307381698063)
--(axis cs:3.79594633153507,-0.0619697516524677)
--(axis cs:3.7976919755251,-0.0685830805982862)
--(axis cs:3.79594633153507,-0.0724637286655293)
--(axis cs:3.78657885754646,-0.0918354230267661)
--(axis cs:3.77269398910659,-0.106366264104537)
--(axis cs:3.76193401569192,-0.115087765455246)
--(axis cs:3.74944164667811,-0.135009443569619)
--(axis cs:3.74780554641939,-0.138340107883726)
--(axis cs:3.74944164667811,-0.141127227211313)
--(axis cs:3.75911158014766,-0.161592450312206)
--(axis cs:3.7643742923864,-0.184844792740686)
--(axis cs:3.76461089519737,-0.208097135169165)
--(axis cs:3.75650574869495,-0.231349477597645)
--(axis cs:3.7526529901616,-0.254601820026125)
--(axis cs:3.75853488887093,-0.277854162454605)
--(axis cs:3.76972667608461,-0.301106504883085)
--(axis cs:3.77269398910659,-0.309037646415741)
--(axis cs:3.77819734033099,-0.324358847311565)
--(axis cs:3.78178993665098,-0.347611189740045)
--(axis cs:3.78248292969297,-0.370863532168525)
--(axis cs:3.78310249185013,-0.394115874597004)
--(axis cs:3.77893340479587,-0.417368217025484)
--(axis cs:3.77646252030554,-0.440620559453964)
--(axis cs:3.77580487126597,-0.463872901882444)
--(axis cs:3.77342957847936,-0.487125244310924)
--(axis cs:3.77269398910659,-0.48861785616255)
--(axis cs:3.76083584101423,-0.510377586739404)
--(axis cs:3.75870657430168,-0.533629929167884)
--(axis cs:3.75449477021429,-0.556882271596364)
--(axis cs:3.7509687598478,-0.580134614024844)
--(axis cs:3.74944164667811,-0.586873970639766)
--(axis cs:3.74270581531802,-0.603386956453323)
--(axis cs:3.73796558130324,-0.626639298881803)
--(axis cs:3.74310302503851,-0.649891641310283)
--(axis cs:3.74133263940482,-0.673143983738763)
--(axis cs:3.72896376058048,-0.696396326167243)
--(axis cs:3.72618930424963,-0.701178399754561)
--(axis cs:3.70539031296363,-0.719648668595723)
--(axis cs:3.70293696182115,-0.72099172363691);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2.0287683069706,-0.443473367080796)
--(axis cs:2.02332753071605,-0.440620559453964)
--(axis cs:2.00551596454212,-0.433052893779251)
--(axis cs:1.98226362211364,-0.41842621990366)
--(axis cs:1.98062337376134,-0.417368217025484)
--(axis cs:1.95901127968516,-0.404554232026802)
--(axis cs:1.94554723966026,-0.394115874597004)
--(axis cs:1.93575893725668,-0.387042519683699)
--(axis cs:1.91920725740402,-0.370863532168525)
--(axis cs:1.9125065948282,-0.362258889261054)
--(axis cs:1.90245993880956,-0.347611189740045)
--(axis cs:1.89417410075992,-0.324358847311565)
--(axis cs:1.88925425239972,-0.307785527775851)
--(axis cs:1.88621088021486,-0.301106504883085)
--(axis cs:1.87870334315768,-0.277854162454605)
--(axis cs:1.87394726890098,-0.254601820026125)
--(axis cs:1.87059060254155,-0.231349477597645)
--(axis cs:1.86990220582876,-0.208097135169165)
--(axis cs:1.87194190146533,-0.184844792740686)
--(axis cs:1.87814317891864,-0.161592450312206)
--(axis cs:1.88414854937501,-0.138340107883726)
--(axis cs:1.8880143378271,-0.115087765455246)
--(axis cs:1.88416508346877,-0.0918354230267661)
--(axis cs:1.87668575875269,-0.0685830805982862)
--(axis cs:1.8785223736338,-0.0453307381698063)
--(axis cs:1.88724153763529,-0.0220783957413265)
--(axis cs:1.88925425239972,-0.0177989414436461)
--(axis cs:1.91239241726616,0.00117394668715341)
--(axis cs:1.9125065948282,0.00124359382996645)
--(axis cs:1.93575893725668,0.00835206269328875)
--(axis cs:1.95901127968516,0.0192102790005837)
--(axis cs:1.96819284076142,0.0244262891156333)
--(axis cs:1.98226362211364,0.0454940316582065)
--(axis cs:1.99425080044445,0.0476786315441132)
--(axis cs:2.00551596454212,0.0510457363719526)
--(axis cs:2.0287683069706,0.0497047766807762)
--(axis cs:2.05202064939908,0.0560411885353857)
--(axis cs:2.07527299182756,0.06315226005629)
--(axis cs:2.09206798009492,0.070930973972593)
--(axis cs:2.07527299182756,0.0865347820442123)
--(axis cs:2.06676353236077,0.0941833164010729)
--(axis cs:2.05202064939908,0.109466945313071)
--(axis cs:2.03833918078736,0.117435658829553)
--(axis cs:2.05202064939908,0.124073566812755)
--(axis cs:2.07527299182756,0.136628500627148)
--(axis cs:2.09852533425604,0.139124001297395)
--(axis cs:2.12177767668452,0.132485173311583)
--(axis cs:2.145030019113,0.11995681358377)
--(axis cs:2.14862473466196,0.117435658829553)
--(axis cs:2.16828236154148,0.102391301990981)
--(axis cs:2.18323827435674,0.0941833164010729)
--(axis cs:2.19153470396996,0.089056393297693)
--(axis cs:2.21478704639844,0.074926725237087)
--(axis cs:2.2223972591534,0.070930973972593)
--(axis cs:2.23803938882692,0.0615483212734273)
--(axis cs:2.2612917312554,0.0596340497925488)
--(axis cs:2.28454407368387,0.0628678125899551)
--(axis cs:2.30779641611235,0.0640761148013993)
--(axis cs:2.33104875854083,0.058712486283482)
--(axis cs:2.35187636100909,0.0476786315441132)
--(axis cs:2.35430110096931,0.0463029827940609)
--(axis cs:2.37755344339779,0.0275505102833829)
--(axis cs:2.3806955651083,0.0244262891156333)
--(axis cs:2.40080578582627,0.00725957016228688)
--(axis cs:2.40621280903549,0.00117394668715341)
--(axis cs:2.41990490991361,-0.0220783957413265)
--(axis cs:2.42405812825475,-0.0361946170826107)
--(axis cs:2.42684602264106,-0.0453307381698063)
--(axis cs:2.42824800383178,-0.0685830805982862)
--(axis cs:2.42405812825475,-0.0863581684184658)
--(axis cs:2.42217446529472,-0.0918354230267661)
--(axis cs:2.40080578582627,-0.109989341852018)
--(axis cs:2.37755344339779,-0.113875908175377)
--(axis cs:2.35430110096931,-0.113932294857805)
--(axis cs:2.33894404142301,-0.115087765455246)
--(axis cs:2.33104875854083,-0.116104703934515)
--(axis cs:2.30779641611235,-0.136242359943188)
--(axis cs:2.30690663588127,-0.138340107883726)
--(axis cs:2.30471134974045,-0.161592450312206)
--(axis cs:2.30343784288439,-0.184844792740686)
--(axis cs:2.30121959337065,-0.208097135169165)
--(axis cs:2.29633953151749,-0.231349477597645)
--(axis cs:2.28649311468517,-0.254601820026125)
--(axis cs:2.28454407368387,-0.258897310945498)
--(axis cs:2.27494287611547,-0.277854162454605)
--(axis cs:2.26427292211093,-0.301106504883085)
--(axis cs:2.26168188468849,-0.324358847311565)
--(axis cs:2.27648009092527,-0.347611189740045)
--(axis cs:2.28454407368387,-0.356032442542011)
--(axis cs:2.29943375378355,-0.370863532168525)
--(axis cs:2.30779641611235,-0.382787940541195)
--(axis cs:2.31391623595539,-0.394115874597004)
--(axis cs:2.31317629222286,-0.417368217025484)
--(axis cs:2.30779641611235,-0.426088752884403)
--(axis cs:2.29196789368821,-0.440620559453964)
--(axis cs:2.28454407368387,-0.444057491739357)
--(axis cs:2.2612917312554,-0.447032349020345)
--(axis cs:2.23803938882692,-0.447697821090475)
--(axis cs:2.21478704639844,-0.445332212757433)
--(axis cs:2.2003040916872,-0.440620559453964)
--(axis cs:2.19153470396996,-0.435056973504797)
--(axis cs:2.17883441901047,-0.417368217025484)
--(axis cs:2.17481946978344,-0.394115874597004)
--(axis cs:2.16828236154148,-0.378467621504278)
--(axis cs:2.16122467660708,-0.370863532168525)
--(axis cs:2.145030019113,-0.364441917902498)
--(axis cs:2.12177767668452,-0.366708233547004)
--(axis cs:2.11179127359171,-0.370863532168525)
--(axis cs:2.10083059328421,-0.394115874597004)
--(axis cs:2.10300150552736,-0.417368217025484)
--(axis cs:2.09852533425604,-0.429504213597069)
--(axis cs:2.08849885150738,-0.440620559453964)
--(axis cs:2.07527299182756,-0.44524387086378)
--(axis cs:2.05202064939908,-0.447569151755124)
--(axis cs:2.0287683069706,-0.443473367080796);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3.26114245568003,-0.0712919274064975)
--(axis cs:3.25653788417808,-0.0685830805982862)
--(axis cs:3.23789011325155,-0.0567731294828183)
--(axis cs:3.23424803079908,-0.0453307381698063)
--(axis cs:3.23453032736034,-0.0220783957413265)
--(axis cs:3.22844624959764,0.00117394668715341)
--(axis cs:3.22174553906794,0.0244262891156333)
--(axis cs:3.23107110906563,0.0476786315441132)
--(axis cs:3.23789011325155,0.0521800385080246)
--(axis cs:3.24715982048252,0.0476786315441132)
--(axis cs:3.26114245568003,0.0324020400062387)
--(axis cs:3.2650891759188,0.0244262891156333)
--(axis cs:3.26788766018333,0.00117394668715341)
--(axis cs:3.28229182583805,-0.0220783957413265)
--(axis cs:3.27516071487822,-0.0453307381698063)
--(axis cs:3.26247370002009,-0.0685830805982862)
--(axis cs:3.26114245568003,-0.0712919274064975);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.98226362211364,0.0531386846477776)
--(axis cs:1.96634602217946,0.070930973972593)
--(axis cs:1.98226362211364,0.0820021570874336)
--(axis cs:1.99086547984616,0.070930973972593)
--(axis cs:1.98226362211364,0.0531386846477776);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3.47041353753635,0.302042592485977)
--(axis cs:3.46823499700001,0.303454398257392)
--(axis cs:3.46841673047192,0.326706740685872)
--(axis cs:3.47041353753635,0.327666438718439)
--(axis cs:3.47129075928824,0.326706740685872)
--(axis cs:3.47107246364701,0.303454398257392)
--(axis cs:3.47041353753635,0.302042592485977);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.61022614325796,0.521882977849263)
--(axis cs:1.59397476756436,0.535977822542191)
--(axis cs:1.58697380082948,0.555260182660502)
--(axis cs:1.58584805601217,0.55923016497067)
--(axis cs:1.58697380082948,0.57388509046673)
--(axis cs:1.58743684572734,0.58248250739915)
--(axis cs:1.59429410123491,0.60573484982763)
--(axis cs:1.61022614325796,0.627418581705197)
--(axis cs:1.61320172145609,0.62898719225611)
--(axis cs:1.63347848568644,0.638279385303672)
--(axis cs:1.65673082811492,0.640440948321912)
--(axis cs:1.6799831705434,0.638163539423247)
--(axis cs:1.70323551297188,0.629664519245138)
--(axis cs:1.70414678452589,0.62898719225611)
--(axis cs:1.72484468136635,0.60573484982763)
--(axis cs:1.72648785540036,0.594013791233126)
--(axis cs:1.72826418729798,0.58248250739915)
--(axis cs:1.72648785540036,0.575647945685406)
--(axis cs:1.72366124521706,0.55923016497067)
--(axis cs:1.70923812125615,0.535977822542191)
--(axis cs:1.70323551297188,0.530157513553558)
--(axis cs:1.6799831705434,0.51643003889731)
--(axis cs:1.65673082811492,0.514190550768646)
--(axis cs:1.63347848568644,0.514833691067885)
--(axis cs:1.61022614325796,0.521882977849263);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2.54031984039715,0.627064261444841)
--(axis cs:2.53788614452126,0.62898719225611)
--(axis cs:2.52545630615321,0.65223953468459)
--(axis cs:2.52849341321031,0.67549187711307)
--(axis cs:2.53671860443228,0.69874421954155)
--(axis cs:2.54031984039715,0.705833570616059)
--(axis cs:2.5513897001102,0.721996561970029)
--(axis cs:2.56357218282563,0.734536409525101)
--(axis cs:2.58682452525411,0.740246920409532)
--(axis cs:2.61007686768259,0.741399219484525)
--(axis cs:2.63332921011107,0.739964839799754)
--(axis cs:2.65658155253955,0.731024357969176)
--(axis cs:2.66118821647357,0.721996561970029)
--(axis cs:2.66118779887015,0.69874421954155)
--(axis cs:2.65658155253955,0.691003455704813)
--(axis cs:2.64804828564841,0.67549187711307)
--(axis cs:2.63631713715301,0.65223953468459)
--(axis cs:2.63332921011107,0.64932956815294)
--(axis cs:2.61007686768259,0.633585241454835)
--(axis cs:2.59705735377598,0.62898719225611)
--(axis cs:2.58682452525411,0.625784197807674)
--(axis cs:2.56357218282563,0.618892810058884)
--(axis cs:2.54031984039715,0.627064261444841);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3.70293696182115,0.624433448689095)
--(axis cs:3.70003463705941,0.62898719225611)
--(axis cs:3.69188413137741,0.65223953468459)
--(axis cs:3.69100519799634,0.67549187711307)
--(axis cs:3.70293696182115,0.68862749330103)
--(axis cs:3.7191698783599,0.69874421954155)
--(axis cs:3.72618930424963,0.7025283547886)
--(axis cs:3.74173404225392,0.69874421954155)
--(axis cs:3.74944164667811,0.685072551712445)
--(axis cs:3.75078053279677,0.67549187711307)
--(axis cs:3.75617491509553,0.65223953468459)
--(axis cs:3.74944164667811,0.640517474541705)
--(axis cs:3.73803113541383,0.62898719225611)
--(axis cs:3.72618930424963,0.619999184366392)
--(axis cs:3.70293696182115,0.624433448689095);

\path [draw=black, semithick]
(axis cs:2.0287683069706,-0.74361327876445)
--(axis cs:2.05202064939908,-0.747875851020411)
--(axis cs:2.07527299182756,-0.744100164826832)
--(axis cs:2.07743328047771,-0.742901011024203)
--(axis cs:2.09852533425604,-0.721757356586115)
--(axis cs:2.09994630442202,-0.719648668595723)
--(axis cs:2.09988811101781,-0.696396326167243)
--(axis cs:2.09852533425604,-0.694595068049659)
--(axis cs:2.08352751010164,-0.673143983738763)
--(axis cs:2.07527299182756,-0.666539453582621)
--(axis cs:2.05481862035496,-0.649891641310283)
--(axis cs:2.05202064939908,-0.647812809942724)
--(axis cs:2.0287683069706,-0.635009852557483)
--(axis cs:2.01024533743185,-0.626639298881803)
--(axis cs:2.00551596454212,-0.624174659777757)
--(axis cs:1.98226362211364,-0.62111940396695)
--(axis cs:1.96986910869186,-0.626639298881803)
--(axis cs:1.95901127968516,-0.649752650166415)
--(axis cs:1.9589894879302,-0.649891641310283)
--(axis cs:1.95901127968516,-0.650042928706593)
--(axis cs:1.96215819818548,-0.673143983738763)
--(axis cs:1.97103807795483,-0.696396326167243)
--(axis cs:1.98226362211364,-0.711955368685001)
--(axis cs:1.98969120126052,-0.719648668595723)
--(axis cs:2.00551596454212,-0.731969068609213)
--(axis cs:2.02745811190738,-0.742901011024203)
--(axis cs:2.0287683069706,-0.74361327876445);

\path [draw=black, semithick]
(axis cs:3.05187137382371,-0.687739660859905)
--(axis cs:3.06784537648963,-0.673143983738763)
--(axis cs:3.07099291396807,-0.649891641310283)
--(axis cs:3.07512371625219,-0.630893213522718)
--(axis cs:3.07545989349115,-0.626639298881803)
--(axis cs:3.07512371625219,-0.623750154085178)
--(axis cs:3.06983410137764,-0.603386956453323)
--(axis cs:3.05187137382371,-0.585526996908987)
--(axis cs:3.02861903139523,-0.588640463348598)
--(axis cs:3.01979224431458,-0.603386956453323)
--(axis cs:3.01974405007442,-0.626639298881803)
--(axis cs:3.02606698989189,-0.649891641310283)
--(axis cs:3.02861903139523,-0.655810465730613)
--(axis cs:3.04099660380031,-0.673143983738763)
--(axis cs:3.05187137382371,-0.687739660859905);

\path [draw=black, semithick]
(axis cs:2.58682452525411,-0.620402549615372)
--(axis cs:2.61007686768259,-0.624867239327894)
--(axis cs:2.63332921011107,-0.624239812209733)
--(axis cs:2.65658155253955,-0.620989283868945)
--(axis cs:2.67983389496803,-0.612053001172899)
--(axis cs:2.69452986580925,-0.603386956453323)
--(axis cs:2.70308623739651,-0.596152766833578)
--(axis cs:2.715971823183,-0.580134614024844)
--(axis cs:2.72606392564688,-0.556882271596364)
--(axis cs:2.7229106593379,-0.533629929167884)
--(axis cs:2.70321147553415,-0.510377586739404)
--(axis cs:2.70308623739651,-0.510292322883021)
--(axis cs:2.67983389496803,-0.50222937054515)
--(axis cs:2.65658155253955,-0.504007772552165)
--(axis cs:2.64128293359962,-0.510377586739404)
--(axis cs:2.63332921011107,-0.512907534594987)
--(axis cs:2.61007686768259,-0.521651315556604)
--(axis cs:2.59324819015226,-0.533629929167884)
--(axis cs:2.58682452525411,-0.540475889141866)
--(axis cs:2.57467359757594,-0.556882271596364)
--(axis cs:2.56673637506429,-0.580134614024844)
--(axis cs:2.56836731710399,-0.603386956453323)
--(axis cs:2.58682452525411,-0.620402549615372);

\path [draw=black, semithick]
(axis cs:1.02891758254596,-0.349003220438217)
--(axis cs:1.05216992497444,-0.359048970242374)
--(axis cs:1.07542226740292,-0.361416782570242)
--(axis cs:1.0986746098314,-0.360385671663283)
--(axis cs:1.12192695225988,-0.354110650468297)
--(axis cs:1.13241887600326,-0.347611189740045)
--(axis cs:1.14517929468836,-0.337844186842325)
--(axis cs:1.16320102483566,-0.324358847311565)
--(axis cs:1.16843163711684,-0.32093029987491)
--(axis cs:1.19168397954532,-0.319458051907432)
--(axis cs:1.2149363219738,-0.322142008692153)
--(axis cs:1.23818866440228,-0.322400704461325)
--(axis cs:1.26144100683076,-0.317564800182267)
--(axis cs:1.28469334925924,-0.301662737446331)
--(axis cs:1.2852623783913,-0.301106504883085)
--(axis cs:1.30435601677389,-0.277854162454605)
--(axis cs:1.30794569168772,-0.272782423316412)
--(axis cs:1.3311980341162,-0.262121087774791)
--(axis cs:1.35445037654468,-0.259677724167598)
--(axis cs:1.37770271897316,-0.255221696026797)
--(axis cs:1.37963213241282,-0.254601820026125)
--(axis cs:1.40095506140164,-0.249785640004619)
--(axis cs:1.42420740383012,-0.239429604441473)
--(axis cs:1.43601529643012,-0.231349477597645)
--(axis cs:1.4474597462586,-0.217817621021478)
--(axis cs:1.45465887728269,-0.208097135169165)
--(axis cs:1.45996220236056,-0.184844792740686)
--(axis cs:1.45910193124343,-0.161592450312206)
--(axis cs:1.46549516464549,-0.138340107883726)
--(axis cs:1.47071208868708,-0.135537567239932)
--(axis cs:1.49396443111556,-0.125813186708131)
--(axis cs:1.51394443522256,-0.115087765455246)
--(axis cs:1.51721677354404,-0.113819655767138)
--(axis cs:1.54046911597252,-0.0998675596784657)
--(axis cs:1.55003366480354,-0.0918354230267661)
--(axis cs:1.563721458401,-0.0737512474014024)
--(axis cs:1.56732076370633,-0.0685830805982862)
--(axis cs:1.5791282225482,-0.0453307381698063)
--(axis cs:1.58206258313713,-0.0220783957413265)
--(axis cs:1.58033408672136,0.00117394668715341)
--(axis cs:1.57715192209329,0.0244262891156333)
--(axis cs:1.58066127013355,0.0476786315441132)
--(axis cs:1.58685372693808,0.070930973972593)
--(axis cs:1.58697380082948,0.0725313892001151)
--(axis cs:1.58971864527469,0.0941833164010729)
--(axis cs:1.58697380082948,0.111925765699683)
--(axis cs:1.58649330099857,0.117435658829553)
--(axis cs:1.58060381061603,0.140688001258033)
--(axis cs:1.57014213310206,0.163940343686513)
--(axis cs:1.563721458401,0.175170955580067)
--(axis cs:1.55768110722003,0.187192686114992)
--(axis cs:1.54046911597252,0.209803405967083)
--(axis cs:1.53999908329789,0.210445028543472)
--(axis cs:1.52038959071138,0.233697370971952)
--(axis cs:1.51721677354404,0.237711579729858)
--(axis cs:1.50646125140002,0.256949713400432)
--(axis cs:1.49396443111556,0.276352155286376)
--(axis cs:1.49159802045888,0.280202055828912)
--(axis cs:1.47280801185516,0.303454398257392)
--(axis cs:1.47071208868708,0.305323115555785)
--(axis cs:1.4474597462586,0.31955869635718)
--(axis cs:1.4250379084526,0.326706740685872)
--(axis cs:1.42420740383012,0.327234420553612)
--(axis cs:1.40095506140164,0.339058076958116)
--(axis cs:1.39747547229885,0.349959083114352)
--(axis cs:1.40095506140164,0.359546722583677)
--(axis cs:1.40595774225536,0.373211425542831)
--(axis cs:1.41616299447427,0.396463767971311)
--(axis cs:1.42420740383012,0.409728145508783)
--(axis cs:1.43111124122497,0.419716110399791)
--(axis cs:1.4474597462586,0.436815031048186)
--(axis cs:1.45344739142454,0.442968452828271)
--(axis cs:1.47071208868708,0.464279781306367)
--(axis cs:1.47237845815207,0.466220795256751)
--(axis cs:1.48990352009545,0.489473137685231)
--(axis cs:1.49396443111556,0.496876202478407)
--(axis cs:1.50467723230699,0.512725480113711)
--(axis cs:1.5167598425701,0.535977822542191)
--(axis cs:1.51721677354404,0.53684087541078)
--(axis cs:1.53121955645874,0.55923016497067)
--(axis cs:1.53940098714488,0.58248250739915)
--(axis cs:1.53610521021907,0.60573484982763)
--(axis cs:1.51721677354404,0.612895897872275)
--(axis cs:1.49396443111556,0.61054588931379)
--(axis cs:1.47574713176143,0.60573484982763)
--(axis cs:1.47071208868708,0.604594966158559)
--(axis cs:1.4474597462586,0.595962972241706)
--(axis cs:1.42571199513326,0.58248250739915)
--(axis cs:1.42420740383012,0.581634989455018)
--(axis cs:1.40095506140164,0.563691578165146)
--(axis cs:1.3962860334666,0.55923016497067)
--(axis cs:1.37770271897316,0.541595527520294)
--(axis cs:1.37249661156861,0.535977822542191)
--(axis cs:1.3560842007954,0.512725480113711)
--(axis cs:1.35445037654468,0.510065698974736)
--(axis cs:1.33948509951324,0.489473137685231)
--(axis cs:1.3311980341162,0.472502559689065)
--(axis cs:1.32728429465059,0.466220795256751)
--(axis cs:1.31845311970096,0.442968452828271)
--(axis cs:1.30811278428169,0.419716110399791)
--(axis cs:1.30794569168772,0.419462268135356)
--(axis cs:1.28922633105275,0.396463767971311)
--(axis cs:1.28469334925924,0.39032651429363)
--(axis cs:1.27177406644007,0.373211425542831)
--(axis cs:1.26144100683076,0.353656872525605)
--(axis cs:1.25861941222273,0.349959083114352)
--(axis cs:1.24815285815909,0.326706740685872)
--(axis cs:1.24246479819696,0.303454398257392)
--(axis cs:1.23818866440228,0.289604708170464)
--(axis cs:1.23503412840225,0.280202055828912)
--(axis cs:1.22978220272384,0.256949713400432)
--(axis cs:1.22528380069492,0.233697370971952)
--(axis cs:1.22300654215279,0.210445028543472)
--(axis cs:1.21915045764575,0.187192686114992)
--(axis cs:1.21807606026787,0.163940343686513)
--(axis cs:1.22148329734349,0.140688001258033)
--(axis cs:1.23214948969891,0.117435658829553)
--(axis cs:1.23818866440228,0.108893831862741)
--(axis cs:1.24586328729857,0.0941833164010729)
--(axis cs:1.26144100683076,0.0775459986992381)
--(axis cs:1.26763074322011,0.070930973972593)
--(axis cs:1.28469334925924,0.0548995927944172)
--(axis cs:1.29628264863787,0.0476786315441132)
--(axis cs:1.30794569168772,0.0398970550974774)
--(axis cs:1.3311980341162,0.0264125306549954)
--(axis cs:1.33362749453359,0.0244262891156333)
--(axis cs:1.34435074757924,0.00117394668715341)
--(axis cs:1.34665267100023,-0.0220783957413265)
--(axis cs:1.34470286450788,-0.0453307381698063)
--(axis cs:1.34210607558685,-0.0685830805982862)
--(axis cs:1.3387138797668,-0.0918354230267661)
--(axis cs:1.3311980341162,-0.108522013933312)
--(axis cs:1.32581259472469,-0.115087765455246)
--(axis cs:1.30794569168772,-0.120788655593181)
--(axis cs:1.28469334925924,-0.13055752215148)
--(axis cs:1.27383722483977,-0.138340107883726)
--(axis cs:1.26144100683076,-0.148114952250471)
--(axis cs:1.25110399349276,-0.161592450312206)
--(axis cs:1.24331872417396,-0.184844792740686)
--(axis cs:1.23818866440228,-0.195382523009086)
--(axis cs:1.2149363219738,-0.204373597707797)
--(axis cs:1.19168397954532,-0.201103186077662)
--(axis cs:1.16843163711684,-0.202684839053306)
--(axis cs:1.15772239694545,-0.208097135169166)
--(axis cs:1.14517929468836,-0.214628706103508)
--(axis cs:1.12831425503736,-0.231349477597645)
--(axis cs:1.12192695225988,-0.236680761904712)
--(axis cs:1.0986746098314,-0.239550370423231)
--(axis cs:1.07542226740292,-0.233644873243608)
--(axis cs:1.05216992497444,-0.235095994724188)
--(axis cs:1.02891758254596,-0.251233409799234)
--(axis cs:1.02692967357522,-0.254601820026125)
--(axis cs:1.01038942665257,-0.277854162454605)
--(axis cs:1.00566524011748,-0.285965966746615)
--(axis cs:0.982792582276471,-0.301106504883085)
--(axis cs:0.984217500907824,-0.324358847311565)
--(axis cs:1.00566524011748,-0.336361994410764)
--(axis cs:1.02701176898919,-0.347611189740045)
--(axis cs:1.02891758254596,-0.349003220438217);

\path [draw=black, semithick]
(axis cs:2.65658155253955,-0.25879725329804)
--(axis cs:2.67983389496803,-0.259504410764318)
--(axis cs:2.69297515184757,-0.254601820026125)
--(axis cs:2.70308623739651,-0.249259281734202)
--(axis cs:2.72633857982499,-0.239723672985174)
--(axis cs:2.74959092225347,-0.233053983301824)
--(axis cs:2.77284326468195,-0.233897143043194)
--(axis cs:2.77923857059022,-0.231349477597645)
--(axis cs:2.79609560711043,-0.228514116952994)
--(axis cs:2.81934794953891,-0.212531284946608)
--(axis cs:2.82297250712507,-0.208097135169166)
--(axis cs:2.83892414484411,-0.184844792740686)
--(axis cs:2.84260029196739,-0.180080697708632)
--(axis cs:2.85676373681588,-0.161592450312206)
--(axis cs:2.86585263439587,-0.153721978944909)
--(axis cs:2.88497136360061,-0.138340107883726)
--(axis cs:2.88910497682435,-0.134860191644704)
--(axis cs:2.90646974762643,-0.115087765455246)
--(axis cs:2.91235731925283,-0.106409838655989)
--(axis cs:2.92212513152527,-0.0918354230267661)
--(axis cs:2.93560966168131,-0.0732953188090198)
--(axis cs:2.93951367672087,-0.0685830805982862)
--(axis cs:2.94755332139737,-0.0453307381698063)
--(axis cs:2.94629915442755,-0.0220783957413265)
--(axis cs:2.94990956031435,0.00117394668715341)
--(axis cs:2.95886200410979,0.0174461184569004)
--(axis cs:2.96550125329797,0.0244262891156333)
--(axis cs:2.98211434653827,0.0427200744399538)
--(axis cs:2.98625627457438,0.0476786315441132)
--(axis cs:2.98631087316744,0.070930973972593)
--(axis cs:2.98211434653827,0.0826331189994513)
--(axis cs:2.9790789330632,0.0941833164010729)
--(axis cs:2.9733659240436,0.117435658829553)
--(axis cs:2.97345251167253,0.140688001258033)
--(axis cs:2.97414439667257,0.163940343686513)
--(axis cs:2.97591003073312,0.187192686114992)
--(axis cs:2.97939567123759,0.210445028543472)
--(axis cs:2.97825853030767,0.233697370971952)
--(axis cs:2.97885039085452,0.256949713400432)
--(axis cs:2.97182428057259,0.280202055828912)
--(axis cs:2.95886200410979,0.302894540132344)
--(axis cs:2.95810393924373,0.303454398257392)
--(axis cs:2.95100537881302,0.326706740685872)
--(axis cs:2.95886200410979,0.337875700543703)
--(axis cs:2.96617613916365,0.349959083114352)
--(axis cs:2.98211434653827,0.368249489182887)
--(axis cs:2.98511538702629,0.373211425542831)
--(axis cs:2.9904349301337,0.396463767971311)
--(axis cs:2.99087139002509,0.419716110399791)
--(axis cs:3.00536668896675,0.437863444916508)
--(axis cs:3.01036984094615,0.442968452828271)
--(axis cs:3.02861903139523,0.458926567343448)
--(axis cs:3.03456794731502,0.466220795256751)
--(axis cs:3.0441835232524,0.489473137685231)
--(axis cs:3.04248412052859,0.512725480113711)
--(axis cs:3.029399548745,0.535977822542191)
--(axis cs:3.02861903139523,0.536884407925147)
--(axis cs:3.00536668896675,0.557666967119222)
--(axis cs:3.00187489442174,0.55923016497067)
--(axis cs:2.98211434653827,0.566111942261767)
--(axis cs:2.95886200410979,0.566377100086727)
--(axis cs:2.93560966168131,0.559668293881883)
--(axis cs:2.9346603428106,0.55923016497067)
--(axis cs:2.91235731925283,0.549271004608149)
--(axis cs:2.89153765173567,0.535977822542191)
--(axis cs:2.88910497682435,0.533292277719833)
--(axis cs:2.86961534913013,0.512725480113711)
--(axis cs:2.86585263439587,0.505349313861342)
--(axis cs:2.84260029196739,0.491530698760108)
--(axis cs:2.81934794953891,0.494087063477122)
--(axis cs:2.79609560711043,0.494642938578871)
--(axis cs:2.77284326468195,0.495389154959051)
--(axis cs:2.74959092225347,0.491882020836802)
--(axis cs:2.73791974105671,0.489473137685231)
--(axis cs:2.72633857982499,0.487173361985532)
--(axis cs:2.70308623739651,0.478475161630383)
--(axis cs:2.67983389496803,0.477304809485151)
--(axis cs:2.65658155253955,0.478260103003242)
--(axis cs:2.63332921011107,0.470963059892746)
--(axis cs:2.62851413881693,0.466220795256751)
--(axis cs:2.61045250706681,0.442968452828271)
--(axis cs:2.61007686768259,0.442546650123728)
--(axis cs:2.58682452525411,0.42176072572499)
--(axis cs:2.58472990692149,0.419716110399791)
--(axis cs:2.56357218282563,0.397855778785102)
--(axis cs:2.56258624026887,0.396463767971311)
--(axis cs:2.54660084934178,0.373211425542831)
--(axis cs:2.54031984039715,0.362743672455771)
--(axis cs:2.52362341222461,0.349959083114352)
--(axis cs:2.51706749796867,0.342983827597791)
--(axis cs:2.49398744861349,0.326706740685872)
--(axis cs:2.49761842567505,0.303454398257392)
--(axis cs:2.49827671248732,0.280202055828912)
--(axis cs:2.497646161335,0.256949713400432)
--(axis cs:2.49665370772722,0.233697370971952)
--(axis cs:2.49421094822359,0.210445028543472)
--(axis cs:2.49381515554019,0.208400861727311)
--(axis cs:2.48575667394474,0.187192686114992)
--(axis cs:2.48093794932459,0.163940343686513)
--(axis cs:2.48873477161838,0.140688001258033)
--(axis cs:2.49381515554019,0.132428243611381)
--(axis cs:2.50319522965944,0.117435658829553)
--(axis cs:2.51234109143305,0.0941833164010729)
--(axis cs:2.51653310556087,0.070930973972593)
--(axis cs:2.51706749796867,0.0690022680982338)
--(axis cs:2.52180825600481,0.0476786315441132)
--(axis cs:2.53367382802444,0.0244262891156333)
--(axis cs:2.54031984039715,0.0164621873006099)
--(axis cs:2.55313607672251,0.00117394668715341)
--(axis cs:2.56357218282563,-0.0126232956088313)
--(axis cs:2.57052330459622,-0.0220783957413265)
--(axis cs:2.57429711063202,-0.0453307381698063)
--(axis cs:2.57101353533014,-0.0685830805982862)
--(axis cs:2.58257059786379,-0.0918354230267661)
--(axis cs:2.58682452525411,-0.0932054300989618)
--(axis cs:2.61007686768259,-0.107923711446853)
--(axis cs:2.61833737950863,-0.115087765455246)
--(axis cs:2.62228753767065,-0.138340107883726)
--(axis cs:2.61030858567897,-0.161592450312206)
--(axis cs:2.61007686768259,-0.162350261008284)
--(axis cs:2.60672663631269,-0.184844792740686)
--(axis cs:2.61007686768259,-0.199109450934418)
--(axis cs:2.61366294253038,-0.208097135169165)
--(axis cs:2.6273625482109,-0.231349477597645)
--(axis cs:2.63332921011107,-0.24191898856208)
--(axis cs:2.64804126753239,-0.254601820026125)
--(axis cs:2.65658155253955,-0.25879725329804);

\path [draw=black, semithick]
(axis cs:1.7962448826858,0.456829216176202)
--(axis cs:1.81949722511428,0.459080991728499)
--(axis cs:1.83436835739232,0.466220795256751)
--(axis cs:1.84274956754276,0.484315450775)
--(axis cs:1.84388395236352,0.489473137685231)
--(axis cs:1.84274956754276,0.492360901321134)
--(axis cs:1.81949722511428,0.509767136447511)
--(axis cs:1.7962448826858,0.506996400748847)
--(axis cs:1.77617253978045,0.489473137685231)
--(axis cs:1.78012396641185,0.466220795256751)
--(axis cs:1.7962448826858,0.456829216176202);

\path [draw=black, semithick]
(axis cs:3.84245101639203,0.507316974966179)
--(axis cs:3.84956963628915,0.512725480113711)
--(axis cs:3.86570335882051,0.529988673839412)
--(axis cs:3.86945043467539,0.535977822542191)
--(axis cs:3.86570335882051,0.558162252533952)
--(axis cs:3.84245101639203,0.55699696385478)
--(axis cs:3.83102226614528,0.535977822542191)
--(axis cs:3.82176553267921,0.512725480113711)
--(axis cs:3.84245101639203,0.507316974966179);

\path [draw=black, semithick]
(axis cs:1.07542226740292,-0.329557041548926)
--(axis cs:1.0986746098314,-0.329924399379827)
--(axis cs:1.11030968253774,-0.324358847311565)
--(axis cs:1.12192695225988,-0.312810803785312)
--(axis cs:1.12980193011731,-0.301106504883085)
--(axis cs:1.12269573326055,-0.277854162454605)
--(axis cs:1.12192695225988,-0.277548522067359)
--(axis cs:1.0986746098314,-0.266220832693145)
--(axis cs:1.07542226740292,-0.25641047999296)
--(axis cs:1.05216992497444,-0.26035173172581)
--(axis cs:1.03695740562617,-0.277854162454605)
--(axis cs:1.03696192120354,-0.301106504883085)
--(axis cs:1.05216992497444,-0.318741347805003)
--(axis cs:1.06196707071752,-0.324358847311565)
--(axis cs:1.07542226740292,-0.329557041548926);

\path [draw=black, semithick]
(axis cs:1.19168397954532,-0.285096116758051)
--(axis cs:1.2149363219738,-0.290806352207902)
--(axis cs:1.23818866440228,-0.289927025920225)
--(axis cs:1.25608508760114,-0.277854162454605)
--(axis cs:1.26116558177563,-0.254601820026125)
--(axis cs:1.23818866440228,-0.239269126148394)
--(axis cs:1.2149363219738,-0.23602995050179)
--(axis cs:1.19168397954532,-0.233754620677904)
--(axis cs:1.16843163711684,-0.246993352019676)
--(axis cs:1.16255925695493,-0.254601820026125)
--(axis cs:1.16843163711684,-0.269587542482651)
--(axis cs:1.17328840629977,-0.277854162454605)
--(axis cs:1.19168397954532,-0.285096116758051);

\path [draw=black, semithick]
(axis cs:1.3311980341162,-0.232480975418994)
--(axis cs:1.35445037654468,-0.233643577014221)
--(axis cs:1.36885160456487,-0.231349477597645)
--(axis cs:1.37770271897316,-0.229783753885114)
--(axis cs:1.40095506140164,-0.218768007568751)
--(axis cs:1.41328792853457,-0.208097135169165)
--(axis cs:1.41981037019189,-0.184844792740686)
--(axis cs:1.40745863000672,-0.161592450312206)
--(axis cs:1.40095506140164,-0.15454002074356)
--(axis cs:1.37770271897316,-0.146367644031932)
--(axis cs:1.35445037654468,-0.145397904923244)
--(axis cs:1.3311980341162,-0.147804419597781)
--(axis cs:1.30794569168772,-0.152475165589669)
--(axis cs:1.29132288375985,-0.161592450312206)
--(axis cs:1.28469334925924,-0.16827646987534)
--(axis cs:1.2749498630895,-0.184844792740686)
--(axis cs:1.27478957206274,-0.208097135169165)
--(axis cs:1.28469334925924,-0.222645928217507)
--(axis cs:1.30794569168772,-0.22923393342775)
--(axis cs:1.32260250848932,-0.231349477597645)
--(axis cs:1.3311980341162,-0.232480975418994);

\path [draw=black, semithick]
(axis cs:1.42420740383012,-0.0986181716202825)
--(axis cs:1.4474597462586,-0.0964871349743081)
--(axis cs:1.47071208868708,-0.0930887358054388)
--(axis cs:1.47421910288937,-0.0918354230267661)
--(axis cs:1.49396443111556,-0.0843876533666703)
--(axis cs:1.51675336940775,-0.0685830805982862)
--(axis cs:1.51721677354404,-0.0679967978913811)
--(axis cs:1.53212383532301,-0.0453307381698063)
--(axis cs:1.53702626532988,-0.0220783957413265)
--(axis cs:1.53521689694519,0.00117394668715341)
--(axis cs:1.53541971007849,0.0244262891156333)
--(axis cs:1.54046911597252,0.0416280503118613)
--(axis cs:1.54221008835251,0.0476786315441132)
--(axis cs:1.55149397805119,0.070930973972593)
--(axis cs:1.55567219707691,0.0941833164010729)
--(axis cs:1.55174109122461,0.117435658829553)
--(axis cs:1.5417610893311,0.140688001258033)
--(axis cs:1.54046911597252,0.142899947277988)
--(axis cs:1.52584307793102,0.163940343686513)
--(axis cs:1.51721677354404,0.17638154759216)
--(axis cs:1.51183738796722,0.187192686114992)
--(axis cs:1.49893882011579,0.210445028543472)
--(axis cs:1.49396443111556,0.217566106084087)
--(axis cs:1.48572037810187,0.233697370971952)
--(axis cs:1.47071208868708,0.256679867558484)
--(axis cs:1.47054881458517,0.256949713400432)
--(axis cs:1.44889812048403,0.280202055828912)
--(axis cs:1.4474597462586,0.281343166554523)
--(axis cs:1.42420740383012,0.293252672706311)
--(axis cs:1.40095506140164,0.296717081781301)
--(axis cs:1.37770271897316,0.296460622590079)
--(axis cs:1.35445037654468,0.295048306991263)
--(axis cs:1.3311980341162,0.295424978299506)
--(axis cs:1.30794569168772,0.292915470430742)
--(axis cs:1.29328092600172,0.280202055828912)
--(axis cs:1.28469334925924,0.274904926529122)
--(axis cs:1.2696315583703,0.256949713400432)
--(axis cs:1.26144100683076,0.24296959629783)
--(axis cs:1.25751983138797,0.233697370971952)
--(axis cs:1.25188374668348,0.210445028543472)
--(axis cs:1.24929733612438,0.187192686114992)
--(axis cs:1.25042262084019,0.163940343686513)
--(axis cs:1.25624363481939,0.140688001258033)
--(axis cs:1.26144100683076,0.129644489502664)
--(axis cs:1.26615025192801,0.117435658829553)
--(axis cs:1.28254966206621,0.0941833164010729)
--(axis cs:1.28469334925924,0.0919529313114182)
--(axis cs:1.30683235129616,0.070930973972593)
--(axis cs:1.30794569168772,0.0700514016033815)
--(axis cs:1.3311980341162,0.0552488583363476)
--(axis cs:1.34666634088443,0.0476786315441132)
--(axis cs:1.35445037654468,0.0411490189648534)
--(axis cs:1.37082267356258,0.0244262891156333)
--(axis cs:1.37770271897316,0.00671973282846455)
--(axis cs:1.37960453961342,0.00117394668715341)
--(axis cs:1.38378130919563,-0.0220783957413265)
--(axis cs:1.38810087377647,-0.0453307381698063)
--(axis cs:1.39273142286407,-0.0685830805982862)
--(axis cs:1.40095506140164,-0.0860087074624778)
--(axis cs:1.40806806069939,-0.0918354230267661)
--(axis cs:1.42420740383012,-0.0986181716202825);

\path [draw=black, semithick]
(axis cs:2.77284326468195,-0.0727915650764061)
--(axis cs:2.79609560711043,-0.0751702131078885)
--(axis cs:2.81934794953891,-0.0720962296157897)
--(axis cs:2.82975197603148,-0.0685830805982862)
--(axis cs:2.84260029196739,-0.0622907325755501)
--(axis cs:2.85901164555891,-0.0453307381698063)
--(axis cs:2.86585263439587,-0.0309983260339012)
--(axis cs:2.86853533970503,-0.0220783957413265)
--(axis cs:2.87062576755796,0.00117394668715341)
--(axis cs:2.87536896064029,0.0244262891156333)
--(axis cs:2.88457264817573,0.0476786315441132)
--(axis cs:2.88910497682435,0.0584378255365304)
--(axis cs:2.8943304876242,0.070930973972593)
--(axis cs:2.90069757321058,0.0941833164010729)
--(axis cs:2.90536811009962,0.117435658829553)
--(axis cs:2.90755607814341,0.140688001258033)
--(axis cs:2.9027921699188,0.163940343686513)
--(axis cs:2.88910497682435,0.185723951554761)
--(axis cs:2.88817975060046,0.187192686114992)
--(axis cs:2.86585263439587,0.209064646419852)
--(axis cs:2.86428347343405,0.210445028543472)
--(axis cs:2.84260029196739,0.225369795127532)
--(axis cs:2.82922182918281,0.233697370971952)
--(axis cs:2.81934794953891,0.23926004556092)
--(axis cs:2.79609560711043,0.253508302695662)
--(axis cs:2.79040808429507,0.256949713400432)
--(axis cs:2.77284326468195,0.268337190795043)
--(axis cs:2.74959092225347,0.273931146292356)
--(axis cs:2.72633857982499,0.273636999645841)
--(axis cs:2.70308623739651,0.277500899080957)
--(axis cs:2.69513251990996,0.280202055828912)
--(axis cs:2.67983389496803,0.289816709807216)
--(axis cs:2.66462323030888,0.303454398257392)
--(axis cs:2.65658155253955,0.315161613173473)
--(axis cs:2.63332921011107,0.322918948568081)
--(axis cs:2.61007686768259,0.318548868251068)
--(axis cs:2.59064829234558,0.303454398257392)
--(axis cs:2.58682452525411,0.29319107665469)
--(axis cs:2.58420934067424,0.280202055828912)
--(axis cs:2.58681501570078,0.256949713400432)
--(axis cs:2.58682452525411,0.256911242988516)
--(axis cs:2.59733315502976,0.233697370971952)
--(axis cs:2.61007686768259,0.221829993918626)
--(axis cs:2.61489144817482,0.210445028543472)
--(axis cs:2.61905572898275,0.187192686114992)
--(axis cs:2.62062975107596,0.163940343686513)
--(axis cs:2.61883624633127,0.140688001258033)
--(axis cs:2.61825407488613,0.117435658829553)
--(axis cs:2.62168543635042,0.0941833164010729)
--(axis cs:2.62787917162231,0.070930973972593)
--(axis cs:2.63260881745454,0.0476786315441132)
--(axis cs:2.63332921011107,0.0454998733111222)
--(axis cs:2.64132564978373,0.0244262891156333)
--(axis cs:2.65658155253955,0.00774117623922174)
--(axis cs:2.66198752567612,0.00117394668715341)
--(axis cs:2.67983389496803,-0.0162690083125993)
--(axis cs:2.68686553732647,-0.0220783957413265)
--(axis cs:2.70308623739651,-0.0331992556756629)
--(axis cs:2.72335239167499,-0.0453307381698063)
--(axis cs:2.72633857982499,-0.0471934708985148)
--(axis cs:2.74959092225347,-0.0616176770571408)
--(axis cs:2.76469352778472,-0.0685830805982862)
--(axis cs:2.77284326468195,-0.0727915650764061);

\path [draw=black, semithick]
(axis cs:1.37770271897316,0.426623612932682)
--(axis cs:1.40095506140164,0.44118508358487)
--(axis cs:1.4026952279253,0.442968452828271)
--(axis cs:1.42420740383012,0.460968184278716)
--(axis cs:1.42916143536569,0.466220795256751)
--(axis cs:1.4474597462586,0.488238322777429)
--(axis cs:1.44841938475509,0.489473137685231)
--(axis cs:1.46052056813595,0.512725480113711)
--(axis cs:1.46804933994889,0.535977822542191)
--(axis cs:1.4474597462586,0.552344046975267)
--(axis cs:1.42420740383012,0.542211699987674)
--(axis cs:1.41668864593006,0.535977822542191)
--(axis cs:1.40095506140164,0.521537510571731)
--(axis cs:1.39309844174061,0.512725480113711)
--(axis cs:1.37770271897316,0.490916939079608)
--(axis cs:1.37677854611134,0.489473137685231)
--(axis cs:1.36871892149154,0.466220795256751)
--(axis cs:1.3678210509169,0.442968452828271)
--(axis cs:1.37770271897316,0.426623612932682);

\path [draw=black, semithick]
(axis cs:1.35445037654468,-0.208581920267359)
--(axis cs:1.35673075139558,-0.208097135169165)
--(axis cs:1.37496321101767,-0.184844792740686)
--(axis cs:1.35445037654468,-0.177181162557949)
--(axis cs:1.3311980341162,-0.176432827232212)
--(axis cs:1.30794569168772,-0.184206672606986)
--(axis cs:1.30731167898255,-0.184844792740686)
--(axis cs:1.30794569168772,-0.186401800967912)
--(axis cs:1.3311980341162,-0.206812490694925)
--(axis cs:1.34119190770129,-0.208097135169165)
--(axis cs:1.35445037654468,-0.208581920267359);

\path [draw=black, semithick]
(axis cs:1.42420740383012,-0.0454933511000228)
--(axis cs:1.4474597462586,-0.0601503239714733)
--(axis cs:1.47071208868708,-0.0577541204833912)
--(axis cs:1.48647750571693,-0.0453307381698063)
--(axis cs:1.49396443111556,-0.025580379863891)
--(axis cs:1.49490878513517,-0.0220783957413265)
--(axis cs:1.49568831940944,0.00117394668715341)
--(axis cs:1.50180724501766,0.0244262891156333)
--(axis cs:1.51112212930755,0.0476786315441132)
--(axis cs:1.51721677354404,0.0617611216675179)
--(axis cs:1.52108868186067,0.070930973972593)
--(axis cs:1.52595337511429,0.0941833164010729)
--(axis cs:1.51808963608602,0.117435658829553)
--(axis cs:1.51721677354404,0.118949533077964)
--(axis cs:1.50586493833641,0.140688001258033)
--(axis cs:1.49396443111556,0.163727508128042)
--(axis cs:1.49389867189654,0.163940343686513)
--(axis cs:1.48580327487343,0.187192686114992)
--(axis cs:1.4760181072588,0.210445028543472)
--(axis cs:1.47071208868708,0.21997210035344)
--(axis cs:1.46469720229573,0.233697370971952)
--(axis cs:1.44882679957666,0.256949713400432)
--(axis cs:1.4474597462586,0.258377543860201)
--(axis cs:1.42420740383012,0.274006612354637)
--(axis cs:1.40095506140164,0.278916104284166)
--(axis cs:1.37770271897316,0.277871978928888)
--(axis cs:1.35445037654468,0.273852140178849)
--(axis cs:1.3311980341162,0.267590797826648)
--(axis cs:1.30915048845531,0.256949713400432)
--(axis cs:1.30794569168772,0.256283918829177)
--(axis cs:1.28469334925924,0.234032568136848)
--(axis cs:1.28445184011018,0.233697370971952)
--(axis cs:1.27237483000554,0.210445028543472)
--(axis cs:1.26875657029209,0.187192686114992)
--(axis cs:1.26958628535808,0.163940343686513)
--(axis cs:1.27569512792169,0.140688001258033)
--(axis cs:1.28469334925924,0.1227632696276)
--(axis cs:1.28713480239021,0.117435658829553)
--(axis cs:1.30456738368681,0.0941833164010729)
--(axis cs:1.30794569168772,0.0909159775024184)
--(axis cs:1.3311980341162,0.0732088559006164)
--(axis cs:1.33563415947699,0.070930973972593)
--(axis cs:1.35445037654468,0.0604504405618988)
--(axis cs:1.37770271897316,0.0491926192029647)
--(axis cs:1.38060863411606,0.0476786315441132)
--(axis cs:1.39931342364919,0.0244262891156333)
--(axis cs:1.40095506140164,0.0195343665394902)
--(axis cs:1.40872662596895,0.00117394668715341)
--(axis cs:1.41589516475826,-0.0220783957413265)
--(axis cs:1.42411420688286,-0.0453307381698063)
--(axis cs:1.42420740383012,-0.0454933511000228);

\path [draw=black, semithick]
(axis cs:2.72633857982499,0.0193815879299659)
--(axis cs:2.74959092225347,0.0119250328038401)
--(axis cs:2.77284326468195,0.0175007458819794)
--(axis cs:2.78310965089983,0.0244262891156333)
--(axis cs:2.79609560711043,0.0386629030204381)
--(axis cs:2.80249257044999,0.0476786315441132)
--(axis cs:2.81642586438208,0.070930973972593)
--(axis cs:2.81934794953891,0.077025436671711)
--(axis cs:2.82510132680685,0.0941833164010729)
--(axis cs:2.82868267577724,0.117435658829553)
--(axis cs:2.82943431079988,0.140688001258033)
--(axis cs:2.82635636105289,0.163940343686513)
--(axis cs:2.81934794953891,0.17461266976794)
--(axis cs:2.81104922851518,0.187192686114992)
--(axis cs:2.79609560711043,0.200734783460704)
--(axis cs:2.78513138640355,0.210445028543472)
--(axis cs:2.77284326468195,0.219413902282149)
--(axis cs:2.74959092225347,0.231873348463781)
--(axis cs:2.72633857982499,0.230575767493354)
--(axis cs:2.70308623739651,0.224385830330183)
--(axis cs:2.68453020528872,0.210445028543472)
--(axis cs:2.67983389496803,0.203182227152092)
--(axis cs:2.67383777185788,0.187192686114992)
--(axis cs:2.67438017260563,0.163940343686513)
--(axis cs:2.678649588102,0.140688001258033)
--(axis cs:2.67983389496803,0.136812014853573)
--(axis cs:2.68781029019551,0.117435658829553)
--(axis cs:2.69594722341488,0.0941833164010729)
--(axis cs:2.70308623739651,0.0717101232007392)
--(axis cs:2.70347378190933,0.070930973972593)
--(axis cs:2.71058461698839,0.0476786315441132)
--(axis cs:2.72118712613747,0.0244262891156333)
--(axis cs:2.72633857982499,0.0193815879299659);

\path [draw=black, semithick]
(axis cs:1.4474597462586,0.0234446090457236)
--(axis cs:1.44912757739723,0.0244262891156333)
--(axis cs:1.47071208868708,0.0377469019669371)
--(axis cs:1.47616554684719,0.0476786315441132)
--(axis cs:1.48655265861075,0.070930973972593)
--(axis cs:1.49050335048078,0.0941833164010729)
--(axis cs:1.48712863105842,0.117435658829553)
--(axis cs:1.48143616099306,0.140688001258033)
--(axis cs:1.47485041071689,0.163940343686513)
--(axis cs:1.47071208868708,0.17478819341584)
--(axis cs:1.46680733996164,0.187192686114992)
--(axis cs:1.45893527965594,0.210445028543472)
--(axis cs:1.44798106152172,0.233697370971952)
--(axis cs:1.4474597462586,0.234446303296515)
--(axis cs:1.42610554719642,0.256949713400432)
--(axis cs:1.42420740383012,0.258261216965271)
--(axis cs:1.40095506140164,0.266159446722225)
--(axis cs:1.37770271897316,0.265120182738438)
--(axis cs:1.35445037654468,0.259219078996797)
--(axis cs:1.34870318114853,0.256949713400432)
--(axis cs:1.3311980341162,0.249593873506417)
--(axis cs:1.30843345291347,0.233697370971952)
--(axis cs:1.30794569168772,0.233256151121426)
--(axis cs:1.28997849356024,0.210445028543472)
--(axis cs:1.28469334925924,0.187393935975212)
--(axis cs:1.28464720163634,0.187192686114992)
--(axis cs:1.28469334925924,0.184821029008002)
--(axis cs:1.28500368313008,0.163940343686513)
--(axis cs:1.29130737254991,0.140688001258033)
--(axis cs:1.30329960182076,0.117435658829553)
--(axis cs:1.30794569168772,0.11151804730482)
--(axis cs:1.32351885762005,0.0941833164010729)
--(axis cs:1.3311980341162,0.0880300184267311)
--(axis cs:1.35445037654468,0.0752306372991829)
--(axis cs:1.36724194580144,0.070930973972593)
--(axis cs:1.37770271897316,0.0661138954805811)
--(axis cs:1.40095506140164,0.0557160810764482)
--(axis cs:1.41639719057321,0.0476786315441132)
--(axis cs:1.42420740383012,0.0380675171691408)
--(axis cs:1.44627679601209,0.0244262891156333)
--(axis cs:1.4474597462586,0.0234446090457236);

\path [draw=black, semithick]
(axis cs:1.35445037654468,0.0875822539008754)
--(axis cs:1.37770271897316,0.0797482403783302)
--(axis cs:1.40095506140164,0.0752925493203428)
--(axis cs:1.42420740383012,0.0734705682359892)
--(axis cs:1.4474597462586,0.0814107400874617)
--(axis cs:1.45613833633949,0.0941833164010729)
--(axis cs:1.46396432295355,0.117435658829553)
--(axis cs:1.46325109407529,0.140688001258033)
--(axis cs:1.45866770583041,0.163940343686513)
--(axis cs:1.45108964707179,0.187192686114992)
--(axis cs:1.4474597462586,0.197934788417972)
--(axis cs:1.44357085810427,0.210445028543472)
--(axis cs:1.4308350444558,0.233697370971952)
--(axis cs:1.42420740383012,0.240590069808618)
--(axis cs:1.40095506140164,0.253107342836793)
--(axis cs:1.37770271897316,0.252630293241761)
--(axis cs:1.35445037654468,0.246611071449482)
--(axis cs:1.3311980341162,0.234021558171165)
--(axis cs:1.33073378194467,0.233697370971952)
--(axis cs:1.30794569168772,0.213083682867757)
--(axis cs:1.30586735359312,0.210445028543472)
--(axis cs:1.29753823399753,0.187192686114992)
--(axis cs:1.2971411524852,0.163940343686513)
--(axis cs:1.3047548110364,0.140688001258033)
--(axis cs:1.30794569168772,0.134879344252425)
--(axis cs:1.31812481725561,0.117435658829553)
--(axis cs:1.3311980341162,0.103249049825864)
--(axis cs:1.34334774217086,0.0941833164010729)
--(axis cs:1.35445037654468,0.0875822539008754);

\addplot [line width=2pt, black]
table {%
0 -0.0260891880044574
0.0188937765919088 -0.0192892688605937
0.0377875531838177 -0.0133214117966122
0.0566813297757265 -0.00816729904078135
0.0755751063676354 -0.00380861282136983
0.0944688829595443 -0.000227035366646221
0.113362659551453 0.00259575109512085
0.132256436143362 0.0046780643356628
0.151150212735271 0.00603822212671103
0.17004398932718 0.00669454223999692
0.188937765919089 0.00666534244725188
0.207831542510997 0.00596894052020731
0.226725319102906 0.00462365423059461
0.245619095694815 0.00264780135014515
0.264512872286724 5.969965059038e-05
0.283406648878633 -0.00312233309633836
0.302300425470542 -0.00687997911890963
0.32119420206245 -0.0111949206453921
0.340087978654359 -0.0160488399040542
0.358981755246268 -0.0214234191231648
0.377875531838177 -0.0273003405309923
0.396769308430086 -0.0336612863558053
0.415663085021995 -0.0404879388258725
0.434556861613904 -0.0477619801694625
0.453450638205812 -0.0554650926148438
0.472344414797721 -0.063578958390285
0.49123819138963 -0.0720852597240549
0.510131967981539 -0.0809656788444219
0.529025744573448 -0.0902018979796547
0.547919521165357 -0.0997755993580219
0.566813297757266 -0.109668465207792
0.585707074349174 -0.119862177757234
0.604600850941083 -0.130338419234616
0.623494627532992 -0.141078871868206
0.642388404124901 -0.152065217886274
0.66128218071681 -0.163279139517088
0.680175957308719 -0.174702318988917
0.699069733900627 -0.186316438530029
0.717963510492536 -0.198103180368693
0.736857287084445 -0.210044226733177
0.755751063676354 -0.22212125985175
0.774644840268263 -0.23431596195268
0.793538616860172 -0.246610015264237
0.812432393452081 -0.258985102014689
0.831326170043989 -0.271422904432304
0.850219946635898 -0.283905104745351
0.869113723227807 -0.296413385182098
0.888007499819716 -0.308929427970815
0.906901276411625 -0.32143491533977
0.925795053003534 -0.333911529517231
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/U=0.83_f18_scheme_integral_f.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\begin{axis}[axis equal image,thick,
label style={font=\tiny},
tick label style={font=\tiny},
tick pos=left,
xlabel={\(\displaystyle x/L\)},
xmin=-3.5, xmax=7.5,
ymin=-2.2825, ymax=2.2825
]


\path [draw=black, fill=black]
(axis cs:2.5,1.5)
--(axis cs:2.275,1.425)
--(axis cs:2.275,1.4995)
--(axis cs:1.2,1.4995)
--(axis cs:1.2,1.5005)
--(axis cs:2.275,1.5005)
--(axis cs:2.275,1.575)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.2,1.5)
--(axis cs:1.425,1.575)
--(axis cs:1.425,1.5005)
--(axis cs:2.5,1.5005)
--(axis cs:2.5,1.4995)
--(axis cs:1.425,1.4995)
--(axis cs:1.425,1.425)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,-2)
--(axis cs:-2.225,-2.075)
--(axis cs:-2.225,-2.0005)
--(axis cs:-3,-2.0005)
--(axis cs:-3,-1.9995)
--(axis cs:-2.225,-1.9995)
--(axis cs:-2.225,-1.925)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,-1.6)
--(axis cs:-2.225,-1.675)
--(axis cs:-2.225,-1.6005)
--(axis cs:-3,-1.6005)
--(axis cs:-3,-1.5995)
--(axis cs:-2.225,-1.5995)
--(axis cs:-2.225,-1.525)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.50123298306655,-1.6)
--(axis cs:4.27623298306655,-1.675)
--(axis cs:4.27623298306655,-1.6005)
--(axis cs:3.5,-1.6005)
--(axis cs:3.5,-1.5995)
--(axis cs:4.27623298306655,-1.5995)
--(axis cs:4.27623298306655,-1.525)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,-1.2)
--(axis cs:-2.225,-1.275)
--(axis cs:-2.225,-1.2005)
--(axis cs:-3,-1.2005)
--(axis cs:-3,-1.1995)
--(axis cs:-2.225,-1.1995)
--(axis cs:-2.225,-1.125)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.44521349412272,-1.2)
--(axis cs:4.22021349412272,-1.275)
--(axis cs:4.22021349412272,-1.2005)
--(axis cs:3.5,-1.2005)
--(axis cs:3.5,-1.1995)
--(axis cs:4.22021349412272,-1.1995)
--(axis cs:4.22021349412272,-1.125)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,-0.8)
--(axis cs:-2.225,-0.875)
--(axis cs:-2.225,-0.8005)
--(axis cs:-3,-0.8005)
--(axis cs:-3,-0.7995)
--(axis cs:-2.225,-0.7995)
--(axis cs:-2.225,-0.725)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.26795342430342,-0.8)
--(axis cs:4.04295342430342,-0.875)
--(axis cs:4.04295342430342,-0.8005)
--(axis cs:3.5,-0.8005)
--(axis cs:3.5,-0.7995)
--(axis cs:4.04295342430342,-0.7995)
--(axis cs:4.04295342430342,-0.725)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,-0.4)
--(axis cs:-2.225,-0.475)
--(axis cs:-2.225,-0.4005)
--(axis cs:-3,-0.4005)
--(axis cs:-3,-0.3995)
--(axis cs:-2.225,-0.3995)
--(axis cs:-2.225,-0.325)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.68133580879184,-0.4)
--(axis cs:4.45633580879184,-0.475)
--(axis cs:4.45633580879184,-0.4005)
--(axis cs:3.5,-0.4005)
--(axis cs:3.5,-0.3995)
--(axis cs:4.45633580879184,-0.3995)
--(axis cs:4.45633580879184,-0.325)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,-4.44089209850063e-16)
--(axis cs:-2.225,-0.0750000000000004)
--(axis cs:-2.225,-0.000500000000000444)
--(axis cs:-3,-0.000500000000000444)
--(axis cs:-3,0.000499999999999556)
--(axis cs:-2.225,0.000499999999999556)
--(axis cs:-2.225,0.0749999999999996)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:5.04309738731879,-4.44089209850063e-16)
--(axis cs:4.81809738731879,-0.0750000000000004)
--(axis cs:4.81809738731879,-0.000500000000000444)
--(axis cs:3.5,-0.000500000000000444)
--(axis cs:3.5,0.000499999999999556)
--(axis cs:4.81809738731879,0.000499999999999556)
--(axis cs:4.81809738731879,0.0749999999999996)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,0.399999999999999)
--(axis cs:-2.225,0.324999999999999)
--(axis cs:-2.225,0.399499999999999)
--(axis cs:-3,0.399499999999999)
--(axis cs:-3,0.400499999999999)
--(axis cs:-2.225,0.400499999999999)
--(axis cs:-2.225,0.474999999999999)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.77725758332412,0.399999999999999)
--(axis cs:4.55225758332412,0.324999999999999)
--(axis cs:4.55225758332412,0.399499999999999)
--(axis cs:3.5,0.399499999999999)
--(axis cs:3.5,0.400499999999999)
--(axis cs:4.55225758332412,0.400499999999999)
--(axis cs:4.55225758332412,0.474999999999999)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,0.799999999999999)
--(axis cs:-2.225,0.724999999999999)
--(axis cs:-2.225,0.799499999999999)
--(axis cs:-3,0.799499999999999)
--(axis cs:-3,0.800499999999999)
--(axis cs:-2.225,0.800499999999999)
--(axis cs:-2.225,0.874999999999999)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.5429896960078,0.799999999999999)
--(axis cs:4.3179896960078,0.724999999999999)
--(axis cs:4.3179896960078,0.799499999999999)
--(axis cs:3.5,0.799499999999999)
--(axis cs:3.5,0.800499999999999)
--(axis cs:4.3179896960078,0.800499999999999)
--(axis cs:4.3179896960078,0.874999999999999)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,1.2)
--(axis cs:-2.225,1.125)
--(axis cs:-2.225,1.1995)
--(axis cs:-3,1.1995)
--(axis cs:-3,1.2005)
--(axis cs:-2.225,1.2005)
--(axis cs:-2.225,1.275)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.48257941184114,1.2)
--(axis cs:4.25757941184114,1.125)
--(axis cs:4.25757941184114,1.1995)
--(axis cs:3.5,1.1995)
--(axis cs:3.5,1.2005)
--(axis cs:4.25757941184114,1.2005)
--(axis cs:4.25757941184114,1.275)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,1.6)
--(axis cs:-2.225,1.525)
--(axis cs:-2.225,1.5995)
--(axis cs:-3,1.5995)
--(axis cs:-3,1.6005)
--(axis cs:-2.225,1.6005)
--(axis cs:-2.225,1.675)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:4.47717839604863,1.6)
--(axis cs:4.25217839604863,1.525)
--(axis cs:4.25217839604863,1.5995)
--(axis cs:3.5,1.5995)
--(axis cs:3.5,1.6005)
--(axis cs:4.25217839604863,1.6005)
--(axis cs:4.25217839604863,1.675)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2,2)
--(axis cs:-2.225,1.925)
--(axis cs:-2.225,1.9995)
--(axis cs:-3,1.9995)
--(axis cs:-3,2.0005)
--(axis cs:-2.225,2.0005)
--(axis cs:-2.225,2.075)
--cycle;
\addplot [semithick, black, dashed]
table {%
-2 -2
-2 2
};
\addplot [semithick, black, dashed]
table {%
7 -2
7 2
};
\addplot [semithick, black, dashed]
table {%
-2 -2
7 -2
};
\addplot [semithick, black, dashed]
table {%
-2 2
7 2
};
\addplot [semithick, black, dashed]
table {%
1.2 0
1.2 1.5
};
\addplot [semithick, black, dashed]
table {%
2.5 0
2.5 1.5
};
\addplot [semithick, black, dashed]
table {%
3.5 -2
3.5 2
};
\addplot [semithick, color0]
table {%
4.51346111097962 -1.64974236573492
4.5104465702894 -1.62649002330644
4.50123298306655 -1.60323768087796
4.4949781555976 -1.57998533844948
4.48490849712988 -1.556732996021
4.47660965392123 -1.53348065359252
4.47186122844133 -1.51022831116404
4.47326523581803 -1.48697596873556
4.47438868011422 -1.46372362630708
4.47347134715514 -1.4404712838786
4.4735539146879 -1.41721894145012
4.47689827866282 -1.39396659902164
4.47399552672343 -1.37071425659316
4.46805164788725 -1.34746191416468
4.46107899168925 -1.3242095717362
4.46109859995233 -1.30095722930772
4.4590102519867 -1.27770488687924
4.45266353770478 -1.25445254445076
4.44811406711029 -1.23120020202228
4.44521349412272 -1.2079478595938
4.44401857168442 -1.18469551716532
4.43853659838803 -1.16144317473684
4.42891526386451 -1.13819083230836
4.41749378000058 -1.11493848987988
4.40884822317563 -1.0916861474514
4.40127471870916 -1.06843380502292
4.3918079803568 -1.04518146259444
4.38371564350667 -1.02192912016596
4.37908111662947 -0.998676777737481
4.37572325282725 -0.975424435309001
4.36408374940113 -0.952172092880522
4.34351887350069 -0.928919750452042
4.32383098424897 -0.905667408023562
4.30944475081697 -0.882415065595082
4.29602407865561 -0.859162723166602
4.28426553559034 -0.835910380738122
4.2720515040675 -0.812658038309642
4.26795342430342 -0.789405695881162
4.2697049560692 -0.766153353452683
4.27413118344413 -0.742901011024203
4.27717024425236 -0.719648668595723
4.27780300057537 -0.696396326167243
4.27653811098057 -0.673143983738763
4.27815539075275 -0.649891641310283
4.28208288001009 -0.626639298881803
4.28729948760877 -0.603386956453323
4.29229656005298 -0.580134614024844
4.30517647959837 -0.556882271596364
4.32793352326329 -0.533629929167884
4.3672469413633 -0.510377586739404
4.41319975638151 -0.487125244310924
4.47116649982627 -0.463872901882444
4.53087631317185 -0.440620559453964
4.60195425139834 -0.417368217025484
4.68133580879184 -0.394115874597004
4.77012804259488 -0.370863532168525
4.85979913565534 -0.347611189740045
4.93357418897045 -0.324358847311565
4.99871124269202 -0.301106504883085
5.05386862451016 -0.277854162454605
5.10182324498648 -0.254601820026125
5.12893677402051 -0.231349477597645
5.13470967078355 -0.208097135169165
5.13085860952823 -0.184844792740686
5.12382710435603 -0.161592450312206
5.11357118927076 -0.138340107883726
5.10854254045178 -0.115087765455246
5.10140519027629 -0.0918354230267661
5.09305321265948 -0.0685830805982862
5.07827858336839 -0.0453307381698063
5.06351205144002 -0.0220783957413265
5.04309738731879 0.00117394668715341
5.01820754080989 0.0244262891156333
4.99279079334626 0.0476786315441132
4.97745281287571 0.070930973972593
4.96445696146152 0.0941833164010729
4.94688897812354 0.117435658829553
4.92241206832172 0.140688001258033
4.90102213208324 0.163940343686513
4.88837836910997 0.187192686114992
4.87616663516053 0.210445028543472
4.86626864976547 0.233697370971952
4.85299729453893 0.256949713400432
4.844746465432 0.280202055828912
4.83405147427945 0.303454398257392
4.82686237054316 0.326706740685872
4.81405521497483 0.349959083114352
4.79796977571577 0.373211425542831
4.77725758332412 0.396463767971311
4.75761986063762 0.419716110399791
4.74163311453681 0.442968452828271
4.72007565698113 0.466220795256751
4.69720398973984 0.489473137685231
4.66998023937222 0.512725480113711
4.64979691613228 0.535977822542191
4.63280650704724 0.55923016497067
4.62226561569785 0.58248250739915
4.61218892515834 0.60573484982763
4.60105600960437 0.62898719225611
4.58414045649744 0.65223953468459
4.57007427101023 0.67549187711307
4.55817031746077 0.69874421954155
4.55519245387345 0.721996561970029
4.55484900407821 0.745248904398509
4.55099373578747 0.768501246826989
4.5429896960078 0.791753589255469
4.53328704120565 0.815005931683949
4.53062300656745 0.838258274112429
4.52496987038638 0.861510616540909
4.51540878180777 0.884762958969389
4.50495387037711 0.908015301397869
4.50023481813518 0.931267643826348
4.5051921051303 0.954519986254828
4.50712463040061 0.977772328683308
4.50476909019521 1.00102467111179
4.49530907872319 1.02427701354027
4.48159096581803 1.04752935596875
4.46897817920162 1.07078169839723
4.45923961085104 1.09403404082571
4.46006333410501 1.11728638325419
4.46706514817946 1.14053872568267
4.47304567993356 1.16379106811115
4.47884870542739 1.18704341053963
4.48257941184114 1.21029575296811
4.48283848138154 1.23354809539659
4.47840199496706 1.25680043782507
4.46722935845729 1.28005278025355
4.46358220770561 1.30330512268203
4.47052260113597 1.32655746511051
4.48165617659449 1.34980980753899
4.47928182623046 1.37306214996747
4.47316379478501 1.39631449239595
4.46850483416475 1.41956683482443
4.47611739162082 1.44281917725291
4.48018454109467 1.46607151968139
4.488743500708 1.48932386210987
4.49042900171122 1.51257620453835
4.48932704289347 1.53582854696683
4.4883571398425 1.55908088939531
4.48122743327338 1.58233323182379
4.47717839604863 1.60558557425226
4.46890593980836 1.62883791668074
4.47189655003351 1.65209025910922
4.47009459488102 1.6753426015377
4.46342210426827 1.69859494396618
4.45622653738313 1.72184728639466
4.44732260432062 1.74509962882314
4.43849726439196 1.76835197125162
4.42857064973508 1.7916043136801
4.42451662003879 1.81485665610858
};
\draw (axis cs:2.25,-1.7) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$x_{wake}$};
\draw (axis cs:1.5,1.75) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\ell_{\text{Trefftz}}$};

\draw (axis cs:4.5,1.5) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{$u_x(\bm x,t)$};

\draw (axis cs:-2,1.5) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{$U$};
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2.05202064939908,-0.21242805285852)
--(axis cs:2.04661429529735,-0.208097135169165)
--(axis cs:2.0287683069706,-0.189095142170708)
--(axis cs:2.02587795097791,-0.184844792740686)
--(axis cs:2.01572492566324,-0.161592450312206)
--(axis cs:2.01489700831999,-0.138340107883726)
--(axis cs:2.02088263100517,-0.115087765455246)
--(axis cs:2.0287683069706,-0.102694965364417)
--(axis cs:2.03852629467202,-0.0918354230267661)
--(axis cs:2.05202064939908,-0.0819080452563131)
--(axis cs:2.07527299182756,-0.073515089121756)
--(axis cs:2.09852533425604,-0.0711952429308318)
--(axis cs:2.12177767668452,-0.0759406156795186)
--(axis cs:2.145030019113,-0.090439971933555)
--(axis cs:2.14642001867819,-0.0918354230267661)
--(axis cs:2.1602876510595,-0.115087765455246)
--(axis cs:2.16306229971722,-0.138340107883726)
--(axis cs:2.15899531510594,-0.161592450312206)
--(axis cs:2.14955620592481,-0.184844792740686)
--(axis cs:2.145030019113,-0.195179907518271)
--(axis cs:2.13599581149071,-0.208097135169165)
--(axis cs:2.12177767668452,-0.223299782685514)
--(axis cs:2.09852533425604,-0.229306838495448)
--(axis cs:2.07527299182756,-0.22487712894737)
--(axis cs:2.05202064939908,-0.21242805285852);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2.07527299182756,-0.255577750464822)
--(axis cs:2.07185491426537,-0.254601820026125)
--(axis cs:2.05202064939908,-0.247600812699077)
--(axis cs:2.0287683069706,-0.235092815088433)
--(axis cs:2.0233673062804,-0.231349477597645)
--(axis cs:2.00551596454212,-0.213785077580551)
--(axis cs:2.00009205981944,-0.208097135169165)
--(axis cs:1.98990707338259,-0.184844792740686)
--(axis cs:1.98834534998291,-0.161592450312206)
--(axis cs:1.99213733237691,-0.138340107883726)
--(axis cs:1.99906596342409,-0.115087765455246)
--(axis cs:2.00551596454212,-0.101825425846379)
--(axis cs:2.01075346675906,-0.0918354230267661)
--(axis cs:2.0287683069706,-0.0723921890725244)
--(axis cs:2.03471272175312,-0.0685830805982862)
--(axis cs:2.05202064939908,-0.058098539978278)
--(axis cs:2.07527299182756,-0.0516315420523147)
--(axis cs:2.09852533425604,-0.0510356276494144)
--(axis cs:2.12177767668452,-0.0560778206981667)
--(axis cs:2.145030019113,-0.0674978669647445)
--(axis cs:2.14646361175109,-0.0685830805982862)
--(axis cs:2.16828236154148,-0.0905223663464966)
--(axis cs:2.16934156256745,-0.0918354230267661)
--(axis cs:2.18062941754253,-0.115087765455246)
--(axis cs:2.18345665902632,-0.138340107883726)
--(axis cs:2.18170130122473,-0.161592450312206)
--(axis cs:2.17647456617704,-0.184844792740686)
--(axis cs:2.17002882501844,-0.208097135169165)
--(axis cs:2.16828236154148,-0.212545774111296)
--(axis cs:2.15960871695398,-0.231349477597645)
--(axis cs:2.145030019113,-0.247563426300322)
--(axis cs:2.13057537846224,-0.254601820026125)
--(axis cs:2.12177767668452,-0.257288172658298)
--(axis cs:2.09852533425604,-0.258647122209141)
--(axis cs:2.07527299182756,-0.255577750464822);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2.07527299182756,-0.280887166291551)
--(axis cs:2.06358038275521,-0.277854162454605)
--(axis cs:2.05202064939908,-0.274993994149282)
--(axis cs:2.0287683069706,-0.26793675480177)
--(axis cs:2.00551596454212,-0.259101302866673)
--(axis cs:1.99381388342822,-0.254601820026125)
--(axis cs:1.98226362211364,-0.248495809079469)
--(axis cs:1.96162471954828,-0.231349477597645)
--(axis cs:1.95901127968516,-0.226185216859111)
--(axis cs:1.9544723822334,-0.208097135169166)
--(axis cs:1.95378004769767,-0.184844792740686)
--(axis cs:1.95725618062962,-0.161592450312206)
--(axis cs:1.95901127968516,-0.155959231720021)
--(axis cs:1.96434237041409,-0.138340107883726)
--(axis cs:1.97240540051952,-0.115087765455246)
--(axis cs:1.98179034560497,-0.0918354230267661)
--(axis cs:1.98226362211364,-0.0909300110702941)
--(axis cs:1.99543628492801,-0.0685830805982862)
--(axis cs:2.00551596454212,-0.0576969243752107)
--(axis cs:2.02095211898176,-0.0453307381698063)
--(axis cs:2.0287683069706,-0.0399214346013669)
--(axis cs:2.05202064939908,-0.0283886502845126)
--(axis cs:2.07527299182756,-0.0238808622159324)
--(axis cs:2.09852533425604,-0.0261209277182564)
--(axis cs:2.12177767668452,-0.03223219780146)
--(axis cs:2.145030019113,-0.0427758121748486)
--(axis cs:2.14912838716759,-0.0453307381698063)
--(axis cs:2.16828236154148,-0.05831438424968)
--(axis cs:2.17973110754688,-0.0685830805982862)
--(axis cs:2.19153470396996,-0.0846789254243236)
--(axis cs:2.19617981587374,-0.0918354230267661)
--(axis cs:2.20444653249108,-0.115087765455246)
--(axis cs:2.20778964276898,-0.138340107883726)
--(axis cs:2.20823092371428,-0.161592450312206)
--(axis cs:2.20712306175557,-0.184844792740686)
--(axis cs:2.20387383817861,-0.208097135169165)
--(axis cs:2.19584320979846,-0.231349477597645)
--(axis cs:2.19153470396996,-0.239207217073372)
--(axis cs:2.18287821658559,-0.254601820026125)
--(axis cs:2.16828236154148,-0.269587113818426)
--(axis cs:2.15219431239096,-0.277854162454605)
--(axis cs:2.145030019113,-0.280638166756262)
--(axis cs:2.12177767668452,-0.284097817834731)
--(axis cs:2.09852533425604,-0.284409782541482)
--(axis cs:2.07527299182756,-0.280887166291551);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.959160555260522,-0.239744863841997)
--(axis cs:0.949416051638835,-0.231349477597645)
--(axis cs:0.945946179075206,-0.208097135169165)
--(axis cs:0.947673271819366,-0.184844792740686)
--(axis cs:0.959160555260522,-0.166503844892219)
--(axis cs:0.982412897689002,-0.183580657316881)
--(axis cs:0.983051318191344,-0.184844792740686)
--(axis cs:0.989405533316357,-0.208097135169165)
--(axis cs:0.984429752590591,-0.231349477597645)
--(axis cs:0.982412897689002,-0.23363377499689)
--(axis cs:0.959160555260522,-0.239744863841997);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.912655870403562,-0.0793145520786565)
--(axis cs:0.935908212832042,-0.0877770060727833)
--(axis cs:0.945410508922076,-0.0918354230267661)
--(axis cs:0.959160555260522,-0.0990852783849831)
--(axis cs:0.975287684913022,-0.115087765455246)
--(axis cs:0.982412897689002,-0.128523672226372)
--(axis cs:0.986033176980906,-0.138340107883726)
--(axis cs:0.998464106836713,-0.161592450312206)
--(axis cs:1.00566524011748,-0.180882275169383)
--(axis cs:1.00721189680063,-0.184844792740686)
--(axis cs:1.0108645562288,-0.208097135169165)
--(axis cs:1.00566524011748,-0.231088429988939)
--(axis cs:1.00560894992423,-0.231349477597645)
--(axis cs:0.985523357022452,-0.254601820026125)
--(axis cs:0.982412897689002,-0.256897913479813)
--(axis cs:0.959160555260522,-0.264150946334271)
--(axis cs:0.935908212832042,-0.261475479791899)
--(axis cs:0.92642296585404,-0.254601820026125)
--(axis cs:0.920992338132834,-0.231349477597645)
--(axis cs:0.920296243392661,-0.208097135169165)
--(axis cs:0.914579150989862,-0.184844792740686)
--(axis cs:0.912655870403562,-0.180660413685348);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3.51691822239331,-0.487648025904488)
--(axis cs:3.51091203405039,-0.487125244310924)
--(axis cs:3.49366587996483,-0.478866277907733)
--(axis cs:3.48034140044043,-0.463872901882444)
--(axis cs:3.47041353753635,-0.458285552415205)
--(axis cs:3.45344961746322,-0.440620559453964)
--(axis cs:3.44716119510787,-0.435901029435019)
--(axis cs:3.42390885267939,-0.424849904702051)
--(axis cs:3.41017423821641,-0.417368217025484)
--(axis cs:3.42168056908872,-0.394115874597004)
--(axis cs:3.42390885267939,-0.393793837546453)
--(axis cs:3.44716119510787,-0.390279151587755)
--(axis cs:3.4653021720292,-0.370863532168525)
--(axis cs:3.47041353753635,-0.349699037017175)
--(axis cs:3.47096645092479,-0.347611189740045)
--(axis cs:3.49366587996483,-0.331509516888135)
--(axis cs:3.51691822239331,-0.325786971583153)
--(axis cs:3.52138604981091,-0.324358847311565)
--(axis cs:3.53813032751278,-0.301106504883085)
--(axis cs:3.54017056482179,-0.297998616232742)
--(axis cs:3.55147608816115,-0.277854162454605)
--(axis cs:3.56342290725027,-0.27088709932974)
--(axis cs:3.58667524967875,-0.268743363370795)
--(axis cs:3.6098511369701,-0.277854162454605)
--(axis cs:3.60992759210723,-0.277886209202929)
--(axis cs:3.63317993453571,-0.288349882374924)
--(axis cs:3.65643227696419,-0.300141974380071)
--(axis cs:3.65752713950422,-0.301106504883085)
--(axis cs:3.67146638189028,-0.324358847311565)
--(axis cs:3.66747645486252,-0.347611189740045)
--(axis cs:3.66196045790068,-0.370863532168525)
--(axis cs:3.65667202377853,-0.394115874597004)
--(axis cs:3.65643227696419,-0.394700287841378)
--(axis cs:3.63956498936107,-0.417368217025484)
--(axis cs:3.63317993453571,-0.422632314154568)
--(axis cs:3.60992759210723,-0.439564201866092)
--(axis cs:3.58667524967875,-0.438322169156672)
--(axis cs:3.56342290725027,-0.431384290024124)
--(axis cs:3.54017056482179,-0.436722906959777)
--(axis cs:3.53153175173702,-0.440620559453964)
--(axis cs:3.52480707576202,-0.463872901882444)
--(axis cs:3.51809379490315,-0.487125244310924)
--(axis cs:3.51691822239331,-0.487648025904488);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.95901127968516,-0.341335524868686)
--(axis cs:1.94023801907895,-0.324358847311565)
--(axis cs:1.93575893725668,-0.3190444342774)
--(axis cs:1.92727414216581,-0.301106504883085)
--(axis cs:1.92041435677286,-0.277854162454605)
--(axis cs:1.91681632141062,-0.254601820026125)
--(axis cs:1.91668792181685,-0.231349477597645)
--(axis cs:1.91852676856614,-0.208097135169165)
--(axis cs:1.92102356794191,-0.184844792740686)
--(axis cs:1.92527989777909,-0.161592450312206)
--(axis cs:1.93141604136326,-0.138340107883726)
--(axis cs:1.93575893725668,-0.125720131415873)
--(axis cs:1.93921857108413,-0.115087765455246)
--(axis cs:1.9468997325668,-0.0918354230267661)
--(axis cs:1.95637169711402,-0.0685830805982862)
--(axis cs:1.95901127968516,-0.0642886598530317)
--(axis cs:1.97221932208838,-0.0453307381698063)
--(axis cs:1.98226362211364,-0.036485485144716)
--(axis cs:2.00074341464337,-0.0220783957413265)
--(axis cs:2.00551596454212,-0.0186177758456314)
--(axis cs:2.0287683069706,-0.00484740093998087)
--(axis cs:2.04642521707247,0.00117394668715341)
--(axis cs:2.05202064939908,0.00310167212327025)
--(axis cs:2.07527299182756,0.00696838837731583)
--(axis cs:2.09852533425604,0.00538629769324656)
--(axis cs:2.11472650864502,0.00117394668715341)
--(axis cs:2.12177767668452,-0.000532964408789583)
--(axis cs:2.145030019113,-0.00984230960413517)
--(axis cs:2.16688228779168,-0.0220783957413265)
--(axis cs:2.16828236154148,-0.0228051361034253)
--(axis cs:2.19153470396996,-0.0373527408385351)
--(axis cs:2.20162243504464,-0.0453307381698063)
--(axis cs:2.21478704639844,-0.0602408476344465)
--(axis cs:2.22131601811321,-0.0685830805982862)
--(axis cs:2.23243049140395,-0.0918354230267661)
--(axis cs:2.2377350119821,-0.115087765455246)
--(axis cs:2.23803938882692,-0.116798785603787)
--(axis cs:2.24302818802813,-0.138340107883726)
--(axis cs:2.24591949827065,-0.161592450312206)
--(axis cs:2.24744329808193,-0.184844792740686)
--(axis cs:2.24535041693143,-0.208097135169165)
--(axis cs:2.23803938882692,-0.228472137594483)
--(axis cs:2.2370538554176,-0.231349477597645)
--(axis cs:2.22291100128243,-0.254601820026125)
--(axis cs:2.21478704639843,-0.266561444257062)
--(axis cs:2.20713856146109,-0.277854162454605)
--(axis cs:2.19153470396996,-0.296395817671007)
--(axis cs:2.18405205146751,-0.301106504883085)
--(axis cs:2.16828236154148,-0.308972561875164)
--(axis cs:2.145030019113,-0.312836940760007)
--(axis cs:2.12177767668452,-0.314650233698226)
--(axis cs:2.09852533425604,-0.314613225870571)
--(axis cs:2.07527299182756,-0.311536516017709)
--(axis cs:2.05202064939908,-0.308285729015579)
--(axis cs:2.0287683069706,-0.310474793073063)
--(axis cs:2.01167498005008,-0.324358847311565)
--(axis cs:2.00551596454212,-0.331713434888798)
--(axis cs:1.98226362211364,-0.346438278231219)
--(axis cs:1.95901127968516,-0.341335524868686);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.63347848568644,0.554244805992358)
--(axis cs:1.62818940871038,0.55923016497067)
--(axis cs:1.62459701995188,0.58248250739915)
--(axis cs:1.63347848568644,0.594736862247456)
--(axis cs:1.65673082811492,0.602744680855396)
--(axis cs:1.6799831705434,0.590730034380402)
--(axis cs:1.6860471857574,0.58248250739915)
--(axis cs:1.68114599046493,0.55923016497067)
--(axis cs:1.6799831705434,0.558069438011336)
--(axis cs:1.65673082811492,0.548606630848196)
--(axis cs:1.63347848568644,0.554244805992358);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.912655870403562,0.00100197287698843)
--(axis cs:0.926775928175186,-0.0220783957413265)
--(axis cs:0.935908212832042,-0.0282685151521328)
--(axis cs:0.959160555260522,-0.0362773804936201)
--(axis cs:0.982412897689002,-0.0429704388813636)
--(axis cs:0.985416033427091,-0.0453307381698063)
--(axis cs:1.00566524011748,-0.0625606243463711)
--(axis cs:1.0102647487803,-0.0685830805982862)
--(axis cs:1.0268306250343,-0.0918354230267661)
--(axis cs:1.02891758254596,-0.097883570817055)
--(axis cs:1.03641017808347,-0.115087765455246)
--(axis cs:1.04640886162303,-0.138340107883726)
--(axis cs:1.05216992497444,-0.160868273527281)
--(axis cs:1.05245772786978,-0.161592450312206)
--(axis cs:1.05464729399512,-0.184844792740686)
--(axis cs:1.05216992497444,-0.187167650243414)
--(axis cs:1.04138904135607,-0.208097135169165)
--(axis cs:1.02891758254596,-0.216259275038293)
--(axis cs:1.0229267448317,-0.231349477597645)
--(axis cs:1.00898276245585,-0.254601820026125)
--(axis cs:1.00566524011748,-0.25890257753967)
--(axis cs:0.982412897689002,-0.275138073080491)
--(axis cs:0.974539025136516,-0.277854162454605)
--(axis cs:0.959160555260522,-0.285109855219909)
--(axis cs:0.935908212832042,-0.289859248241061)
--(axis cs:0.912655870403562,-0.288020417270773);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3.70293696182115,-0.72099172363691)
--(axis cs:3.69432267832999,-0.719648668595723)
--(axis cs:3.67968461939267,-0.716652580872776)
--(axis cs:3.65643227696419,-0.699763825865775)
--(axis cs:3.65170741924082,-0.696396326167243)
--(axis cs:3.63317993453571,-0.675090502758356)
--(axis cs:3.62994338783046,-0.673143983738763)
--(axis cs:3.60992759210723,-0.662817562708828)
--(axis cs:3.59622784348392,-0.673143983738763)
--(axis cs:3.58667524967875,-0.685221176778262)
--(axis cs:3.56675270474824,-0.696396326167243)
--(axis cs:3.56342290725027,-0.697147355610542)
--(axis cs:3.54017056482179,-0.699778961137878)
--(axis cs:3.53106648217322,-0.696396326167243)
--(axis cs:3.53151733978616,-0.673143983738763)
--(axis cs:3.54017056482179,-0.66889073021973)
--(axis cs:3.56342290725027,-0.658571210272915)
--(axis cs:3.57029740129267,-0.649891641310283)
--(axis cs:3.56357149335714,-0.626639298881803)
--(axis cs:3.56342290725027,-0.624210252830333)
--(axis cs:3.559133406161,-0.603386956453323)
--(axis cs:3.54017056482179,-0.598014931467053)
--(axis cs:3.5321318550251,-0.603386956453323)
--(axis cs:3.51691822239331,-0.616610759593124)
--(axis cs:3.51176833805799,-0.626639298881803)
--(axis cs:3.50301517512109,-0.649891641310283)
--(axis cs:3.49366587996483,-0.657432611817502)
--(axis cs:3.47041353753635,-0.667955885467047)
--(axis cs:3.44716119510787,-0.668640597355831)
--(axis cs:3.42390885267939,-0.658318960236902)
--(axis cs:3.41841803654681,-0.649891641310283)
--(axis cs:3.41088552525637,-0.626639298881803)
--(axis cs:3.40065651025091,-0.611154034049157)
--(axis cs:3.39068860380446,-0.603386956453323)
--(axis cs:3.37740416782243,-0.595914025287098)
--(axis cs:3.36357829270732,-0.580134614024844)
--(axis cs:3.35415182539395,-0.572670350858091)
--(axis cs:3.33611192529528,-0.556882271596364)
--(axis cs:3.33089948296547,-0.549579508336547)
--(axis cs:3.31661972042538,-0.533629929167884)
--(axis cs:3.30764714053699,-0.521036210736837)
--(axis cs:3.29664391803521,-0.510377586739404)
--(axis cs:3.28439479810851,-0.495660942882671)
--(axis cs:3.2762107701029,-0.487125244310924)
--(axis cs:3.26968111816893,-0.463872901882444)
--(axis cs:3.26114245568003,-0.451745896061725)
--(axis cs:3.25177520015708,-0.440620559453964)
--(axis cs:3.23789011325155,-0.42645096696063)
--(axis cs:3.23166091359112,-0.417368217025484)
--(axis cs:3.21867268712449,-0.394115874597004)
--(axis cs:3.21463777082307,-0.379483047195463)
--(axis cs:3.21186264310097,-0.370863532168525)
--(axis cs:3.2074063538349,-0.347611189740045)
--(axis cs:3.20764650632777,-0.324358847311565)
--(axis cs:3.19781130036288,-0.301106504883085)
--(axis cs:3.19138542839459,-0.284548980797142)
--(axis cs:3.19012845703044,-0.277854162454605)
--(axis cs:3.18782339426826,-0.254601820026125)
--(axis cs:3.1903131896909,-0.231349477597645)
--(axis cs:3.18947902906772,-0.208097135169165)
--(axis cs:3.19138542839459,-0.20056288551552)
--(axis cs:3.21463777082307,-0.185524173360825)
--(axis cs:3.23134168160409,-0.208097135169165)
--(axis cs:3.23789011325155,-0.218848365086237)
--(axis cs:3.24321482126439,-0.231349477597645)
--(axis cs:3.24496424613697,-0.254601820026125)
--(axis cs:3.24897579017386,-0.277854162454605)
--(axis cs:3.26114245568003,-0.294939583905735)
--(axis cs:3.27569443067721,-0.301106504883085)
--(axis cs:3.28439479810851,-0.303229643684724)
--(axis cs:3.28763564671269,-0.301106504883085)
--(axis cs:3.30764714053699,-0.284476888571572)
--(axis cs:3.31182254627932,-0.277854162454605)
--(axis cs:3.31802192912223,-0.254601820026125)
--(axis cs:3.32569568309811,-0.231349477597645)
--(axis cs:3.3300255870459,-0.208097135169165)
--(axis cs:3.33089948296547,-0.205608118544762)
--(axis cs:3.35415182539395,-0.189561568328371)
--(axis cs:3.37740416782243,-0.188911314585725)
--(axis cs:3.40065651025091,-0.186116137565669)
--(axis cs:3.42390885267939,-0.18719275216798)
--(axis cs:3.44716119510787,-0.189877032805023)
--(axis cs:3.47041353753635,-0.195645414759835)
--(axis cs:3.49366587996483,-0.184931585776996)
--(axis cs:3.49381696106564,-0.184844792740686)
--(axis cs:3.50718145734856,-0.161592450312206)
--(axis cs:3.50378767990821,-0.138340107883726)
--(axis cs:3.50076360604959,-0.115087765455246)
--(axis cs:3.49766730629647,-0.0918354230267661)
--(axis cs:3.51691822239331,-0.0779258294938083)
--(axis cs:3.54017056482179,-0.0786978176527368)
--(axis cs:3.55890429970707,-0.0685830805982862)
--(axis cs:3.56342290725027,-0.0658068405927168)
--(axis cs:3.58667524967875,-0.0561299201028731)
--(axis cs:3.60992759210723,-0.050304858615712)
--(axis cs:3.62025867090775,-0.0453307381698063)
--(axis cs:3.63317993453571,-0.0313463908719071)
--(axis cs:3.6368073993174,-0.0220783957413265)
--(axis cs:3.63317993453571,-0.0037308134731076)
--(axis cs:3.63130619891994,0.00117394668715341)
--(axis cs:3.60992759210723,0.0196281788719705)
--(axis cs:3.60362412785915,0.0244262891156333)
--(axis cs:3.60202196064893,0.0476786315441132)
--(axis cs:3.60949060465469,0.070930973972593)
--(axis cs:3.60992759210723,0.0728444483595331)
--(axis cs:3.61544774489002,0.0941833164010729)
--(axis cs:3.60992759210723,0.116153317509522)
--(axis cs:3.60938070813124,0.117435658829553)
--(axis cs:3.59105727190699,0.140688001258033)
--(axis cs:3.58667524967875,0.146875896366343)
--(axis cs:3.57629695848139,0.163940343686513)
--(axis cs:3.57001115086735,0.187192686114992)
--(axis cs:3.56342290725027,0.205973439804832)
--(axis cs:3.56092842932503,0.210445028543472)
--(axis cs:3.55768388082069,0.233697370971952)
--(axis cs:3.55428241631475,0.256949713400432)
--(axis cs:3.54932594735559,0.280202055828912)
--(axis cs:3.55000254110636,0.303454398257392)
--(axis cs:3.55844790981011,0.326706740685872)
--(axis cs:3.56342290725027,0.329704686113034)
--(axis cs:3.58667524967875,0.328819081559072)
--(axis cs:3.5932974390909,0.326706740685872)
--(axis cs:3.60992759210723,0.319832580665473)
--(axis cs:3.6269907743686,0.303454398257392)
--(axis cs:3.63317993453571,0.294335812342999)
--(axis cs:3.63876983527494,0.280202055828912)
--(axis cs:3.65643227696419,0.25915088170285)
--(axis cs:3.6582275901134,0.256949713400432)
--(axis cs:3.67714877891091,0.233697370971952)
--(axis cs:3.67968461939267,0.231391892618842)
--(axis cs:3.6950565585165,0.210445028543472)
--(axis cs:3.69896265679327,0.187192686114992)
--(axis cs:3.69316301219192,0.163940343686513)
--(axis cs:3.68841008726701,0.140688001258033)
--(axis cs:3.69972931886078,0.117435658829553)
--(axis cs:3.70293696182115,0.114445866382187)
--(axis cs:3.72151421103118,0.0941833164010729)
--(axis cs:3.72618930424963,0.0860278500448613)
--(axis cs:3.73293410102756,0.070930973972593)
--(axis cs:3.73950890560858,0.0476786315441132)
--(axis cs:3.74334978928743,0.0244262891156333)
--(axis cs:3.74944164667811,0.0091802408047525)
--(axis cs:3.75366145819328,0.00117394668715341)
--(axis cs:3.76565791243544,-0.0220783957413265)
--(axis cs:3.77269398910659,-0.028859414070034)
--(axis cs:3.78951639528495,-0.0453307381698063)
--(axis cs:3.79594633153507,-0.0619697516524677)
--(axis cs:3.7976919755251,-0.0685830805982862)
--(axis cs:3.79594633153507,-0.0724637286655293)
--(axis cs:3.78657885754646,-0.0918354230267661)
--(axis cs:3.77269398910659,-0.106366264104537)
--(axis cs:3.76193401569192,-0.115087765455246)
--(axis cs:3.74944164667811,-0.135009443569619)
--(axis cs:3.74780554641939,-0.138340107883726)
--(axis cs:3.74944164667811,-0.141127227211313)
--(axis cs:3.75911158014766,-0.161592450312206)
--(axis cs:3.7643742923864,-0.184844792740686)
--(axis cs:3.76461089519737,-0.208097135169165)
--(axis cs:3.75650574869495,-0.231349477597645)
--(axis cs:3.7526529901616,-0.254601820026125)
--(axis cs:3.75853488887093,-0.277854162454605)
--(axis cs:3.76972667608461,-0.301106504883085)
--(axis cs:3.77269398910659,-0.309037646415741)
--(axis cs:3.77819734033099,-0.324358847311565)
--(axis cs:3.78178993665098,-0.347611189740045)
--(axis cs:3.78248292969297,-0.370863532168525)
--(axis cs:3.78310249185013,-0.394115874597004)
--(axis cs:3.77893340479587,-0.417368217025484)
--(axis cs:3.77646252030554,-0.440620559453964)
--(axis cs:3.77580487126597,-0.463872901882444)
--(axis cs:3.77342957847936,-0.487125244310924)
--(axis cs:3.77269398910659,-0.48861785616255)
--(axis cs:3.76083584101423,-0.510377586739404)
--(axis cs:3.75870657430168,-0.533629929167884)
--(axis cs:3.75449477021429,-0.556882271596364)
--(axis cs:3.7509687598478,-0.580134614024844)
--(axis cs:3.74944164667811,-0.586873970639766)
--(axis cs:3.74270581531802,-0.603386956453323)
--(axis cs:3.73796558130324,-0.626639298881803)
--(axis cs:3.74310302503851,-0.649891641310283)
--(axis cs:3.74133263940482,-0.673143983738763)
--(axis cs:3.72896376058048,-0.696396326167243)
--(axis cs:3.72618930424963,-0.701178399754561)
--(axis cs:3.70539031296363,-0.719648668595723)
--(axis cs:3.70293696182115,-0.72099172363691);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2.0287683069706,-0.443473367080796)
--(axis cs:2.02332753071605,-0.440620559453964)
--(axis cs:2.00551596454212,-0.433052893779251)
--(axis cs:1.98226362211364,-0.41842621990366)
--(axis cs:1.98062337376134,-0.417368217025484)
--(axis cs:1.95901127968516,-0.404554232026802)
--(axis cs:1.94554723966026,-0.394115874597004)
--(axis cs:1.93575893725668,-0.387042519683699)
--(axis cs:1.91920725740402,-0.370863532168525)
--(axis cs:1.9125065948282,-0.362258889261054)
--(axis cs:1.90245993880956,-0.347611189740045)
--(axis cs:1.89417410075992,-0.324358847311565)
--(axis cs:1.88925425239972,-0.307785527775851)
--(axis cs:1.88621088021486,-0.301106504883085)
--(axis cs:1.87870334315768,-0.277854162454605)
--(axis cs:1.87394726890098,-0.254601820026125)
--(axis cs:1.87059060254155,-0.231349477597645)
--(axis cs:1.86990220582876,-0.208097135169165)
--(axis cs:1.87194190146533,-0.184844792740686)
--(axis cs:1.87814317891864,-0.161592450312206)
--(axis cs:1.88414854937501,-0.138340107883726)
--(axis cs:1.8880143378271,-0.115087765455246)
--(axis cs:1.88416508346877,-0.0918354230267661)
--(axis cs:1.87668575875269,-0.0685830805982862)
--(axis cs:1.8785223736338,-0.0453307381698063)
--(axis cs:1.88724153763529,-0.0220783957413265)
--(axis cs:1.88925425239972,-0.0177989414436461)
--(axis cs:1.91239241726616,0.00117394668715341)
--(axis cs:1.9125065948282,0.00124359382996645)
--(axis cs:1.93575893725668,0.00835206269328875)
--(axis cs:1.95901127968516,0.0192102790005837)
--(axis cs:1.96819284076142,0.0244262891156333)
--(axis cs:1.98226362211364,0.0454940316582065)
--(axis cs:1.99425080044445,0.0476786315441132)
--(axis cs:2.00551596454212,0.0510457363719526)
--(axis cs:2.0287683069706,0.0497047766807762)
--(axis cs:2.05202064939908,0.0560411885353857)
--(axis cs:2.07527299182756,0.06315226005629)
--(axis cs:2.09206798009492,0.070930973972593)
--(axis cs:2.07527299182756,0.0865347820442123)
--(axis cs:2.06676353236077,0.0941833164010729)
--(axis cs:2.05202064939908,0.109466945313071)
--(axis cs:2.03833918078736,0.117435658829553)
--(axis cs:2.05202064939908,0.124073566812755)
--(axis cs:2.07527299182756,0.136628500627148)
--(axis cs:2.09852533425604,0.139124001297395)
--(axis cs:2.12177767668452,0.132485173311583)
--(axis cs:2.145030019113,0.11995681358377)
--(axis cs:2.14862473466196,0.117435658829553)
--(axis cs:2.16828236154148,0.102391301990981)
--(axis cs:2.18323827435674,0.0941833164010729)
--(axis cs:2.19153470396996,0.089056393297693)
--(axis cs:2.21478704639844,0.074926725237087)
--(axis cs:2.2223972591534,0.070930973972593)
--(axis cs:2.23803938882692,0.0615483212734273)
--(axis cs:2.2612917312554,0.0596340497925488)
--(axis cs:2.28454407368387,0.0628678125899551)
--(axis cs:2.30779641611235,0.0640761148013993)
--(axis cs:2.33104875854083,0.058712486283482)
--(axis cs:2.35187636100909,0.0476786315441132)
--(axis cs:2.35430110096931,0.0463029827940609)
--(axis cs:2.37755344339779,0.0275505102833829)
--(axis cs:2.3806955651083,0.0244262891156333)
--(axis cs:2.40080578582627,0.00725957016228688)
--(axis cs:2.40621280903549,0.00117394668715341)
--(axis cs:2.41990490991361,-0.0220783957413265)
--(axis cs:2.42405812825475,-0.0361946170826107)
--(axis cs:2.42684602264106,-0.0453307381698063)
--(axis cs:2.42824800383178,-0.0685830805982862)
--(axis cs:2.42405812825475,-0.0863581684184658)
--(axis cs:2.42217446529472,-0.0918354230267661)
--(axis cs:2.40080578582627,-0.109989341852018)
--(axis cs:2.37755344339779,-0.113875908175377)
--(axis cs:2.35430110096931,-0.113932294857805)
--(axis cs:2.33894404142301,-0.115087765455246)
--(axis cs:2.33104875854083,-0.116104703934515)
--(axis cs:2.30779641611235,-0.136242359943188)
--(axis cs:2.30690663588127,-0.138340107883726)
--(axis cs:2.30471134974045,-0.161592450312206)
--(axis cs:2.30343784288439,-0.184844792740686)
--(axis cs:2.30121959337065,-0.208097135169165)
--(axis cs:2.29633953151749,-0.231349477597645)
--(axis cs:2.28649311468517,-0.254601820026125)
--(axis cs:2.28454407368387,-0.258897310945498)
--(axis cs:2.27494287611547,-0.277854162454605)
--(axis cs:2.26427292211093,-0.301106504883085)
--(axis cs:2.26168188468849,-0.324358847311565)
--(axis cs:2.27648009092527,-0.347611189740045)
--(axis cs:2.28454407368387,-0.356032442542011)
--(axis cs:2.29943375378355,-0.370863532168525)
--(axis cs:2.30779641611235,-0.382787940541195)
--(axis cs:2.31391623595539,-0.394115874597004)
--(axis cs:2.31317629222286,-0.417368217025484)
--(axis cs:2.30779641611235,-0.426088752884403)
--(axis cs:2.29196789368821,-0.440620559453964)
--(axis cs:2.28454407368387,-0.444057491739357)
--(axis cs:2.2612917312554,-0.447032349020345)
--(axis cs:2.23803938882692,-0.447697821090475)
--(axis cs:2.21478704639844,-0.445332212757433)
--(axis cs:2.2003040916872,-0.440620559453964)
--(axis cs:2.19153470396996,-0.435056973504797)
--(axis cs:2.17883441901047,-0.417368217025484)
--(axis cs:2.17481946978344,-0.394115874597004)
--(axis cs:2.16828236154148,-0.378467621504278)
--(axis cs:2.16122467660708,-0.370863532168525)
--(axis cs:2.145030019113,-0.364441917902498)
--(axis cs:2.12177767668452,-0.366708233547004)
--(axis cs:2.11179127359171,-0.370863532168525)
--(axis cs:2.10083059328421,-0.394115874597004)
--(axis cs:2.10300150552736,-0.417368217025484)
--(axis cs:2.09852533425604,-0.429504213597069)
--(axis cs:2.08849885150738,-0.440620559453964)
--(axis cs:2.07527299182756,-0.44524387086378)
--(axis cs:2.05202064939908,-0.447569151755124)
--(axis cs:2.0287683069706,-0.443473367080796);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3.26114245568003,-0.0712919274064975)
--(axis cs:3.25653788417808,-0.0685830805982862)
--(axis cs:3.23789011325155,-0.0567731294828183)
--(axis cs:3.23424803079908,-0.0453307381698063)
--(axis cs:3.23453032736034,-0.0220783957413265)
--(axis cs:3.22844624959764,0.00117394668715341)
--(axis cs:3.22174553906794,0.0244262891156333)
--(axis cs:3.23107110906563,0.0476786315441132)
--(axis cs:3.23789011325155,0.0521800385080246)
--(axis cs:3.24715982048252,0.0476786315441132)
--(axis cs:3.26114245568003,0.0324020400062387)
--(axis cs:3.2650891759188,0.0244262891156333)
--(axis cs:3.26788766018333,0.00117394668715341)
--(axis cs:3.28229182583805,-0.0220783957413265)
--(axis cs:3.27516071487822,-0.0453307381698063)
--(axis cs:3.26247370002009,-0.0685830805982862)
--(axis cs:3.26114245568003,-0.0712919274064975);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.98226362211364,0.0531386846477776)
--(axis cs:1.96634602217946,0.070930973972593)
--(axis cs:1.98226362211364,0.0820021570874336)
--(axis cs:1.99086547984616,0.070930973972593)
--(axis cs:1.98226362211364,0.0531386846477776);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3.47041353753635,0.302042592485977)
--(axis cs:3.46823499700001,0.303454398257392)
--(axis cs:3.46841673047192,0.326706740685872)
--(axis cs:3.47041353753635,0.327666438718439)
--(axis cs:3.47129075928824,0.326706740685872)
--(axis cs:3.47107246364701,0.303454398257392)
--(axis cs:3.47041353753635,0.302042592485977);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.61022614325796,0.521882977849263)
--(axis cs:1.59397476756436,0.535977822542191)
--(axis cs:1.58697380082948,0.555260182660502)
--(axis cs:1.58584805601217,0.55923016497067)
--(axis cs:1.58697380082948,0.57388509046673)
--(axis cs:1.58743684572734,0.58248250739915)
--(axis cs:1.59429410123491,0.60573484982763)
--(axis cs:1.61022614325796,0.627418581705197)
--(axis cs:1.61320172145609,0.62898719225611)
--(axis cs:1.63347848568644,0.638279385303672)
--(axis cs:1.65673082811492,0.640440948321912)
--(axis cs:1.6799831705434,0.638163539423247)
--(axis cs:1.70323551297188,0.629664519245138)
--(axis cs:1.70414678452589,0.62898719225611)
--(axis cs:1.72484468136635,0.60573484982763)
--(axis cs:1.72648785540036,0.594013791233126)
--(axis cs:1.72826418729798,0.58248250739915)
--(axis cs:1.72648785540036,0.575647945685406)
--(axis cs:1.72366124521706,0.55923016497067)
--(axis cs:1.70923812125615,0.535977822542191)
--(axis cs:1.70323551297188,0.530157513553558)
--(axis cs:1.6799831705434,0.51643003889731)
--(axis cs:1.65673082811492,0.514190550768646)
--(axis cs:1.63347848568644,0.514833691067885)
--(axis cs:1.61022614325796,0.521882977849263);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2.54031984039715,0.627064261444841)
--(axis cs:2.53788614452126,0.62898719225611)
--(axis cs:2.52545630615321,0.65223953468459)
--(axis cs:2.52849341321031,0.67549187711307)
--(axis cs:2.53671860443228,0.69874421954155)
--(axis cs:2.54031984039715,0.705833570616059)
--(axis cs:2.5513897001102,0.721996561970029)
--(axis cs:2.56357218282563,0.734536409525101)
--(axis cs:2.58682452525411,0.740246920409532)
--(axis cs:2.61007686768259,0.741399219484525)
--(axis cs:2.63332921011107,0.739964839799754)
--(axis cs:2.65658155253955,0.731024357969176)
--(axis cs:2.66118821647357,0.721996561970029)
--(axis cs:2.66118779887015,0.69874421954155)
--(axis cs:2.65658155253955,0.691003455704813)
--(axis cs:2.64804828564841,0.67549187711307)
--(axis cs:2.63631713715301,0.65223953468459)
--(axis cs:2.63332921011107,0.64932956815294)
--(axis cs:2.61007686768259,0.633585241454835)
--(axis cs:2.59705735377598,0.62898719225611)
--(axis cs:2.58682452525411,0.625784197807674)
--(axis cs:2.56357218282563,0.618892810058884)
--(axis cs:2.54031984039715,0.627064261444841);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:3.70293696182115,0.624433448689095)
--(axis cs:3.70003463705941,0.62898719225611)
--(axis cs:3.69188413137741,0.65223953468459)
--(axis cs:3.69100519799634,0.67549187711307)
--(axis cs:3.70293696182115,0.68862749330103)
--(axis cs:3.7191698783599,0.69874421954155)
--(axis cs:3.72618930424963,0.7025283547886)
--(axis cs:3.74173404225392,0.69874421954155)
--(axis cs:3.74944164667811,0.685072551712445)
--(axis cs:3.75078053279677,0.67549187711307)
--(axis cs:3.75617491509553,0.65223953468459)
--(axis cs:3.74944164667811,0.640517474541705)
--(axis cs:3.73803113541383,0.62898719225611)
--(axis cs:3.72618930424963,0.619999184366392)
--(axis cs:3.70293696182115,0.624433448689095);

\path [draw=black, semithick]
(axis cs:2.0287683069706,-0.74361327876445)
--(axis cs:2.05202064939908,-0.747875851020411)
--(axis cs:2.07527299182756,-0.744100164826832)
--(axis cs:2.07743328047771,-0.742901011024203)
--(axis cs:2.09852533425604,-0.721757356586115)
--(axis cs:2.09994630442202,-0.719648668595723)
--(axis cs:2.09988811101781,-0.696396326167243)
--(axis cs:2.09852533425604,-0.694595068049659)
--(axis cs:2.08352751010164,-0.673143983738763)
--(axis cs:2.07527299182756,-0.666539453582621)
--(axis cs:2.05481862035496,-0.649891641310283)
--(axis cs:2.05202064939908,-0.647812809942724)
--(axis cs:2.0287683069706,-0.635009852557483)
--(axis cs:2.01024533743185,-0.626639298881803)
--(axis cs:2.00551596454212,-0.624174659777757)
--(axis cs:1.98226362211364,-0.62111940396695)
--(axis cs:1.96986910869186,-0.626639298881803)
--(axis cs:1.95901127968516,-0.649752650166415)
--(axis cs:1.9589894879302,-0.649891641310283)
--(axis cs:1.95901127968516,-0.650042928706593)
--(axis cs:1.96215819818548,-0.673143983738763)
--(axis cs:1.97103807795483,-0.696396326167243)
--(axis cs:1.98226362211364,-0.711955368685001)
--(axis cs:1.98969120126052,-0.719648668595723)
--(axis cs:2.00551596454212,-0.731969068609213)
--(axis cs:2.02745811190738,-0.742901011024203)
--(axis cs:2.0287683069706,-0.74361327876445);

\path [draw=black, semithick]
(axis cs:3.05187137382371,-0.687739660859905)
--(axis cs:3.06784537648963,-0.673143983738763)
--(axis cs:3.07099291396807,-0.649891641310283)
--(axis cs:3.07512371625219,-0.630893213522718)
--(axis cs:3.07545989349115,-0.626639298881803)
--(axis cs:3.07512371625219,-0.623750154085178)
--(axis cs:3.06983410137764,-0.603386956453323)
--(axis cs:3.05187137382371,-0.585526996908987)
--(axis cs:3.02861903139523,-0.588640463348598)
--(axis cs:3.01979224431458,-0.603386956453323)
--(axis cs:3.01974405007442,-0.626639298881803)
--(axis cs:3.02606698989189,-0.649891641310283)
--(axis cs:3.02861903139523,-0.655810465730613)
--(axis cs:3.04099660380031,-0.673143983738763)
--(axis cs:3.05187137382371,-0.687739660859905);

\path [draw=black, semithick]
(axis cs:2.58682452525411,-0.620402549615372)
--(axis cs:2.61007686768259,-0.624867239327894)
--(axis cs:2.63332921011107,-0.624239812209733)
--(axis cs:2.65658155253955,-0.620989283868945)
--(axis cs:2.67983389496803,-0.612053001172899)
--(axis cs:2.69452986580925,-0.603386956453323)
--(axis cs:2.70308623739651,-0.596152766833578)
--(axis cs:2.715971823183,-0.580134614024844)
--(axis cs:2.72606392564688,-0.556882271596364)
--(axis cs:2.7229106593379,-0.533629929167884)
--(axis cs:2.70321147553415,-0.510377586739404)
--(axis cs:2.70308623739651,-0.510292322883021)
--(axis cs:2.67983389496803,-0.50222937054515)
--(axis cs:2.65658155253955,-0.504007772552165)
--(axis cs:2.64128293359962,-0.510377586739404)
--(axis cs:2.63332921011107,-0.512907534594987)
--(axis cs:2.61007686768259,-0.521651315556604)
--(axis cs:2.59324819015226,-0.533629929167884)
--(axis cs:2.58682452525411,-0.540475889141866)
--(axis cs:2.57467359757594,-0.556882271596364)
--(axis cs:2.56673637506429,-0.580134614024844)
--(axis cs:2.56836731710399,-0.603386956453323)
--(axis cs:2.58682452525411,-0.620402549615372);

\path [draw=black, semithick]
(axis cs:1.02891758254596,-0.349003220438217)
--(axis cs:1.05216992497444,-0.359048970242374)
--(axis cs:1.07542226740292,-0.361416782570242)
--(axis cs:1.0986746098314,-0.360385671663283)
--(axis cs:1.12192695225988,-0.354110650468297)
--(axis cs:1.13241887600326,-0.347611189740045)
--(axis cs:1.14517929468836,-0.337844186842325)
--(axis cs:1.16320102483566,-0.324358847311565)
--(axis cs:1.16843163711684,-0.32093029987491)
--(axis cs:1.19168397954532,-0.319458051907432)
--(axis cs:1.2149363219738,-0.322142008692153)
--(axis cs:1.23818866440228,-0.322400704461325)
--(axis cs:1.26144100683076,-0.317564800182267)
--(axis cs:1.28469334925924,-0.301662737446331)
--(axis cs:1.2852623783913,-0.301106504883085)
--(axis cs:1.30435601677389,-0.277854162454605)
--(axis cs:1.30794569168772,-0.272782423316412)
--(axis cs:1.3311980341162,-0.262121087774791)
--(axis cs:1.35445037654468,-0.259677724167598)
--(axis cs:1.37770271897316,-0.255221696026797)
--(axis cs:1.37963213241282,-0.254601820026125)
--(axis cs:1.40095506140164,-0.249785640004619)
--(axis cs:1.42420740383012,-0.239429604441473)
--(axis cs:1.43601529643012,-0.231349477597645)
--(axis cs:1.4474597462586,-0.217817621021478)
--(axis cs:1.45465887728269,-0.208097135169165)
--(axis cs:1.45996220236056,-0.184844792740686)
--(axis cs:1.45910193124343,-0.161592450312206)
--(axis cs:1.46549516464549,-0.138340107883726)
--(axis cs:1.47071208868708,-0.135537567239932)
--(axis cs:1.49396443111556,-0.125813186708131)
--(axis cs:1.51394443522256,-0.115087765455246)
--(axis cs:1.51721677354404,-0.113819655767138)
--(axis cs:1.54046911597252,-0.0998675596784657)
--(axis cs:1.55003366480354,-0.0918354230267661)
--(axis cs:1.563721458401,-0.0737512474014024)
--(axis cs:1.56732076370633,-0.0685830805982862)
--(axis cs:1.5791282225482,-0.0453307381698063)
--(axis cs:1.58206258313713,-0.0220783957413265)
--(axis cs:1.58033408672136,0.00117394668715341)
--(axis cs:1.57715192209329,0.0244262891156333)
--(axis cs:1.58066127013355,0.0476786315441132)
--(axis cs:1.58685372693808,0.070930973972593)
--(axis cs:1.58697380082948,0.0725313892001151)
--(axis cs:1.58971864527469,0.0941833164010729)
--(axis cs:1.58697380082948,0.111925765699683)
--(axis cs:1.58649330099857,0.117435658829553)
--(axis cs:1.58060381061603,0.140688001258033)
--(axis cs:1.57014213310206,0.163940343686513)
--(axis cs:1.563721458401,0.175170955580067)
--(axis cs:1.55768110722003,0.187192686114992)
--(axis cs:1.54046911597252,0.209803405967083)
--(axis cs:1.53999908329789,0.210445028543472)
--(axis cs:1.52038959071138,0.233697370971952)
--(axis cs:1.51721677354404,0.237711579729858)
--(axis cs:1.50646125140002,0.256949713400432)
--(axis cs:1.49396443111556,0.276352155286376)
--(axis cs:1.49159802045888,0.280202055828912)
--(axis cs:1.47280801185516,0.303454398257392)
--(axis cs:1.47071208868708,0.305323115555785)
--(axis cs:1.4474597462586,0.31955869635718)
--(axis cs:1.4250379084526,0.326706740685872)
--(axis cs:1.42420740383012,0.327234420553612)
--(axis cs:1.40095506140164,0.339058076958116)
--(axis cs:1.39747547229885,0.349959083114352)
--(axis cs:1.40095506140164,0.359546722583677)
--(axis cs:1.40595774225536,0.373211425542831)
--(axis cs:1.41616299447427,0.396463767971311)
--(axis cs:1.42420740383012,0.409728145508783)
--(axis cs:1.43111124122497,0.419716110399791)
--(axis cs:1.4474597462586,0.436815031048186)
--(axis cs:1.45344739142454,0.442968452828271)
--(axis cs:1.47071208868708,0.464279781306367)
--(axis cs:1.47237845815207,0.466220795256751)
--(axis cs:1.48990352009545,0.489473137685231)
--(axis cs:1.49396443111556,0.496876202478407)
--(axis cs:1.50467723230699,0.512725480113711)
--(axis cs:1.5167598425701,0.535977822542191)
--(axis cs:1.51721677354404,0.53684087541078)
--(axis cs:1.53121955645874,0.55923016497067)
--(axis cs:1.53940098714488,0.58248250739915)
--(axis cs:1.53610521021907,0.60573484982763)
--(axis cs:1.51721677354404,0.612895897872275)
--(axis cs:1.49396443111556,0.61054588931379)
--(axis cs:1.47574713176143,0.60573484982763)
--(axis cs:1.47071208868708,0.604594966158559)
--(axis cs:1.4474597462586,0.595962972241706)
--(axis cs:1.42571199513326,0.58248250739915)
--(axis cs:1.42420740383012,0.581634989455018)
--(axis cs:1.40095506140164,0.563691578165146)
--(axis cs:1.3962860334666,0.55923016497067)
--(axis cs:1.37770271897316,0.541595527520294)
--(axis cs:1.37249661156861,0.535977822542191)
--(axis cs:1.3560842007954,0.512725480113711)
--(axis cs:1.35445037654468,0.510065698974736)
--(axis cs:1.33948509951324,0.489473137685231)
--(axis cs:1.3311980341162,0.472502559689065)
--(axis cs:1.32728429465059,0.466220795256751)
--(axis cs:1.31845311970096,0.442968452828271)
--(axis cs:1.30811278428169,0.419716110399791)
--(axis cs:1.30794569168772,0.419462268135356)
--(axis cs:1.28922633105275,0.396463767971311)
--(axis cs:1.28469334925924,0.39032651429363)
--(axis cs:1.27177406644007,0.373211425542831)
--(axis cs:1.26144100683076,0.353656872525605)
--(axis cs:1.25861941222273,0.349959083114352)
--(axis cs:1.24815285815909,0.326706740685872)
--(axis cs:1.24246479819696,0.303454398257392)
--(axis cs:1.23818866440228,0.289604708170464)
--(axis cs:1.23503412840225,0.280202055828912)
--(axis cs:1.22978220272384,0.256949713400432)
--(axis cs:1.22528380069492,0.233697370971952)
--(axis cs:1.22300654215279,0.210445028543472)
--(axis cs:1.21915045764575,0.187192686114992)
--(axis cs:1.21807606026787,0.163940343686513)
--(axis cs:1.22148329734349,0.140688001258033)
--(axis cs:1.23214948969891,0.117435658829553)
--(axis cs:1.23818866440228,0.108893831862741)
--(axis cs:1.24586328729857,0.0941833164010729)
--(axis cs:1.26144100683076,0.0775459986992381)
--(axis cs:1.26763074322011,0.070930973972593)
--(axis cs:1.28469334925924,0.0548995927944172)
--(axis cs:1.29628264863787,0.0476786315441132)
--(axis cs:1.30794569168772,0.0398970550974774)
--(axis cs:1.3311980341162,0.0264125306549954)
--(axis cs:1.33362749453359,0.0244262891156333)
--(axis cs:1.34435074757924,0.00117394668715341)
--(axis cs:1.34665267100023,-0.0220783957413265)
--(axis cs:1.34470286450788,-0.0453307381698063)
--(axis cs:1.34210607558685,-0.0685830805982862)
--(axis cs:1.3387138797668,-0.0918354230267661)
--(axis cs:1.3311980341162,-0.108522013933312)
--(axis cs:1.32581259472469,-0.115087765455246)
--(axis cs:1.30794569168772,-0.120788655593181)
--(axis cs:1.28469334925924,-0.13055752215148)
--(axis cs:1.27383722483977,-0.138340107883726)
--(axis cs:1.26144100683076,-0.148114952250471)
--(axis cs:1.25110399349276,-0.161592450312206)
--(axis cs:1.24331872417396,-0.184844792740686)
--(axis cs:1.23818866440228,-0.195382523009086)
--(axis cs:1.2149363219738,-0.204373597707797)
--(axis cs:1.19168397954532,-0.201103186077662)
--(axis cs:1.16843163711684,-0.202684839053306)
--(axis cs:1.15772239694545,-0.208097135169166)
--(axis cs:1.14517929468836,-0.214628706103508)
--(axis cs:1.12831425503736,-0.231349477597645)
--(axis cs:1.12192695225988,-0.236680761904712)
--(axis cs:1.0986746098314,-0.239550370423231)
--(axis cs:1.07542226740292,-0.233644873243608)
--(axis cs:1.05216992497444,-0.235095994724188)
--(axis cs:1.02891758254596,-0.251233409799234)
--(axis cs:1.02692967357522,-0.254601820026125)
--(axis cs:1.01038942665257,-0.277854162454605)
--(axis cs:1.00566524011748,-0.285965966746615)
--(axis cs:0.982792582276471,-0.301106504883085)
--(axis cs:0.984217500907824,-0.324358847311565)
--(axis cs:1.00566524011748,-0.336361994410764)
--(axis cs:1.02701176898919,-0.347611189740045)
--(axis cs:1.02891758254596,-0.349003220438217);

\path [draw=black, semithick]
(axis cs:2.65658155253955,-0.25879725329804)
--(axis cs:2.67983389496803,-0.259504410764318)
--(axis cs:2.69297515184757,-0.254601820026125)
--(axis cs:2.70308623739651,-0.249259281734202)
--(axis cs:2.72633857982499,-0.239723672985174)
--(axis cs:2.74959092225347,-0.233053983301824)
--(axis cs:2.77284326468195,-0.233897143043194)
--(axis cs:2.77923857059022,-0.231349477597645)
--(axis cs:2.79609560711043,-0.228514116952994)
--(axis cs:2.81934794953891,-0.212531284946608)
--(axis cs:2.82297250712507,-0.208097135169166)
--(axis cs:2.83892414484411,-0.184844792740686)
--(axis cs:2.84260029196739,-0.180080697708632)
--(axis cs:2.85676373681588,-0.161592450312206)
--(axis cs:2.86585263439587,-0.153721978944909)
--(axis cs:2.88497136360061,-0.138340107883726)
--(axis cs:2.88910497682435,-0.134860191644704)
--(axis cs:2.90646974762643,-0.115087765455246)
--(axis cs:2.91235731925283,-0.106409838655989)
--(axis cs:2.92212513152527,-0.0918354230267661)
--(axis cs:2.93560966168131,-0.0732953188090198)
--(axis cs:2.93951367672087,-0.0685830805982862)
--(axis cs:2.94755332139737,-0.0453307381698063)
--(axis cs:2.94629915442755,-0.0220783957413265)
--(axis cs:2.94990956031435,0.00117394668715341)
--(axis cs:2.95886200410979,0.0174461184569004)
--(axis cs:2.96550125329797,0.0244262891156333)
--(axis cs:2.98211434653827,0.0427200744399538)
--(axis cs:2.98625627457438,0.0476786315441132)
--(axis cs:2.98631087316744,0.070930973972593)
--(axis cs:2.98211434653827,0.0826331189994513)
--(axis cs:2.9790789330632,0.0941833164010729)
--(axis cs:2.9733659240436,0.117435658829553)
--(axis cs:2.97345251167253,0.140688001258033)
--(axis cs:2.97414439667257,0.163940343686513)
--(axis cs:2.97591003073312,0.187192686114992)
--(axis cs:2.97939567123759,0.210445028543472)
--(axis cs:2.97825853030767,0.233697370971952)
--(axis cs:2.97885039085452,0.256949713400432)
--(axis cs:2.97182428057259,0.280202055828912)
--(axis cs:2.95886200410979,0.302894540132344)
--(axis cs:2.95810393924373,0.303454398257392)
--(axis cs:2.95100537881302,0.326706740685872)
--(axis cs:2.95886200410979,0.337875700543703)
--(axis cs:2.96617613916365,0.349959083114352)
--(axis cs:2.98211434653827,0.368249489182887)
--(axis cs:2.98511538702629,0.373211425542831)
--(axis cs:2.9904349301337,0.396463767971311)
--(axis cs:2.99087139002509,0.419716110399791)
--(axis cs:3.00536668896675,0.437863444916508)
--(axis cs:3.01036984094615,0.442968452828271)
--(axis cs:3.02861903139523,0.458926567343448)
--(axis cs:3.03456794731502,0.466220795256751)
--(axis cs:3.0441835232524,0.489473137685231)
--(axis cs:3.04248412052859,0.512725480113711)
--(axis cs:3.029399548745,0.535977822542191)
--(axis cs:3.02861903139523,0.536884407925147)
--(axis cs:3.00536668896675,0.557666967119222)
--(axis cs:3.00187489442174,0.55923016497067)
--(axis cs:2.98211434653827,0.566111942261767)
--(axis cs:2.95886200410979,0.566377100086727)
--(axis cs:2.93560966168131,0.559668293881883)
--(axis cs:2.9346603428106,0.55923016497067)
--(axis cs:2.91235731925283,0.549271004608149)
--(axis cs:2.89153765173567,0.535977822542191)
--(axis cs:2.88910497682435,0.533292277719833)
--(axis cs:2.86961534913013,0.512725480113711)
--(axis cs:2.86585263439587,0.505349313861342)
--(axis cs:2.84260029196739,0.491530698760108)
--(axis cs:2.81934794953891,0.494087063477122)
--(axis cs:2.79609560711043,0.494642938578871)
--(axis cs:2.77284326468195,0.495389154959051)
--(axis cs:2.74959092225347,0.491882020836802)
--(axis cs:2.73791974105671,0.489473137685231)
--(axis cs:2.72633857982499,0.487173361985532)
--(axis cs:2.70308623739651,0.478475161630383)
--(axis cs:2.67983389496803,0.477304809485151)
--(axis cs:2.65658155253955,0.478260103003242)
--(axis cs:2.63332921011107,0.470963059892746)
--(axis cs:2.62851413881693,0.466220795256751)
--(axis cs:2.61045250706681,0.442968452828271)
--(axis cs:2.61007686768259,0.442546650123728)
--(axis cs:2.58682452525411,0.42176072572499)
--(axis cs:2.58472990692149,0.419716110399791)
--(axis cs:2.56357218282563,0.397855778785102)
--(axis cs:2.56258624026887,0.396463767971311)
--(axis cs:2.54660084934178,0.373211425542831)
--(axis cs:2.54031984039715,0.362743672455771)
--(axis cs:2.52362341222461,0.349959083114352)
--(axis cs:2.51706749796867,0.342983827597791)
--(axis cs:2.49398744861349,0.326706740685872)
--(axis cs:2.49761842567505,0.303454398257392)
--(axis cs:2.49827671248732,0.280202055828912)
--(axis cs:2.497646161335,0.256949713400432)
--(axis cs:2.49665370772722,0.233697370971952)
--(axis cs:2.49421094822359,0.210445028543472)
--(axis cs:2.49381515554019,0.208400861727311)
--(axis cs:2.48575667394474,0.187192686114992)
--(axis cs:2.48093794932459,0.163940343686513)
--(axis cs:2.48873477161838,0.140688001258033)
--(axis cs:2.49381515554019,0.132428243611381)
--(axis cs:2.50319522965944,0.117435658829553)
--(axis cs:2.51234109143305,0.0941833164010729)
--(axis cs:2.51653310556087,0.070930973972593)
--(axis cs:2.51706749796867,0.0690022680982338)
--(axis cs:2.52180825600481,0.0476786315441132)
--(axis cs:2.53367382802444,0.0244262891156333)
--(axis cs:2.54031984039715,0.0164621873006099)
--(axis cs:2.55313607672251,0.00117394668715341)
--(axis cs:2.56357218282563,-0.0126232956088313)
--(axis cs:2.57052330459622,-0.0220783957413265)
--(axis cs:2.57429711063202,-0.0453307381698063)
--(axis cs:2.57101353533014,-0.0685830805982862)
--(axis cs:2.58257059786379,-0.0918354230267661)
--(axis cs:2.58682452525411,-0.0932054300989618)
--(axis cs:2.61007686768259,-0.107923711446853)
--(axis cs:2.61833737950863,-0.115087765455246)
--(axis cs:2.62228753767065,-0.138340107883726)
--(axis cs:2.61030858567897,-0.161592450312206)
--(axis cs:2.61007686768259,-0.162350261008284)
--(axis cs:2.60672663631269,-0.184844792740686)
--(axis cs:2.61007686768259,-0.199109450934418)
--(axis cs:2.61366294253038,-0.208097135169165)
--(axis cs:2.6273625482109,-0.231349477597645)
--(axis cs:2.63332921011107,-0.24191898856208)
--(axis cs:2.64804126753239,-0.254601820026125)
--(axis cs:2.65658155253955,-0.25879725329804);

\path [draw=black, semithick]
(axis cs:1.7962448826858,0.456829216176202)
--(axis cs:1.81949722511428,0.459080991728499)
--(axis cs:1.83436835739232,0.466220795256751)
--(axis cs:1.84274956754276,0.484315450775)
--(axis cs:1.84388395236352,0.489473137685231)
--(axis cs:1.84274956754276,0.492360901321134)
--(axis cs:1.81949722511428,0.509767136447511)
--(axis cs:1.7962448826858,0.506996400748847)
--(axis cs:1.77617253978045,0.489473137685231)
--(axis cs:1.78012396641185,0.466220795256751)
--(axis cs:1.7962448826858,0.456829216176202);

\path [draw=black, semithick]
(axis cs:3.84245101639203,0.507316974966179)
--(axis cs:3.84956963628915,0.512725480113711)
--(axis cs:3.86570335882051,0.529988673839412)
--(axis cs:3.86945043467539,0.535977822542191)
--(axis cs:3.86570335882051,0.558162252533952)
--(axis cs:3.84245101639203,0.55699696385478)
--(axis cs:3.83102226614528,0.535977822542191)
--(axis cs:3.82176553267921,0.512725480113711)
--(axis cs:3.84245101639203,0.507316974966179);

\path [draw=black, semithick]
(axis cs:1.07542226740292,-0.329557041548926)
--(axis cs:1.0986746098314,-0.329924399379827)
--(axis cs:1.11030968253774,-0.324358847311565)
--(axis cs:1.12192695225988,-0.312810803785312)
--(axis cs:1.12980193011731,-0.301106504883085)
--(axis cs:1.12269573326055,-0.277854162454605)
--(axis cs:1.12192695225988,-0.277548522067359)
--(axis cs:1.0986746098314,-0.266220832693145)
--(axis cs:1.07542226740292,-0.25641047999296)
--(axis cs:1.05216992497444,-0.26035173172581)
--(axis cs:1.03695740562617,-0.277854162454605)
--(axis cs:1.03696192120354,-0.301106504883085)
--(axis cs:1.05216992497444,-0.318741347805003)
--(axis cs:1.06196707071752,-0.324358847311565)
--(axis cs:1.07542226740292,-0.329557041548926);

\path [draw=black, semithick]
(axis cs:1.19168397954532,-0.285096116758051)
--(axis cs:1.2149363219738,-0.290806352207902)
--(axis cs:1.23818866440228,-0.289927025920225)
--(axis cs:1.25608508760114,-0.277854162454605)
--(axis cs:1.26116558177563,-0.254601820026125)
--(axis cs:1.23818866440228,-0.239269126148394)
--(axis cs:1.2149363219738,-0.23602995050179)
--(axis cs:1.19168397954532,-0.233754620677904)
--(axis cs:1.16843163711684,-0.246993352019676)
--(axis cs:1.16255925695493,-0.254601820026125)
--(axis cs:1.16843163711684,-0.269587542482651)
--(axis cs:1.17328840629977,-0.277854162454605)
--(axis cs:1.19168397954532,-0.285096116758051);

\path [draw=black, semithick]
(axis cs:1.3311980341162,-0.232480975418994)
--(axis cs:1.35445037654468,-0.233643577014221)
--(axis cs:1.36885160456487,-0.231349477597645)
--(axis cs:1.37770271897316,-0.229783753885114)
--(axis cs:1.40095506140164,-0.218768007568751)
--(axis cs:1.41328792853457,-0.208097135169165)
--(axis cs:1.41981037019189,-0.184844792740686)
--(axis cs:1.40745863000672,-0.161592450312206)
--(axis cs:1.40095506140164,-0.15454002074356)
--(axis cs:1.37770271897316,-0.146367644031932)
--(axis cs:1.35445037654468,-0.145397904923244)
--(axis cs:1.3311980341162,-0.147804419597781)
--(axis cs:1.30794569168772,-0.152475165589669)
--(axis cs:1.29132288375985,-0.161592450312206)
--(axis cs:1.28469334925924,-0.16827646987534)
--(axis cs:1.2749498630895,-0.184844792740686)
--(axis cs:1.27478957206274,-0.208097135169165)
--(axis cs:1.28469334925924,-0.222645928217507)
--(axis cs:1.30794569168772,-0.22923393342775)
--(axis cs:1.32260250848932,-0.231349477597645)
--(axis cs:1.3311980341162,-0.232480975418994);

\path [draw=black, semithick]
(axis cs:1.42420740383012,-0.0986181716202825)
--(axis cs:1.4474597462586,-0.0964871349743081)
--(axis cs:1.47071208868708,-0.0930887358054388)
--(axis cs:1.47421910288937,-0.0918354230267661)
--(axis cs:1.49396443111556,-0.0843876533666703)
--(axis cs:1.51675336940775,-0.0685830805982862)
--(axis cs:1.51721677354404,-0.0679967978913811)
--(axis cs:1.53212383532301,-0.0453307381698063)
--(axis cs:1.53702626532988,-0.0220783957413265)
--(axis cs:1.53521689694519,0.00117394668715341)
--(axis cs:1.53541971007849,0.0244262891156333)
--(axis cs:1.54046911597252,0.0416280503118613)
--(axis cs:1.54221008835251,0.0476786315441132)
--(axis cs:1.55149397805119,0.070930973972593)
--(axis cs:1.55567219707691,0.0941833164010729)
--(axis cs:1.55174109122461,0.117435658829553)
--(axis cs:1.5417610893311,0.140688001258033)
--(axis cs:1.54046911597252,0.142899947277988)
--(axis cs:1.52584307793102,0.163940343686513)
--(axis cs:1.51721677354404,0.17638154759216)
--(axis cs:1.51183738796722,0.187192686114992)
--(axis cs:1.49893882011579,0.210445028543472)
--(axis cs:1.49396443111556,0.217566106084087)
--(axis cs:1.48572037810187,0.233697370971952)
--(axis cs:1.47071208868708,0.256679867558484)
--(axis cs:1.47054881458517,0.256949713400432)
--(axis cs:1.44889812048403,0.280202055828912)
--(axis cs:1.4474597462586,0.281343166554523)
--(axis cs:1.42420740383012,0.293252672706311)
--(axis cs:1.40095506140164,0.296717081781301)
--(axis cs:1.37770271897316,0.296460622590079)
--(axis cs:1.35445037654468,0.295048306991263)
--(axis cs:1.3311980341162,0.295424978299506)
--(axis cs:1.30794569168772,0.292915470430742)
--(axis cs:1.29328092600172,0.280202055828912)
--(axis cs:1.28469334925924,0.274904926529122)
--(axis cs:1.2696315583703,0.256949713400432)
--(axis cs:1.26144100683076,0.24296959629783)
--(axis cs:1.25751983138797,0.233697370971952)
--(axis cs:1.25188374668348,0.210445028543472)
--(axis cs:1.24929733612438,0.187192686114992)
--(axis cs:1.25042262084019,0.163940343686513)
--(axis cs:1.25624363481939,0.140688001258033)
--(axis cs:1.26144100683076,0.129644489502664)
--(axis cs:1.26615025192801,0.117435658829553)
--(axis cs:1.28254966206621,0.0941833164010729)
--(axis cs:1.28469334925924,0.0919529313114182)
--(axis cs:1.30683235129616,0.070930973972593)
--(axis cs:1.30794569168772,0.0700514016033815)
--(axis cs:1.3311980341162,0.0552488583363476)
--(axis cs:1.34666634088443,0.0476786315441132)
--(axis cs:1.35445037654468,0.0411490189648534)
--(axis cs:1.37082267356258,0.0244262891156333)
--(axis cs:1.37770271897316,0.00671973282846455)
--(axis cs:1.37960453961342,0.00117394668715341)
--(axis cs:1.38378130919563,-0.0220783957413265)
--(axis cs:1.38810087377647,-0.0453307381698063)
--(axis cs:1.39273142286407,-0.0685830805982862)
--(axis cs:1.40095506140164,-0.0860087074624778)
--(axis cs:1.40806806069939,-0.0918354230267661)
--(axis cs:1.42420740383012,-0.0986181716202825);

\path [draw=black, semithick]
(axis cs:2.77284326468195,-0.0727915650764061)
--(axis cs:2.79609560711043,-0.0751702131078885)
--(axis cs:2.81934794953891,-0.0720962296157897)
--(axis cs:2.82975197603148,-0.0685830805982862)
--(axis cs:2.84260029196739,-0.0622907325755501)
--(axis cs:2.85901164555891,-0.0453307381698063)
--(axis cs:2.86585263439587,-0.0309983260339012)
--(axis cs:2.86853533970503,-0.0220783957413265)
--(axis cs:2.87062576755796,0.00117394668715341)
--(axis cs:2.87536896064029,0.0244262891156333)
--(axis cs:2.88457264817573,0.0476786315441132)
--(axis cs:2.88910497682435,0.0584378255365304)
--(axis cs:2.8943304876242,0.070930973972593)
--(axis cs:2.90069757321058,0.0941833164010729)
--(axis cs:2.90536811009962,0.117435658829553)
--(axis cs:2.90755607814341,0.140688001258033)
--(axis cs:2.9027921699188,0.163940343686513)
--(axis cs:2.88910497682435,0.185723951554761)
--(axis cs:2.88817975060046,0.187192686114992)
--(axis cs:2.86585263439587,0.209064646419852)
--(axis cs:2.86428347343405,0.210445028543472)
--(axis cs:2.84260029196739,0.225369795127532)
--(axis cs:2.82922182918281,0.233697370971952)
--(axis cs:2.81934794953891,0.23926004556092)
--(axis cs:2.79609560711043,0.253508302695662)
--(axis cs:2.79040808429507,0.256949713400432)
--(axis cs:2.77284326468195,0.268337190795043)
--(axis cs:2.74959092225347,0.273931146292356)
--(axis cs:2.72633857982499,0.273636999645841)
--(axis cs:2.70308623739651,0.277500899080957)
--(axis cs:2.69513251990996,0.280202055828912)
--(axis cs:2.67983389496803,0.289816709807216)
--(axis cs:2.66462323030888,0.303454398257392)
--(axis cs:2.65658155253955,0.315161613173473)
--(axis cs:2.63332921011107,0.322918948568081)
--(axis cs:2.61007686768259,0.318548868251068)
--(axis cs:2.59064829234558,0.303454398257392)
--(axis cs:2.58682452525411,0.29319107665469)
--(axis cs:2.58420934067424,0.280202055828912)
--(axis cs:2.58681501570078,0.256949713400432)
--(axis cs:2.58682452525411,0.256911242988516)
--(axis cs:2.59733315502976,0.233697370971952)
--(axis cs:2.61007686768259,0.221829993918626)
--(axis cs:2.61489144817482,0.210445028543472)
--(axis cs:2.61905572898275,0.187192686114992)
--(axis cs:2.62062975107596,0.163940343686513)
--(axis cs:2.61883624633127,0.140688001258033)
--(axis cs:2.61825407488613,0.117435658829553)
--(axis cs:2.62168543635042,0.0941833164010729)
--(axis cs:2.62787917162231,0.070930973972593)
--(axis cs:2.63260881745454,0.0476786315441132)
--(axis cs:2.63332921011107,0.0454998733111222)
--(axis cs:2.64132564978373,0.0244262891156333)
--(axis cs:2.65658155253955,0.00774117623922174)
--(axis cs:2.66198752567612,0.00117394668715341)
--(axis cs:2.67983389496803,-0.0162690083125993)
--(axis cs:2.68686553732647,-0.0220783957413265)
--(axis cs:2.70308623739651,-0.0331992556756629)
--(axis cs:2.72335239167499,-0.0453307381698063)
--(axis cs:2.72633857982499,-0.0471934708985148)
--(axis cs:2.74959092225347,-0.0616176770571408)
--(axis cs:2.76469352778472,-0.0685830805982862)
--(axis cs:2.77284326468195,-0.0727915650764061);

\path [draw=black, semithick]
(axis cs:1.37770271897316,0.426623612932682)
--(axis cs:1.40095506140164,0.44118508358487)
--(axis cs:1.4026952279253,0.442968452828271)
--(axis cs:1.42420740383012,0.460968184278716)
--(axis cs:1.42916143536569,0.466220795256751)
--(axis cs:1.4474597462586,0.488238322777429)
--(axis cs:1.44841938475509,0.489473137685231)
--(axis cs:1.46052056813595,0.512725480113711)
--(axis cs:1.46804933994889,0.535977822542191)
--(axis cs:1.4474597462586,0.552344046975267)
--(axis cs:1.42420740383012,0.542211699987674)
--(axis cs:1.41668864593006,0.535977822542191)
--(axis cs:1.40095506140164,0.521537510571731)
--(axis cs:1.39309844174061,0.512725480113711)
--(axis cs:1.37770271897316,0.490916939079608)
--(axis cs:1.37677854611134,0.489473137685231)
--(axis cs:1.36871892149154,0.466220795256751)
--(axis cs:1.3678210509169,0.442968452828271)
--(axis cs:1.37770271897316,0.426623612932682);

\path [draw=black, semithick]
(axis cs:1.35445037654468,-0.208581920267359)
--(axis cs:1.35673075139558,-0.208097135169165)
--(axis cs:1.37496321101767,-0.184844792740686)
--(axis cs:1.35445037654468,-0.177181162557949)
--(axis cs:1.3311980341162,-0.176432827232212)
--(axis cs:1.30794569168772,-0.184206672606986)
--(axis cs:1.30731167898255,-0.184844792740686)
--(axis cs:1.30794569168772,-0.186401800967912)
--(axis cs:1.3311980341162,-0.206812490694925)
--(axis cs:1.34119190770129,-0.208097135169165)
--(axis cs:1.35445037654468,-0.208581920267359);

\path [draw=black, semithick]
(axis cs:1.42420740383012,-0.0454933511000228)
--(axis cs:1.4474597462586,-0.0601503239714733)
--(axis cs:1.47071208868708,-0.0577541204833912)
--(axis cs:1.48647750571693,-0.0453307381698063)
--(axis cs:1.49396443111556,-0.025580379863891)
--(axis cs:1.49490878513517,-0.0220783957413265)
--(axis cs:1.49568831940944,0.00117394668715341)
--(axis cs:1.50180724501766,0.0244262891156333)
--(axis cs:1.51112212930755,0.0476786315441132)
--(axis cs:1.51721677354404,0.0617611216675179)
--(axis cs:1.52108868186067,0.070930973972593)
--(axis cs:1.52595337511429,0.0941833164010729)
--(axis cs:1.51808963608602,0.117435658829553)
--(axis cs:1.51721677354404,0.118949533077964)
--(axis cs:1.50586493833641,0.140688001258033)
--(axis cs:1.49396443111556,0.163727508128042)
--(axis cs:1.49389867189654,0.163940343686513)
--(axis cs:1.48580327487343,0.187192686114992)
--(axis cs:1.4760181072588,0.210445028543472)
--(axis cs:1.47071208868708,0.21997210035344)
--(axis cs:1.46469720229573,0.233697370971952)
--(axis cs:1.44882679957666,0.256949713400432)
--(axis cs:1.4474597462586,0.258377543860201)
--(axis cs:1.42420740383012,0.274006612354637)
--(axis cs:1.40095506140164,0.278916104284166)
--(axis cs:1.37770271897316,0.277871978928888)
--(axis cs:1.35445037654468,0.273852140178849)
--(axis cs:1.3311980341162,0.267590797826648)
--(axis cs:1.30915048845531,0.256949713400432)
--(axis cs:1.30794569168772,0.256283918829177)
--(axis cs:1.28469334925924,0.234032568136848)
--(axis cs:1.28445184011018,0.233697370971952)
--(axis cs:1.27237483000554,0.210445028543472)
--(axis cs:1.26875657029209,0.187192686114992)
--(axis cs:1.26958628535808,0.163940343686513)
--(axis cs:1.27569512792169,0.140688001258033)
--(axis cs:1.28469334925924,0.1227632696276)
--(axis cs:1.28713480239021,0.117435658829553)
--(axis cs:1.30456738368681,0.0941833164010729)
--(axis cs:1.30794569168772,0.0909159775024184)
--(axis cs:1.3311980341162,0.0732088559006164)
--(axis cs:1.33563415947699,0.070930973972593)
--(axis cs:1.35445037654468,0.0604504405618988)
--(axis cs:1.37770271897316,0.0491926192029647)
--(axis cs:1.38060863411606,0.0476786315441132)
--(axis cs:1.39931342364919,0.0244262891156333)
--(axis cs:1.40095506140164,0.0195343665394902)
--(axis cs:1.40872662596895,0.00117394668715341)
--(axis cs:1.41589516475826,-0.0220783957413265)
--(axis cs:1.42411420688286,-0.0453307381698063)
--(axis cs:1.42420740383012,-0.0454933511000228);

\path [draw=black, semithick]
(axis cs:2.72633857982499,0.0193815879299659)
--(axis cs:2.74959092225347,0.0119250328038401)
--(axis cs:2.77284326468195,0.0175007458819794)
--(axis cs:2.78310965089983,0.0244262891156333)
--(axis cs:2.79609560711043,0.0386629030204381)
--(axis cs:2.80249257044999,0.0476786315441132)
--(axis cs:2.81642586438208,0.070930973972593)
--(axis cs:2.81934794953891,0.077025436671711)
--(axis cs:2.82510132680685,0.0941833164010729)
--(axis cs:2.82868267577724,0.117435658829553)
--(axis cs:2.82943431079988,0.140688001258033)
--(axis cs:2.82635636105289,0.163940343686513)
--(axis cs:2.81934794953891,0.17461266976794)
--(axis cs:2.81104922851518,0.187192686114992)
--(axis cs:2.79609560711043,0.200734783460704)
--(axis cs:2.78513138640355,0.210445028543472)
--(axis cs:2.77284326468195,0.219413902282149)
--(axis cs:2.74959092225347,0.231873348463781)
--(axis cs:2.72633857982499,0.230575767493354)
--(axis cs:2.70308623739651,0.224385830330183)
--(axis cs:2.68453020528872,0.210445028543472)
--(axis cs:2.67983389496803,0.203182227152092)
--(axis cs:2.67383777185788,0.187192686114992)
--(axis cs:2.67438017260563,0.163940343686513)
--(axis cs:2.678649588102,0.140688001258033)
--(axis cs:2.67983389496803,0.136812014853573)
--(axis cs:2.68781029019551,0.117435658829553)
--(axis cs:2.69594722341488,0.0941833164010729)
--(axis cs:2.70308623739651,0.0717101232007392)
--(axis cs:2.70347378190933,0.070930973972593)
--(axis cs:2.71058461698839,0.0476786315441132)
--(axis cs:2.72118712613747,0.0244262891156333)
--(axis cs:2.72633857982499,0.0193815879299659);

\path [draw=black, semithick]
(axis cs:1.4474597462586,0.0234446090457236)
--(axis cs:1.44912757739723,0.0244262891156333)
--(axis cs:1.47071208868708,0.0377469019669371)
--(axis cs:1.47616554684719,0.0476786315441132)
--(axis cs:1.48655265861075,0.070930973972593)
--(axis cs:1.49050335048078,0.0941833164010729)
--(axis cs:1.48712863105842,0.117435658829553)
--(axis cs:1.48143616099306,0.140688001258033)
--(axis cs:1.47485041071689,0.163940343686513)
--(axis cs:1.47071208868708,0.17478819341584)
--(axis cs:1.46680733996164,0.187192686114992)
--(axis cs:1.45893527965594,0.210445028543472)
--(axis cs:1.44798106152172,0.233697370971952)
--(axis cs:1.4474597462586,0.234446303296515)
--(axis cs:1.42610554719642,0.256949713400432)
--(axis cs:1.42420740383012,0.258261216965271)
--(axis cs:1.40095506140164,0.266159446722225)
--(axis cs:1.37770271897316,0.265120182738438)
--(axis cs:1.35445037654468,0.259219078996797)
--(axis cs:1.34870318114853,0.256949713400432)
--(axis cs:1.3311980341162,0.249593873506417)
--(axis cs:1.30843345291347,0.233697370971952)
--(axis cs:1.30794569168772,0.233256151121426)
--(axis cs:1.28997849356024,0.210445028543472)
--(axis cs:1.28469334925924,0.187393935975212)
--(axis cs:1.28464720163634,0.187192686114992)
--(axis cs:1.28469334925924,0.184821029008002)
--(axis cs:1.28500368313008,0.163940343686513)
--(axis cs:1.29130737254991,0.140688001258033)
--(axis cs:1.30329960182076,0.117435658829553)
--(axis cs:1.30794569168772,0.11151804730482)
--(axis cs:1.32351885762005,0.0941833164010729)
--(axis cs:1.3311980341162,0.0880300184267311)
--(axis cs:1.35445037654468,0.0752306372991829)
--(axis cs:1.36724194580144,0.070930973972593)
--(axis cs:1.37770271897316,0.0661138954805811)
--(axis cs:1.40095506140164,0.0557160810764482)
--(axis cs:1.41639719057321,0.0476786315441132)
--(axis cs:1.42420740383012,0.0380675171691408)
--(axis cs:1.44627679601209,0.0244262891156333)
--(axis cs:1.4474597462586,0.0234446090457236);

\path [draw=black, semithick]
(axis cs:1.35445037654468,0.0875822539008754)
--(axis cs:1.37770271897316,0.0797482403783302)
--(axis cs:1.40095506140164,0.0752925493203428)
--(axis cs:1.42420740383012,0.0734705682359892)
--(axis cs:1.4474597462586,0.0814107400874617)
--(axis cs:1.45613833633949,0.0941833164010729)
--(axis cs:1.46396432295355,0.117435658829553)
--(axis cs:1.46325109407529,0.140688001258033)
--(axis cs:1.45866770583041,0.163940343686513)
--(axis cs:1.45108964707179,0.187192686114992)
--(axis cs:1.4474597462586,0.197934788417972)
--(axis cs:1.44357085810427,0.210445028543472)
--(axis cs:1.4308350444558,0.233697370971952)
--(axis cs:1.42420740383012,0.240590069808618)
--(axis cs:1.40095506140164,0.253107342836793)
--(axis cs:1.37770271897316,0.252630293241761)
--(axis cs:1.35445037654468,0.246611071449482)
--(axis cs:1.3311980341162,0.234021558171165)
--(axis cs:1.33073378194467,0.233697370971952)
--(axis cs:1.30794569168772,0.213083682867757)
--(axis cs:1.30586735359312,0.210445028543472)
--(axis cs:1.29753823399753,0.187192686114992)
--(axis cs:1.2971411524852,0.163940343686513)
--(axis cs:1.3047548110364,0.140688001258033)
--(axis cs:1.30794569168772,0.134879344252425)
--(axis cs:1.31812481725561,0.117435658829553)
--(axis cs:1.3311980341162,0.103249049825864)
--(axis cs:1.34334774217086,0.0941833164010729)
--(axis cs:1.35445037654468,0.0875822539008754);

\addplot [line width=2pt, black]
table {%
0 -0.0260891880044574
0.0188937765919088 -0.0192892688605937
0.0377875531838177 -0.0133214117966122
0.0566813297757265 -0.00816729904078135
0.0755751063676354 -0.00380861282136983
0.0944688829595443 -0.000227035366646221
0.113362659551453 0.00259575109512085
0.132256436143362 0.0046780643356628
0.151150212735271 0.00603822212671103
0.17004398932718 0.00669454223999692
0.188937765919089 0.00666534244725188
0.207831542510997 0.00596894052020731
0.226725319102906 0.00462365423059461
0.245619095694815 0.00264780135014515
0.264512872286724 5.969965059038e-05
0.283406648878633 -0.00312233309633836
0.302300425470542 -0.00687997911890963
0.32119420206245 -0.0111949206453921
0.340087978654359 -0.0160488399040542
0.358981755246268 -0.0214234191231648
0.377875531838177 -0.0273003405309923
0.396769308430086 -0.0336612863558053
0.415663085021995 -0.0404879388258725
0.434556861613904 -0.0477619801694625
0.453450638205812 -0.0554650926148438
0.472344414797721 -0.063578958390285
0.49123819138963 -0.0720852597240549
0.510131967981539 -0.0809656788444219
0.529025744573448 -0.0902018979796547
0.547919521165357 -0.0997755993580219
0.566813297757266 -0.109668465207792
0.585707074349174 -0.119862177757234
0.604600850941083 -0.130338419234616
0.623494627532992 -0.141078871868206
0.642388404124901 -0.152065217886274
0.66128218071681 -0.163279139517088
0.680175957308719 -0.174702318988917
0.699069733900627 -0.186316438530029
0.717963510492536 -0.198103180368693
0.736857287084445 -0.210044226733177
0.755751063676354 -0.22212125985175
0.774644840268263 -0.23431596195268
0.793538616860172 -0.246610015264237
0.812432393452081 -0.258985102014689
0.831326170043989 -0.271422904432304
0.850219946635898 -0.283905104745351
0.869113723227807 -0.296413385182098
0.888007499819716 -0.308929427970815
0.906901276411625 -0.32143491533977
0.925795053003534 -0.333911529517231
};
\node()[fill=white]at(axis cs:7,1.85){$\mathscr{S}$};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/U=0.83_f18_vort_cluster.tikz <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.28291,0.105393,0.426902}
\definecolor{color2}{rgb}{0.248629,0.278775,0.534556}
\definecolor{color3}{rgb}{0.180629,0.429975,0.557282}
\definecolor{color4}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color5}{rgb}{0.175707,0.6979,0.491033}
\definecolor{color6}{rgb}{0.449368,0.813768,0.335384}
\definecolor{color7}{rgb}{0.814576,0.883393,0.110347}
\definecolor{color8}{rgb}{0.993248,0.906157,0.143936}
\definecolor{color9}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color10}{rgb}{0.212395,0.359683,0.55171}
\definecolor{color11}{rgb}{0.153364,0.497,0.557724}
\definecolor{color12}{rgb}{0.122312,0.633153,0.530398}
\definecolor{color13}{rgb}{0.288921,0.758394,0.428426}
\definecolor{color14}{rgb}{0.626579,0.854645,0.223353}
\node at(3,1.1){\(\displaystyle \omega L / U_\infty\)};
\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[yscale=0.1, title style={at={(0.5,2)},anchor=north,yshift=5},
%tick align=outside,
%tick pos=left,
%title={\(\displaystyle \omega L / U_\infty\)},
x grid style={white!69.0196078431373!black},
xmin=-7.7, xmax=7.7,
xtick style={color=black},
ytick={},
yticklabels={},
xtick={-7,-5,-3,-1,1,3,5,7},
xticklabels={-7.00,-5.00,-3.00,-1.00,1.00,3.00,5.00,7.00},
%ymin=-7, ymax=7
]
\path [draw=white, fill=white, line width=0.004pt]
(axis cs:-7.7,-7)
--(axis cs:-7,-7)
--(axis cs:7,-7)
--(axis cs:7.7,-7)
--(axis cs:7.7,7)
--(axis cs:7,7)
--(axis cs:-7,7)
--(axis cs:-7.7,7)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-7.7, xmax=7.7, ymin=-7, ymax=7] {U=0.83_f18_vort_cluster-000.png};
\path [draw=black, line width=0.32pt]
(axis cs:-7.7,-7)
--(axis cs:-7,-7)
--(axis cs:7,-7)
--(axis cs:7.7,-7)
--(axis cs:7.7,7)
--(axis cs:7,7)
--(axis cs:-7,7)
--(axis cs:-7.7,7)
--cycle;

\nextgroupplot[set layers,grid=both,axis on top,	
major grid style={dashed,white},
tick align=outside, axis equal image,
tick pos=left,
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=0, xmax=4,
xminorgrids,
xtick style={color=black},
ylabel={\(\displaystyle y/L\)},
ymajorgrids,
ymin=-1, ymax=1,
yminorgrids,
ytick style={color=black}
]
\addplot [draw=none, fill=color0]
table{%
x  y
2.05202064939908 -0.279668388723506
2.07527299182756 -0.285492550849538
2.09852533425604 -0.288948585236452
2.12177767668452 -0.288754048413124
2.145030019113 -0.285715294951719
2.16525967848268 -0.277854162454605
2.16828236154148 -0.276300918327551
2.18941754232508 -0.254601820026125
2.19153470396996 -0.250836682798686
2.20221980462127 -0.231349477597645
2.2100199571996 -0.208097135169165
2.21272167410565 -0.184844792740686
2.21301420532684 -0.161592450312206
2.21219372790023 -0.138340107883726
2.20889531052136 -0.115087765455246
2.20146975553732 -0.0918354230267661
2.19153470396996 -0.0765289731080709
2.18570772754092 -0.0685830805982862
2.16828236154148 -0.0529537887852573
2.15703654389973 -0.0453307381698063
2.145030019113 -0.0378458608044512
2.12177767668452 -0.0277744059709946
2.09994125901026 -0.0220783957413265
2.09852533425604 -0.0216410738615906
2.07527299182756 -0.018899932947714
2.05764235111715 -0.0220783957413265
2.05202064939908 -0.0231347526228158
2.0287683069706 -0.0341729540816391
2.01264583632931 -0.0453307381698063
2.00551596454212 -0.0510426091209467
1.98927493978104 -0.0685830805982862
1.98226362211364 -0.0804775191517189
1.97632662398446 -0.0918354230267661
1.96743371842549 -0.115087765455246
1.95936201635071 -0.138340107883726
1.95901127968516 -0.139499283943296
1.95212787993891 -0.161592450312206
1.94842266348398 -0.184844792740686
1.94808422375559 -0.208097135169165
1.9518865561492 -0.231349477597645
1.95901127968516 -0.24879672055431
1.96788829696007 -0.254601820026125
1.98226362211364 -0.260941669080595
2.00551596454212 -0.266885978354515
2.0287683069706 -0.273108232173599
2.04561549506433 -0.277854162454605
2.05202064939908 -0.279668388723506
};
\addplot [draw=none, fill=color0]
table{%
x  y
0.959160555260522 -0.244640266102533
0.982412897689002 -0.237631714672603
0.987959618812863 -0.231349477597645
0.99294370463737 -0.208097135169165
0.987015031389727 -0.184844792740686
0.982412897689002 -0.175732115101372
0.965070525253162 -0.161592450312206
0.959160555260522 -0.155853968728864
0.935908212832042 -0.159567879600502
0.935301783515855 -0.161592450312206
0.935908212832042 -0.165081117621445
0.939705312722641 -0.184844792740686
0.940947141240343 -0.208097135169166
0.943733970592296 -0.231349477597645
0.959160555260522 -0.244640266102533
};
\addplot [draw=none, fill=color0]
table{%
x  y
0.563870733976364 -0.00569151406963565
0.587123076404844 -0.0126677032240775
0.610375418833324 -0.0163040093853013
0.622299101665658 0.00117394668715341
0.611556823910788 0.0244262891156333
0.610375418833324 0.0255428855968492
0.587123076404844 0.0469721669986988
0.586133607202681 0.0476786315441132
0.563870733976364 0.0595787693348283
0.542050428192066 0.070930973972593
0.540618391547884 0.0715997997837358
0.517366049119404 0.0829438110525023
0.496961327968469 0.0941833164010729
0.494113706690925 0.09589109085128
0.470861364262445 0.0953860999898318
0.469298013576885 0.0941833164010729
0.462803920920666 0.070930973972593
0.470861364262445 0.0557547053989413
0.478782329697878 0.0476786315441132
0.494113706690925 0.0404066731665399
0.517366049119404 0.0276920000187994
0.521282166996636 0.0244262891156333
0.540618391547884 0.010276295071754
0.551485690316154 0.00117394668715341
0.563870733976364 -0.00569151406963565
};
\addplot [draw=none, fill=color1]
table{%
x  y
3.49366587996483 -0.397964101110683
3.51691822239331 -0.398555448667773
3.52368808217186 -0.394115874597004
3.52919294189514 -0.370863532168525
3.51691822239331 -0.35754603592646
3.49366587996483 -0.360566965282067
3.48820938517329 -0.370863532168525
3.49058403168121 -0.394115874597004
3.49366587996483 -0.397964101110683
};
\addplot [draw=none, fill=color1]
table{%
x  y
3.60992759210723 -0.406066743926248
3.63317993453571 -0.396657768203859
3.63526477195052 -0.394115874597004
3.64793413367373 -0.370863532168525
3.65643227696419 -0.347711824009287
3.65645889853203 -0.347611189740045
3.65801946379414 -0.324358847311565
3.65643227696419 -0.32180601948037
3.63317993453571 -0.302774777178871
3.63017811592775 -0.301106504883085
3.60992759210723 -0.290881263150371
3.58667524967875 -0.282230783081915
3.56342290725027 -0.292751787988924
3.55804706127963 -0.301106504883085
3.55807675595937 -0.324358847311565
3.56243861492938 -0.347611189740045
3.56342290725027 -0.348963574941573
3.57275848598531 -0.370863532168525
3.58667524967875 -0.386091918545592
3.59716394455834 -0.394115874597004
3.60992759210723 -0.406066743926248
};
\addplot [draw=none, fill=color1]
table{%
x  y
1.95901127968516 -0.330685427819879
1.98226362211364 -0.333875968763449
1.99521503249704 -0.324358847311565
2.00551596454212 -0.313235921601221
2.02225421825361 -0.301106504883085
2.0287683069706 -0.299325193807247
2.05202064939908 -0.300467392940253
2.05592211768318 -0.301106504883085
2.07527299182756 -0.305056762251361
2.09852533425604 -0.308794718308117
2.12177767668452 -0.308879854339208
2.145030019113 -0.306877929540449
2.16828236154148 -0.301719619535826
2.1695115196791 -0.301106504883085
2.19153470396996 -0.287241858278914
2.1994349839667 -0.277854162454605
2.21478704639844 -0.255187383842528
2.21518480923231 -0.254601820026125
2.22970303813375 -0.231349477597645
2.2376800211689 -0.208097135169165
2.23803938882692 -0.204007398887747
2.23984209111001 -0.184844792740686
2.2382587999681 -0.161592450312206
2.23803938882692 -0.159987123774893
2.23567450910691 -0.138340107883726
2.23149177311488 -0.115087765455246
2.22532343507448 -0.0918354230267661
2.21478704639844 -0.0724297911632658
2.21272815011182 -0.0685830805982862
2.19153470396996 -0.0455810126629463
2.19124157177578 -0.0453307381698063
2.16828236154148 -0.0291008139815107
2.15475359122557 -0.0220783957413265
2.145030019113 -0.0166337223447061
2.12177767668452 -0.00632126932226279
2.09852533425604 -0.000528001360812741
2.07647728339788 0.00117394668715341
2.07527299182756 0.00127423389525689
2.07468535544435 0.00117394668715341
2.05202064939908 -0.00235315352278775
2.0287683069706 -0.0107972426380449
2.01047965636236 -0.0220783957413265
2.00551596454212 -0.0253510817601298
1.98226362211364 -0.0441508247387913
1.98092376168553 -0.0453307381698063
1.96334855261732 -0.0685830805982862
1.95901127968516 -0.0788444305343892
1.95351498566318 -0.0918354230267661
1.94520562536736 -0.115087765455246
1.93748010515247 -0.138340107883726
1.93575893725668 -0.144848628403925
1.93107545595513 -0.161592450312206
1.92661316971671 -0.184844792740686
1.92413874845226 -0.208097135169165
1.92265586319657 -0.231349477597645
1.92329496370466 -0.254601820026125
1.92708867428255 -0.277854162454605
1.93388375363136 -0.301106504883085
1.93575893725668 -0.305070880111018
1.95201517905068 -0.324358847311565
1.95901127968516 -0.330685427819879

2.04561549506433 -0.277854162454605
2.0287683069706 -0.273108232173599
2.00551596454212 -0.266885978354515
1.98226362211364 -0.260941669080595
1.96788829696007 -0.254601820026125
1.95901127968516 -0.248796720554309
1.9518865561492 -0.231349477597645
1.94808422375559 -0.208097135169165
1.94842266348398 -0.184844792740686
1.95212787993891 -0.161592450312206
1.95901127968516 -0.139499283943296
1.95936201635071 -0.138340107883726
1.96743371842549 -0.115087765455246
1.97632662398446 -0.0918354230267661
1.98226362211364 -0.0804775191517189
1.98927493978104 -0.0685830805982862
2.00551596454212 -0.0510426091209467
2.01264583632931 -0.0453307381698063
2.0287683069706 -0.0341729540816391
2.05202064939908 -0.0231347526228158
2.05764235111715 -0.0220783957413265
2.07527299182756 -0.018899932947714
2.09852533425604 -0.0216410738615906
2.09994125901026 -0.0220783957413265
2.12177767668452 -0.0277744059709946
2.145030019113 -0.0378458608044512
2.15703654389973 -0.0453307381698063
2.16828236154148 -0.0529537887852573
2.18570772754092 -0.0685830805982862
2.19153470396996 -0.0765289731080709
2.20146975553732 -0.0918354230267661
2.20889531052136 -0.115087765455246
2.21219372790023 -0.138340107883726
2.21301420532684 -0.161592450312206
2.21272167410565 -0.184844792740686
2.2100199571996 -0.208097135169165
2.20221980462127 -0.231349477597645
2.19153470396996 -0.250836682798686
2.18941754232508 -0.254601820026125
2.16828236154148 -0.276300918327551
2.16525967848268 -0.277854162454605
2.145030019113 -0.285715294951719
2.12177767668452 -0.288754048413124
2.09852533425604 -0.288948585236452
2.07527299182756 -0.285492550849538
2.05202064939908 -0.279668388723506
2.04561549506433 -0.277854162454605
};
\addplot [draw=none, fill=color1]
table{%
x  y
0.935908212832042 -0.256789504759616
0.959160555260522 -0.26093046121319
0.979837977640779 -0.254601820026125
0.982412897689002 -0.253623473375454
1.00207908370195 -0.231349477597645
1.00566524011748 -0.214718560157879
1.00716262779806 -0.208097135169165
1.00566524011748 -0.199621788215554
1.00286988418326 -0.184844792740686
0.993445648472793 -0.161592450312206
0.982412897689002 -0.142835578125442
0.977795118136534 -0.138340107883726
0.964284162714474 -0.115087765455246
0.959160555260522 -0.110003757091596
0.935908212832042 -0.0979508567743222
0.92266885226204 -0.0918354230267661
0.912655870403562 -0.0881992826210489
0.889403527975082 -0.0829818746488501
0.866151185546602 -0.0870469363888875
0.858426627084534 -0.0918354230267661
0.866151185546603 -0.105330015350737
0.870905113759002 -0.115087765455246
0.889403527975082 -0.137814195400559
0.889668220794053 -0.138340107883726
0.905211455998786 -0.161592450312206
0.912655870403562 -0.170401769726197
0.919294366917355 -0.184844792740686
0.924207037444676 -0.208097135169165
0.925109640070328 -0.231349477597645
0.932889336321672 -0.254601820026125
0.935908212832042 -0.256789504759616

0.943733970592296 -0.231349477597645
0.940947141240343 -0.208097135169165
0.939705312722641 -0.184844792740686
0.935908212832042 -0.165081117621445
0.935301783515855 -0.161592450312206
0.935908212832042 -0.159567879600502
0.959160555260522 -0.155853968728864
0.965070525253162 -0.161592450312206
0.982412897689002 -0.175732115101372
0.987015031389727 -0.184844792740686
0.992943704637371 -0.208097135169165
0.987959618812863 -0.231349477597645
0.982412897689002 -0.237631714672603
0.959160555260522 -0.244640266102533
0.943733970592296 -0.231349477597645
};
\addplot [draw=none, fill=color1]
table{%
x  y
0.633627761261804 -0.0545547883436804
0.656880103690284 -0.0511462560322716
0.671007645445702 -0.0453307381698063
0.671436715134235 -0.0220783957413265
0.656880103690284 -0.00682784547910859
0.651617335333071 0.00117394668715341
0.633627761261804 0.018325366174597
0.630161940708489 0.0244262891156333
0.610375418833324 0.0431273774406705
0.605462948114708 0.0476786315441132
0.587123076404844 0.0615422655791677
0.570768323944049 0.070930973972593
0.563870733976364 0.0751221564022461
0.540618391547884 0.0856754989388256
0.524804919286133 0.0941833164010729
0.517366049119404 0.0992675546046272
0.494113706690925 0.112989992567777
0.470861364262445 0.115692966740868
0.447609021833965 0.101038967275212
0.444556535039754 0.0941833164010729
0.445944574717778 0.070930973972593
0.447609021833965 0.0679438829526699
0.458586114240234 0.0476786315441132
0.470861364262445 0.037621510172381
0.494113706690925 0.0256415249560264
0.496162704954726 0.0244262891156333
0.517366049119404 0.0113335910372571
0.530281434119491 0.00117394668715341
0.540618391547884 -0.00698158421177079
0.563870733976364 -0.0184804105274472
0.573350096094254 -0.0220783957413265
0.587123076404844 -0.0280690437596756
0.610375418833324 -0.0399163241834539
0.620769388374739 -0.0453307381698063
0.633627761261804 -0.0545547883436804

0.551485690316154 0.00117394668715341
0.540618391547884 0.010276295071754
0.521282166996636 0.0244262891156333
0.517366049119404 0.0276920000187994
0.494113706690925 0.0404066731665399
0.478782329697878 0.0476786315441132
0.470861364262445 0.0557547053989413
0.462803920920666 0.070930973972593
0.469298013576885 0.0941833164010729
0.470861364262445 0.0953860999898319
0.494113706690925 0.09589109085128
0.496961327968469 0.0941833164010729
0.517366049119404 0.0829438110525023
0.540618391547884 0.0715997997837358
0.542050428192066 0.070930973972593
0.563870733976364 0.0595787693348283
0.586133607202681 0.0476786315441132
0.587123076404844 0.0469721669986988
0.610375418833324 0.0255428855968492
0.611556823910788 0.0244262891156333
0.622299101665658 0.00117394668715341
0.610375418833324 -0.0163040093853013
0.587123076404844 -0.0126677032240775
0.563870733976364 -0.00569151406963565
0.551485690316154 0.00117394668715341
};
\addplot [draw=none, fill=color1]
table{%
x  y
0.424356679405485 0.362993931794745
0.447609021833965 0.366169812107924
0.470861364262445 0.368518050806358
0.494113706690925 0.365083768534621
0.517366049119404 0.366011575272438
0.527991215205873 0.373211425542831
0.523951380670456 0.396463767971311
0.517366049119404 0.400680929417216
0.494113706690924 0.40734482591548
0.470861364262445 0.409809365138071
0.447609021833965 0.4155561063169
0.424356679405485 0.410927660040618
0.406632476054784 0.396463767971311
0.411662213482201 0.373211425542831
0.424356679405485 0.362993931794745
};
\addplot [draw=none, fill=color1]
table{%
x  y
1.65673082811492 0.554858471253926
1.66727559892753 0.55923016497067
1.6772214710632 0.58248250739915
1.65673082811492 0.594174556147527
1.63347848568644 0.584970442611286
1.63167532986062 0.58248250739915
1.63347848568644 0.571947246407388
1.64058054318195 0.55923016497067
1.65673082811492 0.554858471253926
};
\addplot [draw=none, fill=color2]
table{%
x  y
3.44716119510787 -0.551658296949015
3.47041353753635 -0.555995558901064
3.49366587996483 -0.548439508651297
3.51691822239331 -0.540353757198933
3.54017056482179 -0.537815240553244
3.56342290725027 -0.539103020840516
3.5855537647989 -0.533629929167884
3.58667524967875 -0.533052986848504
3.60140274613134 -0.510377586739404
3.60992759210723 -0.496359874801886
3.61866894294281 -0.487125244310924
3.63317993453571 -0.478513615726151
3.65643227696419 -0.467797907091263
3.66545030828565 -0.463872901882444
3.67968461939267 -0.456031335934959
3.6948584395663 -0.440620559453964
3.70293696182115 -0.429266655530772
3.71096564369131 -0.417368217025484
3.71507410492472 -0.394115874597004
3.71626670298881 -0.370863532168525
3.71967727044161 -0.347611189740045
3.72082751782812 -0.324358847311565
3.71778136643242 -0.301106504883085
3.71130420887166 -0.277854162454605
3.70678155796792 -0.254601820026125
3.70925464272178 -0.231349477597645
3.70750340719947 -0.208097135169165
3.70293696182115 -0.199166690616299
3.68979429020689 -0.184844792740686
3.67968461939267 -0.179475618889421
3.65643227696419 -0.168028548689007
3.64172016023417 -0.161592450312206
3.63317993453571 -0.152980955618263
3.60992759210723 -0.146101891319914
3.59567956545231 -0.161592450312206
3.58706439061897 -0.184844792740686
3.59292526785591 -0.208097135169165
3.58667524967875 -0.219796452469191
3.57080709804469 -0.231349477597645
3.56342290725027 -0.232663184938345
3.54017056482179 -0.239512824483667
3.51691822239331 -0.250127733645799
3.49745408474231 -0.254601820026125
3.49366587996483 -0.255813261728792
3.47041353753635 -0.259275343768218
3.44716119510787 -0.264332656431702
3.42722360402254 -0.277854162454605
3.42390885267939 -0.281799328960096
3.41117892082414 -0.301106504883085
3.40065651025091 -0.317225876061191
3.3919937226714 -0.324358847311565
3.37740416782243 -0.3326898344157
3.35415182539395 -0.341541887487216
3.34532967005129 -0.347611189740045
3.33089948296547 -0.360709360054807
3.32534298465346 -0.370863532168525
3.32963283074449 -0.394115874597004
3.33089948296547 -0.398820215615798
3.33356871344283 -0.417368217025484
3.34201663717453 -0.440620559453964
3.35415182539395 -0.454595875939194
3.36890850255614 -0.463872901882444
3.37740416782243 -0.469190275860234
3.40065651025091 -0.48221360861706
3.40626975768975 -0.487125244310924
3.42154178279401 -0.510377586739404
3.42390885267939 -0.515134538548138
3.43266340184446 -0.533629929167884
3.44716119510787 -0.551658296949015

3.49058403168121 -0.394115874597004
3.48820938517329 -0.370863532168525
3.49366587996483 -0.360566965282067
3.51691822239331 -0.35754603592646
3.52919294189514 -0.370863532168525
3.52368808217186 -0.394115874597004
3.51691822239331 -0.398555448667773
3.49366587996483 -0.397964101110683
3.49058403168121 -0.394115874597004

3.59716394455834 -0.394115874597004
3.58667524967875 -0.386091918545592
3.57275848598531 -0.370863532168525
3.56342290725027 -0.348963574941573
3.56243861492938 -0.347611189740045
3.55807675595937 -0.324358847311565
3.55804706127963 -0.301106504883085
3.56342290725027 -0.292751787988924
3.58667524967875 -0.282230783081915
3.60992759210723 -0.290881263150371
3.63017811592775 -0.301106504883085
3.63317993453571 -0.302774777178871
3.65643227696419 -0.32180601948037
3.65801946379414 -0.324358847311565
3.65645889853203 -0.347611189740045
3.65643227696419 -0.347711824009287
3.64793413367373 -0.370863532168525
3.63526477195052 -0.394115874597004
3.63317993453571 -0.396657768203859
3.60992759210723 -0.406066743926248
3.59716394455834 -0.394115874597004
};
\addplot [draw=none, fill=color2]
table{%
x  y
1.98226362211364 -0.381075710480886
2.00551596454212 -0.385162670134056
2.0287683069706 -0.374804988184976
2.03223971526698 -0.370863532168525
2.04784687652503 -0.347611189740045
2.05202064939908 -0.343719262528682
2.07527299182756 -0.336252715580583
2.09852533425604 -0.335736792148962
2.12177767668452 -0.334572499036341
2.145030019113 -0.333111837099949
2.16828236154148 -0.333542037743643
2.19153470396996 -0.333066774869619
2.20484688527861 -0.324358847311565
2.21478704639844 -0.314813027064184
2.22096793138837 -0.301106504883085
2.23305658471781 -0.277854162454605
2.23803938882692 -0.269845310388872
2.24893837428645 -0.254601820026125
2.2612917312554 -0.234037728402733
2.26288623146598 -0.231349477597645
2.26973436186711 -0.208097135169166
2.27180044125055 -0.184844792740686
2.27066628519856 -0.161592450312206
2.26917726051744 -0.138340107883726
2.26711340392284 -0.115087765455246
2.26518615375913 -0.0918354230267661
2.2612917312554 -0.0828195020562343
2.25746908099026 -0.0685830805982862
2.24083519470887 -0.0453307381698063
2.23803938882692 -0.0430680220975132
2.21478704639844 -0.0226391377606815
2.21394885987203 -0.0220783957413265
2.19153470396996 -0.00813140246614831
2.17296285401041 0.00117394668715341
2.16828236154148 0.00416748431550277
2.145030019113 0.0150483709461615
2.12177767668452 0.0209955645417889
2.09852533425604 0.0240372441137
2.07527299182756 0.0240508518234927
2.05202064939908 0.0211343074920346
2.0287683069706 0.0154260717217922
2.00551596454212 0.00348876246227585
2.00227464630262 0.00117394668715341
1.98226362211364 -0.0116695810863491
1.96767580955254 -0.0220783957413265
1.95901127968516 -0.0292823092433738
1.94352530538943 -0.0453307381698063
1.93575893725668 -0.0616511036987117
1.93216996712579 -0.0685830805982862
1.9243546264235 -0.0918354230267661
1.91835595820141 -0.115087765455246
1.9125065948282 -0.137957481775121
1.91239015030034 -0.138340107883726
1.90642959175874 -0.161592450312206
1.9018638727041 -0.184844792740686
1.8996174709708 -0.208097135169165
1.8983056087775 -0.231349477597645
1.89860800138327 -0.254601820026125
1.9013988251151 -0.277854162454605
1.90744096638603 -0.301106504883085
1.9125065948282 -0.313413591555469
1.91730411849583 -0.324358847311565
1.93128370947715 -0.347611189740045
1.93575893725668 -0.35289152768676
1.95901127968516 -0.370654302407788
1.95958808268599 -0.370863532168525
1.98226362211364 -0.381075710480886

1.95201517905068 -0.324358847311565
1.93575893725668 -0.305070880111018
1.93388375363136 -0.301106504883085
1.92708867428255 -0.277854162454605
1.92329496370466 -0.254601820026125
1.92265586319657 -0.231349477597645
1.92413874845226 -0.208097135169165
1.92661316971671 -0.184844792740686
1.93107545595513 -0.161592450312206
1.93575893725668 -0.144848628403925
1.93748010515247 -0.138340107883726
1.94520562536736 -0.115087765455246
1.95351498566318 -0.0918354230267661
1.95901127968516 -0.0788444305343892
1.96334855261732 -0.0685830805982862
1.98092376168553 -0.0453307381698063
1.98226362211364 -0.0441508247387913
2.00551596454212 -0.0253510817601298
2.01047965636236 -0.0220783957413265
2.0287683069706 -0.0107972426380449
2.05202064939908 -0.00235315352278775
2.07468535544435 0.00117394668715341
2.07527299182756 0.00127423389525689
2.07647728339788 0.00117394668715341
2.09852533425604 -0.00052800136081274
2.12177767668452 -0.00632126932226279
2.145030019113 -0.0166337223447061
2.15475359122557 -0.0220783957413265
2.16828236154148 -0.0291008139815107
2.19124157177578 -0.0453307381698063
2.19153470396996 -0.0455810126629463
2.21272815011182 -0.0685830805982862
2.21478704639844 -0.0724297911632658
2.22532343507448 -0.0918354230267661
2.23149177311488 -0.115087765455246
2.23567450910691 -0.138340107883726
2.23803938882692 -0.159987123774893
2.2382587999681 -0.161592450312206
2.23984209111001 -0.184844792740686
2.23803938882692 -0.204007398887747
2.2376800211689 -0.208097135169165
2.22970303813375 -0.231349477597645
2.21518480923231 -0.254601820026125
2.21478704639844 -0.255187383842528
2.1994349839667 -0.277854162454605
2.19153470396996 -0.287241858278914
2.1695115196791 -0.301106504883085
2.16828236154148 -0.301719619535826
2.145030019113 -0.306877929540449
2.12177767668452 -0.308879854339208
2.09852533425604 -0.308794718308117
2.07527299182756 -0.305056762251361
2.05592211768318 -0.301106504883085
2.05202064939908 -0.300467392940253
2.0287683069706 -0.299325193807247
2.02225421825361 -0.301106504883085
2.00551596454212 -0.313235921601221
1.99521503249704 -0.324358847311565
1.98226362211364 -0.333875968763449
1.95901127968516 -0.330685427819879
1.95201517905068 -0.324358847311565
};
\addplot [draw=none, fill=color2]
table{%
x  y
0.912655870403562 -0.26264653600372
0.935908212832042 -0.275533404888747
0.959160555260522 -0.273812401697516
0.982412897689002 -0.266017993280152
0.997878096892131 -0.254601820026125
1.00566524011748 -0.245582721304665
1.01427299248151 -0.231349477597645
1.02197034152103 -0.208097135169165
1.02295323816024 -0.184844792740686
1.01761526056824 -0.161592450312206
1.01016355770328 -0.138340107883726
1.00566524011748 -0.118247816586137
1.00500889069004 -0.115087765455246
0.993424591511894 -0.0918354230267661
0.982412897689002 -0.0810499036318229
0.959160555260522 -0.0691660197553342
0.957590937154881 -0.0685830805982862
0.935908212832042 -0.0611181874517512
0.912655870403562 -0.052647727515135
0.889403527975082 -0.046401140937495
0.86654009408386 -0.0453307381698063
0.866151185546603 -0.0452983568349775
0.866001621394231 -0.0453307381698063
0.842898843118123 -0.0484465843298848
0.819646500689643 -0.050815044363015
0.796394158261163 -0.0496177105413876
0.787047835292914 -0.0453307381698063
0.773141815832683 -0.0393653739530715
0.749889473404203 -0.0273333933170051
0.742969169646109 -0.0220783957413265
0.726637130975723 -0.0160693791139311
0.703384788547243 -0.00462687755043198
0.691038821894066 0.00117394668715341
0.680132446118763 0.00529572193306633
0.656880103690284 0.0239991924207246
0.656435976565744 0.0244262891156333
0.633627761261804 0.0417490115626545
0.627276329758545 0.0476786315441132
0.610375418833324 0.061483954091727
0.596546687994877 0.070930973972593
0.587123076404844 0.0785029915058263
0.563870733976364 0.0903086258848995
0.554753548241139 0.0941833164010729
0.540618391547884 0.103499139464818
0.517366049119404 0.117148808280128
0.516872674382985 0.117435658829553
0.51049659812671 0.140688001258033
0.507931954519794 0.163940343686513
0.494113706690925 0.172527797167793
0.470861364262445 0.179728924299353
0.457772905476059 0.163940343686513
0.447609021833965 0.145627958429764
0.445778708645642 0.140688001258033
0.432577238953582 0.117435658829553
0.427433998780241 0.0941833164010729
0.429007338357506 0.070930973972593
0.440288674789993 0.0476786315441132
0.447609021833965 0.0412410566292339
0.470292713652706 0.0244262891156333
0.470861364262445 0.0241093746823124
0.494113706690925 0.0113307798887125
0.50986278750933 0.00117394668715341
0.517366049119404 -0.00619588915610691
0.539973656848199 -0.0220783957413265
0.540618391547884 -0.0224199805397939
0.563870733976364 -0.0317851381992316
0.587123076404844 -0.0427244778796715
0.591595505039669 -0.0453307381698063
0.610375418833324 -0.0661487001159816
0.613699455359057 -0.0685830805982862
0.633627761261804 -0.0844058576683592
0.656880103690284 -0.0856312072170457
0.680132446118764 -0.0866917729642063
0.703384788547243 -0.085067741579439
0.726637130975723 -0.0905489387990269
0.749889473404203 -0.0908755448654572
0.755101621428276 -0.0918354230267661
0.773141815832683 -0.0949450037150533
0.796179675489635 -0.115087765455246
0.796394158261163 -0.115270249593376
0.819646500689643 -0.135806348433796
0.822523386584599 -0.138340107883726
0.842898843118123 -0.154237709933519
0.852773929194173 -0.161592450312206
0.866151185546603 -0.173011787038102
0.877890784294522 -0.184844792740686
0.889403527975082 -0.191072772648719
0.903289474237569 -0.208097135169166
0.906160169140784 -0.231349477597645
0.906048058435508 -0.254601820026125
0.912655870403562 -0.26264653600372

0.932889336321672 -0.254601820026125
0.925109640070328 -0.231349477597645
0.924207037444676 -0.208097135169165
0.919294366917355 -0.184844792740686
0.912655870403562 -0.170401769726197
0.905211455998786 -0.161592450312206
0.889668220794053 -0.138340107883726
0.889403527975082 -0.137814195400559
0.870905113759002 -0.115087765455246
0.866151185546602 -0.105330015350737
0.858426627084534 -0.0918354230267661
0.866151185546603 -0.0870469363888875
0.889403527975082 -0.0829818746488501
0.912655870403562 -0.0881992826210489
0.92266885226204 -0.0918354230267661
0.935908212832042 -0.0979508567743222
0.959160555260522 -0.110003757091596
0.964284162714474 -0.115087765455246
0.977795118136534 -0.138340107883726
0.982412897689002 -0.142835578125442
0.993445648472793 -0.161592450312206
1.00286988418326 -0.184844792740686
1.00566524011748 -0.199621788215554
1.00716262779806 -0.208097135169165
1.00566524011748 -0.214718560157879
1.00207908370195 -0.231349477597645
0.982412897689002 -0.253623473375454
0.979837977640779 -0.254601820026125
0.959160555260522 -0.26093046121319
0.935908212832042 -0.256789504759616
0.932889336321672 -0.254601820026125

0.620769388374739 -0.0453307381698063
0.610375418833324 -0.0399163241834539
0.587123076404844 -0.0280690437596756
0.573350096094254 -0.0220783957413265
0.563870733976364 -0.0184804105274472
0.540618391547884 -0.00698158421177079
0.530281434119491 0.00117394668715341
0.517366049119404 0.0113335910372571
0.496162704954726 0.0244262891156333
0.494113706690924 0.0256415249560264
0.470861364262445 0.037621510172381
0.458586114240234 0.0476786315441132
0.447609021833965 0.0679438829526699
0.445944574717778 0.070930973972593
0.444556535039754 0.0941833164010729
0.447609021833965 0.101038967275212
0.470861364262445 0.115692966740868
0.494113706690925 0.112989992567777
0.517366049119404 0.0992675546046272
0.524804919286133 0.0941833164010729
0.540618391547884 0.0856754989388256
0.563870733976364 0.0751221564022461
0.570768323944049 0.070930973972593
0.587123076404844 0.0615422655791677
0.605462948114708 0.0476786315441132
0.610375418833324 0.0431273774406705
0.630161940708489 0.0244262891156333
0.633627761261804 0.018325366174597
0.651617335333071 0.00117394668715341
0.656880103690284 -0.00682784547910859
0.671436715134235 -0.0220783957413265
0.671007645445702 -0.0453307381698063
0.656880103690284 -0.0511462560322716
0.633627761261804 -0.0545547883436804
0.620769388374739 -0.0453307381698063
};
\addplot [draw=none, fill=color2]
table{%
x  y
2.30779641611235 -0.076111943557618
2.33104875854083 -0.0809822672972115
2.35430110096931 -0.0816442050127322
2.37755344339779 -0.0776454426005432
2.38954253499699 -0.0685830805982862
2.39569758305889 -0.0453307381698063
2.38522849584644 -0.0220783957413265
2.37755344339779 -0.0144828044137255
2.35482606273637 0.00117394668715341
2.35430110096931 0.00156449225245325
2.33104875854083 0.0148868300083745
2.30779641611235 0.0233625696721721
2.28454407368387 0.0186339913002088
2.27171261451857 0.00117394668715341
2.27336121273717 -0.0220783957413265
2.27882804389644 -0.0453307381698064
2.28454407368387 -0.0573048384056305
2.29077532459339 -0.0685830805982862
2.30779641611235 -0.076111943557618
};
\addplot [draw=none, fill=color2]
table{%
x  y
0.401104336977005 0.302010123177371
0.404186210920324 0.303454398257392
0.424356679405485 0.320151594592241
0.426914220675628 0.326706740685872
0.447609021833965 0.340574764121467
0.470861364262445 0.347809781676986
0.494113706690925 0.345892287269009
0.517366049119405 0.343630192826569
0.540618391547884 0.348505004678656
0.542832425590785 0.349959083114352
0.554580832012233 0.373211425542831
0.549928890795933 0.396463767971311
0.540618391547884 0.407372285433075
0.517366049119404 0.419664981764528
0.517219708761455 0.419716110399791
0.494113706690924 0.42756128466999
0.470861364262445 0.43334071197682
0.447609021833965 0.438550128276466
0.424356679405485 0.440885943182232
0.414676748653395 0.442968452828271
0.401104336977005 0.446654103505498
0.377851994548525 0.445792179162339
0.354599652120045 0.449298293933951
0.332372914256998 0.466220795256751
0.331347309691565 0.466747822964383
0.308094967263085 0.478243916966663
0.297049454120928 0.489473137685231
0.284842624834606 0.496334847836435
0.272766194530001 0.512725480113711
0.261590282406126 0.52818915608414
0.252055700912501 0.535977822542191
0.238337939977646 0.544382486115751
0.215085597549166 0.539148066555822
0.212441112690478 0.535977822542191
0.199888517560631 0.512725480113711
0.198422503006955 0.489473137685231
0.215085597549166 0.47346632302096
0.238337939977646 0.474613509585574
0.261590282406126 0.474770167105355
0.277598033047062 0.466220795256751
0.284842624834606 0.450115291906829
0.288609461799085 0.442968452828271
0.284842624834606 0.439047701104789
0.273361577683116 0.419716110399791
0.261590282406126 0.407084974030944
0.243983459463104 0.419716110399791
0.238337939977646 0.423403181232946
0.215085597549166 0.437670052947456
0.191833255120686 0.43742108380413
0.183204434705078 0.419716110399791
0.175172239669047 0.396463767971311
0.179984711855964 0.373211425542831
0.191833255120686 0.367627849147384
0.215085597549166 0.357088489708313
0.238337939977646 0.360684513284751
0.261590282406126 0.367702815538867
0.284842624834606 0.353361664665935
0.287727780226714 0.349959083114352
0.306894500306203 0.326706740685872
0.308094967263085 0.325340569956827
0.331347309691565 0.310548528244362
0.354599652120045 0.310804479421785
0.377851994548525 0.310852159781973
0.397554399629882 0.303454398257392
0.401104336977005 0.302010123177371

0.411662213482201 0.373211425542831
0.406632476054784 0.396463767971311
0.424356679405485 0.410927660040618
0.447609021833965 0.4155561063169
0.470861364262445 0.409809365138071
0.494113706690925 0.40734482591548
0.517366049119404 0.400680929417216
0.523951380670456 0.396463767971311
0.527991215205873 0.373211425542831
0.517366049119404 0.366011575272438
0.494113706690925 0.365083768534621
0.470861364262445 0.368518050806358
0.447609021833965 0.366169812107924
0.424356679405485 0.362993931794745
0.411662213482201 0.373211425542831
};
\addplot [draw=none, fill=color2]
table{%
x  y
1.63347848568644 0.533153015603371
1.65673082811492 0.53061317728623
1.6799831705434 0.535939029527359
1.68004166500388 0.535977822542191
1.70323551297188 0.559116324254406
1.70331444174915 0.55923016497067
1.70778054074184 0.58248250739915
1.70323551297188 0.594158608853833
1.69602663021349 0.60573484982763
1.6799831705434 0.61574973475134
1.65673082811492 0.620515728802054
1.63347848568644 0.617490854463915
1.61608807167876 0.60573484982763
1.61022614325796 0.59656317488031
1.60465914646795 0.58248250739915
1.60593366323171 0.55923016497067
1.61022614325796 0.552047300593961
1.62785406934427 0.535977822542191
1.63347848568644 0.533153015603371

1.64058054318195 0.55923016497067
1.63347848568644 0.571947246407388
1.63167532986062 0.58248250739915
1.63347848568644 0.584970442611286
1.65673082811492 0.594174556147527
1.6772214710632 0.58248250739915
1.66727559892753 0.55923016497067
1.65673082811492 0.554858471253926
1.64058054318195 0.55923016497067
};
\addplot [draw=none, fill=color2]
table{%
x  y
0.191833255120686 0.62851506158043
0.192061985026988 0.62898719225611
0.198417035736938 0.65223953468459
0.191833255120686 0.653338058292952
0.18906625446081 0.65223953468459
0.191509731059722 0.62898719225611
0.191833255120686 0.62851506158043
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.308094967263085 -1.3982300120973
0.31176483735561 -1.39396659902164
0.308094967263085 -1.38987198725256
0.301754028304733 -1.39396659902164
0.308094967263085 -1.3982300120973
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.145328570263726 -0.981976087170291
0.152210886433151 -0.975424435309001
0.145328570263726 -0.959315063364822
0.122076227835246 -0.957727243571518
0.122076227835246 -0.975424435309001
0.122076227835246 -0.98960606500581
0.145328570263726 -0.981976087170291
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.261590282406126 -0.987153402074007
0.265843908271009 -0.975424435309001
0.261590282406126 -0.971886881654341
0.2558291915317 -0.975424435309001
0.261590282406126 -0.987153402074007
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.261590282406126 -0.884037045097223
0.284842624834606 -0.904596961358693
0.305523381538989 -0.882415065595082
0.302571750099431 -0.859162723166602
0.308094967263085 -0.850931340207927
0.316676197902845 -0.835910380738122
0.318860799808247 -0.812658038309642
0.308094967263085 -0.807706931780275
0.304819754932612 -0.812658038309642
0.298863345775022 -0.835910380738122
0.284842624834606 -0.846684406856757
0.261590282406126 -0.855473136697402
0.256015315252312 -0.859162723166602
0.259953200123993 -0.882415065595082
0.261590282406126 -0.884037045097223
};
\addplot [draw=none, fill=color3]
table{%
x  y
3.60992759210723 -0.790778732589949
3.63317993453571 -0.792359481787357
3.6413131114107 -0.789405695881162
3.64223983383934 -0.766153353452683
3.65643227696419 -0.751652759031544
3.67968461939267 -0.749531548028719
3.70293696182115 -0.753491446710674
3.72618930424963 -0.753040289322618
3.73159249699316 -0.742901011024203
3.74599298862138 -0.719648668595723
3.74944164667811 -0.7127506678538
3.75662369185656 -0.696396326167243
3.77269398910659 -0.680525242928736
3.78882903957146 -0.673143983738763
3.79594633153507 -0.66906031888879
3.81564013370396 -0.649891641310283
3.79827199880318 -0.626639298881803
3.79594633153507 -0.624269980182563
3.77822314649327 -0.603386956453323
3.77269398910659 -0.588983926388867
3.76974922457764 -0.580134614024844
3.76776275777317 -0.556882271596364
3.77171117227545 -0.533629929167884
3.77269398910659 -0.528880975269741
3.77695190870737 -0.510377586739404
3.78862880698606 -0.487125244310924
3.79594633153507 -0.465209484533198
3.7963093677878 -0.463872901882444
3.80394109694177 -0.440620559453964
3.80879718441692 -0.417368217025484
3.80357939292983 -0.394115874597004
3.79753901141771 -0.370863532168525
3.79798750924496 -0.347611189740045
3.79594633153507 -0.32856715964967
3.79548197309389 -0.324358847311565
3.78697222557765 -0.301106504883085
3.78066715316497 -0.277854162454605
3.77467085223133 -0.254601820026125
3.77615993561303 -0.231349477597645
3.78303436284156 -0.208097135169165
3.78193419494584 -0.184844792740686
3.77745950137927 -0.161592450312206
3.77269398910659 -0.152085079043557
3.76715998662983 -0.138340107883726
3.77269398910659 -0.1307975316699
3.78680748983496 -0.115087765455246
3.79594633153507 -0.105466047475602
3.80638091057754 -0.0918354230267661
3.81707419981784 -0.0685830805982862
3.81723858874152 -0.0453307381698063
3.79656740714575 -0.0220783957413265
3.79594633153507 -0.0215343518472335
3.77890687753976 0.00117394668715341
3.77269398910659 0.0119463116653961
3.7660044044711 0.0244262891156333
3.75774415033655 0.0476786315441132
3.74944164667811 0.0693742153451044
3.74898558415865 0.070930973972593
3.74202845691059 0.0941833164010729
3.73115456213498 0.117435658829553
3.72618930424963 0.123291658765149
3.71189186550919 0.140688001258033
3.71894783876911 0.163940343686513
3.71919240302922 0.187192686114992
3.71284990889791 0.210445028543472
3.70293696182115 0.228085129462672
3.6992328113009 0.233697370971952
3.68065151438855 0.256949713400432
3.67968461939267 0.257981734458134
3.66172638700599 0.280202055828912
3.65643227696419 0.292995286314246
3.65221019093268 0.303454398257392
3.63874280148617 0.326706740685872
3.63317993453571 0.333470585320965
3.61560517201659 0.349959083114352
3.60992759210723 0.35431324921204
3.58667524967875 0.358010030880916
3.56342290725027 0.365387860959601
3.54840013132923 0.373211425542831
3.54017056482179 0.378622926777207
3.51882779701572 0.396463767971311
3.51691822239331 0.398946900912493
3.50073969247236 0.419716110399791
3.49366587996483 0.424494455469638
3.47041353753635 0.420128559740188
3.46951276823163 0.419716110399791
3.45830669600988 0.396463767971311
3.44716119510787 0.376444269762687
3.44530293760191 0.373211425542831
3.42390885267939 0.361206577664978
3.40065651025091 0.368324428714256
3.39371113685304 0.373211425542831
3.37740416782243 0.395752164625003
3.3767735048647 0.396463767971311
3.37740416782243 0.416242476495813
3.37756784436657 0.419716110399791
3.37740416782243 0.419965402050577
3.35415182539395 0.43395461469869
3.3417869210741 0.419716110399791
3.33089948296547 0.413102323621525
3.31240400813048 0.396463767971311
3.30764714053699 0.38602397786515
3.29929834906633 0.373211425542831
3.28439479810851 0.359867524275403
3.2670741983535 0.349959083114352
3.26114245568003 0.347317081292954
3.23789011325155 0.329214344560347
3.23554815616234 0.326706740685872
3.21994190100784 0.303454398257392
3.22430822753209 0.280202055828912
3.23789011325155 0.270784034512154
3.26114245568003 0.274495345742727
3.28439479810851 0.280035780834255
3.28464983926749 0.280202055828912
3.30289460399628 0.303454398257392
3.30764714053699 0.308475736737471
3.33089948296547 0.315231116313029
3.33789133187463 0.303454398257392
3.34686128049026 0.280202055828912
3.33089948296547 0.260584402202944
3.32673867747732 0.256949713400432
3.30818839924073 0.233697370971952
3.31203975945836 0.210445028543472
3.32556152055837 0.187192686114992
3.33089948296547 0.183732652854314
3.35415182539395 0.171766212734669
3.37287179978474 0.163940343686513
3.37740416782243 0.162594061661524
3.40065651025091 0.161665037884258
3.42390885267939 0.161831050934246
3.44716119510787 0.160777355404294
3.45924548577569 0.163940343686513
3.47041353753635 0.175226819462194
3.47807062625592 0.187192686114992
3.48841597534875 0.210445028543472
3.49366587996483 0.212232659810974
3.4967939136246 0.210445028543472
3.51691822239331 0.201615373971622
3.53169345346941 0.187192686114992
3.54017056482179 0.180695248017762
3.54866620018635 0.163940343686513
3.55863236899211 0.140688001258033
3.56342290725027 0.124073077861457
3.56680727841964 0.117435658829553
3.58667524967875 0.100836077633426
3.59095224227083 0.0941833164010729
3.58876706589045 0.070930973972593
3.58667524967875 0.0654765352488313
3.57525353279564 0.0476786315441132
3.56342290725027 0.0312935674507176
3.55755006999448 0.0244262891156333
3.55088046609949 0.00117394668715341
3.54017056482179 -0.0177210474931811
3.53815326474354 -0.0220783957413265
3.51691822239331 -0.0349740942770853
3.49366587996483 -0.0376984120814744
3.47523318739329 -0.0453307381698063
3.47041353753635 -0.049977026516027
3.46455481280286 -0.0685830805982862
3.46414624161319 -0.0918354230267661
3.47041353753635 -0.109262316950453
3.47287883591348 -0.115087765455246
3.47958781769154 -0.138340107883726
3.47660067232672 -0.161592450312206
3.47041353753635 -0.166468473791771
3.4544647143139 -0.161592450312206
3.44716119510787 -0.156999348370776
3.42390885267939 -0.139986755342281
3.40065651025091 -0.153180716494286
3.38415571692818 -0.161592450312206
3.37740416782243 -0.163896918961797
3.36414477653102 -0.161592450312206
3.35415182539395 -0.158652881148265
3.34186286772425 -0.138340107883726
3.33453388800412 -0.115087765455246
3.33089948296547 -0.105447908401185
3.31778261308305 -0.0918354230267661
3.30764714053699 -0.0727722429097164
3.30606735931691 -0.0685830805982862
3.30764714053699 -0.0636218724619516
3.31514795619028 -0.0453307381698063
3.31469459374755 -0.0220783957413265
3.30764714053699 -0.0160807042145303
3.2973226180009 0.00117394668715341
3.28740279482144 0.0244262891156333
3.28439479810851 0.0328770550677535
3.27721948729388 0.0476786315441132
3.26631668898724 0.070930973972593
3.26114245568003 0.0746990043940488
3.23789011325155 0.0731734774436998
3.23407253221414 0.070930973972593
3.21463777082307 0.0587114825709033
3.20528858873757 0.0476786315441132
3.19635679245277 0.0244262891156333
3.19138542839459 0.00342014959188436
3.19061188702539 0.00117394668715341
3.19138542839459 -0.00236153681552303
3.19753275034304 -0.0220783957413265
3.20239379267175 -0.0453307381698063
3.20053781082642 -0.0685830805982862
3.19138542839459 -0.0844152554792864
3.18670257445126 -0.0918354230267661
3.18203448173984 -0.115087765455246
3.18125576528498 -0.138340107883726
3.16970540038273 -0.161592450312206
3.16813308596611 -0.164697393676052
3.15973243861039 -0.184844792740686
3.1576120017183 -0.208097135169165
3.1588984480927 -0.231349477597645
3.15348199581157 -0.254601820026125
3.15170260924842 -0.277854162454605
3.15613403757906 -0.301106504883085
3.15991291868752 -0.324358847311565
3.15903539300473 -0.347611189740045
3.16813308596611 -0.36982042372583
3.16856665613697 -0.370863532168525
3.18034746293768 -0.394115874597004
3.18959103464204 -0.417368217025484
3.19126580047204 -0.440620559453964
3.19138542839459 -0.441591113088153
3.19670910522936 -0.463872901882444
3.21463777082307 -0.485507705445224
3.21597458091534 -0.487125244310924
3.23789011325155 -0.501990876365651
3.24554918028261 -0.510377586739404
3.26114245568003 -0.52338412686692
3.2765428553268 -0.533629929167884
3.28439479810851 -0.538576304231545
3.30679042896453 -0.556882271596364
3.30764714053699 -0.557407026633748
3.33089948296547 -0.574135650490073
3.3377678009556 -0.580134614024844
3.35415182539395 -0.599681686288341
3.35741412526739 -0.603386956453323
3.37302375427013 -0.626639298881803
3.37740416782243 -0.631349995682057
3.39165531837913 -0.649891641310283
3.40065651025091 -0.672896881421538
3.4007760540878 -0.673143983738763
3.42390885267939 -0.692098989693355
3.44716119510787 -0.693870431217987
3.45660646777164 -0.696396326167243
3.46703578886099 -0.719648668595723
3.47041353753635 -0.728561859392367
3.48129400777124 -0.742901011024203
3.49366587996483 -0.749771679468623
3.51691822239331 -0.746687694841609
3.52716039043602 -0.742901011024203
3.54017056482179 -0.740739590591809
3.56342290725027 -0.735631084516466
3.58667524967875 -0.736589321807229
3.60216405434336 -0.742901011024203
3.59910115145178 -0.766153353452683
3.60366860827993 -0.789405695881162
3.60992759210723 -0.790778732589949

3.43266340184446 -0.533629929167884
3.42390885267939 -0.515134538548138
3.42154178279401 -0.510377586739404
3.40626975768975 -0.487125244310924
3.40065651025091 -0.48221360861706
3.37740416782243 -0.469190275860234
3.36890850255614 -0.463872901882444
3.35415182539395 -0.454595875939194
3.34201663717453 -0.440620559453964
3.33356871344283 -0.417368217025484
3.33089948296547 -0.398820215615798
3.32963283074449 -0.394115874597004
3.32534298465346 -0.370863532168525
3.33089948296547 -0.360709360054807
3.34532967005129 -0.347611189740045
3.35415182539395 -0.341541887487216
3.37740416782243 -0.3326898344157
3.3919937226714 -0.324358847311565
3.40065651025091 -0.317225876061191
3.41117892082414 -0.301106504883085
3.42390885267939 -0.281799328960096
3.42722360402254 -0.277854162454605
3.44716119510787 -0.264332656431702
3.47041353753635 -0.259275343768218
3.49366587996483 -0.255813261728792
3.49745408474231 -0.254601820026125
3.51691822239331 -0.250127733645799
3.54017056482179 -0.239512824483667
3.56342290725027 -0.232663184938345
3.57080709804469 -0.231349477597645
3.58667524967875 -0.219796452469191
3.59292526785591 -0.208097135169165
3.58706439061897 -0.184844792740686
3.59567956545231 -0.161592450312206
3.60992759210723 -0.146101891319914
3.63317993453571 -0.152980955618263
3.64172016023417 -0.161592450312206
3.65643227696419 -0.168028548689007
3.67968461939267 -0.179475618889421
3.68979429020689 -0.184844792740686
3.70293696182115 -0.199166690616299
3.70750340719947 -0.208097135169165
3.70925464272178 -0.231349477597645
3.70678155796792 -0.254601820026125
3.71130420887166 -0.277854162454605
3.71778136643242 -0.301106504883085
3.72082751782812 -0.324358847311565
3.71967727044161 -0.347611189740045
3.71626670298881 -0.370863532168525
3.71507410492472 -0.394115874597004
3.71096564369131 -0.417368217025484
3.70293696182115 -0.429266655530772
3.6948584395663 -0.440620559453964
3.67968461939267 -0.456031335934959
3.66545030828565 -0.463872901882444
3.65643227696419 -0.467797907091263
3.63317993453571 -0.478513615726151
3.61866894294281 -0.487125244310924
3.60992759210723 -0.496359874801886
3.60140274613134 -0.510377586739404
3.58667524967875 -0.533052986848504
3.5855537647989 -0.533629929167884
3.56342290725027 -0.539103020840516
3.54017056482179 -0.537815240553244
3.51691822239331 -0.540353757198933
3.49366587996483 -0.548439508651297
3.47041353753635 -0.555995558901064
3.44716119510787 -0.551658296949015
3.43266340184446 -0.533629929167884

3.27275498454263 -0.231349477597645
3.26114245568003 -0.218998116096715
3.2564662659393 -0.208097135169165
3.24837261579333 -0.184844792740686
3.25647102549505 -0.161592450312206
3.26114245568003 -0.159248718442203
3.26703386943469 -0.161592450312206
3.28439479810851 -0.167340111683105
3.30400850163576 -0.184844792740686
3.30508817378321 -0.208097135169166
3.2943294284229 -0.231349477597645
3.28439479810851 -0.253264382051243
3.27275498454263 -0.231349477597645

3.38695767249457 0.233697370971952
3.38565531490712 0.256949713400432
3.40065651025091 0.262027905784722
3.42390885267939 0.259578140378804
3.42612888820956 0.256949713400432
3.4423478764973 0.233697370971952
3.42390885267939 0.218527109930927
3.40065651025091 0.225379444600425
3.38695767249457 0.233697370971952
};
\addplot [draw=none, fill=color3]
table{%
x  y
1.7962448826858 -0.476922033900929
1.81949722511428 -0.48464880215846
1.83213799534356 -0.463872901882444
1.83458582201573 -0.440620559453964
1.82852182037021 -0.417368217025484
1.81949722511428 -0.403224489163852
1.81262334004928 -0.394115874597004
1.81105060142443 -0.370863532168525
1.81684224004283 -0.347611189740045
1.81279089202775 -0.324358847311565
1.798113352028 -0.301106504883085
1.7962448826858 -0.289385637625389
1.79356871496572 -0.277854162454605
1.7962448826858 -0.276203717853204
1.81949722511428 -0.261705186850863
1.83238449318848 -0.254601820026125
1.84274956754276 -0.248289238314238
1.85139462239438 -0.254601820026125
1.86600190997124 -0.267100554035626
1.86831218366061 -0.277854162454605
1.87407634220899 -0.301106504883085
1.88265213554136 -0.324358847311565
1.88925425239972 -0.340583831760501
1.89111066951064 -0.347611189740045
1.90216863361594 -0.370863532168525
1.9125065948282 -0.380704258916489
1.92642847716717 -0.394115874597004
1.93575893725668 -0.40201333541331
1.95768108252004 -0.417368217025484
1.95901127968516 -0.418225053217441
1.98226362211364 -0.433126937177056
1.99384498649298 -0.440620559453964
2.00551596454212 -0.450618605900833
2.0287683069706 -0.462677743046652
2.03319919605428 -0.463872901882444
2.05202064939908 -0.469156404442439
2.07527299182756 -0.470734988520744
2.09852533425604 -0.468773058163709
2.11395415203729 -0.463872901882444
2.12177767668452 -0.459292044258973
2.145030019113 -0.441556531543947
2.16828236154148 -0.444749775902179
2.19153470396996 -0.45421118762546
2.21478704639844 -0.458881356307967
2.23803938882692 -0.460348555750901
2.2612917312554 -0.460413315126842
2.28454407368387 -0.459752685476071
2.30779641611235 -0.452797176796569
2.32127895196599 -0.440620559453964
2.33104875854083 -0.420901018449057
2.33281066931165 -0.417368217025484
2.33518847624343 -0.394115874597004
2.33104875854083 -0.384368426834803
2.3262704920588 -0.370863532168525
2.31022606508587 -0.347611189740045
2.30779641611235 -0.343904711380363
2.29370200794561 -0.324358847311565
2.29110554536935 -0.301106504883085
2.29674258968674 -0.277854162454605
2.30365780858679 -0.254601820026125
2.30779641611235 -0.239199301691465
2.31041266991936 -0.231349477597645
2.31682680173094 -0.208097135169165
2.31892324734835 -0.184844792740686
2.32054461985402 -0.161592450312206
2.32654219044009 -0.138340107883726
2.33104875854083 -0.134245036014421
2.35430110096931 -0.127716454301675
2.37755344339779 -0.126694433353814
2.40080578582627 -0.124993192760752
2.41973456702346 -0.115087765455246
2.42405812825475 -0.111788691912713
2.43671070102643 -0.0918354230267661
2.4397596786988 -0.0685830805982862
2.43762148784379 -0.0453307381698063
2.43104250253649 -0.0220783957413265
2.42405812825475 -0.00660418126610572
2.41992192057587 0.00117394668715341
2.40080578582627 0.0226892230017793
2.39877087262904 0.0244262891156333
2.37755344339779 0.0455228434940956
2.37484979565411 0.0476786315441132
2.35430110096931 0.0616340605374371
2.33589191461127 0.070930973972593
2.33104875854083 0.0734043728900938
2.30779641611235 0.0796230086515926
2.28454407368387 0.079371377594497
2.2612917312554 0.0767946201396297
2.23803938882692 0.082482179704975
2.21478704639844 0.0939750488103496
2.21445013928295 0.0941833164010729
2.19153470396996 0.104762063814541
2.17169144361256 0.117435658829553
2.16828236154148 0.119915815778578
2.145030019113 0.13623535292089
2.13747750108007 0.140688001258033
2.12177767668452 0.150061279904456
2.09852533425604 0.157532129663858
2.07527299182756 0.158248737908016
2.05202064939908 0.157165722865462
2.0287683069706 0.154668530360862
2.00551596454212 0.15017883838478
1.98984976005246 0.140688001258033
1.98226362211364 0.134103756112817
1.96439312859906 0.117435658829553
1.95901127968516 0.114012143243123
1.93575893725668 0.095677839690962
1.9335358868775 0.0941833164010729
1.9125065948282 0.0731816324324985
1.90948629666445 0.070930973972593
1.88925425239972 0.05076583248618
1.8866832195984 0.0476786315441132
1.86952479132471 0.0244262891156333
1.86600190997124 0.0198760258316718
1.85106547456942 0.00117394668715341
1.84547202696079 -0.0220783957413265
1.84274956754276 -0.0276918792754761
1.8321571128267 -0.0453307381698063
1.82353107699862 -0.0685830805982862
1.83057145124492 -0.0918354230267661
1.84274956754276 -0.103874453945022
1.85754673528553 -0.115087765455246
1.86600190997124 -0.131170620117258
1.86676787935847 -0.138340107883726
1.86600190997124 -0.14290899244126
1.85220425496137 -0.161592450312206
1.84274956754276 -0.169559144274939
1.82895637883555 -0.161592450312206
1.81949722511428 -0.15453104659643
1.7962448826858 -0.156116702113884
1.79346347581858 -0.161592450312206
1.78242199705979 -0.184844792740686
1.77299254025732 -0.195974405981127
1.7651782604802 -0.208097135169165
1.75436535532328 -0.231349477597645
1.74974019782884 -0.248561004037725
1.74841388498744 -0.254601820026125
1.74854507590713 -0.277854162454605
1.74974019782884 -0.288065788405983
1.75344595461622 -0.301106504883085
1.76339132857669 -0.324358847311565
1.76376571878392 -0.347611189740045
1.75825655159275 -0.370863532168525
1.75133157224287 -0.394115874597004
1.75469586714757 -0.417368217025484
1.77145789927776 -0.440620559453964
1.77299254025732 -0.442994405395808
1.78684673853389 -0.463872901882444
1.7962448826858 -0.476922033900929

2.14333391164211 -0.417368217025484
2.13601804523402 -0.394115874597004
2.145030019113 -0.389579910679298
2.14925416548587 -0.394115874597004
2.14657089729075 -0.417368217025484
2.145030019113 -0.4314436920763
2.14333391164211 -0.417368217025484

1.95958808268599 -0.370863532168525
1.95901127968516 -0.370654302407788
1.93575893725668 -0.35289152768676
1.93128370947715 -0.347611189740045
1.91730411849583 -0.324358847311565
1.9125065948282 -0.313413591555469
1.90744096638603 -0.301106504883085
1.9013988251151 -0.277854162454605
1.89860800138327 -0.254601820026125
1.8983056087775 -0.231349477597645
1.8996174709708 -0.208097135169165
1.9018638727041 -0.184844792740686
1.90642959175874 -0.161592450312206
1.91239015030034 -0.138340107883726
1.9125065948282 -0.137957481775121
1.91835595820141 -0.115087765455246
1.9243546264235 -0.0918354230267661
1.93216996712579 -0.0685830805982862
1.93575893725668 -0.0616511036987117
1.94352530538943 -0.0453307381698063
1.95901127968516 -0.0292823092433738
1.96767580955254 -0.0220783957413265
1.98226362211364 -0.0116695810863491
2.00227464630262 0.00117394668715341
2.00551596454212 0.00348876246227585
2.0287683069706 0.0154260717217922
2.05202064939908 0.0211343074920346
2.07527299182756 0.0240508518234927
2.09852533425604 0.0240372441137
2.12177767668452 0.0209955645417889
2.145030019113 0.0150483709461615
2.16828236154148 0.00416748431550277
2.17296285401041 0.00117394668715341
2.19153470396996 -0.00813140246614831
2.21394885987203 -0.0220783957413265
2.21478704639844 -0.0226391377606815
2.23803938882692 -0.0430680220975132
2.24083519470887 -0.0453307381698063
2.25746908099026 -0.0685830805982862
2.2612917312554 -0.0828195020562343
2.26518615375913 -0.0918354230267661
2.26711340392284 -0.115087765455246
2.26917726051744 -0.138340107883726
2.27066628519856 -0.161592450312206
2.27180044125055 -0.184844792740686
2.26973436186711 -0.208097135169166
2.26288623146598 -0.231349477597645
2.2612917312554 -0.234037728402733
2.24893837428645 -0.254601820026125
2.23803938882692 -0.269845310388872
2.23305658471781 -0.277854162454605
2.22096793138837 -0.301106504883085
2.21478704639844 -0.314813027064184
2.20484688527861 -0.324358847311565
2.19153470396996 -0.333066774869619
2.16828236154148 -0.333542037743643
2.145030019113 -0.333111837099949
2.12177767668452 -0.334572499036341
2.09852533425604 -0.335736792148962
2.07527299182756 -0.336252715580583
2.05202064939908 -0.343719262528682
2.04784687652503 -0.347611189740045
2.03223971526698 -0.370863532168525
2.0287683069706 -0.374804988184976
2.00551596454212 -0.385162670134056
1.98226362211364 -0.381075710480886
1.95958808268599 -0.370863532168525

2.29077532459339 -0.0685830805982862
2.28454407368387 -0.0573048384056305
2.27882804389644 -0.0453307381698063
2.27336121273717 -0.0220783957413265
2.27171261451857 0.00117394668715341
2.28454407368387 0.0186339913002088
2.30779641611235 0.0233625696721721
2.33104875854083 0.0148868300083745
2.35430110096931 0.00156449225245325
2.35482606273637 0.00117394668715341
2.37755344339779 -0.0144828044137255
2.38522849584644 -0.0220783957413265
2.39569758305889 -0.0453307381698063
2.38954253499699 -0.0685830805982862
2.37755344339779 -0.0776454426005432
2.35430110096931 -0.0816442050127322
2.33104875854083 -0.0809822672972115
2.30779641611235 -0.076111943557618
2.29077532459339 -0.0685830805982862
};
\addplot [draw=none, fill=color3]
table{%
x  y
3.91220804367747 -0.405630802981572
3.91220804367747 -0.394115874597004
3.91220804367747 -0.383402633873699
3.90232506916914 -0.394115874597004
3.91220804367747 -0.405630802981572
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.703384788547244 -0.302659760317224
0.705742625705762 -0.301106504883085
0.703384788547243 -0.299943063751318
0.702376948086317 -0.301106504883085
0.703384788547244 -0.302659760317224
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.191833255120686 -0.280005539203873
0.197405650496365 -0.277854162454605
0.194739290044962 -0.254601820026125
0.191833255120686 -0.24729236403893
0.185701273738663 -0.231349477597645
0.172926380214072 -0.208097135169165
0.168580912692206 -0.201750607260162
0.145328570263726 -0.200376542266873
0.138487222352604 -0.208097135169165
0.141010521607934 -0.231349477597645
0.145328570263726 -0.239205420177509
0.158976401354758 -0.254601820026125
0.168580912692206 -0.26347909888153
0.188712825416294 -0.277854162454605
0.191833255120686 -0.280005539203873
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.842898843118123 -0.291063853666081
0.866151185546603 -0.298427850729156
0.889403527975082 -0.30057225020519
0.912655870403562 -0.295531340780954
0.935908212832042 -0.294652187602897
0.959160555260522 -0.289267883766195
0.982412897689002 -0.278342661485688
0.983033265277033 -0.277854162454605
1.00566524011748 -0.262780236073609
1.01197391430908 -0.254601820026125
1.02581132894843 -0.231349477597645
1.02891758254596 -0.2235251968838
1.05216992497444 -0.208262341177632
1.05299784251808 -0.208097135169165
1.07542226740292 -0.187387711650367
1.07853886571155 -0.184844792740686
1.07542226740292 -0.16256037931939
1.07532669330695 -0.161592450312206
1.06533774330105 -0.138340107883726
1.05216992497444 -0.119905446562674
1.05000759872608 -0.115087765455246
1.04047814553262 -0.0918354230267661
1.02891758254596 -0.0754886358557417
1.02417846252162 -0.0685830805982862
1.00681058039722 -0.0453307381698063
1.00566524011748 -0.044019975871831
0.982412897689002 -0.0261428073082881
0.959435064241538 -0.0220783957413265
0.959160555260522 -0.0220047004642588
0.935908212832042 -0.00473723758200267
0.932230529543472 0.00117394668715341
0.922655328869442 0.0244262891156333
0.912655870403562 0.0392485579937953
0.904743804814589 0.0476786315441132
0.889403527975082 0.0685893055703505
0.885133812911645 0.070930973972593
0.866151185546603 0.0801608093853805
0.842898843118123 0.0918886242355425
0.831489859296042 0.0941833164010729
0.819646500689643 0.0977319813408554
0.796394158261163 0.110437343740265
0.789410941322645 0.117435658829553
0.773141815832683 0.126624236747429
0.749889473404203 0.130703991517508
0.726637130975723 0.126358343873309
0.703384788547244 0.117823436262849
0.702815917757911 0.117435658829553
0.694120333086896 0.0941833164010729
0.703384788547243 0.0728029863496671
0.704531463928423 0.070930973972593
0.726637130975723 0.0524837955011713
0.732963274195754 0.0476786315441132
0.731410972824149 0.0244262891156333
0.726637130975723 0.0221577260126621
0.713937354252442 0.0244262891156333
0.703384788547243 0.0279311981443824
0.680132446118764 0.0386917177049098
0.658694865298589 0.0476786315441132
0.656880103690284 0.0487707859860062
0.633627761261804 0.0676106262733625
0.629068893077484 0.070930973972593
0.610375418833324 0.0936263104508308
0.609426470271601 0.0941833164010729
0.587123076404844 0.106510190910529
0.565486408207949 0.117435658829553
0.563870733976364 0.119488467663649
0.554478291144975 0.140688001258033
0.556431820033907 0.163940343686513
0.554915534767777 0.187192686114992
0.545946404793123 0.210445028543472
0.540618391547884 0.21416881957189
0.517366049119404 0.215960203216558
0.494113706690924 0.220816300839547
0.472569492334399 0.233697370971952
0.470861364262445 0.236618245198079
0.465505556562694 0.256949713400432
0.461540796389074 0.280202055828912
0.456301457050865 0.303454398257392
0.470861364262445 0.322552708267888
0.480530948897277 0.326706740685872
0.494113706690925 0.328670418628844
0.513285464617144 0.326706740685872
0.517366049119404 0.325948991601946
0.540618391547884 0.323658831724626
0.563870733976364 0.321155714959933
0.573246927581903 0.326706740685872
0.580812677610158 0.349959083114352
0.580990607372674 0.373211425542831
0.576246631761899 0.396463767971311
0.563870733976364 0.41771513313368
0.562466487897278 0.419716110399791
0.540618391547884 0.433282845666936
0.517366049119404 0.439667963300257
0.505735956553455 0.442968452828271
0.494113706690924 0.449676526042471
0.470861364262445 0.461966363721558
0.454606674167473 0.466220795256751
0.447609021833965 0.471963047704358
0.424862340618265 0.489473137685231
0.447609021833965 0.510216651505308
0.450528488447895 0.512725480113711
0.447609021833965 0.514939863220324
0.424356679405485 0.520046157383632
0.410638787449376 0.512725480113711
0.401104336977005 0.503133150399624
0.377851994548525 0.496469741978198
0.354599652120045 0.51215125628141
0.353765629680703 0.512725480113711
0.354599652120045 0.516389319638753
0.358919609753646 0.535977822542191
0.368917388106433 0.55923016497067
0.354599652120045 0.578156324147621
0.350301016957933 0.58248250739915
0.331347309691565 0.589965580665649
0.318186511179131 0.60573484982763
0.308094967263085 0.622947268547558
0.30182161810938 0.62898719225611
0.284842624834606 0.640628363616909
0.27457500805046 0.65223953468459
0.261590282406126 0.670497556040689
0.257344510131924 0.67549187711307
0.238337939977646 0.693338796917837
0.215085597549166 0.694099595379277
0.191833255120686 0.693196653836893
0.171254828547554 0.69874421954155
0.168580912692206 0.699986485702861
0.151373158508544 0.721996561970029
0.145431705747009 0.745248904398509
0.145328570263726 0.745851626125333
0.129365724549031 0.768501246826989
0.122076227835246 0.770310371400945
0.122076227835246 0.768501246826989
0.122076227835246 0.745248904398509
0.122076227835246 0.721996561970029
0.122076227835246 0.69874421954155
0.122076227835246 0.67549187711307
0.122076227835246 0.65223953468459
0.122076227835246 0.634682220373555
0.123536337341257 0.62898719225611
0.123047451039009 0.60573484982763
0.122076227835246 0.602421579885768
0.122076227835246 0.58248250739915
0.122076227835246 0.55923016497067
0.122076227835246 0.558001765512857
0.124582771534426 0.55923016497067
0.145328570263726 0.568021435660839
0.158131065127998 0.55923016497067
0.168580912692206 0.540382976407243
0.169415476954396 0.535977822542191
0.168580912692206 0.533663501545771
0.155735625337879 0.512725480113711
0.145328570263726 0.499358931287156
0.134457046798685 0.489473137685231
0.122076227835246 0.481797993128091
0.122076227835246 0.466220795256751
0.122076227835246 0.442968452828271
0.122076227835246 0.419716110399791
0.122076227835246 0.396463767971311
0.122076227835246 0.373211425542831
0.122076227835246 0.349959083114352
0.122076227835246 0.329574445883364
0.145328570263726 0.333883597183212
0.168580912692206 0.332818768788651
0.191833255120686 0.330074712840717
0.199167622672485 0.326706740685872
0.215085597549166 0.315365096999978
0.22953932340862 0.303454398257392
0.238337939977646 0.292228771531367
0.257470611453323 0.280202055828912
0.261590282406126 0.277914331123034
0.284842624834606 0.276231543587519
0.308094967263085 0.278561352072085
0.331347309691565 0.271604272126627
0.354599652120045 0.266889453809722
0.372991234564495 0.256949713400432
0.377851994548525 0.251940257831347
0.398550983381744 0.233697370971952
0.401104336977005 0.231250151303471
0.414573809284837 0.210445028543472
0.414469912211248 0.187192686114992
0.402634938934829 0.163940343686513
0.401104336977005 0.155730967916869
0.395758711175127 0.140688001258033
0.392796011765126 0.117435658829553
0.401104336977005 0.0964532211101488
0.401512159433684 0.0941833164010729
0.405356478021332 0.070930973972593
0.414319687312837 0.0476786315441132
0.424356679405485 0.0389599899005434
0.442483648677468 0.0244262891156333
0.447609021833965 0.0219939402995434
0.470861364262445 0.00958800979375828
0.486389276502939 0.00117394668715341
0.494113706690924 -0.00727843914345564
0.509277491611877 -0.0220783957413265
0.517366049119404 -0.0288847486849291
0.540618391547884 -0.0388100723834279
0.563870733976364 -0.0452917993933266
0.563951983762486 -0.0453307381698063
0.585019042868352 -0.0685830805982862
0.584801262692226 -0.0918354230267661
0.567956275590146 -0.115087765455246
0.579111345327812 -0.138340107883726
0.587123076404844 -0.144552409927819
0.610375418833324 -0.149871235857544
0.633627761261804 -0.148326606576189
0.649249417567222 -0.161592450312206
0.656880103690284 -0.165276966026007
0.672937418427204 -0.184844792740686
0.680132446118764 -0.190384175961696
0.703384788547243 -0.206217519071772
0.706617748762131 -0.208097135169165
0.726637130975723 -0.21976410597273
0.749889473404203 -0.22644941826074
0.766410607816409 -0.231349477597645
0.773141815832683 -0.233986669080177
0.796394158261163 -0.252544091290349
0.798919116681993 -0.254601820026125
0.819646500689643 -0.271771014214805
0.82623414482847 -0.277854162454605
0.842898843118123 -0.291063853666081

0.906048058435508 -0.254601820026125
0.906160169140784 -0.231349477597645
0.903289474237569 -0.208097135169165
0.889403527975082 -0.191072772648719
0.877890784294522 -0.184844792740686
0.866151185546603 -0.173011787038102
0.852773929194173 -0.161592450312206
0.842898843118123 -0.154237709933519
0.822523386584599 -0.138340107883726
0.819646500689643 -0.135806348433796
0.796394158261163 -0.115270249593376
0.796179675489635 -0.115087765455246
0.773141815832683 -0.0949450037150533
0.755101621428276 -0.0918354230267661
0.749889473404203 -0.0908755448654572
0.726637130975723 -0.0905489387990268
0.703384788547244 -0.085067741579439
0.680132446118764 -0.0866917729642063
0.656880103690284 -0.0856312072170457
0.633627761261804 -0.0844058576683592
0.613699455359057 -0.0685830805982862
0.610375418833324 -0.0661487001159816
0.591595505039669 -0.0453307381698063
0.587123076404844 -0.0427244778796715
0.563870733976364 -0.0317851381992316
0.540618391547884 -0.0224199805397939
0.539973656848199 -0.0220783957413265
0.517366049119404 -0.00619588915610691
0.50986278750933 0.00117394668715341
0.494113706690925 0.0113307798887125
0.470861364262445 0.0241093746823124
0.470292713652706 0.0244262891156333
0.447609021833965 0.0412410566292339
0.440288674789993 0.0476786315441132
0.429007338357506 0.070930973972593
0.427433998780241 0.0941833164010729
0.432577238953582 0.117435658829553
0.445778708645642 0.140688001258033
0.447609021833965 0.145627958429764
0.457772905476059 0.163940343686513
0.470861364262445 0.179728924299353
0.494113706690925 0.172527797167793
0.507931954519794 0.163940343686513
0.51049659812671 0.140688001258033
0.516872674382985 0.117435658829553
0.517366049119404 0.117148808280128
0.540618391547884 0.103499139464818
0.554753548241139 0.0941833164010729
0.563870733976364 0.0903086258848995
0.587123076404844 0.0785029915058263
0.596546687994877 0.070930973972593
0.610375418833324 0.061483954091727
0.627276329758545 0.0476786315441132
0.633627761261804 0.0417490115626545
0.656435976565744 0.0244262891156333
0.656880103690284 0.0239991924207246
0.680132446118763 0.00529572193306633
0.691038821894066 0.00117394668715341
0.703384788547243 -0.00462687755043198
0.726637130975723 -0.0160693791139311
0.742969169646109 -0.0220783957413265
0.749889473404203 -0.0273333933170051
0.773141815832683 -0.0393653739530715
0.787047835292914 -0.0453307381698063
0.796394158261163 -0.0496177105413876
0.819646500689643 -0.050815044363015
0.842898843118123 -0.0484465843298848
0.866001621394231 -0.0453307381698063
0.866151185546603 -0.0452983568349775
0.86654009408386 -0.0453307381698063
0.889403527975082 -0.046401140937495
0.912655870403562 -0.052647727515135
0.935908212832042 -0.0611181874517512
0.957590937154881 -0.0685830805982862
0.959160555260522 -0.0691660197553342
0.982412897689002 -0.0810499036318229
0.993424591511894 -0.0918354230267661
1.00500889069004 -0.115087765455246
1.00566524011748 -0.118247816586137
1.01016355770328 -0.138340107883726
1.01761526056824 -0.161592450312206
1.02295323816024 -0.184844792740686
1.02197034152103 -0.208097135169165
1.01427299248151 -0.231349477597645
1.00566524011748 -0.245582721304665
0.997878096892131 -0.254601820026125
0.982412897689002 -0.266017993280152
0.959160555260522 -0.273812401697516
0.935908212832042 -0.275533404888747
0.912655870403562 -0.26264653600372
0.906048058435508 -0.254601820026125

0.397554399629882 0.303454398257392
0.377851994548525 0.310852159781973
0.354599652120045 0.310804479421785
0.331347309691565 0.310548528244362
0.308094967263085 0.325340569956827
0.306894500306203 0.326706740685872
0.287727780226714 0.349959083114352
0.284842624834606 0.353361664665935
0.261590282406126 0.367702815538867
0.238337939977646 0.360684513284751
0.215085597549166 0.357088489708313
0.191833255120686 0.367627849147384
0.179984711855964 0.373211425542831
0.175172239669047 0.396463767971311
0.183204434705078 0.419716110399791
0.191833255120686 0.43742108380413
0.215085597549166 0.437670052947456
0.238337939977646 0.423403181232946
0.243983459463104 0.419716110399791
0.261590282406126 0.407084974030944
0.273361577683116 0.419716110399791
0.284842624834606 0.439047701104789
0.288609461799085 0.442968452828271
0.284842624834606 0.450115291906829
0.277598033047062 0.466220795256751
0.261590282406126 0.474770167105355
0.238337939977646 0.474613509585574
0.215085597549166 0.47346632302096
0.198422503006955 0.489473137685231
0.199888517560631 0.512725480113711
0.212441112690478 0.535977822542191
0.215085597549166 0.539148066555822
0.238337939977646 0.544382486115751
0.252055700912501 0.535977822542191
0.261590282406126 0.52818915608414
0.272766194530001 0.512725480113711
0.284842624834606 0.496334847836435
0.297049454120928 0.489473137685231
0.308094967263085 0.478243916966663
0.331347309691565 0.466747822964383
0.332372914256998 0.466220795256751
0.354599652120045 0.449298293933951
0.377851994548525 0.445792179162339
0.401104336977005 0.446654103505498
0.414676748653395 0.442968452828271
0.424356679405485 0.440885943182232
0.447609021833965 0.438550128276466
0.470861364262445 0.43334071197682
0.494113706690925 0.42756128466999
0.517219708761455 0.419716110399791
0.517366049119404 0.419664981764528
0.540618391547884 0.407372285433075
0.549928890795933 0.396463767971311
0.554580832012233 0.373211425542831
0.542832425590785 0.349959083114352
0.540618391547884 0.348505004678656
0.517366049119404 0.343630192826569
0.494113706690925 0.345892287269009
0.470861364262445 0.347809781676986
0.447609021833965 0.340574764121467
0.426914220675628 0.326706740685872
0.424356679405485 0.320151594592241
0.404186210920324 0.303454398257392
0.401104336977005 0.302010123177371
0.397554399629882 0.303454398257392

0.191509731059722 0.62898719225611
0.18906625446081 0.65223953468459
0.191833255120686 0.653338058292953
0.198417035736938 0.65223953468459
0.192061985026988 0.62898719225611
0.191833255120686 0.62851506158043
0.191509731059722 0.62898719225611
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.145328570263726 0.0220509042095015
0.146744086343054 0.0244262891156333
0.145328570263726 0.027694951390683
0.122076227835246 0.0441806242841076
0.122076227835246 0.0244262891156333
0.122076227835246 0.0184738007568156
0.145328570263726 0.0220509042095015
};
\addplot [draw=none, fill=color3]
table{%
x  y
3.28439479810851 0.0911763087085659
3.30764714053699 0.0881180443502961
3.32025421643077 0.0941833164010729
3.30894711231266 0.117435658829553
3.30764714053699 0.119814146090823
3.2863453999909 0.140688001258033
3.28439479810851 0.141888130421026
3.28137655909536 0.140688001258033
3.27278453202056 0.117435658829553
3.28227409848326 0.0941833164010729
3.28439479810851 0.0911763087085659
};
\addplot [draw=none, fill=color3]
table{%
x  y
1.95901127968516 0.439969204303355
1.98226362211364 0.424141792428033
2.00551596454212 0.422219307765094
2.01177458260056 0.442968452828271
2.00551596454212 0.455870163128859
1.99977243787008 0.466220795256751
1.98226362211364 0.487283451322988
1.97257921531214 0.489473137685231
1.95901127968516 0.492214936970376
1.95343828835871 0.489473137685231
1.94365698968909 0.466220795256751
1.9559149947754 0.442968452828271
1.95901127968516 0.439969204303355
};
\addplot [draw=none, fill=color3]
table{%
x  y
1.63347848568644 0.506691414698018
1.65673082811492 0.506312439949467
1.6799831705434 0.508451628238416
1.68750048065784 0.512725480113711
1.70323551297188 0.520986409919468
1.7186964752297 0.535977822542191
1.72648785540036 0.549591454515195
1.73251221898636 0.55923016497067
1.7385027009107 0.58248250739915
1.73735119228774 0.60573484982763
1.72648785540036 0.625067929656152
1.72329124973209 0.62898719225611
1.70323551297188 0.643894155754203
1.6799831705434 0.647365466508463
1.65673082811492 0.64817704062502
1.63347848568644 0.646238485001175
1.61022614325796 0.637720861548709
1.60114614054148 0.62898719225611
1.58756703736642 0.60573484982763
1.58697380082948 0.603699626137434
1.58061102995771 0.58248250739915
1.57766018220634 0.55923016497067
1.58287806583517 0.535977822542191
1.58697380082948 0.528857630996223
1.61022614325796 0.512790384988976
1.61047690862474 0.512725480113711
1.63347848568644 0.506691414698018

1.62785406934427 0.535977822542191
1.61022614325796 0.552047300593961
1.60593366323171 0.55923016497067
1.60465914646795 0.58248250739915
1.61022614325796 0.59656317488031
1.61608807167876 0.60573484982763
1.63347848568644 0.617490854463915
1.65673082811492 0.620515728802054
1.6799831705434 0.61574973475134
1.69602663021349 0.60573484982763
1.70323551297188 0.594158608853833
1.70778054074184 0.58248250739915
1.70331444174915 0.55923016497067
1.70323551297188 0.559116324254406
1.68004166500388 0.535977822542191
1.6799831705434 0.535939029527359
1.65673082811492 0.53061317728623
1.63347848568644 0.533153015603371
1.62785406934427 0.535977822542191
};
\addplot [draw=none, fill=color3]
table{%
x  y
3.70293696182115 0.580266419739853
3.70890354404113 0.58248250739915
3.72618930424963 0.587970300483309
3.74944164667811 0.603686731684404
3.75234289382348 0.60573484982763
3.77269398910659 0.625051486124821
3.77500758567249 0.62898719225611
3.78214272973757 0.65223953468459
3.78069795395134 0.67549187711307
3.77574507133286 0.69874421954155
3.77269398910659 0.712544365990269
3.76906743823416 0.721996561970029
3.75338934063448 0.745248904398509
3.74944164667811 0.750047529200745
3.74317774817696 0.745248904398509
3.72618930424963 0.736429165148209
3.70293696182115 0.727309476656525
3.69545833136899 0.721996561970029
3.67968461939267 0.704617899856002
3.67668115189789 0.69874421954155
3.66496103644287 0.67549187711307
3.66374206937373 0.65223953468459
3.66138948796658 0.62898719225611
3.67080171703356 0.60573484982763
3.67968461939267 0.590260364990474
3.69483952993307 0.58248250739915
3.70293696182115 0.580266419739853
};
\addplot [draw=none, fill=color3]
table{%
x  y
2.56357218282563 0.601807520636572
2.57112244925356 0.60573484982763
2.58682452525411 0.612074504979853
2.61007686768259 0.619364976249954
2.63082651271957 0.62898719225611
2.63332921011107 0.630576703970042
2.65557240672276 0.65223953468459
2.65658155253955 0.654535404967718
2.66788292104221 0.67549187711307
2.6788834709537 0.69874421954155
2.67983389496803 0.705847038307592
2.68213182600244 0.721996561970029
2.67983389496803 0.737704890787931
2.67793168795223 0.745248904398509
2.65658155253955 0.759167445562237
2.63332921011107 0.757201497739697
2.61007686768259 0.755966260515291
2.58682452525411 0.755651144154862
2.56357218282563 0.753713580513283
2.55284383240329 0.745248904398509
2.54031984039715 0.732259332345643
2.53373483052386 0.72199656197003
2.5226729356946 0.69874421954155
2.51706749796867 0.684210681390706
2.51251236885833 0.67549187711307
2.50593140197828 0.65223953468459
2.51356293024885 0.62898719225611
2.51706749796867 0.625238946945954
2.54031984039715 0.606936879999797
2.54524285852178 0.60573484982763
2.56357218282563 0.601807520636572
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.377851994548525 0.811041860273374
0.38402096632825 0.815005931683949
0.377851994548525 0.816899505107071
0.37644502928484 0.815005931683949
0.377851994548525 0.811041860273374
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.215085597549166 0.875440286409018
0.238337939977646 0.869812258304961
0.250835621845011 0.884762958969389
0.242146766314626 0.908015301397869
0.238337939977646 0.913920296958098
0.225073155664599 0.908015301397869
0.215085597549166 0.900439348946074
0.210147813101853 0.884762958969389
0.215085597549166 0.875440286409018
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.168580912692206 0.996149559587077
0.191833255120686 0.992528594897663
0.215085597549166 0.997539732780299
0.221367409761517 1.00102467111179
0.224400760442366 1.02427701354027
0.215085597549166 1.03396454957966
0.191833255120686 1.04500324719917
0.18530076901921 1.04752935596875
0.168580912692206 1.05752954543627
0.159314191634922 1.07078169839723
0.145328570263726 1.08067483729793
0.122076227835246 1.08571679564512
0.122076227835246 1.07078169839723
0.122076227835246 1.04752935596875
0.122076227835246 1.02427701354027
0.122076227835246 1.02347509718818
0.124955934640328 1.02427701354027
0.145328570263726 1.03445943562263
0.168580912692206 1.02607627334176
0.16917375634477 1.02427701354027
0.168580912692206 1.02226950795304
0.16373705840877 1.00102467111179
0.168580912692206 0.996149559587077
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.168580912692206 1.16041906361946
0.191833255120686 1.16173993346495
0.196448224189022 1.16379106811115
0.215085597549166 1.17287574366884
0.231304576886046 1.18704341053963
0.238337939977646 1.19581662563523
0.251636090888051 1.21029575296811
0.261590282406126 1.22850073788289
0.265909986598252 1.23354809539659
0.271783893902757 1.25680043782507
0.261590282406126 1.26628228758864
0.238337939977646 1.27159043964324
0.215085597549166 1.26149130555304
0.211595653868222 1.25680043782507
0.191833255120686 1.24497741190478
0.182772205185081 1.23354809539659
0.168580912692206 1.21870581706229
0.161250853594466 1.21029575296811
0.154439638616609 1.18704341053963
0.162999352535694 1.16379106811115
0.168580912692206 1.16041906361946
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.377851994548525 1.18093334944991
0.401104336977005 1.17678376326491
0.424356679405485 1.18357549030711
0.438623721632156 1.18704341053963
0.447309826615062 1.21029575296811
0.436270906368447 1.23354809539659
0.424356679405485 1.23919748265016
0.401602202821828 1.23354809539659
0.401104336977005 1.23346308306215
0.377851994548525 1.22617773117621
0.366311235304385 1.21029575296811
0.369105666508427 1.18704341053963
0.377851994548525 1.18093334944991
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.633627761261804 1.17836373462789
0.636837830104396 1.18704341053963
0.633627761261804 1.18863795216297
0.62974248465901 1.18704341053963
0.633627761261804 1.17836373462789
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.610375418833324 1.32368883126762
0.613526678753659 1.32655746511051
0.633627761261804 1.34607234448615
0.639027070048983 1.34980980753899
0.633627761261804 1.35328424632461
0.610375418833324 1.36589794254665
0.598963765989529 1.34980980753899
0.606099698783877 1.32655746511051
0.610375418833324 1.32368883126762
};
\addplot [draw=none, fill=color3]
table{%
x  y
3.91220804367747 1.4178355689777
3.91220804367747 1.41956683482443
3.91220804367747 1.42434899955447
3.9062978764992 1.41956683482443
3.91220804367747 1.4178355689777
};
\addplot [draw=none, fill=color3]
table{%
x  y
1.0986746098314 1.46108468747284
1.1057087648456 1.46607151968139
1.0986746098314 1.46784803630718
1.0951462730141 1.46607151968139
1.0986746098314 1.46108468747284
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.494113706690925 1.49296372421633
0.505219522652079 1.51257620453835
0.517366049119404 1.52515558578158
0.522754954491458 1.53582854696683
0.517441702636751 1.55908088939531
0.517366049119404 1.55914819750094
0.517186488220618 1.55908088939531
0.494113706690925 1.54336716461534
0.490117403345006 1.53582854696683
0.485143290915724 1.51257620453835
0.494113706690925 1.49296372421633
};
\addplot [draw=none, fill=color3]
table{%
x  y
1.28469334925924 1.57936013056868
1.29022487571751 1.58233323182379
1.29860041195833 1.60558557425226
1.28469334925924 1.61676681424552
1.27181004276913 1.60558557425226
1.27979476496459 1.58233323182379
1.28469334925924 1.57936013056868
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.168580912692206 1.66713044855937
0.179015359744603 1.6753426015377
0.168580912692206 1.68879179181656
0.152697405270056 1.6753426015377
0.168580912692206 1.66713044855937
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.982412897689002 1.69681496887342
0.984568551326543 1.69859494396618
0.982412897689002 1.70002032986431
0.979828902816099 1.69859494396618
0.982412897689002 1.69681496887342
};
\addplot [draw=none, fill=color4]
table{%
x  y
0.145328570263726 -1.64974236573492
0.168580912692206 -1.64974236573492
0.191833255120686 -1.64974236573492
0.215085597549166 -1.64974236573492
0.238337939977646 -1.64974236573492
0.261590282406126 -1.64974236573492
0.284842624834606 -1.64974236573492
0.308094967263085 -1.64974236573492
0.331347309691565 -1.64974236573492
0.354599652120045 -1.64974236573492
0.377851994548525 -1.64974236573492
0.401104336977005 -1.64974236573492
0.424356679405485 -1.64974236573492
0.447609021833965 -1.64974236573492
0.470861364262445 -1.64974236573492
0.494113706690925 -1.64974236573492
0.517366049119404 -1.64974236573492
0.540618391547884 -1.64974236573492
0.563870733976364 -1.64974236573492
0.587123076404844 -1.64974236573492
0.610375418833324 -1.64974236573492
0.633627761261804 -1.64974236573492
0.656880103690284 -1.64974236573492
0.680132446118764 -1.64974236573492
0.703384788547243 -1.64974236573492
0.726637130975723 -1.64974236573492
0.749889473404203 -1.64974236573492
0.773141815832683 -1.64974236573492
0.796394158261163 -1.64974236573492
0.819646500689643 -1.64974236573492
0.842898843118123 -1.64974236573492
0.866151185546603 -1.64974236573492
0.889403527975082 -1.64974236573492
0.912655870403562 -1.64974236573492
0.935908212832042 -1.64974236573492
0.959160555260522 -1.64974236573492
0.982412897689002 -1.64974236573492
1.00566524011748 -1.64974236573492
1.02891758254596 -1.64974236573492
1.05216992497444 -1.64974236573492
1.07542226740292 -1.64974236573492
1.0986746098314 -1.64974236573492
1.12192695225988 -1.64974236573492
1.14517929468836 -1.64974236573492
1.16843163711684 -1.64974236573492
1.19168397954532 -1.64974236573492
1.2149363219738 -1.64974236573492
1.23818866440228 -1.64974236573492
1.26144100683076 -1.64974236573492
1.28469334925924 -1.64974236573492
1.30794569168772 -1.64974236573492
1.3311980341162 -1.64974236573492
1.35445037654468 -1.64974236573492
1.37770271897316 -1.64974236573492
1.40095506140164 -1.64974236573492
1.42420740383012 -1.64974236573492
1.4474597462586 -1.64974236573492
1.47071208868708 -1.64974236573492
1.49396443111556 -1.64974236573492
1.51721677354404 -1.64974236573492
1.54046911597252 -1.64974236573492
1.563721458401 -1.64974236573492
1.58697380082948 -1.64974236573492
1.61022614325796 -1.64974236573492
1.63347848568644 -1.64974236573492
1.65673082811492 -1.64974236573492
1.6799831705434 -1.64974236573492
1.70323551297188 -1.64974236573492
1.72648785540036 -1.64974236573492
1.74974019782884 -1.64974236573492
1.77299254025732 -1.64974236573492
1.7962448826858 -1.64974236573492
1.81949722511428 -1.64974236573492
1.84274956754276 -1.64974236573492
1.86600190997124 -1.64974236573492
1.88925425239972 -1.64974236573492
1.9125065948282 -1.64974236573492
1.93575893725668 -1.64974236573492
1.95901127968516 -1.64974236573492
1.98226362211364 -1.64974236573492
2.00551596454212 -1.64974236573492
2.0287683069706 -1.64974236573492
2.05202064939908 -1.64974236573492
2.07527299182756 -1.64974236573492
2.09852533425604 -1.64974236573492
2.12177767668452 -1.64974236573492
2.145030019113 -1.64974236573492
2.16828236154148 -1.64974236573492
2.19153470396996 -1.64974236573492
2.21478704639844 -1.64974236573492
2.23803938882692 -1.64974236573492
2.2612917312554 -1.64974236573492
2.28454407368387 -1.64974236573492
2.30779641611235 -1.64974236573492
2.33104875854083 -1.64974236573492
2.35430110096931 -1.64974236573492
2.37755344339779 -1.64974236573492
2.40080578582627 -1.64974236573492
2.42405812825475 -1.64974236573492
2.44731047068323 -1.64974236573492
2.47056281311171 -1.64974236573492
2.49381515554019 -1.64974236573492
2.51706749796867 -1.64974236573492
2.54031984039715 -1.64974236573492
2.56357218282563 -1.64974236573492
2.58682452525411 -1.64974236573492
2.61007686768259 -1.64974236573492
2.63332921011107 -1.64974236573492
2.65658155253955 -1.64974236573492
2.67983389496803 -1.64974236573492
2.70308623739651 -1.64974236573492
2.72633857982499 -1.64974236573492
2.74959092225347 -1.64974236573492
2.77284326468195 -1.64974236573492
2.79609560711043 -1.64974236573492
2.81934794953891 -1.64974236573492
2.84260029196739 -1.64974236573492
2.86585263439587 -1.64974236573492
2.88910497682435 -1.64974236573492
2.91235731925283 -1.64974236573492
2.93560966168131 -1.64974236573492
2.95886200410979 -1.64974236573492
2.98211434653827 -1.64974236573492
3.00536668896675 -1.64974236573492
3.02861903139523 -1.64974236573492
3.05187137382371 -1.64974236573492
3.07512371625219 -1.64974236573492
3.09837605868067 -1.64974236573492
3.12162840110915 -1.64974236573492
3.14488074353763 -1.64974236573492
3.16813308596611 -1.64974236573492
3.19138542839459 -1.64974236573492
3.21463777082307 -1.64974236573492
3.23789011325155 -1.64974236573492
3.26114245568003 -1.64974236573492
3.28439479810851 -1.64974236573492
3.30764714053699 -1.64974236573492
3.33089948296547 -1.64974236573492
3.35415182539395 -1.64974236573492
3.37740416782243 -1.64974236573492
3.40065651025091 -1.64974236573492
3.42390885267939 -1.64974236573492
3.44716119510787 -1.64974236573492
3.47041353753635 -1.64974236573492
3.49366587996483 -1.64974236573492
3.51691822239331 -1.64974236573492
3.54017056482179 -1.64974236573492
3.56342290725027 -1.64974236573492
3.58667524967875 -1.64974236573492
3.60992759210723 -1.64974236573492
3.63317993453571 -1.64974236573492
3.65643227696419 -1.64974236573492
3.67968461939267 -1.64974236573492
3.70293696182115 -1.64974236573492
3.72618930424963 -1.64974236573492
3.74944164667811 -1.64974236573492
3.77269398910659 -1.64974236573492
3.79594633153507 -1.64974236573492
3.81919867396355 -1.64974236573492
3.84245101639203 -1.64974236573492
3.86570335882051 -1.64974236573492
3.88895570124899 -1.64974236573492
3.91220804367747 -1.64974236573492
3.91220804367747 -1.62649002330644
3.91220804367747 -1.60323768087796
3.91220804367747 -1.57998533844948
3.91220804367747 -1.556732996021
3.91220804367747 -1.53348065359252
3.91220804367747 -1.51022831116404
3.91220804367747 -1.48697596873556
3.91220804367747 -1.46372362630708
3.91220804367747 -1.4404712838786
3.91220804367747 -1.41721894145012
3.91220804367747 -1.39396659902164
3.91220804367747 -1.37071425659316
3.91220804367747 -1.34746191416468
3.91220804367747 -1.3242095717362
3.91220804367747 -1.30095722930772
3.91220804367747 -1.27770488687924
3.91220804367747 -1.25445254445076
3.91220804367747 -1.23120020202228
3.91220804367747 -1.2079478595938
3.91220804367747 -1.18469551716532
3.91220804367747 -1.16144317473684
3.91220804367747 -1.13819083230836
3.91220804367747 -1.11493848987988
3.91220804367747 -1.0916861474514
3.91220804367747 -1.06843380502292
3.91220804367747 -1.04518146259444
3.91220804367747 -1.02192912016596
3.91220804367747 -0.998676777737481
3.91220804367747 -0.975424435309001
3.91220804367747 -0.952172092880522
3.91220804367747 -0.928919750452042
3.91220804367747 -0.905667408023562
3.91220804367747 -0.882415065595082
3.91220804367747 -0.860720131516469
3.90951248787835 -0.859162723166602
3.88895570124899 -0.84652229113033
3.87573187507269 -0.835910380738122
3.88402379598976 -0.812658038309642
3.88895570124899 -0.810647008385861
3.91169025196721 -0.812658038309642
3.91220804367747 -0.812735203006437
3.91220804367747 -0.812658038309642
3.91220804367747 -0.789405695881162
3.91220804367747 -0.766153353452683
3.91220804367747 -0.742901011024203
3.91220804367747 -0.719648668595723
3.91220804367747 -0.696396326167243
3.91220804367747 -0.673143983738763
3.91220804367747 -0.649891641310283
3.91220804367747 -0.626639298881803
3.91220804367747 -0.603386956453323
3.91220804367747 -0.580134614024844
3.91220804367747 -0.556882271596364
3.91220804367747 -0.548467681400702
3.90499652968373 -0.556882271596364
3.88895570124899 -0.573049458400274
3.88118467754007 -0.580134614024844
3.86570335882051 -0.593019355579538
3.84245101639203 -0.588993501086368
3.83345904160179 -0.580134614024844
3.8285166246276 -0.556882271596364
3.84161039352096 -0.533629929167884
3.84245101639203 -0.529669047712135
3.84679382217048 -0.510377586739404
3.84245101639203 -0.493886702467034
3.84149558601303 -0.487125244310924
3.84245101639203 -0.485476939003578
3.86570335882051 -0.473810663845646
3.88118902539827 -0.487125244310924
3.88895570124899 -0.496446691761081
3.91220804367747 -0.507859324736619
3.91220804367747 -0.487125244310924
3.91220804367747 -0.463872901882444
3.91220804367747 -0.440620559453964
3.91220804367747 -0.417368217025484
3.91220804367747 -0.405630802981572
3.90232506916914 -0.394115874597004
3.91220804367747 -0.383402633873699
3.91220804367747 -0.370863532168525
3.91220804367747 -0.347611189740045
3.91220804367747 -0.324358847311565
3.91220804367747 -0.301106504883085
3.91220804367747 -0.277854162454605
3.91220804367747 -0.254601820026125
3.91220804367747 -0.231349477597645
3.91220804367747 -0.208097135169165
3.91220804367747 -0.184844792740686
3.91220804367747 -0.161592450312206
3.91220804367747 -0.138340107883726
3.91220804367747 -0.115087765455246
3.91220804367747 -0.0918354230267661
3.91220804367747 -0.0685830805982862
3.91220804367747 -0.0453307381698063
3.91220804367747 -0.0220783957413265
3.91220804367747 0.00117394668715341
3.91220804367747 0.0244262891156333
3.91220804367747 0.0476786315441132
3.91220804367747 0.070930973972593
3.91220804367747 0.0941833164010729
3.91220804367747 0.117435658829553
3.91220804367747 0.140688001258033
3.91220804367747 0.163940343686513
3.91220804367747 0.187192686114992
3.91220804367747 0.210445028543472
3.91220804367747 0.220258036414486
3.90505837615633 0.233697370971952
3.91220804367747 0.239902734154786
3.91220804367747 0.256949713400432
3.91220804367747 0.280202055828912
3.91220804367747 0.303454398257392
3.91220804367747 0.326706740685872
3.91220804367747 0.349959083114352
3.91220804367747 0.373211425542831
3.91220804367747 0.396463767971311
3.91220804367747 0.419716110399791
3.91220804367747 0.442968452828271
3.91220804367747 0.466220795256751
3.91220804367747 0.489473137685231
3.91220804367747 0.509377893013888
3.88895570124899 0.50374952380461
3.86682981969763 0.489473137685231
3.86570335882051 0.488580643862487
3.84869016088127 0.466220795256751
3.84794334221651 0.442968452828271
3.85482693076053 0.419716110399791
3.85529822792166 0.396463767971311
3.86570335882051 0.376199487441378
3.86870999183163 0.373211425542831
3.8698469983044 0.349959083114352
3.86570335882051 0.343504373805709
3.8545407814059 0.326706740685872
3.85222924998934 0.303454398257392
3.84623014590593 0.280202055828912
3.84245101639203 0.257958337895419
3.83363579820547 0.280202055828912
3.81919867396355 0.288598922547346
3.79852109601831 0.303454398257392
3.79594633153507 0.306094156263498
3.78790062763676 0.326706740685872
3.78234265623377 0.349959083114352
3.77656214879589 0.373211425542831
3.77847817937478 0.396463767971311
3.79480317546553 0.419716110399791
3.79594633153507 0.422270871309021
3.80690257304386 0.442968452828271
3.79594633153507 0.450986016524323
3.78971531407264 0.466220795256751
3.780928194782 0.489473137685231
3.78489924811282 0.512725480113711
3.79594633153507 0.526092763390626
3.80304818529786 0.535977822542191
3.81896827121141 0.55923016497067
3.81919867396355 0.559617124249632
3.83629040454504 0.58248250739915
3.84245101639203 0.592692985859654
3.86570335882051 0.602657265872786
3.88082197483749 0.58248250739915
3.88895570124899 0.565609390238674
3.89374458369372 0.55923016497067
3.91220804367747 0.536689891133555
3.91220804367747 0.55923016497067
3.91220804367747 0.58248250739915
3.91220804367747 0.60573484982763
3.91220804367747 0.62898719225611
3.91220804367747 0.65223953468459
3.91220804367747 0.67549187711307
3.91220804367747 0.697475397629364
3.90891129526835 0.69874421954155
3.91220804367747 0.706133257253806
3.91220804367747 0.721996561970029
3.91220804367747 0.745248904398509
3.91220804367747 0.768501246826989
3.91220804367747 0.791753589255469
3.91220804367747 0.815005931683949
3.91220804367747 0.838258274112429
3.91220804367747 0.861510616540909
3.91220804367747 0.884762958969389
3.91220804367747 0.908015301397869
3.91220804367747 0.931267643826348
3.91220804367747 0.954519986254828
3.91220804367747 0.977772328683308
3.91220804367747 1.00102467111179
3.91220804367747 1.02427701354027
3.91220804367747 1.04752935596875
3.91220804367747 1.07078169839723
3.91220804367747 1.09403404082571
3.91220804367747 1.11728638325419
3.91220804367747 1.14053872568267
3.91220804367747 1.16379106811115
3.91220804367747 1.18704341053963
3.91220804367747 1.21029575296811
3.91220804367747 1.23354809539659
3.91220804367747 1.25680043782507
3.91220804367747 1.28005278025355
3.91220804367747 1.30330512268203
3.91220804367747 1.32655746511051
3.91220804367747 1.34980980753899
3.91220804367747 1.37306214996747
3.91220804367747 1.39631449239595
3.91220804367747 1.4178355689777
3.9062978764992 1.41956683482443
3.91220804367747 1.42434899955447
3.91220804367747 1.44281917725291
3.91220804367747 1.46607151968139
3.91220804367747 1.48932386210987
3.91220804367747 1.51257620453835
3.91220804367747 1.53582854696683
3.91220804367747 1.55908088939531
3.91220804367747 1.58233323182379
3.91220804367747 1.60558557425226
3.91220804367747 1.62883791668074
3.91220804367747 1.65209025910922
3.91220804367747 1.6753426015377
3.91220804367747 1.69859494396618
3.91220804367747 1.72184728639466
3.91220804367747 1.74509962882314
3.91220804367747 1.76835197125162
3.91220804367747 1.7916043136801
3.91220804367747 1.81485665610858
3.88895570124899 1.81485665610858
3.86570335882051 1.81485665610858
3.84245101639203 1.81485665610858
3.81919867396355 1.81485665610858
3.79594633153507 1.81485665610858
3.77269398910659 1.81485665610858
3.74944164667811 1.81485665610858
3.72618930424963 1.81485665610858
3.70293696182115 1.81485665610858
3.67968461939267 1.81485665610858
3.65643227696419 1.81485665610858
3.63317993453571 1.81485665610858
3.60992759210723 1.81485665610858
3.58667524967875 1.81485665610858
3.56342290725027 1.81485665610858
3.54017056482179 1.81485665610858
3.51691822239331 1.81485665610858
3.49366587996483 1.81485665610858
3.47041353753635 1.81485665610858
3.44716119510787 1.81485665610858
3.42390885267939 1.81485665610858
3.40065651025091 1.81485665610858
3.37740416782243 1.81485665610858
3.35415182539395 1.81485665610858
3.33089948296547 1.81485665610858
3.30764714053699 1.81485665610858
3.28439479810851 1.81485665610858
3.26114245568003 1.81485665610858
3.23789011325155 1.81485665610858
3.21463777082307 1.81485665610858
3.19138542839459 1.81485665610858
3.16813308596611 1.81485665610858
3.14488074353763 1.81485665610858
3.12162840110915 1.81485665610858
3.09837605868067 1.81485665610858
3.07512371625219 1.81485665610858
3.05187137382371 1.81485665610858
3.02861903139523 1.81485665610858
3.00536668896675 1.81485665610858
2.98211434653827 1.81485665610858
2.95886200410979 1.81485665610858
2.93560966168131 1.81485665610858
2.91235731925283 1.81485665610858
2.88910497682435 1.81485665610858
2.86585263439587 1.81485665610858
2.84260029196739 1.81485665610858
2.81934794953891 1.81485665610858
2.79609560711043 1.81485665610858
2.77594498896147 1.81485665610858
2.77487028735152 1.7916043136801
2.77284326468195 1.78530031803401
2.76025866610324 1.7916043136801
2.76896889015995 1.81485665610858
2.74959092225347 1.81485665610858
2.72633857982499 1.81485665610858
2.70308623739651 1.81485665610858
2.67983389496803 1.81485665610858
2.65658155253955 1.81485665610858
2.63332921011107 1.81485665610858
2.61007686768259 1.81485665610858
2.58682452525411 1.81485665610858
2.56357218282563 1.81485665610858
2.54031984039715 1.81485665610858
2.51706749796867 1.81485665610858
2.49381515554019 1.81485665610858
2.47056281311171 1.81485665610858
2.44731047068323 1.81485665610858
2.42405812825475 1.81485665610858
2.40080578582627 1.81485665610858
2.37755344339779 1.81485665610858
2.35430110096931 1.81485665610858
2.33104875854083 1.81485665610858
2.30779641611235 1.81485665610858
2.28454407368387 1.81485665610858
2.2612917312554 1.81485665610858
2.23803938882692 1.81485665610858
2.21478704639844 1.81485665610858
2.19153470396996 1.81485665610858
2.16828236154148 1.81485665610858
2.145030019113 1.81485665610858
2.12177767668452 1.81485665610858
2.09852533425604 1.81485665610858
2.07527299182756 1.81485665610858
2.05202064939908 1.81485665610858
2.0287683069706 1.81485665610858
2.00551596454212 1.81485665610858
1.98226362211364 1.81485665610858
1.95901127968516 1.81485665610858
1.93575893725668 1.81485665610858
1.9125065948282 1.81485665610858
1.88925425239972 1.81485665610858
1.86600190997124 1.81485665610858
1.84274956754276 1.81485665610858
1.81949722511428 1.81485665610858
1.7962448826858 1.81485665610858
1.77299254025732 1.81485665610858
1.74974019782884 1.81485665610858
1.72648785540036 1.81485665610858
1.70323551297188 1.81485665610858
1.6799831705434 1.81485665610858
1.65673082811492 1.81485665610858
1.63347848568644 1.81485665610858
1.61022614325796 1.81485665610858
1.58697380082948 1.81485665610858
1.563721458401 1.81485665610858
1.54046911597252 1.81485665610858
1.51721677354404 1.81485665610858
1.49396443111556 1.81485665610858
1.47071208868708 1.81485665610858
1.4474597462586 1.81485665610858
1.42420740383012 1.81485665610858
1.40095506140164 1.81485665610858
1.37770271897316 1.81485665610858
1.35445037654468 1.81485665610858
1.3311980341162 1.81485665610858
1.30794569168772 1.81485665610858
1.28469334925924 1.81485665610858
1.26144100683076 1.81485665610858
1.23818866440228 1.81485665610858
1.2149363219738 1.81485665610858
1.19168397954532 1.81485665610858
1.16843163711684 1.81485665610858
1.14517929468836 1.81485665610858
1.12192695225988 1.81485665610858
1.0986746098314 1.81485665610858
1.07542226740292 1.81485665610858
1.05216992497444 1.81485665610858
1.02891758254596 1.81485665610858
1.00566524011748 1.81485665610858
0.982412897689002 1.81485665610858
0.959160555260522 1.81485665610858
0.935908212832042 1.81485665610858
0.912655870403562 1.81485665610858
0.889403527975082 1.81485665610858
0.866151185546603 1.81485665610858
0.842898843118123 1.81485665610858
0.819646500689643 1.81485665610858
0.796394158261163 1.81485665610858
0.773141815832683 1.81485665610858
0.749889473404203 1.81485665610858
0.726637130975723 1.81485665610858
0.703384788547243 1.81485665610858
0.680132446118764 1.81485665610858
0.656880103690284 1.81485665610858
0.643497156849763 1.81485665610858
0.637463572803405 1.7916043136801
0.633627761261804 1.78944595420639
0.610375418833324 1.78686463592404
0.605802073228149 1.7916043136801
0.599176146309642 1.81485665610858
0.587123076404844 1.81485665610858
0.563870733976364 1.81485665610858
0.540618391547884 1.81485665610858
0.517366049119404 1.81485665610858
0.494113706690925 1.81485665610858
0.470861364262445 1.81485665610858
0.447609021833965 1.81485665610858
0.424356679405485 1.81485665610858
0.401104336977005 1.81485665610858
0.377851994548525 1.81485665610858
0.354599652120045 1.81485665610858
0.331347309691565 1.81485665610858
0.308094967263085 1.81485665610858
0.284842624834606 1.81485665610858
0.261590282406126 1.81485665610858
0.240782497629445 1.81485665610858
0.261590282406126 1.79541161050408
0.262955408867084 1.7916043136801
0.274124092264696 1.76835197125162
0.281617127732207 1.74509962882314
0.281598613660182 1.72184728639466
0.284842624834606 1.71216701364762
0.307668292502866 1.69859494396618
0.308094967263085 1.69725850908908
0.308755559306789 1.69859494396618
0.331347309691565 1.70363573305231
0.346365992128356 1.69859494396618
0.331347309691565 1.68868622006391
0.314200489527446 1.6753426015377
0.308094967263085 1.66820825060389
0.303362518191735 1.65209025910922
0.308094967263085 1.63995015395533
0.315581770552025 1.62883791668074
0.331347309691565 1.62365341900144
0.354599652120045 1.62692046170989
0.377851994548525 1.62171353302259
0.387127516644258 1.60558557425226
0.401104336977005 1.58996816374402
0.404423450725707 1.58233323182379
0.409119002655788 1.55908088939531
0.401104336977005 1.54490493489074
0.394665384801816 1.53582854696683
0.377851994548525 1.51883216494525
0.373031425102928 1.51257620453835
0.365068474569966 1.48932386210987
0.373126679154746 1.46607151968139
0.36141016903723 1.44281917725291
0.354599652120045 1.4337607371931
0.338280735304155 1.44281917725291
0.331347309691565 1.44481583354218
0.308094967263085 1.45323569651164
0.284842624834606 1.45783310430569
0.263911990546456 1.44281917725291
0.261590282406126 1.44099318645618
0.238337939977646 1.42596019361798
0.224713558825662 1.44281917725291
0.232037166379639 1.46607151968139
0.238337939977646 1.48417214042637
0.24232656380415 1.48932386210987
0.238337939977646 1.49628229248664
0.2265558124205 1.51257620453835
0.215085597549166 1.5204713474708
0.205011098813311 1.53582854696683
0.191833255120686 1.55496928431327
0.188812073403985 1.55908088939531
0.173153225821696 1.58233323182379
0.173537268732889 1.60558557425226
0.191833255120686 1.61868625309563
0.215085597549166 1.62669506855549
0.216777218776118 1.62883791668074
0.224082341803832 1.65209025910922
0.221359290152659 1.6753426015377
0.215085597549166 1.68962887502926
0.211024412687023 1.69859494396618
0.191833255120686 1.72153327045932
0.191233714987993 1.72184728639466
0.168580912692206 1.73765724474284
0.158092146803678 1.74509962882314
0.147805002291476 1.76835197125162
0.15950819960783 1.7916043136801
0.163088852824595 1.81485665610858
0.145328570263726 1.81485665610858
0.122076227835246 1.81485665610858
0.122076227835246 1.7916043136801
0.122076227835246 1.76835197125162
0.122076227835246 1.74509962882314
0.122076227835246 1.72184728639466
0.122076227835246 1.69859494396618
0.122076227835246 1.6753426015377
0.122076227835246 1.65209025910922
0.122076227835246 1.62883791668074
0.122076227835246 1.60558557425226
0.122076227835246 1.58233323182379
0.122076227835246 1.55908088939531
0.122076227835246 1.54552221907397
0.145328570263726 1.54043853992367
0.158233790543961 1.53582854696683
0.168580912692206 1.53018695014277
0.18781976901371 1.51257620453835
0.188311468815863 1.48932386210987
0.168580912692206 1.47253572603467
0.161259666108648 1.46607151968139
0.145328570263726 1.45151863302142
0.126316572012271 1.44281917725291
0.122076227835246 1.42779841069974
0.122076227835246 1.41956683482443
0.122076227835246 1.39631449239595
0.122076227835246 1.37306214996747
0.122076227835246 1.34980980753899
0.122076227835246 1.32655746511051
0.122076227835246 1.30330512268203
0.122076227835246 1.28005278025355
0.122076227835246 1.25680043782507
0.122076227835246 1.23354809539659
0.122076227835246 1.21029575296811
0.122076227835246 1.18704341053963
0.122076227835246 1.16379106811115
0.122076227835246 1.14053872568267
0.122076227835246 1.11728638325419
0.122076227835246 1.09403404082571
0.122076227835246 1.08571679564512
0.145328570263726 1.08067483729793
0.159314191634922 1.07078169839723
0.168580912692206 1.05752954543627
0.18530076901921 1.04752935596875
0.191833255120686 1.04500324719917
0.215085597549166 1.03396454957966
0.224400760442366 1.02427701354027
0.221367409761517 1.00102467111179
0.215085597549166 0.997539732780299
0.191833255120686 0.992528594897663
0.168580912692206 0.996149559587077
0.16373705840877 1.00102467111179
0.168580912692206 1.02226950795304
0.16917375634477 1.02427701354027
0.168580912692206 1.02607627334176
0.145328570263726 1.03445943562263
0.124955934640328 1.02427701354027
0.122076227835246 1.02347509718818
0.122076227835246 1.00102467111179
0.122076227835246 0.977772328683308
0.122076227835246 0.954519986254828
0.122076227835246 0.931267643826348
0.122076227835246 0.908015301397869
0.122076227835246 0.884762958969389
0.122076227835246 0.861510616540909
0.122076227835246 0.838258274112429
0.122076227835246 0.815005931683949
0.122076227835246 0.791753589255469
0.122076227835246 0.770310371400945
0.129365724549031 0.768501246826989
0.145328570263726 0.745851626125332
0.145431705747009 0.745248904398509
0.151373158508544 0.721996561970029
0.168580912692206 0.699986485702861
0.171254828547554 0.69874421954155
0.191833255120686 0.693196653836893
0.215085597549166 0.694099595379277
0.238337939977646 0.693338796917837
0.257344510131924 0.67549187711307
0.261590282406126 0.670497556040689
0.27457500805046 0.65223953468459
0.284842624834606 0.640628363616909
0.30182161810938 0.62898719225611
0.308094967263085 0.622947268547558
0.318186511179131 0.60573484982763
0.331347309691565 0.589965580665649
0.350301016957933 0.58248250739915
0.354599652120045 0.578156324147621
0.368917388106433 0.55923016497067
0.358919609753646 0.535977822542191
0.354599652120045 0.516389319638753
0.353765629680703 0.512725480113711
0.354599652120045 0.51215125628141
0.377851994548525 0.496469741978198
0.401104336977005 0.503133150399624
0.410638787449376 0.512725480113711
0.424356679405485 0.520046157383632
0.447609021833965 0.514939863220324
0.450528488447895 0.512725480113711
0.447609021833965 0.510216651505308
0.424862340618265 0.489473137685231
0.447609021833965 0.471963047704358
0.454606674167473 0.466220795256751
0.470861364262445 0.461966363721558
0.494113706690924 0.449676526042471
0.505735956553455 0.442968452828271
0.517366049119404 0.439667963300257
0.540618391547884 0.433282845666936
0.562466487897278 0.419716110399791
0.563870733976364 0.41771513313368
0.576246631761899 0.396463767971311
0.580990607372674 0.373211425542831
0.580812677610158 0.349959083114352
0.573246927581903 0.326706740685872
0.563870733976364 0.321155714959933
0.540618391547884 0.323658831724626
0.517366049119404 0.325948991601946
0.513285464617144 0.326706740685872
0.494113706690925 0.328670418628844
0.480530948897277 0.326706740685872
0.470861364262445 0.322552708267888
0.456301457050865 0.303454398257392
0.461540796389074 0.280202055828912
0.465505556562694 0.256949713400432
0.470861364262445 0.236618245198079
0.472569492334399 0.233697370971952
0.494113706690925 0.220816300839547
0.517366049119404 0.215960203216558
0.540618391547884 0.21416881957189
0.545946404793122 0.210445028543472
0.554915534767777 0.187192686114992
0.556431820033907 0.163940343686513
0.554478291144975 0.140688001258033
0.563870733976364 0.119488467663649
0.565486408207949 0.117435658829553
0.587123076404844 0.106510190910529
0.609426470271601 0.0941833164010729
0.610375418833324 0.0936263104508308
0.629068893077484 0.070930973972593
0.633627761261804 0.0676106262733625
0.656880103690284 0.0487707859860062
0.658694865298589 0.0476786315441132
0.680132446118764 0.0386917177049098
0.703384788547243 0.0279311981443824
0.713937354252442 0.0244262891156333
0.726637130975723 0.0221577260126621
0.731410972824149 0.0244262891156333
0.732963274195754 0.0476786315441132
0.726637130975723 0.0524837955011713
0.704531463928423 0.070930973972593
0.703384788547243 0.0728029863496671
0.694120333086896 0.0941833164010729
0.702815917757911 0.117435658829553
0.703384788547243 0.117823436262849
0.726637130975723 0.126358343873309
0.749889473404203 0.130703991517508
0.773141815832683 0.126624236747429
0.789410941322645 0.117435658829553
0.796394158261163 0.110437343740265
0.819646500689643 0.0977319813408554
0.831489859296042 0.0941833164010729
0.842898843118123 0.0918886242355425
0.866151185546603 0.0801608093853805
0.885133812911645 0.070930973972593
0.889403527975082 0.0685893055703505
0.904743804814589 0.0476786315441132
0.912655870403562 0.0392485579937953
0.922655328869442 0.0244262891156333
0.932230529543472 0.00117394668715341
0.935908212832042 -0.00473723758200267
0.959160555260522 -0.0220047004642588
0.959435064241537 -0.0220783957413265
0.982412897689002 -0.0261428073082881
1.00566524011748 -0.044019975871831
1.00681058039722 -0.0453307381698063
1.02417846252162 -0.0685830805982862
1.02891758254596 -0.0754886358557417
1.04047814553262 -0.0918354230267661
1.05000759872608 -0.115087765455246
1.05216992497444 -0.119905446562674
1.06533774330105 -0.138340107883726
1.07532669330695 -0.161592450312206
1.07542226740292 -0.16256037931939
1.07853886571155 -0.184844792740686
1.07542226740292 -0.187387711650367
1.05299784251808 -0.208097135169165
1.05216992497444 -0.208262341177632
1.02891758254596 -0.2235251968838
1.02581132894843 -0.231349477597645
1.01197391430908 -0.254601820026125
1.00566524011748 -0.262780236073609
0.983033265277033 -0.277854162454605
0.982412897689002 -0.278342661485688
0.959160555260522 -0.289267883766195
0.935908212832042 -0.294652187602897
0.912655870403562 -0.295531340780954
0.889403527975082 -0.30057225020519
0.866151185546603 -0.298427850729156
0.842898843118123 -0.291063853666081
0.82623414482847 -0.277854162454605
0.819646500689643 -0.271771014214805
0.798919116681993 -0.254601820026125
0.796394158261163 -0.252544091290349
0.773141815832683 -0.233986669080177
0.76641060781641 -0.231349477597645
0.749889473404203 -0.22644941826074
0.726637130975723 -0.21976410597273
0.706617748762131 -0.208097135169166
0.703384788547243 -0.206217519071772
0.680132446118764 -0.190384175961696
0.672937418427204 -0.184844792740686
0.656880103690284 -0.165276966026007
0.649249417567222 -0.161592450312206
0.633627761261804 -0.148326606576189
0.610375418833324 -0.149871235857544
0.587123076404844 -0.144552409927819
0.579111345327812 -0.138340107883726
0.567956275590146 -0.115087765455246
0.584801262692226 -0.0918354230267661
0.585019042868352 -0.0685830805982862
0.563951983762485 -0.0453307381698063
0.563870733976364 -0.0452917993933266
0.540618391547884 -0.0388100723834279
0.517366049119404 -0.0288847486849291
0.509277491611877 -0.0220783957413265
0.494113706690925 -0.00727843914345564
0.486389276502939 0.00117394668715341
0.470861364262445 0.00958800979375828
0.447609021833965 0.0219939402995434
0.442483648677468 0.0244262891156333
0.424356679405485 0.0389599899005434
0.414319687312837 0.0476786315441132
0.405356478021332 0.070930973972593
0.401512159433684 0.0941833164010729
0.401104336977005 0.0964532211101488
0.392796011765126 0.117435658829553
0.395758711175127 0.140688001258033
0.401104336977005 0.155730967916869
0.402634938934829 0.163940343686513
0.414469912211248 0.187192686114992
0.414573809284837 0.210445028543472
0.401104336977005 0.231250151303471
0.398550983381744 0.233697370971952
0.377851994548525 0.251940257831347
0.372991234564495 0.256949713400432
0.354599652120045 0.266889453809722
0.331347309691565 0.271604272126627
0.308094967263085 0.278561352072085
0.284842624834606 0.276231543587519
0.261590282406126 0.277914331123034
0.257470611453323 0.280202055828912
0.238337939977646 0.292228771531367
0.22953932340862 0.303454398257392
0.215085597549166 0.315365096999978
0.199167622672485 0.326706740685872
0.191833255120686 0.330074712840717
0.168580912692206 0.332818768788651
0.145328570263726 0.333883597183212
0.122076227835246 0.329574445883364
0.122076227835246 0.326706740685872
0.122076227835246 0.303454398257392
0.122076227835246 0.280202055828912
0.122076227835246 0.256949713400432
0.122076227835246 0.233697370971952
0.122076227835246 0.210445028543472
0.122076227835246 0.187192686114992
0.122076227835246 0.163940343686513
0.122076227835246 0.140688001258033
0.122076227835246 0.135677319814702
0.145328570263726 0.125779624302951
0.150604015072543 0.117435658829553
0.156210705235652 0.0941833164010729
0.145328570263726 0.0868135819214764
0.122076227835246 0.0910775653485583
0.122076227835246 0.070930973972593
0.122076227835246 0.0476786315441132
0.122076227835246 0.0441806242841076
0.145328570263726 0.027694951390683
0.146744086343054 0.0244262891156333
0.145328570263726 0.0220509042095015
0.122076227835246 0.0184738007568156
0.122076227835246 0.00117394668715341
0.122076227835246 -0.0220783957413265
0.122076227835246 -0.0453307381698063
0.122076227835246 -0.0685830805982862
0.122076227835246 -0.0918354230267661
0.122076227835246 -0.115087765455246
0.122076227835246 -0.138340107883726
0.122076227835246 -0.161592450312206
0.122076227835246 -0.184844792740686
0.122076227835246 -0.208097135169165
0.122076227835246 -0.231349477597645
0.122076227835246 -0.254601820026125
0.122076227835246 -0.277854162454605
0.122076227835246 -0.301106504883085
0.122076227835246 -0.324358847311565
0.122076227835246 -0.33116823238426
0.127718573677004 -0.324358847311565
0.145328570263726 -0.301352768474021
0.168580912692206 -0.308514188786943
0.186623849884507 -0.324358847311565
0.191833255120686 -0.330186493495601
0.215085597549166 -0.347378089283551
0.217312049306774 -0.347611189740045
0.238337939977646 -0.350653442373783
0.257956928949809 -0.370863532168525
0.256314954651848 -0.394115874597004
0.252514997578856 -0.417368217025484
0.252394234789762 -0.440620559453964
0.261590282406126 -0.444647941296974
0.271352382861676 -0.440620559453964
0.284842624834606 -0.436787528696192
0.292232328826053 -0.440620559453964
0.308094967263085 -0.449649156985338
0.330960077079721 -0.463872901882444
0.331347309691565 -0.464418573629997
0.354599652120045 -0.476923470641896
0.359998822505989 -0.487125244310924
0.354599652120045 -0.495227938623506
0.331347309691565 -0.500966576062605
0.308094967263085 -0.510236551817502
0.306858468092721 -0.510377586739404
0.284842624834606 -0.512512562840554
0.261590282406126 -0.520178446552344
0.245981439351581 -0.510377586739404
0.238337939977646 -0.498357731191892
0.215085597549166 -0.490529019415414
0.197024350914517 -0.487125244310924
0.191833255120686 -0.486337060171731
0.168580912692206 -0.477151807878445
0.157247493617169 -0.463872901882444
0.151611825050684 -0.440620559453964
0.145328570263726 -0.433976420153108
0.122076227835246 -0.436354255087412
0.122076227835246 -0.440620559453964
0.122076227835246 -0.463872901882444
0.122076227835246 -0.487125244310924
0.122076227835246 -0.510377586739404
0.122076227835246 -0.533629929167884
0.122076227835246 -0.556882271596364
0.122076227835246 -0.568443565486547
0.145328570263726 -0.573029355372619
0.168580912692206 -0.566273205368583
0.191833255120686 -0.571390444828245
0.204229533854214 -0.580134614024844
0.215085597549166 -0.601543246932616
0.223224119586579 -0.603386956453323
0.215981327299457 -0.626639298881803
0.215085597549166 -0.627061544546566
0.191833255120686 -0.645926712690899
0.181917023549876 -0.649891641310283
0.168580912692206 -0.658514091771095
0.145328570263726 -0.660045533057339
0.142873544132257 -0.649891641310283
0.12421197393183 -0.626639298881803
0.122076227835246 -0.62323369662224
0.122076227835246 -0.626639298881803
0.122076227835246 -0.649891641310283
0.122076227835246 -0.673143983738763
0.122076227835246 -0.696396326167243
0.122076227835246 -0.719648668595723
0.122076227835246 -0.742901011024203
0.122076227835246 -0.766153353452683
0.122076227835246 -0.769234268670629
0.145328570263726 -0.778120178301346
0.167085709285785 -0.789405695881162
0.168580912692206 -0.794450920508937
0.172060933871588 -0.812658038309642
0.168580912692206 -0.818924422117401
0.159179805929512 -0.835910380738122
0.145328570263726 -0.8524719692303
0.13853026122336 -0.859162723166602
0.122076227835246 -0.876968945542202
0.122076227835246 -0.882415065595082
0.122076227835246 -0.905667408023562
0.122076227835246 -0.928919750452042
0.122076227835246 -0.952172092880522
0.122076227835246 -0.957727243571518
0.145328570263726 -0.959315063364822
0.152210886433151 -0.975424435309001
0.145328570263726 -0.981976087170291
0.122076227835246 -0.98960606500581
0.122076227835246 -0.998676777737481
0.122076227835246 -1.02192912016596
0.122076227835246 -1.0340684361948
0.145328570263726 -1.02632338368852
0.16518308186031 -1.02192912016596
0.168580912692206 -1.02111702695224
0.17426380871203 -1.02192912016596
0.191833255120686 -1.0259858438164
0.210620867005205 -1.04518146259444
0.197474646066216 -1.06843380502292
0.191833255120686 -1.07352002175699
0.170178925087104 -1.0916861474514
0.168580912692206 -1.09264156128408
0.164832280450607 -1.0916861474514
0.145328570263726 -1.0848541756009
0.122076227835246 -1.07146803436347
0.122076227835246 -1.0916861474514
0.122076227835246 -1.11493848987988
0.122076227835246 -1.13819083230836
0.122076227835246 -1.16144317473684
0.122076227835246 -1.18469551716532
0.122076227835246 -1.2079478595938
0.122076227835246 -1.23120020202228
0.122076227835246 -1.25445254445076
0.122076227835246 -1.27770488687924
0.122076227835246 -1.30095722930772
0.122076227835246 -1.3242095717362
0.122076227835246 -1.34746191416468
0.122076227835246 -1.37071425659316
0.122076227835246 -1.39396659902164
0.122076227835246 -1.41721894145012
0.122076227835246 -1.4404712838786
0.122076227835246 -1.46372362630708
0.122076227835246 -1.48697596873556
0.122076227835246 -1.51022831116404
0.122076227835246 -1.53348065359252
0.122076227835246 -1.556732996021
0.122076227835246 -1.57998533844948
0.122076227835246 -1.60323768087796
0.122076227835246 -1.62649002330644
0.122076227835246 -1.63060487701346
0.127324332593227 -1.64974236573492
0.145328570263726 -1.64974236573492

3.63085706980645 -1.60323768087796
3.63317993453571 -1.60110611140425
3.64126794673973 -1.60323768087796
3.63317993453571 -1.60650499175446
3.63085706980645 -1.60323768087796

3.83783955850076 -1.41721894145012
3.84245101639203 -1.41184790357566
3.84619520806205 -1.41721894145012
3.84245101639203 -1.42286230208303
3.83783955850076 -1.41721894145012

0.301754028304733 -1.39396659902164
0.308094967263085 -1.38987198725256
0.31176483735561 -1.39396659902164
0.308094967263085 -1.3982300120973
0.301754028304733 -1.39396659902164

0.303743557657336 -1.2079478595938
0.308094967263085 -1.1954137213022
0.331347309691565 -1.20761082857675
0.33156529015727 -1.2079478595938
0.331347309691565 -1.20876442683705
0.308094967263085 -1.21751983179585
0.303743557657336 -1.2079478595938

0.2558291915317 -0.975424435309001
0.261590282406126 -0.971886881654341
0.265843908271009 -0.975424435309001
0.261590282406126 -0.987153402074007
0.2558291915317 -0.975424435309001

3.78512875467747 -0.975424435309002
3.77450043744228 -0.952172092880522
3.77269398910659 -0.949854595218309
3.74944164667811 -0.939018250916819
3.73107797339722 -0.928919750452042
3.72618930424963 -0.911602014916338
3.72558851419048 -0.905667408023562
3.72618930424963 -0.904244025314104
3.73961230756527 -0.882415065595082
3.74944164667811 -0.875935086167562
3.77269398910659 -0.868898413643135
3.78575251961824 -0.882415065595082
3.78542147429039 -0.905667408023562
3.79130647780422 -0.928919750452042
3.79594633153507 -0.932627126207767
3.81822300417176 -0.952172092880522
3.81042612017032 -0.975424435309001
3.79594633153507 -0.986843558931743
3.78512875467747 -0.975424435309002

0.422233892216447 -0.905667408023562
0.424356679405485 -0.89037723760771
0.446553575638022 -0.905667408023562
0.424356679405485 -0.907245286564011
0.422233892216447 -0.905667408023562

0.259953200123993 -0.882415065595082
0.256015315252312 -0.859162723166602
0.261590282406126 -0.855473136697402
0.284842624834606 -0.846684406856757
0.298863345775022 -0.835910380738122
0.304819754932612 -0.812658038309642
0.308094967263085 -0.807706931780275
0.318860799808247 -0.812658038309642
0.316676197902845 -0.835910380738122
0.308094967263085 -0.850931340207927
0.302571750099431 -0.859162723166602
0.305523381538989 -0.882415065595082
0.284842624834606 -0.904596961358693
0.261590282406126 -0.884037045097223
0.259953200123993 -0.882415065595082

0.235273461959021 -0.789405695881162
0.238337939977646 -0.78800259506881
0.261590282406126 -0.778337378029552
0.26495534426479 -0.789405695881162
0.261590282406126 -0.796835988080149
0.238337939977646 -0.793183934114629
0.235273461959021 -0.789405695881162

3.60366860827993 -0.789405695881162
3.59910115145178 -0.766153353452683
3.60216405434336 -0.742901011024203
3.58667524967875 -0.736589321807229
3.56342290725027 -0.735631084516466
3.54017056482179 -0.740739590591809
3.52716039043602 -0.742901011024203
3.51691822239331 -0.746687694841609
3.49366587996483 -0.749771679468623
3.48129400777124 -0.742901011024203
3.47041353753635 -0.728561859392367
3.46703578886099 -0.719648668595723
3.45660646777164 -0.696396326167243
3.44716119510787 -0.693870431217987
3.42390885267939 -0.692098989693355
3.4007760540878 -0.673143983738763
3.40065651025091 -0.672896881421538
3.39165531837913 -0.649891641310283
3.37740416782243 -0.631349995682057
3.37302375427013 -0.626639298881803
3.35741412526739 -0.603386956453323
3.35415182539395 -0.599681686288341
3.3377678009556 -0.580134614024844
3.33089948296547 -0.574135650490073
3.30764714053699 -0.557407026633748
3.30679042896453 -0.556882271596364
3.28439479810851 -0.538576304231545
3.2765428553268 -0.533629929167884
3.26114245568003 -0.52338412686692
3.24554918028261 -0.510377586739404
3.23789011325155 -0.501990876365651
3.21597458091534 -0.487125244310924
3.21463777082307 -0.485507705445224
3.19670910522936 -0.463872901882444
3.19138542839459 -0.441591113088153
3.19126580047204 -0.440620559453964
3.18959103464204 -0.417368217025484
3.18034746293768 -0.394115874597004
3.16856665613697 -0.370863532168525
3.16813308596611 -0.36982042372583
3.15903539300473 -0.347611189740045
3.15991291868752 -0.324358847311565
3.15613403757906 -0.301106504883085
3.15170260924842 -0.277854162454605
3.15348199581157 -0.254601820026125
3.1588984480927 -0.231349477597645
3.1576120017183 -0.208097135169165
3.15973243861039 -0.184844792740686
3.16813308596611 -0.164697393676052
3.16970540038273 -0.161592450312206
3.18125576528498 -0.138340107883726
3.18203448173984 -0.115087765455246
3.18670257445126 -0.0918354230267661
3.19138542839459 -0.0844152554792864
3.20053781082642 -0.0685830805982862
3.20239379267175 -0.0453307381698063
3.19753275034304 -0.0220783957413265
3.19138542839459 -0.00236153681552303
3.19061188702539 0.00117394668715341
3.19138542839459 0.00342014959188436
3.19635679245277 0.0244262891156333
3.20528858873757 0.0476786315441132
3.21463777082307 0.0587114825709033
3.23407253221414 0.070930973972593
3.23789011325155 0.0731734774436998
3.26114245568003 0.0746990043940488
3.26631668898724 0.070930973972593
3.27721948729388 0.0476786315441132
3.28439479810851 0.0328770550677535
3.28740279482144 0.0244262891156333
3.2973226180009 0.00117394668715341
3.30764714053699 -0.0160807042145303
3.31469459374755 -0.0220783957413265
3.31514795619028 -0.0453307381698063
3.30764714053699 -0.0636218724619516
3.30606735931691 -0.0685830805982862
3.30764714053699 -0.0727722429097164
3.31778261308305 -0.0918354230267661
3.33089948296547 -0.105447908401185
3.33453388800412 -0.115087765455246
3.34186286772425 -0.138340107883726
3.35415182539395 -0.158652881148265
3.36414477653102 -0.161592450312206
3.37740416782243 -0.163896918961797
3.38415571692818 -0.161592450312206
3.40065651025091 -0.153180716494286
3.42390885267939 -0.139986755342281
3.44716119510787 -0.156999348370776
3.4544647143139 -0.161592450312206
3.47041353753635 -0.166468473791771
3.47660067232672 -0.161592450312206
3.47958781769154 -0.138340107883726
3.47287883591348 -0.115087765455246
3.47041353753635 -0.109262316950453
3.46414624161319 -0.0918354230267661
3.46455481280286 -0.0685830805982862
3.47041353753635 -0.049977026516027
3.47523318739329 -0.0453307381698063
3.49366587996483 -0.0376984120814744
3.51691822239331 -0.0349740942770853
3.53815326474354 -0.0220783957413265
3.54017056482179 -0.0177210474931811
3.55088046609949 0.00117394668715341
3.55755006999448 0.0244262891156333
3.56342290725027 0.0312935674507176
3.57525353279564 0.0476786315441132
3.58667524967875 0.0654765352488313
3.58876706589045 0.070930973972593
3.59095224227083 0.0941833164010729
3.58667524967875 0.100836077633426
3.56680727841964 0.117435658829553
3.56342290725027 0.124073077861457
3.55863236899211 0.140688001258033
3.54866620018635 0.163940343686513
3.54017056482179 0.180695248017762
3.53169345346941 0.187192686114992
3.51691822239331 0.201615373971622
3.4967939136246 0.210445028543472
3.49366587996483 0.212232659810974
3.48841597534875 0.210445028543472
3.47807062625592 0.187192686114992
3.47041353753635 0.175226819462194
3.45924548577569 0.163940343686513
3.44716119510787 0.160777355404294
3.42390885267939 0.161831050934246
3.40065651025091 0.161665037884258
3.37740416782243 0.162594061661524
3.37287179978474 0.163940343686513
3.35415182539395 0.171766212734669
3.33089948296547 0.183732652854314
3.32556152055837 0.187192686114992
3.31203975945836 0.210445028543472
3.30818839924073 0.233697370971952
3.32673867747732 0.256949713400432
3.33089948296547 0.260584402202945
3.34686128049026 0.280202055828912
3.33789133187463 0.303454398257392
3.33089948296547 0.315231116313029
3.30764714053699 0.308475736737471
3.30289460399628 0.303454398257392
3.28464983926749 0.280202055828912
3.28439479810851 0.280035780834255
3.26114245568003 0.274495345742727
3.23789011325155 0.270784034512154
3.22430822753209 0.280202055828912
3.21994190100784 0.303454398257392
3.23554815616234 0.326706740685872
3.23789011325155 0.329214344560347
3.26114245568003 0.347317081292954
3.2670741983535 0.349959083114352
3.28439479810851 0.359867524275403
3.29929834906633 0.373211425542831
3.30764714053699 0.38602397786515
3.31240400813048 0.396463767971311
3.33089948296547 0.413102323621525
3.3417869210741 0.419716110399791
3.35415182539395 0.43395461469869
3.37740416782243 0.419965402050577
3.37756784436657 0.419716110399791
3.37740416782243 0.416242476495813
3.3767735048647 0.396463767971311
3.37740416782243 0.395752164625003
3.39371113685304 0.373211425542831
3.40065651025091 0.368324428714256
3.42390885267939 0.361206577664978
3.44530293760191 0.373211425542831
3.44716119510787 0.376444269762687
3.45830669600988 0.396463767971311
3.46951276823163 0.419716110399791
3.47041353753635 0.420128559740188
3.49366587996483 0.424494455469638
3.50073969247236 0.419716110399791
3.51691822239331 0.398946900912493
3.51882779701572 0.396463767971311
3.54017056482179 0.378622926777207
3.54840013132923 0.373211425542831
3.56342290725027 0.365387860959601
3.58667524967875 0.358010030880916
3.60992759210723 0.35431324921204
3.61560517201659 0.349959083114352
3.63317993453571 0.333470585320965
3.63874280148617 0.326706740685872
3.65221019093268 0.303454398257392
3.65643227696419 0.292995286314246
3.66172638700599 0.280202055828912
3.67968461939267 0.257981734458134
3.68065151438855 0.256949713400432
3.6992328113009 0.233697370971952
3.70293696182115 0.228085129462672
3.71284990889791 0.210445028543472
3.71919240302922 0.187192686114992
3.71894783876911 0.163940343686513
3.71189186550919 0.140688001258033
3.72618930424963 0.123291658765149
3.73115456213498 0.117435658829553
3.74202845691059 0.0941833164010729
3.74898558415865 0.070930973972593
3.74944164667811 0.0693742153451044
3.75774415033655 0.0476786315441132
3.7660044044711 0.0244262891156333
3.77269398910659 0.0119463116653961
3.77890687753976 0.00117394668715341
3.79594633153507 -0.0215343518472335
3.79656740714575 -0.0220783957413265
3.81723858874152 -0.0453307381698063
3.81707419981784 -0.0685830805982862
3.80638091057754 -0.0918354230267661
3.79594633153507 -0.105466047475602
3.78680748983496 -0.115087765455246
3.77269398910659 -0.1307975316699
3.76715998662983 -0.138340107883726
3.77269398910659 -0.152085079043557
3.77745950137927 -0.161592450312206
3.78193419494584 -0.184844792740686
3.78303436284156 -0.208097135169165
3.77615993561303 -0.231349477597645
3.77467085223133 -0.254601820026125
3.78066715316497 -0.277854162454605
3.78697222557765 -0.301106504883085
3.79548197309389 -0.324358847311565
3.79594633153507 -0.32856715964967
3.79798750924496 -0.347611189740045
3.79753901141771 -0.370863532168525
3.80357939292983 -0.394115874597004
3.80879718441692 -0.417368217025484
3.80394109694177 -0.440620559453964
3.7963093677878 -0.463872901882444
3.79594633153507 -0.465209484533198
3.78862880698606 -0.487125244310924
3.77695190870737 -0.510377586739404
3.77269398910659 -0.528880975269741
3.77171117227545 -0.533629929167884
3.76776275777317 -0.556882271596364
3.76974922457764 -0.580134614024844
3.77269398910659 -0.588983926388867
3.77822314649327 -0.603386956453323
3.79594633153507 -0.624269980182563
3.79827199880318 -0.626639298881803
3.81564013370396 -0.649891641310283
3.79594633153507 -0.669060318888789
3.78882903957146 -0.673143983738763
3.77269398910659 -0.680525242928736
3.75662369185656 -0.696396326167243
3.74944164667811 -0.7127506678538
3.74599298862138 -0.719648668595723
3.73159249699316 -0.742901011024203
3.72618930424963 -0.753040289322618
3.70293696182115 -0.753491446710674
3.67968461939267 -0.749531548028719
3.65643227696419 -0.751652759031544
3.64223983383934 -0.766153353452683
3.6413131114107 -0.789405695881162
3.63317993453571 -0.792359481787357
3.60992759210723 -0.790778732589949
3.60366860827993 -0.789405695881162

0.275408421054797 -0.742901011024203
0.261590282406126 -0.722675968894894
0.260724381262861 -0.719648668595723
0.261590282406126 -0.714172099460191
0.272539049769364 -0.696396326167243
0.284842624834606 -0.692888423839132
0.288776066539338 -0.696396326167243
0.290689152088553 -0.719648668595723
0.288670397678105 -0.742901011024203
0.284842624834606 -0.748067173628151
0.275408421054797 -0.742901011024203

1.99994458964824 -0.742901011024203
1.98226362211364 -0.730476009471733
1.97210562027754 -0.719648668595723
1.95901127968516 -0.69901340339338
1.95754271511003 -0.696396326167243
1.94883092172469 -0.673143983738763
1.94457844007781 -0.649891641310283
1.94452947587523 -0.626639298881803
1.95724867385038 -0.603386956453323
1.95901127968516 -0.601942098127952
1.98226362211364 -0.601776194172455
1.98727367807598 -0.603386956453323
2.00551596454212 -0.607978543042234
2.0287683069706 -0.619190126259992
2.04074999584849 -0.626639298881803
2.05202064939908 -0.632469920077379
2.07527299182756 -0.649695988162557
2.07553022397859 -0.649891641310283
2.09852533425604 -0.66728494517586
2.10652265515199 -0.673143983738763
2.12177767668452 -0.694918754427749
2.12265245268391 -0.696396326167243
2.12231960230357 -0.719648668595723
2.12177767668452 -0.720791627937703
2.1086632381048 -0.742901011024203
2.09852533425604 -0.752427967305628
2.07527299182756 -0.762486254596588
2.05202064939908 -0.76360361045608
2.0287683069706 -0.758724287293891
2.00551596454212 -0.746846558239704
1.99994458964824 -0.742901011024203

3.06106494435961 -0.742901011024203
3.05187137382371 -0.738473094166406
3.02887343412005 -0.719648668595723
3.02861903139523 -0.719383747881596
3.00934207488352 -0.696396326167243
3.00536668896675 -0.689653159996519
2.9975247661739 -0.673143983738763
2.9911349579432 -0.649891641310283
2.98909239208314 -0.626639298881803
2.98892831699023 -0.603386956453323
2.99326631466025 -0.580134614024844
3.00412069844629 -0.556882271596364
3.00536668896675 -0.555568042271359
3.02861903139523 -0.545835835842945
3.05187137382371 -0.551417035267807
3.06015484431978 -0.556882271596364
3.07512371625219 -0.567264412945253
3.0858797966263 -0.580134614024844
3.09388198375443 -0.603386956453323
3.09447470202622 -0.626639298881803
3.09442266987331 -0.649891641310283
3.09650224942272 -0.673143983738763
3.09837605868067 -0.682472100012497
3.10077599270306 -0.696396326167243
3.10170700112387 -0.719648668595723
3.09837605868067 -0.730495844809611
3.08707063928986 -0.742901011024203
3.07512371625219 -0.74788257252856
3.06106494435961 -0.742901011024203

2.55478055895976 -0.626639298881803
2.54253698416753 -0.603386956453323
2.54291480058991 -0.580134614024844
2.55338251985167 -0.556882271596364
2.56357218282563 -0.545003788123279
2.57077394306393 -0.533629929167884
2.58682452525411 -0.518964568015794
2.60145203527389 -0.510377586739404
2.61007686768259 -0.505663958997378
2.63332921011107 -0.496806920624931
2.65658155253955 -0.48749096976847
2.66104185194308 -0.487125244310924
2.67983389496803 -0.48506949645973
2.6892179408121 -0.487125244310924
2.70308623739651 -0.489932296749005
2.72633857982499 -0.503229682906332
2.73328679108775 -0.510377586739404
2.74408399831987 -0.533629929167884
2.74525226061773 -0.556882271596364
2.7358022470873 -0.580134614024844
2.72633857982499 -0.593751398253997
2.71933670114823 -0.603386956453323
2.70308623739651 -0.617047920206866
2.68148266595776 -0.626639298881803
2.67983389496803 -0.627386078886585
2.65658155253955 -0.635277307825839
2.63332921011107 -0.637745428987883
2.61007686768259 -0.639179079640523
2.58682452525411 -0.639011476564205
2.56357218282563 -0.632311983300073
2.55478055895976 -0.626639298881803

0.269812222536749 -0.603386956453323
0.271104860596069 -0.580134614024844
0.284842624834606 -0.574920314888446
0.287367717035763 -0.580134614024844
0.286269690904522 -0.603386956453323
0.284842624834606 -0.604412010251635
0.269812222536749 -0.603386956453323

1.78684673853389 -0.463872901882444
1.77299254025732 -0.442994405395808
1.77145789927776 -0.440620559453964
1.75469586714757 -0.417368217025484
1.75133157224287 -0.394115874597004
1.75825655159275 -0.370863532168525
1.76376571878392 -0.347611189740045
1.76339132857669 -0.324358847311565
1.75344595461622 -0.301106504883085
1.74974019782884 -0.288065788405983
1.74854507590713 -0.277854162454605
1.74841388498744 -0.254601820026125
1.74974019782884 -0.248561004037725
1.75436535532328 -0.231349477597645
1.7651782604802 -0.208097135169166
1.77299254025732 -0.195974405981127
1.78242199705979 -0.184844792740686
1.79346347581858 -0.161592450312206
1.7962448826858 -0.156116702113884
1.81949722511428 -0.15453104659643
1.82895637883555 -0.161592450312206
1.84274956754276 -0.169559144274939
1.85220425496137 -0.161592450312206
1.86600190997124 -0.14290899244126
1.86676787935847 -0.138340107883726
1.86600190997124 -0.131170620117258
1.85754673528553 -0.115087765455246
1.84274956754276 -0.103874453945022
1.83057145124492 -0.0918354230267661
1.82353107699862 -0.0685830805982862
1.8321571128267 -0.0453307381698063
1.84274956754276 -0.0276918792754761
1.84547202696079 -0.0220783957413265
1.85106547456942 0.00117394668715341
1.86600190997124 0.0198760258316718
1.86952479132471 0.0244262891156333
1.8866832195984 0.0476786315441132
1.88925425239972 0.05076583248618
1.90948629666445 0.070930973972593
1.9125065948282 0.0731816324324985
1.9335358868775 0.0941833164010729
1.93575893725668 0.095677839690962
1.95901127968516 0.114012143243123
1.96439312859906 0.117435658829553
1.98226362211364 0.134103756112817
1.98984976005246 0.140688001258033
2.00551596454212 0.15017883838478
2.0287683069706 0.154668530360862
2.05202064939908 0.157165722865462
2.07527299182756 0.158248737908016
2.09852533425604 0.157532129663858
2.12177767668452 0.150061279904456
2.13747750108007 0.140688001258033
2.145030019113 0.13623535292089
2.16828236154148 0.119915815778578
2.17169144361256 0.117435658829553
2.19153470396996 0.104762063814541
2.21445013928295 0.0941833164010729
2.21478704639844 0.0939750488103496
2.23803938882692 0.082482179704975
2.2612917312554 0.0767946201396297
2.28454407368387 0.079371377594497
2.30779641611235 0.0796230086515926
2.33104875854083 0.0734043728900938
2.33589191461127 0.070930973972593
2.35430110096932 0.0616340605374371
2.37484979565411 0.0476786315441132
2.37755344339779 0.0455228434940956
2.39877087262904 0.0244262891156333
2.40080578582627 0.0226892230017793
2.41992192057587 0.00117394668715341
2.42405812825475 -0.00660418126610572
2.43104250253649 -0.0220783957413265
2.43762148784379 -0.0453307381698063
2.4397596786988 -0.0685830805982862
2.43671070102643 -0.0918354230267661
2.42405812825475 -0.111788691912713
2.41973456702346 -0.115087765455246
2.40080578582627 -0.124993192760752
2.37755344339779 -0.126694433353814
2.35430110096931 -0.127716454301675
2.33104875854083 -0.134245036014421
2.32654219044009 -0.138340107883726
2.32054461985402 -0.161592450312206
2.31892324734835 -0.184844792740686
2.31682680173094 -0.208097135169165
2.31041266991936 -0.231349477597645
2.30779641611235 -0.239199301691465
2.30365780858679 -0.254601820026125
2.29674258968674 -0.277854162454605
2.29110554536935 -0.301106504883085
2.29370200794561 -0.324358847311565
2.30779641611235 -0.343904711380363
2.31022606508587 -0.347611189740045
2.3262704920588 -0.370863532168525
2.33104875854083 -0.384368426834803
2.33518847624343 -0.394115874597004
2.33281066931165 -0.417368217025484
2.33104875854083 -0.420901018449057
2.32127895196599 -0.440620559453964
2.30779641611235 -0.452797176796569
2.28454407368388 -0.459752685476071
2.2612917312554 -0.460413315126842
2.23803938882692 -0.460348555750901
2.21478704639844 -0.458881356307967
2.19153470396996 -0.45421118762546
2.16828236154148 -0.444749775902179
2.145030019113 -0.441556531543947
2.12177767668452 -0.459292044258973
2.11395415203729 -0.463872901882444
2.09852533425604 -0.468773058163709
2.07527299182756 -0.470734988520744
2.05202064939908 -0.469156404442439
2.03319919605428 -0.463872901882444
2.0287683069706 -0.462677743046652
2.00551596454212 -0.450618605900833
1.99384498649298 -0.440620559453964
1.98226362211364 -0.433126937177056
1.95901127968516 -0.418225053217441
1.95768108252004 -0.417368217025484
1.93575893725668 -0.40201333541331
1.92642847716717 -0.394115874597004
1.9125065948282 -0.380704258916489
1.90216863361594 -0.370863532168525
1.89111066951064 -0.347611189740045
1.88925425239972 -0.340583831760501
1.88265213554136 -0.324358847311565
1.87407634220899 -0.301106504883085
1.86831218366061 -0.277854162454605
1.86600190997124 -0.267100554035626
1.85139462239438 -0.254601820026125
1.84274956754276 -0.248289238314238
1.83238449318848 -0.254601820026125
1.81949722511428 -0.261705186850863
1.7962448826858 -0.276203717853204
1.79356871496572 -0.277854162454605
1.7962448826858 -0.289385637625389
1.798113352028 -0.301106504883085
1.81279089202775 -0.324358847311565
1.81684224004283 -0.347611189740045
1.81105060142443 -0.370863532168525
1.81262334004928 -0.394115874597004
1.81949722511428 -0.403224489163852
1.82852182037021 -0.417368217025484
1.83458582201573 -0.440620559453964
1.83213799534356 -0.463872901882444
1.81949722511428 -0.48464880215846
1.7962448826858 -0.476922033900929
1.78684673853389 -0.463872901882444

1.00919021694056 -0.347611189740045
1.00566524011748 -0.34575359719878
0.982412897689002 -0.333156635577846
0.964862091050306 -0.324358847311565
0.971814691780752 -0.301106504883085
0.982412897689002 -0.296680165538131
1.00566524011748 -0.278675253572598
1.00614343059941 -0.277854162454605
1.02393852172199 -0.254601820026125
1.02891758254596 -0.246165055744352
1.05183333158397 -0.231349477597645
1.05216992497444 -0.231104291201542
1.07542226740292 -0.228853752812744
1.08312887114474 -0.231349477597645
1.0986746098314 -0.234943432825526
1.11622692935312 -0.231349477597645
1.12192695225988 -0.228150883723206
1.14223936614987 -0.208097135169165
1.14517929468836 -0.20553907218782
1.16843163711684 -0.194453446539183
1.19168397954532 -0.193219651145834
1.2149363219738 -0.195180322264393
1.23529170479399 -0.184844792740686
1.23818866440228 -0.17945463497434
1.24266383317737 -0.161592450312206
1.25913095320066 -0.138340107883726
1.26144100683076 -0.135917498856218
1.28469334925924 -0.120553069046793
1.30254342847522 -0.115087765455246
1.30794569168772 -0.111121121347381
1.32399723712714 -0.0918354230267661
1.3311980341162 -0.0692093370891921
1.33130583163167 -0.0685830805982862
1.33374776907203 -0.0453307381698063
1.33668538284364 -0.0220783957413265
1.33556047686475 0.00117394668715341
1.3311980341162 0.011080724749695
1.32080827559343 0.0244262891156333
1.30794569168772 0.0314322855021949
1.28469334925924 0.0463811892228467
1.28313050704755 0.0476786315441132
1.26144100683076 0.0667362608114694
1.25710928310188 0.070930973972593
1.23818866440228 0.0925294835581877
1.23673362640755 0.0941833164010729
1.22074044594607 0.117435658829553
1.2149363219738 0.13320008831691
1.21135918599043 0.140688001258033
1.20749960794732 0.163940343686513
1.21079082201717 0.187192686114992
1.2149363219738 0.198839686573129
1.21692189303216 0.210445028543472
1.21861374121958 0.233697370971952
1.2214160934436 0.256949713400432
1.22360001029337 0.280202055828912
1.22911084929785 0.303454398257392
1.23434218456493 0.326706740685872
1.23818866440228 0.334127292950346
1.24461131574765 0.349959083114352
1.26144100683076 0.372014928169027
1.26207326258598 0.373211425542831
1.27814639618949 0.396463767971311
1.28469334925924 0.403759132620261
1.29722120001098 0.419716110399791
1.30794569168772 0.436208954457129
1.31095276027567 0.442968452828271
1.31808167072587 0.466220795256751
1.3311980341162 0.48727327096465
1.33227227209338 0.489473137685231
1.3465013320527 0.512725480113711
1.35445037654468 0.522950178033352
1.36315920877899 0.535977822542191
1.37770271897316 0.551671150256772
1.38566838019439 0.55923016497067
1.40095506140164 0.573837102900065
1.4124319314803 0.58248250739915
1.42420740383012 0.591552756542792
1.4474597462586 0.603383075218704
1.45376244218166 0.60573484982763
1.47071208868708 0.614232864153181
1.49396443111556 0.619551988543621
1.51721677354404 0.62387970027087
1.54046911597252 0.623657818463053
1.55137655553551 0.60573484982763
1.54906911447928 0.58248250739915
1.54124939856339 0.55923016497067
1.54046911597252 0.557197338029579
1.52958484518232 0.535977822542191
1.51721677354404 0.519050391825455
1.51394119174117 0.512725480113711
1.49965990466246 0.489473137685231
1.49396443111556 0.482026814487399
1.48330186351013 0.466220795256751
1.47071208868708 0.451556023081603
1.46375514084608 0.442968452828271
1.4474597462586 0.426221896679605
1.44123947762701 0.419716110399791
1.42564195393134 0.396463767971311
1.42420740383012 0.391798885333037
1.41920563268095 0.373211425542831
1.42103468516801 0.349959083114352
1.42420740383012 0.347594419782166
1.4474597462586 0.333363175149189
1.45906849677546 0.326706740685872
1.47071208868708 0.321757077059591
1.49124007789785 0.303454398257392
1.49396443111556 0.299459338414888
1.50285552413244 0.280202055828912
1.51508499669202 0.256949713400432
1.51721677354404 0.253136657419897
1.53258152049232 0.233697370971952
1.54046911597252 0.224258656785573
1.55308134270801 0.210445028543472
1.563721458401 0.194168134951912
1.56903467946762 0.187192686114992
1.58059232873744 0.163940343686513
1.58697380082948 0.145180169149251
1.58889254445079 0.140688001258033
1.59717228426464 0.117435658829553
1.60069047394244 0.0941833164010729
1.59948895491021 0.070930973972593
1.59051854238703 0.0476786315441132
1.58697380082948 0.0300724967294972
1.58633482752302 0.0244262891156333
1.58697380082948 0.0196701057925866
1.5905007612883 0.00117394668715341
1.59209936420725 -0.0220783957413265
1.5890132619121 -0.0453307381698063
1.58697380082948 -0.0496503199060902
1.57912397607461 -0.0685830805982862
1.563721458401 -0.0906992318476132
1.56286148276984 -0.0918354230267661
1.54046911597252 -0.110640131251757
1.53279927550826 -0.115087765455246
1.51721677354404 -0.126779962827234
1.49396443111556 -0.136710587694323
1.48997861493003 -0.138340107883726
1.47071208868708 -0.159380541363068
1.46989217737211 -0.161592450312206
1.46885866825468 -0.184844792740686
1.46484236633229 -0.208097135169165
1.44775384765588 -0.231349477597645
1.4474597462586 -0.231580387682077
1.42420740383012 -0.247387309033773
1.40270985443826 -0.254601820026125
1.40095506140164 -0.25531669177458
1.37770271897316 -0.262619747352116
1.35445037654468 -0.266929134172892
1.3311980341162 -0.27125001826043
1.31866268185339 -0.277854162454605
1.30794569168772 -0.287791470464205
1.29766632489283 -0.301106504883085
1.28469334925924 -0.313787738730401
1.26191810481803 -0.324358847311565
1.26144100683076 -0.324625764888921
1.23818866440228 -0.330888837594498
1.2149363219738 -0.330587155430092
1.19168397954532 -0.327562625910348
1.16843163711684 -0.333327306087216
1.14584331979283 -0.347611189740045
1.14517929468836 -0.348046117982997
1.12192695225988 -0.36224806276993
1.0986746098314 -0.366830061355464
1.07542226740292 -0.368310420488317
1.05216992497444 -0.367859473407839
1.02891758254596 -0.36202031093621
1.00919021694056 -0.347611189740045

0.255687894106653 -0.324358847311565
0.261590282406126 -0.304508121162035
0.264195582764749 -0.301106504883085
0.261590282406126 -0.290752487321687
0.26047866706896 -0.277854162454605
0.238337939977646 -0.258640812942481
0.234966972880108 -0.254601820026125
0.21629356145399 -0.231349477597645
0.215085597549166 -0.228696062294471
0.206320251330114 -0.208097135169165
0.215085597549166 -0.187669660534628
0.22009892333169 -0.184844792740686
0.238337939977646 -0.179120186867872
0.261014619337655 -0.161592450312206
0.250232357449617 -0.138340107883726
0.240264174700405 -0.115087765455246
0.238337939977646 -0.10930911561538
0.225930326721731 -0.0918354230267661
0.232014007952387 -0.0685830805982862
0.238337939977646 -0.0642458808813856
0.261590282406126 -0.0592847899355753
0.284842624834606 -0.0617965381462307
0.296669635294797 -0.0453307381698063
0.308094967263085 -0.037671685757933
0.331347309691565 -0.0254156707044566
0.336131093310794 -0.0220783957413265
0.354599652120045 -0.0049511735708884
0.361980498080224 0.00117394668715341
0.377851994548525 0.0147845111461371
0.401104336977005 0.016398248178354
0.424356679405485 0.0110760940611576
0.447609021833965 0.0032014240398369
0.452356082979949 0.00117394668715341
0.470861364262445 -0.0110130058287145
0.480984081050796 -0.0220783957413265
0.494113706690924 -0.0425852456845621
0.49782180794231 -0.0453307381698063
0.517366049119404 -0.0607263541743034
0.540618391547884 -0.0673583394363247
0.542721596114545 -0.0685830805982862
0.540618391547884 -0.0725818680105818
0.518681788941679 -0.0918354230267661
0.517366049119404 -0.093231203459336
0.502647182874549 -0.115087765455246
0.511924859375324 -0.138340107883726
0.494113706690925 -0.14336524972416
0.48681179474455 -0.138340107883726
0.470861364262445 -0.128235000110412
0.447609021833965 -0.123265750891023
0.424356679405485 -0.127582309155764
0.409019162319476 -0.138340107883726
0.401104336977005 -0.145214599576258
0.377851994548525 -0.154852756394854
0.365510582799484 -0.161592450312206
0.354599652120045 -0.184048265981586
0.353799225370959 -0.184844792740686
0.346213856248496 -0.208097135169165
0.352032273604502 -0.231349477597645
0.354599652120045 -0.238900645800551
0.360070889203064 -0.254601820026125
0.363481548298924 -0.277854162454605
0.354599652120045 -0.289011963729177
0.336689020962016 -0.301106504883085
0.331347309691565 -0.309323366866023
0.32118180497165 -0.324358847311565
0.308094967263085 -0.340258380137988
0.284842624834606 -0.339734988701122
0.261590282406126 -0.33850592140821
0.255687894106653 -0.324358847311565

0.77904970181249 -0.324358847311565
0.786234229719443 -0.301106504883085
0.796394158261163 -0.293937896492368
0.805320327723219 -0.301106504883085
0.819646500689643 -0.32383097978286
0.819900364403886 -0.324358847311565
0.819646500689643 -0.324760164063285
0.796394158261163 -0.340065693283024
0.77904970181249 -0.324358847311565

0.702376948086317 -0.301106504883085
0.703384788547243 -0.299943063751318
0.705742625705762 -0.301106504883085
0.703384788547243 -0.302659760317224
0.702376948086317 -0.301106504883085

2.74823042687811 -0.301106504883085
2.72633857982499 -0.294708965719027
2.70308623739651 -0.289941781140269
2.67983389496803 -0.292428051046822
2.65658155253955 -0.290680323295732
2.63332921011107 -0.289120187826702
2.62269022855594 -0.277854162454605
2.61007686768259 -0.254864712027161
2.60990691857682 -0.254601820026125
2.58965585684777 -0.231349477597645
2.58682452525411 -0.226155099465847
2.57830742348875 -0.208097135169165
2.57784043358402 -0.184844792740686
2.57922476501981 -0.161592450312206
2.56357218282563 -0.141215636390102
2.56013541607285 -0.138340107883726
2.54031984039715 -0.126382982521903
2.52627684296027 -0.115087765455246
2.52004444744244 -0.0918354230267661
2.53274008496194 -0.0685830805982862
2.53938574001416 -0.0453307381698063
2.54031984039715 -0.0368113474281517
2.54190254628729 -0.0220783957413265
2.54031984039715 -0.0199186394718712
2.52418043193389 0.00117394668715341
2.51706749796867 0.009959672263063
2.50474457045346 0.0244262891156333
2.49381515554019 0.0451723506696656
2.49217105003925 0.0476786315441132
2.47786146633806 0.070930973972593
2.47208515512697 0.0941833164010729
2.47056281311171 0.102735520759951
2.46880582596125 0.117435658829553
2.45779079560877 0.140688001258033
2.44873855893694 0.163940343686513
2.45391827206056 0.187192686114992
2.46867324999583 0.210445028543472
2.4680611872414 0.233697370971952
2.46944304366673 0.256949713400432
2.46711142463438 0.280202055828912
2.4694490464619 0.303454398257392
2.46116871965772 0.326706740685872
2.46375920680448 0.349959083114352
2.47056281311171 0.357461369500211
2.49381515554019 0.366570553957557
2.51706749796867 0.368240667384548
2.52360974222046 0.373211425542831
2.54031984039715 0.388244201788869
2.54540947669944 0.396463767971311
2.56067364455071 0.419716110399791
2.56357218282563 0.423204501844156
2.58409268615535 0.442968452828271
2.58682452525411 0.445906223848561
2.60561090765119 0.466220795256751
2.61007686768259 0.4695493036605
2.63040530546967 0.489473137685231
2.63332921011107 0.491915040028315
2.65658155253955 0.495116758487545
2.67983389496803 0.492171179153258
2.70308623739651 0.493972766550688
2.72633857982499 0.502676519408433
2.74959092225347 0.505127670794378
2.77284326468195 0.50788434059833
2.79609560711043 0.509591578921785
2.80857355050746 0.512725480113711
2.81934794953891 0.517757619351281
2.84260029196739 0.522925815074223
2.85942559861824 0.535977822542191
2.86585263439587 0.540389422091896
2.88910497682435 0.554187951429061
2.89909435334557 0.55923016497067
2.91235731925283 0.566049499674856
2.93560966168131 0.575012307021543
2.95886200410979 0.579304929144254
2.98211434653827 0.578353956098798
3.00536668896675 0.572476594411883
3.02547135584016 0.55923016497067
3.02861903139523 0.556468559342177
3.04626036544112 0.535977822542191
3.05187137382371 0.52474968674319
3.05961706146569 0.512725480113711
3.06284724093186 0.489473137685231
3.05702136589395 0.466220795256751
3.05187137382371 0.457321629826326
3.04161530544866 0.442968452828271
3.02861903139523 0.429182826106609
3.0193684135802 0.419716110399791
3.02228952191417 0.396463767971311
3.02861903139523 0.378106337033864
3.03032471029584 0.373211425542831
3.03122908047921 0.349959083114352
3.02861903139523 0.331946347621867
3.0264287931668 0.326706740685872
3.00866112388604 0.303454398257392
3.00706095520473 0.280202055828912
3.00874269174369 0.256949713400432
3.00894524572225 0.233697370971952
3.0081233385929 0.210445028543472
3.00536668896675 0.205010135913283
2.99860982154663 0.187192686114992
2.99403039066093 0.163940343686513
2.99242462735041 0.140688001258033
2.99326706191971 0.117435658829553
3.00185186310212 0.0941833164010729
3.00536668896675 0.0856582568813154
3.01208758149069 0.070930973972593
3.01407575196368 0.0476786315441132
3.00536668896675 0.0338238625571762
2.99780566426886 0.0244262891156333
2.98211434653827 0.0105209916459123
2.97318895347032 0.00117394668715341
2.96519192799068 -0.0220783957413265
2.96668628111703 -0.0453307381698063
2.96301776997087 -0.0685830805982862
2.95886200410979 -0.0752844909223477
2.94569392220589 -0.0918354230267661
2.93560966168131 -0.108062296838006
2.93152596208691 -0.115087765455246
2.91954823610202 -0.138340107883726
2.91235731925283 -0.145228157301826
2.88910497682435 -0.1605989889185
2.88783015304913 -0.161592450312206
2.86585263439587 -0.182762119163637
2.86422900116577 -0.184844792740686
2.85062898872946 -0.208097135169165
2.84260029196739 -0.220015856916607
2.83374294132099 -0.231349477597645
2.81934794953891 -0.250633801020355
2.81553705382872 -0.254601820026125
2.80173599061062 -0.277854162454605
2.79609560711043 -0.291040379494055
2.78328656544993 -0.301106504883085
2.77284326468195 -0.306816501944499
2.74959092225347 -0.301565022392107
2.74823042687811 -0.301106504883085

0.188712825416294 -0.277854162454605
0.168580912692206 -0.26347909888153
0.158976401354758 -0.254601820026125
0.145328570263726 -0.239205420177509
0.141010521607934 -0.231349477597645
0.138487222352604 -0.208097135169165
0.145328570263726 -0.200376542266873
0.168580912692206 -0.201750607260162
0.172926380214072 -0.208097135169165
0.185701273738663 -0.231349477597645
0.191833255120686 -0.24729236403893
0.194739290044962 -0.254601820026125
0.197405650496365 -0.277854162454605
0.191833255120686 -0.280005539203873
0.188712825416294 -0.277854162454605

0.207375468941366 0.0476786315441132
0.215085597549166 0.0553170740545219
0.227653426882766 0.070930973972593
0.238337939977646 0.0768167736580592
0.259232861263481 0.0941833164010729
0.261590282406126 0.0965504835352931
0.28167770497979 0.0941833164010729
0.273429103179156 0.070930973972593
0.263711544831923 0.0476786315441132
0.261590282406126 0.0433472898981961
0.238337939977646 0.0314467189738078
0.215085597549166 0.0396648010738423
0.207375468941366 0.0476786315441132

3.28227409848326 0.0941833164010729
3.27278453202056 0.117435658829553
3.28137655909536 0.140688001258033
3.28439479810851 0.141888130421026
3.2863453999909 0.140688001258033
3.30764714053699 0.119814146090823
3.30894711231266 0.117435658829553
3.32025421643077 0.0941833164010729
3.30764714053699 0.0881180443502961
3.28439479810851 0.0911763087085659
3.28227409848326 0.0941833164010729

0.27829921671266 0.117435658829553
0.284250604997881 0.140688001258033
0.284842624834606 0.1436923712215
0.308094967263085 0.150938792998033
0.323154898470672 0.140688001258033
0.327986382022937 0.117435658829553
0.308094967263085 0.101546546521705
0.284842624834606 0.0951974023747924
0.27829921671266 0.117435658829553

0.259446551294193 0.187192686114992
0.252417737966182 0.210445028543472
0.261590282406126 0.217909212098569
0.284842624834606 0.217480638255248
0.289234963642879 0.210445028543472
0.284842624834606 0.192101634011845
0.274281494703566 0.187192686114992
0.261590282406126 0.184973777757151
0.259446551294193 0.187192686114992

1.78551985000181 0.442968452828271
1.77299254025732 0.447355077245854
1.75673769294737 0.466220795256751
1.75150656573693 0.489473137685231
1.76672593545725 0.512725480113711
1.77299254025732 0.517072119370855
1.7962448826858 0.525027306597528
1.81949722511428 0.526283961635587
1.84274956754276 0.521733850676537
1.85021231435239 0.512725480113711
1.85736486690965 0.489473137685231
1.85417635296304 0.466220795256751
1.84274956754276 0.454479317451634
1.81949722511428 0.445450467477536
1.80667977996739 0.442968452828271
1.7962448826858 0.440715252089534
1.78551985000181 0.442968452828271

1.9559149947754 0.442968452828271
1.94365698968909 0.466220795256751
1.95343828835871 0.489473137685231
1.95901127968516 0.492214936970376
1.97257921531214 0.489473137685231
1.98226362211364 0.487283451322988
1.99977243787008 0.466220795256751
2.00551596454212 0.455870163128859
2.01177458260056 0.442968452828271
2.00551596454212 0.422219307765094
1.98226362211364 0.424141792428033
1.95901127968516 0.439969204303355
1.9559149947754 0.442968452828271

1.61047690862474 0.512725480113711
1.61022614325796 0.512790384988976
1.58697380082948 0.528857630996223
1.58287806583517 0.535977822542191
1.57766018220634 0.55923016497067
1.58061102995771 0.58248250739915
1.58697380082948 0.603699626137434
1.58756703736642 0.60573484982763
1.60114614054148 0.62898719225611
1.61022614325796 0.637720861548709
1.63347848568644 0.646238485001175
1.65673082811492 0.64817704062502
1.6799831705434 0.647365466508463
1.70323551297188 0.643894155754203
1.72329124973209 0.62898719225611
1.72648785540036 0.625067929656152
1.73735119228774 0.60573484982763
1.7385027009107 0.58248250739915
1.73251221898636 0.55923016497067
1.72648785540036 0.549591454515195
1.7186964752297 0.535977822542191
1.70323551297188 0.520986409919468
1.68750048065784 0.512725480113711
1.6799831705434 0.508451628238416
1.65673082811492 0.506312439949467
1.63347848568644 0.506691414698018
1.61047690862474 0.512725480113711

3.69483952993307 0.58248250739915
3.67968461939267 0.590260364990474
3.67080171703356 0.60573484982763
3.66138948796658 0.62898719225611
3.66374206937373 0.65223953468459
3.66496103644287 0.67549187711307
3.67668115189789 0.69874421954155
3.67968461939267 0.704617899856002
3.69545833136899 0.721996561970029
3.70293696182115 0.727309476656525
3.72618930424963 0.736429165148209
3.74317774817696 0.745248904398509
3.74944164667811 0.750047529200745
3.75338934063448 0.745248904398509
3.76906743823416 0.721996561970029
3.77269398910659 0.712544365990269
3.77574507133286 0.69874421954155
3.78069795395134 0.67549187711307
3.78214272973757 0.65223953468459
3.77500758567249 0.62898719225611
3.77269398910659 0.625051486124821
3.75234289382348 0.60573484982763
3.74944164667811 0.603686731684404
3.72618930424963 0.587970300483309
3.70890354404113 0.58248250739915
3.70293696182115 0.580266419739853
3.69483952993307 0.58248250739915

2.54524285852178 0.60573484982763
2.54031984039715 0.606936879999797
2.51706749796867 0.625238946945954
2.51356293024885 0.62898719225611
2.50593140197828 0.65223953468459
2.51251236885833 0.67549187711307
2.51706749796867 0.684210681390707
2.5226729356946 0.69874421954155
2.53373483052386 0.721996561970029
2.54031984039715 0.732259332345643
2.55284383240329 0.745248904398509
2.56357218282563 0.753713580513283
2.58682452525411 0.755651144154862
2.61007686768259 0.755966260515291
2.63332921011107 0.757201497739697
2.65658155253955 0.759167445562237
2.67793168795223 0.745248904398509
2.67983389496803 0.737704890787931
2.68213182600244 0.721996561970029
2.67983389496803 0.705847038307592
2.6788834709537 0.69874421954155
2.66788292104221 0.67549187711307
2.65658155253955 0.654535404967718
2.65557240672276 0.65223953468459
2.63332921011107 0.630576703970042
2.63082651271957 0.62898719225611
2.61007686768259 0.619364976249954
2.58682452525411 0.612074504979853
2.57112244925356 0.60573484982763
2.56357218282563 0.601807520636571
2.54524285852178 0.60573484982763

0.232891766720477 0.791753589255469
0.233920480623902 0.815005931683949
0.238337939977646 0.821610840137854
0.253847055550521 0.838258274112429
0.261590282406126 0.842455928222967
0.283866022576097 0.838258274112429
0.284842624834606 0.836048041445135
0.286981794240357 0.815005931683949
0.284842624834606 0.796999342172891
0.283296047546202 0.791753589255469
0.261590282406126 0.783515901510277
0.238337939977646 0.786862892255346
0.232891766720477 0.791753589255469

0.37644502928484 0.815005931683949
0.377851994548525 0.816899505107071
0.38402096632825 0.815005931683949
0.377851994548525 0.811041860273374
0.37644502928484 0.815005931683949

0.210147813101853 0.884762958969389
0.215085597549166 0.900439348946074
0.225073155664599 0.908015301397869
0.238337939977646 0.913920296958098
0.242146766314626 0.908015301397869
0.250835621845011 0.884762958969389
0.238337939977646 0.869812258304961
0.215085597549166 0.875440286409018
0.210147813101853 0.884762958969389

0.321416763234365 0.977772328683308
0.331347309691565 0.995035771453526
0.348000816105474 1.00102467111179
0.354599652120045 1.00286107486822
0.3593226736251 1.00102467111179
0.369941506754243 0.977772328683308
0.354599652120045 0.959789125813255
0.331347309691565 0.959085805582492
0.321416763234365 0.977772328683308

0.453909579552356 1.02427701354027
0.447609021833965 1.04437233913265
0.446556724350752 1.04752935596875
0.447609021833965 1.05560097361161
0.449563951681751 1.07078169839723
0.470861364262445 1.08335131074798
0.494113706690925 1.09106897595254
0.506920438401683 1.09403404082571
0.517366049119404 1.09553809840098
0.530631405858334 1.09403404082571
0.540618391547884 1.08790651155175
0.545082637626643 1.07078169839723
0.540618391547884 1.05986768005944
0.534535391825099 1.04752935596875
0.517366049119404 1.03029577132624
0.508041426790735 1.02427701354027
0.494113706690925 1.01054981337026
0.470861364262445 1.01365236941227
0.453909579552356 1.02427701354027

0.223137682127941 1.07078169839723
0.215085597549166 1.07579513419649
0.195395126237972 1.09403404082571
0.191833255120686 1.10044561227441
0.182295647139408 1.11728638325419
0.191833255120686 1.12606426794454
0.215085597549166 1.13954509470354
0.216307113622324 1.14053872568267
0.238337939977646 1.1602297683697
0.243380448976699 1.16379106811115
0.261590282406126 1.17339163338719
0.284842624834606 1.18552764160217
0.300896442012649 1.18704341053963
0.308094967263085 1.18989296858174
0.309197860008838 1.18704341053963
0.308094967263085 1.18543588139108
0.301205766779143 1.16379106811115
0.300205056597641 1.14053872568267
0.289407208687096 1.11728638325419
0.284842624834606 1.11230579463572
0.270664481034905 1.09403404082571
0.265691296468402 1.07078169839723
0.261590282406126 1.04853639164199
0.238337939977646 1.06293604265871
0.223137682127941 1.07078169839723

0.349128184505958 1.09403404082571
0.350149904721632 1.11728638325419
0.354599652120045 1.12383165688135
0.363198358801037 1.14053872568267
0.377851994548525 1.15111704555053
0.401104336977005 1.15205959346719
0.424356679405485 1.15165265373292
0.435818236605494 1.14053872568267
0.43767293029764 1.11728638325419
0.431490892524456 1.09403404082571
0.424356679405485 1.07843978626589
0.401104336977005 1.07382485854824
0.377851994548525 1.07447695353889
0.354599652120045 1.0845522419203
0.349128184505958 1.09403404082571

0.162999352535694 1.16379106811115
0.154439638616609 1.18704341053963
0.161250853594466 1.21029575296811
0.168580912692206 1.21870581706229
0.182772205185081 1.23354809539659
0.191833255120686 1.24497741190478
0.211595653868222 1.25680043782507
0.215085597549166 1.26149130555304
0.238337939977646 1.27159043964324
0.261590282406126 1.26628228758864
0.271783893902757 1.25680043782507
0.265909986598252 1.23354809539659
0.261590282406126 1.22850073788289
0.251636090888051 1.21029575296811
0.238337939977646 1.19581662563523
0.231304576886046 1.18704341053963
0.215085597549166 1.17287574366884
0.196448224189022 1.16379106811115
0.191833255120686 1.16173993346495
0.168580912692206 1.16041906361946
0.162999352535694 1.16379106811115

0.369105666508427 1.18704341053963
0.366311235304385 1.21029575296811
0.377851994548525 1.22617773117621
0.401104336977005 1.23346308306215
0.401602202821828 1.23354809539659
0.424356679405485 1.23919748265016
0.436270906368447 1.23354809539659
0.447309826615062 1.21029575296811
0.438623721632156 1.18704341053963
0.424356679405485 1.18357549030711
0.401104336977005 1.17678376326491
0.377851994548525 1.18093334944991
0.369105666508427 1.18704341053963

0.62974248465901 1.18704341053963
0.633627761261804 1.18863795216297
0.636837830104396 1.18704341053963
0.633627761261804 1.17836373462789
0.62974248465901 1.18704341053963

0.328326954683908 1.25680043782507
0.308094967263085 1.27375225081598
0.303692476197548 1.28005278025355
0.288349187820036 1.30330512268203
0.308094967263085 1.31636478201852
0.331347309691565 1.31195239992305
0.341601847129478 1.30330512268203
0.349679949098716 1.28005278025355
0.337205806466995 1.25680043782507
0.331347309691565 1.25277119499313
0.328326954683908 1.25680043782507

0.442409362316749 1.30330512268203
0.447609021833965 1.32129976772739
0.454528064203563 1.30330512268203
0.447609021833965 1.29631394030132
0.442409362316749 1.30330512268203

0.13668176019826 1.32655746511051
0.137283664930044 1.34980980753899
0.145328570263726 1.35773421092434
0.152526901405276 1.34980980753899
0.158805679661004 1.32655746511051
0.145328570263726 1.31183171048313
0.13668176019826 1.32655746511051

0.606099698783877 1.32655746511051
0.598963765989529 1.34980980753899
0.610375418833324 1.36589794254665
0.633627761261804 1.35328424632461
0.639027070048983 1.34980980753899
0.633627761261804 1.34607234448615
0.613526678753659 1.32655746511051
0.610375418833324 1.32368883126762
0.606099698783877 1.32655746511051

0.469071964105187 1.37306214996747
0.46065008146659 1.39631449239595
0.468129581255277 1.41956683482443
0.470861364262445 1.42450396793961
0.494113706690924 1.43674280592145
0.512129353224453 1.41956683482443
0.511909827732241 1.39631449239595
0.499925188309593 1.37306214996747
0.494113706690925 1.37054717020544
0.470861364262445 1.3702952311934
0.469071964105187 1.37306214996747

1.0951462730141 1.46607151968139
1.0986746098314 1.46784803630718
1.1057087648456 1.46607151968139
1.0986746098314 1.46108468747284
1.0951462730141 1.46607151968139

0.607079681968068 1.48932386210987
0.606833637304441 1.51257620453835
0.610375418833324 1.51506837081262
0.615628922366273 1.51257620453835
0.633627761261804 1.50161670156407
0.646456932724428 1.48932386210987
0.633627761261804 1.47882128180485
0.610375418833324 1.48585939347344
0.607079681968068 1.48932386210987

0.485143290915724 1.51257620453835
0.490117403345006 1.53582854696683
0.494113706690925 1.54336716461534
0.517186488220618 1.55908088939531
0.517366049119404 1.55914819750094
0.517441702636751 1.55908088939531
0.522754954491458 1.53582854696683
0.517366049119404 1.52515558578158
0.505219522652079 1.51257620453835
0.494113706690925 1.49296372421633
0.485143290915724 1.51257620453835

1.27979476496459 1.58233323182379
1.27181004276913 1.60558557425226
1.28469334925924 1.61676681424552
1.29860041195833 1.60558557425226
1.29022487571751 1.58233323182379
1.28469334925924 1.57936013056868
1.27979476496459 1.58233323182379

0.535662350557657 1.62883791668074
0.517366049119404 1.63962757595995
0.502208172857198 1.65209025910922
0.494113706690925 1.66225417267385
0.474942189811451 1.6753426015377
0.494113706690925 1.69483867373147
0.49742798714717 1.69859494396618
0.513192181854624 1.72184728639466
0.517366049119404 1.72652659207775
0.540618391547884 1.73888139952231
0.551597651056968 1.72184728639466
0.553602704341435 1.69859494396618
0.559674249640337 1.6753426015377
0.560416043508185 1.65209025910922
0.544220945858661 1.62883791668074
0.540618391547884 1.62576044570024
0.535662350557657 1.62883791668074

0.409898627721231 1.65209025910922
0.40966677129598 1.6753426015377
0.424356679405485 1.68442359756135
0.447609021833965 1.68239839345463
0.465643048141999 1.6753426015377
0.447609021833965 1.66656198186515
0.430327993739767 1.65209025910922
0.424356679405485 1.64875514682183
0.409898627721231 1.65209025910922

0.152697405270056 1.6753426015377
0.168580912692206 1.68879179181656
0.179015359744603 1.6753426015377
0.168580912692206 1.66713044855937
0.152697405270056 1.6753426015377

0.979828902816099 1.69859494396618
0.982412897689002 1.70002032986431
0.984568551326543 1.69859494396618
0.982412897689002 1.69681496887342
0.979828902816099 1.69859494396618

1.0859126647165 1.76835197125162
1.0986746098314 1.78003381485962
1.10536009514921 1.76835197125162
1.0986746098314 1.76454701554253
1.0859126647165 1.76835197125162
};
\addplot [draw=none, fill=color4]
table{%
x  y
2.145030019113 -0.4314436920763
2.14657089729075 -0.417368217025484
2.14925416548587 -0.394115874597004
2.145030019113 -0.389579910679298
2.13601804523402 -0.394115874597004
2.14333391164211 -0.417368217025484
2.145030019113 -0.4314436920763
};
\addplot [draw=none, fill=color4]
table{%
x  y
0.168580912692206 -0.414311809637923
0.191833255120686 -0.40086640409522
0.196984014470374 -0.394115874597004
0.191833255120686 -0.377587454428005
0.168580912692206 -0.380847503329483
0.159458255637321 -0.394115874597004
0.168580912692206 -0.414311809637923
};
\addplot [draw=none, fill=color4]
table{%
x  y
3.28439479810851 -0.253264382051243
3.2943294284229 -0.231349477597645
3.30508817378321 -0.208097135169165
3.30400850163576 -0.184844792740686
3.28439479810851 -0.167340111683105
3.26703386943469 -0.161592450312206
3.26114245568003 -0.159248718442203
3.25647102549505 -0.161592450312206
3.24837261579333 -0.184844792740686
3.2564662659393 -0.208097135169165
3.26114245568003 -0.218998116096715
3.27275498454263 -0.231349477597645
3.28439479810851 -0.253264382051243
};
\addplot [draw=none, fill=color4]
table{%
x  y
3.40065651025091 0.225379444600425
3.42390885267939 0.218527109930927
3.4423478764973 0.233697370971952
3.42612888820956 0.256949713400432
3.42390885267939 0.259578140378804
3.40065651025091 0.262027905784722
3.38565531490712 0.256949713400432
3.38695767249457 0.233697370971952
3.40065651025091 0.225379444600425
};
\addplot [draw=none, fill=color4]
table{%
x  y
0.134457046798685 0.489473137685231
0.145328570263726 0.499358931287156
0.155735625337879 0.512725480113711
0.168580912692206 0.533663501545771
0.169415476954396 0.535977822542191
0.168580912692206 0.540382976407243
0.158131065127998 0.55923016497067
0.145328570263726 0.568021435660839
0.124582771534426 0.55923016497067
0.122076227835246 0.558001765512857
0.122076227835246 0.535977822542191
0.122076227835246 0.512725480113711
0.122076227835246 0.489473137685231
0.122076227835246 0.481797993128091
0.134457046798685 0.489473137685231
};
\addplot [draw=none, fill=color4]
table{%
x  y
0.123047451039009 0.60573484982763
0.123536337341257 0.62898719225611
0.122076227835246 0.634682220373555
0.122076227835246 0.62898719225611
0.122076227835246 0.60573484982763
0.122076227835246 0.602421579885768
0.123047451039009 0.60573484982763
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.122076227835246 -1.63060487701346
0.122076227835246 -1.64974236573492
0.127324332593227 -1.64974236573492
0.122076227835246 -1.63060487701346
};
\addplot [draw=none, fill=color5]
table{%
x  y
3.63317993453571 -1.60650499175446
3.64126794673974 -1.60323768087796
3.63317993453571 -1.60110611140425
3.63085706980645 -1.60323768087796
3.63317993453571 -1.60650499175446
};
\addplot [draw=none, fill=color5]
table{%
x  y
3.84245101639203 -1.42286230208303
3.84619520806205 -1.41721894145012
3.84245101639203 -1.41184790357566
3.83783955850076 -1.41721894145012
3.84245101639203 -1.42286230208303
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.308094967263085 -1.21751983179585
0.331347309691565 -1.20876442683705
0.33156529015727 -1.2079478595938
0.331347309691565 -1.20761082857675
0.308094967263085 -1.1954137213022
0.303743557657336 -1.2079478595938
0.308094967263085 -1.21751983179585
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.168580912692206 -1.09264156128408
0.170178925087104 -1.0916861474514
0.191833255120686 -1.07352002175699
0.197474646066216 -1.06843380502292
0.210620867005205 -1.04518146259444
0.191833255120686 -1.0259858438164
0.17426380871203 -1.02192912016596
0.168580912692206 -1.02111702695224
0.16518308186031 -1.02192912016596
0.145328570263726 -1.02632338368852
0.122076227835246 -1.0340684361948
0.122076227835246 -1.04518146259444
0.122076227835246 -1.06843380502292
0.122076227835246 -1.07146803436347
0.145328570263726 -1.0848541756009
0.164832280450607 -1.0916861474514
0.168580912692206 -1.09264156128408
};
\addplot [draw=none, fill=color5]
table{%
x  y
3.79594633153507 -0.986843558931743
3.81042612017032 -0.975424435309001
3.81822300417176 -0.952172092880522
3.79594633153507 -0.932627126207767
3.79130647780422 -0.928919750452042
3.78542147429039 -0.905667408023562
3.78575251961824 -0.882415065595082
3.77269398910659 -0.868898413643135
3.74944164667811 -0.875935086167562
3.73961230756527 -0.882415065595082
3.72618930424963 -0.904244025314104
3.72558851419048 -0.905667408023562
3.72618930424963 -0.911602014916338
3.73107797339722 -0.928919750452042
3.74944164667811 -0.939018250916819
3.77269398910659 -0.949854595218309
3.77450043744228 -0.952172092880522
3.78512875467747 -0.975424435309001
3.79594633153507 -0.986843558931743
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.424356679405485 -0.907245286564011
0.446553575638022 -0.905667408023562
0.424356679405485 -0.89037723760771
0.422233892216447 -0.905667408023562
0.424356679405485 -0.907245286564011
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.13853026122336 -0.859162723166602
0.145328570263726 -0.8524719692303
0.159179805929512 -0.835910380738122
0.168580912692206 -0.818924422117401
0.172060933871588 -0.812658038309642
0.168580912692206 -0.794450920508937
0.167085709285785 -0.789405695881162
0.145328570263726 -0.778120178301346
0.122076227835246 -0.769234268670629
0.122076227835246 -0.789405695881162
0.122076227835246 -0.812658038309642
0.122076227835246 -0.835910380738122
0.122076227835246 -0.859162723166602
0.122076227835246 -0.876968945542202
0.13853026122336 -0.859162723166602
};
\addplot [draw=none, fill=color5]
table{%
x  y
3.91220804367747 -0.860720131516469
3.91220804367747 -0.859162723166602
3.91220804367747 -0.835910380738122
3.91220804367747 -0.812735203006437
3.91169025196721 -0.812658038309642
3.88895570124899 -0.810647008385861
3.88402379598976 -0.812658038309642
3.87573187507269 -0.835910380738122
3.88895570124899 -0.84652229113033
3.90951248787835 -0.859162723166602
3.91220804367747 -0.860720131516469
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.238337939977646 -0.793183934114629
0.261590282406126 -0.796835988080149
0.26495534426479 -0.789405695881162
0.261590282406126 -0.778337378029552
0.238337939977646 -0.78800259506881
0.235273461959021 -0.789405695881162
0.238337939977646 -0.793183934114629
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.284842624834606 -0.748067173628151
0.288670397678105 -0.742901011024203
0.290689152088553 -0.719648668595723
0.288776066539338 -0.696396326167243
0.284842624834606 -0.692888423839132
0.272539049769364 -0.696396326167243
0.261590282406126 -0.714172099460191
0.260724381262861 -0.719648668595723
0.261590282406126 -0.722675968894894
0.275408421054797 -0.742901011024203
0.284842624834606 -0.748067173628151
};
\addplot [draw=none, fill=color5]
table{%
x  y
2.00551596454212 -0.746846558239704
2.0287683069706 -0.758724287293891
2.05202064939908 -0.76360361045608
2.07527299182756 -0.762486254596588
2.09852533425604 -0.752427967305628
2.1086632381048 -0.742901011024203
2.12177767668452 -0.720791627937703
2.12231960230357 -0.719648668595723
2.12265245268391 -0.696396326167243
2.12177767668452 -0.694918754427749
2.10652265515199 -0.673143983738763
2.09852533425604 -0.66728494517586
2.07553022397859 -0.649891641310283
2.07527299182756 -0.649695988162557
2.05202064939908 -0.632469920077379
2.04074999584849 -0.626639298881803
2.0287683069706 -0.619190126259992
2.00551596454212 -0.607978543042234
1.98727367807598 -0.603386956453323
1.98226362211364 -0.601776194172455
1.95901127968516 -0.601942098127952
1.95724867385038 -0.603386956453323
1.94452947587523 -0.626639298881803
1.94457844007781 -0.649891641310283
1.94883092172469 -0.673143983738763
1.95754271511003 -0.696396326167243
1.95901127968516 -0.69901340339338
1.97210562027754 -0.719648668595723
1.98226362211364 -0.730476009471733
1.99994458964824 -0.742901011024203
2.00551596454212 -0.746846558239704
};
\addplot [draw=none, fill=color5]
table{%
x  y
3.07512371625219 -0.74788257252856
3.08707063928986 -0.742901011024203
3.09837605868067 -0.730495844809611
3.10170700112387 -0.719648668595723
3.10077599270306 -0.696396326167243
3.09837605868067 -0.682472100012497
3.09650224942272 -0.673143983738763
3.09442266987331 -0.649891641310283
3.09447470202622 -0.626639298881803
3.09388198375443 -0.603386956453323
3.0858797966263 -0.580134614024844
3.07512371625219 -0.567264412945253
3.06015484431978 -0.556882271596364
3.05187137382371 -0.551417035267807
3.02861903139523 -0.545835835842945
3.00536668896675 -0.555568042271359
3.00412069844629 -0.556882271596364
2.99326631466025 -0.580134614024844
2.98892831699023 -0.603386956453323
2.98909239208314 -0.626639298881803
2.9911349579432 -0.649891641310283
2.9975247661739 -0.673143983738763
3.00536668896675 -0.689653159996519
3.00934207488352 -0.696396326167243
3.02861903139523 -0.719383747881596
3.02887343412005 -0.719648668595723
3.05187137382371 -0.738473094166406
3.06106494435961 -0.742901011024203
3.07512371625219 -0.74788257252856
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.145328570263726 -0.660045533057339
0.168580912692206 -0.658514091771095
0.181917023549876 -0.649891641310283
0.191833255120686 -0.645926712690899
0.215085597549166 -0.627061544546566
0.215981327299457 -0.626639298881803
0.223224119586579 -0.603386956453323
0.215085597549166 -0.601543246932616
0.204229533854214 -0.580134614024844
0.191833255120686 -0.571390444828245
0.168580912692206 -0.566273205368583
0.145328570263726 -0.573029355372619
0.122076227835246 -0.568443565486547
0.122076227835246 -0.580134614024844
0.122076227835246 -0.603386956453323
0.122076227835246 -0.62323369662224
0.12421197393183 -0.626639298881803
0.142873544132257 -0.649891641310283
0.145328570263726 -0.660045533057339
};
\addplot [draw=none, fill=color5]
table{%
x  y
2.56357218282563 -0.632311983300073
2.58682452525411 -0.639011476564205
2.61007686768259 -0.639179079640523
2.63332921011107 -0.637745428987883
2.65658155253955 -0.635277307825839
2.67983389496803 -0.627386078886584
2.68148266595776 -0.626639298881803
2.70308623739651 -0.617047920206866
2.71933670114823 -0.603386956453323
2.72633857982499 -0.593751398253997
2.7358022470873 -0.580134614024844
2.74525226061773 -0.556882271596364
2.74408399831987 -0.533629929167884
2.73328679108775 -0.510377586739404
2.72633857982499 -0.503229682906332
2.70308623739651 -0.489932296749005
2.6892179408121 -0.487125244310924
2.67983389496803 -0.48506949645973
2.66104185194308 -0.487125244310924
2.65658155253955 -0.48749096976847
2.63332921011107 -0.496806920624931
2.61007686768259 -0.505663958997378
2.60145203527389 -0.510377586739404
2.58682452525411 -0.518964568015794
2.57077394306393 -0.533629929167884
2.56357218282563 -0.545003788123279
2.55338251985167 -0.556882271596364
2.54291480058991 -0.580134614024844
2.54253698416753 -0.603386956453323
2.55478055895976 -0.626639298881803
2.56357218282563 -0.632311983300073

2.63062964626394 -0.580134614024844
2.63161970574864 -0.556882271596364
2.63332921011107 -0.555802504806508
2.65658155253955 -0.555419238125707
2.65980057452638 -0.556882271596364
2.65658155253955 -0.563461296369651
2.64071906293442 -0.580134614024844
2.63332921011107 -0.581413263127692
2.63062964626394 -0.580134614024844
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.284842624834606 -0.604412010251635
0.286269690904522 -0.603386956453324
0.287367717035763 -0.580134614024844
0.284842624834606 -0.574920314888446
0.271104860596069 -0.580134614024844
0.269812222536749 -0.603386956453323
0.284842624834606 -0.604412010251635
};
\addplot [draw=none, fill=color5]
table{%
x  y
3.84245101639203 -0.588993501086368
3.86570335882051 -0.593019355579538
3.88118467754007 -0.580134614024844
3.88895570124899 -0.573049458400274
3.90499652968373 -0.556882271596364
3.91220804367747 -0.548467681400702
3.91220804367747 -0.533629929167884
3.91220804367747 -0.510377586739404
3.91220804367747 -0.507859324736619
3.88895570124899 -0.496446691761081
3.88118902539827 -0.487125244310924
3.86570335882051 -0.473810663845646
3.84245101639203 -0.485476939003578
3.84149558601303 -0.487125244310924
3.84245101639203 -0.493886702467034
3.84679382217048 -0.510377586739404
3.84245101639203 -0.529669047712135
3.84161039352096 -0.533629929167884
3.8285166246276 -0.556882271596364
3.83345904160179 -0.580134614024844
3.84245101639203 -0.588993501086368
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.261590282406126 -0.520178446552344
0.284842624834606 -0.512512562840554
0.306858468092721 -0.510377586739404
0.308094967263085 -0.510236551817502
0.331347309691565 -0.500966576062605
0.354599652120045 -0.495227938623506
0.359998822505989 -0.487125244310924
0.354599652120045 -0.476923470641896
0.331347309691565 -0.464418573629997
0.330960077079721 -0.463872901882444
0.308094967263085 -0.449649156985338
0.292232328826053 -0.440620559453964
0.284842624834606 -0.436787528696192
0.271352382861676 -0.440620559453964
0.261590282406126 -0.444647941296974
0.252394234789762 -0.440620559453964
0.252514997578856 -0.417368217025484
0.256314954651848 -0.394115874597004
0.257956928949809 -0.370863532168525
0.238337939977646 -0.350653442373783
0.217312049306774 -0.347611189740045
0.215085597549166 -0.347378089283551
0.191833255120686 -0.330186493495601
0.186623849884507 -0.324358847311565
0.168580912692206 -0.308514188786943
0.145328570263726 -0.301352768474021
0.127718573677004 -0.324358847311565
0.122076227835246 -0.33116823238426
0.122076227835246 -0.347611189740045
0.122076227835246 -0.370863532168525
0.122076227835246 -0.394115874597004
0.122076227835246 -0.417368217025484
0.122076227835246 -0.436354255087412
0.145328570263726 -0.433976420153108
0.151611825050684 -0.440620559453964
0.157247493617169 -0.463872901882444
0.168580912692206 -0.477151807878445
0.191833255120686 -0.486337060171731
0.197024350914517 -0.487125244310924
0.215085597549166 -0.490529019415414
0.238337939977646 -0.498357731191892
0.245981439351581 -0.510377586739404
0.261590282406126 -0.520178446552344

0.159458255637321 -0.394115874597004
0.168580912692206 -0.380847503329483
0.191833255120686 -0.377587454428005
0.196984014470374 -0.394115874597004
0.191833255120686 -0.400866404095219
0.168580912692206 -0.414311809637923
0.159458255637321 -0.394115874597004
};
\addplot [draw=none, fill=color5]
table{%
x  y
1.02891758254596 -0.36202031093621
1.05216992497444 -0.367859473407839
1.07542226740292 -0.368310420488317
1.0986746098314 -0.366830061355464
1.12192695225988 -0.362248062769931
1.14517929468836 -0.348046117982997
1.14584331979283 -0.347611189740045
1.16843163711684 -0.333327306087216
1.19168397954532 -0.327562625910348
1.2149363219738 -0.330587155430092
1.23818866440228 -0.330888837594498
1.26144100683076 -0.324625764888921
1.26191810481803 -0.324358847311565
1.28469334925924 -0.313787738730401
1.29766632489283 -0.301106504883085
1.30794569168772 -0.287791470464205
1.31866268185339 -0.277854162454605
1.3311980341162 -0.27125001826043
1.35445037654468 -0.266929134172892
1.37770271897316 -0.262619747352116
1.40095506140164 -0.25531669177458
1.40270985443826 -0.254601820026125
1.42420740383012 -0.247387309033773
1.4474597462586 -0.231580387682077
1.44775384765588 -0.231349477597645
1.46484236633229 -0.208097135169165
1.46885866825468 -0.184844792740686
1.46989217737211 -0.161592450312206
1.47071208868708 -0.159380541363068
1.48997861493003 -0.138340107883726
1.49396443111556 -0.136710587694323
1.51721677354404 -0.126779962827234
1.53279927550826 -0.115087765455246
1.54046911597252 -0.110640131251757
1.56286148276984 -0.0918354230267661
1.563721458401 -0.0906992318476132
1.57912397607461 -0.0685830805982862
1.58697380082948 -0.0496503199060902
1.5890132619121 -0.0453307381698063
1.59209936420725 -0.0220783957413265
1.5905007612883 0.00117394668715341
1.58697380082948 0.0196701057925866
1.58633482752302 0.0244262891156333
1.58697380082948 0.0300724967294972
1.59051854238703 0.0476786315441132
1.59948895491021 0.070930973972593
1.60069047394244 0.0941833164010729
1.59717228426464 0.117435658829553
1.58889254445079 0.140688001258033
1.58697380082948 0.145180169149251
1.58059232873744 0.163940343686513
1.56903467946762 0.187192686114992
1.563721458401 0.194168134951912
1.55308134270801 0.210445028543472
1.54046911597252 0.224258656785573
1.53258152049232 0.233697370971952
1.51721677354404 0.253136657419897
1.51508499669202 0.256949713400432
1.50285552413244 0.280202055828912
1.49396443111556 0.299459338414888
1.49124007789785 0.303454398257392
1.47071208868708 0.321757077059591
1.45906849677546 0.326706740685872
1.4474597462586 0.333363175149189
1.42420740383012 0.347594419782166
1.42103468516801 0.349959083114352
1.41920563268095 0.373211425542831
1.42420740383012 0.391798885333037
1.42564195393134 0.396463767971311
1.44123947762701 0.419716110399791
1.4474597462586 0.426221896679605
1.46375514084608 0.442968452828271
1.47071208868708 0.451556023081603
1.48330186351013 0.466220795256751
1.49396443111556 0.482026814487399
1.49965990466246 0.489473137685231
1.51394119174117 0.512725480113711
1.51721677354404 0.519050391825455
1.52958484518232 0.535977822542191
1.54046911597252 0.557197338029579
1.54124939856339 0.55923016497067
1.54906911447928 0.58248250739915
1.55137655553551 0.60573484982763
1.54046911597252 0.623657818463053
1.51721677354404 0.62387970027087
1.49396443111556 0.619551988543621
1.47071208868708 0.614232864153181
1.45376244218166 0.60573484982763
1.4474597462586 0.603383075218704
1.42420740383012 0.591552756542792
1.4124319314803 0.58248250739915
1.40095506140164 0.573837102900065
1.38566838019439 0.55923016497067
1.37770271897316 0.551671150256772
1.36315920877899 0.535977822542191
1.35445037654468 0.522950178033352
1.3465013320527 0.512725480113711
1.33227227209338 0.489473137685231
1.3311980341162 0.48727327096465
1.31808167072587 0.466220795256751
1.31095276027567 0.442968452828271
1.30794569168772 0.436208954457129
1.29722120001098 0.419716110399791
1.28469334925924 0.403759132620261
1.27814639618949 0.396463767971311
1.26207326258598 0.373211425542831
1.26144100683076 0.372014928169027
1.24461131574765 0.349959083114352
1.23818866440228 0.334127292950346
1.23434218456493 0.326706740685872
1.22911084929785 0.303454398257392
1.22360001029337 0.280202055828912
1.2214160934436 0.256949713400432
1.21861374121958 0.233697370971952
1.21692189303216 0.210445028543472
1.2149363219738 0.198839686573129
1.21079082201717 0.187192686114992
1.20749960794732 0.163940343686513
1.21135918599043 0.140688001258033
1.2149363219738 0.13320008831691
1.22074044594607 0.117435658829553
1.23673362640755 0.0941833164010729
1.23818866440228 0.0925294835581877
1.25710928310188 0.070930973972593
1.26144100683076 0.0667362608114694
1.28313050704755 0.0476786315441132
1.28469334925924 0.0463811892228467
1.30794569168772 0.0314322855021949
1.32080827559343 0.0244262891156333
1.3311980341162 0.011080724749695
1.33556047686475 0.00117394668715341
1.33668538284364 -0.0220783957413265
1.33374776907203 -0.0453307381698063
1.33130583163167 -0.0685830805982862
1.3311980341162 -0.0692093370891921
1.32399723712714 -0.0918354230267661
1.30794569168772 -0.111121121347381
1.30254342847522 -0.115087765455246
1.28469334925924 -0.120553069046793
1.26144100683076 -0.135917498856218
1.25913095320066 -0.138340107883726
1.24266383317737 -0.161592450312206
1.23818866440228 -0.17945463497434
1.23529170479399 -0.184844792740686
1.2149363219738 -0.195180322264393
1.19168397954532 -0.193219651145834
1.16843163711684 -0.194453446539183
1.14517929468836 -0.20553907218782
1.14223936614987 -0.208097135169165
1.12192695225988 -0.228150883723206
1.11622692935312 -0.231349477597645
1.0986746098314 -0.234943432825526
1.08312887114474 -0.231349477597645
1.07542226740292 -0.228853752812744
1.05216992497444 -0.231104291201542
1.05183333158397 -0.231349477597645
1.02891758254596 -0.246165055744352
1.02393852172199 -0.254601820026125
1.00614343059941 -0.277854162454605
1.00566524011748 -0.278675253572598
0.982412897689002 -0.296680165538131
0.971814691780752 -0.301106504883085
0.964862091050306 -0.324358847311565
0.982412897689002 -0.333156635577846
1.00566524011748 -0.34575359719878
1.00919021694056 -0.347611189740045
1.02891758254596 -0.36202031093621

1.03208166681108 -0.324358847311565
1.02891758254596 -0.320296109323604
1.01414521584944 -0.301106504883085
1.02312741481204 -0.277854162454605
1.02891758254596 -0.269282116964851
1.04149295475046 -0.254601820026125
1.05216992497444 -0.246839779089555
1.07542226740292 -0.244873578852779
1.0986746098314 -0.253371183216345
1.10687725749447 -0.254601820026125
1.12192695225988 -0.257824169939634
1.12957661271084 -0.254601820026125
1.14517929468836 -0.243141115843457
1.15424219574742 -0.231349477597645
1.16843163711684 -0.221876812809836
1.19168397954532 -0.218330504528897
1.2149363219738 -0.22066401378456
1.23818866440228 -0.220316360827058
1.25476196176639 -0.208097135169165
1.26144100683076 -0.185755981114761
1.26158644802571 -0.184844792740686
1.27204482800849 -0.161592450312206
1.28469334925924 -0.150246271538021
1.30794569168772 -0.140113184151088
1.31693395220982 -0.138340107883726
1.3311980341162 -0.133712670068328
1.35445037654468 -0.124680418862173
1.36903461341781 -0.115087765455246
1.37036918641331 -0.0918354230267661
1.36951022812363 -0.0685830805982862
1.3693194060977 -0.0453307381698063
1.36745011336594 -0.0220783957413265
1.36415470088241 0.00117394668715341
1.35527502510831 0.0244262891156333
1.35445037654468 0.0252685884664826
1.3311980341162 0.0443901207707261
1.32634530409622 0.0476786315441132
1.30794569168772 0.0568409826483146
1.29011093811069 0.070930973972593
1.28469334925924 0.0760752131539534
1.26728913094694 0.0941833164010729
1.26144100683076 0.103543245938155
1.25194214511847 0.117435658829553
1.24291879608395 0.140688001258033
1.23881492240608 0.163940343686513
1.23818866440228 0.182755350009846
1.23794946502325 0.187192686114992
1.23818866440228 0.188827231109389
1.24016134312791 0.210445028543472
1.2432541826497 0.233697370971952
1.25055378875594 0.256949713400432
1.26144100683076 0.279302971540342
1.26212667172185 0.280202055828912
1.27495191735704 0.303454398257392
1.28292090068793 0.326706740685872
1.28469334925924 0.332924410539885
1.28993203095834 0.349959083114352
1.30041536235287 0.373211425542831
1.30794569168772 0.383381180273646
1.31797897090372 0.396463767971311
1.33114211938358 0.419716110399791
1.3311980341162 0.419845592772317
1.34054399720034 0.442968452828271
1.34776963776633 0.466220795256751
1.35445037654468 0.478514952762281
1.35971323690762 0.489473137685231
1.37437412215591 0.512725480113711
1.37770271897316 0.516973592036492
1.39445438660722 0.535977822542191
1.40095506140164 0.542260184452723
1.42160464926005 0.55923016497067
1.42420740383012 0.561406147166816
1.4474597462586 0.574537929420675
1.47071208868708 0.581144918786602
1.49396443111556 0.576252915437299
1.50034392933137 0.55923016497067
1.49396443111556 0.544015479562515
1.49155669978616 0.535977822542191
1.48157147993631 0.512725480113711
1.47071208868708 0.494515664463317
1.46781928244928 0.489473137685231
1.45003062311694 0.466220795256751
1.4474597462586 0.463252812977667
1.42848333055615 0.442968452828271
1.42420740383012 0.43854207119676
1.40579478780353 0.419716110399791
1.40095506140164 0.41225070233924
1.38974464076953 0.396463767971311
1.37770271897316 0.374556784861877
1.37672061709329 0.373211425542831
1.36154547494167 0.349959083114352
1.35445037654468 0.331027021617945
1.35218597851162 0.326706740685872
1.35445037654468 0.323868172791478
1.37770271897316 0.311398622666275
1.40095506140164 0.308764604959797
1.42420740383012 0.304608097708499
1.42649411444795 0.303454398257392
1.4474597462586 0.296338700190337
1.46780004524405 0.280202055828912
1.47071208868708 0.277057029609667
1.48596101681199 0.256949713400432
1.49396443111556 0.242176366797992
1.49966633350684 0.233697370971952
1.51496109611501 0.210445028543472
1.51721677354404 0.206266839331102
1.5318967505381 0.187192686114992
1.54046911597252 0.174324447157903
1.54688237214969 0.163940343686513
1.5593893719783 0.140688001258033
1.563721458401 0.128608560842148
1.56793893277147 0.117435658829553
1.57109009347647 0.0941833164010729
1.56737345552221 0.070930973972593
1.563721458401 0.0619808622028875
1.55876266205724 0.0476786315441132
1.55390126187761 0.0244262891156333
1.55563494044347 0.00117394668715341
1.55773853262658 -0.0220783957413265
1.5538498887474 -0.0453307381698063
1.54088234145631 -0.0685830805982862
1.54046911597252 -0.0690753694370486
1.51721677354404 -0.0903188970714704
1.51474088037833 -0.0918354230267661
1.49396443111556 -0.102555222965312
1.47071208868708 -0.109681910803599
1.4474597462586 -0.114487578337033
1.44533408468182 -0.115087765455246
1.42420740383012 -0.133879073863877
1.42043835948273 -0.138340107883726
1.42420740383012 -0.142764291920358
1.43219078535863 -0.161592450312206
1.43785461890257 -0.184844792740686
1.4320016313542 -0.208097135169166
1.42420740383012 -0.216656792642124
1.40596240731029 -0.231349477597645
1.40095506140164 -0.234182395179941
1.37770271897316 -0.242405238711154
1.35445037654468 -0.245506707858581
1.3311980341162 -0.245301369831417
1.30794569168772 -0.245523137958957
1.28686229252957 -0.254601820026125
1.28469334925924 -0.258223476977448
1.27829662731981 -0.277854162454605
1.26144100683076 -0.296319660175421
1.25323020368216 -0.301106504883085
1.23818866440228 -0.306966618492614
1.2149363219738 -0.306615596115364
1.19407500379105 -0.301106504883085
1.19168397954532 -0.300480841407472
1.16843163711684 -0.295946830594658
1.15450499415483 -0.301106504883085
1.14517929468836 -0.306506075938313
1.13382315533341 -0.324358847311565
1.12192695225988 -0.334616588454125
1.0986746098314 -0.343130934493416
1.07542226740292 -0.343106653315776
1.05216992497444 -0.337369690897035
1.03208166681108 -0.324358847311565
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.261590282406126 -0.33850592140821
0.284842624834606 -0.339734988701122
0.308094967263085 -0.340258380137988
0.32118180497165 -0.324358847311565
0.331347309691565 -0.309323366866023
0.336689020962016 -0.301106504883085
0.354599652120045 -0.289011963729177
0.363481548298924 -0.277854162454605
0.360070889203064 -0.254601820026125
0.354599652120045 -0.238900645800551
0.352032273604502 -0.231349477597645
0.346213856248496 -0.208097135169165
0.353799225370959 -0.184844792740686
0.354599652120045 -0.184048265981586
0.365510582799484 -0.161592450312206
0.377851994548525 -0.154852756394854
0.401104336977005 -0.145214599576258
0.409019162319476 -0.138340107883726
0.424356679405485 -0.127582309155764
0.447609021833965 -0.123265750891023
0.470861364262445 -0.128235000110412
0.48681179474455 -0.138340107883726
0.494113706690925 -0.14336524972416
0.511924859375324 -0.138340107883726
0.502647182874549 -0.115087765455246
0.517366049119404 -0.093231203459336
0.518681788941679 -0.0918354230267661
0.540618391547884 -0.0725818680105818
0.542721596114545 -0.0685830805982862
0.540618391547884 -0.0673583394363247
0.517366049119404 -0.0607263541743034
0.49782180794231 -0.0453307381698063
0.494113706690924 -0.0425852456845621
0.480984081050796 -0.0220783957413265
0.470861364262445 -0.0110130058287145
0.452356082979949 0.00117394668715341
0.447609021833965 0.00320142403983691
0.424356679405485 0.0110760940611576
0.401104336977005 0.016398248178354
0.377851994548525 0.0147845111461371
0.361980498080224 0.00117394668715341
0.354599652120045 -0.0049511735708884
0.336131093310794 -0.0220783957413265
0.331347309691565 -0.0254156707044566
0.308094967263085 -0.037671685757933
0.296669635294797 -0.0453307381698063
0.284842624834606 -0.0617965381462307
0.261590282406126 -0.0592847899355753
0.238337939977646 -0.0642458808813856
0.232014007952387 -0.0685830805982862
0.225930326721731 -0.0918354230267661
0.238337939977646 -0.10930911561538
0.240264174700405 -0.115087765455246
0.250232357449617 -0.138340107883726
0.261014619337655 -0.161592450312206
0.238337939977646 -0.179120186867872
0.22009892333169 -0.184844792740686
0.215085597549166 -0.187669660534628
0.206320251330114 -0.208097135169165
0.215085597549166 -0.228696062294471
0.21629356145399 -0.231349477597645
0.234966972880108 -0.254601820026125
0.238337939977646 -0.258640812942481
0.26047866706896 -0.277854162454605
0.261590282406126 -0.290752487321687
0.264195582764749 -0.301106504883085
0.261590282406126 -0.304508121162035
0.255687894106653 -0.324358847311565
0.261590282406126 -0.33850592140821

0.280651181382112 -0.138340107883726
0.279371392242953 -0.115087765455246
0.284842624834606 -0.109477192482132
0.308094967263085 -0.102027155476857
0.313474283992659 -0.0918354230267661
0.324640428046256 -0.0685830805982862
0.331347309691565 -0.0604921901216729
0.346397730669397 -0.0453307381698063
0.354599652120045 -0.0389065192448095
0.377851994548525 -0.0258862102871253
0.385319051362913 -0.0220783957413265
0.401104336977005 -0.0144301800173596
0.424356679405485 -0.0137948684774828
0.447609021833965 -0.0213987166506895
0.448577415269544 -0.0220783957413265
0.46104702426787 -0.0453307381698063
0.448298984134504 -0.0685830805982862
0.447609021833965 -0.0690734955747793
0.424356679405485 -0.0864918844850623
0.419584731929014 -0.0918354230267661
0.401104336977005 -0.110077974747011
0.396302717461165 -0.115087765455246
0.377851994548525 -0.128201330972433
0.354599652120045 -0.132658319177088
0.336751808070952 -0.138340107883726
0.331347309691565 -0.141774444700726
0.308094967263085 -0.149742575581315
0.284842624834606 -0.143125610079876
0.280651181382112 -0.138340107883726
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.796394158261163 -0.340065693283024
0.819646500689643 -0.324760164063285
0.819900364403886 -0.324358847311565
0.819646500689643 -0.32383097978286
0.805320327723219 -0.301106504883085
0.796394158261163 -0.293937896492368
0.786234229719443 -0.301106504883085
0.77904970181249 -0.324358847311565
0.796394158261163 -0.340065693283024
};
\addplot [draw=none, fill=color5]
table{%
x  y
2.74959092225347 -0.301565022392107
2.77284326468195 -0.306816501944499
2.78328656544993 -0.301106504883085
2.79609560711043 -0.291040379494055
2.80173599061062 -0.277854162454605
2.81553705382872 -0.254601820026125
2.81934794953891 -0.250633801020355
2.83374294132099 -0.231349477597645
2.84260029196739 -0.220015856916607
2.85062898872946 -0.208097135169165
2.86422900116577 -0.184844792740686
2.86585263439587 -0.182762119163637
2.88783015304913 -0.161592450312206
2.88910497682435 -0.1605989889185
2.91235731925283 -0.145228157301826
2.91954823610202 -0.138340107883726
2.93152596208691 -0.115087765455246
2.93560966168131 -0.108062296838006
2.94569392220589 -0.0918354230267661
2.95886200410979 -0.0752844909223477
2.96301776997087 -0.0685830805982862
2.96668628111703 -0.0453307381698063
2.96519192799068 -0.0220783957413265
2.97318895347032 0.00117394668715341
2.98211434653827 0.0105209916459123
2.99780566426886 0.0244262891156333
3.00536668896675 0.0338238625571762
3.01407575196368 0.0476786315441132
3.01208758149069 0.070930973972593
3.00536668896675 0.0856582568813154
3.00185186310212 0.0941833164010729
2.99326706191971 0.117435658829553
2.99242462735041 0.140688001258033
2.99403039066093 0.163940343686513
2.99860982154663 0.187192686114992
3.00536668896675 0.205010135913283
3.0081233385929 0.210445028543472
3.00894524572225 0.233697370971952
3.00874269174369 0.256949713400432
3.00706095520472 0.280202055828912
3.00866112388604 0.303454398257392
3.0264287931668 0.326706740685872
3.02861903139523 0.331946347621867
3.03122908047921 0.349959083114352
3.03032471029584 0.373211425542831
3.02861903139523 0.378106337033864
3.02228952191417 0.396463767971311
3.0193684135802 0.419716110399791
3.02861903139523 0.429182826106609
3.04161530544866 0.442968452828271
3.05187137382371 0.457321629826326
3.05702136589395 0.466220795256751
3.06284724093186 0.489473137685231
3.05961706146569 0.512725480113711
3.05187137382371 0.52474968674319
3.04626036544112 0.535977822542191
3.02861903139523 0.556468559342177
3.02547135584016 0.55923016497067
3.00536668896675 0.572476594411883
2.98211434653827 0.578353956098798
2.95886200410979 0.579304929144254
2.93560966168131 0.575012307021543
2.91235731925283 0.566049499674856
2.89909435334557 0.55923016497067
2.88910497682435 0.554187951429061
2.86585263439587 0.540389422091896
2.85942559861824 0.535977822542191
2.84260029196739 0.522925815074223
2.81934794953891 0.517757619351281
2.80857355050746 0.512725480113711
2.79609560711043 0.509591578921785
2.77284326468195 0.50788434059833
2.74959092225347 0.505127670794378
2.72633857982499 0.502676519408433
2.70308623739651 0.493972766550688
2.67983389496803 0.492171179153258
2.65658155253955 0.495116758487545
2.63332921011107 0.491915040028315
2.63040530546967 0.489473137685231
2.61007686768259 0.4695493036605
2.60561090765119 0.466220795256751
2.58682452525411 0.445906223848561
2.58409268615535 0.442968452828271
2.56357218282563 0.423204501844156
2.56067364455071 0.419716110399791
2.54540947669944 0.396463767971311
2.54031984039715 0.388244201788869
2.52360974222046 0.373211425542831
2.51706749796867 0.368240667384548
2.49381515554019 0.366570553957557
2.47056281311171 0.357461369500211
2.46375920680448 0.349959083114352
2.46116871965772 0.326706740685872
2.4694490464619 0.303454398257392
2.46711142463438 0.280202055828912
2.46944304366673 0.256949713400432
2.4680611872414 0.233697370971952
2.46867324999583 0.210445028543472
2.45391827206056 0.187192686114992
2.44873855893694 0.163940343686513
2.45779079560877 0.140688001258033
2.46880582596125 0.117435658829553
2.47056281311171 0.102735520759951
2.47208515512697 0.0941833164010729
2.47786146633806 0.070930973972593
2.49217105003925 0.0476786315441132
2.49381515554019 0.0451723506696656
2.50474457045346 0.0244262891156333
2.51706749796867 0.009959672263063
2.52418043193389 0.00117394668715341
2.54031984039715 -0.0199186394718712
2.54190254628729 -0.0220783957413265
2.54031984039715 -0.0368113474281517
2.53938574001416 -0.0453307381698063
2.53274008496194 -0.0685830805982862
2.52004444744245 -0.0918354230267661
2.52627684296027 -0.115087765455246
2.54031984039715 -0.126382982521903
2.56013541607285 -0.138340107883726
2.56357218282563 -0.141215636390102
2.57922476501981 -0.161592450312206
2.57784043358402 -0.184844792740686
2.57830742348875 -0.208097135169166
2.58682452525411 -0.226155099465847
2.58965585684777 -0.231349477597645
2.60990691857682 -0.254601820026125
2.61007686768259 -0.254864712027161
2.62269022855594 -0.277854162454605
2.63332921011107 -0.289120187826702
2.65658155253955 -0.290680323295732
2.67983389496803 -0.292428051046822
2.70308623739651 -0.289941781140269
2.72633857982499 -0.294708965719027
2.74823042687811 -0.301106504883085
2.74959092225347 -0.301565022392107

2.75844136487589 -0.115087765455246
2.74959092225347 -0.110815038799723
2.73229498259982 -0.0918354230267661
2.72633857982499 -0.0866728738430046
2.70503104612916 -0.0685830805982862
2.70308623739651 -0.0673599230254887
2.67983389496803 -0.0539199438263595
2.66600421639159 -0.0453307381698063
2.65658155253955 -0.0386395636852118
2.63473968122519 -0.0220783957413265
2.63332921011107 -0.0209913833132478
2.61324872176548 0.00117394668715341
2.61007686768259 0.00642140640206533
2.59770775486124 0.0244262891156333
2.58822510098283 0.0476786315441132
2.58682452525411 0.0522374506665898
2.5805829382652 0.070930973972593
2.5742923496188 0.0941833164010729
2.56928742188497 0.117435658829553
2.5662213436454 0.140688001258033
2.56357218282563 0.148426400313405
2.55683282272792 0.163940343686513
2.54091404225698 0.187192686114992
2.54031984039715 0.188516162873165
2.53509195681712 0.210445028543472
2.53559135254904 0.233697370971952
2.53681468594886 0.256949713400432
2.54031984039715 0.273766568208094
2.54174202389903 0.280202055828912
2.54927565289259 0.303454398257392
2.56053444399243 0.326706740685872
2.56357218282563 0.331457701665589
2.57558110061852 0.349959083114352
2.58682452525411 0.368628973389741
2.59141960473428 0.373211425542831
2.61007686768259 0.388541729844085
2.61992580086998 0.396463767971311
2.63332921011107 0.406876395514169
2.64613540831331 0.419716110399791
2.65658155253955 0.429062028057763
2.67983389496803 0.439412632738079
2.70308623739651 0.440126182031754
2.71072606260086 0.442968452828271
2.72633857982499 0.447875159707211
2.74959092225347 0.450016160174661
2.77284326468195 0.449111234654151
2.78527892355494 0.442968452828271
2.7930485591973 0.419716110399791
2.77284326468195 0.408608069929441
2.74959092225347 0.407496683181835
2.73963471421727 0.396463767971311
2.72633857982499 0.37494632012409
2.72509321842496 0.373211425542831
2.72528103104605 0.349959083114352
2.72633857982499 0.34809388071012
2.74959092225347 0.338729529886395
2.76117546451205 0.326706740685872
2.77284326468195 0.31201084513111
2.77700099141904 0.303454398257392
2.79609560711043 0.288178129790655
2.80262278702856 0.280202055828912
2.81934794953891 0.268313037280342
2.83734504102364 0.256949713400432
2.84260029196739 0.254374399975137
2.86585263439587 0.245885729959787
2.88509236044727 0.233697370971952
2.88910497682435 0.230485462100067
2.90824435615932 0.210445028543472
2.91235731925283 0.205939169591107
2.92855877952261 0.187192686114992
2.93560966168131 0.167359503437637
2.93652329080186 0.163940343686513
2.93836187955723 0.140688001258033
2.93572244294638 0.117435658829553
2.93560966168131 0.11661818069577
2.93255121146816 0.0941833164010729
2.92779076993467 0.070930973972593
2.91948632464698 0.0476786315441132
2.91235731925283 0.0325081671845619
2.90942217677873 0.0244262891156333
2.90577106883548 0.00117394668715341
2.90436223470006 -0.0220783957413265
2.90051943491118 -0.0453307381698063
2.88910497682435 -0.0674137348069034
2.88841290733527 -0.0685830805982862
2.87039907382089 -0.0918354230267661
2.86585263439587 -0.0964186326135017
2.84260029196739 -0.10936278890397
2.81934794953891 -0.114898533078444
2.81815149680849 -0.115087765455246
2.79609560711043 -0.12071085222131
2.77284326468195 -0.124708950850543
2.75844136487589 -0.115087765455246

2.93270283677378 0.489473137685231
2.93560966168131 0.499321892692371
2.94456580788842 0.512725480113711
2.95886200410979 0.517717363145931
2.98211434653827 0.514598209103315
2.98410881813112 0.512725480113711
2.98211434653827 0.506704820668085
2.96650140483112 0.489473137685231
2.95886200410979 0.485997841183122
2.93560966168131 0.484761012566254
2.93270283677378 0.489473137685231
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.215085597549166 0.0396648010738423
0.238337939977646 0.0314467189738078
0.261590282406126 0.0433472898981961
0.263711544831923 0.0476786315441132
0.273429103179156 0.070930973972593
0.28167770497979 0.0941833164010729
0.261590282406126 0.0965504835352931
0.259232861263481 0.0941833164010729
0.238337939977646 0.0768167736580592
0.227653426882766 0.070930973972593
0.215085597549166 0.0553170740545219
0.207375468941366 0.0476786315441132
0.215085597549166 0.0396648010738423
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.145328570263726 0.0868135819214765
0.156210705235652 0.0941833164010729
0.150604015072543 0.117435658829553
0.145328570263726 0.125779624302951
0.122076227835246 0.135677319814702
0.122076227835246 0.117435658829553
0.122076227835246 0.0941833164010729
0.122076227835246 0.0910775653485583
0.145328570263726 0.0868135819214765
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.284842624834606 0.0951974023747924
0.308094967263085 0.101546546521705
0.327986382022937 0.117435658829553
0.323154898470672 0.140688001258033
0.308094967263085 0.150938792998033
0.284842624834606 0.1436923712215
0.284250604997881 0.140688001258033
0.27829921671266 0.117435658829553
0.284842624834606 0.0951974023747924
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.261590282406126 0.184973777757151
0.274281494703566 0.187192686114992
0.284842624834606 0.192101634011845
0.289234963642879 0.210445028543472
0.284842624834606 0.217480638255248
0.261590282406126 0.217909212098569
0.252417737966182 0.210445028543472
0.259446551294193 0.187192686114992
0.261590282406126 0.184973777757151
};
\addplot [draw=none, fill=color5]
table{%
x  y
3.91220804367747 0.220258036414486
3.91220804367747 0.233697370971952
3.91220804367747 0.239902734154786
3.90505837615633 0.233697370971952
3.91220804367747 0.220258036414486
};
\addplot [draw=none, fill=color5]
table{%
x  y
3.84245101639203 0.257958337895419
3.84623014590593 0.280202055828912
3.85222924998934 0.303454398257392
3.8545407814059 0.326706740685872
3.86570335882051 0.343504373805709
3.8698469983044 0.349959083114352
3.86870999183163 0.373211425542831
3.86570335882051 0.376199487441378
3.85529822792166 0.396463767971311
3.85482693076053 0.419716110399791
3.84794334221651 0.442968452828271
3.84869016088127 0.466220795256751
3.86570335882051 0.488580643862487
3.86682981969763 0.489473137685231
3.88895570124899 0.50374952380461
3.91220804367747 0.509377893013888
3.91220804367747 0.512725480113711
3.91220804367747 0.535977822542191
3.91220804367747 0.536689891133555
3.89374458369372 0.55923016497067
3.88895570124899 0.565609390238674
3.88082197483749 0.58248250739915
3.86570335882051 0.602657265872786
3.84245101639203 0.592692985859654
3.83629040454504 0.58248250739915
3.81919867396355 0.559617124249632
3.81896827121141 0.55923016497067
3.80304818529786 0.535977822542191
3.79594633153507 0.526092763390626
3.78489924811282 0.512725480113711
3.780928194782 0.489473137685231
3.78971531407264 0.466220795256751
3.79594633153507 0.450986016524323
3.80690257304386 0.442968452828271
3.79594633153507 0.422270871309021
3.79480317546553 0.419716110399791
3.77847817937478 0.396463767971311
3.77656214879589 0.373211425542831
3.78234265623377 0.349959083114352
3.78790062763676 0.326706740685872
3.79594633153507 0.306094156263498
3.79852109601831 0.303454398257392
3.81919867396355 0.288598922547346
3.83363579820547 0.280202055828912
3.84245101639203 0.257958337895419
};
\addplot [draw=none, fill=color5]
table{%
x  y
1.7962448826858 0.440715252089534
1.80667977996739 0.442968452828271
1.81949722511428 0.445450467477536
1.84274956754276 0.454479317451634
1.85417635296304 0.466220795256751
1.85736486690965 0.489473137685231
1.85021231435239 0.512725480113711
1.84274956754276 0.521733850676538
1.81949722511428 0.526283961635587
1.7962448826858 0.525027306597528
1.77299254025732 0.517072119370855
1.76672593545725 0.512725480113711
1.75150656573693 0.489473137685231
1.75673769294737 0.466220795256751
1.77299254025732 0.447355077245854
1.78551985000181 0.442968452828271
1.7962448826858 0.440715252089534
};
\addplot [draw=none, fill=color5]
table{%
x  y
3.91220804367747 0.697475397629364
3.91220804367747 0.69874421954155
3.91220804367747 0.706133257253806
3.90891129526835 0.69874421954155
3.91220804367747 0.697475397629364
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.238337939977646 0.786862892255346
0.261590282406126 0.783515901510277
0.283296047546202 0.791753589255469
0.284842624834606 0.796999342172891
0.286981794240357 0.815005931683949
0.284842624834606 0.836048041445135
0.283866022576097 0.838258274112429
0.261590282406126 0.842455928222967
0.253847055550521 0.838258274112429
0.238337939977646 0.821610840137854
0.233920480623902 0.815005931683949
0.232891766720477 0.791753589255469
0.238337939977646 0.786862892255346
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.331347309691565 0.959085805582492
0.354599652120045 0.959789125813255
0.369941506754243 0.977772328683308
0.3593226736251 1.00102467111179
0.354599652120045 1.00286107486822
0.348000816105474 1.00102467111179
0.331347309691565 0.995035771453526
0.321416763234365 0.977772328683308
0.331347309691565 0.959085805582492
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.470861364262445 1.01365236941227
0.494113706690925 1.01054981337026
0.508041426790735 1.02427701354027
0.517366049119404 1.03029577132624
0.534535391825099 1.04752935596875
0.540618391547884 1.05986768005944
0.545082637626643 1.07078169839723
0.540618391547884 1.08790651155175
0.530631405858334 1.09403404082571
0.517366049119404 1.09553809840098
0.506920438401683 1.09403404082571
0.494113706690925 1.09106897595254
0.470861364262445 1.08335131074798
0.449563951681751 1.07078169839723
0.447609021833965 1.05560097361161
0.446556724350752 1.04752935596875
0.447609021833965 1.04437233913265
0.453909579552356 1.02427701354027
0.470861364262445 1.01365236941227
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.238337939977646 1.06293604265871
0.261590282406126 1.04853639164199
0.265691296468402 1.07078169839723
0.270664481034905 1.09403404082571
0.284842624834606 1.11230579463573
0.289407208687096 1.11728638325419
0.300205056597641 1.14053872568267
0.301205766779143 1.16379106811115
0.308094967263085 1.18543588139108
0.309197860008838 1.18704341053963
0.308094967263085 1.18989296858174
0.300896442012649 1.18704341053963
0.284842624834606 1.18552764160217
0.261590282406126 1.17339163338719
0.243380448976699 1.16379106811115
0.238337939977646 1.1602297683697
0.216307113622324 1.14053872568267
0.215085597549166 1.13954509470354
0.191833255120686 1.12606426794454
0.182295647139408 1.11728638325419
0.191833255120686 1.10044561227441
0.195395126237972 1.09403404082571
0.215085597549166 1.07579513419649
0.223137682127941 1.07078169839723
0.238337939977646 1.06293604265871
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.354599652120045 1.0845522419203
0.377851994548525 1.07447695353889
0.401104336977005 1.07382485854824
0.424356679405485 1.07843978626589
0.431490892524456 1.09403404082571
0.43767293029764 1.11728638325419
0.435818236605494 1.14053872568267
0.424356679405485 1.15165265373292
0.401104336977005 1.15205959346719
0.377851994548525 1.15111704555053
0.363198358801037 1.14053872568267
0.354599652120045 1.12383165688135
0.350149904721632 1.11728638325419
0.349128184505958 1.09403404082571
0.354599652120045 1.0845522419203
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.331347309691565 1.25277119499314
0.337205806466995 1.25680043782507
0.349679949098716 1.28005278025355
0.341601847129478 1.30330512268203
0.331347309691565 1.31195239992305
0.308094967263085 1.31636478201852
0.288349187820036 1.30330512268203
0.303692476197548 1.28005278025355
0.308094967263085 1.27375225081598
0.328326954683908 1.25680043782507
0.331347309691565 1.25277119499314
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.447609021833965 1.29631394030132
0.454528064203563 1.30330512268203
0.447609021833965 1.32129976772739
0.442409362316749 1.30330512268203
0.447609021833965 1.29631394030132
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.145328570263726 1.31183171048313
0.158805679661004 1.32655746511051
0.152526901405276 1.34980980753899
0.145328570263726 1.35773421092434
0.137283664930044 1.34980980753899
0.13668176019826 1.32655746511051
0.145328570263726 1.31183171048313
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.470861364262445 1.3702952311934
0.494113706690924 1.37054717020544
0.499925188309593 1.37306214996747
0.511909827732241 1.39631449239595
0.512129353224453 1.41956683482443
0.494113706690925 1.43674280592145
0.470861364262445 1.42450396793961
0.468129581255277 1.41956683482443
0.46065008146659 1.39631449239595
0.469071964105187 1.37306214996747
0.470861364262445 1.3702952311934
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.126316572012271 1.44281917725291
0.145328570263726 1.45151863302142
0.161259666108648 1.46607151968139
0.168580912692206 1.47253572603467
0.188311468815863 1.48932386210987
0.18781976901371 1.51257620453835
0.168580912692206 1.53018695014277
0.158233790543961 1.53582854696683
0.145328570263726 1.54043853992367
0.122076227835246 1.54552221907397
0.122076227835246 1.53582854696683
0.122076227835246 1.51257620453835
0.122076227835246 1.48932386210987
0.122076227835246 1.46607151968139
0.122076227835246 1.44281917725291
0.122076227835246 1.42779841069974
0.126316572012271 1.44281917725291
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.238337939977646 1.42596019361798
0.261590282406126 1.44099318645618
0.263911990546456 1.44281917725291
0.284842624834606 1.45783310430569
0.308094967263085 1.45323569651164
0.331347309691565 1.44481583354218
0.338280735304155 1.44281917725291
0.354599652120045 1.4337607371931
0.36141016903723 1.44281917725291
0.373126679154746 1.46607151968139
0.365068474569966 1.48932386210987
0.373031425102928 1.51257620453835
0.377851994548525 1.51883216494525
0.394665384801816 1.53582854696683
0.401104336977005 1.54490493489074
0.409119002655788 1.5590808893953
0.404423450725707 1.58233323182379
0.401104336977005 1.58996816374402
0.387127516644258 1.60558557425226
0.377851994548525 1.62171353302259
0.354599652120045 1.62692046170989
0.331347309691565 1.62365341900144
0.315581770552025 1.62883791668074
0.308094967263085 1.63995015395533
0.303362518191735 1.65209025910922
0.308094967263085 1.66820825060389
0.314200489527446 1.6753426015377
0.331347309691565 1.68868622006391
0.346365992128356 1.69859494396618
0.331347309691565 1.70363573305231
0.308755559306789 1.69859494396618
0.308094967263085 1.69725850908908
0.307668292502866 1.69859494396618
0.284842624834606 1.71216701364762
0.281598613660182 1.72184728639466
0.281617127732207 1.74509962882314
0.274124092264696 1.76835197125162
0.262955408867084 1.7916043136801
0.261590282406126 1.79541161050408
0.240782497629445 1.81485665610858
0.238337939977646 1.81485665610858
0.215085597549166 1.81485665610858
0.191833255120686 1.81485665610858
0.168580912692206 1.81485665610858
0.163088852824595 1.81485665610858
0.15950819960783 1.7916043136801
0.147805002291476 1.76835197125162
0.158092146803678 1.74509962882314
0.168580912692206 1.73765724474284
0.191233714987993 1.72184728639466
0.191833255120686 1.72153327045932
0.211024412687023 1.69859494396618
0.215085597549166 1.68962887502926
0.221359290152659 1.6753426015377
0.224082341803832 1.65209025910922
0.216777218776118 1.62883791668074
0.215085597549166 1.62669506855549
0.191833255120686 1.61868625309563
0.173537268732889 1.60558557425226
0.173153225821696 1.58233323182379
0.188812073403985 1.55908088939531
0.191833255120686 1.55496928431327
0.205011098813311 1.53582854696683
0.215085597549166 1.5204713474708
0.2265558124205 1.51257620453835
0.238337939977646 1.49628229248664
0.24232656380415 1.48932386210987
0.238337939977646 1.48417214042637
0.232037166379639 1.46607151968139
0.224713558825662 1.44281917725291
0.238337939977646 1.42596019361798

0.270867041936311 1.53582854696683
0.261590282406126 1.53927596800117
0.248788978028443 1.55908088939531
0.253317237820229 1.58233323182378
0.261590282406126 1.5913506107574
0.284842624834606 1.60250903918125
0.308094967263085 1.60046742898286
0.331347309691565 1.5899420286036
0.342911095511495 1.58233323182379
0.344550357617205 1.55908088939531
0.331347309691565 1.54271211374203
0.319936444868589 1.53582854696683
0.308094967263085 1.53168709775966
0.284842624834606 1.53248956712214
0.270867041936311 1.53582854696683
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.610375418833324 1.48585939347344
0.633627761261804 1.47882128180485
0.646456932724428 1.48932386210987
0.633627761261804 1.50161670156407
0.615628922366273 1.51257620453835
0.610375418833324 1.51506837081262
0.606833637304441 1.51257620453835
0.607079681968068 1.48932386210987
0.610375418833324 1.48585939347344
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.540618391547884 1.62576044570024
0.544220945858661 1.62883791668074
0.560416043508185 1.65209025910922
0.559674249640337 1.6753426015377
0.553602704341435 1.69859494396618
0.551597651056968 1.72184728639466
0.540618391547884 1.73888139952231
0.517366049119404 1.72652659207775
0.513192181854624 1.72184728639466
0.49742798714717 1.69859494396618
0.494113706690925 1.69483867373147
0.474942189811451 1.6753426015377
0.494113706690925 1.66225417267385
0.502208172857198 1.65209025910922
0.517366049119404 1.63962757595995
0.535662350557657 1.62883791668074
0.540618391547884 1.62576044570024
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.424356679405485 1.64875514682183
0.430327993739767 1.65209025910922
0.447609021833965 1.66656198186515
0.465643048141999 1.6753426015377
0.447609021833965 1.68239839345463
0.424356679405485 1.68442359756135
0.40966677129598 1.6753426015377
0.409898627721231 1.65209025910922
0.424356679405485 1.64875514682183
};
\addplot [draw=none, fill=color5]
table{%
x  y
1.0986746098314 1.76454701554253
1.10536009514921 1.76835197125162
1.0986746098314 1.78003381485962
1.0859126647165 1.76835197125162
1.0986746098314 1.76454701554253
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.610375418833324 1.78686463592404
0.633627761261804 1.78944595420639
0.637463572803405 1.7916043136801
0.643497156849763 1.81485665610858
0.633627761261804 1.81485665610858
0.610375418833324 1.81485665610858
0.599176146309642 1.81485665610858
0.605802073228149 1.7916043136801
0.610375418833324 1.78686463592404
};
\addplot [draw=none, fill=color5]
table{%
x  y
2.77284326468195 1.78530031803401
2.77487028735152 1.7916043136801
2.77594498896147 1.81485665610858
2.77284326468195 1.81485665610858
2.76896889015995 1.81485665610858
2.76025866610324 1.7916043136801
2.77284326468195 1.78530031803401
};
\addplot [draw=none, fill=color6]
table{%
x  y
2.63332921011107 -0.581413263127692
2.64071906293442 -0.580134614024844
2.65658155253955 -0.563461296369651
2.65980057452638 -0.556882271596364
2.65658155253955 -0.555419238125707
2.63332921011107 -0.555802504806508
2.63161970574864 -0.556882271596364
2.63062964626394 -0.580134614024844
2.63332921011107 -0.581413263127692
};
\addplot [draw=none, fill=color6]
table{%
x  y
1.05216992497444 -0.337369690897035
1.07542226740292 -0.343106653315776
1.0986746098314 -0.343130934493416
1.12192695225988 -0.334616588454125
1.13382315533341 -0.324358847311565
1.14517929468836 -0.306506075938313
1.15450499415483 -0.301106504883085
1.16843163711684 -0.295946830594658
1.19168397954532 -0.300480841407472
1.19407500379105 -0.301106504883085
1.2149363219738 -0.306615596115364
1.23818866440228 -0.306966618492614
1.25323020368216 -0.301106504883085
1.26144100683076 -0.296319660175421
1.27829662731981 -0.277854162454605
1.28469334925924 -0.258223476977448
1.28686229252957 -0.254601820026125
1.30794569168772 -0.245523137958957
1.3311980341162 -0.245301369831417
1.35445037654468 -0.245506707858581
1.37770271897316 -0.242405238711154
1.40095506140164 -0.234182395179941
1.40596240731029 -0.231349477597645
1.42420740383012 -0.216656792642124
1.4320016313542 -0.208097135169165
1.43785461890257 -0.184844792740686
1.43219078535863 -0.161592450312206
1.42420740383012 -0.142764291920358
1.42043835948273 -0.138340107883726
1.42420740383012 -0.133879073863877
1.44533408468182 -0.115087765455246
1.4474597462586 -0.114487578337033
1.47071208868708 -0.109681910803599
1.49396443111556 -0.102555222965312
1.51474088037833 -0.0918354230267661
1.51721677354404 -0.0903188970714704
1.54046911597252 -0.0690753694370486
1.54088234145631 -0.0685830805982862
1.5538498887474 -0.0453307381698063
1.55773853262658 -0.0220783957413265
1.55563494044347 0.00117394668715341
1.55390126187761 0.0244262891156333
1.55876266205724 0.0476786315441132
1.563721458401 0.0619808622028875
1.56737345552221 0.070930973972593
1.57109009347647 0.0941833164010729
1.56793893277147 0.117435658829553
1.563721458401 0.128608560842148
1.5593893719783 0.140688001258033
1.54688237214969 0.163940343686513
1.54046911597252 0.174324447157903
1.5318967505381 0.187192686114992
1.51721677354404 0.206266839331102
1.51496109611501 0.210445028543472
1.49966633350684 0.233697370971952
1.49396443111556 0.242176366797992
1.48596101681199 0.256949713400432
1.47071208868708 0.277057029609667
1.46780004524405 0.280202055828912
1.4474597462586 0.296338700190337
1.42649411444795 0.303454398257392
1.42420740383012 0.304608097708499
1.40095506140164 0.308764604959797
1.37770271897316 0.311398622666275
1.35445037654468 0.323868172791478
1.35218597851162 0.326706740685872
1.35445037654468 0.331027021617945
1.36154547494167 0.349959083114352
1.37672061709329 0.373211425542831
1.37770271897316 0.374556784861877
1.38974464076953 0.396463767971311
1.40095506140164 0.41225070233924
1.40579478780353 0.419716110399791
1.42420740383012 0.43854207119676
1.42848333055615 0.442968452828271
1.4474597462586 0.463252812977667
1.45003062311694 0.466220795256751
1.46781928244928 0.489473137685231
1.47071208868708 0.494515664463317
1.48157147993631 0.512725480113711
1.49155669978616 0.535977822542191
1.49396443111556 0.544015479562515
1.50034392933137 0.55923016497067
1.49396443111556 0.576252915437299
1.47071208868708 0.581144918786602
1.4474597462586 0.574537929420675
1.42420740383012 0.561406147166816
1.42160464926005 0.55923016497067
1.40095506140164 0.542260184452723
1.39445438660722 0.535977822542191
1.37770271897316 0.516973592036492
1.37437412215591 0.512725480113711
1.35971323690762 0.489473137685231
1.35445037654468 0.478514952762281
1.34776963776633 0.466220795256751
1.34054399720034 0.442968452828271
1.3311980341162 0.419845592772317
1.33114211938358 0.419716110399791
1.31797897090372 0.396463767971311
1.30794569168772 0.383381180273646
1.30041536235287 0.373211425542831
1.28993203095834 0.349959083114352
1.28469334925924 0.332924410539885
1.28292090068793 0.326706740685872
1.27495191735704 0.303454398257392
1.26212667172185 0.280202055828912
1.26144100683076 0.279302971540342
1.25055378875594 0.256949713400432
1.2432541826497 0.233697370971952
1.24016134312791 0.210445028543472
1.23818866440228 0.188827231109389
1.23794946502325 0.187192686114992
1.23818866440228 0.182755350009846
1.23881492240608 0.163940343686513
1.24291879608395 0.140688001258033
1.25194214511847 0.117435658829553
1.26144100683076 0.103543245938155
1.26728913094694 0.0941833164010729
1.28469334925924 0.0760752131539534
1.29011093811069 0.070930973972593
1.30794569168772 0.0568409826483146
1.32634530409622 0.0476786315441132
1.3311980341162 0.0443901207707261
1.35445037654468 0.0252685884664826
1.35527502510831 0.0244262891156333
1.36415470088241 0.00117394668715341
1.36745011336594 -0.0220783957413265
1.3693194060977 -0.0453307381698063
1.36951022812363 -0.0685830805982862
1.37036918641331 -0.0918354230267661
1.36903461341781 -0.115087765455246
1.35445037654468 -0.124680418862173
1.3311980341162 -0.133712670068328
1.31693395220982 -0.138340107883726
1.30794569168772 -0.140113184151088
1.28469334925924 -0.150246271538021
1.27204482800849 -0.161592450312206
1.26158644802571 -0.184844792740686
1.26144100683076 -0.185755981114761
1.25476196176639 -0.208097135169165
1.23818866440228 -0.220316360827058
1.2149363219738 -0.22066401378456
1.19168397954532 -0.218330504528897
1.16843163711684 -0.221876812809836
1.15424219574742 -0.231349477597645
1.14517929468836 -0.243141115843457
1.12957661271084 -0.254601820026125
1.12192695225988 -0.257824169939634
1.10687725749447 -0.254601820026125
1.0986746098314 -0.253371183216345
1.07542226740292 -0.244873578852779
1.05216992497444 -0.246839779089555
1.04149295475046 -0.254601820026125
1.02891758254596 -0.269282116964851
1.02312741481204 -0.277854162454605
1.01414521584944 -0.301106504883085
1.02891758254596 -0.320296109323604
1.03208166681108 -0.324358847311565
1.05216992497444 -0.337369690897035

1.07365784146142 -0.324358847311565
1.05216992497444 -0.312038079260528
1.04274271175286 -0.301106504883085
1.04187075326266 -0.277854162454605
1.05216992497444 -0.266004676164891
1.07542226740292 -0.260922174245705
1.0986746098314 -0.27047240680734
1.11368403576145 -0.277854162454605
1.12192695225988 -0.295836844086866
1.12364680672519 -0.301106504883085
1.12192695225988 -0.30366266327423
1.10110670235052 -0.324358847311565
1.0986746098314 -0.325522221008631
1.07542226740292 -0.32504050429331
1.07365784146142 -0.324358847311565

1.18631485456187 -0.277854162454605
1.17214658728776 -0.254601820026125
1.19168397954532 -0.24146274394306
1.2149363219738 -0.241928264594325
1.23818866440228 -0.245834094576222
1.25132760168369 -0.254601820026125
1.24717986036565 -0.277854162454605
1.23818866440228 -0.283919591286516
1.2149363219738 -0.28548475592686
1.19168397954532 -0.279967875208244
1.18631485456187 -0.277854162454605

1.28085862000593 -0.208097135169165
1.27940433477743 -0.184844792740686
1.28469334925924 -0.175851081655401
1.29883575077801 -0.161592450312206
1.30794569168772 -0.156595826069196
1.3311980341162 -0.151888891394507
1.35445037654468 -0.15012516952583
1.37770271897316 -0.152479373502887
1.39790504413571 -0.161592450312206
1.40095506140164 -0.163797612530232
1.41382189308281 -0.184844792740686
1.40736567282592 -0.208097135169165
1.40095506140164 -0.213643843471017
1.37770271897316 -0.225392560813059
1.35445037654468 -0.229585751502087
1.3311980341162 -0.228322737332469
1.30794569168772 -0.224548159984937
1.28469334925924 -0.213730408333125
1.28085862000593 -0.208097135169165

1.40028436504981 -0.0685830805982862
1.39384497981182 -0.0453307381698063
1.38864040152867 -0.0220783957413265
1.38417850312233 0.00117394668715341
1.37770271897316 0.0200575959800333
1.37600522304734 0.0244262891156333
1.35445037654468 0.0464424957976436
1.35297676312357 0.0476786315441132
1.3311980341162 0.0583371942622442
1.31176024451145 0.070930973972593
1.30794569168772 0.0736882831643751
1.28675458268126 0.0941833164010729
1.28469334925924 0.0970626656591779
1.26979058671028 0.117435658829553
1.26144100683076 0.139082144590107
1.26068524773121 0.140688001258033
1.25429185365156 0.163940343686513
1.25304794966657 0.187192686114992
1.25579121453534 0.210445028543472
1.26144100683076 0.231181879939659
1.26222084749334 0.233697370971952
1.27621935695511 0.256949713400432
1.28469334925924 0.267051589000312
1.3060125651399 0.280202055828912
1.30794569168772 0.281877952996754
1.3311980341162 0.288653389618473
1.35445037654468 0.29067705896027
1.37770271897316 0.293145015956317
1.40095506140164 0.293656001228436
1.42420740383012 0.289666491947902
1.44219887035849 0.280202055828912
1.4474597462586 0.277283996560861
1.46692847875042 0.256949713400432
1.47071208868708 0.250696477908685
1.4818130374347 0.233697370971952
1.49372154418943 0.210445028543472
1.49396443111556 0.209838522050351
1.50681880198644 0.187192686114992
1.51721677354404 0.166295520581795
1.51884977248353 0.163940343686513
1.53548737724472 0.140688001258033
1.54046911597252 0.131438408187783
1.54657288332896 0.117435658829553
1.55100412678002 0.0941833164010729
1.54647775136064 0.070930973972593
1.54046911597252 0.0561339119212346
1.53694636975452 0.0476786315441132
1.52979089658657 0.0244262891156333
1.52862106601421 0.00117394668715341
1.53039550520327 -0.0220783957413265
1.52511972935886 -0.0453307381698063
1.51721677354404 -0.0573471147791958
1.50833574571497 -0.0685830805982862
1.49396443111556 -0.0785498673108372
1.47071208868708 -0.0877971871141122
1.4474597462586 -0.0906006441344694
1.42420740383012 -0.0904981096718935
1.40095506140164 -0.0700042647022212
1.40028436504981 -0.0685830805982862

1.37599129727231 0.466220795256751
1.37770271897316 0.47132116519608
1.38452006590892 0.489473137685231
1.39937209658739 0.512725480113711
1.40095506140164 0.514500942686546
1.42420740383012 0.535762635983404
1.42482168292009 0.535977822542191
1.4474597462586 0.542781182131424
1.45601873982758 0.535977822542191
1.45315957951956 0.512725480113711
1.4474597462586 0.501651837443177
1.44037863894165 0.489473137685231
1.42420740383012 0.469180186777033
1.42049718610726 0.466220795256751
1.40095506140164 0.451087246521042
1.37770271897316 0.454022460152309
1.37599129727231 0.466220795256751
};
\addplot [draw=none, fill=color6]
table{%
x  y
0.284842624834606 -0.143125610079876
0.308094967263085 -0.149742575581315
0.331347309691565 -0.141774444700726
0.336751808070952 -0.138340107883726
0.354599652120045 -0.132658319177088
0.377851994548525 -0.128201330972433
0.396302717461165 -0.115087765455246
0.401104336977005 -0.110077974747011
0.419584731929014 -0.0918354230267661
0.424356679405485 -0.0864918844850623
0.447609021833965 -0.0690734955747793
0.448298984134504 -0.0685830805982862
0.46104702426787 -0.0453307381698063
0.448577415269544 -0.0220783957413265
0.447609021833965 -0.0213987166506895
0.424356679405485 -0.0137948684774828
0.401104336977005 -0.0144301800173596
0.385319051362913 -0.0220783957413265
0.377851994548525 -0.0258862102871253
0.354599652120045 -0.0389065192448095
0.346397730669397 -0.0453307381698063
0.331347309691565 -0.0604921901216729
0.324640428046256 -0.0685830805982862
0.313474283992659 -0.0918354230267661
0.308094967263085 -0.102027155476857
0.284842624834606 -0.109477192482132
0.279371392242953 -0.115087765455246
0.280651181382112 -0.138340107883726
0.284842624834606 -0.143125610079876

0.342211039538509 -0.0918354230267661
0.34946718941308 -0.0685830805982862
0.354599652120045 -0.0634234962203989
0.377851994548525 -0.0553506066071405
0.401104336977005 -0.0466561836626219
0.406652623072249 -0.0685830805982862
0.401104336977005 -0.0750065989592312
0.391172720403504 -0.0918354230267661
0.377851994548525 -0.105685552041652
0.354599652120045 -0.107284384304127
0.342211039538509 -0.0918354230267661
};
\addplot [draw=none, fill=color6]
table{%
x  y
2.77284326468195 -0.124708950850543
2.79609560711043 -0.12071085222131
2.81815149680849 -0.115087765455246
2.81934794953891 -0.114898533078444
2.84260029196739 -0.10936278890397
2.86585263439587 -0.0964186326135017
2.87039907382089 -0.0918354230267661
2.88841290733528 -0.0685830805982862
2.88910497682435 -0.0674137348069034
2.90051943491118 -0.0453307381698063
2.90436223470006 -0.0220783957413265
2.90577106883548 0.00117394668715341
2.90942217677873 0.0244262891156333
2.91235731925283 0.0325081671845619
2.91948632464698 0.0476786315441132
2.92779076993467 0.070930973972593
2.93255121146816 0.0941833164010729
2.93560966168131 0.11661818069577
2.93572244294638 0.117435658829553
2.93836187955723 0.140688001258033
2.93652329080186 0.163940343686513
2.93560966168131 0.167359503437637
2.92855877952261 0.187192686114992
2.91235731925283 0.205939169591107
2.90824435615932 0.210445028543472
2.88910497682435 0.230485462100067
2.88509236044727 0.233697370971952
2.86585263439587 0.245885729959787
2.84260029196739 0.254374399975137
2.83734504102364 0.256949713400432
2.81934794953891 0.268313037280342
2.80262278702856 0.280202055828912
2.79609560711043 0.288178129790655
2.77700099141904 0.303454398257392
2.77284326468195 0.31201084513111
2.76117546451205 0.326706740685872
2.74959092225347 0.338729529886395
2.72633857982499 0.34809388071012
2.72528103104605 0.349959083114352
2.72509321842496 0.373211425542831
2.72633857982499 0.37494632012409
2.73963471421727 0.396463767971311
2.74959092225347 0.407496683181835
2.77284326468195 0.408608069929441
2.7930485591973 0.419716110399791
2.78527892355494 0.442968452828271
2.77284326468195 0.449111234654151
2.74959092225347 0.450016160174661
2.72633857982499 0.447875159707211
2.71072606260086 0.442968452828271
2.70308623739651 0.440126182031754
2.67983389496803 0.439412632738079
2.65658155253955 0.429062028057763
2.64613540831331 0.419716110399791
2.63332921011107 0.406876395514169
2.61992580086998 0.396463767971311
2.61007686768259 0.388541729844085
2.59141960473428 0.373211425542831
2.58682452525411 0.368628973389741
2.57558110061852 0.349959083114352
2.56357218282563 0.331457701665589
2.56053444399243 0.326706740685872
2.54927565289259 0.303454398257392
2.54174202389903 0.280202055828912
2.54031984039715 0.273766568208094
2.53681468594886 0.256949713400432
2.53559135254904 0.233697370971952
2.53509195681712 0.210445028543472
2.54031984039715 0.188516162873165
2.54091404225698 0.187192686114992
2.55683282272792 0.163940343686513
2.56357218282563 0.148426400313405
2.5662213436454 0.140688001258033
2.56928742188497 0.117435658829553
2.5742923496188 0.0941833164010729
2.5805829382652 0.070930973972593
2.58682452525411 0.0522374506665898
2.58822510098283 0.0476786315441132
2.59770775486124 0.0244262891156333
2.61007686768259 0.00642140640206533
2.61324872176548 0.00117394668715341
2.63332921011107 -0.0209913833132478
2.63473968122519 -0.0220783957413265
2.65658155253955 -0.0386395636852118
2.66600421639159 -0.0453307381698063
2.67983389496803 -0.0539199438263595
2.70308623739651 -0.0673599230254887
2.70503104612916 -0.0685830805982862
2.72633857982499 -0.0866728738430046
2.73229498259982 -0.0918354230267661
2.74959092225347 -0.110815038799723
2.75844136487589 -0.115087765455246
2.77284326468195 -0.124708950850543

2.74458706197474 -0.0453307381698063
2.72633857982499 -0.0362403653194114
2.70319293319805 -0.0220783957413265
2.70308623739651 -0.0220093578300205
2.67983389496803 -0.00278646845608268
2.67578188478991 0.00117394668715341
2.656635428281 0.0244262891156333
2.65658155253955 0.0245409811284492
2.64543070638768 0.0476786315441132
2.63988727784342 0.070930973972593
2.63525149561878 0.0941833164010729
2.63332921011107 0.116905539653816
2.63326801297585 0.117435658829553
2.63196066201424 0.140688001258033
2.63303711032713 0.163940343686513
2.63246270977244 0.187192686114992
2.63203515939325 0.210445028543472
2.62574713266132 0.233697370971952
2.61838764517774 0.256949713400432
2.61183446545855 0.280202055828912
2.63332921011107 0.295638763522046
2.65658155253955 0.290168157290232
2.66800986585434 0.280202055828912
2.67983389496803 0.272995266604465
2.70308623739651 0.267801815633456
2.72633857982499 0.266196709669664
2.74959092225347 0.266784136154857
2.77284326468195 0.260027434488753
2.77759055100907 0.256949713400432
2.79609560711043 0.245752659739814
2.81518626711296 0.233697370971952
2.81934794953891 0.230671030551112
2.84260029196739 0.216073704058654
2.85077781299763 0.210445028543472
2.86585263439587 0.197183792455445
2.87605165584463 0.187192686114992
2.88910497682435 0.166471414761488
2.89069531294996 0.163940343686513
2.89597722933099 0.140688001258033
2.89415410562394 0.117435658829553
2.89051648464925 0.0941833164010729
2.88910497682435 0.0889312684295118
2.88415570650381 0.070930973972593
2.87454528502577 0.0476786315441132
2.86585263439587 0.0271106992557907
2.86446427513246 0.0244262891156333
2.85696127235509 0.00117394668715341
2.85136058039454 -0.0220783957413265
2.84260029196739 -0.0384778435753142
2.83358994211498 -0.0453307381698063
2.81934794953891 -0.0521677383116428
2.79609560711043 -0.0578266828748012
2.77284326468195 -0.0569432716499982
2.74959092225347 -0.0483805372809194
2.74458706197474 -0.0453307381698063
};
\addplot [draw=none, fill=color6]
table{%
x  y
2.93560966168131 0.484761012566254
2.95886200410979 0.485997841183122
2.96650140483112 0.489473137685231
2.98211434653827 0.506704820668085
2.98410881813112 0.512725480113711
2.98211434653827 0.514598209103315
2.95886200410979 0.517717363145931
2.94456580788842 0.512725480113711
2.93560966168131 0.499321892692371
2.93270283677378 0.489473137685231
2.93560966168131 0.484761012566254
};
\addplot [draw=none, fill=color6]
table{%
x  y
0.284842624834606 1.53248956712214
0.308094967263085 1.53168709775966
0.319936444868589 1.53582854696683
0.331347309691565 1.54271211374203
0.344550357617205 1.55908088939531
0.342911095511495 1.58233323182379
0.331347309691565 1.5899420286036
0.308094967263085 1.60046742898286
0.284842624834606 1.60250903918125
0.261590282406126 1.5913506107574
0.253317237820229 1.58233323182378
0.248788978028443 1.55908088939531
0.261590282406126 1.53927596800117
0.270867041936311 1.53582854696683
0.284842624834606 1.53248956712214
};
\addplot [draw=none, fill=color7]
table{%
x  y
1.07542226740292 -0.32504050429331
1.0986746098314 -0.325522221008631
1.10110670235052 -0.324358847311565
1.12192695225988 -0.30366266327423
1.12364680672519 -0.301106504883085
1.12192695225988 -0.295836844086866
1.11368403576145 -0.277854162454605
1.0986746098314 -0.27047240680734
1.07542226740292 -0.260922174245705
1.05216992497444 -0.266004676164891
1.04187075326266 -0.277854162454605
1.04274271175286 -0.301106504883085
1.05216992497444 -0.312038079260528
1.07365784146142 -0.324358847311565
1.07542226740292 -0.32504050429331

1.07342696593485 -0.301106504883085
1.07542226740292 -0.290092035038909
1.08427579994147 -0.301106504883085
1.07542226740292 -0.302376572470406
1.07342696593485 -0.301106504883085
};
\addplot [draw=none, fill=color7]
table{%
x  y
1.19168397954532 -0.279967875208244
1.2149363219738 -0.28548475592686
1.23818866440228 -0.283919591286516
1.24717986036565 -0.277854162454605
1.25132760168369 -0.254601820026125
1.23818866440228 -0.245834094576222
1.2149363219738 -0.241928264594325
1.19168397954532 -0.24146274394306
1.17214658728776 -0.254601820026125
1.18631485456187 -0.277854162454605
1.19168397954532 -0.279967875208244
};
\addplot [draw=none, fill=color7]
table{%
x  y
1.28469334925924 -0.213730408333125
1.30794569168772 -0.224548159984937
1.3311980341162 -0.228322737332469
1.35445037654468 -0.229585751502087
1.37770271897316 -0.225392560813059
1.40095506140164 -0.213643843471017
1.40736567282592 -0.208097135169166
1.41382189308281 -0.184844792740686
1.40095506140164 -0.163797612530232
1.39790504413571 -0.161592450312206
1.37770271897316 -0.152479373502887
1.35445037654468 -0.15012516952583
1.3311980341162 -0.151888891394507
1.30794569168772 -0.156595826069196
1.29883575077801 -0.161592450312206
1.28469334925924 -0.175851081655401
1.27940433477743 -0.184844792740686
1.28085862000593 -0.208097135169166
1.28469334925924 -0.213730408333125

1.31605742219297 -0.208097135169165
1.30794569168772 -0.200970691325492
1.30137923660661 -0.184844792740686
1.30794569168772 -0.178235797116245
1.3311980341162 -0.17077780049324
1.35445037654468 -0.171125470891566
1.37770271897316 -0.17905947892718
1.38490615277149 -0.184844792740686
1.37770271897316 -0.206498783774893
1.37649068572473 -0.208097135169165
1.35445037654468 -0.212782686514305
1.3311980341162 -0.211855768627387
1.31605742219297 -0.208097135169165
};
\addplot [draw=none, fill=color7]
table{%
x  y
0.354599652120045 -0.107284384304127
0.377851994548525 -0.105685552041652
0.391172720403504 -0.0918354230267661
0.401104336977005 -0.0750065989592312
0.406652623072249 -0.0685830805982862
0.401104336977005 -0.0466561836626219
0.377851994548525 -0.0553506066071405
0.354599652120045 -0.0634234962203989
0.34946718941308 -0.0685830805982862
0.342211039538509 -0.0918354230267661
0.354599652120045 -0.107284384304127
};
\addplot [draw=none, fill=color7]
table{%
x  y
1.40095506140164 -0.0700042647022212
1.42420740383012 -0.0904981096718935
1.4474597462586 -0.0906006441344694
1.47071208868708 -0.0877971871141122
1.49396443111556 -0.0785498673108372
1.50833574571497 -0.0685830805982862
1.51721677354404 -0.0573471147791958
1.52511972935886 -0.0453307381698063
1.53039550520327 -0.0220783957413265
1.52862106601421 0.00117394668715341
1.52979089658657 0.0244262891156333
1.53694636975452 0.0476786315441132
1.54046911597252 0.0561339119212346
1.54647775136064 0.070930973972593
1.55100412678002 0.0941833164010729
1.54657288332896 0.117435658829553
1.54046911597252 0.131438408187783
1.53548737724472 0.140688001258033
1.51884977248353 0.163940343686513
1.51721677354404 0.166295520581795
1.50681880198644 0.187192686114992
1.49396443111556 0.209838522050351
1.49372154418943 0.210445028543472
1.4818130374347 0.233697370971952
1.47071208868708 0.250696477908685
1.46692847875042 0.256949713400432
1.4474597462586 0.277283996560861
1.44219887035849 0.280202055828912
1.42420740383012 0.289666491947902
1.40095506140164 0.293656001228436
1.37770271897316 0.293145015956317
1.35445037654468 0.29067705896027
1.3311980341162 0.288653389618473
1.30794569168772 0.281877952996754
1.3060125651399 0.280202055828912
1.28469334925924 0.267051589000312
1.27621935695511 0.256949713400432
1.26222084749334 0.233697370971952
1.26144100683076 0.231181879939659
1.25579121453534 0.210445028543472
1.25304794966657 0.187192686114992
1.25429185365156 0.163940343686513
1.26068524773121 0.140688001258033
1.26144100683076 0.139082144590107
1.26979058671028 0.117435658829553
1.28469334925924 0.0970626656591779
1.28675458268126 0.0941833164010729
1.30794569168772 0.0736882831643751
1.31176024451145 0.070930973972593
1.3311980341162 0.0583371942622442
1.35297676312357 0.0476786315441132
1.35445037654468 0.0464424957976436
1.37600522304734 0.0244262891156333
1.37770271897316 0.0200575959800333
1.38417850312233 0.00117394668715341
1.38864040152867 -0.0220783957413265
1.39384497981182 -0.0453307381698063
1.40028436504981 -0.0685830805982862
1.40095506140164 -0.0700042647022212

1.44731367818467 -0.0685830805982862
1.42420740383012 -0.0562341005516383
1.41795845371572 -0.0453307381698063
1.40983585896773 -0.0220783957413265
1.40289282648813 0.00117394668715341
1.40095506140164 0.00575194127949025
1.39468829942145 0.0244262891156333
1.37770271897316 0.0450745071250846
1.37515648124081 0.0476786315441132
1.35445037654468 0.0577709348145087
1.3311980341162 0.0706905379658303
1.33082693468296 0.070930973972593
1.30794569168772 0.0874704386348098
1.3010048234857 0.0941833164010729
1.28469334925924 0.116968912011369
1.28435192583934 0.117435658829553
1.27274386991338 0.140688001258033
1.26700237531227 0.163940343686513
1.26610813173471 0.187192686114992
1.26929843626483 0.210445028543472
1.28000564158681 0.233697370971952
1.28469334925924 0.240203568885254
1.30251460776729 0.256949713400432
1.30794569168772 0.261062886129799
1.3311980341162 0.270952059058814
1.35445037654468 0.276290983709191
1.37770271897316 0.279997278293963
1.38226091073324 0.280202055828912
1.40095506140164 0.281411679016977
1.4061875979855 0.280202055828912
1.42420740383012 0.276630844919531
1.4474597462586 0.262158834400333
1.45244713541141 0.256949713400432
1.46748322575807 0.233697370971952
1.47071208868708 0.226329481604247
1.47955879464492 0.210445028543472
1.48914986691856 0.187192686114992
1.49396443111556 0.173357768440853
1.4987625290641 0.163940343686513
1.51117236400303 0.140688001258033
1.51721677354404 0.129113114724591
1.52394970651197 0.117435658829553
1.53124495621682 0.0941833164010729
1.52618589831008 0.070930973972593
1.51721677354404 0.0496893683650778
1.5163465634129 0.0476786315441132
1.50737806529485 0.0244262891156333
1.50226996254863 0.00117394668715341
1.50231396207048 -0.0220783957413265
1.49603547145423 -0.0453307381698063
1.49396443111556 -0.0478676988847934
1.47071208868708 -0.0659572145768677
1.44797597623344 -0.0685830805982862
1.4474597462586 -0.06862301459126
1.44731367818467 -0.0685830805982862
};
\addplot [draw=none, fill=color7]
table{%
x  y
2.74959092225347 -0.0483805372809194
2.77284326468195 -0.0569432716499982
2.79609560711043 -0.0578266828748012
2.81934794953891 -0.0521677383116428
2.83358994211498 -0.0453307381698063
2.84260029196739 -0.0384778435753142
2.85136058039454 -0.0220783957413265
2.85696127235509 0.00117394668715341
2.86446427513246 0.0244262891156333
2.86585263439587 0.0271106992557907
2.87454528502577 0.0476786315441132
2.88415570650381 0.070930973972593
2.88910497682435 0.0889312684295118
2.89051648464925 0.0941833164010729
2.89415410562394 0.117435658829553
2.89597722933099 0.140688001258033
2.89069531294996 0.163940343686513
2.88910497682435 0.166471414761488
2.87605165584463 0.187192686114992
2.86585263439587 0.197183792455445
2.85077781299763 0.210445028543472
2.84260029196739 0.216073704058654
2.81934794953891 0.230671030551112
2.81518626711296 0.233697370971952
2.79609560711043 0.245752659739814
2.77759055100907 0.256949713400432
2.77284326468195 0.260027434488753
2.74959092225347 0.266784136154857
2.72633857982499 0.266196709669664
2.70308623739651 0.267801815633456
2.67983389496803 0.272995266604465
2.66800986585434 0.280202055828912
2.65658155253955 0.290168157290232
2.63332921011107 0.295638763522046
2.61183446545855 0.280202055828912
2.61838764517774 0.256949713400432
2.62574713266132 0.233697370971952
2.63203515939325 0.210445028543472
2.63246270977244 0.187192686114992
2.63303711032713 0.163940343686513
2.63196066201424 0.140688001258033
2.63326801297585 0.117435658829553
2.63332921011107 0.116905539653816
2.63525149561878 0.0941833164010729
2.63988727784342 0.070930973972593
2.64543070638768 0.0476786315441132
2.65658155253955 0.0245409811284492
2.656635428281 0.0244262891156333
2.67578188478991 0.00117394668715341
2.67983389496803 -0.00278646845608268
2.70308623739651 -0.0220093578300205
2.70319293319805 -0.0220783957413265
2.72633857982499 -0.0362403653194114
2.74458706197474 -0.0453307381698063
2.74959092225347 -0.0483805372809194

2.73885530450877 0.00117394668715341
2.72633857982499 0.0053211259747555
2.70682912634292 0.0244262891156333
2.70308623739651 0.0316722342564663
2.69562036621247 0.0476786315441132
2.68831048022598 0.070930973972593
2.68098658776664 0.0941833164010729
2.67983389496803 0.09859592596864
2.67632736288088 0.117435658829553
2.66982680624387 0.140688001258033
2.66653300645736 0.163940343686513
2.66589680662222 0.187192686114992
2.67304582695746 0.210445028543472
2.67983389496803 0.219130597572143
2.70124361533102 0.233697370971952
2.70308623739651 0.234438358460499
2.72633857982499 0.238264940621957
2.74959092225347 0.239269065930811
2.76421515276528 0.233697370971952
2.77284326468195 0.229013929920184
2.79609560711043 0.211926335819926
2.79813014348531 0.210445028543472
2.81934794953891 0.191139949744617
2.82406114877335 0.187192686114992
2.83916088681485 0.163940343686513
2.84260029196739 0.14586910936119
2.84374558077901 0.140688001258033
2.84367536648099 0.117435658829553
2.84263498008326 0.0941833164010729
2.84260029196739 0.093980075407379
2.83646277171671 0.070930973972593
2.82196453807219 0.0476786315441132
2.81934794953891 0.0438280368427599
2.80528892535784 0.0244262891156333
2.79609560711043 0.0147656627621419
2.7743897045251 0.00117394668715341
2.77284326468195 0.000558764471462842
2.74959092225347 -0.00143455459944715
2.73885530450877 0.00117394668715341
};
\addplot [draw=none, fill=color7]
table{%
x  y
1.37770271897316 0.454022460152309
1.40095506140164 0.451087246521042
1.42049718610726 0.466220795256751
1.42420740383012 0.469180186777032
1.44037863894165 0.489473137685231
1.4474597462586 0.501651837443177
1.45315957951956 0.512725480113711
1.45601873982758 0.535977822542191
1.4474597462586 0.542781182131424
1.42482168292009 0.535977822542191
1.42420740383012 0.535762635983404
1.40095506140164 0.514500942686546
1.39937209658739 0.512725480113711
1.38452006590892 0.489473137685231
1.37770271897316 0.47132116519608
1.37599129727231 0.466220795256751
1.37770271897316 0.454022460152309
};
\addplot [draw=none, fill=color8]
table{%
x  y
1.07542226740292 -0.302376572470406
1.08427579994147 -0.301106504883085
1.07542226740292 -0.290092035038909
1.07342696593485 -0.301106504883085
1.07542226740292 -0.302376572470406
};
\addplot [draw=none, fill=color8]
table{%
x  y
1.3311980341162 -0.211855768627387
1.35445037654468 -0.212782686514305
1.37649068572473 -0.208097135169165
1.37770271897316 -0.206498783774893
1.38490615277149 -0.184844792740686
1.37770271897316 -0.17905947892718
1.35445037654468 -0.171125470891566
1.3311980341162 -0.17077780049324
1.30794569168772 -0.178235797116245
1.30137923660661 -0.184844792740686
1.30794569168772 -0.200970691325492
1.31605742219297 -0.208097135169165
1.3311980341162 -0.211855768627387
};
\addplot [draw=none, fill=color8]
table{%
x  y
1.4474597462586 -0.06862301459126
1.44797597623344 -0.0685830805982862
1.47071208868708 -0.0659572145768677
1.49396443111556 -0.0478676988847934
1.49603547145423 -0.0453307381698063
1.50231396207048 -0.0220783957413265
1.50226996254863 0.00117394668715341
1.50737806529485 0.0244262891156333
1.5163465634129 0.0476786315441132
1.51721677354404 0.0496893683650778
1.52618589831008 0.070930973972593
1.53124495621682 0.0941833164010729
1.52394970651197 0.117435658829553
1.51721677354404 0.129113114724591
1.51117236400303 0.140688001258033
1.4987625290641 0.163940343686513
1.49396443111556 0.173357768440853
1.48914986691856 0.187192686114992
1.47955879464492 0.210445028543472
1.47071208868708 0.226329481604247
1.46748322575807 0.233697370971952
1.45244713541141 0.256949713400432
1.4474597462586 0.262158834400333
1.42420740383012 0.276630844919531
1.4061875979855 0.280202055828912
1.40095506140164 0.281411679016977
1.38226091073324 0.280202055828912
1.37770271897316 0.279997278293963
1.35445037654468 0.276290983709191
1.3311980341162 0.270952059058814
1.30794569168772 0.261062886129799
1.30251460776729 0.256949713400432
1.28469334925924 0.240203568885254
1.28000564158681 0.233697370971952
1.26929843626483 0.210445028543472
1.26610813173471 0.187192686114992
1.26700237531227 0.163940343686513
1.27274386991338 0.140688001258033
1.28435192583934 0.117435658829553
1.28469334925924 0.116968912011369
1.3010048234857 0.0941833164010729
1.30794569168772 0.0874704386348098
1.33082693468296 0.070930973972593
1.3311980341162 0.0706905379658303
1.35445037654468 0.0577709348145087
1.37515648124081 0.0476786315441132
1.37770271897316 0.0450745071250846
1.39468829942145 0.0244262891156333
1.40095506140164 0.00575194127949025
1.40289282648813 0.00117394668715341
1.40983585896773 -0.0220783957413265
1.41795845371572 -0.0453307381698063
1.42420740383012 -0.0562341005516383
1.44731367818467 -0.0685830805982862
1.4474597462586 -0.06862301459126
};
\addplot [draw=none, fill=color8]
table{%
x  y
2.74959092225347 -0.00143455459944715
2.77284326468195 0.000558764471462842
2.7743897045251 0.00117394668715341
2.79609560711043 0.0147656627621419
2.80528892535784 0.0244262891156333
2.81934794953891 0.0438280368427599
2.82196453807219 0.0476786315441132
2.83646277171671 0.070930973972593
2.84260029196739 0.093980075407379
2.84263498008326 0.0941833164010729
2.84367536648099 0.117435658829553
2.84374558077901 0.140688001258033
2.84260029196739 0.14586910936119
2.83916088681485 0.163940343686513
2.82406114877335 0.187192686114992
2.81934794953891 0.191139949744617
2.79813014348531 0.210445028543472
2.79609560711043 0.211926335819926
2.77284326468195 0.229013929920184
2.76421515276528 0.233697370971952
2.74959092225347 0.239269065930811
2.72633857982499 0.238264940621957
2.70308623739651 0.234438358460499
2.70124361533102 0.233697370971952
2.67983389496803 0.219130597572143
2.67304582695746 0.210445028543472
2.66589680662223 0.187192686114992
2.66653300645736 0.163940343686513
2.66982680624387 0.140688001258033
2.67632736288088 0.117435658829553
2.67983389496803 0.09859592596864
2.68098658776663 0.0941833164010729
2.68831048022598 0.070930973972593
2.69562036621247 0.0476786315441132
2.70308623739651 0.0316722342564663
2.70682912634292 0.0244262891156333
2.72633857982499 0.0053211259747555
2.73885530450877 0.00117394668715341
2.74959092225347 -0.00143455459944715
};
\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:2.05202064939908,-0.279668388723506)
--(axis cs:2.04561549506433,-0.277854162454605)
--(axis cs:2.0287683069706,-0.273108232173599)
--(axis cs:2.00551596454212,-0.266885978354515)
--(axis cs:1.98226362211364,-0.260941669080595)
--(axis cs:1.96788829696007,-0.254601820026125)
--(axis cs:1.95901127968516,-0.248796720554309)
--(axis cs:1.9518865561492,-0.231349477597645)
--(axis cs:1.94808422375559,-0.208097135169165)
--(axis cs:1.94842266348398,-0.184844792740686)
--(axis cs:1.95212787993891,-0.161592450312206)
--(axis cs:1.95901127968516,-0.139499283943296)
--(axis cs:1.95936201635071,-0.138340107883726)
--(axis cs:1.96743371842549,-0.115087765455246)
--(axis cs:1.97632662398446,-0.0918354230267661)
--(axis cs:1.98226362211364,-0.0804775191517189)
--(axis cs:1.98927493978104,-0.0685830805982862)
--(axis cs:2.00551596454212,-0.0510426091209467)
--(axis cs:2.01264583632931,-0.0453307381698063)
--(axis cs:2.0287683069706,-0.0341729540816391)
--(axis cs:2.05202064939908,-0.0231347526228158)
--(axis cs:2.05764235111715,-0.0220783957413265)
--(axis cs:2.07527299182756,-0.018899932947714)
--(axis cs:2.09852533425604,-0.0216410738615906)
--(axis cs:2.09994125901026,-0.0220783957413265)
--(axis cs:2.12177767668452,-0.0277744059709946)
--(axis cs:2.145030019113,-0.0378458608044512)
--(axis cs:2.15703654389973,-0.0453307381698063)
--(axis cs:2.16828236154148,-0.0529537887852573)
--(axis cs:2.18570772754092,-0.0685830805982862)
--(axis cs:2.19153470396996,-0.0765289731080709)
--(axis cs:2.20146975553732,-0.0918354230267661)
--(axis cs:2.20889531052136,-0.115087765455246)
--(axis cs:2.21219372790023,-0.138340107883726)
--(axis cs:2.21301420532684,-0.161592450312206)
--(axis cs:2.21272167410565,-0.184844792740686)
--(axis cs:2.2100199571996,-0.208097135169165)
--(axis cs:2.20221980462127,-0.231349477597645)
--(axis cs:2.19153470396996,-0.250836682798686)
--(axis cs:2.18941754232508,-0.254601820026125)
--(axis cs:2.16828236154148,-0.276300918327551)
--(axis cs:2.16525967848268,-0.277854162454605)
--(axis cs:2.145030019113,-0.285715294951719)
--(axis cs:2.12177767668452,-0.288754048413124)
--(axis cs:2.09852533425604,-0.288948585236452)
--(axis cs:2.07527299182756,-0.285492550849538)
--(axis cs:2.05202064939908,-0.279668388723506);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.959160555260522,-0.244640266102533)
--(axis cs:0.943733970592296,-0.231349477597645)
--(axis cs:0.940947141240343,-0.208097135169165)
--(axis cs:0.939705312722641,-0.184844792740686)
--(axis cs:0.935908212832042,-0.165081117621445)
--(axis cs:0.935301783515855,-0.161592450312206)
--(axis cs:0.935908212832042,-0.159567879600502)
--(axis cs:0.959160555260522,-0.155853968728864)
--(axis cs:0.965070525253162,-0.161592450312206)
--(axis cs:0.982412897689002,-0.175732115101372)
--(axis cs:0.987015031389727,-0.184844792740686)
--(axis cs:0.992943704637371,-0.208097135169165)
--(axis cs:0.987959618812863,-0.231349477597645)
--(axis cs:0.982412897689002,-0.237631714672603)
--(axis cs:0.959160555260522,-0.244640266102533);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.563870733976364,-0.00569151406963565)
--(axis cs:0.551485690316154,0.00117394668715341)
--(axis cs:0.540618391547884,0.010276295071754)
--(axis cs:0.521282166996636,0.0244262891156333)
--(axis cs:0.517366049119404,0.0276920000187994)
--(axis cs:0.494113706690925,0.0404066731665399)
--(axis cs:0.478782329697878,0.0476786315441132)
--(axis cs:0.470861364262445,0.0557547053989413)
--(axis cs:0.462803920920666,0.070930973972593)
--(axis cs:0.469298013576885,0.0941833164010729)
--(axis cs:0.470861364262445,0.0953860999898319)
--(axis cs:0.494113706690925,0.09589109085128)
--(axis cs:0.496961327968469,0.0941833164010729)
--(axis cs:0.517366049119404,0.0829438110525023)
--(axis cs:0.540618391547884,0.0715997997837358)
--(axis cs:0.542050428192066,0.070930973972593)
--(axis cs:0.563870733976364,0.0595787693348283)
--(axis cs:0.586133607202681,0.0476786315441132)
--(axis cs:0.587123076404844,0.0469721669986988)
--(axis cs:0.610375418833324,0.0255428855968492)
--(axis cs:0.611556823910788,0.0244262891156333)
--(axis cs:0.622299101665658,0.00117394668715341)
--(axis cs:0.610375418833324,-0.0163040093853013)
--(axis cs:0.587123076404844,-0.0126677032240775)
--(axis cs:0.563870733976364,-0.00569151406963565);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:3.49366587996483,-0.397964101110683)
--(axis cs:3.49058403168121,-0.394115874597004)
--(axis cs:3.48820938517329,-0.370863532168525)
--(axis cs:3.49366587996483,-0.360566965282067)
--(axis cs:3.51691822239331,-0.35754603592646)
--(axis cs:3.52919294189514,-0.370863532168525)
--(axis cs:3.52368808217186,-0.394115874597004)
--(axis cs:3.51691822239331,-0.398555448667773)
--(axis cs:3.49366587996483,-0.397964101110683);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:3.60992759210723,-0.406066743926248)
--(axis cs:3.59716394455834,-0.394115874597004)
--(axis cs:3.58667524967875,-0.386091918545592)
--(axis cs:3.57275848598531,-0.370863532168525)
--(axis cs:3.56342290725027,-0.348963574941573)
--(axis cs:3.56243861492938,-0.347611189740045)
--(axis cs:3.55807675595937,-0.324358847311565)
--(axis cs:3.55804706127963,-0.301106504883085)
--(axis cs:3.56342290725027,-0.292751787988924)
--(axis cs:3.58667524967875,-0.282230783081915)
--(axis cs:3.60992759210723,-0.290881263150371)
--(axis cs:3.63017811592775,-0.301106504883085)
--(axis cs:3.63317993453571,-0.302774777178871)
--(axis cs:3.65643227696419,-0.32180601948037)
--(axis cs:3.65801946379414,-0.324358847311565)
--(axis cs:3.65645889853203,-0.347611189740045)
--(axis cs:3.65643227696419,-0.347711824009287)
--(axis cs:3.64793413367373,-0.370863532168525)
--(axis cs:3.63526477195052,-0.394115874597004)
--(axis cs:3.63317993453571,-0.396657768203859)
--(axis cs:3.60992759210723,-0.406066743926248);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:1.95901127968516,-0.330685427819879)
--(axis cs:1.95201517905068,-0.324358847311565)
--(axis cs:1.93575893725668,-0.305070880111018)
--(axis cs:1.93388375363136,-0.301106504883085)
--(axis cs:1.92708867428255,-0.277854162454605)
--(axis cs:1.92329496370466,-0.254601820026125)
--(axis cs:1.92265586319657,-0.231349477597645)
--(axis cs:1.92413874845226,-0.208097135169165)
--(axis cs:1.92661316971671,-0.184844792740686)
--(axis cs:1.93107545595513,-0.161592450312206)
--(axis cs:1.93575893725668,-0.144848628403925)
--(axis cs:1.93748010515247,-0.138340107883726)
--(axis cs:1.94520562536736,-0.115087765455246)
--(axis cs:1.95351498566318,-0.0918354230267661)
--(axis cs:1.95901127968516,-0.0788444305343892)
--(axis cs:1.96334855261732,-0.0685830805982862)
--(axis cs:1.98092376168553,-0.0453307381698063)
--(axis cs:1.98226362211364,-0.0441508247387913)
--(axis cs:2.00551596454212,-0.0253510817601298)
--(axis cs:2.01047965636236,-0.0220783957413265)
--(axis cs:2.0287683069706,-0.0107972426380449)
--(axis cs:2.05202064939908,-0.00235315352278775)
--(axis cs:2.07468535544435,0.00117394668715341)
--(axis cs:2.07527299182756,0.00127423389525689)
--(axis cs:2.07647728339788,0.00117394668715341)
--(axis cs:2.09852533425604,-0.00052800136081274)
--(axis cs:2.12177767668452,-0.00632126932226279)
--(axis cs:2.145030019113,-0.0166337223447061)
--(axis cs:2.15475359122557,-0.0220783957413265)
--(axis cs:2.16828236154148,-0.0291008139815107)
--(axis cs:2.19124157177578,-0.0453307381698063)
--(axis cs:2.19153470396996,-0.0455810126629463)
--(axis cs:2.21272815011182,-0.0685830805982862)
--(axis cs:2.21478704639844,-0.0724297911632658)
--(axis cs:2.22532343507448,-0.0918354230267661)
--(axis cs:2.23149177311488,-0.115087765455246)
--(axis cs:2.23567450910691,-0.138340107883726)
--(axis cs:2.23803938882692,-0.159987123774893)
--(axis cs:2.2382587999681,-0.161592450312206)
--(axis cs:2.23984209111001,-0.184844792740686)
--(axis cs:2.23803938882692,-0.204007398887747)
--(axis cs:2.2376800211689,-0.208097135169165)
--(axis cs:2.22970303813375,-0.231349477597645)
--(axis cs:2.21518480923231,-0.254601820026125)
--(axis cs:2.21478704639844,-0.255187383842528)
--(axis cs:2.1994349839667,-0.277854162454605)
--(axis cs:2.19153470396996,-0.287241858278914)
--(axis cs:2.1695115196791,-0.301106504883085)
--(axis cs:2.16828236154148,-0.301719619535826)
--(axis cs:2.145030019113,-0.306877929540449)
--(axis cs:2.12177767668452,-0.308879854339208)
--(axis cs:2.09852533425604,-0.308794718308117)
--(axis cs:2.07527299182756,-0.305056762251361)
--(axis cs:2.05592211768318,-0.301106504883085)
--(axis cs:2.05202064939908,-0.300467392940253)
--(axis cs:2.0287683069706,-0.299325193807247)
--(axis cs:2.02225421825361,-0.301106504883085)
--(axis cs:2.00551596454212,-0.313235921601221)
--(axis cs:1.99521503249704,-0.324358847311565)
--(axis cs:1.98226362211364,-0.333875968763449)
--(axis cs:1.95901127968516,-0.330685427819879);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.935908212832042,-0.256789504759616)
--(axis cs:0.932889336321672,-0.254601820026125)
--(axis cs:0.925109640070328,-0.231349477597645)
--(axis cs:0.924207037444676,-0.208097135169165)
--(axis cs:0.919294366917355,-0.184844792740686)
--(axis cs:0.912655870403562,-0.170401769726197)
--(axis cs:0.905211455998786,-0.161592450312206)
--(axis cs:0.889668220794053,-0.138340107883726)
--(axis cs:0.889403527975082,-0.137814195400559)
--(axis cs:0.870905113759002,-0.115087765455246)
--(axis cs:0.866151185546602,-0.105330015350737)
--(axis cs:0.858426627084534,-0.0918354230267661)
--(axis cs:0.866151185546603,-0.0870469363888875)
--(axis cs:0.889403527975082,-0.0829818746488501)
--(axis cs:0.912655870403562,-0.0881992826210489)
--(axis cs:0.92266885226204,-0.0918354230267661)
--(axis cs:0.935908212832042,-0.0979508567743222)
--(axis cs:0.959160555260522,-0.110003757091596)
--(axis cs:0.964284162714474,-0.115087765455246)
--(axis cs:0.977795118136534,-0.138340107883726)
--(axis cs:0.982412897689002,-0.142835578125442)
--(axis cs:0.993445648472793,-0.161592450312206)
--(axis cs:1.00286988418326,-0.184844792740686)
--(axis cs:1.00566524011748,-0.199621788215554)
--(axis cs:1.00716262779806,-0.208097135169165)
--(axis cs:1.00566524011748,-0.214718560157879)
--(axis cs:1.00207908370195,-0.231349477597645)
--(axis cs:0.982412897689002,-0.253623473375454)
--(axis cs:0.979837977640779,-0.254601820026125)
--(axis cs:0.959160555260522,-0.26093046121319)
--(axis cs:0.935908212832042,-0.256789504759616);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.633627761261804,-0.0545547883436804)
--(axis cs:0.620769388374739,-0.0453307381698063)
--(axis cs:0.610375418833324,-0.0399163241834539)
--(axis cs:0.587123076404844,-0.0280690437596756)
--(axis cs:0.573350096094254,-0.0220783957413265)
--(axis cs:0.563870733976364,-0.0184804105274472)
--(axis cs:0.540618391547884,-0.00698158421177079)
--(axis cs:0.530281434119491,0.00117394668715341)
--(axis cs:0.517366049119404,0.0113335910372571)
--(axis cs:0.496162704954726,0.0244262891156333)
--(axis cs:0.494113706690924,0.0256415249560264)
--(axis cs:0.470861364262445,0.037621510172381)
--(axis cs:0.458586114240234,0.0476786315441132)
--(axis cs:0.447609021833965,0.0679438829526699)
--(axis cs:0.445944574717778,0.070930973972593)
--(axis cs:0.444556535039754,0.0941833164010729)
--(axis cs:0.447609021833965,0.101038967275212)
--(axis cs:0.470861364262445,0.115692966740868)
--(axis cs:0.494113706690925,0.112989992567777)
--(axis cs:0.517366049119404,0.0992675546046272)
--(axis cs:0.524804919286133,0.0941833164010729)
--(axis cs:0.540618391547884,0.0856754989388256)
--(axis cs:0.563870733976364,0.0751221564022461)
--(axis cs:0.570768323944049,0.070930973972593)
--(axis cs:0.587123076404844,0.0615422655791677)
--(axis cs:0.605462948114708,0.0476786315441132)
--(axis cs:0.610375418833324,0.0431273774406705)
--(axis cs:0.630161940708489,0.0244262891156333)
--(axis cs:0.633627761261804,0.018325366174597)
--(axis cs:0.651617335333071,0.00117394668715341)
--(axis cs:0.656880103690284,-0.00682784547910859)
--(axis cs:0.671436715134235,-0.0220783957413265)
--(axis cs:0.671007645445702,-0.0453307381698063)
--(axis cs:0.656880103690284,-0.0511462560322716)
--(axis cs:0.633627761261804,-0.0545547883436804);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.424356679405485,0.362993931794745)
--(axis cs:0.411662213482201,0.373211425542831)
--(axis cs:0.406632476054784,0.396463767971311)
--(axis cs:0.424356679405485,0.410927660040618)
--(axis cs:0.447609021833965,0.4155561063169)
--(axis cs:0.470861364262445,0.409809365138071)
--(axis cs:0.494113706690925,0.40734482591548)
--(axis cs:0.517366049119404,0.400680929417216)
--(axis cs:0.523951380670456,0.396463767971311)
--(axis cs:0.527991215205873,0.373211425542831)
--(axis cs:0.517366049119404,0.366011575272438)
--(axis cs:0.494113706690925,0.365083768534621)
--(axis cs:0.470861364262445,0.368518050806358)
--(axis cs:0.447609021833965,0.366169812107924)
--(axis cs:0.424356679405485,0.362993931794745);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:1.65673082811492,0.554858471253926)
--(axis cs:1.64058054318195,0.55923016497067)
--(axis cs:1.63347848568644,0.571947246407388)
--(axis cs:1.63167532986062,0.58248250739915)
--(axis cs:1.63347848568644,0.584970442611286)
--(axis cs:1.65673082811492,0.594174556147527)
--(axis cs:1.6772214710632,0.58248250739915)
--(axis cs:1.66727559892753,0.55923016497067)
--(axis cs:1.65673082811492,0.554858471253926);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:3.44716119510787,-0.551658296949015)
--(axis cs:3.43266340184446,-0.533629929167884)
--(axis cs:3.42390885267939,-0.515134538548138)
--(axis cs:3.42154178279401,-0.510377586739404)
--(axis cs:3.40626975768975,-0.487125244310924)
--(axis cs:3.40065651025091,-0.48221360861706)
--(axis cs:3.37740416782243,-0.469190275860234)
--(axis cs:3.36890850255614,-0.463872901882444)
--(axis cs:3.35415182539395,-0.454595875939194)
--(axis cs:3.34201663717453,-0.440620559453964)
--(axis cs:3.33356871344283,-0.417368217025484)
--(axis cs:3.33089948296547,-0.398820215615798)
--(axis cs:3.32963283074449,-0.394115874597004)
--(axis cs:3.32534298465346,-0.370863532168525)
--(axis cs:3.33089948296547,-0.360709360054807)
--(axis cs:3.34532967005129,-0.347611189740045)
--(axis cs:3.35415182539395,-0.341541887487216)
--(axis cs:3.37740416782243,-0.3326898344157)
--(axis cs:3.3919937226714,-0.324358847311565)
--(axis cs:3.40065651025091,-0.317225876061191)
--(axis cs:3.41117892082414,-0.301106504883085)
--(axis cs:3.42390885267939,-0.281799328960096)
--(axis cs:3.42722360402254,-0.277854162454605)
--(axis cs:3.44716119510787,-0.264332656431702)
--(axis cs:3.47041353753635,-0.259275343768218)
--(axis cs:3.49366587996483,-0.255813261728792)
--(axis cs:3.49745408474231,-0.254601820026125)
--(axis cs:3.51691822239331,-0.250127733645799)
--(axis cs:3.54017056482179,-0.239512824483667)
--(axis cs:3.56342290725027,-0.232663184938345)
--(axis cs:3.57080709804469,-0.231349477597645)
--(axis cs:3.58667524967875,-0.219796452469191)
--(axis cs:3.59292526785591,-0.208097135169165)
--(axis cs:3.58706439061897,-0.184844792740686)
--(axis cs:3.59567956545231,-0.161592450312206)
--(axis cs:3.60992759210723,-0.146101891319914)
--(axis cs:3.63317993453571,-0.152980955618263)
--(axis cs:3.64172016023417,-0.161592450312206)
--(axis cs:3.65643227696419,-0.168028548689007)
--(axis cs:3.67968461939267,-0.179475618889421)
--(axis cs:3.68979429020689,-0.184844792740686)
--(axis cs:3.70293696182115,-0.199166690616299)
--(axis cs:3.70750340719947,-0.208097135169165)
--(axis cs:3.70925464272178,-0.231349477597645)
--(axis cs:3.70678155796792,-0.254601820026125)
--(axis cs:3.71130420887166,-0.277854162454605)
--(axis cs:3.71778136643242,-0.301106504883085)
--(axis cs:3.72082751782812,-0.324358847311565)
--(axis cs:3.71967727044161,-0.347611189740045)
--(axis cs:3.71626670298881,-0.370863532168525)
--(axis cs:3.71507410492472,-0.394115874597004)
--(axis cs:3.71096564369131,-0.417368217025484)
--(axis cs:3.70293696182115,-0.429266655530772)
--(axis cs:3.6948584395663,-0.440620559453964)
--(axis cs:3.67968461939267,-0.456031335934959)
--(axis cs:3.66545030828565,-0.463872901882444)
--(axis cs:3.65643227696419,-0.467797907091263)
--(axis cs:3.63317993453571,-0.478513615726151)
--(axis cs:3.61866894294281,-0.487125244310924)
--(axis cs:3.60992759210723,-0.496359874801886)
--(axis cs:3.60140274613134,-0.510377586739404)
--(axis cs:3.58667524967875,-0.533052986848504)
--(axis cs:3.5855537647989,-0.533629929167884)
--(axis cs:3.56342290725027,-0.539103020840516)
--(axis cs:3.54017056482179,-0.537815240553244)
--(axis cs:3.51691822239331,-0.540353757198933)
--(axis cs:3.49366587996483,-0.548439508651297)
--(axis cs:3.47041353753635,-0.555995558901064)
--(axis cs:3.44716119510787,-0.551658296949015);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:1.98226362211364,-0.381075710480886)
--(axis cs:1.95958808268599,-0.370863532168525)
--(axis cs:1.95901127968516,-0.370654302407788)
--(axis cs:1.93575893725668,-0.35289152768676)
--(axis cs:1.93128370947715,-0.347611189740045)
--(axis cs:1.91730411849583,-0.324358847311565)
--(axis cs:1.9125065948282,-0.313413591555469)
--(axis cs:1.90744096638603,-0.301106504883085)
--(axis cs:1.9013988251151,-0.277854162454605)
--(axis cs:1.89860800138327,-0.254601820026125)
--(axis cs:1.8983056087775,-0.231349477597645)
--(axis cs:1.8996174709708,-0.208097135169165)
--(axis cs:1.9018638727041,-0.184844792740686)
--(axis cs:1.90642959175874,-0.161592450312206)
--(axis cs:1.91239015030034,-0.138340107883726)
--(axis cs:1.9125065948282,-0.137957481775121)
--(axis cs:1.91835595820141,-0.115087765455246)
--(axis cs:1.9243546264235,-0.0918354230267661)
--(axis cs:1.93216996712579,-0.0685830805982862)
--(axis cs:1.93575893725668,-0.0616511036987117)
--(axis cs:1.94352530538943,-0.0453307381698063)
--(axis cs:1.95901127968516,-0.0292823092433738)
--(axis cs:1.96767580955254,-0.0220783957413265)
--(axis cs:1.98226362211364,-0.0116695810863491)
--(axis cs:2.00227464630262,0.00117394668715341)
--(axis cs:2.00551596454212,0.00348876246227585)
--(axis cs:2.0287683069706,0.0154260717217922)
--(axis cs:2.05202064939908,0.0211343074920346)
--(axis cs:2.07527299182756,0.0240508518234927)
--(axis cs:2.09852533425604,0.0240372441137)
--(axis cs:2.12177767668452,0.0209955645417889)
--(axis cs:2.145030019113,0.0150483709461615)
--(axis cs:2.16828236154148,0.00416748431550277)
--(axis cs:2.17296285401041,0.00117394668715341)
--(axis cs:2.19153470396996,-0.00813140246614831)
--(axis cs:2.21394885987203,-0.0220783957413265)
--(axis cs:2.21478704639844,-0.0226391377606815)
--(axis cs:2.23803938882692,-0.0430680220975132)
--(axis cs:2.24083519470887,-0.0453307381698063)
--(axis cs:2.25746908099026,-0.0685830805982862)
--(axis cs:2.2612917312554,-0.0828195020562343)
--(axis cs:2.26518615375913,-0.0918354230267661)
--(axis cs:2.26711340392284,-0.115087765455246)
--(axis cs:2.26917726051744,-0.138340107883726)
--(axis cs:2.27066628519856,-0.161592450312206)
--(axis cs:2.27180044125055,-0.184844792740686)
--(axis cs:2.26973436186711,-0.208097135169166)
--(axis cs:2.26288623146598,-0.231349477597645)
--(axis cs:2.2612917312554,-0.234037728402733)
--(axis cs:2.24893837428645,-0.254601820026125)
--(axis cs:2.23803938882692,-0.269845310388872)
--(axis cs:2.23305658471781,-0.277854162454605)
--(axis cs:2.22096793138837,-0.301106504883085)
--(axis cs:2.21478704639844,-0.314813027064184)
--(axis cs:2.20484688527861,-0.324358847311565)
--(axis cs:2.19153470396996,-0.333066774869619)
--(axis cs:2.16828236154148,-0.333542037743643)
--(axis cs:2.145030019113,-0.333111837099949)
--(axis cs:2.12177767668452,-0.334572499036341)
--(axis cs:2.09852533425604,-0.335736792148962)
--(axis cs:2.07527299182756,-0.336252715580583)
--(axis cs:2.05202064939908,-0.343719262528682)
--(axis cs:2.04784687652503,-0.347611189740045)
--(axis cs:2.03223971526698,-0.370863532168525)
--(axis cs:2.0287683069706,-0.374804988184976)
--(axis cs:2.00551596454212,-0.385162670134056)
--(axis cs:1.98226362211364,-0.381075710480886);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.912655870403562,-0.26264653600372)
--(axis cs:0.906048058435508,-0.254601820026125)
--(axis cs:0.906160169140784,-0.231349477597645)
--(axis cs:0.903289474237569,-0.208097135169165)
--(axis cs:0.889403527975082,-0.191072772648719)
--(axis cs:0.877890784294522,-0.184844792740686)
--(axis cs:0.866151185546603,-0.173011787038102)
--(axis cs:0.852773929194173,-0.161592450312206)
--(axis cs:0.842898843118123,-0.154237709933519)
--(axis cs:0.822523386584599,-0.138340107883726)
--(axis cs:0.819646500689643,-0.135806348433796)
--(axis cs:0.796394158261163,-0.115270249593376)
--(axis cs:0.796179675489635,-0.115087765455246)
--(axis cs:0.773141815832683,-0.0949450037150533)
--(axis cs:0.755101621428276,-0.0918354230267661)
--(axis cs:0.749889473404203,-0.0908755448654572)
--(axis cs:0.726637130975723,-0.0905489387990268)
--(axis cs:0.703384788547244,-0.085067741579439)
--(axis cs:0.680132446118764,-0.0866917729642063)
--(axis cs:0.656880103690284,-0.0856312072170457)
--(axis cs:0.633627761261804,-0.0844058576683592)
--(axis cs:0.613699455359057,-0.0685830805982862)
--(axis cs:0.610375418833324,-0.0661487001159816)
--(axis cs:0.591595505039669,-0.0453307381698063)
--(axis cs:0.587123076404844,-0.0427244778796715)
--(axis cs:0.563870733976364,-0.0317851381992316)
--(axis cs:0.540618391547884,-0.0224199805397939)
--(axis cs:0.539973656848199,-0.0220783957413265)
--(axis cs:0.517366049119404,-0.00619588915610691)
--(axis cs:0.50986278750933,0.00117394668715341)
--(axis cs:0.494113706690925,0.0113307798887125)
--(axis cs:0.470861364262445,0.0241093746823124)
--(axis cs:0.470292713652706,0.0244262891156333)
--(axis cs:0.447609021833965,0.0412410566292339)
--(axis cs:0.440288674789993,0.0476786315441132)
--(axis cs:0.429007338357506,0.070930973972593)
--(axis cs:0.427433998780241,0.0941833164010729)
--(axis cs:0.432577238953582,0.117435658829553)
--(axis cs:0.445778708645642,0.140688001258033)
--(axis cs:0.447609021833965,0.145627958429764)
--(axis cs:0.457772905476059,0.163940343686513)
--(axis cs:0.470861364262445,0.179728924299353)
--(axis cs:0.494113706690925,0.172527797167793)
--(axis cs:0.507931954519794,0.163940343686513)
--(axis cs:0.51049659812671,0.140688001258033)
--(axis cs:0.516872674382985,0.117435658829553)
--(axis cs:0.517366049119404,0.117148808280128)
--(axis cs:0.540618391547884,0.103499139464818)
--(axis cs:0.554753548241139,0.0941833164010729)
--(axis cs:0.563870733976364,0.0903086258848995)
--(axis cs:0.587123076404844,0.0785029915058263)
--(axis cs:0.596546687994877,0.070930973972593)
--(axis cs:0.610375418833324,0.061483954091727)
--(axis cs:0.627276329758545,0.0476786315441132)
--(axis cs:0.633627761261804,0.0417490115626545)
--(axis cs:0.656435976565744,0.0244262891156333)
--(axis cs:0.656880103690284,0.0239991924207246)
--(axis cs:0.680132446118763,0.00529572193306633)
--(axis cs:0.691038821894066,0.00117394668715341)
--(axis cs:0.703384788547243,-0.00462687755043198)
--(axis cs:0.726637130975723,-0.0160693791139311)
--(axis cs:0.742969169646109,-0.0220783957413265)
--(axis cs:0.749889473404203,-0.0273333933170051)
--(axis cs:0.773141815832683,-0.0393653739530715)
--(axis cs:0.787047835292914,-0.0453307381698063)
--(axis cs:0.796394158261163,-0.0496177105413876)
--(axis cs:0.819646500689643,-0.050815044363015)
--(axis cs:0.842898843118123,-0.0484465843298848)
--(axis cs:0.866001621394231,-0.0453307381698063)
--(axis cs:0.866151185546603,-0.0452983568349775)
--(axis cs:0.86654009408386,-0.0453307381698063)
--(axis cs:0.889403527975082,-0.046401140937495)
--(axis cs:0.912655870403562,-0.052647727515135)
--(axis cs:0.935908212832042,-0.0611181874517512)
--(axis cs:0.957590937154881,-0.0685830805982862)
--(axis cs:0.959160555260522,-0.0691660197553342)
--(axis cs:0.982412897689002,-0.0810499036318229)
--(axis cs:0.993424591511894,-0.0918354230267661)
--(axis cs:1.00500889069004,-0.115087765455246)
--(axis cs:1.00566524011748,-0.118247816586137)
--(axis cs:1.01016355770328,-0.138340107883726)
--(axis cs:1.01761526056824,-0.161592450312206)
--(axis cs:1.02295323816024,-0.184844792740686)
--(axis cs:1.02197034152103,-0.208097135169165)
--(axis cs:1.01427299248151,-0.231349477597645)
--(axis cs:1.00566524011748,-0.245582721304665)
--(axis cs:0.997878096892131,-0.254601820026125)
--(axis cs:0.982412897689002,-0.266017993280152)
--(axis cs:0.959160555260522,-0.273812401697516)
--(axis cs:0.935908212832042,-0.275533404888747)
--(axis cs:0.912655870403562,-0.26264653600372);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:2.30779641611235,-0.076111943557618)
--(axis cs:2.29077532459339,-0.0685830805982862)
--(axis cs:2.28454407368387,-0.0573048384056305)
--(axis cs:2.27882804389644,-0.0453307381698063)
--(axis cs:2.27336121273717,-0.0220783957413265)
--(axis cs:2.27171261451857,0.00117394668715341)
--(axis cs:2.28454407368387,0.0186339913002088)
--(axis cs:2.30779641611235,0.0233625696721721)
--(axis cs:2.33104875854083,0.0148868300083745)
--(axis cs:2.35430110096931,0.00156449225245325)
--(axis cs:2.35482606273637,0.00117394668715341)
--(axis cs:2.37755344339779,-0.0144828044137255)
--(axis cs:2.38522849584644,-0.0220783957413265)
--(axis cs:2.39569758305889,-0.0453307381698063)
--(axis cs:2.38954253499699,-0.0685830805982862)
--(axis cs:2.37755344339779,-0.0776454426005432)
--(axis cs:2.35430110096931,-0.0816442050127322)
--(axis cs:2.33104875854083,-0.0809822672972115)
--(axis cs:2.30779641611235,-0.076111943557618);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.401104336977005,0.302010123177371)
--(axis cs:0.397554399629882,0.303454398257392)
--(axis cs:0.377851994548525,0.310852159781973)
--(axis cs:0.354599652120045,0.310804479421785)
--(axis cs:0.331347309691565,0.310548528244362)
--(axis cs:0.308094967263085,0.325340569956827)
--(axis cs:0.306894500306203,0.326706740685872)
--(axis cs:0.287727780226714,0.349959083114352)
--(axis cs:0.284842624834606,0.353361664665935)
--(axis cs:0.261590282406126,0.367702815538867)
--(axis cs:0.238337939977646,0.360684513284751)
--(axis cs:0.215085597549166,0.357088489708313)
--(axis cs:0.191833255120686,0.367627849147384)
--(axis cs:0.179984711855964,0.373211425542831)
--(axis cs:0.175172239669047,0.396463767971311)
--(axis cs:0.183204434705078,0.419716110399791)
--(axis cs:0.191833255120686,0.43742108380413)
--(axis cs:0.215085597549166,0.437670052947456)
--(axis cs:0.238337939977646,0.423403181232946)
--(axis cs:0.243983459463104,0.419716110399791)
--(axis cs:0.261590282406126,0.407084974030944)
--(axis cs:0.273361577683116,0.419716110399791)
--(axis cs:0.284842624834606,0.439047701104789)
--(axis cs:0.288609461799085,0.442968452828271)
--(axis cs:0.284842624834606,0.450115291906829)
--(axis cs:0.277598033047062,0.466220795256751)
--(axis cs:0.261590282406126,0.474770167105355)
--(axis cs:0.238337939977646,0.474613509585574)
--(axis cs:0.215085597549166,0.47346632302096)
--(axis cs:0.198422503006955,0.489473137685231)
--(axis cs:0.199888517560631,0.512725480113711)
--(axis cs:0.212441112690478,0.535977822542191)
--(axis cs:0.215085597549166,0.539148066555822)
--(axis cs:0.238337939977646,0.544382486115751)
--(axis cs:0.252055700912501,0.535977822542191)
--(axis cs:0.261590282406126,0.52818915608414)
--(axis cs:0.272766194530001,0.512725480113711)
--(axis cs:0.284842624834606,0.496334847836435)
--(axis cs:0.297049454120928,0.489473137685231)
--(axis cs:0.308094967263085,0.478243916966663)
--(axis cs:0.331347309691565,0.466747822964383)
--(axis cs:0.332372914256998,0.466220795256751)
--(axis cs:0.354599652120045,0.449298293933951)
--(axis cs:0.377851994548525,0.445792179162339)
--(axis cs:0.401104336977005,0.446654103505498)
--(axis cs:0.414676748653395,0.442968452828271)
--(axis cs:0.424356679405485,0.440885943182232)
--(axis cs:0.447609021833965,0.438550128276466)
--(axis cs:0.470861364262445,0.43334071197682)
--(axis cs:0.494113706690925,0.42756128466999)
--(axis cs:0.517219708761455,0.419716110399791)
--(axis cs:0.517366049119404,0.419664981764528)
--(axis cs:0.540618391547884,0.407372285433075)
--(axis cs:0.549928890795933,0.396463767971311)
--(axis cs:0.554580832012233,0.373211425542831)
--(axis cs:0.542832425590785,0.349959083114352)
--(axis cs:0.540618391547884,0.348505004678656)
--(axis cs:0.517366049119404,0.343630192826569)
--(axis cs:0.494113706690925,0.345892287269009)
--(axis cs:0.470861364262445,0.347809781676986)
--(axis cs:0.447609021833965,0.340574764121467)
--(axis cs:0.426914220675628,0.326706740685872)
--(axis cs:0.424356679405485,0.320151594592241)
--(axis cs:0.404186210920324,0.303454398257392)
--(axis cs:0.401104336977005,0.302010123177371);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:1.63347848568644,0.533153015603371)
--(axis cs:1.62785406934427,0.535977822542191)
--(axis cs:1.61022614325796,0.552047300593961)
--(axis cs:1.60593366323171,0.55923016497067)
--(axis cs:1.60465914646795,0.58248250739915)
--(axis cs:1.61022614325796,0.59656317488031)
--(axis cs:1.61608807167876,0.60573484982763)
--(axis cs:1.63347848568644,0.617490854463915)
--(axis cs:1.65673082811492,0.620515728802054)
--(axis cs:1.6799831705434,0.61574973475134)
--(axis cs:1.69602663021349,0.60573484982763)
--(axis cs:1.70323551297188,0.594158608853833)
--(axis cs:1.70778054074184,0.58248250739915)
--(axis cs:1.70331444174915,0.55923016497067)
--(axis cs:1.70323551297188,0.559116324254406)
--(axis cs:1.68004166500388,0.535977822542191)
--(axis cs:1.6799831705434,0.535939029527359)
--(axis cs:1.65673082811492,0.53061317728623)
--(axis cs:1.63347848568644,0.533153015603371);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.191833255120686,0.62851506158043)
--(axis cs:0.191509731059722,0.62898719225611)
--(axis cs:0.18906625446081,0.65223953468459)
--(axis cs:0.191833255120686,0.653338058292953)
--(axis cs:0.198417035736938,0.65223953468459)
--(axis cs:0.192061985026988,0.62898719225611)
--(axis cs:0.191833255120686,0.62851506158043);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.122076227835246,-0.957727243571518)
--(axis cs:0.145328570263726,-0.959315063364822)
--(axis cs:0.152210886433151,-0.975424435309001)
--(axis cs:0.145328570263726,-0.981976087170291)
--(axis cs:0.122076227835246,-0.98960606500581);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:3.91220804367747,-0.405630802981572)
--(axis cs:3.90232506916914,-0.394115874597004)
--(axis cs:3.91220804367747,-0.383402633873699);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.122076227835246,0.0441806242841076)
--(axis cs:0.145328570263726,0.027694951390683)
--(axis cs:0.146744086343054,0.0244262891156333)
--(axis cs:0.145328570263726,0.0220509042095015)
--(axis cs:0.122076227835246,0.0184738007568156);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.122076227835246,0.481797993128091)
--(axis cs:0.134457046798685,0.489473137685231)
--(axis cs:0.145328570263726,0.499358931287156)
--(axis cs:0.155735625337879,0.512725480113711)
--(axis cs:0.168580912692206,0.533663501545771)
--(axis cs:0.169415476954396,0.535977822542191)
--(axis cs:0.168580912692206,0.540382976407243)
--(axis cs:0.158131065127998,0.55923016497067)
--(axis cs:0.145328570263726,0.568021435660839)
--(axis cs:0.124582771534426,0.55923016497067)
--(axis cs:0.122076227835246,0.558001765512857);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.122076227835246,0.602421579885768)
--(axis cs:0.123047451039009,0.60573484982763)
--(axis cs:0.123536337341257,0.62898719225611)
--(axis cs:0.122076227835246,0.634682220373555);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.122076227835246,0.770310371400945)
--(axis cs:0.129365724549031,0.768501246826989)
--(axis cs:0.145328570263726,0.745851626125332)
--(axis cs:0.145431705747009,0.745248904398509)
--(axis cs:0.151373158508544,0.721996561970029)
--(axis cs:0.168580912692206,0.699986485702861)
--(axis cs:0.171254828547554,0.69874421954155)
--(axis cs:0.191833255120686,0.693196653836893)
--(axis cs:0.215085597549166,0.694099595379277)
--(axis cs:0.238337939977646,0.693338796917837)
--(axis cs:0.257344510131924,0.67549187711307)
--(axis cs:0.261590282406126,0.670497556040689)
--(axis cs:0.27457500805046,0.65223953468459)
--(axis cs:0.284842624834606,0.640628363616909)
--(axis cs:0.30182161810938,0.62898719225611)
--(axis cs:0.308094967263085,0.622947268547558)
--(axis cs:0.318186511179131,0.60573484982763)
--(axis cs:0.331347309691565,0.589965580665649)
--(axis cs:0.350301016957933,0.58248250739915)
--(axis cs:0.354599652120045,0.578156324147621)
--(axis cs:0.368917388106433,0.55923016497067)
--(axis cs:0.358919609753646,0.535977822542191)
--(axis cs:0.354599652120045,0.516389319638753)
--(axis cs:0.353765629680703,0.512725480113711)
--(axis cs:0.354599652120045,0.51215125628141)
--(axis cs:0.377851994548525,0.496469741978198)
--(axis cs:0.401104336977005,0.503133150399624)
--(axis cs:0.410638787449376,0.512725480113711)
--(axis cs:0.424356679405485,0.520046157383632)
--(axis cs:0.447609021833965,0.514939863220324)
--(axis cs:0.450528488447895,0.512725480113711)
--(axis cs:0.447609021833965,0.510216651505308)
--(axis cs:0.424862340618265,0.489473137685231)
--(axis cs:0.447609021833965,0.471963047704358)
--(axis cs:0.454606674167473,0.466220795256751)
--(axis cs:0.470861364262445,0.461966363721558)
--(axis cs:0.494113706690924,0.449676526042471)
--(axis cs:0.505735956553455,0.442968452828271)
--(axis cs:0.517366049119404,0.439667963300257)
--(axis cs:0.540618391547884,0.433282845666936)
--(axis cs:0.562466487897278,0.419716110399791)
--(axis cs:0.563870733976364,0.41771513313368)
--(axis cs:0.576246631761899,0.396463767971311)
--(axis cs:0.580990607372674,0.373211425542831)
--(axis cs:0.580812677610158,0.349959083114352)
--(axis cs:0.573246927581903,0.326706740685872)
--(axis cs:0.563870733976364,0.321155714959933)
--(axis cs:0.540618391547884,0.323658831724626)
--(axis cs:0.517366049119404,0.325948991601946)
--(axis cs:0.513285464617144,0.326706740685872)
--(axis cs:0.494113706690925,0.328670418628844)
--(axis cs:0.480530948897277,0.326706740685872)
--(axis cs:0.470861364262445,0.322552708267888)
--(axis cs:0.456301457050865,0.303454398257392)
--(axis cs:0.461540796389074,0.280202055828912)
--(axis cs:0.465505556562694,0.256949713400432)
--(axis cs:0.470861364262445,0.236618245198079)
--(axis cs:0.472569492334399,0.233697370971952)
--(axis cs:0.494113706690925,0.220816300839547)
--(axis cs:0.517366049119404,0.215960203216558)
--(axis cs:0.540618391547884,0.21416881957189)
--(axis cs:0.545946404793122,0.210445028543472)
--(axis cs:0.554915534767777,0.187192686114992)
--(axis cs:0.556431820033907,0.163940343686513)
--(axis cs:0.554478291144975,0.140688001258033)
--(axis cs:0.563870733976364,0.119488467663649)
--(axis cs:0.565486408207949,0.117435658829553)
--(axis cs:0.587123076404844,0.106510190910529)
--(axis cs:0.609426470271601,0.0941833164010729)
--(axis cs:0.610375418833324,0.0936263104508308)
--(axis cs:0.629068893077484,0.070930973972593)
--(axis cs:0.633627761261804,0.0676106262733625)
--(axis cs:0.656880103690284,0.0487707859860062)
--(axis cs:0.658694865298589,0.0476786315441132)
--(axis cs:0.680132446118764,0.0386917177049098)
--(axis cs:0.703384788547243,0.0279311981443824)
--(axis cs:0.713937354252442,0.0244262891156333)
--(axis cs:0.726637130975723,0.0221577260126621)
--(axis cs:0.731410972824149,0.0244262891156333)
--(axis cs:0.732963274195754,0.0476786315441132)
--(axis cs:0.726637130975723,0.0524837955011713)
--(axis cs:0.704531463928423,0.070930973972593)
--(axis cs:0.703384788547243,0.0728029863496671)
--(axis cs:0.694120333086896,0.0941833164010729)
--(axis cs:0.702815917757911,0.117435658829553)
--(axis cs:0.703384788547243,0.117823436262849)
--(axis cs:0.726637130975723,0.126358343873309)
--(axis cs:0.749889473404203,0.130703991517508)
--(axis cs:0.773141815832683,0.126624236747429)
--(axis cs:0.789410941322645,0.117435658829553)
--(axis cs:0.796394158261163,0.110437343740265)
--(axis cs:0.819646500689643,0.0977319813408554)
--(axis cs:0.831489859296042,0.0941833164010729)
--(axis cs:0.842898843118123,0.0918886242355425)
--(axis cs:0.866151185546603,0.0801608093853805)
--(axis cs:0.885133812911645,0.070930973972593)
--(axis cs:0.889403527975082,0.0685893055703505)
--(axis cs:0.904743804814589,0.0476786315441132)
--(axis cs:0.912655870403562,0.0392485579937953)
--(axis cs:0.922655328869442,0.0244262891156333)
--(axis cs:0.932230529543472,0.00117394668715341)
--(axis cs:0.935908212832042,-0.00473723758200267)
--(axis cs:0.959160555260522,-0.0220047004642588)
--(axis cs:0.959435064241537,-0.0220783957413265)
--(axis cs:0.982412897689002,-0.0261428073082881)
--(axis cs:1.00566524011748,-0.044019975871831)
--(axis cs:1.00681058039722,-0.0453307381698063)
--(axis cs:1.02417846252162,-0.0685830805982862)
--(axis cs:1.02891758254596,-0.0754886358557417)
--(axis cs:1.04047814553262,-0.0918354230267661)
--(axis cs:1.05000759872608,-0.115087765455246)
--(axis cs:1.05216992497444,-0.119905446562674)
--(axis cs:1.06533774330105,-0.138340107883726)
--(axis cs:1.07532669330695,-0.161592450312206)
--(axis cs:1.07542226740292,-0.16256037931939)
--(axis cs:1.07853886571155,-0.184844792740686)
--(axis cs:1.07542226740292,-0.187387711650367)
--(axis cs:1.05299784251808,-0.208097135169165)
--(axis cs:1.05216992497444,-0.208262341177632)
--(axis cs:1.02891758254596,-0.2235251968838)
--(axis cs:1.02581132894843,-0.231349477597645)
--(axis cs:1.01197391430908,-0.254601820026125)
--(axis cs:1.00566524011748,-0.262780236073609)
--(axis cs:0.983033265277033,-0.277854162454605)
--(axis cs:0.982412897689002,-0.278342661485688)
--(axis cs:0.959160555260522,-0.289267883766195)
--(axis cs:0.935908212832042,-0.294652187602897)
--(axis cs:0.912655870403562,-0.295531340780954)
--(axis cs:0.889403527975082,-0.30057225020519)
--(axis cs:0.866151185546603,-0.298427850729156)
--(axis cs:0.842898843118123,-0.291063853666081)
--(axis cs:0.82623414482847,-0.277854162454605)
--(axis cs:0.819646500689643,-0.271771014214805)
--(axis cs:0.798919116681993,-0.254601820026125)
--(axis cs:0.796394158261163,-0.252544091290349)
--(axis cs:0.773141815832683,-0.233986669080177)
--(axis cs:0.76641060781641,-0.231349477597645)
--(axis cs:0.749889473404203,-0.22644941826074)
--(axis cs:0.726637130975723,-0.21976410597273)
--(axis cs:0.706617748762131,-0.208097135169166)
--(axis cs:0.703384788547243,-0.206217519071772)
--(axis cs:0.680132446118764,-0.190384175961696)
--(axis cs:0.672937418427204,-0.184844792740686)
--(axis cs:0.656880103690284,-0.165276966026007)
--(axis cs:0.649249417567222,-0.161592450312206)
--(axis cs:0.633627761261804,-0.148326606576189)
--(axis cs:0.610375418833324,-0.149871235857544)
--(axis cs:0.587123076404844,-0.144552409927819)
--(axis cs:0.579111345327812,-0.138340107883726)
--(axis cs:0.567956275590146,-0.115087765455246)
--(axis cs:0.584801262692226,-0.0918354230267661)
--(axis cs:0.585019042868352,-0.0685830805982862)
--(axis cs:0.563951983762485,-0.0453307381698063)
--(axis cs:0.563870733976364,-0.0452917993933266)
--(axis cs:0.540618391547884,-0.0388100723834279)
--(axis cs:0.517366049119404,-0.0288847486849291)
--(axis cs:0.509277491611877,-0.0220783957413265)
--(axis cs:0.494113706690925,-0.00727843914345564)
--(axis cs:0.486389276502939,0.00117394668715341)
--(axis cs:0.470861364262445,0.00958800979375828)
--(axis cs:0.447609021833965,0.0219939402995434)
--(axis cs:0.442483648677468,0.0244262891156333)
--(axis cs:0.424356679405485,0.0389599899005434)
--(axis cs:0.414319687312837,0.0476786315441132)
--(axis cs:0.405356478021332,0.070930973972593)
--(axis cs:0.401512159433684,0.0941833164010729)
--(axis cs:0.401104336977005,0.0964532211101488)
--(axis cs:0.392796011765126,0.117435658829553)
--(axis cs:0.395758711175127,0.140688001258033)
--(axis cs:0.401104336977005,0.155730967916869)
--(axis cs:0.402634938934829,0.163940343686513)
--(axis cs:0.414469912211248,0.187192686114992)
--(axis cs:0.414573809284837,0.210445028543472)
--(axis cs:0.401104336977005,0.231250151303471)
--(axis cs:0.398550983381744,0.233697370971952)
--(axis cs:0.377851994548525,0.251940257831347)
--(axis cs:0.372991234564495,0.256949713400432)
--(axis cs:0.354599652120045,0.266889453809722)
--(axis cs:0.331347309691565,0.271604272126627)
--(axis cs:0.308094967263085,0.278561352072085)
--(axis cs:0.284842624834606,0.276231543587519)
--(axis cs:0.261590282406126,0.277914331123034)
--(axis cs:0.257470611453323,0.280202055828912)
--(axis cs:0.238337939977646,0.292228771531367)
--(axis cs:0.22953932340862,0.303454398257392)
--(axis cs:0.215085597549166,0.315365096999978)
--(axis cs:0.199167622672485,0.326706740685872)
--(axis cs:0.191833255120686,0.330074712840717)
--(axis cs:0.168580912692206,0.332818768788651)
--(axis cs:0.145328570263726,0.333883597183212)
--(axis cs:0.122076227835246,0.329574445883364);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.122076227835246,1.08571679564512)
--(axis cs:0.145328570263726,1.08067483729793)
--(axis cs:0.159314191634922,1.07078169839723)
--(axis cs:0.168580912692206,1.05752954543627)
--(axis cs:0.18530076901921,1.04752935596875)
--(axis cs:0.191833255120686,1.04500324719917)
--(axis cs:0.215085597549166,1.03396454957966)
--(axis cs:0.224400760442366,1.02427701354027)
--(axis cs:0.221367409761517,1.00102467111179)
--(axis cs:0.215085597549166,0.997539732780299)
--(axis cs:0.191833255120686,0.992528594897663)
--(axis cs:0.168580912692206,0.996149559587077)
--(axis cs:0.16373705840877,1.00102467111179)
--(axis cs:0.168580912692206,1.02226950795304)
--(axis cs:0.16917375634477,1.02427701354027)
--(axis cs:0.168580912692206,1.02607627334176)
--(axis cs:0.145328570263726,1.03445943562263)
--(axis cs:0.124955934640328,1.02427701354027)
--(axis cs:0.122076227835246,1.02347509718818);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:3.91220804367747,1.4178355689777)
--(axis cs:3.9062978764992,1.41956683482443)
--(axis cs:3.91220804367747,1.42434899955447);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.308094967263085,-1.3982300120973)
--(axis cs:0.301754028304733,-1.39396659902164)
--(axis cs:0.308094967263085,-1.38987198725256)
--(axis cs:0.31176483735561,-1.39396659902164)
--(axis cs:0.308094967263085,-1.3982300120973);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.261590282406126,-0.987153402074007)
--(axis cs:0.2558291915317,-0.975424435309001)
--(axis cs:0.261590282406126,-0.971886881654341)
--(axis cs:0.265843908271009,-0.975424435309001)
--(axis cs:0.261590282406126,-0.987153402074007);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.261590282406126,-0.884037045097223)
--(axis cs:0.259953200123993,-0.882415065595082)
--(axis cs:0.256015315252312,-0.859162723166602)
--(axis cs:0.261590282406126,-0.855473136697402)
--(axis cs:0.284842624834606,-0.846684406856757)
--(axis cs:0.298863345775022,-0.835910380738122)
--(axis cs:0.304819754932612,-0.812658038309642)
--(axis cs:0.308094967263085,-0.807706931780275)
--(axis cs:0.318860799808247,-0.812658038309642)
--(axis cs:0.316676197902845,-0.835910380738122)
--(axis cs:0.308094967263085,-0.850931340207927)
--(axis cs:0.302571750099431,-0.859162723166602)
--(axis cs:0.305523381538989,-0.882415065595082)
--(axis cs:0.284842624834606,-0.904596961358693)
--(axis cs:0.261590282406126,-0.884037045097223);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:3.60992759210723,-0.790778732589949)
--(axis cs:3.60366860827993,-0.789405695881162)
--(axis cs:3.59910115145178,-0.766153353452683)
--(axis cs:3.60216405434336,-0.742901011024203)
--(axis cs:3.58667524967875,-0.736589321807229)
--(axis cs:3.56342290725027,-0.735631084516466)
--(axis cs:3.54017056482179,-0.740739590591809)
--(axis cs:3.52716039043602,-0.742901011024203)
--(axis cs:3.51691822239331,-0.746687694841609)
--(axis cs:3.49366587996483,-0.749771679468623)
--(axis cs:3.48129400777124,-0.742901011024203)
--(axis cs:3.47041353753635,-0.728561859392367)
--(axis cs:3.46703578886099,-0.719648668595723)
--(axis cs:3.45660646777164,-0.696396326167243)
--(axis cs:3.44716119510787,-0.693870431217987)
--(axis cs:3.42390885267939,-0.692098989693355)
--(axis cs:3.4007760540878,-0.673143983738763)
--(axis cs:3.40065651025091,-0.672896881421538)
--(axis cs:3.39165531837913,-0.649891641310283)
--(axis cs:3.37740416782243,-0.631349995682057)
--(axis cs:3.37302375427013,-0.626639298881803)
--(axis cs:3.35741412526739,-0.603386956453323)
--(axis cs:3.35415182539395,-0.599681686288341)
--(axis cs:3.3377678009556,-0.580134614024844)
--(axis cs:3.33089948296547,-0.574135650490073)
--(axis cs:3.30764714053699,-0.557407026633748)
--(axis cs:3.30679042896453,-0.556882271596364)
--(axis cs:3.28439479810851,-0.538576304231545)
--(axis cs:3.2765428553268,-0.533629929167884)
--(axis cs:3.26114245568003,-0.52338412686692)
--(axis cs:3.24554918028261,-0.510377586739404)
--(axis cs:3.23789011325155,-0.501990876365651)
--(axis cs:3.21597458091534,-0.487125244310924)
--(axis cs:3.21463777082307,-0.485507705445224)
--(axis cs:3.19670910522936,-0.463872901882444)
--(axis cs:3.19138542839459,-0.441591113088153)
--(axis cs:3.19126580047204,-0.440620559453964)
--(axis cs:3.18959103464204,-0.417368217025484)
--(axis cs:3.18034746293768,-0.394115874597004)
--(axis cs:3.16856665613697,-0.370863532168525)
--(axis cs:3.16813308596611,-0.36982042372583)
--(axis cs:3.15903539300473,-0.347611189740045)
--(axis cs:3.15991291868752,-0.324358847311565)
--(axis cs:3.15613403757906,-0.301106504883085)
--(axis cs:3.15170260924842,-0.277854162454605)
--(axis cs:3.15348199581157,-0.254601820026125)
--(axis cs:3.1588984480927,-0.231349477597645)
--(axis cs:3.1576120017183,-0.208097135169165)
--(axis cs:3.15973243861039,-0.184844792740686)
--(axis cs:3.16813308596611,-0.164697393676052)
--(axis cs:3.16970540038273,-0.161592450312206)
--(axis cs:3.18125576528498,-0.138340107883726)
--(axis cs:3.18203448173984,-0.115087765455246)
--(axis cs:3.18670257445126,-0.0918354230267661)
--(axis cs:3.19138542839459,-0.0844152554792864)
--(axis cs:3.20053781082642,-0.0685830805982862)
--(axis cs:3.20239379267175,-0.0453307381698063)
--(axis cs:3.19753275034304,-0.0220783957413265)
--(axis cs:3.19138542839459,-0.00236153681552303)
--(axis cs:3.19061188702539,0.00117394668715341)
--(axis cs:3.19138542839459,0.00342014959188436)
--(axis cs:3.19635679245277,0.0244262891156333)
--(axis cs:3.20528858873757,0.0476786315441132)
--(axis cs:3.21463777082307,0.0587114825709033)
--(axis cs:3.23407253221414,0.070930973972593)
--(axis cs:3.23789011325155,0.0731734774436998)
--(axis cs:3.26114245568003,0.0746990043940488)
--(axis cs:3.26631668898724,0.070930973972593)
--(axis cs:3.27721948729388,0.0476786315441132)
--(axis cs:3.28439479810851,0.0328770550677535)
--(axis cs:3.28740279482144,0.0244262891156333)
--(axis cs:3.2973226180009,0.00117394668715341)
--(axis cs:3.30764714053699,-0.0160807042145303)
--(axis cs:3.31469459374755,-0.0220783957413265)
--(axis cs:3.31514795619028,-0.0453307381698063)
--(axis cs:3.30764714053699,-0.0636218724619516)
--(axis cs:3.30606735931691,-0.0685830805982862)
--(axis cs:3.30764714053699,-0.0727722429097164)
--(axis cs:3.31778261308305,-0.0918354230267661)
--(axis cs:3.33089948296547,-0.105447908401185)
--(axis cs:3.33453388800412,-0.115087765455246)
--(axis cs:3.34186286772425,-0.138340107883726)
--(axis cs:3.35415182539395,-0.158652881148265)
--(axis cs:3.36414477653102,-0.161592450312206)
--(axis cs:3.37740416782243,-0.163896918961797)
--(axis cs:3.38415571692818,-0.161592450312206)
--(axis cs:3.40065651025091,-0.153180716494286)
--(axis cs:3.42390885267939,-0.139986755342281)
--(axis cs:3.44716119510787,-0.156999348370776)
--(axis cs:3.4544647143139,-0.161592450312206)
--(axis cs:3.47041353753635,-0.166468473791771)
--(axis cs:3.47660067232672,-0.161592450312206)
--(axis cs:3.47958781769154,-0.138340107883726)
--(axis cs:3.47287883591348,-0.115087765455246)
--(axis cs:3.47041353753635,-0.109262316950453)
--(axis cs:3.46414624161319,-0.0918354230267661)
--(axis cs:3.46455481280286,-0.0685830805982862)
--(axis cs:3.47041353753635,-0.049977026516027)
--(axis cs:3.47523318739329,-0.0453307381698063)
--(axis cs:3.49366587996483,-0.0376984120814744)
--(axis cs:3.51691822239331,-0.0349740942770853)
--(axis cs:3.53815326474354,-0.0220783957413265)
--(axis cs:3.54017056482179,-0.0177210474931811)
--(axis cs:3.55088046609949,0.00117394668715341)
--(axis cs:3.55755006999448,0.0244262891156333)
--(axis cs:3.56342290725027,0.0312935674507176)
--(axis cs:3.57525353279564,0.0476786315441132)
--(axis cs:3.58667524967875,0.0654765352488313)
--(axis cs:3.58876706589045,0.070930973972593)
--(axis cs:3.59095224227083,0.0941833164010729)
--(axis cs:3.58667524967875,0.100836077633426)
--(axis cs:3.56680727841964,0.117435658829553)
--(axis cs:3.56342290725027,0.124073077861457)
--(axis cs:3.55863236899211,0.140688001258033)
--(axis cs:3.54866620018635,0.163940343686513)
--(axis cs:3.54017056482179,0.180695248017762)
--(axis cs:3.53169345346941,0.187192686114992)
--(axis cs:3.51691822239331,0.201615373971622)
--(axis cs:3.4967939136246,0.210445028543472)
--(axis cs:3.49366587996483,0.212232659810974)
--(axis cs:3.48841597534875,0.210445028543472)
--(axis cs:3.47807062625592,0.187192686114992)
--(axis cs:3.47041353753635,0.175226819462194)
--(axis cs:3.45924548577569,0.163940343686513)
--(axis cs:3.44716119510787,0.160777355404294)
--(axis cs:3.42390885267939,0.161831050934246)
--(axis cs:3.40065651025091,0.161665037884258)
--(axis cs:3.37740416782243,0.162594061661524)
--(axis cs:3.37287179978474,0.163940343686513)
--(axis cs:3.35415182539395,0.171766212734669)
--(axis cs:3.33089948296547,0.183732652854314)
--(axis cs:3.32556152055837,0.187192686114992)
--(axis cs:3.31203975945836,0.210445028543472)
--(axis cs:3.30818839924073,0.233697370971952)
--(axis cs:3.32673867747732,0.256949713400432)
--(axis cs:3.33089948296547,0.260584402202945)
--(axis cs:3.34686128049026,0.280202055828912)
--(axis cs:3.33789133187463,0.303454398257392)
--(axis cs:3.33089948296547,0.315231116313029)
--(axis cs:3.30764714053699,0.308475736737471)
--(axis cs:3.30289460399628,0.303454398257392)
--(axis cs:3.28464983926749,0.280202055828912)
--(axis cs:3.28439479810851,0.280035780834255)
--(axis cs:3.26114245568003,0.274495345742727)
--(axis cs:3.23789011325155,0.270784034512154)
--(axis cs:3.22430822753209,0.280202055828912)
--(axis cs:3.21994190100784,0.303454398257392)
--(axis cs:3.23554815616234,0.326706740685872)
--(axis cs:3.23789011325155,0.329214344560347)
--(axis cs:3.26114245568003,0.347317081292954)
--(axis cs:3.2670741983535,0.349959083114352)
--(axis cs:3.28439479810851,0.359867524275403)
--(axis cs:3.29929834906633,0.373211425542831)
--(axis cs:3.30764714053699,0.38602397786515)
--(axis cs:3.31240400813048,0.396463767971311)
--(axis cs:3.33089948296547,0.413102323621525)
--(axis cs:3.3417869210741,0.419716110399791)
--(axis cs:3.35415182539395,0.43395461469869)
--(axis cs:3.37740416782243,0.419965402050577)
--(axis cs:3.37756784436657,0.419716110399791)
--(axis cs:3.37740416782243,0.416242476495813)
--(axis cs:3.3767735048647,0.396463767971311)
--(axis cs:3.37740416782243,0.395752164625003)
--(axis cs:3.39371113685304,0.373211425542831)
--(axis cs:3.40065651025091,0.368324428714256)
--(axis cs:3.42390885267939,0.361206577664978)
--(axis cs:3.44530293760191,0.373211425542831)
--(axis cs:3.44716119510787,0.376444269762687)
--(axis cs:3.45830669600988,0.396463767971311)
--(axis cs:3.46951276823163,0.419716110399791)
--(axis cs:3.47041353753635,0.420128559740188)
--(axis cs:3.49366587996483,0.424494455469638)
--(axis cs:3.50073969247236,0.419716110399791)
--(axis cs:3.51691822239331,0.398946900912493)
--(axis cs:3.51882779701572,0.396463767971311)
--(axis cs:3.54017056482179,0.378622926777207)
--(axis cs:3.54840013132923,0.373211425542831)
--(axis cs:3.56342290725027,0.365387860959601)
--(axis cs:3.58667524967875,0.358010030880916)
--(axis cs:3.60992759210723,0.35431324921204)
--(axis cs:3.61560517201659,0.349959083114352)
--(axis cs:3.63317993453571,0.333470585320965)
--(axis cs:3.63874280148617,0.326706740685872)
--(axis cs:3.65221019093268,0.303454398257392)
--(axis cs:3.65643227696419,0.292995286314246)
--(axis cs:3.66172638700599,0.280202055828912)
--(axis cs:3.67968461939267,0.257981734458134)
--(axis cs:3.68065151438855,0.256949713400432)
--(axis cs:3.6992328113009,0.233697370971952)
--(axis cs:3.70293696182115,0.228085129462672)
--(axis cs:3.71284990889791,0.210445028543472)
--(axis cs:3.71919240302922,0.187192686114992)
--(axis cs:3.71894783876911,0.163940343686513)
--(axis cs:3.71189186550919,0.140688001258033)
--(axis cs:3.72618930424963,0.123291658765149)
--(axis cs:3.73115456213498,0.117435658829553)
--(axis cs:3.74202845691059,0.0941833164010729)
--(axis cs:3.74898558415865,0.070930973972593)
--(axis cs:3.74944164667811,0.0693742153451044)
--(axis cs:3.75774415033655,0.0476786315441132)
--(axis cs:3.7660044044711,0.0244262891156333)
--(axis cs:3.77269398910659,0.0119463116653961)
--(axis cs:3.77890687753976,0.00117394668715341)
--(axis cs:3.79594633153507,-0.0215343518472335)
--(axis cs:3.79656740714575,-0.0220783957413265)
--(axis cs:3.81723858874152,-0.0453307381698063)
--(axis cs:3.81707419981784,-0.0685830805982862)
--(axis cs:3.80638091057754,-0.0918354230267661)
--(axis cs:3.79594633153507,-0.105466047475602)
--(axis cs:3.78680748983496,-0.115087765455246)
--(axis cs:3.77269398910659,-0.1307975316699)
--(axis cs:3.76715998662983,-0.138340107883726)
--(axis cs:3.77269398910659,-0.152085079043557)
--(axis cs:3.77745950137927,-0.161592450312206)
--(axis cs:3.78193419494584,-0.184844792740686)
--(axis cs:3.78303436284156,-0.208097135169165)
--(axis cs:3.77615993561303,-0.231349477597645)
--(axis cs:3.77467085223133,-0.254601820026125)
--(axis cs:3.78066715316497,-0.277854162454605)
--(axis cs:3.78697222557765,-0.301106504883085)
--(axis cs:3.79548197309389,-0.324358847311565)
--(axis cs:3.79594633153507,-0.32856715964967)
--(axis cs:3.79798750924496,-0.347611189740045)
--(axis cs:3.79753901141771,-0.370863532168525)
--(axis cs:3.80357939292983,-0.394115874597004)
--(axis cs:3.80879718441692,-0.417368217025484)
--(axis cs:3.80394109694177,-0.440620559453964)
--(axis cs:3.7963093677878,-0.463872901882444)
--(axis cs:3.79594633153507,-0.465209484533198)
--(axis cs:3.78862880698606,-0.487125244310924)
--(axis cs:3.77695190870737,-0.510377586739404)
--(axis cs:3.77269398910659,-0.528880975269741)
--(axis cs:3.77171117227545,-0.533629929167884)
--(axis cs:3.76776275777317,-0.556882271596364)
--(axis cs:3.76974922457764,-0.580134614024844)
--(axis cs:3.77269398910659,-0.588983926388867)
--(axis cs:3.77822314649327,-0.603386956453323)
--(axis cs:3.79594633153507,-0.624269980182563)
--(axis cs:3.79827199880318,-0.626639298881803)
--(axis cs:3.81564013370396,-0.649891641310283)
--(axis cs:3.79594633153507,-0.669060318888789)
--(axis cs:3.78882903957146,-0.673143983738763)
--(axis cs:3.77269398910659,-0.680525242928736)
--(axis cs:3.75662369185656,-0.696396326167243)
--(axis cs:3.74944164667811,-0.7127506678538)
--(axis cs:3.74599298862138,-0.719648668595723)
--(axis cs:3.73159249699316,-0.742901011024203)
--(axis cs:3.72618930424963,-0.753040289322618)
--(axis cs:3.70293696182115,-0.753491446710674)
--(axis cs:3.67968461939267,-0.749531548028719)
--(axis cs:3.65643227696419,-0.751652759031544)
--(axis cs:3.64223983383934,-0.766153353452683)
--(axis cs:3.6413131114107,-0.789405695881162)
--(axis cs:3.63317993453571,-0.792359481787357)
--(axis cs:3.60992759210723,-0.790778732589949);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:1.7962448826858,-0.476922033900929)
--(axis cs:1.78684673853389,-0.463872901882444)
--(axis cs:1.77299254025732,-0.442994405395808)
--(axis cs:1.77145789927776,-0.440620559453964)
--(axis cs:1.75469586714757,-0.417368217025484)
--(axis cs:1.75133157224287,-0.394115874597004)
--(axis cs:1.75825655159275,-0.370863532168525)
--(axis cs:1.76376571878392,-0.347611189740045)
--(axis cs:1.76339132857669,-0.324358847311565)
--(axis cs:1.75344595461622,-0.301106504883085)
--(axis cs:1.74974019782884,-0.288065788405983)
--(axis cs:1.74854507590713,-0.277854162454605)
--(axis cs:1.74841388498744,-0.254601820026125)
--(axis cs:1.74974019782884,-0.248561004037725)
--(axis cs:1.75436535532328,-0.231349477597645)
--(axis cs:1.7651782604802,-0.208097135169166)
--(axis cs:1.77299254025732,-0.195974405981127)
--(axis cs:1.78242199705979,-0.184844792740686)
--(axis cs:1.79346347581858,-0.161592450312206)
--(axis cs:1.7962448826858,-0.156116702113884)
--(axis cs:1.81949722511428,-0.15453104659643)
--(axis cs:1.82895637883555,-0.161592450312206)
--(axis cs:1.84274956754276,-0.169559144274939)
--(axis cs:1.85220425496137,-0.161592450312206)
--(axis cs:1.86600190997124,-0.14290899244126)
--(axis cs:1.86676787935847,-0.138340107883726)
--(axis cs:1.86600190997124,-0.131170620117258)
--(axis cs:1.85754673528553,-0.115087765455246)
--(axis cs:1.84274956754276,-0.103874453945022)
--(axis cs:1.83057145124492,-0.0918354230267661)
--(axis cs:1.82353107699862,-0.0685830805982862)
--(axis cs:1.8321571128267,-0.0453307381698063)
--(axis cs:1.84274956754276,-0.0276918792754761)
--(axis cs:1.84547202696079,-0.0220783957413265)
--(axis cs:1.85106547456942,0.00117394668715341)
--(axis cs:1.86600190997124,0.0198760258316718)
--(axis cs:1.86952479132471,0.0244262891156333)
--(axis cs:1.8866832195984,0.0476786315441132)
--(axis cs:1.88925425239972,0.05076583248618)
--(axis cs:1.90948629666445,0.070930973972593)
--(axis cs:1.9125065948282,0.0731816324324985)
--(axis cs:1.9335358868775,0.0941833164010729)
--(axis cs:1.93575893725668,0.095677839690962)
--(axis cs:1.95901127968516,0.114012143243123)
--(axis cs:1.96439312859906,0.117435658829553)
--(axis cs:1.98226362211364,0.134103756112817)
--(axis cs:1.98984976005246,0.140688001258033)
--(axis cs:2.00551596454212,0.15017883838478)
--(axis cs:2.0287683069706,0.154668530360862)
--(axis cs:2.05202064939908,0.157165722865462)
--(axis cs:2.07527299182756,0.158248737908016)
--(axis cs:2.09852533425604,0.157532129663858)
--(axis cs:2.12177767668452,0.150061279904456)
--(axis cs:2.13747750108007,0.140688001258033)
--(axis cs:2.145030019113,0.13623535292089)
--(axis cs:2.16828236154148,0.119915815778578)
--(axis cs:2.17169144361256,0.117435658829553)
--(axis cs:2.19153470396996,0.104762063814541)
--(axis cs:2.21445013928295,0.0941833164010729)
--(axis cs:2.21478704639844,0.0939750488103496)
--(axis cs:2.23803938882692,0.082482179704975)
--(axis cs:2.2612917312554,0.0767946201396297)
--(axis cs:2.28454407368387,0.079371377594497)
--(axis cs:2.30779641611235,0.0796230086515926)
--(axis cs:2.33104875854083,0.0734043728900938)
--(axis cs:2.33589191461127,0.070930973972593)
--(axis cs:2.35430110096932,0.0616340605374371)
--(axis cs:2.37484979565411,0.0476786315441132)
--(axis cs:2.37755344339779,0.0455228434940956)
--(axis cs:2.39877087262904,0.0244262891156333)
--(axis cs:2.40080578582627,0.0226892230017793)
--(axis cs:2.41992192057587,0.00117394668715341)
--(axis cs:2.42405812825475,-0.00660418126610572)
--(axis cs:2.43104250253649,-0.0220783957413265)
--(axis cs:2.43762148784379,-0.0453307381698063)
--(axis cs:2.4397596786988,-0.0685830805982862)
--(axis cs:2.43671070102643,-0.0918354230267661)
--(axis cs:2.42405812825475,-0.111788691912713)
--(axis cs:2.41973456702346,-0.115087765455246)
--(axis cs:2.40080578582627,-0.124993192760752)
--(axis cs:2.37755344339779,-0.126694433353814)
--(axis cs:2.35430110096931,-0.127716454301675)
--(axis cs:2.33104875854083,-0.134245036014421)
--(axis cs:2.32654219044009,-0.138340107883726)
--(axis cs:2.32054461985402,-0.161592450312206)
--(axis cs:2.31892324734835,-0.184844792740686)
--(axis cs:2.31682680173094,-0.208097135169165)
--(axis cs:2.31041266991936,-0.231349477597645)
--(axis cs:2.30779641611235,-0.239199301691465)
--(axis cs:2.30365780858679,-0.254601820026125)
--(axis cs:2.29674258968674,-0.277854162454605)
--(axis cs:2.29110554536935,-0.301106504883085)
--(axis cs:2.29370200794561,-0.324358847311565)
--(axis cs:2.30779641611235,-0.343904711380363)
--(axis cs:2.31022606508587,-0.347611189740045)
--(axis cs:2.3262704920588,-0.370863532168525)
--(axis cs:2.33104875854083,-0.384368426834803)
--(axis cs:2.33518847624343,-0.394115874597004)
--(axis cs:2.33281066931165,-0.417368217025484)
--(axis cs:2.33104875854083,-0.420901018449057)
--(axis cs:2.32127895196599,-0.440620559453964)
--(axis cs:2.30779641611235,-0.452797176796569)
--(axis cs:2.28454407368388,-0.459752685476071)
--(axis cs:2.2612917312554,-0.460413315126842)
--(axis cs:2.23803938882692,-0.460348555750901)
--(axis cs:2.21478704639844,-0.458881356307967)
--(axis cs:2.19153470396996,-0.45421118762546)
--(axis cs:2.16828236154148,-0.444749775902179)
--(axis cs:2.145030019113,-0.441556531543947)
--(axis cs:2.12177767668452,-0.459292044258973)
--(axis cs:2.11395415203729,-0.463872901882444)
--(axis cs:2.09852533425604,-0.468773058163709)
--(axis cs:2.07527299182756,-0.470734988520744)
--(axis cs:2.05202064939908,-0.469156404442439)
--(axis cs:2.03319919605428,-0.463872901882444)
--(axis cs:2.0287683069706,-0.462677743046652)
--(axis cs:2.00551596454212,-0.450618605900833)
--(axis cs:1.99384498649298,-0.440620559453964)
--(axis cs:1.98226362211364,-0.433126937177056)
--(axis cs:1.95901127968516,-0.418225053217441)
--(axis cs:1.95768108252004,-0.417368217025484)
--(axis cs:1.93575893725668,-0.40201333541331)
--(axis cs:1.92642847716717,-0.394115874597004)
--(axis cs:1.9125065948282,-0.380704258916489)
--(axis cs:1.90216863361594,-0.370863532168525)
--(axis cs:1.89111066951064,-0.347611189740045)
--(axis cs:1.88925425239972,-0.340583831760501)
--(axis cs:1.88265213554136,-0.324358847311565)
--(axis cs:1.87407634220899,-0.301106504883085)
--(axis cs:1.86831218366061,-0.277854162454605)
--(axis cs:1.86600190997124,-0.267100554035626)
--(axis cs:1.85139462239438,-0.254601820026125)
--(axis cs:1.84274956754276,-0.248289238314238)
--(axis cs:1.83238449318848,-0.254601820026125)
--(axis cs:1.81949722511428,-0.261705186850863)
--(axis cs:1.7962448826858,-0.276203717853204)
--(axis cs:1.79356871496572,-0.277854162454605)
--(axis cs:1.7962448826858,-0.289385637625389)
--(axis cs:1.798113352028,-0.301106504883085)
--(axis cs:1.81279089202775,-0.324358847311565)
--(axis cs:1.81684224004283,-0.347611189740045)
--(axis cs:1.81105060142443,-0.370863532168525)
--(axis cs:1.81262334004928,-0.394115874597004)
--(axis cs:1.81949722511428,-0.403224489163852)
--(axis cs:1.82852182037021,-0.417368217025484)
--(axis cs:1.83458582201573,-0.440620559453964)
--(axis cs:1.83213799534356,-0.463872901882444)
--(axis cs:1.81949722511428,-0.48464880215846)
--(axis cs:1.7962448826858,-0.476922033900929);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:2.145030019113,-0.4314436920763)
--(axis cs:2.14657089729075,-0.417368217025484)
--(axis cs:2.14925416548587,-0.394115874597004)
--(axis cs:2.145030019113,-0.389579910679298)
--(axis cs:2.13601804523402,-0.394115874597004)
--(axis cs:2.14333391164211,-0.417368217025484)
--(axis cs:2.145030019113,-0.4314436920763);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.703384788547244,-0.302659760317224)
--(axis cs:0.702376948086317,-0.301106504883085)
--(axis cs:0.703384788547243,-0.299943063751318)
--(axis cs:0.705742625705762,-0.301106504883085)
--(axis cs:0.703384788547243,-0.302659760317224);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.191833255120686,-0.280005539203873)
--(axis cs:0.188712825416294,-0.277854162454605)
--(axis cs:0.168580912692206,-0.26347909888153)
--(axis cs:0.158976401354758,-0.254601820026125)
--(axis cs:0.145328570263726,-0.239205420177509)
--(axis cs:0.141010521607934,-0.231349477597645)
--(axis cs:0.138487222352604,-0.208097135169165)
--(axis cs:0.145328570263726,-0.200376542266873)
--(axis cs:0.168580912692206,-0.201750607260162)
--(axis cs:0.172926380214072,-0.208097135169165)
--(axis cs:0.185701273738663,-0.231349477597645)
--(axis cs:0.191833255120686,-0.24729236403893)
--(axis cs:0.194739290044962,-0.254601820026125)
--(axis cs:0.197405650496365,-0.277854162454605)
--(axis cs:0.191833255120686,-0.280005539203873);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:3.28439479810851,-0.253264382051243)
--(axis cs:3.2943294284229,-0.231349477597645)
--(axis cs:3.30508817378321,-0.208097135169165)
--(axis cs:3.30400850163576,-0.184844792740686)
--(axis cs:3.28439479810851,-0.167340111683105)
--(axis cs:3.26703386943469,-0.161592450312206)
--(axis cs:3.26114245568003,-0.159248718442203)
--(axis cs:3.25647102549505,-0.161592450312206)
--(axis cs:3.24837261579333,-0.184844792740686)
--(axis cs:3.2564662659393,-0.208097135169165)
--(axis cs:3.26114245568003,-0.218998116096715)
--(axis cs:3.27275498454263,-0.231349477597645)
--(axis cs:3.28439479810851,-0.253264382051243);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:3.28439479810851,0.0911763087085659)
--(axis cs:3.28227409848326,0.0941833164010729)
--(axis cs:3.27278453202056,0.117435658829553)
--(axis cs:3.28137655909536,0.140688001258033)
--(axis cs:3.28439479810851,0.141888130421026)
--(axis cs:3.2863453999909,0.140688001258033)
--(axis cs:3.30764714053699,0.119814146090823)
--(axis cs:3.30894711231266,0.117435658829553)
--(axis cs:3.32025421643077,0.0941833164010729)
--(axis cs:3.30764714053699,0.0881180443502961)
--(axis cs:3.28439479810851,0.0911763087085659);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:3.40065651025091,0.225379444600425)
--(axis cs:3.42390885267939,0.218527109930927)
--(axis cs:3.4423478764973,0.233697370971952)
--(axis cs:3.42612888820956,0.256949713400432)
--(axis cs:3.42390885267939,0.259578140378804)
--(axis cs:3.40065651025091,0.262027905784722)
--(axis cs:3.38565531490712,0.256949713400432)
--(axis cs:3.38695767249457,0.233697370971952)
--(axis cs:3.40065651025091,0.225379444600425);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:1.95901127968516,0.439969204303355)
--(axis cs:1.9559149947754,0.442968452828271)
--(axis cs:1.94365698968909,0.466220795256751)
--(axis cs:1.95343828835871,0.489473137685231)
--(axis cs:1.95901127968516,0.492214936970376)
--(axis cs:1.97257921531214,0.489473137685231)
--(axis cs:1.98226362211364,0.487283451322988)
--(axis cs:1.99977243787008,0.466220795256751)
--(axis cs:2.00551596454212,0.455870163128859)
--(axis cs:2.01177458260056,0.442968452828271)
--(axis cs:2.00551596454212,0.422219307765094)
--(axis cs:1.98226362211364,0.424141792428033)
--(axis cs:1.95901127968516,0.439969204303355);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:1.63347848568644,0.506691414698018)
--(axis cs:1.61047690862474,0.512725480113711)
--(axis cs:1.61022614325796,0.512790384988976)
--(axis cs:1.58697380082948,0.528857630996223)
--(axis cs:1.58287806583517,0.535977822542191)
--(axis cs:1.57766018220634,0.55923016497067)
--(axis cs:1.58061102995771,0.58248250739915)
--(axis cs:1.58697380082948,0.603699626137434)
--(axis cs:1.58756703736642,0.60573484982763)
--(axis cs:1.60114614054148,0.62898719225611)
--(axis cs:1.61022614325796,0.637720861548709)
--(axis cs:1.63347848568644,0.646238485001175)
--(axis cs:1.65673082811492,0.64817704062502)
--(axis cs:1.6799831705434,0.647365466508463)
--(axis cs:1.70323551297188,0.643894155754203)
--(axis cs:1.72329124973209,0.62898719225611)
--(axis cs:1.72648785540036,0.625067929656152)
--(axis cs:1.73735119228774,0.60573484982763)
--(axis cs:1.7385027009107,0.58248250739915)
--(axis cs:1.73251221898636,0.55923016497067)
--(axis cs:1.72648785540036,0.549591454515195)
--(axis cs:1.7186964752297,0.535977822542191)
--(axis cs:1.70323551297188,0.520986409919468)
--(axis cs:1.68750048065784,0.512725480113711)
--(axis cs:1.6799831705434,0.508451628238416)
--(axis cs:1.65673082811492,0.506312439949467)
--(axis cs:1.63347848568644,0.506691414698018);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:3.70293696182115,0.580266419739853)
--(axis cs:3.69483952993307,0.58248250739915)
--(axis cs:3.67968461939267,0.590260364990474)
--(axis cs:3.67080171703356,0.60573484982763)
--(axis cs:3.66138948796658,0.62898719225611)
--(axis cs:3.66374206937373,0.65223953468459)
--(axis cs:3.66496103644287,0.67549187711307)
--(axis cs:3.67668115189789,0.69874421954155)
--(axis cs:3.67968461939267,0.704617899856002)
--(axis cs:3.69545833136899,0.721996561970029)
--(axis cs:3.70293696182115,0.727309476656525)
--(axis cs:3.72618930424963,0.736429165148209)
--(axis cs:3.74317774817696,0.745248904398509)
--(axis cs:3.74944164667811,0.750047529200745)
--(axis cs:3.75338934063448,0.745248904398509)
--(axis cs:3.76906743823416,0.721996561970029)
--(axis cs:3.77269398910659,0.712544365990269)
--(axis cs:3.77574507133286,0.69874421954155)
--(axis cs:3.78069795395134,0.67549187711307)
--(axis cs:3.78214272973757,0.65223953468459)
--(axis cs:3.77500758567249,0.62898719225611)
--(axis cs:3.77269398910659,0.625051486124821)
--(axis cs:3.75234289382348,0.60573484982763)
--(axis cs:3.74944164667811,0.603686731684404)
--(axis cs:3.72618930424963,0.587970300483309)
--(axis cs:3.70890354404113,0.58248250739915)
--(axis cs:3.70293696182115,0.580266419739853);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:2.56357218282563,0.601807520636572)
--(axis cs:2.54524285852178,0.60573484982763)
--(axis cs:2.54031984039715,0.606936879999797)
--(axis cs:2.51706749796867,0.625238946945954)
--(axis cs:2.51356293024885,0.62898719225611)
--(axis cs:2.50593140197828,0.65223953468459)
--(axis cs:2.51251236885833,0.67549187711307)
--(axis cs:2.51706749796867,0.684210681390707)
--(axis cs:2.5226729356946,0.69874421954155)
--(axis cs:2.53373483052386,0.721996561970029)
--(axis cs:2.54031984039715,0.732259332345643)
--(axis cs:2.55284383240329,0.745248904398509)
--(axis cs:2.56357218282563,0.753713580513283)
--(axis cs:2.58682452525411,0.755651144154862)
--(axis cs:2.61007686768259,0.755966260515291)
--(axis cs:2.63332921011107,0.757201497739697)
--(axis cs:2.65658155253955,0.759167445562237)
--(axis cs:2.67793168795223,0.745248904398509)
--(axis cs:2.67983389496803,0.737704890787931)
--(axis cs:2.68213182600244,0.721996561970029)
--(axis cs:2.67983389496803,0.705847038307592)
--(axis cs:2.6788834709537,0.69874421954155)
--(axis cs:2.66788292104221,0.67549187711307)
--(axis cs:2.65658155253955,0.654535404967718)
--(axis cs:2.65557240672276,0.65223953468459)
--(axis cs:2.63332921011107,0.630576703970042)
--(axis cs:2.63082651271957,0.62898719225611)
--(axis cs:2.61007686768259,0.619364976249954)
--(axis cs:2.58682452525411,0.612074504979853)
--(axis cs:2.57112244925356,0.60573484982763)
--(axis cs:2.56357218282563,0.601807520636571);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.377851994548525,0.811041860273374)
--(axis cs:0.37644502928484,0.815005931683949)
--(axis cs:0.377851994548525,0.816899505107071)
--(axis cs:0.38402096632825,0.815005931683949)
--(axis cs:0.377851994548525,0.811041860273374);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.215085597549166,0.875440286409018)
--(axis cs:0.210147813101853,0.884762958969389)
--(axis cs:0.215085597549166,0.900439348946074)
--(axis cs:0.225073155664599,0.908015301397869)
--(axis cs:0.238337939977646,0.913920296958098)
--(axis cs:0.242146766314626,0.908015301397869)
--(axis cs:0.250835621845011,0.884762958969389)
--(axis cs:0.238337939977646,0.869812258304961)
--(axis cs:0.215085597549166,0.875440286409018);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.168580912692206,1.16041906361946)
--(axis cs:0.162999352535694,1.16379106811115)
--(axis cs:0.154439638616609,1.18704341053963)
--(axis cs:0.161250853594466,1.21029575296811)
--(axis cs:0.168580912692206,1.21870581706229)
--(axis cs:0.182772205185081,1.23354809539659)
--(axis cs:0.191833255120686,1.24497741190478)
--(axis cs:0.211595653868222,1.25680043782507)
--(axis cs:0.215085597549166,1.26149130555304)
--(axis cs:0.238337939977646,1.27159043964324)
--(axis cs:0.261590282406126,1.26628228758864)
--(axis cs:0.271783893902757,1.25680043782507)
--(axis cs:0.265909986598252,1.23354809539659)
--(axis cs:0.261590282406126,1.22850073788289)
--(axis cs:0.251636090888051,1.21029575296811)
--(axis cs:0.238337939977646,1.19581662563523)
--(axis cs:0.231304576886046,1.18704341053963)
--(axis cs:0.215085597549166,1.17287574366884)
--(axis cs:0.196448224189022,1.16379106811115)
--(axis cs:0.191833255120686,1.16173993346495)
--(axis cs:0.168580912692206,1.16041906361946);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.377851994548525,1.18093334944991)
--(axis cs:0.369105666508427,1.18704341053963)
--(axis cs:0.366311235304385,1.21029575296811)
--(axis cs:0.377851994548525,1.22617773117621)
--(axis cs:0.401104336977005,1.23346308306215)
--(axis cs:0.401602202821828,1.23354809539659)
--(axis cs:0.424356679405485,1.23919748265016)
--(axis cs:0.436270906368447,1.23354809539659)
--(axis cs:0.447309826615062,1.21029575296811)
--(axis cs:0.438623721632156,1.18704341053963)
--(axis cs:0.424356679405485,1.18357549030711)
--(axis cs:0.401104336977005,1.17678376326491)
--(axis cs:0.377851994548525,1.18093334944991);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.633627761261804,1.17836373462789)
--(axis cs:0.62974248465901,1.18704341053963)
--(axis cs:0.633627761261804,1.18863795216297)
--(axis cs:0.636837830104396,1.18704341053963)
--(axis cs:0.633627761261804,1.17836373462789);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.610375418833324,1.32368883126762)
--(axis cs:0.606099698783877,1.32655746511051)
--(axis cs:0.598963765989529,1.34980980753899)
--(axis cs:0.610375418833324,1.36589794254665)
--(axis cs:0.633627761261804,1.35328424632461)
--(axis cs:0.639027070048983,1.34980980753899)
--(axis cs:0.633627761261804,1.34607234448615)
--(axis cs:0.613526678753659,1.32655746511051)
--(axis cs:0.610375418833324,1.32368883126762);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:1.0986746098314,1.46108468747284)
--(axis cs:1.0951462730141,1.46607151968139)
--(axis cs:1.0986746098314,1.46784803630718)
--(axis cs:1.1057087648456,1.46607151968139)
--(axis cs:1.0986746098314,1.46108468747284);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.494113706690925,1.49296372421633)
--(axis cs:0.485143290915724,1.51257620453835)
--(axis cs:0.490117403345006,1.53582854696683)
--(axis cs:0.494113706690925,1.54336716461534)
--(axis cs:0.517186488220618,1.55908088939531)
--(axis cs:0.517366049119404,1.55914819750094)
--(axis cs:0.517441702636751,1.55908088939531)
--(axis cs:0.522754954491458,1.53582854696683)
--(axis cs:0.517366049119404,1.52515558578158)
--(axis cs:0.505219522652079,1.51257620453835)
--(axis cs:0.494113706690925,1.49296372421633);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:1.28469334925924,1.57936013056868)
--(axis cs:1.27979476496459,1.58233323182379)
--(axis cs:1.27181004276913,1.60558557425226)
--(axis cs:1.28469334925924,1.61676681424552)
--(axis cs:1.29860041195833,1.60558557425226)
--(axis cs:1.29022487571751,1.58233323182379)
--(axis cs:1.28469334925924,1.57936013056868);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.168580912692206,1.66713044855937)
--(axis cs:0.152697405270056,1.6753426015377)
--(axis cs:0.168580912692206,1.68879179181656)
--(axis cs:0.179015359744603,1.6753426015377)
--(axis cs:0.168580912692206,1.66713044855937);

\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.982412897689002,1.69681496887342)
--(axis cs:0.979828902816099,1.69859494396618)
--(axis cs:0.982412897689002,1.70002032986431)
--(axis cs:0.984568551326543,1.69859494396618)
--(axis cs:0.982412897689002,1.69681496887342);

\path [draw=black]
(axis cs:0.127324332593227,-1.64974236573492)
--(axis cs:0.122076227835246,-1.63060487701346);

\path [draw=black]
(axis cs:0.122076227835246,-1.07146803436347)
--(axis cs:0.145328570263726,-1.0848541756009)
--(axis cs:0.164832280450607,-1.0916861474514)
--(axis cs:0.168580912692206,-1.09264156128408)
--(axis cs:0.170178925087104,-1.0916861474514)
--(axis cs:0.191833255120686,-1.07352002175699)
--(axis cs:0.197474646066216,-1.06843380502292)
--(axis cs:0.210620867005205,-1.04518146259444)
--(axis cs:0.191833255120686,-1.0259858438164)
--(axis cs:0.17426380871203,-1.02192912016596)
--(axis cs:0.168580912692206,-1.02111702695224)
--(axis cs:0.16518308186031,-1.02192912016596)
--(axis cs:0.145328570263726,-1.02632338368852)
--(axis cs:0.122076227835246,-1.0340684361948);

\path [draw=black]
(axis cs:0.122076227835246,-0.876968945542202)
--(axis cs:0.13853026122336,-0.859162723166602)
--(axis cs:0.145328570263726,-0.8524719692303)
--(axis cs:0.159179805929512,-0.835910380738122)
--(axis cs:0.168580912692206,-0.818924422117401)
--(axis cs:0.172060933871588,-0.812658038309642)
--(axis cs:0.168580912692206,-0.794450920508937)
--(axis cs:0.167085709285785,-0.789405695881162)
--(axis cs:0.145328570263726,-0.778120178301346)
--(axis cs:0.122076227835246,-0.769234268670629);

\path [draw=black]
(axis cs:3.91220804367747,-0.812735203006437)
--(axis cs:3.91169025196721,-0.812658038309642)
--(axis cs:3.88895570124899,-0.810647008385861)
--(axis cs:3.88402379598976,-0.812658038309642)
--(axis cs:3.87573187507269,-0.835910380738122)
--(axis cs:3.88895570124899,-0.84652229113033)
--(axis cs:3.90951248787835,-0.859162723166602)
--(axis cs:3.91220804367747,-0.860720131516469);

\path [draw=black]
(axis cs:0.122076227835246,-0.62323369662224)
--(axis cs:0.12421197393183,-0.626639298881803)
--(axis cs:0.142873544132257,-0.649891641310283)
--(axis cs:0.145328570263726,-0.660045533057339)
--(axis cs:0.168580912692206,-0.658514091771095)
--(axis cs:0.181917023549876,-0.649891641310283)
--(axis cs:0.191833255120686,-0.645926712690899)
--(axis cs:0.215085597549166,-0.627061544546566)
--(axis cs:0.215981327299457,-0.626639298881803)
--(axis cs:0.223224119586579,-0.603386956453323)
--(axis cs:0.215085597549166,-0.601543246932616)
--(axis cs:0.204229533854214,-0.580134614024844)
--(axis cs:0.191833255120686,-0.571390444828245)
--(axis cs:0.168580912692206,-0.566273205368583)
--(axis cs:0.145328570263726,-0.573029355372619)
--(axis cs:0.122076227835246,-0.568443565486547);

\path [draw=black]
(axis cs:3.91220804367747,-0.507859324736619)
--(axis cs:3.88895570124899,-0.496446691761081)
--(axis cs:3.88118902539827,-0.487125244310924)
--(axis cs:3.86570335882051,-0.473810663845646)
--(axis cs:3.84245101639203,-0.485476939003578)
--(axis cs:3.84149558601303,-0.487125244310924)
--(axis cs:3.84245101639203,-0.493886702467034)
--(axis cs:3.84679382217048,-0.510377586739404)
--(axis cs:3.84245101639203,-0.529669047712135)
--(axis cs:3.84161039352096,-0.533629929167884)
--(axis cs:3.8285166246276,-0.556882271596364)
--(axis cs:3.83345904160179,-0.580134614024844)
--(axis cs:3.84245101639203,-0.588993501086368)
--(axis cs:3.86570335882051,-0.593019355579538)
--(axis cs:3.88118467754007,-0.580134614024844)
--(axis cs:3.88895570124899,-0.573049458400274)
--(axis cs:3.90499652968373,-0.556882271596364)
--(axis cs:3.91220804367747,-0.548467681400702);

\path [draw=black]
(axis cs:0.122076227835246,-0.436354255087412)
--(axis cs:0.145328570263726,-0.433976420153108)
--(axis cs:0.151611825050684,-0.440620559453964)
--(axis cs:0.157247493617169,-0.463872901882444)
--(axis cs:0.168580912692206,-0.477151807878445)
--(axis cs:0.191833255120686,-0.486337060171731)
--(axis cs:0.197024350914517,-0.487125244310924)
--(axis cs:0.215085597549166,-0.490529019415414)
--(axis cs:0.238337939977646,-0.498357731191892)
--(axis cs:0.245981439351581,-0.510377586739404)
--(axis cs:0.261590282406126,-0.520178446552344)
--(axis cs:0.284842624834606,-0.512512562840554)
--(axis cs:0.306858468092721,-0.510377586739404)
--(axis cs:0.308094967263085,-0.510236551817502)
--(axis cs:0.331347309691565,-0.500966576062605)
--(axis cs:0.354599652120045,-0.495227938623506)
--(axis cs:0.359998822505989,-0.487125244310924)
--(axis cs:0.354599652120045,-0.476923470641896)
--(axis cs:0.331347309691565,-0.464418573629997)
--(axis cs:0.330960077079721,-0.463872901882444)
--(axis cs:0.308094967263085,-0.449649156985338)
--(axis cs:0.292232328826053,-0.440620559453964)
--(axis cs:0.284842624834606,-0.436787528696192)
--(axis cs:0.271352382861676,-0.440620559453964)
--(axis cs:0.261590282406126,-0.444647941296974)
--(axis cs:0.252394234789762,-0.440620559453964)
--(axis cs:0.252514997578856,-0.417368217025484)
--(axis cs:0.256314954651848,-0.394115874597004)
--(axis cs:0.257956928949809,-0.370863532168525)
--(axis cs:0.238337939977646,-0.350653442373783)
--(axis cs:0.217312049306774,-0.347611189740045)
--(axis cs:0.215085597549166,-0.347378089283551)
--(axis cs:0.191833255120686,-0.330186493495601)
--(axis cs:0.186623849884507,-0.324358847311565)
--(axis cs:0.168580912692206,-0.308514188786943)
--(axis cs:0.145328570263726,-0.301352768474021)
--(axis cs:0.127718573677004,-0.324358847311565)
--(axis cs:0.122076227835246,-0.33116823238426);

\path [draw=black]
(axis cs:0.122076227835246,0.0910775653485583)
--(axis cs:0.145328570263726,0.0868135819214765)
--(axis cs:0.156210705235652,0.0941833164010729)
--(axis cs:0.150604015072543,0.117435658829553)
--(axis cs:0.145328570263726,0.125779624302951)
--(axis cs:0.122076227835246,0.135677319814702);

\path [draw=black]
(axis cs:3.91220804367747,0.239902734154786)
--(axis cs:3.90505837615633,0.233697370971952)
--(axis cs:3.91220804367747,0.220258036414486);

\path [draw=black]
(axis cs:3.91220804367747,0.536689891133555)
--(axis cs:3.89374458369372,0.55923016497067)
--(axis cs:3.88895570124899,0.565609390238674)
--(axis cs:3.88082197483749,0.58248250739915)
--(axis cs:3.86570335882051,0.602657265872786)
--(axis cs:3.84245101639203,0.592692985859654)
--(axis cs:3.83629040454504,0.58248250739915)
--(axis cs:3.81919867396355,0.559617124249632)
--(axis cs:3.81896827121141,0.55923016497067)
--(axis cs:3.80304818529786,0.535977822542191)
--(axis cs:3.79594633153507,0.526092763390626)
--(axis cs:3.78489924811282,0.512725480113711)
--(axis cs:3.780928194782,0.489473137685231)
--(axis cs:3.78971531407264,0.466220795256751)
--(axis cs:3.79594633153507,0.450986016524323)
--(axis cs:3.80690257304386,0.442968452828271)
--(axis cs:3.79594633153507,0.422270871309021)
--(axis cs:3.79480317546553,0.419716110399791)
--(axis cs:3.77847817937478,0.396463767971311)
--(axis cs:3.77656214879589,0.373211425542831)
--(axis cs:3.78234265623377,0.349959083114352)
--(axis cs:3.78790062763676,0.326706740685872)
--(axis cs:3.79594633153507,0.306094156263498)
--(axis cs:3.79852109601831,0.303454398257392)
--(axis cs:3.81919867396355,0.288598922547346)
--(axis cs:3.83363579820547,0.280202055828912)
--(axis cs:3.84245101639203,0.257958337895419)
--(axis cs:3.84623014590593,0.280202055828912)
--(axis cs:3.85222924998934,0.303454398257392)
--(axis cs:3.8545407814059,0.326706740685872)
--(axis cs:3.86570335882051,0.343504373805709)
--(axis cs:3.8698469983044,0.349959083114352)
--(axis cs:3.86870999183163,0.373211425542831)
--(axis cs:3.86570335882051,0.376199487441378)
--(axis cs:3.85529822792166,0.396463767971311)
--(axis cs:3.85482693076053,0.419716110399791)
--(axis cs:3.84794334221651,0.442968452828271)
--(axis cs:3.84869016088127,0.466220795256751)
--(axis cs:3.86570335882051,0.488580643862487)
--(axis cs:3.86682981969763,0.489473137685231)
--(axis cs:3.88895570124899,0.50374952380461)
--(axis cs:3.91220804367747,0.509377893013888);

\path [draw=black]
(axis cs:3.91220804367747,0.706133257253806)
--(axis cs:3.90891129526835,0.69874421954155)
--(axis cs:3.91220804367747,0.697475397629364);

\path [draw=black]
(axis cs:0.122076227835246,1.42779841069974)
--(axis cs:0.126316572012271,1.44281917725291)
--(axis cs:0.145328570263726,1.45151863302142)
--(axis cs:0.161259666108648,1.46607151968139)
--(axis cs:0.168580912692206,1.47253572603467)
--(axis cs:0.188311468815863,1.48932386210987)
--(axis cs:0.18781976901371,1.51257620453835)
--(axis cs:0.168580912692206,1.53018695014277)
--(axis cs:0.158233790543961,1.53582854696683)
--(axis cs:0.145328570263726,1.54043853992367)
--(axis cs:0.122076227835246,1.54552221907397);

\path [draw=black]
(axis cs:0.163088852824595,1.81485665610858)
--(axis cs:0.15950819960783,1.7916043136801)
--(axis cs:0.147805002291476,1.76835197125162)
--(axis cs:0.158092146803678,1.74509962882314)
--(axis cs:0.168580912692206,1.73765724474284)
--(axis cs:0.191233714987993,1.72184728639466)
--(axis cs:0.191833255120686,1.72153327045932)
--(axis cs:0.211024412687023,1.69859494396618)
--(axis cs:0.215085597549166,1.68962887502926)
--(axis cs:0.221359290152659,1.6753426015377)
--(axis cs:0.224082341803832,1.65209025910922)
--(axis cs:0.216777218776118,1.62883791668074)
--(axis cs:0.215085597549166,1.62669506855549)
--(axis cs:0.191833255120686,1.61868625309563)
--(axis cs:0.173537268732889,1.60558557425226)
--(axis cs:0.173153225821696,1.58233323182379)
--(axis cs:0.188812073403985,1.55908088939531)
--(axis cs:0.191833255120686,1.55496928431327)
--(axis cs:0.205011098813311,1.53582854696683)
--(axis cs:0.215085597549166,1.5204713474708)
--(axis cs:0.2265558124205,1.51257620453835)
--(axis cs:0.238337939977646,1.49628229248664)
--(axis cs:0.24232656380415,1.48932386210987)
--(axis cs:0.238337939977646,1.48417214042637)
--(axis cs:0.232037166379639,1.46607151968139)
--(axis cs:0.224713558825662,1.44281917725291)
--(axis cs:0.238337939977646,1.42596019361798)
--(axis cs:0.261590282406126,1.44099318645618)
--(axis cs:0.263911990546456,1.44281917725291)
--(axis cs:0.284842624834606,1.45783310430569)
--(axis cs:0.308094967263085,1.45323569651164)
--(axis cs:0.331347309691565,1.44481583354218)
--(axis cs:0.338280735304155,1.44281917725291)
--(axis cs:0.354599652120045,1.4337607371931)
--(axis cs:0.36141016903723,1.44281917725291)
--(axis cs:0.373126679154746,1.46607151968139)
--(axis cs:0.365068474569966,1.48932386210987)
--(axis cs:0.373031425102928,1.51257620453835)
--(axis cs:0.377851994548525,1.51883216494525)
--(axis cs:0.394665384801816,1.53582854696683)
--(axis cs:0.401104336977005,1.54490493489074)
--(axis cs:0.409119002655788,1.5590808893953)
--(axis cs:0.404423450725707,1.58233323182379)
--(axis cs:0.401104336977005,1.58996816374402)
--(axis cs:0.387127516644258,1.60558557425226)
--(axis cs:0.377851994548525,1.62171353302259)
--(axis cs:0.354599652120045,1.62692046170989)
--(axis cs:0.331347309691565,1.62365341900144)
--(axis cs:0.315581770552025,1.62883791668074)
--(axis cs:0.308094967263085,1.63995015395533)
--(axis cs:0.303362518191735,1.65209025910922)
--(axis cs:0.308094967263085,1.66820825060389)
--(axis cs:0.314200489527446,1.6753426015377)
--(axis cs:0.331347309691565,1.68868622006391)
--(axis cs:0.346365992128356,1.69859494396618)
--(axis cs:0.331347309691565,1.70363573305231)
--(axis cs:0.308755559306789,1.69859494396618)
--(axis cs:0.308094967263085,1.69725850908908)
--(axis cs:0.307668292502866,1.69859494396618)
--(axis cs:0.284842624834606,1.71216701364762)
--(axis cs:0.281598613660182,1.72184728639466)
--(axis cs:0.281617127732207,1.74509962882314)
--(axis cs:0.274124092264696,1.76835197125162)
--(axis cs:0.262955408867084,1.7916043136801)
--(axis cs:0.261590282406126,1.79541161050408)
--(axis cs:0.240782497629445,1.81485665610858);

\path [draw=black]
(axis cs:0.599176146309642,1.81485665610858)
--(axis cs:0.605802073228149,1.7916043136801)
--(axis cs:0.610375418833324,1.78686463592404)
--(axis cs:0.633627761261804,1.78944595420639)
--(axis cs:0.637463572803405,1.7916043136801)
--(axis cs:0.643497156849763,1.81485665610858);

\path [draw=black]
(axis cs:2.76896889015995,1.81485665610858)
--(axis cs:2.76025866610324,1.7916043136801)
--(axis cs:2.77284326468195,1.78530031803401)
--(axis cs:2.77487028735152,1.7916043136801)
--(axis cs:2.77594498896147,1.81485665610858);

\path [draw=black]
(axis cs:3.63317993453571,-1.60650499175446)
--(axis cs:3.64126794673974,-1.60323768087796)
--(axis cs:3.63317993453571,-1.60110611140425)
--(axis cs:3.63085706980645,-1.60323768087796)
--(axis cs:3.63317993453571,-1.60650499175446);

\path [draw=black]
(axis cs:3.84245101639203,-1.42286230208303)
--(axis cs:3.84619520806205,-1.41721894145012)
--(axis cs:3.84245101639203,-1.41184790357566)
--(axis cs:3.83783955850076,-1.41721894145012)
--(axis cs:3.84245101639203,-1.42286230208303);

\path [draw=black]
(axis cs:0.308094967263085,-1.21751983179585)
--(axis cs:0.331347309691565,-1.20876442683705)
--(axis cs:0.33156529015727,-1.2079478595938)
--(axis cs:0.331347309691565,-1.20761082857675)
--(axis cs:0.308094967263085,-1.1954137213022)
--(axis cs:0.303743557657336,-1.2079478595938)
--(axis cs:0.308094967263085,-1.21751983179585);

\path [draw=black]
(axis cs:3.79594633153507,-0.986843558931743)
--(axis cs:3.81042612017032,-0.975424435309001)
--(axis cs:3.81822300417176,-0.952172092880522)
--(axis cs:3.79594633153507,-0.932627126207767)
--(axis cs:3.79130647780422,-0.928919750452042)
--(axis cs:3.78542147429039,-0.905667408023562)
--(axis cs:3.78575251961824,-0.882415065595082)
--(axis cs:3.77269398910659,-0.868898413643135)
--(axis cs:3.74944164667811,-0.875935086167562)
--(axis cs:3.73961230756527,-0.882415065595082)
--(axis cs:3.72618930424963,-0.904244025314104)
--(axis cs:3.72558851419048,-0.905667408023562)
--(axis cs:3.72618930424963,-0.911602014916338)
--(axis cs:3.73107797339722,-0.928919750452042)
--(axis cs:3.74944164667811,-0.939018250916819)
--(axis cs:3.77269398910659,-0.949854595218309)
--(axis cs:3.77450043744228,-0.952172092880522)
--(axis cs:3.78512875467747,-0.975424435309001)
--(axis cs:3.79594633153507,-0.986843558931743);

\path [draw=black]
(axis cs:0.424356679405485,-0.907245286564011)
--(axis cs:0.446553575638022,-0.905667408023562)
--(axis cs:0.424356679405485,-0.89037723760771)
--(axis cs:0.422233892216447,-0.905667408023562)
--(axis cs:0.424356679405485,-0.907245286564011);

\path [draw=black]
(axis cs:0.238337939977646,-0.793183934114629)
--(axis cs:0.261590282406126,-0.796835988080149)
--(axis cs:0.26495534426479,-0.789405695881162)
--(axis cs:0.261590282406126,-0.778337378029552)
--(axis cs:0.238337939977646,-0.78800259506881)
--(axis cs:0.235273461959021,-0.789405695881162)
--(axis cs:0.238337939977646,-0.793183934114629);

\path [draw=black]
(axis cs:0.284842624834606,-0.748067173628151)
--(axis cs:0.288670397678105,-0.742901011024203)
--(axis cs:0.290689152088553,-0.719648668595723)
--(axis cs:0.288776066539338,-0.696396326167243)
--(axis cs:0.284842624834606,-0.692888423839132)
--(axis cs:0.272539049769364,-0.696396326167243)
--(axis cs:0.261590282406126,-0.714172099460191)
--(axis cs:0.260724381262861,-0.719648668595723)
--(axis cs:0.261590282406126,-0.722675968894894)
--(axis cs:0.275408421054797,-0.742901011024203)
--(axis cs:0.284842624834606,-0.748067173628151);

\path [draw=black]
(axis cs:2.00551596454212,-0.746846558239704)
--(axis cs:2.0287683069706,-0.758724287293891)
--(axis cs:2.05202064939908,-0.76360361045608)
--(axis cs:2.07527299182756,-0.762486254596588)
--(axis cs:2.09852533425604,-0.752427967305628)
--(axis cs:2.1086632381048,-0.742901011024203)
--(axis cs:2.12177767668452,-0.720791627937703)
--(axis cs:2.12231960230357,-0.719648668595723)
--(axis cs:2.12265245268391,-0.696396326167243)
--(axis cs:2.12177767668452,-0.694918754427749)
--(axis cs:2.10652265515199,-0.673143983738763)
--(axis cs:2.09852533425604,-0.66728494517586)
--(axis cs:2.07553022397859,-0.649891641310283)
--(axis cs:2.07527299182756,-0.649695988162557)
--(axis cs:2.05202064939908,-0.632469920077379)
--(axis cs:2.04074999584849,-0.626639298881803)
--(axis cs:2.0287683069706,-0.619190126259992)
--(axis cs:2.00551596454212,-0.607978543042234)
--(axis cs:1.98727367807598,-0.603386956453323)
--(axis cs:1.98226362211364,-0.601776194172455)
--(axis cs:1.95901127968516,-0.601942098127952)
--(axis cs:1.95724867385038,-0.603386956453323)
--(axis cs:1.94452947587523,-0.626639298881803)
--(axis cs:1.94457844007781,-0.649891641310283)
--(axis cs:1.94883092172469,-0.673143983738763)
--(axis cs:1.95754271511003,-0.696396326167243)
--(axis cs:1.95901127968516,-0.69901340339338)
--(axis cs:1.97210562027754,-0.719648668595723)
--(axis cs:1.98226362211364,-0.730476009471733)
--(axis cs:1.99994458964824,-0.742901011024203)
--(axis cs:2.00551596454212,-0.746846558239704);

\path [draw=black]
(axis cs:3.07512371625219,-0.74788257252856)
--(axis cs:3.08707063928986,-0.742901011024203)
--(axis cs:3.09837605868067,-0.730495844809611)
--(axis cs:3.10170700112387,-0.719648668595723)
--(axis cs:3.10077599270306,-0.696396326167243)
--(axis cs:3.09837605868067,-0.682472100012497)
--(axis cs:3.09650224942272,-0.673143983738763)
--(axis cs:3.09442266987331,-0.649891641310283)
--(axis cs:3.09447470202622,-0.626639298881803)
--(axis cs:3.09388198375443,-0.603386956453323)
--(axis cs:3.0858797966263,-0.580134614024844)
--(axis cs:3.07512371625219,-0.567264412945253)
--(axis cs:3.06015484431978,-0.556882271596364)
--(axis cs:3.05187137382371,-0.551417035267807)
--(axis cs:3.02861903139523,-0.545835835842945)
--(axis cs:3.00536668896675,-0.555568042271359)
--(axis cs:3.00412069844629,-0.556882271596364)
--(axis cs:2.99326631466025,-0.580134614024844)
--(axis cs:2.98892831699023,-0.603386956453323)
--(axis cs:2.98909239208314,-0.626639298881803)
--(axis cs:2.9911349579432,-0.649891641310283)
--(axis cs:2.9975247661739,-0.673143983738763)
--(axis cs:3.00536668896675,-0.689653159996519)
--(axis cs:3.00934207488352,-0.696396326167243)
--(axis cs:3.02861903139523,-0.719383747881596)
--(axis cs:3.02887343412005,-0.719648668595723)
--(axis cs:3.05187137382371,-0.738473094166406)
--(axis cs:3.06106494435961,-0.742901011024203)
--(axis cs:3.07512371625219,-0.74788257252856);

\path [draw=black]
(axis cs:2.56357218282563,-0.632311983300073)
--(axis cs:2.58682452525411,-0.639011476564205)
--(axis cs:2.61007686768259,-0.639179079640523)
--(axis cs:2.63332921011107,-0.637745428987883)
--(axis cs:2.65658155253955,-0.635277307825839)
--(axis cs:2.67983389496803,-0.627386078886584)
--(axis cs:2.68148266595776,-0.626639298881803)
--(axis cs:2.70308623739651,-0.617047920206866)
--(axis cs:2.71933670114823,-0.603386956453323)
--(axis cs:2.72633857982499,-0.593751398253997)
--(axis cs:2.7358022470873,-0.580134614024844)
--(axis cs:2.74525226061773,-0.556882271596364)
--(axis cs:2.74408399831987,-0.533629929167884)
--(axis cs:2.73328679108775,-0.510377586739404)
--(axis cs:2.72633857982499,-0.503229682906332)
--(axis cs:2.70308623739651,-0.489932296749005)
--(axis cs:2.6892179408121,-0.487125244310924)
--(axis cs:2.67983389496803,-0.48506949645973)
--(axis cs:2.66104185194308,-0.487125244310924)
--(axis cs:2.65658155253955,-0.48749096976847)
--(axis cs:2.63332921011107,-0.496806920624931)
--(axis cs:2.61007686768259,-0.505663958997378)
--(axis cs:2.60145203527389,-0.510377586739404)
--(axis cs:2.58682452525411,-0.518964568015794)
--(axis cs:2.57077394306393,-0.533629929167884)
--(axis cs:2.56357218282563,-0.545003788123279)
--(axis cs:2.55338251985167,-0.556882271596364)
--(axis cs:2.54291480058991,-0.580134614024844)
--(axis cs:2.54253698416753,-0.603386956453323)
--(axis cs:2.55478055895976,-0.626639298881803)
--(axis cs:2.56357218282563,-0.632311983300073);

\path [draw=black]
(axis cs:0.284842624834606,-0.604412010251635)
--(axis cs:0.286269690904522,-0.603386956453324)
--(axis cs:0.287367717035763,-0.580134614024844)
--(axis cs:0.284842624834606,-0.574920314888446)
--(axis cs:0.271104860596069,-0.580134614024844)
--(axis cs:0.269812222536749,-0.603386956453323)
--(axis cs:0.284842624834606,-0.604412010251635);

\path [draw=black]
(axis cs:0.168580912692206,-0.414311809637923)
--(axis cs:0.159458255637321,-0.394115874597004)
--(axis cs:0.168580912692206,-0.380847503329483)
--(axis cs:0.191833255120686,-0.377587454428005)
--(axis cs:0.196984014470374,-0.394115874597004)
--(axis cs:0.191833255120686,-0.400866404095219)
--(axis cs:0.168580912692206,-0.414311809637923);

\path [draw=black]
(axis cs:1.02891758254596,-0.36202031093621)
--(axis cs:1.05216992497444,-0.367859473407839)
--(axis cs:1.07542226740292,-0.368310420488317)
--(axis cs:1.0986746098314,-0.366830061355464)
--(axis cs:1.12192695225988,-0.362248062769931)
--(axis cs:1.14517929468836,-0.348046117982997)
--(axis cs:1.14584331979283,-0.347611189740045)
--(axis cs:1.16843163711684,-0.333327306087216)
--(axis cs:1.19168397954532,-0.327562625910348)
--(axis cs:1.2149363219738,-0.330587155430092)
--(axis cs:1.23818866440228,-0.330888837594498)
--(axis cs:1.26144100683076,-0.324625764888921)
--(axis cs:1.26191810481803,-0.324358847311565)
--(axis cs:1.28469334925924,-0.313787738730401)
--(axis cs:1.29766632489283,-0.301106504883085)
--(axis cs:1.30794569168772,-0.287791470464205)
--(axis cs:1.31866268185339,-0.277854162454605)
--(axis cs:1.3311980341162,-0.27125001826043)
--(axis cs:1.35445037654468,-0.266929134172892)
--(axis cs:1.37770271897316,-0.262619747352116)
--(axis cs:1.40095506140164,-0.25531669177458)
--(axis cs:1.40270985443826,-0.254601820026125)
--(axis cs:1.42420740383012,-0.247387309033773)
--(axis cs:1.4474597462586,-0.231580387682077)
--(axis cs:1.44775384765588,-0.231349477597645)
--(axis cs:1.46484236633229,-0.208097135169165)
--(axis cs:1.46885866825468,-0.184844792740686)
--(axis cs:1.46989217737211,-0.161592450312206)
--(axis cs:1.47071208868708,-0.159380541363068)
--(axis cs:1.48997861493003,-0.138340107883726)
--(axis cs:1.49396443111556,-0.136710587694323)
--(axis cs:1.51721677354404,-0.126779962827234)
--(axis cs:1.53279927550826,-0.115087765455246)
--(axis cs:1.54046911597252,-0.110640131251757)
--(axis cs:1.56286148276984,-0.0918354230267661)
--(axis cs:1.563721458401,-0.0906992318476132)
--(axis cs:1.57912397607461,-0.0685830805982862)
--(axis cs:1.58697380082948,-0.0496503199060902)
--(axis cs:1.5890132619121,-0.0453307381698063)
--(axis cs:1.59209936420725,-0.0220783957413265)
--(axis cs:1.5905007612883,0.00117394668715341)
--(axis cs:1.58697380082948,0.0196701057925866)
--(axis cs:1.58633482752302,0.0244262891156333)
--(axis cs:1.58697380082948,0.0300724967294972)
--(axis cs:1.59051854238703,0.0476786315441132)
--(axis cs:1.59948895491021,0.070930973972593)
--(axis cs:1.60069047394244,0.0941833164010729)
--(axis cs:1.59717228426464,0.117435658829553)
--(axis cs:1.58889254445079,0.140688001258033)
--(axis cs:1.58697380082948,0.145180169149251)
--(axis cs:1.58059232873744,0.163940343686513)
--(axis cs:1.56903467946762,0.187192686114992)
--(axis cs:1.563721458401,0.194168134951912)
--(axis cs:1.55308134270801,0.210445028543472)
--(axis cs:1.54046911597252,0.224258656785573)
--(axis cs:1.53258152049232,0.233697370971952)
--(axis cs:1.51721677354404,0.253136657419897)
--(axis cs:1.51508499669202,0.256949713400432)
--(axis cs:1.50285552413244,0.280202055828912)
--(axis cs:1.49396443111556,0.299459338414888)
--(axis cs:1.49124007789785,0.303454398257392)
--(axis cs:1.47071208868708,0.321757077059591)
--(axis cs:1.45906849677546,0.326706740685872)
--(axis cs:1.4474597462586,0.333363175149189)
--(axis cs:1.42420740383012,0.347594419782166)
--(axis cs:1.42103468516801,0.349959083114352)
--(axis cs:1.41920563268095,0.373211425542831)
--(axis cs:1.42420740383012,0.391798885333037)
--(axis cs:1.42564195393134,0.396463767971311)
--(axis cs:1.44123947762701,0.419716110399791)
--(axis cs:1.4474597462586,0.426221896679605)
--(axis cs:1.46375514084608,0.442968452828271)
--(axis cs:1.47071208868708,0.451556023081603)
--(axis cs:1.48330186351013,0.466220795256751)
--(axis cs:1.49396443111556,0.482026814487399)
--(axis cs:1.49965990466246,0.489473137685231)
--(axis cs:1.51394119174117,0.512725480113711)
--(axis cs:1.51721677354404,0.519050391825455)
--(axis cs:1.52958484518232,0.535977822542191)
--(axis cs:1.54046911597252,0.557197338029579)
--(axis cs:1.54124939856339,0.55923016497067)
--(axis cs:1.54906911447928,0.58248250739915)
--(axis cs:1.55137655553551,0.60573484982763)
--(axis cs:1.54046911597252,0.623657818463053)
--(axis cs:1.51721677354404,0.62387970027087)
--(axis cs:1.49396443111556,0.619551988543621)
--(axis cs:1.47071208868708,0.614232864153181)
--(axis cs:1.45376244218166,0.60573484982763)
--(axis cs:1.4474597462586,0.603383075218704)
--(axis cs:1.42420740383012,0.591552756542792)
--(axis cs:1.4124319314803,0.58248250739915)
--(axis cs:1.40095506140164,0.573837102900065)
--(axis cs:1.38566838019439,0.55923016497067)
--(axis cs:1.37770271897316,0.551671150256772)
--(axis cs:1.36315920877899,0.535977822542191)
--(axis cs:1.35445037654468,0.522950178033352)
--(axis cs:1.3465013320527,0.512725480113711)
--(axis cs:1.33227227209338,0.489473137685231)
--(axis cs:1.3311980341162,0.48727327096465)
--(axis cs:1.31808167072587,0.466220795256751)
--(axis cs:1.31095276027567,0.442968452828271)
--(axis cs:1.30794569168772,0.436208954457129)
--(axis cs:1.29722120001098,0.419716110399791)
--(axis cs:1.28469334925924,0.403759132620261)
--(axis cs:1.27814639618949,0.396463767971311)
--(axis cs:1.26207326258598,0.373211425542831)
--(axis cs:1.26144100683076,0.372014928169027)
--(axis cs:1.24461131574765,0.349959083114352)
--(axis cs:1.23818866440228,0.334127292950346)
--(axis cs:1.23434218456493,0.326706740685872)
--(axis cs:1.22911084929785,0.303454398257392)
--(axis cs:1.22360001029337,0.280202055828912)
--(axis cs:1.2214160934436,0.256949713400432)
--(axis cs:1.21861374121958,0.233697370971952)
--(axis cs:1.21692189303216,0.210445028543472)
--(axis cs:1.2149363219738,0.198839686573129)
--(axis cs:1.21079082201717,0.187192686114992)
--(axis cs:1.20749960794732,0.163940343686513)
--(axis cs:1.21135918599043,0.140688001258033)
--(axis cs:1.2149363219738,0.13320008831691)
--(axis cs:1.22074044594607,0.117435658829553)
--(axis cs:1.23673362640755,0.0941833164010729)
--(axis cs:1.23818866440228,0.0925294835581877)
--(axis cs:1.25710928310188,0.070930973972593)
--(axis cs:1.26144100683076,0.0667362608114694)
--(axis cs:1.28313050704755,0.0476786315441132)
--(axis cs:1.28469334925924,0.0463811892228467)
--(axis cs:1.30794569168772,0.0314322855021949)
--(axis cs:1.32080827559343,0.0244262891156333)
--(axis cs:1.3311980341162,0.011080724749695)
--(axis cs:1.33556047686475,0.00117394668715341)
--(axis cs:1.33668538284364,-0.0220783957413265)
--(axis cs:1.33374776907203,-0.0453307381698063)
--(axis cs:1.33130583163167,-0.0685830805982862)
--(axis cs:1.3311980341162,-0.0692093370891921)
--(axis cs:1.32399723712714,-0.0918354230267661)
--(axis cs:1.30794569168772,-0.111121121347381)
--(axis cs:1.30254342847522,-0.115087765455246)
--(axis cs:1.28469334925924,-0.120553069046793)
--(axis cs:1.26144100683076,-0.135917498856218)
--(axis cs:1.25913095320066,-0.138340107883726)
--(axis cs:1.24266383317737,-0.161592450312206)
--(axis cs:1.23818866440228,-0.17945463497434)
--(axis cs:1.23529170479399,-0.184844792740686)
--(axis cs:1.2149363219738,-0.195180322264393)
--(axis cs:1.19168397954532,-0.193219651145834)
--(axis cs:1.16843163711684,-0.194453446539183)
--(axis cs:1.14517929468836,-0.20553907218782)
--(axis cs:1.14223936614987,-0.208097135169165)
--(axis cs:1.12192695225988,-0.228150883723206)
--(axis cs:1.11622692935312,-0.231349477597645)
--(axis cs:1.0986746098314,-0.234943432825526)
--(axis cs:1.08312887114474,-0.231349477597645)
--(axis cs:1.07542226740292,-0.228853752812744)
--(axis cs:1.05216992497444,-0.231104291201542)
--(axis cs:1.05183333158397,-0.231349477597645)
--(axis cs:1.02891758254596,-0.246165055744352)
--(axis cs:1.02393852172199,-0.254601820026125)
--(axis cs:1.00614343059941,-0.277854162454605)
--(axis cs:1.00566524011748,-0.278675253572598)
--(axis cs:0.982412897689002,-0.296680165538131)
--(axis cs:0.971814691780752,-0.301106504883085)
--(axis cs:0.964862091050306,-0.324358847311565)
--(axis cs:0.982412897689002,-0.333156635577846)
--(axis cs:1.00566524011748,-0.34575359719878)
--(axis cs:1.00919021694056,-0.347611189740045)
--(axis cs:1.02891758254596,-0.36202031093621);

\path [draw=black]
(axis cs:0.261590282406126,-0.33850592140821)
--(axis cs:0.284842624834606,-0.339734988701122)
--(axis cs:0.308094967263085,-0.340258380137988)
--(axis cs:0.32118180497165,-0.324358847311565)
--(axis cs:0.331347309691565,-0.309323366866023)
--(axis cs:0.336689020962016,-0.301106504883085)
--(axis cs:0.354599652120045,-0.289011963729177)
--(axis cs:0.363481548298924,-0.277854162454605)
--(axis cs:0.360070889203064,-0.254601820026125)
--(axis cs:0.354599652120045,-0.238900645800551)
--(axis cs:0.352032273604502,-0.231349477597645)
--(axis cs:0.346213856248496,-0.208097135169165)
--(axis cs:0.353799225370959,-0.184844792740686)
--(axis cs:0.354599652120045,-0.184048265981586)
--(axis cs:0.365510582799484,-0.161592450312206)
--(axis cs:0.377851994548525,-0.154852756394854)
--(axis cs:0.401104336977005,-0.145214599576258)
--(axis cs:0.409019162319476,-0.138340107883726)
--(axis cs:0.424356679405485,-0.127582309155764)
--(axis cs:0.447609021833965,-0.123265750891023)
--(axis cs:0.470861364262445,-0.128235000110412)
--(axis cs:0.48681179474455,-0.138340107883726)
--(axis cs:0.494113706690925,-0.14336524972416)
--(axis cs:0.511924859375324,-0.138340107883726)
--(axis cs:0.502647182874549,-0.115087765455246)
--(axis cs:0.517366049119404,-0.093231203459336)
--(axis cs:0.518681788941679,-0.0918354230267661)
--(axis cs:0.540618391547884,-0.0725818680105818)
--(axis cs:0.542721596114545,-0.0685830805982862)
--(axis cs:0.540618391547884,-0.0673583394363247)
--(axis cs:0.517366049119404,-0.0607263541743034)
--(axis cs:0.49782180794231,-0.0453307381698063)
--(axis cs:0.494113706690924,-0.0425852456845621)
--(axis cs:0.480984081050796,-0.0220783957413265)
--(axis cs:0.470861364262445,-0.0110130058287145)
--(axis cs:0.452356082979949,0.00117394668715341)
--(axis cs:0.447609021833965,0.00320142403983691)
--(axis cs:0.424356679405485,0.0110760940611576)
--(axis cs:0.401104336977005,0.016398248178354)
--(axis cs:0.377851994548525,0.0147845111461371)
--(axis cs:0.361980498080224,0.00117394668715341)
--(axis cs:0.354599652120045,-0.0049511735708884)
--(axis cs:0.336131093310794,-0.0220783957413265)
--(axis cs:0.331347309691565,-0.0254156707044566)
--(axis cs:0.308094967263085,-0.037671685757933)
--(axis cs:0.296669635294797,-0.0453307381698063)
--(axis cs:0.284842624834606,-0.0617965381462307)
--(axis cs:0.261590282406126,-0.0592847899355753)
--(axis cs:0.238337939977646,-0.0642458808813856)
--(axis cs:0.232014007952387,-0.0685830805982862)
--(axis cs:0.225930326721731,-0.0918354230267661)
--(axis cs:0.238337939977646,-0.10930911561538)
--(axis cs:0.240264174700405,-0.115087765455246)
--(axis cs:0.250232357449617,-0.138340107883726)
--(axis cs:0.261014619337655,-0.161592450312206)
--(axis cs:0.238337939977646,-0.179120186867872)
--(axis cs:0.22009892333169,-0.184844792740686)
--(axis cs:0.215085597549166,-0.187669660534628)
--(axis cs:0.206320251330114,-0.208097135169165)
--(axis cs:0.215085597549166,-0.228696062294471)
--(axis cs:0.21629356145399,-0.231349477597645)
--(axis cs:0.234966972880108,-0.254601820026125)
--(axis cs:0.238337939977646,-0.258640812942481)
--(axis cs:0.26047866706896,-0.277854162454605)
--(axis cs:0.261590282406126,-0.290752487321687)
--(axis cs:0.264195582764749,-0.301106504883085)
--(axis cs:0.261590282406126,-0.304508121162035)
--(axis cs:0.255687894106653,-0.324358847311565)
--(axis cs:0.261590282406126,-0.33850592140821);

\path [draw=black]
(axis cs:0.796394158261163,-0.340065693283024)
--(axis cs:0.819646500689643,-0.324760164063285)
--(axis cs:0.819900364403886,-0.324358847311565)
--(axis cs:0.819646500689643,-0.32383097978286)
--(axis cs:0.805320327723219,-0.301106504883085)
--(axis cs:0.796394158261163,-0.293937896492368)
--(axis cs:0.786234229719443,-0.301106504883085)
--(axis cs:0.77904970181249,-0.324358847311565)
--(axis cs:0.796394158261163,-0.340065693283024);

\path [draw=black]
(axis cs:2.74959092225347,-0.301565022392107)
--(axis cs:2.77284326468195,-0.306816501944499)
--(axis cs:2.78328656544993,-0.301106504883085)
--(axis cs:2.79609560711043,-0.291040379494055)
--(axis cs:2.80173599061062,-0.277854162454605)
--(axis cs:2.81553705382872,-0.254601820026125)
--(axis cs:2.81934794953891,-0.250633801020355)
--(axis cs:2.83374294132099,-0.231349477597645)
--(axis cs:2.84260029196739,-0.220015856916607)
--(axis cs:2.85062898872946,-0.208097135169165)
--(axis cs:2.86422900116577,-0.184844792740686)
--(axis cs:2.86585263439587,-0.182762119163637)
--(axis cs:2.88783015304913,-0.161592450312206)
--(axis cs:2.88910497682435,-0.1605989889185)
--(axis cs:2.91235731925283,-0.145228157301826)
--(axis cs:2.91954823610202,-0.138340107883726)
--(axis cs:2.93152596208691,-0.115087765455246)
--(axis cs:2.93560966168131,-0.108062296838006)
--(axis cs:2.94569392220589,-0.0918354230267661)
--(axis cs:2.95886200410979,-0.0752844909223477)
--(axis cs:2.96301776997087,-0.0685830805982862)
--(axis cs:2.96668628111703,-0.0453307381698063)
--(axis cs:2.96519192799068,-0.0220783957413265)
--(axis cs:2.97318895347032,0.00117394668715341)
--(axis cs:2.98211434653827,0.0105209916459123)
--(axis cs:2.99780566426886,0.0244262891156333)
--(axis cs:3.00536668896675,0.0338238625571762)
--(axis cs:3.01407575196368,0.0476786315441132)
--(axis cs:3.01208758149069,0.070930973972593)
--(axis cs:3.00536668896675,0.0856582568813154)
--(axis cs:3.00185186310212,0.0941833164010729)
--(axis cs:2.99326706191971,0.117435658829553)
--(axis cs:2.99242462735041,0.140688001258033)
--(axis cs:2.99403039066093,0.163940343686513)
--(axis cs:2.99860982154663,0.187192686114992)
--(axis cs:3.00536668896675,0.205010135913283)
--(axis cs:3.0081233385929,0.210445028543472)
--(axis cs:3.00894524572225,0.233697370971952)
--(axis cs:3.00874269174369,0.256949713400432)
--(axis cs:3.00706095520472,0.280202055828912)
--(axis cs:3.00866112388604,0.303454398257392)
--(axis cs:3.0264287931668,0.326706740685872)
--(axis cs:3.02861903139523,0.331946347621867)
--(axis cs:3.03122908047921,0.349959083114352)
--(axis cs:3.03032471029584,0.373211425542831)
--(axis cs:3.02861903139523,0.378106337033864)
--(axis cs:3.02228952191417,0.396463767971311)
--(axis cs:3.0193684135802,0.419716110399791)
--(axis cs:3.02861903139523,0.429182826106609)
--(axis cs:3.04161530544866,0.442968452828271)
--(axis cs:3.05187137382371,0.457321629826326)
--(axis cs:3.05702136589395,0.466220795256751)
--(axis cs:3.06284724093186,0.489473137685231)
--(axis cs:3.05961706146569,0.512725480113711)
--(axis cs:3.05187137382371,0.52474968674319)
--(axis cs:3.04626036544112,0.535977822542191)
--(axis cs:3.02861903139523,0.556468559342177)
--(axis cs:3.02547135584016,0.55923016497067)
--(axis cs:3.00536668896675,0.572476594411883)
--(axis cs:2.98211434653827,0.578353956098798)
--(axis cs:2.95886200410979,0.579304929144254)
--(axis cs:2.93560966168131,0.575012307021543)
--(axis cs:2.91235731925283,0.566049499674856)
--(axis cs:2.89909435334557,0.55923016497067)
--(axis cs:2.88910497682435,0.554187951429061)
--(axis cs:2.86585263439587,0.540389422091896)
--(axis cs:2.85942559861824,0.535977822542191)
--(axis cs:2.84260029196739,0.522925815074223)
--(axis cs:2.81934794953891,0.517757619351281)
--(axis cs:2.80857355050746,0.512725480113711)
--(axis cs:2.79609560711043,0.509591578921785)
--(axis cs:2.77284326468195,0.50788434059833)
--(axis cs:2.74959092225347,0.505127670794378)
--(axis cs:2.72633857982499,0.502676519408433)
--(axis cs:2.70308623739651,0.493972766550688)
--(axis cs:2.67983389496803,0.492171179153258)
--(axis cs:2.65658155253955,0.495116758487545)
--(axis cs:2.63332921011107,0.491915040028315)
--(axis cs:2.63040530546967,0.489473137685231)
--(axis cs:2.61007686768259,0.4695493036605)
--(axis cs:2.60561090765119,0.466220795256751)
--(axis cs:2.58682452525411,0.445906223848561)
--(axis cs:2.58409268615535,0.442968452828271)
--(axis cs:2.56357218282563,0.423204501844156)
--(axis cs:2.56067364455071,0.419716110399791)
--(axis cs:2.54540947669944,0.396463767971311)
--(axis cs:2.54031984039715,0.388244201788869)
--(axis cs:2.52360974222046,0.373211425542831)
--(axis cs:2.51706749796867,0.368240667384548)
--(axis cs:2.49381515554019,0.366570553957557)
--(axis cs:2.47056281311171,0.357461369500211)
--(axis cs:2.46375920680448,0.349959083114352)
--(axis cs:2.46116871965772,0.326706740685872)
--(axis cs:2.4694490464619,0.303454398257392)
--(axis cs:2.46711142463438,0.280202055828912)
--(axis cs:2.46944304366673,0.256949713400432)
--(axis cs:2.4680611872414,0.233697370971952)
--(axis cs:2.46867324999583,0.210445028543472)
--(axis cs:2.45391827206056,0.187192686114992)
--(axis cs:2.44873855893694,0.163940343686513)
--(axis cs:2.45779079560877,0.140688001258033)
--(axis cs:2.46880582596125,0.117435658829553)
--(axis cs:2.47056281311171,0.102735520759951)
--(axis cs:2.47208515512697,0.0941833164010729)
--(axis cs:2.47786146633806,0.070930973972593)
--(axis cs:2.49217105003925,0.0476786315441132)
--(axis cs:2.49381515554019,0.0451723506696656)
--(axis cs:2.50474457045346,0.0244262891156333)
--(axis cs:2.51706749796867,0.009959672263063)
--(axis cs:2.52418043193389,0.00117394668715341)
--(axis cs:2.54031984039715,-0.0199186394718712)
--(axis cs:2.54190254628729,-0.0220783957413265)
--(axis cs:2.54031984039715,-0.0368113474281517)
--(axis cs:2.53938574001416,-0.0453307381698063)
--(axis cs:2.53274008496194,-0.0685830805982862)
--(axis cs:2.52004444744245,-0.0918354230267661)
--(axis cs:2.52627684296027,-0.115087765455246)
--(axis cs:2.54031984039715,-0.126382982521903)
--(axis cs:2.56013541607285,-0.138340107883726)
--(axis cs:2.56357218282563,-0.141215636390102)
--(axis cs:2.57922476501981,-0.161592450312206)
--(axis cs:2.57784043358402,-0.184844792740686)
--(axis cs:2.57830742348875,-0.208097135169166)
--(axis cs:2.58682452525411,-0.226155099465847)
--(axis cs:2.58965585684777,-0.231349477597645)
--(axis cs:2.60990691857682,-0.254601820026125)
--(axis cs:2.61007686768259,-0.254864712027161)
--(axis cs:2.62269022855594,-0.277854162454605)
--(axis cs:2.63332921011107,-0.289120187826702)
--(axis cs:2.65658155253955,-0.290680323295732)
--(axis cs:2.67983389496803,-0.292428051046822)
--(axis cs:2.70308623739651,-0.289941781140269)
--(axis cs:2.72633857982499,-0.294708965719027)
--(axis cs:2.74823042687811,-0.301106504883085)
--(axis cs:2.74959092225347,-0.301565022392107);

\path [draw=black]
(axis cs:0.215085597549166,0.0396648010738423)
--(axis cs:0.238337939977646,0.0314467189738078)
--(axis cs:0.261590282406126,0.0433472898981961)
--(axis cs:0.263711544831923,0.0476786315441132)
--(axis cs:0.273429103179156,0.070930973972593)
--(axis cs:0.28167770497979,0.0941833164010729)
--(axis cs:0.261590282406126,0.0965504835352931)
--(axis cs:0.259232861263481,0.0941833164010729)
--(axis cs:0.238337939977646,0.0768167736580592)
--(axis cs:0.227653426882766,0.070930973972593)
--(axis cs:0.215085597549166,0.0553170740545219)
--(axis cs:0.207375468941366,0.0476786315441132)
--(axis cs:0.215085597549166,0.0396648010738423);

\path [draw=black]
(axis cs:0.284842624834606,0.0951974023747924)
--(axis cs:0.308094967263085,0.101546546521705)
--(axis cs:0.327986382022937,0.117435658829553)
--(axis cs:0.323154898470672,0.140688001258033)
--(axis cs:0.308094967263085,0.150938792998033)
--(axis cs:0.284842624834606,0.1436923712215)
--(axis cs:0.284250604997881,0.140688001258033)
--(axis cs:0.27829921671266,0.117435658829553)
--(axis cs:0.284842624834606,0.0951974023747924);

\path [draw=black]
(axis cs:0.261590282406126,0.184973777757151)
--(axis cs:0.274281494703566,0.187192686114992)
--(axis cs:0.284842624834606,0.192101634011845)
--(axis cs:0.289234963642879,0.210445028543472)
--(axis cs:0.284842624834606,0.217480638255248)
--(axis cs:0.261590282406126,0.217909212098569)
--(axis cs:0.252417737966182,0.210445028543472)
--(axis cs:0.259446551294193,0.187192686114992)
--(axis cs:0.261590282406126,0.184973777757151);

\path [draw=black]
(axis cs:1.7962448826858,0.440715252089534)
--(axis cs:1.80667977996739,0.442968452828271)
--(axis cs:1.81949722511428,0.445450467477536)
--(axis cs:1.84274956754276,0.454479317451634)
--(axis cs:1.85417635296304,0.466220795256751)
--(axis cs:1.85736486690965,0.489473137685231)
--(axis cs:1.85021231435239,0.512725480113711)
--(axis cs:1.84274956754276,0.521733850676538)
--(axis cs:1.81949722511428,0.526283961635587)
--(axis cs:1.7962448826858,0.525027306597528)
--(axis cs:1.77299254025732,0.517072119370855)
--(axis cs:1.76672593545725,0.512725480113711)
--(axis cs:1.75150656573693,0.489473137685231)
--(axis cs:1.75673769294737,0.466220795256751)
--(axis cs:1.77299254025732,0.447355077245854)
--(axis cs:1.78551985000181,0.442968452828271)
--(axis cs:1.7962448826858,0.440715252089534);

\path [draw=black]
(axis cs:0.238337939977646,0.786862892255346)
--(axis cs:0.261590282406126,0.783515901510277)
--(axis cs:0.283296047546202,0.791753589255469)
--(axis cs:0.284842624834606,0.796999342172891)
--(axis cs:0.286981794240357,0.815005931683949)
--(axis cs:0.284842624834606,0.836048041445135)
--(axis cs:0.283866022576097,0.838258274112429)
--(axis cs:0.261590282406126,0.842455928222967)
--(axis cs:0.253847055550521,0.838258274112429)
--(axis cs:0.238337939977646,0.821610840137854)
--(axis cs:0.233920480623902,0.815005931683949)
--(axis cs:0.232891766720477,0.791753589255469)
--(axis cs:0.238337939977646,0.786862892255346);

\path [draw=black]
(axis cs:0.331347309691565,0.959085805582492)
--(axis cs:0.354599652120045,0.959789125813255)
--(axis cs:0.369941506754243,0.977772328683308)
--(axis cs:0.3593226736251,1.00102467111179)
--(axis cs:0.354599652120045,1.00286107486822)
--(axis cs:0.348000816105474,1.00102467111179)
--(axis cs:0.331347309691565,0.995035771453526)
--(axis cs:0.321416763234365,0.977772328683308)
--(axis cs:0.331347309691565,0.959085805582492);

\path [draw=black]
(axis cs:0.470861364262445,1.01365236941227)
--(axis cs:0.494113706690925,1.01054981337026)
--(axis cs:0.508041426790735,1.02427701354027)
--(axis cs:0.517366049119404,1.03029577132624)
--(axis cs:0.534535391825099,1.04752935596875)
--(axis cs:0.540618391547884,1.05986768005944)
--(axis cs:0.545082637626643,1.07078169839723)
--(axis cs:0.540618391547884,1.08790651155175)
--(axis cs:0.530631405858334,1.09403404082571)
--(axis cs:0.517366049119404,1.09553809840098)
--(axis cs:0.506920438401683,1.09403404082571)
--(axis cs:0.494113706690925,1.09106897595254)
--(axis cs:0.470861364262445,1.08335131074798)
--(axis cs:0.449563951681751,1.07078169839723)
--(axis cs:0.447609021833965,1.05560097361161)
--(axis cs:0.446556724350752,1.04752935596875)
--(axis cs:0.447609021833965,1.04437233913265)
--(axis cs:0.453909579552356,1.02427701354027)
--(axis cs:0.470861364262445,1.01365236941227);

\path [draw=black]
(axis cs:0.238337939977646,1.06293604265871)
--(axis cs:0.261590282406126,1.04853639164199)
--(axis cs:0.265691296468402,1.07078169839723)
--(axis cs:0.270664481034905,1.09403404082571)
--(axis cs:0.284842624834606,1.11230579463573)
--(axis cs:0.289407208687096,1.11728638325419)
--(axis cs:0.300205056597641,1.14053872568267)
--(axis cs:0.301205766779143,1.16379106811115)
--(axis cs:0.308094967263085,1.18543588139108)
--(axis cs:0.309197860008838,1.18704341053963)
--(axis cs:0.308094967263085,1.18989296858174)
--(axis cs:0.300896442012649,1.18704341053963)
--(axis cs:0.284842624834606,1.18552764160217)
--(axis cs:0.261590282406126,1.17339163338719)
--(axis cs:0.243380448976699,1.16379106811115)
--(axis cs:0.238337939977646,1.1602297683697)
--(axis cs:0.216307113622324,1.14053872568267)
--(axis cs:0.215085597549166,1.13954509470354)
--(axis cs:0.191833255120686,1.12606426794454)
--(axis cs:0.182295647139408,1.11728638325419)
--(axis cs:0.191833255120686,1.10044561227441)
--(axis cs:0.195395126237972,1.09403404082571)
--(axis cs:0.215085597549166,1.07579513419649)
--(axis cs:0.223137682127941,1.07078169839723)
--(axis cs:0.238337939977646,1.06293604265871);

\path [draw=black]
(axis cs:0.354599652120045,1.0845522419203)
--(axis cs:0.377851994548525,1.07447695353889)
--(axis cs:0.401104336977005,1.07382485854824)
--(axis cs:0.424356679405485,1.07843978626589)
--(axis cs:0.431490892524456,1.09403404082571)
--(axis cs:0.43767293029764,1.11728638325419)
--(axis cs:0.435818236605494,1.14053872568267)
--(axis cs:0.424356679405485,1.15165265373292)
--(axis cs:0.401104336977005,1.15205959346719)
--(axis cs:0.377851994548525,1.15111704555053)
--(axis cs:0.363198358801037,1.14053872568267)
--(axis cs:0.354599652120045,1.12383165688135)
--(axis cs:0.350149904721632,1.11728638325419)
--(axis cs:0.349128184505958,1.09403404082571)
--(axis cs:0.354599652120045,1.0845522419203);

\path [draw=black]
(axis cs:0.331347309691565,1.25277119499314)
--(axis cs:0.337205806466995,1.25680043782507)
--(axis cs:0.349679949098716,1.28005278025355)
--(axis cs:0.341601847129478,1.30330512268203)
--(axis cs:0.331347309691565,1.31195239992305)
--(axis cs:0.308094967263085,1.31636478201852)
--(axis cs:0.288349187820036,1.30330512268203)
--(axis cs:0.303692476197548,1.28005278025355)
--(axis cs:0.308094967263085,1.27375225081598)
--(axis cs:0.328326954683908,1.25680043782507)
--(axis cs:0.331347309691565,1.25277119499314);

\path [draw=black]
(axis cs:0.447609021833965,1.29631394030132)
--(axis cs:0.454528064203563,1.30330512268203)
--(axis cs:0.447609021833965,1.32129976772739)
--(axis cs:0.442409362316749,1.30330512268203)
--(axis cs:0.447609021833965,1.29631394030132);

\path [draw=black]
(axis cs:0.145328570263726,1.31183171048313)
--(axis cs:0.158805679661004,1.32655746511051)
--(axis cs:0.152526901405276,1.34980980753899)
--(axis cs:0.145328570263726,1.35773421092434)
--(axis cs:0.137283664930044,1.34980980753899)
--(axis cs:0.13668176019826,1.32655746511051)
--(axis cs:0.145328570263726,1.31183171048313);

\path [draw=black]
(axis cs:0.470861364262445,1.3702952311934)
--(axis cs:0.494113706690924,1.37054717020544)
--(axis cs:0.499925188309593,1.37306214996747)
--(axis cs:0.511909827732241,1.39631449239595)
--(axis cs:0.512129353224453,1.41956683482443)
--(axis cs:0.494113706690925,1.43674280592145)
--(axis cs:0.470861364262445,1.42450396793961)
--(axis cs:0.468129581255277,1.41956683482443)
--(axis cs:0.46065008146659,1.39631449239595)
--(axis cs:0.469071964105187,1.37306214996747)
--(axis cs:0.470861364262445,1.3702952311934);

\path [draw=black]
(axis cs:0.610375418833324,1.48585939347344)
--(axis cs:0.633627761261804,1.47882128180485)
--(axis cs:0.646456932724428,1.48932386210987)
--(axis cs:0.633627761261804,1.50161670156407)
--(axis cs:0.615628922366273,1.51257620453835)
--(axis cs:0.610375418833324,1.51506837081262)
--(axis cs:0.606833637304441,1.51257620453835)
--(axis cs:0.607079681968068,1.48932386210987)
--(axis cs:0.610375418833324,1.48585939347344);

\path [draw=black]
(axis cs:0.540618391547884,1.62576044570024)
--(axis cs:0.544220945858661,1.62883791668074)
--(axis cs:0.560416043508185,1.65209025910922)
--(axis cs:0.559674249640337,1.6753426015377)
--(axis cs:0.553602704341435,1.69859494396618)
--(axis cs:0.551597651056968,1.72184728639466)
--(axis cs:0.540618391547884,1.73888139952231)
--(axis cs:0.517366049119404,1.72652659207775)
--(axis cs:0.513192181854624,1.72184728639466)
--(axis cs:0.49742798714717,1.69859494396618)
--(axis cs:0.494113706690925,1.69483867373147)
--(axis cs:0.474942189811451,1.6753426015377)
--(axis cs:0.494113706690925,1.66225417267385)
--(axis cs:0.502208172857198,1.65209025910922)
--(axis cs:0.517366049119404,1.63962757595995)
--(axis cs:0.535662350557657,1.62883791668074)
--(axis cs:0.540618391547884,1.62576044570024);

\path [draw=black]
(axis cs:0.424356679405485,1.64875514682183)
--(axis cs:0.430327993739767,1.65209025910922)
--(axis cs:0.447609021833965,1.66656198186515)
--(axis cs:0.465643048141999,1.6753426015377)
--(axis cs:0.447609021833965,1.68239839345463)
--(axis cs:0.424356679405485,1.68442359756135)
--(axis cs:0.40966677129598,1.6753426015377)
--(axis cs:0.409898627721231,1.65209025910922)
--(axis cs:0.424356679405485,1.64875514682183);

\path [draw=black]
(axis cs:1.0986746098314,1.76454701554253)
--(axis cs:1.10536009514921,1.76835197125162)
--(axis cs:1.0986746098314,1.78003381485962)
--(axis cs:1.0859126647165,1.76835197125162)
--(axis cs:1.0986746098314,1.76454701554253);

\path [draw=black]
(axis cs:2.63332921011107,-0.581413263127692)
--(axis cs:2.64071906293442,-0.580134614024844)
--(axis cs:2.65658155253955,-0.563461296369651)
--(axis cs:2.65980057452638,-0.556882271596364)
--(axis cs:2.65658155253955,-0.555419238125707)
--(axis cs:2.63332921011107,-0.555802504806508)
--(axis cs:2.63161970574864,-0.556882271596364)
--(axis cs:2.63062964626394,-0.580134614024844)
--(axis cs:2.63332921011107,-0.581413263127692);

\path [draw=black]
(axis cs:1.05216992497444,-0.337369690897035)
--(axis cs:1.07542226740292,-0.343106653315776)
--(axis cs:1.0986746098314,-0.343130934493416)
--(axis cs:1.12192695225988,-0.334616588454125)
--(axis cs:1.13382315533341,-0.324358847311565)
--(axis cs:1.14517929468836,-0.306506075938313)
--(axis cs:1.15450499415483,-0.301106504883085)
--(axis cs:1.16843163711684,-0.295946830594658)
--(axis cs:1.19168397954532,-0.300480841407472)
--(axis cs:1.19407500379105,-0.301106504883085)
--(axis cs:1.2149363219738,-0.306615596115364)
--(axis cs:1.23818866440228,-0.306966618492614)
--(axis cs:1.25323020368216,-0.301106504883085)
--(axis cs:1.26144100683076,-0.296319660175421)
--(axis cs:1.27829662731981,-0.277854162454605)
--(axis cs:1.28469334925924,-0.258223476977448)
--(axis cs:1.28686229252957,-0.254601820026125)
--(axis cs:1.30794569168772,-0.245523137958957)
--(axis cs:1.3311980341162,-0.245301369831417)
--(axis cs:1.35445037654468,-0.245506707858581)
--(axis cs:1.37770271897316,-0.242405238711154)
--(axis cs:1.40095506140164,-0.234182395179941)
--(axis cs:1.40596240731029,-0.231349477597645)
--(axis cs:1.42420740383012,-0.216656792642124)
--(axis cs:1.4320016313542,-0.208097135169165)
--(axis cs:1.43785461890257,-0.184844792740686)
--(axis cs:1.43219078535863,-0.161592450312206)
--(axis cs:1.42420740383012,-0.142764291920358)
--(axis cs:1.42043835948273,-0.138340107883726)
--(axis cs:1.42420740383012,-0.133879073863877)
--(axis cs:1.44533408468182,-0.115087765455246)
--(axis cs:1.4474597462586,-0.114487578337033)
--(axis cs:1.47071208868708,-0.109681910803599)
--(axis cs:1.49396443111556,-0.102555222965312)
--(axis cs:1.51474088037833,-0.0918354230267661)
--(axis cs:1.51721677354404,-0.0903188970714704)
--(axis cs:1.54046911597252,-0.0690753694370486)
--(axis cs:1.54088234145631,-0.0685830805982862)
--(axis cs:1.5538498887474,-0.0453307381698063)
--(axis cs:1.55773853262658,-0.0220783957413265)
--(axis cs:1.55563494044347,0.00117394668715341)
--(axis cs:1.55390126187761,0.0244262891156333)
--(axis cs:1.55876266205724,0.0476786315441132)
--(axis cs:1.563721458401,0.0619808622028875)
--(axis cs:1.56737345552221,0.070930973972593)
--(axis cs:1.57109009347647,0.0941833164010729)
--(axis cs:1.56793893277147,0.117435658829553)
--(axis cs:1.563721458401,0.128608560842148)
--(axis cs:1.5593893719783,0.140688001258033)
--(axis cs:1.54688237214969,0.163940343686513)
--(axis cs:1.54046911597252,0.174324447157903)
--(axis cs:1.5318967505381,0.187192686114992)
--(axis cs:1.51721677354404,0.206266839331102)
--(axis cs:1.51496109611501,0.210445028543472)
--(axis cs:1.49966633350684,0.233697370971952)
--(axis cs:1.49396443111556,0.242176366797992)
--(axis cs:1.48596101681199,0.256949713400432)
--(axis cs:1.47071208868708,0.277057029609667)
--(axis cs:1.46780004524405,0.280202055828912)
--(axis cs:1.4474597462586,0.296338700190337)
--(axis cs:1.42649411444795,0.303454398257392)
--(axis cs:1.42420740383012,0.304608097708499)
--(axis cs:1.40095506140164,0.308764604959797)
--(axis cs:1.37770271897316,0.311398622666275)
--(axis cs:1.35445037654468,0.323868172791478)
--(axis cs:1.35218597851162,0.326706740685872)
--(axis cs:1.35445037654468,0.331027021617945)
--(axis cs:1.36154547494167,0.349959083114352)
--(axis cs:1.37672061709329,0.373211425542831)
--(axis cs:1.37770271897316,0.374556784861877)
--(axis cs:1.38974464076953,0.396463767971311)
--(axis cs:1.40095506140164,0.41225070233924)
--(axis cs:1.40579478780353,0.419716110399791)
--(axis cs:1.42420740383012,0.43854207119676)
--(axis cs:1.42848333055615,0.442968452828271)
--(axis cs:1.4474597462586,0.463252812977667)
--(axis cs:1.45003062311694,0.466220795256751)
--(axis cs:1.46781928244928,0.489473137685231)
--(axis cs:1.47071208868708,0.494515664463317)
--(axis cs:1.48157147993631,0.512725480113711)
--(axis cs:1.49155669978616,0.535977822542191)
--(axis cs:1.49396443111556,0.544015479562515)
--(axis cs:1.50034392933137,0.55923016497067)
--(axis cs:1.49396443111556,0.576252915437299)
--(axis cs:1.47071208868708,0.581144918786602)
--(axis cs:1.4474597462586,0.574537929420675)
--(axis cs:1.42420740383012,0.561406147166816)
--(axis cs:1.42160464926005,0.55923016497067)
--(axis cs:1.40095506140164,0.542260184452723)
--(axis cs:1.39445438660722,0.535977822542191)
--(axis cs:1.37770271897316,0.516973592036492)
--(axis cs:1.37437412215591,0.512725480113711)
--(axis cs:1.35971323690762,0.489473137685231)
--(axis cs:1.35445037654468,0.478514952762281)
--(axis cs:1.34776963776633,0.466220795256751)
--(axis cs:1.34054399720034,0.442968452828271)
--(axis cs:1.3311980341162,0.419845592772317)
--(axis cs:1.33114211938358,0.419716110399791)
--(axis cs:1.31797897090372,0.396463767971311)
--(axis cs:1.30794569168772,0.383381180273646)
--(axis cs:1.30041536235287,0.373211425542831)
--(axis cs:1.28993203095834,0.349959083114352)
--(axis cs:1.28469334925924,0.332924410539885)
--(axis cs:1.28292090068793,0.326706740685872)
--(axis cs:1.27495191735704,0.303454398257392)
--(axis cs:1.26212667172185,0.280202055828912)
--(axis cs:1.26144100683076,0.279302971540342)
--(axis cs:1.25055378875594,0.256949713400432)
--(axis cs:1.2432541826497,0.233697370971952)
--(axis cs:1.24016134312791,0.210445028543472)
--(axis cs:1.23818866440228,0.188827231109389)
--(axis cs:1.23794946502325,0.187192686114992)
--(axis cs:1.23818866440228,0.182755350009846)
--(axis cs:1.23881492240608,0.163940343686513)
--(axis cs:1.24291879608395,0.140688001258033)
--(axis cs:1.25194214511847,0.117435658829553)
--(axis cs:1.26144100683076,0.103543245938155)
--(axis cs:1.26728913094694,0.0941833164010729)
--(axis cs:1.28469334925924,0.0760752131539534)
--(axis cs:1.29011093811069,0.070930973972593)
--(axis cs:1.30794569168772,0.0568409826483146)
--(axis cs:1.32634530409622,0.0476786315441132)
--(axis cs:1.3311980341162,0.0443901207707261)
--(axis cs:1.35445037654468,0.0252685884664826)
--(axis cs:1.35527502510831,0.0244262891156333)
--(axis cs:1.36415470088241,0.00117394668715341)
--(axis cs:1.36745011336594,-0.0220783957413265)
--(axis cs:1.3693194060977,-0.0453307381698063)
--(axis cs:1.36951022812363,-0.0685830805982862)
--(axis cs:1.37036918641331,-0.0918354230267661)
--(axis cs:1.36903461341781,-0.115087765455246)
--(axis cs:1.35445037654468,-0.124680418862173)
--(axis cs:1.3311980341162,-0.133712670068328)
--(axis cs:1.31693395220982,-0.138340107883726)
--(axis cs:1.30794569168772,-0.140113184151088)
--(axis cs:1.28469334925924,-0.150246271538021)
--(axis cs:1.27204482800849,-0.161592450312206)
--(axis cs:1.26158644802571,-0.184844792740686)
--(axis cs:1.26144100683076,-0.185755981114761)
--(axis cs:1.25476196176639,-0.208097135169165)
--(axis cs:1.23818866440228,-0.220316360827058)
--(axis cs:1.2149363219738,-0.22066401378456)
--(axis cs:1.19168397954532,-0.218330504528897)
--(axis cs:1.16843163711684,-0.221876812809836)
--(axis cs:1.15424219574742,-0.231349477597645)
--(axis cs:1.14517929468836,-0.243141115843457)
--(axis cs:1.12957661271084,-0.254601820026125)
--(axis cs:1.12192695225988,-0.257824169939634)
--(axis cs:1.10687725749447,-0.254601820026125)
--(axis cs:1.0986746098314,-0.253371183216345)
--(axis cs:1.07542226740292,-0.244873578852779)
--(axis cs:1.05216992497444,-0.246839779089555)
--(axis cs:1.04149295475046,-0.254601820026125)
--(axis cs:1.02891758254596,-0.269282116964851)
--(axis cs:1.02312741481204,-0.277854162454605)
--(axis cs:1.01414521584944,-0.301106504883085)
--(axis cs:1.02891758254596,-0.320296109323604)
--(axis cs:1.03208166681108,-0.324358847311565)
--(axis cs:1.05216992497444,-0.337369690897035);

\path [draw=black]
(axis cs:0.284842624834606,-0.143125610079876)
--(axis cs:0.308094967263085,-0.149742575581315)
--(axis cs:0.331347309691565,-0.141774444700726)
--(axis cs:0.336751808070952,-0.138340107883726)
--(axis cs:0.354599652120045,-0.132658319177088)
--(axis cs:0.377851994548525,-0.128201330972433)
--(axis cs:0.396302717461165,-0.115087765455246)
--(axis cs:0.401104336977005,-0.110077974747011)
--(axis cs:0.419584731929014,-0.0918354230267661)
--(axis cs:0.424356679405485,-0.0864918844850623)
--(axis cs:0.447609021833965,-0.0690734955747793)
--(axis cs:0.448298984134504,-0.0685830805982862)
--(axis cs:0.46104702426787,-0.0453307381698063)
--(axis cs:0.448577415269544,-0.0220783957413265)
--(axis cs:0.447609021833965,-0.0213987166506895)
--(axis cs:0.424356679405485,-0.0137948684774828)
--(axis cs:0.401104336977005,-0.0144301800173596)
--(axis cs:0.385319051362913,-0.0220783957413265)
--(axis cs:0.377851994548525,-0.0258862102871253)
--(axis cs:0.354599652120045,-0.0389065192448095)
--(axis cs:0.346397730669397,-0.0453307381698063)
--(axis cs:0.331347309691565,-0.0604921901216729)
--(axis cs:0.324640428046256,-0.0685830805982862)
--(axis cs:0.313474283992659,-0.0918354230267661)
--(axis cs:0.308094967263085,-0.102027155476857)
--(axis cs:0.284842624834606,-0.109477192482132)
--(axis cs:0.279371392242953,-0.115087765455246)
--(axis cs:0.280651181382112,-0.138340107883726)
--(axis cs:0.284842624834606,-0.143125610079876);

\path [draw=black]
(axis cs:2.77284326468195,-0.124708950850543)
--(axis cs:2.79609560711043,-0.12071085222131)
--(axis cs:2.81815149680849,-0.115087765455246)
--(axis cs:2.81934794953891,-0.114898533078444)
--(axis cs:2.84260029196739,-0.10936278890397)
--(axis cs:2.86585263439587,-0.0964186326135017)
--(axis cs:2.87039907382089,-0.0918354230267661)
--(axis cs:2.88841290733528,-0.0685830805982862)
--(axis cs:2.88910497682435,-0.0674137348069034)
--(axis cs:2.90051943491118,-0.0453307381698063)
--(axis cs:2.90436223470006,-0.0220783957413265)
--(axis cs:2.90577106883548,0.00117394668715341)
--(axis cs:2.90942217677873,0.0244262891156333)
--(axis cs:2.91235731925283,0.0325081671845619)
--(axis cs:2.91948632464698,0.0476786315441132)
--(axis cs:2.92779076993467,0.070930973972593)
--(axis cs:2.93255121146816,0.0941833164010729)
--(axis cs:2.93560966168131,0.11661818069577)
--(axis cs:2.93572244294638,0.117435658829553)
--(axis cs:2.93836187955723,0.140688001258033)
--(axis cs:2.93652329080186,0.163940343686513)
--(axis cs:2.93560966168131,0.167359503437637)
--(axis cs:2.92855877952261,0.187192686114992)
--(axis cs:2.91235731925283,0.205939169591107)
--(axis cs:2.90824435615932,0.210445028543472)
--(axis cs:2.88910497682435,0.230485462100067)
--(axis cs:2.88509236044727,0.233697370971952)
--(axis cs:2.86585263439587,0.245885729959787)
--(axis cs:2.84260029196739,0.254374399975137)
--(axis cs:2.83734504102364,0.256949713400432)
--(axis cs:2.81934794953891,0.268313037280342)
--(axis cs:2.80262278702856,0.280202055828912)
--(axis cs:2.79609560711043,0.288178129790655)
--(axis cs:2.77700099141904,0.303454398257392)
--(axis cs:2.77284326468195,0.31201084513111)
--(axis cs:2.76117546451205,0.326706740685872)
--(axis cs:2.74959092225347,0.338729529886395)
--(axis cs:2.72633857982499,0.34809388071012)
--(axis cs:2.72528103104605,0.349959083114352)
--(axis cs:2.72509321842496,0.373211425542831)
--(axis cs:2.72633857982499,0.37494632012409)
--(axis cs:2.73963471421727,0.396463767971311)
--(axis cs:2.74959092225347,0.407496683181835)
--(axis cs:2.77284326468195,0.408608069929441)
--(axis cs:2.7930485591973,0.419716110399791)
--(axis cs:2.78527892355494,0.442968452828271)
--(axis cs:2.77284326468195,0.449111234654151)
--(axis cs:2.74959092225347,0.450016160174661)
--(axis cs:2.72633857982499,0.447875159707211)
--(axis cs:2.71072606260086,0.442968452828271)
--(axis cs:2.70308623739651,0.440126182031754)
--(axis cs:2.67983389496803,0.439412632738079)
--(axis cs:2.65658155253955,0.429062028057763)
--(axis cs:2.64613540831331,0.419716110399791)
--(axis cs:2.63332921011107,0.406876395514169)
--(axis cs:2.61992580086998,0.396463767971311)
--(axis cs:2.61007686768259,0.388541729844085)
--(axis cs:2.59141960473428,0.373211425542831)
--(axis cs:2.58682452525411,0.368628973389741)
--(axis cs:2.57558110061852,0.349959083114352)
--(axis cs:2.56357218282563,0.331457701665589)
--(axis cs:2.56053444399243,0.326706740685872)
--(axis cs:2.54927565289259,0.303454398257392)
--(axis cs:2.54174202389903,0.280202055828912)
--(axis cs:2.54031984039715,0.273766568208094)
--(axis cs:2.53681468594886,0.256949713400432)
--(axis cs:2.53559135254904,0.233697370971952)
--(axis cs:2.53509195681712,0.210445028543472)
--(axis cs:2.54031984039715,0.188516162873165)
--(axis cs:2.54091404225698,0.187192686114992)
--(axis cs:2.55683282272792,0.163940343686513)
--(axis cs:2.56357218282563,0.148426400313405)
--(axis cs:2.5662213436454,0.140688001258033)
--(axis cs:2.56928742188497,0.117435658829553)
--(axis cs:2.5742923496188,0.0941833164010729)
--(axis cs:2.5805829382652,0.070930973972593)
--(axis cs:2.58682452525411,0.0522374506665898)
--(axis cs:2.58822510098283,0.0476786315441132)
--(axis cs:2.59770775486124,0.0244262891156333)
--(axis cs:2.61007686768259,0.00642140640206533)
--(axis cs:2.61324872176548,0.00117394668715341)
--(axis cs:2.63332921011107,-0.0209913833132478)
--(axis cs:2.63473968122519,-0.0220783957413265)
--(axis cs:2.65658155253955,-0.0386395636852118)
--(axis cs:2.66600421639159,-0.0453307381698063)
--(axis cs:2.67983389496803,-0.0539199438263595)
--(axis cs:2.70308623739651,-0.0673599230254887)
--(axis cs:2.70503104612916,-0.0685830805982862)
--(axis cs:2.72633857982499,-0.0866728738430046)
--(axis cs:2.73229498259982,-0.0918354230267661)
--(axis cs:2.74959092225347,-0.110815038799723)
--(axis cs:2.75844136487589,-0.115087765455246)
--(axis cs:2.77284326468195,-0.124708950850543);

\path [draw=black]
(axis cs:2.93560966168131,0.484761012566254)
--(axis cs:2.95886200410979,0.485997841183122)
--(axis cs:2.96650140483112,0.489473137685231)
--(axis cs:2.98211434653827,0.506704820668085)
--(axis cs:2.98410881813112,0.512725480113711)
--(axis cs:2.98211434653827,0.514598209103315)
--(axis cs:2.95886200410979,0.517717363145931)
--(axis cs:2.94456580788842,0.512725480113711)
--(axis cs:2.93560966168131,0.499321892692371)
--(axis cs:2.93270283677378,0.489473137685231)
--(axis cs:2.93560966168131,0.484761012566254);

\path [draw=black]
(axis cs:0.284842624834606,1.53248956712214)
--(axis cs:0.308094967263085,1.53168709775966)
--(axis cs:0.319936444868589,1.53582854696683)
--(axis cs:0.331347309691565,1.54271211374203)
--(axis cs:0.344550357617205,1.55908088939531)
--(axis cs:0.342911095511495,1.58233323182379)
--(axis cs:0.331347309691565,1.5899420286036)
--(axis cs:0.308094967263085,1.60046742898286)
--(axis cs:0.284842624834606,1.60250903918125)
--(axis cs:0.261590282406126,1.5913506107574)
--(axis cs:0.253317237820229,1.58233323182378)
--(axis cs:0.248788978028443,1.55908088939531)
--(axis cs:0.261590282406126,1.53927596800117)
--(axis cs:0.270867041936311,1.53582854696683)
--(axis cs:0.284842624834606,1.53248956712214);

\path [draw=black]
(axis cs:1.07542226740292,-0.32504050429331)
--(axis cs:1.0986746098314,-0.325522221008631)
--(axis cs:1.10110670235052,-0.324358847311565)
--(axis cs:1.12192695225988,-0.30366266327423)
--(axis cs:1.12364680672519,-0.301106504883085)
--(axis cs:1.12192695225988,-0.295836844086866)
--(axis cs:1.11368403576145,-0.277854162454605)
--(axis cs:1.0986746098314,-0.27047240680734)
--(axis cs:1.07542226740292,-0.260922174245705)
--(axis cs:1.05216992497444,-0.266004676164891)
--(axis cs:1.04187075326266,-0.277854162454605)
--(axis cs:1.04274271175286,-0.301106504883085)
--(axis cs:1.05216992497444,-0.312038079260528)
--(axis cs:1.07365784146142,-0.324358847311565)
--(axis cs:1.07542226740292,-0.32504050429331);

\path [draw=black]
(axis cs:1.19168397954532,-0.279967875208244)
--(axis cs:1.2149363219738,-0.28548475592686)
--(axis cs:1.23818866440228,-0.283919591286516)
--(axis cs:1.24717986036565,-0.277854162454605)
--(axis cs:1.25132760168369,-0.254601820026125)
--(axis cs:1.23818866440228,-0.245834094576222)
--(axis cs:1.2149363219738,-0.241928264594325)
--(axis cs:1.19168397954532,-0.24146274394306)
--(axis cs:1.17214658728776,-0.254601820026125)
--(axis cs:1.18631485456187,-0.277854162454605)
--(axis cs:1.19168397954532,-0.279967875208244);

\path [draw=black]
(axis cs:1.28469334925924,-0.213730408333125)
--(axis cs:1.30794569168772,-0.224548159984937)
--(axis cs:1.3311980341162,-0.228322737332469)
--(axis cs:1.35445037654468,-0.229585751502087)
--(axis cs:1.37770271897316,-0.225392560813059)
--(axis cs:1.40095506140164,-0.213643843471017)
--(axis cs:1.40736567282592,-0.208097135169166)
--(axis cs:1.41382189308281,-0.184844792740686)
--(axis cs:1.40095506140164,-0.163797612530232)
--(axis cs:1.39790504413571,-0.161592450312206)
--(axis cs:1.37770271897316,-0.152479373502887)
--(axis cs:1.35445037654468,-0.15012516952583)
--(axis cs:1.3311980341162,-0.151888891394507)
--(axis cs:1.30794569168772,-0.156595826069196)
--(axis cs:1.29883575077801,-0.161592450312206)
--(axis cs:1.28469334925924,-0.175851081655401)
--(axis cs:1.27940433477743,-0.184844792740686)
--(axis cs:1.28085862000593,-0.208097135169166)
--(axis cs:1.28469334925924,-0.213730408333125);

\path [draw=black]
(axis cs:0.354599652120045,-0.107284384304127)
--(axis cs:0.377851994548525,-0.105685552041652)
--(axis cs:0.391172720403504,-0.0918354230267661)
--(axis cs:0.401104336977005,-0.0750065989592312)
--(axis cs:0.406652623072249,-0.0685830805982862)
--(axis cs:0.401104336977005,-0.0466561836626219)
--(axis cs:0.377851994548525,-0.0553506066071405)
--(axis cs:0.354599652120045,-0.0634234962203989)
--(axis cs:0.34946718941308,-0.0685830805982862)
--(axis cs:0.342211039538509,-0.0918354230267661)
--(axis cs:0.354599652120045,-0.107284384304127);

\path [draw=black]
(axis cs:1.40095506140164,-0.0700042647022212)
--(axis cs:1.42420740383012,-0.0904981096718935)
--(axis cs:1.4474597462586,-0.0906006441344694)
--(axis cs:1.47071208868708,-0.0877971871141122)
--(axis cs:1.49396443111556,-0.0785498673108372)
--(axis cs:1.50833574571497,-0.0685830805982862)
--(axis cs:1.51721677354404,-0.0573471147791958)
--(axis cs:1.52511972935886,-0.0453307381698063)
--(axis cs:1.53039550520327,-0.0220783957413265)
--(axis cs:1.52862106601421,0.00117394668715341)
--(axis cs:1.52979089658657,0.0244262891156333)
--(axis cs:1.53694636975452,0.0476786315441132)
--(axis cs:1.54046911597252,0.0561339119212346)
--(axis cs:1.54647775136064,0.070930973972593)
--(axis cs:1.55100412678002,0.0941833164010729)
--(axis cs:1.54657288332896,0.117435658829553)
--(axis cs:1.54046911597252,0.131438408187783)
--(axis cs:1.53548737724472,0.140688001258033)
--(axis cs:1.51884977248353,0.163940343686513)
--(axis cs:1.51721677354404,0.166295520581795)
--(axis cs:1.50681880198644,0.187192686114992)
--(axis cs:1.49396443111556,0.209838522050351)
--(axis cs:1.49372154418943,0.210445028543472)
--(axis cs:1.4818130374347,0.233697370971952)
--(axis cs:1.47071208868708,0.250696477908685)
--(axis cs:1.46692847875042,0.256949713400432)
--(axis cs:1.4474597462586,0.277283996560861)
--(axis cs:1.44219887035849,0.280202055828912)
--(axis cs:1.42420740383012,0.289666491947902)
--(axis cs:1.40095506140164,0.293656001228436)
--(axis cs:1.37770271897316,0.293145015956317)
--(axis cs:1.35445037654468,0.29067705896027)
--(axis cs:1.3311980341162,0.288653389618473)
--(axis cs:1.30794569168772,0.281877952996754)
--(axis cs:1.3060125651399,0.280202055828912)
--(axis cs:1.28469334925924,0.267051589000312)
--(axis cs:1.27621935695511,0.256949713400432)
--(axis cs:1.26222084749334,0.233697370971952)
--(axis cs:1.26144100683076,0.231181879939659)
--(axis cs:1.25579121453534,0.210445028543472)
--(axis cs:1.25304794966657,0.187192686114992)
--(axis cs:1.25429185365156,0.163940343686513)
--(axis cs:1.26068524773121,0.140688001258033)
--(axis cs:1.26144100683076,0.139082144590107)
--(axis cs:1.26979058671028,0.117435658829553)
--(axis cs:1.28469334925924,0.0970626656591779)
--(axis cs:1.28675458268126,0.0941833164010729)
--(axis cs:1.30794569168772,0.0736882831643751)
--(axis cs:1.31176024451145,0.070930973972593)
--(axis cs:1.3311980341162,0.0583371942622442)
--(axis cs:1.35297676312357,0.0476786315441132)
--(axis cs:1.35445037654468,0.0464424957976436)
--(axis cs:1.37600522304734,0.0244262891156333)
--(axis cs:1.37770271897316,0.0200575959800333)
--(axis cs:1.38417850312233,0.00117394668715341)
--(axis cs:1.38864040152867,-0.0220783957413265)
--(axis cs:1.39384497981182,-0.0453307381698063)
--(axis cs:1.40028436504981,-0.0685830805982862)
--(axis cs:1.40095506140164,-0.0700042647022212);

\path [draw=black]
(axis cs:2.74959092225347,-0.0483805372809194)
--(axis cs:2.77284326468195,-0.0569432716499982)
--(axis cs:2.79609560711043,-0.0578266828748012)
--(axis cs:2.81934794953891,-0.0521677383116428)
--(axis cs:2.83358994211498,-0.0453307381698063)
--(axis cs:2.84260029196739,-0.0384778435753142)
--(axis cs:2.85136058039454,-0.0220783957413265)
--(axis cs:2.85696127235509,0.00117394668715341)
--(axis cs:2.86446427513246,0.0244262891156333)
--(axis cs:2.86585263439587,0.0271106992557907)
--(axis cs:2.87454528502577,0.0476786315441132)
--(axis cs:2.88415570650381,0.070930973972593)
--(axis cs:2.88910497682435,0.0889312684295118)
--(axis cs:2.89051648464925,0.0941833164010729)
--(axis cs:2.89415410562394,0.117435658829553)
--(axis cs:2.89597722933099,0.140688001258033)
--(axis cs:2.89069531294996,0.163940343686513)
--(axis cs:2.88910497682435,0.166471414761488)
--(axis cs:2.87605165584463,0.187192686114992)
--(axis cs:2.86585263439587,0.197183792455445)
--(axis cs:2.85077781299763,0.210445028543472)
--(axis cs:2.84260029196739,0.216073704058654)
--(axis cs:2.81934794953891,0.230671030551112)
--(axis cs:2.81518626711296,0.233697370971952)
--(axis cs:2.79609560711043,0.245752659739814)
--(axis cs:2.77759055100907,0.256949713400432)
--(axis cs:2.77284326468195,0.260027434488753)
--(axis cs:2.74959092225347,0.266784136154857)
--(axis cs:2.72633857982499,0.266196709669664)
--(axis cs:2.70308623739651,0.267801815633456)
--(axis cs:2.67983389496803,0.272995266604465)
--(axis cs:2.66800986585434,0.280202055828912)
--(axis cs:2.65658155253955,0.290168157290232)
--(axis cs:2.63332921011107,0.295638763522046)
--(axis cs:2.61183446545855,0.280202055828912)
--(axis cs:2.61838764517774,0.256949713400432)
--(axis cs:2.62574713266132,0.233697370971952)
--(axis cs:2.63203515939325,0.210445028543472)
--(axis cs:2.63246270977244,0.187192686114992)
--(axis cs:2.63303711032713,0.163940343686513)
--(axis cs:2.63196066201424,0.140688001258033)
--(axis cs:2.63326801297585,0.117435658829553)
--(axis cs:2.63332921011107,0.116905539653816)
--(axis cs:2.63525149561878,0.0941833164010729)
--(axis cs:2.63988727784342,0.070930973972593)
--(axis cs:2.64543070638768,0.0476786315441132)
--(axis cs:2.65658155253955,0.0245409811284492)
--(axis cs:2.656635428281,0.0244262891156333)
--(axis cs:2.67578188478991,0.00117394668715341)
--(axis cs:2.67983389496803,-0.00278646845608268)
--(axis cs:2.70308623739651,-0.0220093578300205)
--(axis cs:2.70319293319805,-0.0220783957413265)
--(axis cs:2.72633857982499,-0.0362403653194114)
--(axis cs:2.74458706197474,-0.0453307381698063)
--(axis cs:2.74959092225347,-0.0483805372809194);

\path [draw=black]
(axis cs:1.37770271897316,0.454022460152309)
--(axis cs:1.40095506140164,0.451087246521042)
--(axis cs:1.42049718610726,0.466220795256751)
--(axis cs:1.42420740383012,0.469180186777032)
--(axis cs:1.44037863894165,0.489473137685231)
--(axis cs:1.4474597462586,0.501651837443177)
--(axis cs:1.45315957951956,0.512725480113711)
--(axis cs:1.45601873982758,0.535977822542191)
--(axis cs:1.4474597462586,0.542781182131424)
--(axis cs:1.42482168292009,0.535977822542191)
--(axis cs:1.42420740383012,0.535762635983404)
--(axis cs:1.40095506140164,0.514500942686546)
--(axis cs:1.39937209658739,0.512725480113711)
--(axis cs:1.38452006590892,0.489473137685231)
--(axis cs:1.37770271897316,0.47132116519608)
--(axis cs:1.37599129727231,0.466220795256751)
--(axis cs:1.37770271897316,0.454022460152309);

\path [draw=black]
(axis cs:1.07542226740292,-0.302376572470406)
--(axis cs:1.08427579994147,-0.301106504883085)
--(axis cs:1.07542226740292,-0.290092035038909)
--(axis cs:1.07342696593485,-0.301106504883085)
--(axis cs:1.07542226740292,-0.302376572470406);

\path [draw=black]
(axis cs:1.3311980341162,-0.211855768627387)
--(axis cs:1.35445037654468,-0.212782686514305)
--(axis cs:1.37649068572473,-0.208097135169165)
--(axis cs:1.37770271897316,-0.206498783774893)
--(axis cs:1.38490615277149,-0.184844792740686)
--(axis cs:1.37770271897316,-0.17905947892718)
--(axis cs:1.35445037654468,-0.171125470891566)
--(axis cs:1.3311980341162,-0.17077780049324)
--(axis cs:1.30794569168772,-0.178235797116245)
--(axis cs:1.30137923660661,-0.184844792740686)
--(axis cs:1.30794569168772,-0.200970691325492)
--(axis cs:1.31605742219297,-0.208097135169165)
--(axis cs:1.3311980341162,-0.211855768627387);

\path [draw=black]
(axis cs:1.4474597462586,-0.06862301459126)
--(axis cs:1.44797597623344,-0.0685830805982862)
--(axis cs:1.47071208868708,-0.0659572145768677)
--(axis cs:1.49396443111556,-0.0478676988847934)
--(axis cs:1.49603547145423,-0.0453307381698063)
--(axis cs:1.50231396207048,-0.0220783957413265)
--(axis cs:1.50226996254863,0.00117394668715341)
--(axis cs:1.50737806529485,0.0244262891156333)
--(axis cs:1.5163465634129,0.0476786315441132)
--(axis cs:1.51721677354404,0.0496893683650778)
--(axis cs:1.52618589831008,0.070930973972593)
--(axis cs:1.53124495621682,0.0941833164010729)
--(axis cs:1.52394970651197,0.117435658829553)
--(axis cs:1.51721677354404,0.129113114724591)
--(axis cs:1.51117236400303,0.140688001258033)
--(axis cs:1.4987625290641,0.163940343686513)
--(axis cs:1.49396443111556,0.173357768440853)
--(axis cs:1.48914986691856,0.187192686114992)
--(axis cs:1.47955879464492,0.210445028543472)
--(axis cs:1.47071208868708,0.226329481604247)
--(axis cs:1.46748322575807,0.233697370971952)
--(axis cs:1.45244713541141,0.256949713400432)
--(axis cs:1.4474597462586,0.262158834400333)
--(axis cs:1.42420740383012,0.276630844919531)
--(axis cs:1.4061875979855,0.280202055828912)
--(axis cs:1.40095506140164,0.281411679016977)
--(axis cs:1.38226091073324,0.280202055828912)
--(axis cs:1.37770271897316,0.279997278293963)
--(axis cs:1.35445037654468,0.276290983709191)
--(axis cs:1.3311980341162,0.270952059058814)
--(axis cs:1.30794569168772,0.261062886129799)
--(axis cs:1.30251460776729,0.256949713400432)
--(axis cs:1.28469334925924,0.240203568885254)
--(axis cs:1.28000564158681,0.233697370971952)
--(axis cs:1.26929843626483,0.210445028543472)
--(axis cs:1.26610813173471,0.187192686114992)
--(axis cs:1.26700237531227,0.163940343686513)
--(axis cs:1.27274386991338,0.140688001258033)
--(axis cs:1.28435192583934,0.117435658829553)
--(axis cs:1.28469334925924,0.116968912011369)
--(axis cs:1.3010048234857,0.0941833164010729)
--(axis cs:1.30794569168772,0.0874704386348098)
--(axis cs:1.33082693468296,0.070930973972593)
--(axis cs:1.3311980341162,0.0706905379658303)
--(axis cs:1.35445037654468,0.0577709348145087)
--(axis cs:1.37515648124081,0.0476786315441132)
--(axis cs:1.37770271897316,0.0450745071250846)
--(axis cs:1.39468829942145,0.0244262891156333)
--(axis cs:1.40095506140164,0.00575194127949025)
--(axis cs:1.40289282648813,0.00117394668715341)
--(axis cs:1.40983585896773,-0.0220783957413265)
--(axis cs:1.41795845371572,-0.0453307381698063)
--(axis cs:1.42420740383012,-0.0562341005516383)
--(axis cs:1.44731367818467,-0.0685830805982862)
--(axis cs:1.4474597462586,-0.06862301459126);

\path [draw=black]
(axis cs:2.74959092225347,-0.00143455459944715)
--(axis cs:2.77284326468195,0.000558764471462842)
--(axis cs:2.7743897045251,0.00117394668715341)
--(axis cs:2.79609560711043,0.0147656627621419)
--(axis cs:2.80528892535784,0.0244262891156333)
--(axis cs:2.81934794953891,0.0438280368427599)
--(axis cs:2.82196453807219,0.0476786315441132)
--(axis cs:2.83646277171671,0.070930973972593)
--(axis cs:2.84260029196739,0.093980075407379)
--(axis cs:2.84263498008326,0.0941833164010729)
--(axis cs:2.84367536648099,0.117435658829553)
--(axis cs:2.84374558077901,0.140688001258033)
--(axis cs:2.84260029196739,0.14586910936119)
--(axis cs:2.83916088681485,0.163940343686513)
--(axis cs:2.82406114877335,0.187192686114992)
--(axis cs:2.81934794953891,0.191139949744617)
--(axis cs:2.79813014348531,0.210445028543472)
--(axis cs:2.79609560711043,0.211926335819926)
--(axis cs:2.77284326468195,0.229013929920184)
--(axis cs:2.76421515276528,0.233697370971952)
--(axis cs:2.74959092225347,0.239269065930811)
--(axis cs:2.72633857982499,0.238264940621957)
--(axis cs:2.70308623739651,0.234438358460499)
--(axis cs:2.70124361533102,0.233697370971952)
--(axis cs:2.67983389496803,0.219130597572143)
--(axis cs:2.67304582695746,0.210445028543472)
--(axis cs:2.66589680662223,0.187192686114992)
--(axis cs:2.66653300645736,0.163940343686513)
--(axis cs:2.66982680624387,0.140688001258033)
--(axis cs:2.67632736288088,0.117435658829553)
--(axis cs:2.67983389496803,0.09859592596864)
--(axis cs:2.68098658776663,0.0941833164010729)
--(axis cs:2.68831048022598,0.070930973972593)
--(axis cs:2.69562036621247,0.0476786315441132)
--(axis cs:2.70308623739651,0.0316722342564663)
--(axis cs:2.70682912634292,0.0244262891156333)
--(axis cs:2.72633857982499,0.0053211259747555)
--(axis cs:2.73885530450877,0.00117394668715341)
--(axis cs:2.74959092225347,-0.00143455459944715);

\path [draw=color0, semithick]
(axis cs:2.07527299182756,-0.218602468821973)
--(axis cs:2.05602332256636,-0.208097135169166)
--(axis cs:2.05202064939908,-0.205777790261088)
--(axis cs:2.03206296321071,-0.184844792740686)
--(axis cs:2.0287683069706,-0.180178807148054)
--(axis cs:2.01997890875573,-0.161592450312206)
--(axis cs:2.01831341927148,-0.138340107883726)
--(axis cs:2.02432967534562,-0.115087765455246)
--(axis cs:2.0287683069706,-0.108112196760018)
--(axis cs:2.04339402074098,-0.0918354230267661)
--(axis cs:2.05202064939908,-0.0854890801814448)
--(axis cs:2.07527299182756,-0.0764408954608444)
--(axis cs:2.09852533425604,-0.0739446300000393)
--(axis cs:2.12177767668452,-0.0789591240871301)
--(axis cs:2.14202105122415,-0.0918354230267661)
--(axis cs:2.145030019113,-0.0951927176908905)
--(axis cs:2.15708052255606,-0.115087765455246)
--(axis cs:2.15992222783546,-0.138340107883726)
--(axis cs:2.15538941670661,-0.161592450312206)
--(axis cs:2.14515086214868,-0.184844792740686)
--(axis cs:2.145030019113,-0.185120726257296)
--(axis cs:2.12896049907865,-0.208097135169165)
--(axis cs:2.12177767668452,-0.215777320968426)
--(axis cs:2.09852533425604,-0.222735023124219)
--(axis cs:2.07527299182756,-0.218602468821973);

\path [draw=color9, semithick]
(axis cs:2.07527299182756,-0.259748252436121)
--(axis cs:2.05724823878329,-0.254601820026125)
--(axis cs:2.05202064939908,-0.252756609637518)
--(axis cs:2.0287683069706,-0.24079479201995)
--(axis cs:2.01514032129217,-0.231349477597645)
--(axis cs:2.00551596454212,-0.221879822355846)
--(axis cs:1.99237307793811,-0.208097135169165)
--(axis cs:1.98392506279843,-0.184844792740686)
--(axis cs:1.9835759211597,-0.161592450312206)
--(axis cs:1.98802604598979,-0.138340107883726)
--(axis cs:1.99488328571922,-0.115087765455246)
--(axis cs:2.00551596454212,-0.0932251029656099)
--(axis cs:2.00624453808629,-0.0918354230267661)
--(axis cs:2.02735764100396,-0.0685830805982862)
--(axis cs:2.0287683069706,-0.0674016686015508)
--(axis cs:2.05202064939908,-0.053498076859287)
--(axis cs:2.07527299182756,-0.0477023977276095)
--(axis cs:2.09852533425604,-0.047560823271779)
--(axis cs:2.12177767668452,-0.0525675981459478)
--(axis cs:2.145030019113,-0.0634540650180456)
--(axis cs:2.15180556887505,-0.0685830805982862)
--(axis cs:2.16828236154148,-0.0851508980028438)
--(axis cs:2.1736745550925,-0.0918354230267661)
--(axis cs:2.1841498995935,-0.115087765455246)
--(axis cs:2.18695497711347,-0.138340107883726)
--(axis cs:2.18561982935121,-0.161592450312206)
--(axis cs:2.18115791850873,-0.184844792740686)
--(axis cs:2.175415570253,-0.208097135169166)
--(axis cs:2.16828236154148,-0.226267037073743)
--(axis cs:2.16593796790788,-0.231349477597645)
--(axis cs:2.14503096329741,-0.254601820026125)
--(axis cs:2.145030019113,-0.254602407117774)
--(axis cs:2.12177767668452,-0.261702351270945)
--(axis cs:2.09852533425604,-0.262863214452925)
--(axis cs:2.07527299182756,-0.259748252436121);

\path [draw=color10, semithick]
(axis cs:3.60992759210723,-0.356488189063919)
--(axis cs:3.60124866082588,-0.347611189740045)
--(axis cs:3.60659532347648,-0.324358847311565)
--(axis cs:3.60992759210723,-0.322685105375695)
--(axis cs:3.61366757631316,-0.324358847311565)
--(axis cs:3.62911283258792,-0.347611189740045)
--(axis cs:3.60992759210723,-0.356488189063919);

\path [draw=color10, semithick]
(axis cs:1.95901127968516,-0.301196628160404)
--(axis cs:1.95893740039552,-0.301106504883085)
--(axis cs:1.94609880634167,-0.277854162454605)
--(axis cs:1.93673663616983,-0.254601820026125)
--(axis cs:1.93575893725668,-0.248085832839434)
--(axis cs:1.93459174595602,-0.231349477597645)
--(axis cs:1.93536270822449,-0.208097135169165)
--(axis cs:1.93575893725668,-0.204317813389595)
--(axis cs:1.93770789505662,-0.184844792740686)
--(axis cs:1.94187127855751,-0.161592450312206)
--(axis cs:1.9484386282933,-0.138340107883726)
--(axis cs:1.95717973393383,-0.115087765455246)
--(axis cs:1.95901127968516,-0.110265403240688)
--(axis cs:1.96539918074344,-0.0918354230267661)
--(axis cs:1.97656641082406,-0.0685830805982862)
--(axis cs:1.98226362211364,-0.0611814028878489)
--(axis cs:1.99663102171236,-0.0453307381698063)
--(axis cs:2.00551596454212,-0.0380703787455162)
--(axis cs:2.0287683069706,-0.0226759930421836)
--(axis cs:2.03003860975236,-0.0220783957413265)
--(axis cs:2.05202064939908,-0.0127377609868846)
--(axis cs:2.07527299182756,-0.00881860426134835)
--(axis cs:2.09852533425604,-0.0110845376112017)
--(axis cs:2.12177767668452,-0.0178978791492092)
--(axis cs:2.13052193450228,-0.0220783957413265)
--(axis cs:2.145030019113,-0.0279859580636565)
--(axis cs:2.16828236154148,-0.0416921697376813)
--(axis cs:2.17342956103642,-0.0453307381698063)
--(axis cs:2.19153470396996,-0.060788799621056)
--(axis cs:2.19871613107337,-0.0685830805982862)
--(axis cs:2.21204963486448,-0.0918354230267661)
--(axis cs:2.21478704639844,-0.101920282884)
--(axis cs:2.21900529538044,-0.115087765455246)
--(axis cs:2.22342794995524,-0.138340107883726)
--(axis cs:2.22530898098009,-0.161592450312206)
--(axis cs:2.22596190524914,-0.184844792740686)
--(axis cs:2.22348007154896,-0.208097135169165)
--(axis cs:2.21500140356606,-0.231349477597645)
--(axis cs:2.21478704639843,-0.23169233487833)
--(axis cs:2.20228756820393,-0.254601820026125)
--(axis cs:2.19153470396996,-0.269306022947573)
--(axis cs:2.18327452646271,-0.277854162454605)
--(axis cs:2.16828236154148,-0.289017013199553)
--(axis cs:2.145030019113,-0.295869551342632)
--(axis cs:2.12177767668452,-0.298066509569911)
--(axis cs:2.09852533425604,-0.298026190626392)
--(axis cs:2.07527299182756,-0.294703319965513)
--(axis cs:2.05202064939908,-0.290067890831879)
--(axis cs:2.0287683069706,-0.285393312045938)
--(axis cs:2.00551596454212,-0.284960451169184)
--(axis cs:1.98226362211364,-0.297854351582409)
--(axis cs:1.95989234892569,-0.301106504883085)
--(axis cs:1.95901127968516,-0.301196628160404);

\path [draw=color10, semithick]
(axis cs:0.935908212832042,-0.238065988014191)
--(axis cs:0.933344243945317,-0.231349477597645)
--(axis cs:0.932028625548706,-0.208097135169165)
--(axis cs:0.92872479877234,-0.184844792740686)
--(axis cs:0.920883505088388,-0.161592450312206)
--(axis cs:0.912655870403562,-0.140556331111274)
--(axis cs:0.911352254796237,-0.138340107883726)
--(axis cs:0.912655870403562,-0.129063546204079)
--(axis cs:0.935908212832042,-0.122109065938112)
--(axis cs:0.959160555260522,-0.136572333580576)
--(axis cs:0.960267011724223,-0.138340107883726)
--(axis cs:0.982412897689002,-0.159899424477327)
--(axis cs:0.983408731744955,-0.161592450312206)
--(axis cs:0.994942457786492,-0.184844792740686)
--(axis cs:1.0000200472794,-0.208097135169165)
--(axis cs:0.995019351257408,-0.231349477597645)
--(axis cs:0.982412897689002,-0.245627594024028)
--(axis cs:0.959160555260522,-0.254431070623605)
--(axis cs:0.935908212832042,-0.238065988014191);

\path [draw=color10, semithick]
(axis cs:0.610375418833324,-0.0292268967098064)
--(axis cs:0.592107488604486,-0.0220783957413265)
--(axis cs:0.587123076404844,-0.0206262253729317)
--(axis cs:0.563870733976364,-0.0120859622985414)
--(axis cs:0.540618391547884,0.000727485760254176)
--(axis cs:0.540052512066586,0.00117394668715341)
--(axis cs:0.517366049119404,0.0190198254668891)
--(axis cs:0.508610397016843,0.0244262891156333)
--(axis cs:0.494113706690924,0.0330240990612831)
--(axis cs:0.470861364262445,0.044366319496545)
--(axis cs:0.466818511737092,0.0476786315441132)
--(axis cs:0.454378492101185,0.070930973972593)
--(axis cs:0.456100812370654,0.0941833164010729)
--(axis cs:0.470861364262445,0.10553953336535)
--(axis cs:0.494113706690925,0.104440541709528)
--(axis cs:0.511217073610005,0.0941833164010729)
--(axis cs:0.517366049119404,0.0907962844188711)
--(axis cs:0.540618391547884,0.0786376493612807)
--(axis cs:0.557119312082868,0.070930973972593)
--(axis cs:0.563870733976364,0.067418487773339)
--(axis cs:0.587123076404844,0.0543684615216928)
--(axis cs:0.595972893360441,0.0476786315441132)
--(axis cs:0.610375418833324,0.0343351315187598)
--(axis cs:0.620859382309639,0.0244262891156333)
--(axis cs:0.633627761261804,0.00194996788930651)
--(axis cs:0.634441705023556,0.00117394668715341)
--(axis cs:0.643583665539935,-0.0220783957413265)
--(axis cs:0.633627761261804,-0.0326540507884898)
--(axis cs:0.610375418833324,-0.0292268967098064);

\path [draw=color10, semithick]
(axis cs:0.494113706690925,0.395112409728232)
--(axis cs:0.492256887428228,0.396463767971311)
--(axis cs:0.494113706690925,0.396582661051301)
--(axis cs:0.494566940608925,0.396463767971311)
--(axis cs:0.494113706690925,0.395112409728232);

\path [draw=color11, semithick]
(axis cs:0.122076227835246,0.44702416282578)
--(axis cs:0.131612180505107,0.442968452828271)
--(axis cs:0.122076227835246,0.433200486397313);

\path [draw=color11, semithick]
(axis cs:3.67968461939267,-0.681878545255217)
--(axis cs:3.66968897209469,-0.673143983738763)
--(axis cs:3.65643227696419,-0.657281400872195)
--(axis cs:3.64975232294475,-0.649891641310283)
--(axis cs:3.63871150242758,-0.626639298881803)
--(axis cs:3.63317993453571,-0.621065676438098)
--(axis cs:3.60992759210723,-0.608901460656382)
--(axis cs:3.60617102756948,-0.603386956453323)
--(axis cs:3.59667705285511,-0.580134614024844)
--(axis cs:3.58667524967875,-0.574386190401283)
--(axis cs:3.56342290725027,-0.567468448681699)
--(axis cs:3.54017056482179,-0.568098618672019)
--(axis cs:3.51691822239331,-0.578395696241831)
--(axis cs:3.51427534371649,-0.580134614024844)
--(axis cs:3.49366587996483,-0.602016158633315)
--(axis cs:3.49213225679282,-0.603386956453323)
--(axis cs:3.47973493982588,-0.626639298881803)
--(axis cs:3.47041353753635,-0.63727545328128)
--(axis cs:3.44716119510787,-0.638619646565338)
--(axis cs:3.44018974744359,-0.626639298881803)
--(axis cs:3.43242943311717,-0.603386956453323)
--(axis cs:3.42390885267939,-0.596692978080859)
--(axis cs:3.40065651025091,-0.58109665934659)
--(axis cs:3.39909846646084,-0.580134614024844)
--(axis cs:3.37740416782243,-0.563499458464615)
--(axis cs:3.3675894079069,-0.556882271596364)
--(axis cs:3.35415182539395,-0.542547199889057)
--(axis cs:3.34864859763461,-0.533629929167884)
--(axis cs:3.34614691243072,-0.510377586739404)
--(axis cs:3.33504567137555,-0.487125244310924)
--(axis cs:3.33089948296547,-0.484658083190402)
--(axis cs:3.31219354906405,-0.463872901882444)
--(axis cs:3.30764714053699,-0.451214327801741)
--(axis cs:3.30231738260554,-0.440620559453964)
--(axis cs:3.28439479810851,-0.425762918852266)
--(axis cs:3.27410646376596,-0.417368217025484)
--(axis cs:3.26114245568003,-0.398920246398124)
--(axis cs:3.2579034959792,-0.394115874597004)
--(axis cs:3.26114245568003,-0.379797541684266)
--(axis cs:3.26289889038153,-0.370863532168525)
--(axis cs:3.27986188362545,-0.347611189740045)
--(axis cs:3.28439479810851,-0.342928261914984)
--(axis cs:3.30088181810297,-0.324358847311565)
--(axis cs:3.30764714053699,-0.31948706286269)
--(axis cs:3.33080919377866,-0.301106504883085)
--(axis cs:3.33089948296547,-0.300935326134418)
--(axis cs:3.34258713761782,-0.277854162454605)
--(axis cs:3.35069939593643,-0.254601820026125)
--(axis cs:3.35415182539395,-0.250129825395389)
--(axis cs:3.36357564398432,-0.231349477597645)
--(axis cs:3.37740416782243,-0.213906116986876)
--(axis cs:3.40065651025091,-0.208201333005584)
--(axis cs:3.42390885267939,-0.210175537938451)
--(axis cs:3.44716119510787,-0.215620280011082)
--(axis cs:3.47041353753635,-0.220917051196724)
--(axis cs:3.49366587996483,-0.219879514644435)
--(axis cs:3.51691822239331,-0.216766337117778)
--(axis cs:3.53450260021327,-0.208097135169165)
--(axis cs:3.53936550272679,-0.184844792740686)
--(axis cs:3.53115017638909,-0.161592450312206)
--(axis cs:3.52537226968713,-0.138340107883726)
--(axis cs:3.52977130508757,-0.115087765455246)
--(axis cs:3.54017056482179,-0.108088620121001)
--(axis cs:3.56107120811461,-0.0918354230267661)
--(axis cs:3.56342290725027,-0.0903664698101661)
--(axis cs:3.58667524967875,-0.0778275439586643)
--(axis cs:3.60992759210723,-0.0726655315242695)
--(axis cs:3.6254984517321,-0.0685830805982862)
--(axis cs:3.63317993453571,-0.0660794237985146)
--(axis cs:3.65102072665214,-0.0453307381698063)
--(axis cs:3.65632334155439,-0.0220783957413265)
--(axis cs:3.65065317381739,0.00117394668715341)
--(axis cs:3.63606991293422,0.0244262891156333)
--(axis cs:3.63317993453571,0.0294285629382723)
--(axis cs:3.62368880703796,0.0476786315441132)
--(axis cs:3.62948176856426,0.070930973972593)
--(axis cs:3.63317993453571,0.080947913128246)
--(axis cs:3.64013038788694,0.0941833164010729)
--(axis cs:3.64837404408163,0.117435658829553)
--(axis cs:3.63317993453571,0.131055337863896)
--(axis cs:3.62421340049847,0.140688001258033)
--(axis cs:3.60992759210723,0.159024157174307)
--(axis cs:3.60649866715195,0.163940343686513)
--(axis cs:3.59741659247046,0.187192686114992)
--(axis cs:3.60992759210723,0.189392215713775)
--(axis cs:3.62941948282209,0.210445028543472)
--(axis cs:3.63181841650071,0.233697370971952)
--(axis cs:3.63317993453571,0.245764945195114)
--(axis cs:3.64646399089109,0.233697370971952)
--(axis cs:3.65643227696419,0.228136093329964)
--(axis cs:3.67646421870385,0.210445028543472)
--(axis cs:3.67968461939267,0.200051555703034)
--(axis cs:3.68172116550357,0.187192686114992)
--(axis cs:3.67968461939267,0.180143300175964)
--(axis cs:3.67217991322861,0.163940343686513)
--(axis cs:3.6665298181777,0.140688001258033)
--(axis cs:3.66864133048124,0.117435658829553)
--(axis cs:3.67968461939267,0.113184796944358)
--(axis cs:3.70025706041723,0.0941833164010729)
--(axis cs:3.70293696182115,0.0915342613946473)
--(axis cs:3.71614333396897,0.070930973972593)
--(axis cs:3.72310608569251,0.0476786315441132)
--(axis cs:3.72461476157551,0.0244262891156333)
--(axis cs:3.72618930424963,0.0203971306347769)
--(axis cs:3.73420513832406,0.00117394668715341)
--(axis cs:3.74038881363836,-0.0220783957413265)
--(axis cs:3.74944164667811,-0.0396935931632471)
--(axis cs:3.75539135130599,-0.0453307381698063)
--(axis cs:3.77269398910659,-0.0640752857571512)
--(axis cs:3.77495300714063,-0.0685830805982862)
--(axis cs:3.77269398910659,-0.0738592604076716)
--(axis cs:3.75587666739932,-0.0918354230267661)
--(axis cs:3.74944164667811,-0.0963104228375052)
--(axis cs:3.73249106150093,-0.115087765455246)
--(axis cs:3.72673207041421,-0.138340107883726)
--(axis cs:3.73762403791344,-0.161592450312206)
--(axis cs:3.74798412931422,-0.184844792740686)
--(axis cs:3.74723070585767,-0.208097135169165)
--(axis cs:3.74010972170762,-0.231349477597645)
--(axis cs:3.73634854997209,-0.254601820026125)
--(axis cs:3.73982349095721,-0.277854162454605)
--(axis cs:3.74944164667811,-0.297101080469516)
--(axis cs:3.75172332312453,-0.301106504883085)
--(axis cs:3.76096523654743,-0.324358847311565)
--(axis cs:3.76508003399625,-0.347611189740045)
--(axis cs:3.76615882182376,-0.370863532168525)
--(axis cs:3.76270647208855,-0.394115874597004)
--(axis cs:3.75587903923279,-0.417368217025484)
--(axis cs:3.74944164667811,-0.430334169878505)
--(axis cs:3.74237207825173,-0.440620559453964)
--(axis cs:3.73570033394096,-0.463872901882444)
--(axis cs:3.74182699615401,-0.487125244310924)
--(axis cs:3.74241147423589,-0.510377586739404)
--(axis cs:3.74311186959998,-0.533629929167884)
--(axis cs:3.7338015887594,-0.556882271596364)
--(axis cs:3.72618930424963,-0.570188813173685)
--(axis cs:3.70293696182115,-0.566806043371687)
--(axis cs:3.69802836068154,-0.556882271596364)
--(axis cs:3.68054929469041,-0.533629929167884)
--(axis cs:3.67968461939267,-0.53252769275371)
--(axis cs:3.65947303875771,-0.510377586739404)
--(axis cs:3.65643227696419,-0.508863426605132)
--(axis cs:3.65311719392564,-0.510377586739404)
--(axis cs:3.64027935625207,-0.533629929167884)
--(axis cs:3.64349946659734,-0.556882271596364)
--(axis cs:3.65643227696419,-0.573448316714073)
--(axis cs:3.66947935144009,-0.580134614024844)
--(axis cs:3.67968461939267,-0.585118320702049)
--(axis cs:3.70293696182115,-0.590580615098126)
--(axis cs:3.70841763444923,-0.603386956453323)
--(axis cs:3.71112675548526,-0.626639298881803)
--(axis cs:3.71321244975668,-0.649891641310283)
--(axis cs:3.71094587815526,-0.673143983738763)
--(axis cs:3.70293696182115,-0.683036757638442)
--(axis cs:3.67968461939267,-0.681878545255217);

\path [draw=color11, semithick]
(axis cs:2.00551596454212,-0.417491503035373)
--(axis cs:2.0053191405576,-0.417368217025484)
--(axis cs:1.98226362211364,-0.40557137003818)
--(axis cs:1.96369853867097,-0.394115874597004)
--(axis cs:1.95901127968516,-0.391717235801799)
--(axis cs:1.93575893725668,-0.374447178100534)
--(axis cs:1.93209273996737,-0.370863532168525)
--(axis cs:1.91352568420488,-0.347611189740045)
--(axis cs:1.9125065948282,-0.345749799814479)
--(axis cs:1.90207949120862,-0.324358847311565)
--(axis cs:1.89421040449891,-0.301106504883085)
--(axis cs:1.88925425239972,-0.278321709125921)
--(axis cs:1.88909450265475,-0.277854162454605)
--(axis cs:1.88466123635442,-0.254601820026125)
--(axis cs:1.8827537737832,-0.231349477597645)
--(axis cs:1.88324452869716,-0.208097135169166)
--(axis cs:1.88578200316002,-0.184844792740686)
--(axis cs:1.88925425239972,-0.173192880803201)
--(axis cs:1.89116109485347,-0.161592450312206)
--(axis cs:1.89529197944547,-0.138340107883726)
--(axis cs:1.89959184799655,-0.115087765455246)
--(axis cs:1.9027281509029,-0.0918354230267661)
--(axis cs:1.90670266048203,-0.0685830805982862)
--(axis cs:1.9125065948282,-0.0517548624342281)
--(axis cs:1.91426764654292,-0.0453307381698063)
--(axis cs:1.93381483105021,-0.0220783957413265)
--(axis cs:1.93575893725668,-0.0208109980949571)
--(axis cs:1.95901127968516,-0.00439288232735892)
--(axis cs:1.96842568892705,0.00117394668715341)
--(axis cs:1.98226362211364,0.0117271211818552)
--(axis cs:2.00551596454212,0.00948249433048941)
--(axis cs:2.0287683069706,0.0127826260295714)
--(axis cs:2.05202064939908,0.0144474990288132)
--(axis cs:2.07527299182756,0.0151417044416419)
--(axis cs:2.09852533425604,0.0148154562102988)
--(axis cs:2.12177767668452,0.0137418330014917)
--(axis cs:2.145030019113,0.0118198300090115)
--(axis cs:2.16484821374935,0.0244262891156333)
--(axis cs:2.16828236154148,0.027860436907754)
--(axis cs:2.18979630857,0.0476786315441132)
--(axis cs:2.19153470396996,0.049417026944073)
--(axis cs:2.20783196378774,0.0476786315441132)
--(axis cs:2.21478704639844,0.0386707709398334)
--(axis cs:2.23803938882692,0.0378980970533623)
--(axis cs:2.2612917312554,0.0440905588270067)
--(axis cs:2.27567894632426,0.0476786315441132)
--(axis cs:2.28454407368387,0.0494295603716611)
--(axis cs:2.30779641611235,0.0504621527013416)
--(axis cs:2.31846310631202,0.0476786315441132)
--(axis cs:2.33104875854083,0.0442635672132318)
--(axis cs:2.35430110096931,0.0307297285074098)
--(axis cs:2.36194708053157,0.0244262891156333)
--(axis cs:2.37755344339779,0.0127579845376328)
--(axis cs:2.39092958500028,0.00117394668715341)
--(axis cs:2.40080578582627,-0.00857817702103239)
--(axis cs:2.40951557223461,-0.0220783957413265)
--(axis cs:2.4167801697276,-0.0453307381698063)
--(axis cs:2.41670708922347,-0.0685830805982862)
--(axis cs:2.40537910161381,-0.0918354230267661)
--(axis cs:2.40080578582627,-0.0957207170942734)
--(axis cs:2.37755344339779,-0.102628897479144)
--(axis cs:2.35430110096931,-0.103335632953715)
--(axis cs:2.33104875854083,-0.104030720892179)
--(axis cs:2.30779641611235,-0.108455720375024)
--(axis cs:2.29960883202734,-0.115087765455246)
--(axis cs:2.2923158603145,-0.138340107883726)
--(axis cs:2.29152543389825,-0.161592450312206)
--(axis cs:2.29141367924465,-0.184844792740686)
--(axis cs:2.28903682568992,-0.208097135169165)
--(axis cs:2.28454407368387,-0.226508649382999)
--(axis cs:2.28354264160222,-0.231349477597645)
--(axis cs:2.27245828818387,-0.254601820026125)
--(axis cs:2.2612917312554,-0.271812627292925)
--(axis cs:2.25744985723715,-0.277854162454605)
--(axis cs:2.24718040341855,-0.301106504883085)
--(axis cs:2.24387986417335,-0.324358847311565)
--(axis cs:2.25294769272091,-0.347611189740045)
--(axis cs:2.2612917312554,-0.356120974912265)
--(axis cs:2.27546950717438,-0.370863532168525)
--(axis cs:2.28454407368387,-0.381638609723683)
--(axis cs:2.29410175264452,-0.394115874597004)
--(axis cs:2.29216536875295,-0.417368217025484)
--(axis cs:2.28454407368387,-0.424577455325201)
--(axis cs:2.26129173125539,-0.432697099257151)
--(axis cs:2.23803938882692,-0.434378270304831)
--(axis cs:2.21478704639844,-0.42986211873875)
--(axis cs:2.19859901169206,-0.417368217025484)
--(axis cs:2.19153470396996,-0.398607239934713)
--(axis cs:2.19030895574008,-0.394115874597004)
--(axis cs:2.18320647967379,-0.370863532168525)
--(axis cs:2.16828236154148,-0.358105881621031)
--(axis cs:2.145030019113,-0.350795939026835)
--(axis cs:2.12177767668452,-0.352219656580156)
--(axis cs:2.09852533425604,-0.359219503398364)
--(axis cs:2.08183167476419,-0.370863532168525)
--(axis cs:2.07527299182756,-0.390754308274048)
--(axis cs:2.07394492945975,-0.394115874597004)
--(axis cs:2.05957419533476,-0.417368217025484)
--(axis cs:2.05202064939908,-0.421029285847981)
--(axis cs:2.0287683069706,-0.423177862750163)
--(axis cs:2.00551596454212,-0.417491503035373);

\path [draw=color11, semithick]
(axis cs:0.912655870403562,-0.280509493760591)
--(axis cs:0.903941495273374,-0.277854162454605)
--(axis cs:0.890874607036619,-0.254601820026125)
--(axis cs:0.892839200000985,-0.231349477597645)
--(axis cs:0.889403527975082,-0.218915125482457)
--(axis cs:0.881287191145763,-0.208097135169165)
--(axis cs:0.866151185546603,-0.199479759132714)
--(axis cs:0.842898843118123,-0.190127321467636)
--(axis cs:0.828542249727988,-0.184844792740686)
--(axis cs:0.819646500689643,-0.178620056854277)
--(axis cs:0.796394158261163,-0.1789130127232)
--(axis cs:0.795989910751016,-0.184844792740686)
--(axis cs:0.796394158261163,-0.185056896116469)
--(axis cs:0.80761711433863,-0.208097135169165)
--(axis cs:0.796394158261163,-0.224486894764661)
--(axis cs:0.773141815832683,-0.214228552938279)
--(axis cs:0.749889473404203,-0.209924071640143)
--(axis cs:0.744844540049662,-0.208097135169165)
--(axis cs:0.726637130975723,-0.199581840906546)
--(axis cs:0.703384788547243,-0.186851509551189)
--(axis cs:0.700536555503706,-0.184844792740686)
--(axis cs:0.686051034816767,-0.161592450312206)
--(axis cs:0.680283664141521,-0.138340107883726)
--(axis cs:0.680132446118764,-0.137864351131593)
--(axis cs:0.670724498924616,-0.115087765455246)
--(axis cs:0.656880103690284,-0.106683652744812)
--(axis cs:0.633627761261804,-0.103125222072193)
--(axis cs:0.610375418833324,-0.0941627580780338)
--(axis cs:0.609478342869838,-0.0918354230267661)
--(axis cs:0.599042089225095,-0.0685830805982862)
--(axis cs:0.587123076404844,-0.0552373444266746)
--(axis cs:0.578043506820557,-0.0453307381698063)
--(axis cs:0.563870733976364,-0.0385384687962791)
--(axis cs:0.540618391547884,-0.0306150264616109)
--(axis cs:0.524505666191075,-0.0220783957413265)
--(axis cs:0.517366049119404,-0.0170626056357542)
--(axis cs:0.498799336664104,0.00117394668715341)
--(axis cs:0.494113706690925,0.00419578412837045)
--(axis cs:0.470861364262445,0.0168486922380353)
--(axis cs:0.457264618163983,0.0244262891156333)
--(axis cs:0.447609021833965,0.0315837046188846)
--(axis cs:0.429307028878867,0.0476786315441132)
--(axis cs:0.424356679405485,0.0593041293427284)
--(axis cs:0.418452513273593,0.070930973972593)
--(axis cs:0.415437046630437,0.0941833164010729)
--(axis cs:0.416493949040833,0.117435658829553)
--(axis cs:0.424356679405485,0.133856828031251)
--(axis cs:0.427231478735214,0.140688001258033)
--(axis cs:0.430320795979717,0.163940343686513)
--(axis cs:0.444681364997123,0.187192686114992)
--(axis cs:0.447609021833965,0.205319599021053)
--(axis cs:0.470861364262445,0.20477980875945)
--(axis cs:0.494113706690925,0.198999460792808)
--(axis cs:0.517366049119404,0.195493498407267)
--(axis cs:0.529513228780485,0.187192686114992)
--(axis cs:0.536947097239935,0.163940343686513)
--(axis cs:0.531637007064371,0.140688001258033)
--(axis cs:0.53691200264922,0.117435658829553)
--(axis cs:0.540618391547884,0.115274418651865)
--(axis cs:0.563870733976364,0.102025180066272)
--(axis cs:0.576232177154298,0.0941833164010729)
--(axis cs:0.587123076404844,0.0894570686506815)
--(axis cs:0.61017937807877,0.070930973972593)
--(axis cs:0.610375418833324,0.0707970498310818)
--(axis cs:0.633627761261804,0.0537970181296983)
--(axis cs:0.640952824573083,0.0476786315441132)
--(axis cs:0.656880103690284,0.0360839758444215)
--(axis cs:0.664465389285166,0.0244262891156333)
--(axis cs:0.680132446118764,0.0102555054016928)
--(axis cs:0.703384788547243,0.00708080444274541)
--(axis cs:0.725371599520518,0.00117394668715341)
--(axis cs:0.726637130975723,0.000523470002878809)
--(axis cs:0.749889473404203,-9.58267734922969e-05)
--(axis cs:0.773141815832683,0.00113993659548878)
--(axis cs:0.773662635401983,0.00117394668715341)
--(axis cs:0.780615306230537,0.0244262891156333)
--(axis cs:0.788900136266841,0.0476786315441132)
--(axis cs:0.796394158261163,0.0485977020195603)
--(axis cs:0.819646500689643,0.0487877197728734)
--(axis cs:0.821951734006731,0.0476786315441132)
--(axis cs:0.842898843118123,0.0248254179833345)
--(axis cs:0.844100176140548,0.0244262891156333)
--(axis cs:0.842898843118123,0.0230134950765919)
--(axis cs:0.819646500689643,0.00797943200008816)
--(axis cs:0.806176187593859,0.00117394668715341)
--(axis cs:0.819646500689643,-0.0182543295469524)
--(axis cs:0.842898843118123,-0.0174391310205242)
--(axis cs:0.853215545826292,0.00117394668715341)
--(axis cs:0.866151185546603,0.0131165542249025)
--(axis cs:0.875885764566111,0.00117394668715341)
--(axis cs:0.889403527975082,-0.0061272991601527)
--(axis cs:0.903172335202334,-0.0220783957413265)
--(axis cs:0.912655870403562,-0.0268209225635123)
--(axis cs:0.935908212832042,-0.0419725482219456)
--(axis cs:0.945260181667907,-0.0453307381698063)
--(axis cs:0.959160555260522,-0.0490063835050088)
--(axis cs:0.982412897689002,-0.0565420383005967)
--(axis cs:0.995892631794412,-0.0685830805982862)
--(axis cs:1.00566524011748,-0.078109018294997)
--(axis cs:1.01605729899622,-0.0918354230267661)
--(axis cs:1.02453237436071,-0.115087765455246)
--(axis cs:1.02891758254596,-0.131460891923579)
--(axis cs:1.03169343768924,-0.138340107883726)
--(axis cs:1.03693628851098,-0.161592450312206)
--(axis cs:1.04035225269408,-0.184844792740686)
--(axis cs:1.03028697174361,-0.208097135169165)
--(axis cs:1.02891758254596,-0.208993353192785)
--(axis cs:1.02004216071497,-0.231349477597645)
--(axis cs:1.00599161060263,-0.254601820026125)
--(axis cs:1.00566524011748,-0.25502491900573)
--(axis cs:0.982412897689002,-0.272098046480378)
--(axis cs:0.965726066979253,-0.277854162454605)
--(axis cs:0.959160555260522,-0.280951826673624)
--(axis cs:0.935908212832042,-0.285066308879225)
--(axis cs:0.912655870403562,-0.280509493760591);

\path [draw=color11, semithick]
(axis cs:0.773141815832683,-0.167352145792445)
--(axis cs:0.793240604716918,-0.161592450312206)
--(axis cs:0.773141815832683,-0.142903463239685)
--(axis cs:0.770019068499503,-0.161592450312206)
--(axis cs:0.773141815832683,-0.167352145792445);

\path [draw=color11, semithick]
(axis cs:0.424356679405485,0.252237423454233)
--(axis cs:0.418225841599314,0.256949713400432)
--(axis cs:0.401104336977005,0.269996713025503)
--(axis cs:0.385159710939358,0.280202055828912)
--(axis cs:0.377851994548525,0.283935238922614)
--(axis cs:0.354599652120045,0.290095699505927)
--(axis cs:0.331347309691565,0.29071696373469)
--(axis cs:0.308094967263085,0.298306163182365)
--(axis cs:0.298745136819071,0.303454398257392)
--(axis cs:0.284842624834606,0.320086903965558)
--(axis cs:0.276049325939578,0.326706740685872)
--(axis cs:0.261590282406126,0.334061988505982)
--(axis cs:0.238337939977646,0.334286604674564)
--(axis cs:0.215085597549166,0.338612103961726)
--(axis cs:0.191833255120686,0.349584647740849)
--(axis cs:0.188844793448919,0.349959083114352)
--(axis cs:0.168580912692206,0.353596833930202)
--(axis cs:0.146745342426217,0.373211425542831)
--(axis cs:0.145328570263726,0.391287193020143)
--(axis cs:0.144752991091746,0.396463767971311)
--(axis cs:0.145328570263726,0.39893891156098)
--(axis cs:0.151231165735699,0.419716110399791)
--(axis cs:0.1535471913564,0.442968452828271)
--(axis cs:0.160936926622545,0.466220795256751)
--(axis cs:0.162384384472996,0.489473137685231)
--(axis cs:0.168580912692206,0.496771882491512)
--(axis cs:0.179866783058903,0.512725480113711)
--(axis cs:0.188638473483625,0.535977822542191)
--(axis cs:0.190759131436007,0.55923016497067)
--(axis cs:0.181797285088838,0.58248250739915)
--(axis cs:0.168580912692206,0.586660064337714)
--(axis cs:0.15298552056988,0.60573484982763)
--(axis cs:0.147606384169352,0.62898719225611)
--(axis cs:0.145328570263726,0.645975885170013)
--(axis cs:0.144588184901429,0.65223953468459)
--(axis cs:0.136592583130245,0.67549187711307)
--(axis cs:0.145328570263726,0.681489738166254)
--(axis cs:0.168580912692206,0.677334327165445)
--(axis cs:0.188514066207241,0.67549187711307)
--(axis cs:0.191833255120686,0.675191300985616)
--(axis cs:0.196656142114925,0.67549187711307)
--(axis cs:0.215085597549166,0.676421037827433)
--(axis cs:0.218175873452064,0.67549187711307)
--(axis cs:0.238337939977646,0.66288307339857)
--(axis cs:0.247278132719617,0.65223953468459)
--(axis cs:0.261590282406126,0.629986569805558)
--(axis cs:0.262403026196673,0.62898719225611)
--(axis cs:0.261590282406126,0.62622328476835)
--(axis cs:0.238337939977646,0.621406253885723)
--(axis cs:0.215085597549166,0.60917949066793)
--(axis cs:0.212633824166591,0.60573484982763)
--(axis cs:0.19650483159625,0.58248250739915)
--(axis cs:0.215085597549166,0.570056246010348)
--(axis cs:0.238337939977646,0.566896703059678)
--(axis cs:0.250922243789226,0.55923016497067)
--(axis cs:0.261590282406126,0.553553593771496)
--(axis cs:0.276360354211752,0.535977822542191)
--(axis cs:0.284842624834606,0.523995074582866)
--(axis cs:0.300593042391947,0.512725480113711)
--(axis cs:0.308094967263085,0.508236228988989)
--(axis cs:0.331347309691565,0.49205369321144)
--(axis cs:0.334904550362554,0.489473137685231)
--(axis cs:0.354599652120045,0.479292912189252)
--(axis cs:0.377851994548525,0.468936543584971)
--(axis cs:0.387203397059922,0.466220795256751)
--(axis cs:0.401104336977005,0.463505794522566)
--(axis cs:0.424356679405485,0.458174498414738)
--(axis cs:0.447609021833965,0.452092549600206)
--(axis cs:0.470861364262445,0.443777788499624)
--(axis cs:0.472308913674163,0.442968452828271)
--(axis cs:0.494113706690925,0.43678565280463)
--(axis cs:0.517366049119404,0.429665096715862)
--(axis cs:0.540618391547884,0.41984047315075)
--(axis cs:0.540818667392568,0.419716110399791)
--(axis cs:0.560562815736399,0.396463767971311)
--(axis cs:0.563870733976364,0.37967582138536)
--(axis cs:0.565702030236744,0.373211425542831)
--(axis cs:0.563870733976364,0.36348854640933)
--(axis cs:0.560865092457949,0.349959083114352)
--(axis cs:0.540618391547884,0.336661956414016)
--(axis cs:0.517366049119404,0.334958002062689)
--(axis cs:0.494113706690925,0.337281352948926)
--(axis cs:0.470861364262445,0.336326100036705)
--(axis cs:0.448975623704856,0.326706740685872)
--(axis cs:0.447609021833965,0.32470209982768)
--(axis cs:0.43734604077186,0.303454398257392)
--(axis cs:0.441845833517323,0.280202055828912)
--(axis cs:0.446194252494262,0.256949713400432)
--(axis cs:0.424356679405485,0.252237423454233);

\path [draw=color11, semithick]
(axis cs:3.58667524967875,0.25674588744213)
--(axis cs:3.58560248861321,0.256949713400432)
--(axis cs:3.58064214066302,0.280202055828912)
--(axis cs:3.58667524967875,0.290428788916669)
--(axis cs:3.60461914001298,0.280202055828912)
--(axis cs:3.60992759210723,0.274138374756106)
--(axis cs:3.61970642831018,0.256949713400432)
--(axis cs:3.60992759210723,0.256015940654654)
--(axis cs:3.58667524967875,0.25674588744213);

\path [draw=color11, semithick]
(axis cs:1.61022614325796,0.530975570709549)
--(axis cs:1.60445853988117,0.535977822542191)
--(axis cs:1.59268664743983,0.55923016497067)
--(axis cs:1.59317761264088,0.58248250739915)
--(axis cs:1.60102116510339,0.60573484982763)
--(axis cs:1.61022614325796,0.618262953755153)
--(axis cs:1.63056950398343,0.62898719225611)
--(axis cs:1.63347848568644,0.630320285606168)
--(axis cs:1.65673082811492,0.632704856018805)
--(axis cs:1.67984943906895,0.62898719225611)
--(axis cs:1.6799831705434,0.628968818763092)
--(axis cs:1.70323551297188,0.619238153564252)
--(axis cs:1.71552701435064,0.60573484982763)
--(axis cs:1.72101760580345,0.58248250739915)
--(axis cs:1.71687897739442,0.55923016497067)
--(axis cs:1.70323551297188,0.539551895321508)
--(axis cs:1.69965289117116,0.535977822542191)
--(axis cs:1.6799831705434,0.522933035773993)
--(axis cs:1.65673082811492,0.51966475960784)
--(axis cs:1.63347848568644,0.520940132579714)
--(axis cs:1.61022614325796,0.530975570709549);

\path [draw=color11, semithick]
(axis cs:2.56357218282563,0.639759679806964)
--(axis cs:2.54915168571084,0.65223953468459)
--(axis cs:2.54479422288796,0.67549187711307)
--(axis cs:2.55397692352691,0.69874421954155)
--(axis cs:2.56357218282563,0.712562384036428)
--(axis cs:2.57833171128762,0.721996561970029)
--(axis cs:2.58682452525411,0.725104482078224)
--(axis cs:2.61007686768259,0.725898790750949)
--(axis cs:2.62417585233367,0.721996561970029)
--(axis cs:2.63332921011107,0.716156305243265)
--(axis cs:2.6425636425709,0.69874421954155)
--(axis cs:2.63332921011107,0.679459697711313)
--(axis cs:2.63131516549785,0.67549187711307)
--(axis cs:2.6146344515184,0.65223953468459)
--(axis cs:2.61007686768259,0.64905366584697)
--(axis cs:2.58682452525411,0.641496738193969)
--(axis cs:2.56357218282563,0.639759679806964);

\path [draw=color11, semithick]
(axis cs:0.191833255120686,1.17831933965022)
--(axis cs:0.171219535274653,1.18704341053963)
--(axis cs:0.181952886549658,1.21029575296811)
--(axis cs:0.191833255120686,1.22068807272052)
--(axis cs:0.215085597549166,1.22617240537861)
--(axis cs:0.22699042180617,1.21029575296811)
--(axis cs:0.215085597549166,1.19091339086459)
--(axis cs:0.212286029855862,1.18704341053963)
--(axis cs:0.191833255120686,1.17831933965022);

\path [draw=color11, semithick]
(axis cs:0.401104336977005,1.19451400322733)
--(axis cs:0.388626538969422,1.21029575296811)
--(axis cs:0.401104336977005,1.21463594078817)
--(axis cs:0.411834407786662,1.21029575296811)
--(axis cs:0.401104336977005,1.19451400322733);

\path [draw=color12, semithick]
(axis cs:0.122076227835246,-0.841060300906813)
--(axis cs:0.127314714823876,-0.835910380738122)
--(axis cs:0.145328570263726,-0.818633186387137)
--(axis cs:0.149167051178078,-0.812658038309642)
--(axis cs:0.145328570263726,-0.806639896263663)
--(axis cs:0.122076227835246,-0.796336174805891);

\path [draw=color12, semithick]
(axis cs:0.122076227835246,-0.405223516359877)
--(axis cs:0.131058183997527,-0.394115874597004)
--(axis cs:0.131739149022318,-0.370863532168525)
--(axis cs:0.122076227835246,-0.36511233815205);

\path [draw=color12, semithick]
(axis cs:0.122076227835247,1.46729733024701)
--(axis cs:0.145328570263726,1.4771999828519)
--(axis cs:0.159077329049435,1.48932386210987)
--(axis cs:0.152633348979413,1.51257620453835)
--(axis cs:0.145328570263726,1.51789381953644)
--(axis cs:0.122076227835246,1.52551221266206);

\path [draw=color12, semithick]
(axis cs:2.0287683069706,-0.7301319970866)
--(axis cs:2.05202064939908,-0.732063788954807)
--(axis cs:2.07527299182756,-0.722200160280016)
--(axis cs:2.07782032714226,-0.719648668595723)
--(axis cs:2.08029687599272,-0.696396326167243)
--(axis cs:2.07527299182756,-0.689440915804992)
--(axis cs:2.06442041093247,-0.673143983738763)
--(axis cs:2.05202064939908,-0.662793162493634)
--(axis cs:2.03026844498748,-0.649891641310283)
--(axis cs:2.0287683069706,-0.649054301197431)
--(axis cs:2.00551596454212,-0.640285145391512)
--(axis cs:1.98226362211364,-0.64466909505228)
--(axis cs:1.97827861672766,-0.649891641310283)
--(axis cs:1.97578706611662,-0.673143983738763)
--(axis cs:1.98226362211364,-0.690663564566993)
--(axis cs:1.98483256314468,-0.696396326167243)
--(axis cs:2.00551596454212,-0.717765228269041)
--(axis cs:2.00839037743928,-0.719648668595723)
--(axis cs:2.0287683069706,-0.7301319970866);

\path [draw=color12, semithick]
(axis cs:2.61007686768259,-0.610203720020873)
--(axis cs:2.63332921011107,-0.61191547976701)
--(axis cs:2.65658155253955,-0.608095819769939)
--(axis cs:2.66729969529309,-0.603386956453323)
--(axis cs:2.67983389496803,-0.596547504594993)
--(axis cs:2.69836068491989,-0.580134614024844)
--(axis cs:2.70308623739651,-0.570597143267761)
--(axis cs:2.70936408308389,-0.556882271596364)
--(axis cs:2.70350064041126,-0.533629929167884)
--(axis cs:2.70308623739651,-0.533141868884913)
--(axis cs:2.67983389496803,-0.518525771222121)
--(axis cs:2.65658155253955,-0.519012925735816)
--(axis cs:2.63332921011107,-0.525525592850219)
--(axis cs:2.61540735404413,-0.533629929167884)
--(axis cs:2.61007686768259,-0.536901328126214)
--(axis cs:2.5910615115984,-0.556882271596364)
--(axis cs:2.58682452525411,-0.570255190424114)
--(axis cs:2.58358792470758,-0.580134614024844)
--(axis cs:2.58682452525411,-0.590809477537544)
--(axis cs:2.59443756261976,-0.603386956453323)
--(axis cs:2.61007686768259,-0.610203720020873);

\path [draw=color12, semithick]
(axis cs:1.05216992497444,-0.350238467076909)
--(axis cs:1.07542226740292,-0.354523144652167)
--(axis cs:1.0986746098314,-0.353941281971103)
--(axis cs:1.11797242453335,-0.347611189740045)
--(axis cs:1.12192695225988,-0.34642295808841)
--(axis cs:1.14517929468836,-0.327789686000586)
--(axis cs:1.14976424776955,-0.324358847311565)
--(axis cs:1.16843163711684,-0.31212279798213)
--(axis cs:1.19168397954532,-0.313081551068713)
--(axis cs:1.2149363219738,-0.316966537833224)
--(axis cs:1.23818866440228,-0.317256009138421)
--(axis cs:1.26144100683076,-0.310644361840036)
--(axis cs:1.27518116989018,-0.301106504883085)
--(axis cs:1.28469334925924,-0.290251769780067)
--(axis cs:1.29494688380274,-0.277854162454605)
--(axis cs:1.30794569168772,-0.259488554347278)
--(axis cs:1.32366017798003,-0.254601820026125)
--(axis cs:1.30794569168772,-0.252644815299547)
--(axis cs:1.29635397027373,-0.231349477597645)
--(axis cs:1.28469334925924,-0.219688856583155)
--(axis cs:1.27101660773011,-0.208097135169165)
--(axis cs:1.26910697018955,-0.184844792740686)
--(axis cs:1.26267794949607,-0.161592450312206)
--(axis cs:1.26144100683076,-0.159119314978083)
--(axis cs:1.25954415380816,-0.161592450312206)
--(axis cs:1.24942595330124,-0.184844792740686)
--(axis cs:1.23818866440228,-0.207927471039888)
--(axis cs:1.23767185540709,-0.208097135169165)
--(axis cs:1.2149363219738,-0.2109784522783)
--(axis cs:1.19168397954532,-0.208643671079075)
--(axis cs:1.16843163711684,-0.210111785023439)
--(axis cs:1.14517929468836,-0.223110019382175)
--(axis cs:1.13686874576689,-0.231349477597645)
--(axis cs:1.12192695225988,-0.243820931044989)
--(axis cs:1.0986746098314,-0.244157308020935)
--(axis cs:1.07542226740292,-0.237387775113332)
--(axis cs:1.05216992497444,-0.239010589512644)
--(axis cs:1.03072361912422,-0.254601820026125)
--(axis cs:1.02891758254596,-0.256710159470868)
--(axis cs:1.01463542270572,-0.277854162454605)
--(axis cs:1.00566524011748,-0.293256679920632)
--(axis cs:0.993806588934832,-0.301106504883085)
--(axis cs:1.00099882048121,-0.324358847311565)
--(axis cs:1.00566524011748,-0.326970391622747)
--(axis cs:1.02891758254596,-0.33947582417022)
--(axis cs:1.04634935529997,-0.347611189740045)
--(axis cs:1.05216992497444,-0.350238467076909);

\path [draw=color12, semithick]
(axis cs:0.284842624834606,-0.255196007361411)
--(axis cs:0.308094967263086,-0.258057815827988)
--(axis cs:0.324944482987878,-0.254601820026125)
--(axis cs:0.322430779997158,-0.231349477597645)
--(axis cs:0.308094967263085,-0.221115840507322)
--(axis cs:0.284842624834606,-0.216483283033499)
--(axis cs:0.271256737152446,-0.208097135169165)
--(axis cs:0.261590282406126,-0.204070603352937)
--(axis cs:0.238337939977646,-0.199630864807478)
--(axis cs:0.22732528351983,-0.208097135169166)
--(axis cs:0.233826292765829,-0.231349477597645)
--(axis cs:0.238337939977646,-0.236863375216064)
--(axis cs:0.261590282406126,-0.246422571780151)
--(axis cs:0.283014300408542,-0.254601820026125)
--(axis cs:0.284842624834606,-0.255196007361411);

\path [draw=color12, semithick]
(axis cs:0.308094967263085,-0.173304251918071)
--(axis cs:0.331347309691565,-0.165565613207154)
--(axis cs:0.335329722615792,-0.161592450312206)
--(axis cs:0.354599652120045,-0.148559677685082)
--(axis cs:0.377452103034497,-0.138340107883726)
--(axis cs:0.377851994548525,-0.13825152664043)
--(axis cs:0.401104336977005,-0.125827403110418)
--(axis cs:0.414556299469073,-0.115087765455246)
--(axis cs:0.424356679405485,-0.105458477307965)
--(axis cs:0.447609021833965,-0.0924202008765506)
--(axis cs:0.45061754537038,-0.0918354230267661)
--(axis cs:0.470861364262445,-0.0850323703605871)
--(axis cs:0.480560428096999,-0.0685830805982862)
--(axis cs:0.479133678447357,-0.0453307381698063)
--(axis cs:0.470861364262445,-0.029759192557954)
--(axis cs:0.466602657300131,-0.0220783957413265)
--(axis cs:0.447609021833965,-0.00874747423026202)
--(axis cs:0.424356679405485,-0.0012751646579912)
--(axis cs:0.401104336977005,-0.000685144831534085)
--(axis cs:0.377851994548525,-0.00770349073025329)
--(axis cs:0.361188429337343,-0.0220783957413265)
--(axis cs:0.354599652120045,-0.0258748453857909)
--(axis cs:0.331347309691565,-0.0435961876693635)
--(axis cs:0.328763372207057,-0.0453307381698063)
--(axis cs:0.310746919195755,-0.0685830805982862)
--(axis cs:0.308094967263085,-0.0739176770638776)
--(axis cs:0.284842624834606,-0.0868459971889127)
--(axis cs:0.263761188847124,-0.0918354230267661)
--(axis cs:0.261590282406126,-0.0942302063190003)
--(axis cs:0.257740750233179,-0.115087765455246)
--(axis cs:0.261590282406126,-0.126986726739537)
--(axis cs:0.264900566671037,-0.138340107883726)
--(axis cs:0.284842624834606,-0.161108579943328)
--(axis cs:0.286021381730225,-0.161592450312206)
--(axis cs:0.308094967263085,-0.173304251918071);

\path [draw=color12, semithick]
(axis cs:2.81934794953891,-0.162913556369446)
--(axis cs:2.82725494762129,-0.161592450312206)
--(axis cs:2.84260029196739,-0.148644523775322)
--(axis cs:2.85488381461824,-0.138340107883726)
--(axis cs:2.86585263439587,-0.131991296255455)
--(axis cs:2.88517820018695,-0.115087765455246)
--(axis cs:2.88910497682435,-0.111119111011514)
--(axis cs:2.90354673985914,-0.0918354230267661)
--(axis cs:2.91235731925283,-0.0778566055894249)
--(axis cs:2.9192675599609,-0.0685830805982862)
--(axis cs:2.92964633825163,-0.0453307381698063)
--(axis cs:2.93023925332198,-0.0220783957413265)
--(axis cs:2.9327210670976,0.00117394668715341)
--(axis cs:2.93560966168131,0.0111894002483414)
--(axis cs:2.94151142012944,0.0244262891156333)
--(axis cs:2.95800974236141,0.0476786315441132)
--(axis cs:2.95886200410979,0.0510908812416519)
--(axis cs:2.96351145980266,0.070930973972593)
--(axis cs:2.96025807219354,0.0941833164010729)
--(axis cs:2.95886200410979,0.104079841563524)
--(axis cs:2.95775902064236,0.117435658829553)
--(axis cs:2.95865160109528,0.140688001258033)
--(axis cs:2.95886200410979,0.159392818119121)
--(axis cs:2.95893867571789,0.163940343686513)
--(axis cs:2.95886200410979,0.169448511910416)
--(axis cs:2.95861721767263,0.187192686114992)
--(axis cs:2.9543808116303,0.210445028543472)
--(axis cs:2.94545970844287,0.233697370971952)
--(axis cs:2.93584618642258,0.256949713400432)
--(axis cs:2.93560966168131,0.257308184757925)
--(axis cs:2.91235731925283,0.266365712587977)
--(axis cs:2.88910497682435,0.272937617946142)
--(axis cs:2.86585263439587,0.276369298210545)
--(axis cs:2.85371784490459,0.280202055828912)
--(axis cs:2.84260029196739,0.290842755727719)
--(axis cs:2.83188610927052,0.303454398257392)
--(axis cs:2.84260029196739,0.314127699552975)
--(axis cs:2.85336204103923,0.326706740685872)
--(axis cs:2.86585263439587,0.339550218878748)
--(axis cs:2.87880276607704,0.349959083114352)
--(axis cs:2.88910497682435,0.362187600904641)
--(axis cs:2.90246981577641,0.373211425542831)
--(axis cs:2.91235731925283,0.387226872361351)
--(axis cs:2.92079863276279,0.396463767971311)
--(axis cs:2.93560966168131,0.406360560682508)
--(axis cs:2.95886200410979,0.41741324051976)
--(axis cs:2.959972045984,0.419716110399791)
--(axis cs:2.98211434653827,0.4401749893395)
--(axis cs:2.9843278116798,0.442968452828271)
--(axis cs:3.00536668896675,0.462854155589211)
--(axis cs:3.00916695868105,0.466220795256751)
--(axis cs:3.02848495023999,0.489473137685231)
--(axis cs:3.02777738180467,0.512725480113711)
--(axis cs:3.01196981556158,0.535977822542191)
--(axis cs:3.00536668896675,0.541930164370837)
--(axis cs:2.98211434653827,0.55325349677398)
--(axis cs:2.95886200410979,0.553363735944703)
--(axis cs:2.93560966168131,0.546609566586722)
--(axis cs:2.91499236540803,0.535977822542191)
--(axis cs:2.91235731925283,0.533715245511008)
--(axis cs:2.89305820018132,0.512725480113711)
--(axis cs:2.88910497682435,0.504660998172301)
--(axis cs:2.88074699779387,0.489473137685231)
--(axis cs:2.86585263439587,0.467678118837776)
--(axis cs:2.84260029196739,0.468041260352223)
--(axis cs:2.81934794953891,0.472638131727074)
--(axis cs:2.79609560711043,0.478393613491135)
--(axis cs:2.77284326468195,0.48228279939212)
--(axis cs:2.74959092225347,0.479391398907454)
--(axis cs:2.72633857982499,0.474429363118014)
--(axis cs:2.70717334300629,0.466220795256751)
--(axis cs:2.70308623739651,0.464591142366197)
--(axis cs:2.67983389496803,0.463660307270245)
--(axis cs:2.65658155253955,0.462174175250679)
--(axis cs:2.63332921011107,0.448942588335187)
--(axis cs:2.62851543900109,0.442968452828271)
--(axis cs:2.61007686768259,0.422263916571568)
--(axis cs:2.6072585500038,0.419716110399791)
--(axis cs:2.58682452525411,0.4046799975214)
--(axis cs:2.57878993383045,0.396463767971311)
--(axis cs:2.56357218282563,0.377894733970453)
--(axis cs:2.56031246738716,0.373211425542831)
--(axis cs:2.54664654143344,0.349959083114352)
--(axis cs:2.54031984039715,0.340079525526651)
--(axis cs:2.52752508298194,0.326706740685872)
--(axis cs:2.52113792586056,0.303454398257392)
--(axis cs:2.51706749796867,0.281990537942718)
--(axis cs:2.51664068243584,0.280202055828912)
--(axis cs:2.51196474208422,0.256949713400432)
--(axis cs:2.51065284402651,0.233697370971952)
--(axis cs:2.50863284101789,0.210445028543472)
--(axis cs:2.50704877379317,0.187192686114992)
--(axis cs:2.50667547035252,0.163940343686513)
--(axis cs:2.51689863304656,0.140688001258033)
--(axis cs:2.51706749796867,0.140425327736434)
--(axis cs:2.53181691961559,0.117435658829553)
--(axis cs:2.5391486790438,0.0941833164010729)
--(axis cs:2.54031984039715,0.0842100979872974)
--(axis cs:2.54157234185591,0.070930973972593)
--(axis cs:2.5472827577893,0.0476786315441132)
--(axis cs:2.55863430716551,0.0244262891156333)
--(axis cs:2.56357218282563,0.0186417918606111)
--(axis cs:2.57759630646645,0.00117394668715341)
--(axis cs:2.58682452525411,-0.010841359533473)
--(axis cs:2.59542785016681,-0.0220783957413265)
--(axis cs:2.61007686768259,-0.0443478549861717)
--(axis cs:2.6109190084299,-0.0453307381698063)
--(axis cs:2.62903128690044,-0.0685830805982862)
--(axis cs:2.63332921011107,-0.0715900337928224)
--(axis cs:2.65658155253955,-0.0805421355495343)
--(axis cs:2.67983389496803,-0.0874798871518224)
--(axis cs:2.70308623739651,-0.0760540886856142)
--(axis cs:2.72633857982499,-0.0788550489091033)
--(axis cs:2.74959092225347,-0.0808593099738618)
--(axis cs:2.76164643703496,-0.0918354230267661)
--(axis cs:2.76422935487934,-0.115087765455246)
--(axis cs:2.77284326468195,-0.12370167525786)
--(axis cs:2.79609560711043,-0.123457548980361)
--(axis cs:2.81543495200371,-0.138340107883726)
--(axis cs:2.81802684348167,-0.161592450312206)
--(axis cs:2.81934794953891,-0.162913556369446);

\path [draw=color12, semithick]
(axis cs:1.51721677354404,-0.0814374457380945)
--(axis cs:1.54046911597252,-0.0892671314464926)
--(axis cs:1.5578312339923,-0.0685830805982862)
--(axis cs:1.563721458401,-0.056706785518033)
--(axis cs:1.56987924511135,-0.0453307381698063)
--(axis cs:1.57349414360391,-0.0220783957413265)
--(axis cs:1.57123112331659,0.00117394668715341)
--(axis cs:1.56796901666355,0.0244262891156333)
--(axis cs:1.5725995466326,0.0476786315441132)
--(axis cs:1.58036030313279,0.070930973972593)
--(axis cs:1.58264260324665,0.0941833164010729)
--(axis cs:1.58030851158954,0.117435658829553)
--(axis cs:1.57314285783497,0.140688001258033)
--(axis cs:1.563721458401,0.158501015286619)
--(axis cs:1.56099968986823,0.163940343686513)
--(axis cs:1.54849688522738,0.187192686114992)
--(axis cs:1.54046911597252,0.197738452670925)
--(axis cs:1.53116067505651,0.210445028543472)
--(axis cs:1.51721677354404,0.226274783783979)
--(axis cs:1.51247799178886,0.233697370971952)
--(axis cs:1.49783750610802,0.256949713400432)
--(axis cs:1.49396443111556,0.262963012043658)
--(axis cs:1.48336814259493,0.280202055828912)
--(axis cs:1.47071208868708,0.294952999541179)
--(axis cs:1.45662311716593,0.303454398257392)
--(axis cs:1.4474597462586,0.309343062552419)
--(axis cs:1.42420740383012,0.319468911305241)
--(axis cs:1.40095506140164,0.32205607485814)
--(axis cs:1.38441116039411,0.326706740685872)
--(axis cs:1.38434257970511,0.349959083114352)
--(axis cs:1.39525161070477,0.373211425542831)
--(axis cs:1.40095506140164,0.384061912123853)
--(axis cs:1.40727655943131,0.396463767971311)
--(axis cs:1.42167897893546,0.419716110399791)
--(axis cs:1.42420740383012,0.422301295898483)
--(axis cs:1.44417207385269,0.442968452828271)
--(axis cs:1.4474597462586,0.446482727187579)
--(axis cs:1.46455693136813,0.466220795256751)
--(axis cs:1.47071208868708,0.474430927748254)
--(axis cs:1.48238530069035,0.489473137685231)
--(axis cs:1.49396443111556,0.510581960893103)
--(axis cs:1.49541327287282,0.512725480113711)
--(axis cs:1.50825104391215,0.535977822542191)
--(axis cs:1.51721677354404,0.552912324948677)
--(axis cs:1.52116809777347,0.55923016497067)
--(axis cs:1.52677142494935,0.58248250739915)
--(axis cs:1.51721677354404,0.598408315278316)
--(axis cs:1.49396443111556,0.600907051957635)
--(axis cs:1.47071208868708,0.596874577880556)
--(axis cs:1.4474597462586,0.588542869264708)
--(axis cs:1.43768269160054,0.58248250739915)
--(axis cs:1.42420740383012,0.574892042025617)
--(axis cs:1.40547378452351,0.55923016497067)
--(axis cs:1.40095506140164,0.555516645656392)
--(axis cs:1.38073726167282,0.535977822542191)
--(axis cs:1.37770271897316,0.532535231022145)
--(axis cs:1.3621808412489,0.512725480113711)
--(axis cs:1.35445037654468,0.500140684529491)
--(axis cs:1.3466979269331,0.489473137685231)
--(axis cs:1.33489706372684,0.466220795256751)
--(axis cs:1.3311980341162,0.455731050561562)
--(axis cs:1.32595347912625,0.442968452828271)
--(axis cs:1.31578922931565,0.419716110399791)
--(axis cs:1.30794569168772,0.407800433556478)
--(axis cs:1.29871834512281,0.396463767971311)
--(axis cs:1.28469334925924,0.377475172524833)
--(axis cs:1.28147487029416,0.373211425542831)
--(axis cs:1.26931894075651,0.349959083114352)
--(axis cs:1.26144100683076,0.327999140605973)
--(axis cs:1.26084452192645,0.326706740685872)
--(axis cs:1.25298753709771,0.303454398257392)
--(axis cs:1.24453409119749,0.280202055828912)
--(axis cs:1.23818866440228,0.257103572623925)
--(axis cs:1.23814831200407,0.256949713400432)
--(axis cs:1.23195386017025,0.233697370971952)
--(axis cs:1.22909119127342,0.210445028543472)
--(axis cs:1.22541679343825,0.187192686114992)
--(axis cs:1.22516259398198,0.163940343686513)
--(axis cs:1.2301163750692,0.140688001258033)
--(axis cs:1.23818866440228,0.12522114133228)
--(axis cs:1.24080873337663,0.117435658829553)
--(axis cs:1.25428211412329,0.0941833164010729)
--(axis cs:1.26144100683076,0.0865374750363308)
--(axis cs:1.27604414612903,0.070930973972593)
--(axis cs:1.28469334925924,0.0628045088857311)
--(axis cs:1.30794569168772,0.0480340366782701)
--(axis cs:1.30865940770254,0.0476786315441132)
--(axis cs:1.3311980341162,0.0324050606935723)
--(axis cs:1.34095722469995,0.0244262891156333)
--(axis cs:1.35314101829373,0.00117394668715341)
--(axis cs:1.35445037654468,-0.00827318671618848)
--(axis cs:1.3557263356556,-0.0220783957413265)
--(axis cs:1.3552270773221,-0.0453307381698063)
--(axis cs:1.37770271897316,-0.055646731643982)
--(axis cs:1.40095506140164,-0.0603066091706085)
--(axis cs:1.42420740383012,-0.0623887080598445)
--(axis cs:1.4474597462586,-0.0630284951394712)
--(axis cs:1.46515750322826,-0.0453307381698063)
--(axis cs:1.47071208868708,-0.039978538963177)
--(axis cs:1.49396443111556,-0.039182385258025)
--(axis cs:1.50232232077933,-0.0453307381698063)
--(axis cs:1.50436240840423,-0.0685830805982862)
--(axis cs:1.51721677354404,-0.0814374457380945);

\path [draw=color12, semithick]
(axis cs:1.49396443111556,-0.00497440622462792)
--(axis cs:1.4888128100536,0.00117394668715341)
--(axis cs:1.48928681804906,0.0244262891156333)
--(axis cs:1.49396443111556,0.029513180956028)
--(axis cs:1.51721677354404,0.0311498088074546)
--(axis cs:1.54046911597252,0.034410618435823)
--(axis cs:1.56131131551257,0.0244262891156333)
--(axis cs:1.55974579212246,0.00117394668715341)
--(axis cs:1.54046911597252,-0.00979313593762724)
--(axis cs:1.51721677354404,-0.00658490690947252)
--(axis cs:1.49396443111556,-0.00497440622462792);

\path [draw=color12, semithick]
(axis cs:1.30794569168772,0.207524552377752)
--(axis cs:1.30305154552906,0.210445028543472)
--(axis cs:1.30794569168772,0.214901898245684)
--(axis cs:1.3311980341162,0.213873956895813)
--(axis cs:1.35102144819234,0.233697370971952)
--(axis cs:1.35445037654468,0.237938465885114)
--(axis cs:1.37770271897316,0.237441048632632)
--(axis cs:1.40095506140164,0.237369025796065)
--(axis cs:1.40412756115937,0.233697370971952)
--(axis cs:1.4036098100989,0.210445028543472)
--(axis cs:1.40095506140164,0.208491273266917)
--(axis cs:1.37770271897316,0.208675343331335)
--(axis cs:1.35445037654468,0.208600340317654)
--(axis cs:1.3311980341162,0.208259551014479)
--(axis cs:1.30794569168772,0.207524552377752);

\path [draw=color12, semithick]
(axis cs:0.401104336977005,1.10831492981372)
--(axis cs:0.407490493623562,1.11728638325419)
--(axis cs:0.401104336977005,1.13069497660623)
--(axis cs:0.388472568047896,1.11728638325419)
--(axis cs:0.401104336977005,1.10831492981372);

\path [draw=color12, semithick]
(axis cs:0.308094967263085,1.51143345009668)
--(axis cs:0.331347309691565,1.50919412792595)
--(axis cs:0.334182414623701,1.51257620453835)
--(axis cs:0.354599652120045,1.52729864387255)
--(axis cs:0.360986825107016,1.53582854696683)
--(axis cs:0.377851994548525,1.5571569885024)
--(axis cs:0.379316826622372,1.55908088939531)
--(axis cs:0.377851994548525,1.56525233712302)
--(axis cs:0.373278371509128,1.58233323182379)
--(axis cs:0.354599652120045,1.59861130814607)
--(axis cs:0.337602271286758,1.60558557425226)
--(axis cs:0.331347309691565,1.60702993925093)
--(axis cs:0.308094967263085,1.6153634565397)
--(axis cs:0.284842624834606,1.62534687019402)
--(axis cs:0.271822493808767,1.62883791668074)
--(axis cs:0.268635163369858,1.65209025910922)
--(axis cs:0.273078610459726,1.6753426015377)
--(axis cs:0.262694931507341,1.69859494396618)
--(axis cs:0.262132057770864,1.72184728639466)
--(axis cs:0.265006988590506,1.74509962882314)
--(axis cs:0.261590282406126,1.75583617853883)
--(axis cs:0.255105783054265,1.76835197125162)
--(axis cs:0.238337939977646,1.78102127750598)
--(axis cs:0.215085597549166,1.78159292880129)
--(axis cs:0.191833255120686,1.77374745537176)
--(axis cs:0.182022797816382,1.76835197125162)
--(axis cs:0.191833255120686,1.7489773923935)
--(axis cs:0.19272640634428,1.74509962882314)
--(axis cs:0.210836177564701,1.72184728639466)
--(axis cs:0.215085597549166,1.7164953954175)
--(axis cs:0.231502903629643,1.69859494396618)
--(axis cs:0.236224181030563,1.6753426015377)
--(axis cs:0.238337939977646,1.66687724932107)
--(axis cs:0.252499998962486,1.65209025910922)
--(axis cs:0.25646092051298,1.62883791668074)
--(axis cs:0.249690705397537,1.60558557425226)
--(axis cs:0.238337939977646,1.59199158248116)
--(axis cs:0.228243055934057,1.58233323182379)
--(axis cs:0.225996070500362,1.55908088939531)
--(axis cs:0.238337939977646,1.5396265011803)
--(axis cs:0.240274999437987,1.53582854696683)
--(axis cs:0.261590282406126,1.52089218174283)
--(axis cs:0.284842624834606,1.5149717425894)
--(axis cs:0.30455871238601,1.51257620453835)
--(axis cs:0.308094967263085,1.51143345009668);

\path [draw=color13, semithick]
(axis cs:1.07542226740292,-0.313798679374736)
--(axis cs:1.0986746098314,-0.312397043540675)
--(axis cs:1.11001606014641,-0.301106504883085)
--(axis cs:1.0986746098314,-0.281078535324481)
--(axis cs:1.09563344713165,-0.277854162454605)
--(axis cs:1.07542226740292,-0.269945562751196)
--(axis cs:1.05216992497444,-0.277310565043054)
--(axis cs:1.05169744853565,-0.277854162454605)
--(axis cs:1.05216992497444,-0.282658820477206)
--(axis cs:1.05548260856195,-0.301106504883085)
--(axis cs:1.07542226740292,-0.313798679374736);

\path [draw=color13, semithick]
(axis cs:1.2149363219738,-0.259438290481514)
--(axis cs:1.21918776017339,-0.254601820026125)
--(axis cs:1.2149363219738,-0.253724892779395)
--(axis cs:1.20715196747798,-0.254601820026125)
--(axis cs:1.2149363219738,-0.259438290481514);

\path [draw=color13, semithick]
(axis cs:0.377851994548525,-0.0921609434469247)
--(axis cs:0.378165072374188,-0.0918354230267661)
--(axis cs:0.377851994548525,-0.0882905480467547)
--(axis cs:0.372425102208003,-0.0918354230267661)
--(axis cs:0.377851994548525,-0.0921609434469247);

\path [draw=color13, semithick]
(axis cs:1.42420740383012,-0.049999962982961)
--(axis cs:1.4474597462586,-0.0519193242218411)
--(axis cs:1.45404833231063,-0.0453307381698063)
--(axis cs:1.47071208868708,-0.0292741405499183)
--(axis cs:1.49396443111556,-0.0268856794344623)
--(axis cs:1.51712431594112,-0.0220783957413265)
--(axis cs:1.49396443111556,-0.0172711120481906)
--(axis cs:1.47850956792967,0.00117394668715341)
--(axis cs:1.47993159191606,0.0244262891156333)
--(axis cs:1.49396443111556,0.0396869646368176)
--(axis cs:1.51721677354404,0.0445968481910972)
--(axis cs:1.52665293921967,0.0476786315441132)
--(axis cs:1.5363803312089,0.070930973972593)
--(axis cs:1.54046911597252,0.0885441856587151)
--(axis cs:1.54166798618623,0.0941833164010729)
--(axis cs:1.54046911597252,0.0997342924323608)
--(axis cs:1.53566984736388,0.117435658829553)
--(axis cs:1.52271582647853,0.140688001258033)
--(axis cs:1.51721677354404,0.148308377458692)
--(axis cs:1.50856169964694,0.163940343686513)
--(axis cs:1.49678163002487,0.187192686114992)
--(axis cs:1.49396443111556,0.192155809159944)
--(axis cs:1.48664016941718,0.210445028543472)
--(axis cs:1.47399835610036,0.233697370971952)
--(axis cs:1.47071208868708,0.238729698609085)
--(axis cs:1.45968780708091,0.256949713400432)
--(axis cs:1.4474597462586,0.269721415480597)
--(axis cs:1.4285645343519,0.280202055828912)
--(axis cs:1.42420740383012,0.282494130431084)
--(axis cs:1.40095506140164,0.287533840122706)
--(axis cs:1.37770271897316,0.286513802688794)
--(axis cs:1.35445037654468,0.281934562898285)
--(axis cs:1.34642460018064,0.280202055828912)
--(axis cs:1.3311980341162,0.277674581523148)
--(axis cs:1.30794569168772,0.271010056678549)
--(axis cs:1.28938024128777,0.256949713400432)
--(axis cs:1.28469334925924,0.252545570382067)
--(axis cs:1.27111324454008,0.233697370971952)
--(axis cs:1.26314564878343,0.210445028543472)
--(axis cs:1.26144100683076,0.194174746795201)
--(axis cs:1.26054917675093,0.187192686114992)
--(axis cs:1.26144100683076,0.173019027854337)
--(axis cs:1.26183455522064,0.163940343686513)
--(axis cs:1.26684135389677,0.140688001258033)
--(axis cs:1.27707125627481,0.117435658829553)
--(axis cs:1.28469334925924,0.107015788835273)
--(axis cs:1.29387970308348,0.0941833164010729)
--(axis cs:1.30794569168772,0.0805793608995924)
--(axis cs:1.3212935895972,0.070930973972593)
--(axis cs:1.3311980341162,0.0645138661140372)
--(axis cs:1.35445037654468,0.0524119233197285)
--(axis cs:1.36416154281043,0.0476786315441132)
--(axis cs:1.37770271897316,0.0338296075273518)
--(axis cs:1.38543805096598,0.0244262891156333)
--(axis cs:1.39332643014014,0.00117394668715341)
--(axis cs:1.39835858619477,-0.0220783957413265)
--(axis cs:1.40095506140164,-0.0316615113317382)
--(axis cs:1.40564694738145,-0.0453307381698063)
--(axis cs:1.42420740383012,-0.049999962982961);

\path [draw=color13, semithick]
(axis cs:2.77284326468195,-0.0251192996727077)
--(axis cs:2.78595754633065,-0.0220783957413265)
--(axis cs:2.79609560711043,-0.0196976283351215)
--(axis cs:2.81934794953891,-0.00507513830938926)
--(axis cs:2.82426229953062,0.00117394668715341)
--(axis cs:2.83914645454468,0.0244262891156333)
--(axis cs:2.84260029196739,0.0292782126713056)
--(axis cs:2.85241508900329,0.0476786315441132)
--(axis cs:2.86292134165123,0.070930973972593)
--(axis cs:2.86585263439587,0.086075029586414)
--(axis cs:2.86737053066927,0.0941833164010729)
--(axis cs:2.86983230877599,0.117435658829553)
--(axis cs:2.87207131216901,0.140688001258033)
--(axis cs:2.86731643247179,0.163940343686513)
--(axis cs:2.86585263439587,0.166212592662089)
--(axis cs:2.85056897821929,0.187192686114992)
--(axis cs:2.84260029196739,0.194222695596491)
--(axis cs:2.82305682788493,0.210445028543472)
--(axis cs:2.81934794953891,0.212808623977287)
--(axis cs:2.79609560711043,0.229730506815213)
--(axis cs:2.79080306597222,0.233697370971952)
--(axis cs:2.77284326468195,0.244888795599722)
--(axis cs:2.74959092225347,0.252745267491533)
--(axis cs:2.72633857982499,0.251818515613473)
--(axis cs:2.70308623739651,0.250065162127188)
--(axis cs:2.67983389496803,0.244898780798866)
--(axis cs:2.66059936257082,0.233697370971952)
--(axis cs:2.65658155253955,0.22635386838819)
--(axis cs:2.65252738411164,0.210445028543472)
--(axis cs:2.64962062358734,0.187192686114992)
--(axis cs:2.65029826497501,0.163940343686513)
--(axis cs:2.65173832125098,0.140688001258033)
--(axis cs:2.65498065104279,0.117435658829553)
--(axis cs:2.65658155253955,0.101015211648786)
--(axis cs:2.65730104426335,0.0941833164010729)
--(axis cs:2.66255329384258,0.070930973972593)
--(axis cs:2.67031255187281,0.0476786315441132)
--(axis cs:2.67983389496803,0.0279421710539862)
--(axis cs:2.68155888985633,0.0244262891156333)
--(axis cs:2.7027331106957,0.00117394668715341)
--(axis cs:2.70308623739651,0.000872907411303849)
--(axis cs:2.72633857982499,-0.0153726331604554)
--(axis cs:2.74959092225347,-0.0220565881869663)
--(axis cs:2.74984241653724,-0.0220783957413265)
--(axis cs:2.77284326468195,-0.0251192996727077);

\path [draw=color13, semithick]
(axis cs:1.30794569168772,0.201683600046311)
--(axis cs:1.29326325321175,0.210445028543472)
--(axis cs:1.30794569168772,0.223815637650108)
--(axis cs:1.3311980341162,0.220731813600494)
--(axis cs:1.34416359148766,0.233697370971952)
--(axis cs:1.35445037654468,0.246420655711436)
--(axis cs:1.37770271897316,0.244928403953992)
--(axis cs:1.40095506140164,0.24471233544429)
--(axis cs:1.41047256067482,0.233697370971952)
--(axis cs:1.40891930749343,0.210445028543472)
--(axis cs:1.40095506140164,0.204583762713807)
--(axis cs:1.37770271897316,0.205135972907062)
--(axis cs:1.35445037654468,0.204910963866018)
--(axis cs:1.3311980341162,0.203888595956493)
--(axis cs:1.30794569168772,0.201683600046311);

\path [draw=color13, semithick]
(axis cs:1.40095506140164,0.488627743930505)
--(axis cs:1.40693287800475,0.489473137685231)
--(axis cs:1.40095506140164,0.489724463681897)
--(axis cs:1.400799620618,0.489473137685231)
--(axis cs:1.40095506140164,0.488627743930505);

\path [draw=color13, semithick]
(axis cs:1.42420740383012,0.500001627763574)
--(axis cs:1.42540732103133,0.512725480113711)
--(axis cs:1.42420740383012,0.513468878815926)
--(axis cs:1.42335271318511,0.512725480113711)
--(axis cs:1.42420740383012,0.500001627763574);

\path [draw=color14, semithick]
(axis cs:1.4474597462586,0.012061211046596)
--(axis cs:1.46846746849643,0.0244262891156333)
--(axis cs:1.47071208868708,0.0258115285661028)
--(axis cs:1.48271919482572,0.0476786315441132)
--(axis cs:1.49328084861093,0.070930973972593)
--(axis cs:1.49396443111556,0.0753866703146611)
--(axis cs:1.49660265701567,0.0941833164010729)
--(axis cs:1.49396443111556,0.103305461155099)
--(axis cs:1.49123690792293,0.117435658829553)
--(axis cs:1.48477013143265,0.140688001258033)
--(axis cs:1.4780251209135,0.163940343686513)
--(axis cs:1.47071208868708,0.183110112033787)
--(axis cs:1.46942695544328,0.187192686114992)
--(axis cs:1.46155152526583,0.210445028543472)
--(axis cs:1.45076708498405,0.233697370971952)
--(axis cs:1.4474597462586,0.238448762413967)
--(axis cs:1.4299036075054,0.256949713400432)
--(axis cs:1.42420740383012,0.260885449530165)
--(axis cs:1.40095506140164,0.268285556315882)
--(axis cs:1.37770271897316,0.267245482103513)
--(axis cs:1.35445037654468,0.261657922527139)
--(axis cs:1.34252678086646,0.256949713400432)
--(axis cs:1.35445037654468,0.254902845537759)
--(axis cs:1.37770271897316,0.252415759275351)
--(axis cs:1.40095506140164,0.252055645092515)
--(axis cs:1.41681756019028,0.233697370971952)
--(axis cs:1.41422880488795,0.210445028543472)
--(axis cs:1.40095506140164,0.200676252160697)
--(axis cs:1.37770271897316,0.201596602482788)
--(axis cs:1.35445037654468,0.201221587414382)
--(axis cs:1.3311980341162,0.199517640898507)
--(axis cs:1.30794569168772,0.19584264771487)
--(axis cs:1.28469334925924,0.198943780929397)
--(axis cs:1.28199876307897,0.187192686114992)
--(axis cs:1.28250583558714,0.163940343686513)
--(axis cs:1.28469334925924,0.156903995711476)
--(axis cs:1.28906613280216,0.140688001258033)
--(axis cs:1.30060546858234,0.117435658829553)
--(axis cs:1.30794569168772,0.108086595404967)
--(axis cs:1.32043611176596,0.0941833164010729)
--(axis cs:1.3311980341162,0.0855598246723787)
--(axis cs:1.35445037654468,0.0731720345322341)
--(axis cs:1.36111756864318,0.070930973972593)
--(axis cs:1.37770271897316,0.063293682767645)
--(axis cs:1.40095506140164,0.0521299038560125)
--(axis cs:1.40950716760668,0.0476786315441132)
--(axis cs:1.42420740383012,0.0295887731708392)
--(axis cs:1.43255950268812,0.0244262891156333)
--(axis cs:1.4474597462586,0.012061211046596);

\path [draw=color14, semithick]
(axis cs:1.30794569168772,0.232729377054531)
--(axis cs:1.3311980341162,0.227589670305175)
--(axis cs:1.33730573478298,0.233697370971952)
--(axis cs:1.3311980341162,0.252189259395626)
--(axis cs:1.30794569168772,0.237040905145982)
--(axis cs:1.30447144277473,0.233697370971952)
--(axis cs:1.30794569168772,0.232729377054531);

\path [draw=color8, semithick]
(axis cs:1.35445037654468,0.0896408566678242)
--(axis cs:1.37770271897316,0.081802615831479)
--(axis cs:1.40095506140164,0.0777744533468698)
--(axis cs:1.42420740383012,0.0773365778334637)
--(axis cs:1.4474597462586,0.0892598341432184)
--(axis cs:1.4508051076984,0.0941833164010729)
--(axis cs:1.46059722836029,0.117435658829553)
--(axis cs:1.4605705547723,0.140688001258033)
--(axis cs:1.4561031463991,0.163940343686513)
--(axis cs:1.44847003159015,0.187192686114992)
--(axis cs:1.4474597462586,0.190182461578635)
--(axis cs:1.44116099772498,0.210445028543472)
--(axis cs:1.42797506864157,0.233697370971952)
--(axis cs:1.42420740383012,0.237615715422038)
--(axis cs:1.42316255970574,0.233697370971952)
--(axis cs:1.41953830228248,0.210445028543472)
--(axis cs:1.40095506140164,0.196768741607587)
--(axis cs:1.37770271897316,0.198057232058514)
--(axis cs:1.35445037654468,0.197532210962746)
--(axis cs:1.3311980341162,0.195146685840521)
--(axis cs:1.30794569168772,0.190001695383429)
--(axis cs:1.29968528331792,0.187192686114992)
--(axis cs:1.29916406404439,0.163940343686513)
--(axis cs:1.30699605078415,0.140688001258033)
--(axis cs:1.30794569168772,0.13895928154392)
--(axis cs:1.32050563260469,0.117435658829553)
--(axis cs:1.3311980341162,0.10583262943198)
--(axis cs:1.34681020201603,0.0941833164010729)
--(axis cs:1.35445037654468,0.0896408566678242);

\addplot [very thick, black]
table {%
0 -0.0260891880044574
0.0188937765919088 -0.0192892688605937
0.0377875531838177 -0.0133214117966122
0.0566813297757265 -0.00816729904078135
0.0755751063676354 -0.00380861282136983
0.0944688829595443 -0.000227035366646221
0.113362659551453 0.00259575109512085
0.132256436143362 0.0046780643356628
0.151150212735271 0.00603822212671103
0.17004398932718 0.00669454223999692
0.188937765919089 0.00666534244725188
0.207831542510997 0.00596894052020731
0.226725319102906 0.00462365423059461
0.245619095694815 0.00264780135014515
0.264512872286724 5.969965059038e-05
0.283406648878633 -0.00312233309633836
0.302300425470542 -0.00687997911890963
0.32119420206245 -0.0111949206453921
0.340087978654359 -0.0160488399040542
0.358981755246268 -0.0214234191231648
0.377875531838177 -0.0273003405309923
0.396769308430086 -0.0336612863558053
0.415663085021995 -0.0404879388258725
0.434556861613904 -0.0477619801694625
0.453450638205812 -0.0554650926148438
0.472344414797721 -0.063578958390285
0.49123819138963 -0.0720852597240549
0.510131967981539 -0.0809656788444219
0.529025744573448 -0.0902018979796547
0.547919521165357 -0.0997755993580219
0.566813297757266 -0.109668465207792
0.585707074349174 -0.119862177757234
0.604600850941083 -0.130338419234616
0.623494627532992 -0.141078871868206
0.642388404124901 -0.152065217886274
0.66128218071681 -0.163279139517088
0.680175957308719 -0.174702318988917
0.699069733900627 -0.186316438530029
0.717963510492536 -0.198103180368693
0.736857287084445 -0.210044226733177
0.755751063676354 -0.22212125985175
0.774644840268263 -0.23431596195268
0.793538616860172 -0.246610015264237
0.812432393452081 -0.258985102014689
0.831326170043989 -0.271422904432304
0.850219946635898 -0.283905104745351
0.869113723227807 -0.296413385182098
0.888007499819716 -0.308929427970815
0.906901276411625 -0.32143491533977
0.925795053003534 -0.333911529517231
};
\end{groupplot}

\end{tikzpicture}


==> tikz_matplotlib/angles.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,legend columns=-1,at={(0.35,0.75)},anchor=east,  draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+=f/f_n\)},
xmajorgrids,
xmin=0.423659768616588, xmax=1.85758513931889,
xtick style={color=black},
xtick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
xticklabels={0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8,2.0},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta=w^\prime\)},
ymajorgrids,
ymin=0.156165760224698, ymax=0.659169650649464,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0cm}\textbf{$\bm U_R$}}
\addplot [semithick, black, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.488838194557601 0.179029573425824
0.651784259410135 0.221266541324087
0.814730324262669 0.266121503100341
0.977676389115203 0.555322560155802
1.14062245396774 0.583945959888509
1.30356851882027 0.636305837448338
1.4665145836728 0.509071334977952
1.62946064852534 0.480273402320045
1.79240671337787 0.473990217012866
};
\addlegendentry{0.00}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.488838194557601 0.179029573425824
0.651784259410135 0.214634290166509
0.814730324262669 0.26036191656876
0.977676389115203 0.375204581349987
1.14062245396774 0.610125898668424
1.30356851882027 0.581677031860916
1.4665145836728 0.62967358629076
1.62946064852534 0.602271917034449
1.79240671337787 0.597559528054064
};
\addlegendentry{0.29}
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.488838194557601 0.179029573425824
0.651784259410135 0.210620032886922
0.814730324262669 0.252158869084387
0.977676389115203 0.334887475628918
1.14062245396774 0.461423846398507
1.30356851882027 0.509420400828351
1.4665145836728 0.556369757706998
1.62946064852534 0.514132789808735
1.79240671337787 0.528619022600288
};
\addlegendentry{0.37}
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.488838194557601 0.179029573425824
0.651784259410135 0.199275392748958
0.814730324262669 0.240988761871623
0.977676389115203 0.419186878500244
1.14062245396774 0.551657368726614
1.30356851882027 0.558638685734591
1.4665145836728 0.5249538311711
1.62946064852534 0.509071334977952
1.79240671337787 0.50348628137157
};
\addlegendentry{0.46}
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.488838194557601 0.179029573425824
0.651784259410135 0.207478440233332
0.814730324262669 0.237323570442435
0.977676389115203 0.282702130994287
1.14062245396774 0.456885990343321
1.30356851882027 0.554100829679406
1.4665145836728 0.534029543281471
1.62946064852534 0.556544290632198
1.79240671337787 0.505580676473963
};
\addlegendentry{0.54}
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.488838194557601 0.179029573425824
0.651784259410135 0.206082176831736
0.814730324262669 0.244653953300811
0.977676389115203 0.286890921199074
1.14062245396774 0.438560033197381
1.30356851882027 0.476782743816057
1.4665145836728 0.487080186402823
1.62946064852534 0.527920890899491
1.79240671337787 0.531760615253878
};
\addlegendentry{0.61}
\addplot [semithick, color5, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.488838194557601 0.179029573425824
0.651784259410135 0.206082176831736
0.814730324262669 0.237498103367634
0.977676389115203 0.277117077387905
1.14062245396774 0.376251778901183
1.30356851882027 0.513783723958337
1.4665145836728 0.533680477431072
1.62946064852534 0.518670645863921
1.79240671337787 0.541185393214648
};
\addlegendentry{0.67}
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/cauchy1.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,legend columns=-1,at={(0.35,0.75)},anchor=east,  draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle {f^+}^2\)},
xmajorgrids,
xmin=0, xmax=3.37335791747017,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle C_Y^*=(\dot w+Uw^\prime)^2 / (\omega_n L)^2\)},
ymajorgrids,
ymin=0, ymax=4.88670725582849,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0cm}\textbf{$\bm U_R$}}
\addplot [semithick, black, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.238962780458335 0.238962780458335
0.424822720814819 0.424822720814818
0.663785501273154 0.663785501273154
0.955851121833342 0.955851121833341
1.30101958249538 1.30101958249538
1.69929088325927 1.69929088325927
2.15066502412502 2.15066502412502
2.65514200509262 2.65514200509261
3.21272182616207 3.21272182616206
};
\addlegendentry{$0.00$}
\addplot [semithick, black, mark=triangle*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.2410383653541 1.2410383653541
};
\addplot [semithick, black, dashed, forget plot]
table {%
1.2410383653541 1.2410383653541
1.2410383653541 0
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 1.2410383653541
1.2410383653541 1.2410383653541
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.238962780458335 0.29196509700021
0.424822720814819 0.509119474913639
0.663785501273154 0.791434751594518
0.955851121833342 1.17854464246628
1.30101958249538 1.73220246514622
1.69929088325927 2.16352938337689
2.15066502412502 2.7147401691505
2.65514200509262 3.249765300721
3.21272182616207 3.85847857163315
};
\addlegendentry{$0.29$}
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.59684508761089 2.05346913506726
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.238962780458335 0.308208459518961
0.424822720814819 0.532629912133418
0.663785501273154 0.824737149541226
0.955851121833342 1.21384390478127
1.30101958249538 1.72021909941833
1.69929088325927 2.22695663536577
2.15066502412502 2.79772129530787
2.65514200509262 3.31217101503653
3.21272182616207 3.95313818245723
};
\addlegendentry{$0.37$}
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.769357437796 2.31569981410347
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.238962780458335 0.326894653923662
0.424822720814819 0.553638600657459
0.663785501273154 0.85809195307048
0.955851121833342 1.37312079222319
1.30101958249538 1.94908316874879
1.69929088325927 2.44070257954852
2.15066502412502 2.92280524522919
2.65514200509262 3.47901668290939
3.21272182616207 4.10294133867991
};
\addlegendentry{$0.46$}
\addplot [semithick, color2, mark=triangle*, mark size=5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
1.85893115808442 2.61275581042413
};
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.238962780458335 0.342239544543611
0.424822720814819 0.582537061674773
0.663785501273154 0.887778433012439
0.955851121833342 1.27586798259345
1.30101958249538 1.92116359547044
1.69929088325927 2.56393780379285
2.15066502412502 3.0743902075443
2.65514200509262 3.71886093836327
3.21272182616207 4.26010995731221
};
\addlegendentry{$0.54$}
\addplot [semithick, color3, mark=diamond*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.99743867001189 2.90262015097101
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.238962780458335 0.357936377471284
0.424822720814819 0.60491216322767
0.663785501273154 0.929846992308155
0.955851121833342 1.32952660592274
1.30101958249538 1.98446790641834
1.69929088325927 2.54409773701801
2.15066502412502 3.11262614885289
2.65514200509262 3.81098862730267
3.21272182616207 4.48367336449182
};
\addlegendentry{$0.61$}
\addplot [semithick, color4, mark=triangle*, mark size=5, mark options={solid,rotate=90}, only marks, forget plot]
table {%
2.044713689053 2.98001083808379
};
\addplot [semithick, color5, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.238962780458335 0.371555400099253
0.424822720814819 0.62527040350686
0.663785501273154 0.950370479688683
0.955851121833342 1.35612927068814
1.30101958249538 1.94412769528432
1.69929088325927 2.72250091576831
2.15066502412502 3.33559901354713
2.65514200509262 3.91718331352063
3.21272182616207 4.65400691031284
};
\addlegendentry{$0.67$}
\addplot [semithick, color5, mark=pentagon*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
2.14092249973315 3.32246499575698
};
\draw (axis cs:1.4410383653541,1.0410383653541) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{$({f^+_{\max}}^2,{{C_Y}^*_{\max}})$};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/cauchy2.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle ({f^+/f^+_{\max}})^2\)},
xmajorgrids,
xmin=-0.0122392733085835, xmax=2.71259292129844,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle C_Y^*/{C_Y^*}_{max}\)},
ymajorgrids,
ymin=-0.0120140373756105, ymax=2.71258219577782,
ytick style={color=black}
]
\addplot [semithick, black, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.192550679438628 0.192550679438628
0.342312319002005 0.342312319002005
0.534862998440633 0.534862998440632
0.770202717754511 0.770202717754511
1.04833147694364 1.04833147694364
1.36924927600802 1.36924927600802
1.73295611494765 1.73295611494765
2.13945199376253 2.13945199376253
2.58873691245266 2.58873691245266
};
\addlegendentry{$0.00$}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.149646814404432 0.142181390513399
0.266038781163435 0.247931398733667
0.415685595567867 0.385413512226272
0.598587257617728 0.573928588621166
0.814743767313019 0.843549306666098
1.06415512465374 1.05359722550981
1.34682132963989 1.32202628361472
1.66274238227147 1.58257323921966
2.01191828254848 1.87900490235845
};
\addlegendentry{$0.29$}
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.13505625 0.133095169607847
0.2401 0.230008185382883
0.37515625 0.356150285334167
0.540225 0.524180162466876
0.73530625 0.742850644518585
0.9604 0.961677598194199
1.21550625 1.20815369862221
1.500625 1.43031104241758
1.81575625 1.70710303571351
};
\addlegendentry{$0.37$}
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.128548483045806 0.125114889274936
0.228530636525877 0.211898332958864
0.357079119571684 0.328424091393059
0.514193932183224 0.525545015245911
0.6998750743605 0.745987497558141
0.91412254610351 0.934148751984717
1.15693634741225 1.11866758981764
1.42831647828673 1.3315506443538
1.72826293872695 1.57035009636583
};
\addlegendentry{$0.46$}
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.119634602076125 0.117907106938923
0.212683737024221 0.200693522188874
0.332318339100346 0.305854154810939
0.478538408304498 0.439557336555608
0.651343944636678 0.661872203577085
0.850734948096886 0.883318405591284
1.07671141868512 1.0591775870211
1.32927335640138 1.28120826871515
1.60842076124567 1.46767738654576
};
\addlegendentry{$0.54$}
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.116868577609519 0.120112441504221
0.2077663601947 0.202989920538894
0.324634937804218 0.312028057222123
0.467474310438075 0.446148245144523
0.636284478096268 0.6659264057222
0.831065440778799 0.853720967892158
1.05181719848567 1.04450162028752
1.29853975121687 1.27885059295731
1.57123309897242 1.50458290526719
};
\addlegendentry{$0.61$}
\addplot [semithick, color5, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.11161673553719 0.111831245949545
0.198429752066116 0.18819473020946
0.310046487603306 0.286043790048164
0.44646694214876 0.408169618767996
0.607691115702479 0.585146178444951
0.793719008264463 0.819422001208481
1.00455061983471 1.00395309440639
1.24018595041322 1.17899912219486
1.500625 1.40076928312453
};
\addlegendentry{$0.67$}
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/circulacion_piv.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[scale=1.3,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.6, xmax=1.8,
xtick style={color=black},
xtick={0.6,0.8,1,1.2,1.4,1.6,1.8},
xticklabels={0.6,0.8,1.0,1.2,1.4,1.6,1.8},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Gamma / (U_\infty L)\)},
ymajorgrids,
ymin=-0.110821191590069, ymax=1.39490248024258,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.735106268201301
1.14062245396774 0.972050597489822
1.30356851882027 1.10034907064396
1.4665145836728 1.09388406058652
1.62946064852534 0.95511156644131
};
\addlegendentry{$0.29$}
\addplot [semithick, color0, forget plot]
table {%
0.96 0.698025073022839
0.967474747474747 0.71271406975281
0.974949494949495 0.727136664412166
0.982424242424242 0.741292857000912
0.98989898989899 0.755182647519043
0.997373737373737 0.768806035966563
1.00484848484848 0.782163022343469
1.01232323232323 0.795253606649763
1.01979797979798 0.808077788885443
1.02727272727273 0.820635569050511
1.03474747474747 0.832926947144966
1.04222222222222 0.844951923168809
1.04969696969697 0.856710497122039
1.05717171717172 0.868202669004656
1.06464646464646 0.87942843881666
1.07212121212121 0.890387806558051
1.07959595959596 0.90108077222883
1.08707070707071 0.911507335828996
1.09454545454545 0.92166749735855
1.1020202020202 0.93156125681749
1.10949494949495 0.941188614205818
1.1169696969697 0.950549569523532
1.12444444444444 0.959644122770634
1.13191919191919 0.968472273947124
1.13939393939394 0.977034023053001
1.14686868686869 0.985329370088264
1.15434343434343 0.993358315052915
1.16181818181818 1.00112085794695
1.16929292929293 1.00861699877038
1.17676767676768 1.01584673752319
1.18424242424242 1.02281007420539
1.19171717171717 1.02950700881698
1.19919191919192 1.03593754135795
1.20666666666667 1.04210167182831
1.21414141414141 1.04799940022806
1.22161616161616 1.0536307265572
1.22909090909091 1.05899565081572
1.23656565656566 1.06409417300363
1.2440404040404 1.06892629312093
1.25151515151515 1.07349201116762
1.2589898989899 1.07779132714369
1.26646464646465 1.08182424104915
1.27393939393939 1.085590752884
1.28141414141414 1.08909086264823
1.28888888888889 1.09232457034185
1.29636363636364 1.09529187596486
1.30383838383838 1.09799277951726
1.31131313131313 1.10042728099904
1.31878787878788 1.10259538041021
1.32626262626263 1.10449707775077
1.33373737373737 1.10613237302071
1.34121212121212 1.10750126622004
1.34868686868687 1.10860375734876
1.35616161616162 1.10943984640687
1.36363636363636 1.11000953339436
1.37111111111111 1.11031281831124
1.37858585858586 1.11034970115751
1.38606060606061 1.11012018193317
1.39353535353535 1.10962426063821
1.4010101010101 1.10886193727264
1.40848484848485 1.10783321183645
1.4159595959596 1.10653808432966
1.42343434343434 1.10497655475225
1.43090909090909 1.10314862310423
1.43838383838384 1.1010542893856
1.44585858585859 1.09869355359635
1.45333333333333 1.09606641573649
1.46080808080808 1.09317287580602
1.46828282828283 1.09001293380493
1.47575757575758 1.08658658973323
1.48323232323232 1.08289384359092
1.49070707070707 1.078934695378
1.49818181818182 1.07470914509446
1.50565656565657 1.07021719274031
1.51313131313131 1.06545883831555
1.52060606060606 1.06043408182018
1.52808080808081 1.05514292325419
1.53555555555556 1.04958536261759
1.5430303030303 1.04376139991038
1.55050505050505 1.03767103513255
1.5579797979798 1.03131426828411
1.56545454545455 1.02469109936506
1.57292929292929 1.0178015283754
1.58040404040404 1.01064555531512
1.58787878787879 1.00322318018423
1.59535353535354 0.995534402982732
1.60282828282828 0.987579223710617
1.61030303030303 0.979357642367889
1.61777777777778 0.970869658954549
1.62525252525253 0.962115273470595
1.63272727272727 0.953094485916029
1.64020202020202 0.943807296290851
1.64767676767677 0.934253704595059
1.65515151515152 0.924433710828655
1.66262626262626 0.914347314991638
1.67010101010101 0.903994517084008
1.67757575757576 0.893375317105766
1.6850505050505 0.882489715056911
1.69252525252525 0.871337710937441
1.7 0.859919304747363
};
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid}, only marks]
table {%
0.488838194557601 0.10680761677712
0.651784259410135 0.220720098969323
0.814730324262669 0.362190713444391
0.977676389115203 0.611185028418354
1.14062245396774 0.88939610398191
1.30356851882027 1.04850860176589
1.4665145836728 1.16355408526482
1.62946064852534 1.18666579653538
1.79240671337787 1.32646049515928
};
\addlegendentry{0.31}
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.549716012281086
1.14062245396774 0.664393958086351
1.30356851882027 0.879789497981515
1.4665145836728 0.90931746468905
1.62946064852534 0.894322415687099
};
\addlegendentry{$0.37$}
\addplot [semithick, color1, forget plot]
table {%
0.96 0.504771851470498
0.967474747474747 0.515141714429665
0.974949494949495 0.525377740558437
0.982424242424242 0.535479929856814
0.98989898989899 0.545448282324795
0.997373737373737 0.55528279796238
1.00484848484848 0.56498347676957
1.01232323232323 0.574550318746363
1.01979797979798 0.583983323892763
1.02727272727273 0.593282492208766
1.03474747474747 0.602447823694374
1.04222222222222 0.611479318349586
1.04969696969697 0.620376976174402
1.05717171717172 0.629140797168824
1.06464646464646 0.63777078133285
1.07212121212121 0.646266928666481
1.07959595959596 0.654629239169715
1.08707070707071 0.662857712842555
1.09454545454545 0.670952349684999
1.1020202020202 0.678913149697047
1.10949494949495 0.686740112878701
1.1169696969697 0.694433239229958
1.12444444444444 0.70199252875082
1.13191919191919 0.709417981441287
1.13939393939394 0.716709597301357
1.14686868686869 0.723867376331033
1.15434343434343 0.730891318530313
1.16181818181818 0.737781423899198
1.16929292929293 0.744537692437687
1.17676767676768 0.75116012414578
1.18424242424242 0.757648719023479
1.19171717171717 0.764003477070781
1.19919191919192 0.770224398287688
1.20666666666667 0.776311482674199
1.21414141414141 0.782264730230316
1.22161616161616 0.788084140956037
1.22909090909091 0.793769714851362
1.23656565656566 0.799321451916292
1.2440404040404 0.804739352150826
1.25151515151515 0.810023415554964
1.2589898989899 0.815173642128708
1.26646464646465 0.820190031872055
1.27393939393939 0.825072584785008
1.28141414141414 0.829821300867565
1.28888888888889 0.834436180119726
1.29636363636364 0.838917222541491
1.30383838383838 0.843264428132862
1.31131313131313 0.847477796893837
1.31878787878788 0.851557328824416
1.32626262626263 0.8555030239246
1.33373737373737 0.859314882194388
1.34121212121212 0.862992903633781
1.34868686868687 0.866537088242779
1.35616161616162 0.869947436021381
1.36363636363636 0.873223946969587
1.37111111111111 0.876366621087398
1.37858585858586 0.879375458374813
1.38606060606061 0.882250458831833
1.39353535353535 0.884991622458458
1.4010101010101 0.887598949254687
1.40848484848485 0.89007243922052
1.4159595959596 0.892412092355958
1.42343434343434 0.894617908661001
1.43090909090909 0.896689888135648
1.43838383838384 0.898628030779899
1.44585858585859 0.900432336593755
1.45333333333333 0.902102805577216
1.46080808080808 0.903639437730281
1.46828282828283 0.90504223305295
1.47575757575758 0.906311191545224
1.48323232323232 0.907446313207103
1.49070707070707 0.908447598038586
1.49818181818182 0.909315046039674
1.50565656565657 0.910048657210366
1.51313131313131 0.910648431550662
1.52060606060606 0.911114369060564
1.52808080808081 0.91144646974007
1.53555555555556 0.91164473358918
1.5430303030303 0.911709160607894
1.55050505050505 0.911639750796214
1.5579797979798 0.911436504154137
1.56545454545455 0.911099420681666
1.57292929292929 0.910628500378798
1.58040404040404 0.910023743245536
1.58787878787879 0.909285149281877
1.59535353535354 0.908412718487824
1.60282828282828 0.907406450863375
1.61030303030303 0.90626634640853
1.61777777777778 0.90499240512329
1.62525252525253 0.903584627007654
1.63272727272727 0.902043012061623
1.64020202020202 0.900367560285197
1.64767676767677 0.898558271678374
1.65515151515152 0.896615146241157
1.66262626262626 0.894538183973544
1.67010101010101 0.892327384875535
1.67757575757576 0.889982748947131
1.6850505050505 0.887504276188331
1.69252525252525 0.884891966599136
1.7 0.882145820179546
};
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}, only marks]
table {%
0.488838194557601 0.0597412894660873
0.651784259410135 0.15140587599969
0.814730324262669 0.262374888146545
0.977676389115203 0.427576330913833
1.14062245396774 0.630798661455741
1.30356851882027 0.787004959758949
1.4665145836728 0.896494128497957
1.62946064852534 0.943484746739188
1.79240671337787 0.918801673301881
};
\addlegendentry{0.37}
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.977676389115203 0.334240914720801
1.14062245396774 0.493224960824863
1.30356851882027 0.599419422330518
1.4665145836728 0.677404631796694
1.62946064852534 0.65037073853954
};
\addlegendentry{$0.46$}
\addplot [semithick, color2, forget plot]
table {%
0.96 0.308867916370854
0.967474747474747 0.318083288919246
0.974949494949495 0.327178342716913
0.982424242424242 0.336153077763854
0.98989898989899 0.345007494060069
0.997373737373737 0.35374159160556
1.00484848484848 0.362355370400324
1.01232323232323 0.370848830444363
1.01979797979798 0.379221971737676
1.02727272727273 0.387474794280264
1.03474747474747 0.395607298072127
1.04222222222222 0.403619483113263
1.04969696969697 0.411511349403674
1.05717171717172 0.419282896943361
1.06464646464646 0.426934125732321
1.07212121212121 0.434465035770556
1.07959595959596 0.441875627058065
1.08707070707071 0.449165899594849
1.09454545454545 0.456335853380907
1.1020202020202 0.46338548841624
1.10949494949495 0.470314804700847
1.1169696969697 0.477123802234728
1.12444444444444 0.483812481017885
1.13191919191919 0.490380841050315
1.13939393939394 0.49682888233202
1.14686868686869 0.503156604863
1.15434343434343 0.509364008643254
1.16181818181818 0.515451093672783
1.16929292929293 0.521417859951586
1.17676767676768 0.527264307479663
1.18424242424242 0.532990436257015
1.19171717171717 0.538596246283642
1.19919191919192 0.544081737559542
1.20666666666667 0.549446910084718
1.21414141414141 0.554691763859168
1.22161616161616 0.559816298882892
1.22909090909091 0.564820515155891
1.23656565656566 0.569704412678165
1.2440404040404 0.574467991449713
1.25151515151515 0.579111251470535
1.2589898989899 0.583634192740631
1.26646464646465 0.588036815260003
1.27393939393939 0.592319119028649
1.28141414141414 0.596481104046569
1.28888888888889 0.600522770313763
1.29636363636364 0.604444117830233
1.30383838383838 0.608245146595977
1.31131313131313 0.611925856610995
1.31878787878788 0.615486247875287
1.32626262626263 0.618926320388855
1.33373737373737 0.622246074151696
1.34121212121212 0.625445509163812
1.34868686868687 0.628524625425203
1.35616161616162 0.631483422935868
1.36363636363636 0.634321901695807
1.37111111111111 0.637040061705022
1.37858585858586 0.63963790296351
1.38606060606061 0.642115425471273
1.39353535353535 0.644472629228311
1.4010101010101 0.646709514234623
1.40848484848485 0.648826080490209
1.4159595959596 0.65082232799507
1.42343434343434 0.652698256749205
1.43090909090909 0.654453866752615
1.43838383838384 0.6560891580053
1.44585858585859 0.657604130507258
1.45333333333333 0.658998784258492
1.46080808080808 0.660273119258999
1.46828282828283 0.661427135508782
1.47575757575758 0.662460833007839
1.48323232323232 0.66337421175617
1.49070707070707 0.664167271753776
1.49818181818182 0.664840013000656
1.50565656565657 0.665392435496811
1.51313131313131 0.66582453924224
1.52060606060606 0.666136324236944
1.52808080808081 0.666327790480922
1.53555555555556 0.666398937974175
1.5430303030303 0.666349766716701
1.55050505050505 0.666180276708503
1.5579797979798 0.665890467949579
1.56545454545455 0.665480340439929
1.57292929292929 0.664949894179555
1.58040404040404 0.664299129168454
1.58787878787879 0.663528045406628
1.59535353535354 0.662636642894077
1.60282828282828 0.6616249216308
1.61030303030303 0.660492881616797
1.61777777777778 0.659240522852069
1.62525252525253 0.657867845336616
1.63272727272727 0.656374849070436
1.64020202020202 0.654761534053532
1.64767676767677 0.653027900285902
1.65515151515152 0.651173947767546
1.66262626262626 0.649199676498465
1.67010101010101 0.647105086478658
1.67757575757576 0.644890177708126
1.6850505050505 0.642554950186868
1.69252525252525 0.640099403914885
1.7 0.637523538892176
};
\addplot [semithick, color2, mark=triangle*, mark size=5, mark options={solid,rotate=270}, only marks]
table {%
0.488838194557601 0.0127886908064179
0.651784259410135 0.0802320511003472
0.814730324262669 0.159936928658042
0.977676389115203 0.280361361614566
1.14062245396774 0.458228934974922
1.30356851882027 0.559304947286646
1.4665145836728 0.65438735639144
1.62946064852534 0.709090386783007
1.79240671337787 0.701686875225834
};
\addlegendentry{0.46}
\addplot [semithick, color3, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.230420115993138
1.14062245396774 0.347614379293994
1.30356851882027 0.415189756022638
1.4665145836728 0.606853839872708
1.62946064852534 0.495117002598543
};
\addlegendentry{$0.54$}
\addplot [semithick, color3, forget plot]
table {%
0.96 0.194449721595452
0.967474747474747 0.202629071253742
0.974949494949495 0.210708084376394
0.982424242424242 0.218686760963407
0.98989898989899 0.226565101014782
0.997373737373737 0.234343104530518
1.00484848484848 0.242020771510616
1.01232323232323 0.249598101955075
1.01979797979798 0.257075095863895
1.02727272727273 0.264451753237078
1.03474747474747 0.271728074074622
1.04222222222222 0.278904058376527
1.04969696969697 0.285979706142794
1.05717171717172 0.292955017373423
1.06464646464646 0.299829992068413
1.07212121212121 0.306604630227765
1.07959595959596 0.313278931851477
1.08707070707071 0.319852896939552
1.09454545454545 0.326326525491989
1.1020202020202 0.332699817508786
1.10949494949495 0.338972772989945
1.1169696969697 0.345145391935466
1.12444444444444 0.351217674345348
1.13191919191919 0.357189620219592
1.13939393939394 0.363061229558198
1.14686868686869 0.368832502361165
1.15434343434343 0.374503438628493
1.16181818181818 0.380074038360183
1.16929292929293 0.385544301556235
1.17676767676768 0.390914228216648
1.18424242424242 0.396183818341423
1.19171717171717 0.401353071930559
1.19919191919192 0.406421988984057
1.20666666666667 0.411390569501916
1.21414141414141 0.416258813484136
1.22161616161616 0.421026720930719
1.22909090909091 0.425694291841663
1.23656565656566 0.430261526216968
1.2440404040404 0.434728424056635
1.25151515151515 0.439094985360663
1.2589898989899 0.443361210129053
1.26646464646465 0.447527098361805
1.27393939393939 0.451592650058918
1.28141414141414 0.455557865220392
1.28888888888889 0.459422743846228
1.29636363636364 0.463187285936426
1.30383838383838 0.466851491490985
1.31131313131313 0.470415360509906
1.31878787878788 0.473878892993188
1.32626262626263 0.477242088940832
1.33373737373737 0.480504948352837
1.34121212121212 0.483667471229204
1.34868686868687 0.486729657569932
1.35616161616162 0.489691507375022
1.36363636363636 0.492553020644474
1.37111111111111 0.495314197378287
1.37858585858586 0.497975037576462
1.38606060606061 0.500535541238998
1.39353535353535 0.502995708365895
1.4010101010101 0.505355538957154
1.40848484848485 0.507615033012775
1.4159595959596 0.509774190532758
1.42343434343434 0.511833011517101
1.43090909090909 0.513791495965806
1.43838383838384 0.515649643878873
1.44585858585859 0.517407455256302
1.45333333333333 0.519064930098092
1.46080808080808 0.520622068404243
1.46828282828283 0.522078870174756
1.47575757575758 0.523435335409631
1.48323232323232 0.524691464108867
1.49070707070707 0.525847256272464
1.49818181818182 0.526902711900423
1.50565656565657 0.527857830992744
1.51313131313131 0.528712613549426
1.52060606060606 0.52946705957047
1.52808080808081 0.530121169055875
1.53555555555556 0.530674942005642
1.5430303030303 0.53112837841977
1.55050505050505 0.53148147829826
1.5579797979798 0.531734241641111
1.56545454545455 0.531886668448325
1.57292929292929 0.531938758719899
1.58040404040404 0.531890512455835
1.58787878787879 0.531741929656133
1.59535353535354 0.531493010320792
1.60282828282828 0.531143754449812
1.61030303030303 0.530694162043194
1.61777777777778 0.530144233100938
1.62525252525253 0.529493967623043
1.63272727272727 0.52874336560951
1.64020202020202 0.527892427060338
1.64767676767677 0.526941151975528
1.65515151515152 0.52588954035508
1.66262626262626 0.524737592198993
1.67010101010101 0.523485307507267
1.67757575757576 0.522132686279903
1.6850505050505 0.520679728516901
1.69252525252525 0.51912643421826
1.7 0.51747280338398
};
\addplot [semithick, color3, mark=diamond*, mark size=5, mark options={solid}, only marks]
table {%
0.488838194557601 -0.0130635760358038
0.651784259410135 0.0448422028971108
0.814730324262669 0.112402786388467
0.977676389115203 0.193851235090395
1.14062245396774 0.336001057817464
1.30356851882027 0.431578071516923
1.4665145836728 0.526177724267605
1.62946064852534 0.583624123258458
1.79240671337787 0.572629248393012
};
\addlegendentry{0.54}
\addplot [semithick, color4, mark=triangle, mark size=5, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.977676389115203 0.11828852960847
1.14062245396774 0.205590036784776
1.30356851882027 0.308586148424784
1.4665145836728 0.544988941319155
1.62946064852534 0.461851254829283
};
\addlegendentry{$0.59$}
\addplot [semithick, color4, forget plot]
table {%
0.96 0.075176729044953
0.967474747474747 0.0827211759672759
0.974949494949495 0.0902032542695512
0.982424242424242 0.0976229639517801
0.98989898989899 0.104980305013961
0.997373737373737 0.112275277456096
1.00484848484848 0.119507881278183
1.01232323232323 0.126678116480223
1.01979797979798 0.133785983062216
1.02727272727273 0.140831481024162
1.03474747474747 0.147814610366061
1.04222222222222 0.154735371087912
1.04969696969697 0.161593763189717
1.05717171717172 0.168389786671475
1.06464646464646 0.175123441533185
1.07212121212121 0.181794727774848
1.07959595959596 0.188403645396464
1.08707070707071 0.194950194398033
1.09454545454545 0.201434374779555
1.1020202020202 0.20785618654103
1.10949494949495 0.214215629682458
1.1169696969697 0.220512704203838
1.12444444444444 0.226747410105172
1.13191919191919 0.232919747386458
1.13939393939394 0.239029716047697
1.14686868686869 0.245077316088889
1.15434343434343 0.251062547510034
1.16181818181818 0.256985410311132
1.16929292929293 0.262845904492183
1.17676767676768 0.268644030053186
1.18424242424242 0.274379786994143
1.19171717171717 0.280053175315053
1.19919191919192 0.285664195015915
1.20666666666667 0.29121284609673
1.21414141414141 0.296699128557498
1.22161616161616 0.302123042398219
1.22909090909091 0.307484587618893
1.23656565656566 0.31278376421952
1.2440404040404 0.318020572200099
1.25151515151515 0.323195011560632
1.2589898989899 0.328307082301117
1.26646464646465 0.333356784421556
1.27393939393939 0.338344117921947
1.28141414141414 0.343269082802291
1.28888888888889 0.348131679062588
1.29636363636364 0.352931906702838
1.30383838383838 0.357669765723041
1.31131313131313 0.362345256123196
1.31878787878788 0.366958377903305
1.32626262626263 0.371509131063366
1.33373737373737 0.375997515603381
1.34121212121212 0.380423531523348
1.34868686868687 0.384787178823268
1.35616161616162 0.389088457503141
1.36363636363636 0.393327367562967
1.37111111111111 0.397503909002746
1.37858585858586 0.401618081822477
1.38606060606061 0.405669886022162
1.39353535353535 0.409659321601799
1.4010101010101 0.41358638856139
1.40848484848485 0.417451086900933
1.4159595959596 0.421253416620429
1.42343434343434 0.424993377719878
1.43090909090909 0.42867097019928
1.43838383838384 0.432286194058635
1.44585858585859 0.435839049297942
1.45333333333333 0.439329535917202
1.46080808080808 0.442757653916416
1.46828282828283 0.446123403295582
1.47575757575758 0.449426784054702
1.48323232323232 0.452667796193774
1.49070707070707 0.455846439712799
1.49818181818182 0.458962714611777
1.50565656565657 0.462016620890707
1.51313131313131 0.465008158549591
1.52060606060606 0.467937327588428
1.52808080808081 0.470804128007217
1.53555555555556 0.473608559805959
1.5430303030303 0.476350622984655
1.55050505050505 0.479030317543303
1.5579797979798 0.481647643481903
1.56545454545455 0.484202600800457
1.57292929292929 0.486695189498964
1.58040404040404 0.489125409577424
1.58787878787879 0.491493261035836
1.59535353535354 0.493798743874202
1.60282828282828 0.49604185809252
1.61030303030303 0.498222603690791
1.61777777777778 0.500340980669016
1.62525252525253 0.502396989027192
1.63272727272727 0.504390628765322
1.64020202020202 0.506321899883405
1.64767676767677 0.508190802381441
1.65515151515152 0.509997336259429
1.66262626262626 0.51174150151737
1.67010101010101 0.513423298155265
1.67757575757576 0.515042726173112
1.6850505050505 0.516599785570912
1.69252525252525 0.518094476348665
1.7 0.519526798506371
};
\addplot [semithick, color4, mark=triangle*, mark size=5, mark options={solid,rotate=90}, only marks]
table {%
0.488838194557601 -0.0315712393343052
0.651784259410135 0.0162428803181606
0.814730324262669 0.0739098233877488
0.977676389115203 0.142923674789118
1.14062245396774 0.259185739756125
1.30356851882027 0.32924453618522
1.4665145836728 0.41835687430467
1.62946064852534 0.476817706008388
1.79240671337787 0.547855973511465
};
\addlegendentry{0.61}
\addplot [semithick, color5, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.185815721237276
1.14062245396774 0.222967058232285
1.30356851882027 0.289007428626343
1.4665145836728 0.437313968956185
1.62946064852534 0.490850027586579
};
\addlegendentry{$0.66$}
\addplot [semithick, color5, forget plot]
table {%
0.96 0.171460277251197
0.967474747474747 0.17366988512464
0.974949494949495 0.175914074158993
0.982424242424242 0.178192844354254
0.98989898989899 0.180506195710425
0.997373737373737 0.182854128227505
1.00484848484848 0.185236641905493
1.01232323232323 0.187653736744391
1.01979797979798 0.190105412744198
1.02727272727273 0.192591669904914
1.03474747474747 0.19511250822654
1.04222222222222 0.197667927709074
1.04969696969697 0.200257928352517
1.05717171717172 0.20288251015687
1.06464646464646 0.205541673122131
1.07212121212121 0.208235417248302
1.07959595959596 0.210963742535381
1.08707070707071 0.21372664898337
1.09454545454545 0.216524136592268
1.1020202020202 0.219356205362075
1.10949494949495 0.222222855292791
1.1169696969697 0.225124086384416
1.12444444444444 0.22805989863695
1.13191919191919 0.231030292050394
1.13939393939394 0.234035266624746
1.14686868686869 0.237074822360008
1.15434343434343 0.240148959256178
1.16181818181818 0.243257677313258
1.16929292929293 0.246400976531247
1.17676767676768 0.249578856910144
1.18424242424242 0.252791318449951
1.19171717171717 0.256038361150667
1.19919191919192 0.259319985012292
1.20666666666667 0.262636190034827
1.21414141414141 0.26598697621827
1.22161616161616 0.269372343562622
1.22909090909091 0.272792292067884
1.23656565656566 0.276246821734054
1.2440404040404 0.279735932561134
1.25151515151515 0.283259624549122
1.2589898989899 0.28681789769802
1.26646464646465 0.290410752007827
1.27393939393939 0.294038187478543
1.28141414141414 0.297700204110168
1.28888888888889 0.301396801902702
1.29636363636364 0.305127980856146
1.30383838383838 0.308893740970498
1.31131313131313 0.312694082245759
1.31878787878788 0.31652900468193
1.32626262626263 0.320398508279009
1.33373737373737 0.324302593036998
1.34121212121212 0.328241258955896
1.34868686868687 0.332214506035702
1.35616161616162 0.336222334276418
1.36363636363636 0.340264743678043
1.37111111111111 0.344341734240577
1.37858585858586 0.348453305964021
1.38606060606061 0.352599458848373
1.39353535353535 0.356780192893634
1.4010101010101 0.360995508099805
1.40848484848485 0.365245404466884
1.4159595959596 0.369529881994873
1.42343434343434 0.373848940683771
1.43090909090909 0.378202580533577
1.43838383838384 0.382590801544293
1.44585858585859 0.387013603715918
1.45333333333333 0.391470987048452
1.46080808080808 0.395962951541896
1.46828282828283 0.400489497196248
1.47575757575758 0.405050624011509
1.48323232323232 0.40964633198768
1.49070707070707 0.414276621124759
1.49818181818182 0.418941491422748
1.50565656565657 0.423640942881645
1.51313131313131 0.428374975501452
1.52060606060606 0.433143589282168
1.52808080808081 0.437946784223793
1.53555555555556 0.442784560326327
1.5430303030303 0.44765691758977
1.55050505050505 0.452563856014122
1.5579797979798 0.457505375599383
1.56545454545455 0.462481476345554
1.57292929292929 0.467492158252633
1.58040404040404 0.472537421320622
1.58787878787879 0.477617265549519
1.59535353535354 0.482731690939326
1.60282828282828 0.487880697490042
1.61030303030303 0.493064285201667
1.61777777777778 0.498282454074201
1.62525252525253 0.503535204107644
1.63272727272727 0.508822535301996
1.64020202020202 0.514144447657257
1.64767676767677 0.519500941173427
1.65515151515152 0.524892015850507
1.66262626262626 0.530317671688495
1.67010101010101 0.535777908687393
1.67757575757576 0.5412727268472
1.6850505050505 0.546802126167916
1.69252525252525 0.55236610664954
1.7 0.557964668292074
};
\addplot [semithick, color5, mark=diamond*, mark size=5, mark options={solid}, only marks]
table {%
0.488838194557601 -0.0423792065067662
0.651784259410135 -0.00212864362197083
0.814730324262669 0.0454955685061092
0.977676389115203 0.10381640605695
1.14062245396774 0.182429109424235
1.30356851882027 0.269666318069076
1.4665145836728 0.344024004306531
1.62946064852534 0.392462594213513
1.79240671337787 0.431886613015992
};
\addlegendentry{0.67}
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/circulacion_piv2.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[thick,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.6, xmax=1.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Gamma / (U_\infty L)\)},
ymajorgrids,
ymin=-0.107923407681409, ymax=1.33404901816074,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{0cm}\textbf{$\bm U_R$}}
\addplot [thick, color0, mark=*, mark size=5, mark options={solid}, only marks]
table {%
0.977676389115203 0.735106268201301
1.14062245396774 0.972050597489822
1.30356851882027 1.10034907064396
1.4665145836728 1.09388406058652
1.62946064852534 0.95511156644131
};
\addlegendentry{$0.29$}
\addplot [thick, color0, forget plot]
table {%
0.96 0.698025073022839
0.967474747474747 0.71271406975281
0.974949494949495 0.727136664412166
0.982424242424242 0.741292857000912
0.98989898989899 0.755182647519043
0.997373737373737 0.768806035966563
1.00484848484848 0.782163022343469
1.01232323232323 0.795253606649763
1.01979797979798 0.808077788885443
1.02727272727273 0.820635569050511
1.03474747474747 0.832926947144966
1.04222222222222 0.844951923168809
1.04969696969697 0.856710497122039
1.05717171717172 0.868202669004656
1.06464646464646 0.87942843881666
1.07212121212121 0.890387806558051
1.07959595959596 0.90108077222883
1.08707070707071 0.911507335828996
1.09454545454545 0.92166749735855
1.1020202020202 0.93156125681749
1.10949494949495 0.941188614205818
1.1169696969697 0.950549569523532
1.12444444444444 0.959644122770634
1.13191919191919 0.968472273947124
1.13939393939394 0.977034023053001
1.14686868686869 0.985329370088264
1.15434343434343 0.993358315052915
1.16181818181818 1.00112085794695
1.16929292929293 1.00861699877038
1.17676767676768 1.01584673752319
1.18424242424242 1.02281007420539
1.19171717171717 1.02950700881698
1.19919191919192 1.03593754135795
1.20666666666667 1.04210167182831
1.21414141414141 1.04799940022806
1.22161616161616 1.0536307265572
1.22909090909091 1.05899565081572
1.23656565656566 1.06409417300363
1.2440404040404 1.06892629312093
1.25151515151515 1.07349201116762
1.2589898989899 1.07779132714369
1.26646464646465 1.08182424104915
1.27393939393939 1.085590752884
1.28141414141414 1.08909086264823
1.28888888888889 1.09232457034185
1.29636363636364 1.09529187596486
1.30383838383838 1.09799277951726
1.31131313131313 1.10042728099904
1.31878787878788 1.10259538041021
1.32626262626263 1.10449707775077
1.33373737373737 1.10613237302071
1.34121212121212 1.10750126622004
1.34868686868687 1.10860375734876
1.35616161616162 1.10943984640687
1.36363636363636 1.11000953339436
1.37111111111111 1.11031281831124
1.37858585858586 1.11034970115751
1.38606060606061 1.11012018193317
1.39353535353535 1.10962426063821
1.4010101010101 1.10886193727264
1.40848484848485 1.10783321183645
1.4159595959596 1.10653808432966
1.42343434343434 1.10497655475225
1.43090909090909 1.10314862310423
1.43838383838384 1.1010542893856
1.44585858585859 1.09869355359635
1.45333333333333 1.09606641573649
1.46080808080808 1.09317287580602
1.46828282828283 1.09001293380493
1.47575757575758 1.08658658973323
1.48323232323232 1.08289384359092
1.49070707070707 1.078934695378
1.49818181818182 1.07470914509446
1.50565656565657 1.07021719274031
1.51313131313131 1.06545883831555
1.52060606060606 1.06043408182018
1.52808080808081 1.05514292325419
1.53555555555556 1.04958536261759
1.5430303030303 1.04376139991038
1.55050505050505 1.03767103513255
1.5579797979798 1.03131426828411
1.56545454545455 1.02469109936506
1.57292929292929 1.0178015283754
1.58040404040404 1.01064555531512
1.58787878787879 1.00322318018423
1.59535353535354 0.995534402982732
1.60282828282828 0.987579223710617
1.61030303030303 0.979357642367889
1.61777777777778 0.970869658954549
1.62525252525253 0.962115273470595
1.63272727272727 0.953094485916029
1.64020202020202 0.943807296290851
1.64767676767677 0.934253704595059
1.65515151515152 0.924433710828655
1.66262626262626 0.914347314991638
1.67010101010101 0.903994517084008
1.67757575757576 0.893375317105766
1.6850505050505 0.882489715056911
1.69252525252525 0.871337710937441
1.7 0.859919304747363
};
\addplot [thick, color0, mark=o, mark size=5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.488838194557601 0.114173659313473
0.651784259410135 0.235942174760311
0.814730324262669 0.387169383337108
0.977676389115203 0.653335720033413
1.14062245396774 0.95073376632549
1.30356851882027 1.12081953981871
1.4665145836728 1.24379919459342
1.62946064852534 1.26850481698609
1.79240671337787 1.23169748177057
};
\addplot [thick, color1, mark=square*, mark size=5, mark options={solid}, only marks]
table {%
0.977676389115203 0.549716012281086
1.14062245396774 0.664393958086351
1.30356851882027 0.879789497981515
1.4665145836728 0.90931746468905
1.62946064852534 0.894322415687099
};
\addlegendentry{$0.37$}
\addplot [thick, color1, forget plot]
table {%
0.96 0.504771851470498
0.967474747474747 0.515141714429665
0.974949494949495 0.525377740558437
0.982424242424242 0.535479929856814
0.98989898989899 0.545448282324795
0.997373737373737 0.55528279796238
1.00484848484848 0.56498347676957
1.01232323232323 0.574550318746363
1.01979797979798 0.583983323892763
1.02727272727273 0.593282492208766
1.03474747474747 0.602447823694374
1.04222222222222 0.611479318349586
1.04969696969697 0.620376976174402
1.05717171717172 0.629140797168824
1.06464646464646 0.63777078133285
1.07212121212121 0.646266928666481
1.07959595959596 0.654629239169715
1.08707070707071 0.662857712842555
1.09454545454545 0.670952349684999
1.1020202020202 0.678913149697047
1.10949494949495 0.686740112878701
1.1169696969697 0.694433239229958
1.12444444444444 0.70199252875082
1.13191919191919 0.709417981441287
1.13939393939394 0.716709597301357
1.14686868686869 0.723867376331033
1.15434343434343 0.730891318530313
1.16181818181818 0.737781423899198
1.16929292929293 0.744537692437687
1.17676767676768 0.75116012414578
1.18424242424242 0.757648719023479
1.19171717171717 0.764003477070781
1.19919191919192 0.770224398287688
1.20666666666667 0.776311482674199
1.21414141414141 0.782264730230316
1.22161616161616 0.788084140956037
1.22909090909091 0.793769714851362
1.23656565656566 0.799321451916292
1.2440404040404 0.804739352150826
1.25151515151515 0.810023415554964
1.2589898989899 0.815173642128708
1.26646464646465 0.820190031872055
1.27393939393939 0.825072584785008
1.28141414141414 0.829821300867565
1.28888888888889 0.834436180119726
1.29636363636364 0.838917222541491
1.30383838383838 0.843264428132862
1.31131313131313 0.847477796893837
1.31878787878788 0.851557328824416
1.32626262626263 0.8555030239246
1.33373737373737 0.859314882194388
1.34121212121212 0.862992903633781
1.34868686868687 0.866537088242779
1.35616161616162 0.869947436021381
1.36363636363636 0.873223946969587
1.37111111111111 0.876366621087398
1.37858585858586 0.879375458374813
1.38606060606061 0.882250458831833
1.39353535353535 0.884991622458458
1.4010101010101 0.887598949254687
1.40848484848485 0.89007243922052
1.4159595959596 0.892412092355958
1.42343434343434 0.894617908661001
1.43090909090909 0.896689888135648
1.43838383838384 0.898628030779899
1.44585858585859 0.900432336593755
1.45333333333333 0.902102805577216
1.46080808080808 0.903639437730281
1.46828282828283 0.90504223305295
1.47575757575758 0.906311191545224
1.48323232323232 0.907446313207103
1.49070707070707 0.908447598038586
1.49818181818182 0.909315046039674
1.50565656565657 0.910048657210366
1.51313131313131 0.910648431550662
1.52060606060606 0.911114369060564
1.52808080808081 0.91144646974007
1.53555555555556 0.91164473358918
1.5430303030303 0.911709160607894
1.55050505050505 0.911639750796214
1.5579797979798 0.911436504154137
1.56545454545455 0.911099420681666
1.57292929292929 0.910628500378798
1.58040404040404 0.910023743245536
1.58787878787879 0.909285149281877
1.59535353535354 0.908412718487824
1.60282828282828 0.907406450863375
1.61030303030303 0.90626634640853
1.61777777777778 0.90499240512329
1.62525252525253 0.903584627007654
1.63272727272727 0.902043012061623
1.64020202020202 0.900367560285197
1.64767676767677 0.898558271678374
1.65515151515152 0.896615146241157
1.66262626262626 0.894538183973544
1.67010101010101 0.892327384875535
1.67757575757576 0.889982748947131
1.6850505050505 0.887504276188331
1.69252525252525 0.884891966599136
1.7 0.882145820179546
};
\addplot [thick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.488838194557601 0.0597412894660873
0.651784259410135 0.15140587599969
0.814730324262669 0.262374888146545
0.977676389115203 0.427576330913833
1.14062245396774 0.630798661455741
1.30356851882027 0.787004959758949
1.4665145836728 0.896494128497957
1.62946064852534 0.943484746739188
1.79240671337787 0.918801673301881
};
\addplot [thick, color2, mark=triangle*, mark size=5, mark options={solid,rotate=270}, only marks]
table {%
0.977676389115203 0.334240914720801
1.14062245396774 0.493224960824863
1.30356851882027 0.599419422330518
1.4665145836728 0.677404631796694
1.62946064852534 0.65037073853954
};
\addlegendentry{$0.46$}
\addplot [thick, color2, forget plot]
table {%
0.96 0.308867916370854
0.967474747474747 0.318083288919246
0.974949494949495 0.327178342716913
0.982424242424242 0.336153077763854
0.98989898989899 0.345007494060069
0.997373737373737 0.35374159160556
1.00484848484848 0.362355370400324
1.01232323232323 0.370848830444363
1.01979797979798 0.379221971737676
1.02727272727273 0.387474794280264
1.03474747474747 0.395607298072127
1.04222222222222 0.403619483113263
1.04969696969697 0.411511349403674
1.05717171717172 0.419282896943361
1.06464646464646 0.426934125732321
1.07212121212121 0.434465035770556
1.07959595959596 0.441875627058065
1.08707070707071 0.449165899594849
1.09454545454545 0.456335853380907
1.1020202020202 0.46338548841624
1.10949494949495 0.470314804700847
1.1169696969697 0.477123802234728
1.12444444444444 0.483812481017885
1.13191919191919 0.490380841050315
1.13939393939394 0.49682888233202
1.14686868686869 0.503156604863
1.15434343434343 0.509364008643254
1.16181818181818 0.515451093672783
1.16929292929293 0.521417859951586
1.17676767676768 0.527264307479663
1.18424242424242 0.532990436257015
1.19171717171717 0.538596246283642
1.19919191919192 0.544081737559542
1.20666666666667 0.549446910084718
1.21414141414141 0.554691763859168
1.22161616161616 0.559816298882892
1.22909090909091 0.564820515155891
1.23656565656566 0.569704412678165
1.2440404040404 0.574467991449713
1.25151515151515 0.579111251470535
1.2589898989899 0.583634192740631
1.26646464646465 0.588036815260003
1.27393939393939 0.592319119028649
1.28141414141414 0.596481104046569
1.28888888888889 0.600522770313763
1.29636363636364 0.604444117830233
1.30383838383838 0.608245146595977
1.31131313131313 0.611925856610995
1.31878787878788 0.615486247875287
1.32626262626263 0.618926320388855
1.33373737373737 0.622246074151696
1.34121212121212 0.625445509163812
1.34868686868687 0.628524625425203
1.35616161616162 0.631483422935868
1.36363636363636 0.634321901695807
1.37111111111111 0.637040061705022
1.37858585858586 0.63963790296351
1.38606060606061 0.642115425471273
1.39353535353535 0.644472629228311
1.4010101010101 0.646709514234623
1.40848484848485 0.648826080490209
1.4159595959596 0.65082232799507
1.42343434343434 0.652698256749205
1.43090909090909 0.654453866752615
1.43838383838384 0.6560891580053
1.44585858585859 0.657604130507258
1.45333333333333 0.658998784258492
1.46080808080808 0.660273119258999
1.46828282828283 0.661427135508782
1.47575757575758 0.662460833007839
1.48323232323232 0.66337421175617
1.49070707070707 0.664167271753776
1.49818181818182 0.664840013000656
1.50565656565657 0.665392435496811
1.51313131313131 0.66582453924224
1.52060606060606 0.666136324236944
1.52808080808081 0.666327790480922
1.53555555555556 0.666398937974175
1.5430303030303 0.666349766716701
1.55050505050505 0.666180276708503
1.5579797979798 0.665890467949579
1.56545454545455 0.665480340439929
1.57292929292929 0.664949894179555
1.58040404040404 0.664299129168454
1.58787878787879 0.663528045406628
1.59535353535354 0.662636642894077
1.60282828282828 0.6616249216308
1.61030303030303 0.660492881616797
1.61777777777778 0.659240522852069
1.62525252525253 0.657867845336616
1.63272727272727 0.656374849070436
1.64020202020202 0.654761534053532
1.64767676767677 0.653027900285902
1.65515151515152 0.651173947767546
1.66262626262626 0.649199676498465
1.67010101010101 0.647105086478658
1.67757575757576 0.644890177708126
1.6850505050505 0.642554950186868
1.69252525252525 0.640099403914885
1.7 0.637523538892176
};
\addplot [thick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks, forget plot]
table {%
0.488838194557601 0.0127886908064179
0.651784259410135 0.0802320511003472
0.814730324262669 0.159936928658042
0.977676389115203 0.280361361614566
1.14062245396774 0.458228934974922
1.30356851882027 0.559304947286646
1.4665145836728 0.65438735639144
1.62946064852534 0.709090386783007
1.79240671337787 0.701686875225834
};
\addplot [thick, color3, mark=diamond*, mark size=5, mark options={solid}, only marks]
table {%
0.977676389115203 0.230420115993138
1.14062245396774 0.347614379293994
1.30356851882027 0.415189756022638
1.4665145836728 0.606853839872708
1.62946064852534 0.495117002598543
};
\addlegendentry{$0.54$}
\addplot [thick, color3, forget plot]
table {%
0.96 0.194449721595452
0.967474747474747 0.202629071253742
0.974949494949495 0.210708084376394
0.982424242424242 0.218686760963407
0.98989898989899 0.226565101014782
0.997373737373737 0.234343104530518
1.00484848484848 0.242020771510616
1.01232323232323 0.249598101955075
1.01979797979798 0.257075095863895
1.02727272727273 0.264451753237078
1.03474747474747 0.271728074074622
1.04222222222222 0.278904058376527
1.04969696969697 0.285979706142794
1.05717171717172 0.292955017373423
1.06464646464646 0.299829992068413
1.07212121212121 0.306604630227765
1.07959595959596 0.313278931851477
1.08707070707071 0.319852896939552
1.09454545454545 0.326326525491989
1.1020202020202 0.332699817508786
1.10949494949495 0.338972772989945
1.1169696969697 0.345145391935466
1.12444444444444 0.351217674345348
1.13191919191919 0.357189620219592
1.13939393939394 0.363061229558198
1.14686868686869 0.368832502361165
1.15434343434343 0.374503438628493
1.16181818181818 0.380074038360183
1.16929292929293 0.385544301556235
1.17676767676768 0.390914228216648
1.18424242424242 0.396183818341423
1.19171717171717 0.401353071930559
1.19919191919192 0.406421988984057
1.20666666666667 0.411390569501916
1.21414141414141 0.416258813484136
1.22161616161616 0.421026720930719
1.22909090909091 0.425694291841663
1.23656565656566 0.430261526216968
1.2440404040404 0.434728424056635
1.25151515151515 0.439094985360663
1.2589898989899 0.443361210129053
1.26646464646465 0.447527098361805
1.27393939393939 0.451592650058918
1.28141414141414 0.455557865220392
1.28888888888889 0.459422743846228
1.29636363636364 0.463187285936426
1.30383838383838 0.466851491490985
1.31131313131313 0.470415360509906
1.31878787878788 0.473878892993188
1.32626262626263 0.477242088940832
1.33373737373737 0.480504948352837
1.34121212121212 0.483667471229204
1.34868686868687 0.486729657569932
1.35616161616162 0.489691507375022
1.36363636363636 0.492553020644474
1.37111111111111 0.495314197378287
1.37858585858586 0.497975037576462
1.38606060606061 0.500535541238998
1.39353535353535 0.502995708365895
1.4010101010101 0.505355538957154
1.40848484848485 0.507615033012775
1.4159595959596 0.509774190532758
1.42343434343434 0.511833011517101
1.43090909090909 0.513791495965806
1.43838383838384 0.515649643878873
1.44585858585859 0.517407455256302
1.45333333333333 0.519064930098092
1.46080808080808 0.520622068404243
1.46828282828283 0.522078870174756
1.47575757575758 0.523435335409631
1.48323232323232 0.524691464108867
1.49070707070707 0.525847256272464
1.49818181818182 0.526902711900423
1.50565656565657 0.527857830992744
1.51313131313131 0.528712613549426
1.52060606060606 0.52946705957047
1.52808080808081 0.530121169055875
1.53555555555556 0.530674942005642
1.5430303030303 0.53112837841977
1.55050505050505 0.53148147829826
1.5579797979798 0.531734241641111
1.56545454545455 0.531886668448325
1.57292929292929 0.531938758719899
1.58040404040404 0.531890512455835
1.58787878787879 0.531741929656133
1.59535353535354 0.531493010320792
1.60282828282828 0.531143754449812
1.61030303030303 0.530694162043194
1.61777777777778 0.530144233100938
1.62525252525253 0.529493967623043
1.63272727272727 0.52874336560951
1.64020202020202 0.527892427060338
1.64767676767677 0.526941151975528
1.65515151515152 0.52588954035508
1.66262626262626 0.524737592198993
1.67010101010101 0.523485307507267
1.67757575757576 0.522132686279903
1.6850505050505 0.520679728516901
1.69252525252525 0.51912643421826
1.7 0.51747280338398
};
\addplot [thick, color3, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.488838194557601 -0.0130635760358038
0.651784259410135 0.0448422028971108
0.814730324262669 0.112402786388467
0.977676389115203 0.193851235090395
1.14062245396774 0.336001057817464
1.30356851882027 0.431578071516923
1.4665145836728 0.526177724267605
1.62946064852534 0.583624123258458
1.79240671337787 0.572629248393012
};
\addplot [thick, color4, mark=triangle*, mark size=5, mark options={solid,rotate=90}, only marks]
table {%
0.977676389115203 0.11828852960847
1.14062245396774 0.205590036784776
1.30356851882027 0.308586148424784
1.4665145836728 0.544988941319155
1.62946064852534 0.461851254829283
};
\addlegendentry{$0.59$}
\addplot [thick, color4, forget plot]
table {%
0.96 0.0751767290449528
0.967474747474747 0.0827211759672755
0.974949494949495 0.090203254269551
0.982424242424242 0.0976229639517796
0.98989898989899 0.104980305013961
0.997373737373737 0.112275277456095
1.00484848484848 0.119507881278183
1.01232323232323 0.126678116480223
1.01979797979798 0.133785983062216
1.02727272727273 0.140831481024162
1.03474747474747 0.14781461036606
1.04222222222222 0.154735371087912
1.04969696969697 0.161593763189717
1.05717171717172 0.168389786671474
1.06464646464646 0.175123441533184
1.07212121212121 0.181794727774847
1.07959595959596 0.188403645396464
1.08707070707071 0.194950194398033
1.09454545454545 0.201434374779555
1.1020202020202 0.207856186541029
1.10949494949495 0.214215629682457
1.1169696969697 0.220512704203838
1.12444444444444 0.226747410105171
1.13191919191919 0.232919747386457
1.13939393939394 0.239029716047696
1.14686868686869 0.245077316088889
1.15434343434343 0.251062547510034
1.16181818181818 0.256985410311132
1.16929292929293 0.262845904492182
1.17676767676768 0.268644030053186
1.18424242424242 0.274379786994142
1.19171717171717 0.280053175315052
1.19919191919192 0.285664195015914
1.20666666666667 0.291212846096729
1.21414141414141 0.296699128557498
1.22161616161616 0.302123042398219
1.22909090909091 0.307484587618892
1.23656565656566 0.312783764219519
1.2440404040404 0.318020572200099
1.25151515151515 0.323195011560631
1.2589898989899 0.328307082301117
1.26646464646465 0.333356784421555
1.27393939393939 0.338344117921946
1.28141414141414 0.34326908280229
1.28888888888889 0.348131679062587
1.29636363636364 0.352931906702837
1.30383838383838 0.35766976572304
1.31131313131313 0.362345256123196
1.31878787878788 0.366958377903304
1.32626262626263 0.371509131063366
1.33373737373737 0.37599751560338
1.34121212121212 0.380423531523347
1.34868686868687 0.384787178823267
1.35616161616162 0.38908845750314
1.36363636363636 0.393327367562966
1.37111111111111 0.397503909002745
1.37858585858586 0.401618081822477
1.38606060606061 0.405669886022161
1.39353535353535 0.409659321601798
1.4010101010101 0.413586388561389
1.40848484848485 0.417451086900932
1.4159595959596 0.421253416620428
1.42343434343434 0.424993377719877
1.43090909090909 0.428670970199279
1.43838383838384 0.432286194058634
1.44585858585859 0.435839049297941
1.45333333333333 0.439329535917202
1.46080808080808 0.442757653916415
1.46828282828283 0.446123403295581
1.47575757575758 0.449426784054701
1.48323232323232 0.452667796193773
1.49070707070707 0.455846439712798
1.49818181818182 0.458962714611776
1.50565656565657 0.462016620890706
1.51313131313131 0.46500815854959
1.52060606060606 0.467937327588426
1.52808080808081 0.470804128007216
1.53555555555556 0.473608559805959
1.5430303030303 0.476350622984654
1.55050505050505 0.479030317543301
1.5579797979798 0.481647643481902
1.56545454545455 0.484202600800457
1.57292929292929 0.486695189498963
1.58040404040404 0.489125409577423
1.58787878787879 0.491493261035835
1.59535353535354 0.4937987438742
1.60282828282828 0.496041858092519
1.61030303030303 0.498222603690791
1.61777777777778 0.500340980669014
1.62525252525253 0.502396989027191
1.63272727272727 0.504390628765321
1.64020202020202 0.506321899883404
1.64767676767677 0.50819080238144
1.65515151515152 0.509997336259428
1.66262626262626 0.511741501517369
1.67010101010101 0.513423298155264
1.67757575757576 0.515042726173111
1.6850505050505 0.516599785570911
1.69252525252525 0.518094476348664
1.7 0.51952679850637
};
\addplot [thick, color4, mark=triangle, mark size=5, mark options={solid,rotate=90,fill opacity=0}, only marks, forget plot]
table {%
0.488838194557601 -0.0315712393343052
0.651784259410135 0.0162428803181606
0.814730324262669 0.0739098233877488
0.977676389115203 0.142923674789118
1.14062245396774 0.259185739756125
1.30356851882027 0.32924453618522
1.4665145836728 0.41835687430467
1.62946064852534 0.476817706008388
1.79240671337787 0.547855973511465
};
\addplot [thick, color5, mark=diamond*, mark size=5, mark options={solid}, only marks]
table {%
0.977676389115203 0.185815721237276
1.14062245396774 0.222967058232285
1.30356851882027 0.289007428626343
1.4665145836728 0.437313968956185
1.62946064852534 0.490850027586579
};
\addlegendentry{$0.66$}
\addplot [thick, color5, forget plot]
table {%
0.96 0.171460277251197
0.967474747474747 0.17366988512464
0.974949494949495 0.175914074158993
0.982424242424242 0.178192844354254
0.98989898989899 0.180506195710425
0.997373737373737 0.182854128227505
1.00484848484848 0.185236641905493
1.01232323232323 0.187653736744391
1.01979797979798 0.190105412744198
1.02727272727273 0.192591669904914
1.03474747474747 0.19511250822654
1.04222222222222 0.197667927709074
1.04969696969697 0.200257928352517
1.05717171717172 0.20288251015687
1.06464646464646 0.205541673122131
1.07212121212121 0.208235417248302
1.07959595959596 0.210963742535381
1.08707070707071 0.21372664898337
1.09454545454545 0.216524136592268
1.1020202020202 0.219356205362075
1.10949494949495 0.222222855292791
1.1169696969697 0.225124086384416
1.12444444444444 0.22805989863695
1.13191919191919 0.231030292050394
1.13939393939394 0.234035266624746
1.14686868686869 0.237074822360008
1.15434343434343 0.240148959256178
1.16181818181818 0.243257677313258
1.16929292929293 0.246400976531247
1.17676767676768 0.249578856910144
1.18424242424242 0.252791318449951
1.19171717171717 0.256038361150667
1.19919191919192 0.259319985012292
1.20666666666667 0.262636190034827
1.21414141414141 0.26598697621827
1.22161616161616 0.269372343562622
1.22909090909091 0.272792292067884
1.23656565656566 0.276246821734054
1.2440404040404 0.279735932561134
1.25151515151515 0.283259624549122
1.2589898989899 0.28681789769802
1.26646464646465 0.290410752007827
1.27393939393939 0.294038187478543
1.28141414141414 0.297700204110168
1.28888888888889 0.301396801902702
1.29636363636364 0.305127980856146
1.30383838383838 0.308893740970498
1.31131313131313 0.312694082245759
1.31878787878788 0.31652900468193
1.32626262626263 0.320398508279009
1.33373737373737 0.324302593036998
1.34121212121212 0.328241258955896
1.34868686868687 0.332214506035702
1.35616161616162 0.336222334276418
1.36363636363636 0.340264743678043
1.37111111111111 0.344341734240577
1.37858585858586 0.348453305964021
1.38606060606061 0.352599458848373
1.39353535353535 0.356780192893634
1.4010101010101 0.360995508099805
1.40848484848485 0.365245404466884
1.4159595959596 0.369529881994873
1.42343434343434 0.373848940683771
1.43090909090909 0.378202580533577
1.43838383838384 0.382590801544293
1.44585858585859 0.387013603715918
1.45333333333333 0.391470987048452
1.46080808080808 0.395962951541896
1.46828282828283 0.400489497196248
1.47575757575758 0.405050624011509
1.48323232323232 0.40964633198768
1.49070707070707 0.414276621124759
1.49818181818182 0.418941491422748
1.50565656565657 0.423640942881645
1.51313131313131 0.428374975501452
1.52060606060606 0.433143589282168
1.52808080808081 0.437946784223793
1.53555555555556 0.442784560326327
1.5430303030303 0.44765691758977
1.55050505050505 0.452563856014122
1.5579797979798 0.457505375599383
1.56545454545455 0.462481476345554
1.57292929292929 0.467492158252633
1.58040404040404 0.472537421320622
1.58787878787879 0.477617265549519
1.59535353535354 0.482731690939326
1.60282828282828 0.487880697490042
1.61030303030303 0.493064285201667
1.61777777777778 0.498282454074201
1.62525252525253 0.503535204107644
1.63272727272727 0.508822535301996
1.64020202020202 0.514144447657257
1.64767676767677 0.519500941173427
1.65515151515152 0.524892015850507
1.66262626262626 0.530317671688495
1.67010101010101 0.535777908687393
1.67757575757576 0.5412727268472
1.6850505050505 0.546802126167916
1.69252525252525 0.55236610664954
1.7 0.557964668292074
};
\addplot [thick, color5, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.488838194557601 -0.0423792065067662
0.651784259410135 -0.00212864362197083
0.814730324262669 0.0454955685061092
0.977676389115203 0.10381640605695
1.14062245396774 0.182429109424235
1.30356851882027 0.269666318069076
1.4665145836728 0.344024004306531
1.62946064852534 0.392462594213513
1.79240671337787 0.431886613015992
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/circulation_order.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+ = f_f / f_n\)},
xmajorgrids,
xmin=0.9, xmax=1.7,
xtick style={color=black},
xtick={0.8,1,1.2,1.4,1.6,1.8},
xticklabels={0.8,1.0,1.2,1.4,1.6,1.8},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Gamma / (U_\infty L)\)},
ymajorgrids,
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid}]
table {%
0.488838194557601 0.291600359075371
0.651784259410135 0.433615487223189
0.814730324262669 0.595010078487127
0.977676389115203 0.994711505257106
1.14062245396774 1.21348747559143
1.30356851882027 1.2826782149982
1.4665145836728 1.31220161583917
1.62946064852534 1.31568386311785
1.79240671337787 1.38230076757951
};
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}]
table {%
0.488838194557601 0.232603520071788
0.651784259410135 0.339794661412272
0.814730324262669 0.473123853630623
0.977676389115203 0.717037107255334
1.14062245396774 0.947378680616538
1.30356851882027 1.08372380178233
1.4665145836728 1.16264060924051
1.62946064852534 1.16615919301253
1.79240671337787 1.11428571428571
};
\addplot [semithick, color2, mark=triangle*, mark size=5, mark options={solid,rotate=270}]
table {%
0.488838194557601 0.187892373425898
0.651784259410135 0.272639976849137
0.814730324262669 0.374980499132478
0.977676389115203 0.532613052118999
1.14062245396774 0.711457638702559
1.30356851882027 0.837221875811066
1.4665145836728 0.912921692391965
1.62946064852534 0.940969831603215
1.79240671337787 0.894625056777458
};
\addplot [semithick, color3, mark=diamond*, mark size=5, mark options={solid}]
table {%
0.488838194557601 0.162236177862623
0.651784259410135 0.227754634307144
0.814730324262669 0.307659418489483
0.977676389115203 0.425869966889386
1.14062245396774 0.603619112613873
1.30356851882027 0.689850414415855
1.4665145836728 0.776081716217837
1.62946064852534 0.812914181811649
1.79240671337787 0.781714916838067
};
\addplot [semithick, color4, mark=triangle*, mark size=5, mark options={solid,rotate=90}]
table {%
0.488838194557601 0.14142878927797
0.651784259410135 0.203499044130713
0.814730324262669 0.274936957077798
0.977676389115203 0.36054059689925
1.14062245396774 0.511260884449655
1.30356851882027 0.583688875081507
1.4665145836728 0.675156821189661
1.62946064852534 0.712094334813686
1.79240671337787 0.681935045339224
};
\addplot [semithick, color5, mark=diamond*, mark size=5, mark options={solid}]
table {%
0.488838194557601 0.12428278629586
0.651784259410135 0.179243396235585
0.814730324262669 0.246148962858189
0.977676389115203 0.323549520323555
1.14062245396774 0.456255917690579
1.30356851882027 0.51149271159985
1.4665145836728 0.600285857809004
1.62946064852534 0.639365889499813
1.79240671337787 0.703302478449794
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/cluster_method_f.tikz <==

\begin{tikzpicture}

\node[] (inst1) at (0,0) {\includegraphics[width=3cm,trim=4cm 1.8cm 7cm 2.8cm,clip]{tikz_matplotlib/U=0.83_f18_vort_inst_0}};

\node[right=0cm of inst1] (inst2) {\includegraphics[width=3cm,trim=4cm 1.8cm 7cm 2.8cm,clip]{tikz_matplotlib/U=0.83_f18_vort_inst_3}};
\node[right=0cm of inst2] (inst3) {\includegraphics[width=3cm,trim=4cm 1.8cm 7cm 2.8cm,clip]{tikz_matplotlib/U=0.83_f18_vort_inst_1}};
\node[below=0cm of inst2,yshift=-1cm] (inst4) {\includegraphics[width=3cm,trim=4cm 1.8cm 7cm 2.8cm,clip]{tikz_matplotlib/U=0.83_f18_vort_cluster}};
\node[below=0cm of inst1](text1){$\omega_{6}$};
\node[below=0cm of inst2](text2){$\omega_{22}$};
\node[below=0cm of inst3](text3){$\omega_{80}$};
\node[below=0cm of inst4](text3){$c_{1}$};

\draw[->,line width=3] ($(inst1)+(-1,-1)$) to [bend left=-45] (inst4);
\draw[->,line width=3] ($(inst3)+(1,-1)$) to [bend left=45] (inst4);
\draw[->,line width=3] ($(inst2)+(1,-1)$) to ($(inst4)+(1,)$);
	\node (species1)[left=of inst1,xshift=0.15cm,yshift=-1.65cm] [shape=rectangle,rounded corners=0.5cm,fill=gray,fill opacity=0.6,text opacity=0,thick] {
	
\begin{small}

\texttt{		\begin{tabular}{l|p{6cm}}
	\multicolumn{2}{l}{	\textbf{Algorithm Steps}}\\
	\hline\\
	\textbf{(0)}& Set $N_C$ centroids as random snapshots $c^{(0)}_k=\omega_j$. \\
	\textbf{(1)}& Compute the distance matrix $D_i^k$: $D_i^k=\mathrm{d}(\omega_i,c^{(0)}_k)$. \\
	\textbf{(2)}& Each $\omega_i$ is assigned to the $k$-centroid closest according to $D^k_i$.\\
	\textbf{(3)}& For an ensemble $\mathscr W$ of $N_s$ asigned snaphsots to a cluster, calculate the barycenter as $b_k =\sum_{i}\omega_i/N_s, i\in \mathscr{W}$.\\
	\textbf{(4)}& Centroids are displaced to new barycenters $c^{(1)}_k=b_k.$\\
	\textbf{(4)}&  If $|c^{(n)}_k - c^{(n-1)}_k|<tol$ no centroid is displaced, the method is stopped, otherwise it is iterated from \textbf{(1)}.\\	
	\end{tabular}
}
\end{small}
};

	\node (species1)[left=of inst1,yshift=-1.4cm] [shape=rectangle,draw,rounded corners=0.5cm,fill=color0!15,fill opacity=1,text opacity=1,thick] {

	
\begin{small}

\texttt{		\begin{tabular}{l|p{6cm}}
		\multicolumn{2}{l}{	\textbf{Algorithm Steps}}\\
\hline\\
	\textbf{(0)}& Set $N_C$ centroids as random snapshots $c^{(0)}_k=\omega_j$. \\
	\textbf{(1)}& Compute the distance matrix $D_i^k$: $D_i^k=\mathrm{d}(\omega_i,c^{(0)}_k)$. \\
\textbf{(2)}& Each $\omega_i$ is assigned to the $k$-centroid closest according to $D^k_i$.\\
\textbf{(3)}& For an ensemble $\mathscr W$ of $N_s$ asigned snaphsots to a cluster, calculate the barycenter as $b_k =\sum_{i}\omega_i/N_s, i\in \mathscr{W}$.\\
\textbf{(4)}& Centroids are displaced to new barycenters $c^{(1)}_k=b_k.$\\
\textbf{(4)}&  If $|c^{(n)}_k - c^{(n-1)}_k|<tol$ no centroid is displaced, the method is stopped, otherwise it is iterated from \textbf{(1)}.\\	
		\end{tabular}
}
\end{small}
	};

\end{tikzpicture}


==> tikz_matplotlib/cluster_snapshot.tikz <==

\begin{tikzpicture}
\Large
\node at(0,-5cm){\includegraphics[height=7cm,trim=0cm 0 0 0,clip]{{tikz_matplotlib/U=0.83_f18_vort_cluster}.pdf}};
%\node at(0,-5cm){\includegraphics[height=6.99cm,trim=0cm 0 0 0,clip]{{tikz_matplotlib/U=0.83_f18_vort_cluster}.pdf}};
%\draw[ultra thick,color=white,latex-latex](-1.2cm,-6.5cm)--++(3.15cm,0)node[midway,below,yshift=-6]{$\bm \ell_\text{\textbf{\textit{Trefftz}}}\bm=\text{\textit{UT}}$};
%\draw[ultra thick,dashed,color=white,dash pattern=on 4pt off 4pt](-1.2,-5cm)--++(0cm,-1.5cm);
%\draw[ultra thick,dashed,color=white,dash pattern=on 4pt off 4pt](1.9,-5cm)--++(0cm,-1.5cm);
\end{tikzpicture}


==> tikz_matplotlib/cusp_global_U=0.83_f12.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \omega_{0r}\)},
xmajorgrids,
xmin=0.7, xmax=1,
xtick style={color=black},
xtick={0.7,0.75,0.8,0.85,0.9,0.95,1},
xticklabels={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \omega_{0i}\)},
ymajorgrids,
ymin=-2.6, ymax=-2.3,
ytick style={color=black},
ytick={-2.6,-2.55,-2.5,-2.45,-2.4,-2.35,-2.3},
yticklabels={−2.60,−2.55,−2.50,−2.45,−2.40,−2.35,−2.30}
]
\addplot [semithick, color0, mark=*, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.782875261945235 -2.4172578575727
0.800431032553075 -2.42763321934779
0.819569399854094 -2.4409115310561
0.838808916551409 -2.45823402769872
0.858877769573501 -2.47466843832026
0.876158431796906 -2.48918526266105
0.8971231333846 -2.50353459630304
0.91796915874659 -2.52299575370465
0.937177338871673 -2.54301372615435
0.944865658733848 -2.5556180747138
0.946306105052616 -2.56157532370004
0.944724021143657 -2.56619522178088
0.945309675487799 -2.57125308449248
0.942372996496357 -2.57347666193715
0.936120939512365 -2.56959282679938
0.922893479855444 -2.56246511985728
0.904508519092051 -2.55038769079351
0.88510135507845 -2.53625889637047
0.867964016400598 -2.52461973876798
0.85760545425185 -2.51665931165531
0.846101566098898 -2.51061688440868
0.830631570161857 -2.50197299134792
0.814906544371469 -2.49431559981752
0.803705559953836 -2.48722949355934
0.803625450729876 -2.48539533588823
0.804898223807924 -2.48581077083517
0.809955511558479 -2.48804166150809
0.813674576326319 -2.49338815809903
0.81629113184476 -2.49813911569366
0.811834345383877 -2.50183967144908
0.803823963546343 -2.50372797155788
0.794875686295013 -2.50619249576426
0.786047327684128 -2.51137714590583
0.772205122828066 -2.51590189519632
0.758428277397539 -2.51939485219006
0.749218309039095 -2.51781151334525
0.736189571836267 -2.5135729602901
0.71774061649995 -2.50875327276101
0.692399717760525 -2.50444573763606
0.66560872767058 -2.49950018821385
0.643438610234065 -2.49468284091915
0.620923152381859 -2.49086575414767
0.602884235712519 -2.48892110081941
0.579888480988878 -2.4845888209806
0.561007354248949 -2.47732112415109
0.548395862561845 -2.46996318360438
0.534174456935981 -2.46510915763948
0.502690875982456 -2.46675880950618
0.461545852696672 -2.46869003459893
0.418109757712152 -2.20513171288004
0.47831675477643 -2.02794908950463
0.482810658012886 -2.01696033880536
0.484647915505657 -2.01070505946713
0.470753396864057 -2.00254341808563
0.441749799974137 -1.99418925212725
0.416960216729774 -1.98744228577859
0.415472119439386 -2.18651525188464
0.412942426295501 -2.10636447974297
0.413032985076235 -2.31563609618685
0.410673411269819 -2.05443633682107
0.41560807770924 -1.82095805527221
};
\addplot [very thick, color1]
table {%
0.772499900170139 -2.43481362818054
0.788604195811373 -2.44598028830222
0.804268995678633 -2.46010047305527
0.821930462919328 -2.47788821255842
0.843402152092332 -2.49334319594301
0.861725352805518 -2.5083079445666
0.880217887862803 -2.52443995977788
0.898229593820933 -2.54302285644818
0.920866178367098 -2.55646197614798
0.935584859961002 -2.56018245780427
0.941017531519073 -2.56150450490495
0.939885140747436 -2.56569700699847
0.941668955409666 -2.57007757216883
0.94320312534291 -2.56888229394943
0.941626710552299 -2.55985306847892
0.932496047858378 -2.54665890964712
0.917611630835455 -2.53149162840501
0.897985331091217 -2.51798664502475
0.877763808758181 -2.51087178835468
0.864606881431499 -2.50572808650446
0.85344472625259 -2.49712994236368
0.838782212457437 -2.48637548048421
0.822278293265759 -2.48085259471351
0.808165691918483 -2.48158894673855
0.80433481209196 -2.48599166781527
0.80357506099799 -2.48897580124948
0.80616681792655 -2.49242983776729
0.808625849233533 -2.49655596824217
0.812065375169735 -2.49721900022244
0.80903991745177 -2.49560608729988
0.801647551388753 -2.49524864201345
0.79105109912104 -2.49730417783316
0.781192627968102 -2.50004186417235
0.76819626968595 -2.50209237005302
0.757473468323074 -2.50790144529557
0.752129254989073 -2.50669216056461
0.740718692128384 -2.49783411402053
0.722304227826972 -2.48685834572314
0.697026260034104 -2.47837979322137
0.670490176029034 -2.47501963445062
0.647755827267156 -2.47234005327479
0.623804022431731 -2.4705885668869
0.606022702296054 -2.46840376512292
0.585688469323039 -2.46365038024882
0.568320172937061 -2.46157481493757
0.55450184581765 -2.45654673494789
0.535776643985081 -2.44225666434978
0.500900437502727 -2.43044450738652
0.592359401009742 -2.42639947546378
0.638480230259307 -2.21351716391992
0.57240244181377 -2.06029953965499
0.491432673031631 -2.02012591916997
0.491856375865522 -2.00467642889272
0.479011300533997 -1.98109436031987
0.449300366127656 -1.96729266206011
0.320797216851083 -1.97430344551121
0.356011022457196 -2.1845063566675
0.348382004144393 -2.10514491256139
0.438997056537187 -2.31450158867401
0.658012431727138 -2.05572388313757
0.649086359258093 -1.82589272171163
};
\addplot [very thick, color2, dashed]
table {%
0.777687581057687 -2.42603574287662
0.794517614182224 -2.43680675382501
0.811919197766364 -2.45050600205568
0.830369689735369 -2.46806112012857
0.851139960832916 -2.48400581713164
0.868941892301212 -2.49874660361383
0.888670510623701 -2.51398727804046
0.908099376283761 -2.53300930507642
0.929021758619386 -2.54973785115117
0.940225259347425 -2.55790026625903
0.943661818285844 -2.5615399143025
0.942304580945546 -2.56594611438968
0.943489315448732 -2.57066532833066
0.942788060919634 -2.57117947794329
0.938873825032332 -2.56472294763915
0.927694763856911 -2.5545620147522
0.911060074963753 -2.54093965959926
0.891543343084834 -2.52712277069761
0.87286391257939 -2.51774576356133
0.861106167841674 -2.51119369907988
0.849773146175744 -2.50387341338618
0.834706891309647 -2.49417423591606
0.818592418818614 -2.48758409726552
0.80593562593616 -2.48440922014894
0.803980131410918 -2.48569350185175
0.804236642402957 -2.48739328604232
0.808061164742514 -2.49023574963769
0.811150212779926 -2.4949720631706
0.814178253507247 -2.49767905795805
0.810437131417823 -2.49872287937448
0.802735757467548 -2.49948830678566
0.792963392708027 -2.50174833679871
0.783619977826115 -2.50570950503909
0.770200696257008 -2.50899713262467
0.757950872860307 -2.51364814874281
0.750673782014084 -2.51225183695493
0.738454131982326 -2.50570353715532
0.720022422163461 -2.49780580924208
0.694712988897315 -2.49141276542872
0.668049451849807 -2.48725991133224
0.64559721875061 -2.48351144709697
0.622363587406795 -2.48072716051729
0.604453469004287 -2.47866243297116
0.582788475155959 -2.47411960061471
0.564663763593005 -2.46944796954433
0.551448854189747 -2.46325495927614
0.534975550460531 -2.45368291099463
0.501795656742591 -2.44860165844635
0.526952626853207 -2.44754475503136
0.528294993985729 -2.20932443839998
0.5253595982951 -2.04412431457981
0.487121665522259 -2.01854312898767
0.48825214568559 -2.00769074417993
0.474882348699027 -1.99181888920275
0.445525083050896 -1.98074095709368
0.368878716790428 -1.9808728656449
0.385741570948291 -2.18551080427607
0.380662215219947 -2.10575469615218
0.426015020806711 -2.31506884243043
0.534342921498479 -2.05508010997932
0.532347218483666 -1.82342538849192
};
\addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.782875261945235 -2.4172578575727
0.800431032553075 -2.42763321934779
0.819569399854094 -2.4409115310561
0.838808916551409 -2.45823402769872
0.858877769573501 -2.47466843832026
0.876158431796906 -2.48918526266105
0.8971231333846 -2.50353459630304
0.91796915874659 -2.52299575370465
0.937177338871673 -2.54301372615435
0.944865658733848 -2.5556180747138
0.946306105052616 -2.56157532370004
0.944724021143657 -2.56619522178088
0.945309675487799 -2.57125308449248
0.942372996496357 -2.57347666193715
0.936120939512365 -2.56959282679938
0.922893479855444 -2.56246511985728
0.904508519092051 -2.55038769079351
0.88510135507845 -2.53625889637047
0.867964016400598 -2.52461973876798
0.85760545425185 -2.51665931165531
0.846101566098898 -2.51061688440868
0.830631570161857 -2.50197299134792
0.814906544371469 -2.49431559981752
0.803705559953836 -2.48722949355934
0.803625450729876 -2.48539533588823
0.804898223807924 -2.48581077083517
0.809955511558479 -2.48804166150809
0.813674576326319 -2.49338815809903
0.81629113184476 -2.49813911569366
0.811834345383877 -2.50183967144908
0.803823963546343 -2.50372797155788
0.794875686295013 -2.50619249576426
0.786047327684128 -2.51137714590583
0.772205122828066 -2.51590189519632
0.758428277397539 -2.51939485219006
0.749218309039095 -2.51781151334525
0.736189571836267 -2.5135729602901
0.71774061649995 -2.50875327276101
0.692399717760525 -2.50444573763606
0.66560872767058 -2.49950018821385
0.643438610234065 -2.49468284091915
0.620923152381859 -2.49086575414767
0.602884235712519 -2.48892110081941
0.579888480988878 -2.4845888209806
0.561007354248949 -2.47732112415109
0.548395862561845 -2.46996318360438
0.534174456935981 -2.46510915763948
0.502690875982456 -2.46675880950618
0.461545852696672 -2.46869003459893
0.418109757712152 -2.20513171288004
0.47831675477643 -2.02794908950463
0.482810658012886 -2.01696033880536
0.484647915505657 -2.01070505946713
0.470753396864057 -2.00254341808563
0.441749799974137 -1.99418925212725
0.416960216729774 -1.98744228577859
0.415472119439386 -2.18651525188464
0.412942426295501 -2.10636447974297
0.413032985076235 -2.31563609618685
0.410673411269819 -2.05443633682107
0.41560807770924 -1.82095805527221
};
\addplot [very thick, color4, dotted]
table {%
0.788062942832783 -2.40847997226878
0.806344450923926 -2.41845968487058
0.827219601941825 -2.43131706005652
0.847248143367449 -2.44840693526886
0.866615578314085 -2.46533105950889
0.883374971292599 -2.47962392170828
0.905575756145498 -2.49308191456562
0.927838941209418 -2.51298220233288
0.94533291912396 -2.53628960115754
0.949506058120271 -2.55333588316856
0.948950391819387 -2.56161073309759
0.947143461341767 -2.56644432917209
0.947130035526865 -2.57184084065431
0.941957932073081 -2.57577384593101
0.933368053992398 -2.57446270595961
0.918092195853977 -2.57036822496236
0.897956963220349 -2.55983572198776
0.878659367072067 -2.54539502204333
0.863064120221807 -2.53149371397463
0.854104740662025 -2.52212492423073
0.842429986022052 -2.51736035543118
0.826556249014068 -2.50977174677978
0.811220669924324 -2.50104710236953
0.801475493971513 -2.49004976696974
0.803270770048834 -2.4850971699247
0.805559805212891 -2.48422825562802
0.811849858374444 -2.4858475733785
0.816198939872712 -2.49180425302746
0.818404010182273 -2.49859917342928
0.813231559349931 -2.50495646352369
0.804912169625138 -2.5079676363301
0.796787979882 -2.51063665472982
0.788474677542141 -2.51704478677256
0.774209549399123 -2.52280665776796
0.758905681934772 -2.5251415556373
0.747762836064107 -2.52337118973556
0.733925011690208 -2.52144238342489
0.715458810836439 -2.51970073627995
0.690086446623735 -2.5174787098434
0.663168003491353 -2.51174046509547
0.64128000171752 -2.50585423474133
0.619482717356924 -2.50100434777806
0.601315002420752 -2.49917976866765
0.576988486821797 -2.49505804134649
0.557350944904893 -2.48519427875784
0.545342870933942 -2.47667140793262
0.533373363411431 -2.47653540428432
0.503586095222321 -2.484915960566
0.396139078540137 -2.48983531416651
0.307924521438575 -2.2009389873601
0.43127391125776 -2.01177386442944
0.478499650503513 -2.01537754862305
0.481043685325724 -2.01371937475434
0.466624445029087 -2.01326794696851
0.437974516897378 -2.00763754716083
0.465041716669119 -1.99401170591228
0.445202667930481 -2.1875196994932
0.445222637371056 -2.10697426333376
0.40005094934576 -2.31620334994327
0.287003901041159 -2.05379256366281
0.298868936934814 -1.8184907220525
};
\addplot [semithick, black, mark=asterisk, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.946 -2.57
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/cusp_xi_U=0.83_f12.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \omega_r\)},
xmajorgrids,
xmin=0.7, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \omega_i\)},
ymajorgrids,
ymin=-2.6, ymax=-2.3,
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.615759043150328 -2.69300685275898
0.637203509643486 -2.69416873674699
0.657512100200191 -2.69549232407866
0.676839190224806 -2.69695871944436
0.69532102360378 -2.69854895696081
0.713077236634157 -2.70024496251957
0.730212428043131 -2.70203004150067
0.746817707127035 -2.70388908108642
0.762972176364844 -2.70580858483132
0.778744321143097 -2.7077766125682
0.794193290890895 -2.70978267078388
};
\addplot [semithick, color1, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.617489898145329 -2.67087905654601
0.639018736246146 -2.67326582640214
0.65940274426068 -2.67565139759218
0.678794979581809 -2.67803493343511
0.697331523197645 -2.68041441000924
0.715132475858748 -2.68278734867401
0.732303210273502 -2.68515121043611
0.748935732167127 -2.68750359165908
0.765110056444231 -2.68984230712102
0.78089553960808 -2.69216541220592
0.796352133065913 -2.69447119461383
};
\addplot [semithick, color2, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.620533230790902 -2.64875336080188
0.64197585607838 -2.65236372575612
0.662282318712032 -2.65581232352399
0.681603790559918 -2.65911513990807
0.700075156302018 -2.6622863961691
0.717815705246713 -2.66533883725614
0.734930207882983 -2.66828389790177
0.751510180698253 -2.67113180887814
0.767635212909604 -2.67389167883705
0.783374275738338 -2.67657156973955
0.79878696644377 -2.67917857348733
};
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.602412404957011 -2.62163718659925
0.624877615749066 -2.62680718271958
0.646066392440182 -2.63162302314689
0.666144151110394 -2.6361187426794
0.685260098233807 -2.64032666365711
0.703547181507881 -2.64427698066398
0.721122770449005 -2.64799750621389
0.73808974807228 -2.65151354814548
0.754537802081678 -2.65484789260623
0.7705447790495 -2.6580208678335
0.786178016640516 -2.66105046597613
0.801495603816457 -2.66395250319533
};
\addplot [semithick, color4, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.608492593355475 -2.59870064561556
0.630495890425013 -2.60521497051611
0.65126521294929 -2.61120215054908
0.670965065717132 -2.61671260134029
0.689742662496459 -2.62179539071578
0.707728281452066 -2.62649693624171
0.725036246250424 -2.63086023627388
0.741766239131653 -2.63492448461147
0.758004751134477 -2.63872495517437
0.773826545935074 -2.64229307065579
0.789296063179639 -2.64565659058459
0.804468720404021 -2.64883987113682
};
\addplot [semithick, color5, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.615985414040326 -2.57634156088665
0.637345329042494 -2.58414999045704
0.657530593024514 -2.59125776253
0.676705396978621 -2.5977336651284
0.69501453676485 -2.60364478127552
0.71258459185373 -2.60905449585406
0.729525495296982 -2.61402135970999
0.74593225835019 -2.61859855374729
0.761886699639006 -2.62283376036855
0.777459090108326 -2.6267693008185
0.792709666478309 -2.63044243654102
0.80768999280208 -2.63388576262075
};
\addplot [semithick, color6, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.603018361694254 -2.5447519999799
0.624833684389295 -2.55475142923571
0.645366079955454 -2.56378587026651
0.664803180687632 -2.57194492713293
0.683308346046181 -2.57931887558989
0.701022717456883 -2.58599475138434
0.718067567107797 -2.59205400013578
0.734546688501964 -2.59757122935576
0.750548678501419 -2.6026137123637
0.766149030891113 -2.60724138598514
0.781412007306543 -2.61150715688211
0.796392279543054 -2.6154573868676
0.81113635339732 -2.61913246860264
};
\addplot [semithick, white!49.8039215686275!black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.614261751281978 -2.52278920347904
0.634960574379676 -2.53412732803818
0.654478062075419 -2.54429718735783
0.673003993241041 -2.55341661736349
0.690698776862191 -2.56160119696124
0.707697510150207 -2.56896018842364
0.724113743301278 -2.57559428822723
0.740042835574378 -2.58159461416382
0.755564870664146 -2.58704250390147
0.770747145917694 -2.59200982115217
0.78564627325546 -2.5965595582266
0.80030993890969 -2.60074659202944
0.81477837032824 -2.60461849949341
};
\addplot [semithick, color7, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.606268154813552 -2.48801944456377
0.62690350188849 -2.50211043263481
0.646263211451705 -2.51467212257707
0.664576707891359 -2.52585848752295
0.682031743523879 -2.53582205579756
0.698781678590141 -2.54470764524244
0.71495178361803 -2.55264889873304
0.730644526390204 -2.55976670652017
0.745943919598658 -2.56616884827886
0.760919051238598 -2.57195038533536
0.775626929362751 -2.57719448244332
0.790114764605836 -2.58197344630166
0.804421798342732 -2.58634984381933
0.818580766994857 -2.59037761520496
};
\addplot [semithick, color8, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.601646843793492 -2.45014206864111
0.621923041210288 -2.46754790267907
0.64081261716551 -2.48296227879416
0.658605137977169 -2.49659189170377
0.675528110739524 -2.50864122290425
0.691759941478509 -2.51930355939324
0.707440636190516 -2.52875627113729
0.722680366225773 -2.53715884954222
0.737566190589013 -2.54465265971071
0.752167267403293 -2.55136169868168
0.766538864958734 -2.55739389507878
0.780725437503379 -2.56284265399863
0.794762981281563 -2.56778846457467
0.808680840787197 -2.57230046264039
0.822503096774982 -2.57643788941378
};
\addplot [semithick, color0, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.601432883236903 -2.40876205272483
0.620953275089166 -2.43022109532577
0.63895174960111 -2.44906975221543
0.655808502752312 -2.46559834711008
0.671808493657306 -2.48008996128389
0.687164315670832 -2.49280822570149
0.702034354350361 -2.5039916620351
0.716536748236247 -2.51385198256194
0.730759904129219 -2.5225746596877
0.744770313090689 -2.53032069976566
0.758618311891284 -2.53722896969033
0.772342309103574 -2.54341869111876
0.785971877250536 -2.548991884716
0.799530013644366 -2.55403565002248
0.813034794464871 -2.55862422869731
0.826500587006077 -2.56282083527897
};
\addplot [semithick, color1, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.607049553111844 -2.36334145412226
0.625247524189332 -2.38986663940498
0.641761278227516 -2.41291263460456
0.657106438932129 -2.43291017657261
0.671649223826278 -2.45026797857905
0.685647101115284 -2.4653570901895
0.699279691654462 -2.47850552833177
0.712671531140797 -2.48999847571171
0.725908502073527 -2.50008124563348
0.739049538638226 -2.50896341311425
0.752134888728118 -2.51682323764655
0.765191907999752 -2.52381192722378
0.778239103007326 -2.53005753432469
0.791288940617512 -2.5356684072976
0.804349792201947 -2.54073619062887
0.817427273119975 -2.54533840206439
0.830525160762189 -2.54954062931215
};
\addplot [semithick, color2, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.601639002788487 -2.27466490464013
0.620561716524579 -2.3131415836261
0.636568327227639 -2.34617490671368
0.650713245071607 -2.3744515326196
0.663713271024986 -2.39864848121031
0.676045655083889 -2.41938379221041
0.6880221044936 -2.43719898289183
0.699841989035913 -2.45255768241763
0.71162950611746 -2.46585164786304
0.723459179168335 -2.47740950436083
0.735373143169968 -2.48750589742962
0.747392758569338 -2.49637001174705
0.759526353876171 -2.50419306390352
0.771774345265615 -2.51113469589967
0.784132588148025 -2.51732833950103
0.796594542115806 -2.52288567564727
0.809152643047184 -2.52790032404722
0.821799148418304 -2.53245088978607
0.834526635260922 -2.53660347823324
};
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.607074289709538 -2.14893605826376
0.62913651764339 -2.20756221579596
0.645128604801357 -2.25715845465001
0.657512130753309 -2.29882237774784
0.667893181437249 -2.33376191714668
0.677284627506458 -2.36310544054304
0.686305898021469 -2.38783279537315
0.695322525467188 -2.40876436138353
0.70453934038804 -2.42657443497557
0.714061188913331 -2.44181248114388
0.723931920405388 -2.45492490033042
0.734159178656001 -2.46627444957677
0.74473003182709 -2.47615653113302
0.755620727657825 -2.48481243892468
0.766802694869359 -2.49243996711924
0.778246153142616 -2.49920184916501
0.789922205799741 -2.50523245970613
0.801803976282915 -2.51064314398882
0.813867148813866 -2.51552646891165
0.826090144648642 -2.51995962766607
0.838454082230784 -2.52400717879721
};
\addplot [semithick, color4, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.675166433347951 -2.12835489809276
0.685861458742913 -2.19407629039237
0.692085293214125 -2.24759668717084
0.696368065364569 -2.29121115040452
0.700143780313049 -2.32691872206624
0.704185150008555 -2.35634834419686
0.708877268777483 -2.38078837447332
0.714383131454573 -2.40124562374045
0.7207417585593 -2.41850481143401
0.727925717551013 -2.4331790571068
0.735874536239403 -2.44574988273313
0.744513880456498 -2.45659791789576
0.753766338748624 -2.4660261486707
0.763557264510227 -2.47427745013963
0.773817717676438 -2.48154782778357
0.784485719256675 -2.48799646534583
0.795506542146865 -2.49375339970372
0.806832470320466 -2.49892542769482
0.818422284016944 -2.50360068860585
0.83024062337529 -2.5078522478119
0.842257319252829 -2.51174092116093
};
\addplot [semithick, color5, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.75157095469964 -2.12235607037596
0.746774140611701 -2.19278391651338
0.740806337865896 -2.24788482086049
0.73562532644874 -2.29144268406533
0.732067048144956 -2.32629609413335
0.730399706487897 -2.35453398956738
0.730615310704725 -2.37769000160614
0.732580535465465 -2.39689664999397
0.736113714595949 -2.41299845738031
0.74102329802971 -2.42663244390784
0.747126244333787 -2.43828487208598
0.754256005660128 -2.44833128962965
0.762265173850867 -2.45706497124463
0.771025459534158 -2.46471731307897
0.78042641466104 -2.47147261904253
0.790373639687887 -2.47747894760205
0.80078685899675 -2.48285616380413
0.81159805621338 -2.48770198695016
0.822749758087786 -2.49209658436136
0.834193500761095 -2.49610609830627
0.845888483629486 -2.49978538114818
};
\addplot [semithick, color6, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.832623868878417 -2.13634337921223
0.808521545039888 -2.20664009527627
0.788566082096554 -2.25955549075154
0.77317210138106 -2.30025424808679
0.76205698931334 -2.332197691379
0.754712332992754 -2.35773583909153
0.750596668181512 -2.37849389594215
0.749208854765007 -2.39561858266347
0.750110952537883 -2.40993525187408
0.752930401888774 -2.42204925119151
0.757354395647748 -2.43241237801282
0.763121942289526 -2.44136723625299
0.770015877681726 -2.44917739179759
0.777855662639612 -2.45604824690769
0.786491193594011 -2.46214174332247
0.795797604664565 -2.46758689085714
0.805670949928375 -2.47248742472455
0.816024633737497 -2.47692745605133
0.826786463580964 -2.480975698176
0.837896216022307 -2.48468866741318
0.849303623908468 -2.48811313517161
};
\addplot [semithick, white!49.8039215686275!black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.911106645752089 -2.17482601686354
0.865856262517776 -2.23745968856286
0.831664004666928 -2.28316635790701
0.806409206748891 -2.3176416587274
0.788273888172839 -2.34438757610705
0.775803921723067 -2.36564041985625
0.767861208794581 -2.38287908629862
0.763558344299036 -2.39711279669376
0.762200847578666 -2.40904971512582
0.76324159249779 -2.41919911246976
0.766246274161015 -2.42793522875983
0.770867565115961 -2.43553835778574
0.776825776642001 -2.44222198202894
0.783894301510243 -2.44815112844591
0.791888558339247 -2.45345505844755
0.800657509953483 -2.45823621577992
0.810077088675387 -2.46257664979021
0.82004504845244 -2.46654270191945
0.830476896322383 -2.47018847583647
0.841302649539895 -2.47355844158992
0.852464231267693 -2.47668941386929
};
\addplot [semithick, color7, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.976341247841337 -2.23873536807733
0.912134680811511 -2.28459121208744
0.865883754602946 -2.31766383160241
0.832589681760574 -2.34255827935901
0.808878335244312 -2.36194998078922
0.792409750352547 -2.37748398745854
0.781517694800684 -2.39022079128956
0.774986715104875 -2.40087166012833
0.771911064721822 -2.40992979627691
0.771603164415359 -2.41774696766556
0.773532685932253 -2.4245801658423
0.777285018759669 -2.43062105999419
0.78253229634072 -2.43601518978597
0.78901274705954 -2.44087482488561
0.796515684224492 -2.4452877941496
0.804870395545358 -2.44932367901786
0.813937782603384 -2.45303824063621
0.82360397593664 -2.45647663743287
0.833775394338881 -2.45967579827238
0.844374877168018 -2.46266619590881
0.855338625895666 -2.46547318800436
};
\addplot [semithick, color8, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.01669779110578 -2.32266509078055
0.940873051161493 -2.34392105641933
0.887407382926312 -2.36004310697937
0.849353652137058 -2.37281705819949
0.822348675199518 -2.38327792505556
0.80351201509991 -2.39206920367319
0.790863409726995 -2.39961349148413
0.782995302960617 -2.40620046388163
0.77887922252603 -2.41203549768149
0.777746264079811 -2.41726818027049
0.779010519776 -2.42200988712766
0.782218391312019 -2.42634508929436
0.787014051538499 -2.43033888952569
0.793115293961701 -2.43404219351531
0.800296251215602 -2.43749534355677
0.808374770877033 -2.44073072126981
0.817203022342471 -2.44377464099857
0.82666039298654 -2.44664874465323
0.836648038005783 -2.44937104001207
0.847084646162994 -2.4519566804603
0.857903114082666 -2.45441855510656
};
\addplot [semithick, color0, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.02439157458198 -2.41456383069699
0.947991725654604 -2.40815042252692
0.893922003641016 -2.40565638360103
0.85530306453108 -2.40532820104358
0.82779424674325 -2.40624068136195
0.808518226586388 -2.40788024889048
0.795489875330515 -2.40994997260891
0.787293996610662 -2.41227219171514
0.782894072240147 -2.41473734612008
0.781513770983423 -2.41727598433138
0.782560754859645 -2.41984294808843
0.785576060608443 -2.4224081955756
0.790199488727275 -2.42495135271225
0.796145324401389 -2.42745840849565
0.803184913968576 -2.42991966760251
0.811133905743559 -2.43232845246103
0.819842737723367 -2.43468025878964
0.829189433106233 -2.43697218961006
0.839074067665488 -2.43920256311517
0.849414469402324 -2.4413706312597
0.860142840804138 -2.44347637064754
};
\addplot [semithick, color1, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.999588394289722 -2.49960651932935
0.933504014355601 -2.46872558039566
0.885382071652911 -2.44922897921988
0.85037366393373 -2.43666193629696
0.825149392115754 -2.42851004493552
0.807368379200453 -2.42327985290461
0.79534508392167 -2.4200447168285
0.787838987597228 -2.41820735492854
0.783919286700821 -2.41736958701584
0.782875795205161 -2.41725788472321
0.784158851946845 -2.4176792802499
0.78733783724637 -2.4184944195487
0.792071902637436 -2.41960061669846
0.798088896687855 -2.42092091108036
0.80516991013139 -2.42239682070646
0.813137752436924 -2.4239834254319
0.821848231523204 -2.42564595165829
0.83118346754756 -2.42735734557088
0.841046706726032 -2.42909651104335
0.851358257765108 -2.43084700393419
0.862052279720472 -2.43259604641305
};
\addplot [semithick, color2, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.950208000346168 -2.56614595905387
0.901433882562178 -2.51850899383775
0.863973621159864 -2.48616962238786
0.835819534415964 -2.46373922595862
0.815167230454589 -2.44794674513704
0.800532993230848 -2.43673656815337
0.790733483876259 -2.42877343422201
0.784833579012377 -2.42316291082661
0.782094547764669 -2.41928874027914
0.781930783385035 -2.41671535948606
0.78387576147918 -2.41512782104958
0.787555831420221 -2.41429377491773
0.792670155037873 -2.41403880101868
0.798975326552898 -2.41423001850126
0.806273521796781 -2.41476494323471
0.81440330680704 -2.41556374561657
0.823232458722428 -2.41656375745281
0.832652319285968 -2.41771549662951
0.84257332441236 -2.41897973637934
0.852921443261548 -2.42032530742346
0.863635326048424 -2.42172742401933
};
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.887582039119711 -2.60928907202522
0.858019138955559 -2.55358931902031
0.833303184223273 -2.5135341764603
0.81382000590994 -2.48437069553343
0.799217659848653 -2.46291563537703
0.788904144624449 -2.44701667861007
0.782254744527703 -2.43519420197722
0.778692553739131 -2.42641124755842
0.777714170926942 -2.41992662412468
0.778892338696031 -2.41520040408711
0.781869586186794 -2.41183230416329
0.786349047361305 -2.40952084099732
0.7920850837029 -2.40803576890022
0.798874742644956 -2.40719913393447
0.806550370240405 -2.40687200741117
0.814973389475625 -2.40694502577795
0.824029134691493 -2.40733152526342
0.833622595883877 -2.40796247579435
0.84367492660686 -2.40878268395914
0.854120583597748 -2.40974790614679
0.864904984934149 -2.41082262518948
};
\addplot [semithick, color4, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.821716437698789 -2.63025499930921
0.809478373006422 -2.57340571811543
0.797293324688869 -2.53026258155198
0.786906791995829 -2.49746043821595
0.778976927873456 -2.47243704459804
0.773620496692502 -2.45329185401583
0.770701609524102 -2.43862334187735
0.769980626425858 -2.42739391935489
0.771188937435914 -2.41882882348453
0.774064913473303 -2.41234343967337
0.778369708777309 -2.40749179230754
0.783892769057665 -2.40393007858194
0.790452239976904 -2.40139070126635
0.797893006760892 -2.39966359835157
0.806083787013852 -2.39858266127973
0.814914000974852 -2.39801572933794
0.824290771158826 -2.3978571233935
0.834136205838079 -2.39802200421894
0.844385017731991 -2.39844205851702
0.854982477280754 -2.39906216365498
0.865882675456702 -2.39983778317634
};
\addplot [semithick, color5, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.75902182540023 -2.6334480201109
0.760557296756125 -2.57965659526946
0.759315758860509 -2.53678784886447
0.757453439324155 -2.50288178782038
0.756124286527838 -2.47616248591939
0.755883929116714 -2.45515001999201
0.756946743953063 -2.43865640373951
0.759341087580926 -2.42574337532072
0.763000100692848 -2.41567400771542
0.767813514563981 -2.40786948267933
0.773656409496681 -2.40187384991244
0.780404559793572 -2.3973264309844
0.787942076915084 -2.39394058776505
0.796164703343032 -2.39148748591476
0.804980712100433 -2.38978367398115
0.814310544328543 -2.38868154405014
0.824085834468201 -2.38806196237637
0.834248189557515 -2.38782853765176
0.844747923651397 -2.3879031314852
0.855542852090529 -2.38822231756634
0.866597194919561 -2.3887345709046
};
\addplot [semithick, color6, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.702459250453539 -2.62379891548016
0.714154150768736 -2.57496508913563
0.721797109525138 -2.53438826497086
0.72737133336375 -2.50116850224096
0.732128745900521 -2.4742305999337
0.736814911834104 -2.4525310380774
0.741845516608703 -2.43514225364306
0.747430254148853 -2.42127528704884
0.753654775305448 -2.41027461147522
0.760532953052499 -2.401602335288
0.768039358608082 -2.39481989609624
0.776128984848113 -2.38957073693079
0.784748925753404 -2.38556521778298
0.793845061295541 -2.3825679980929
0.803365685318137 -2.38038770555624
0.813263292664466 -2.37886856690315
0.823495282074751 -2.37788366057572
0.834024041308235 -2.37732948452706
0.844816699065111 -2.3771215802236
0.855844714790074 -2.37719100154524
0.867083406974404 -2.37748145910638
};
\addplot [semithick, white!49.8039215686275!black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.652703365137363 -2.60537896746473
0.671640533721342 -2.56192589333143
0.686225737890945 -2.52460833245717
0.698023197099586 -2.49318185232776
0.708150988363219 -2.46708127676336
0.717368289152597 -2.44562507322073
0.72617029279733 -2.42812877769757
0.734868208933257 -2.41396056220185
0.743649585699394 -2.40256333337447
0.752621116034305 -2.39345895186903
0.761837903930827 -2.38624374463022
0.771322974362681 -2.38058038869895
0.781080031203082 -2.37618882187172
0.79110165966866 -2.37283747143131
0.801374508822477 -2.37033535558477
0.811882499155018 -2.36852523158381
0.822608754183183 -2.36727777915421
0.833536717828094 -2.36648672646922
0.844650759679718 -2.36606479791264
0.855936464059576 -2.36594036095897
0.867380728763199 -2.36605465922433
};
\addplot [semithick, color7, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.609269800122006 -2.58104595226289
0.63339636767534 -2.54264698671033
0.653366198924258 -2.50888741289388
0.670284874545914 -2.47985241519141
0.685040218222432 -2.45528864953564
0.698306875316305 -2.43476885752474
0.710579039103936 -2.41780014266571
0.722209601204693 -2.40388823195044
0.73344591106853 -2.39257170835755
0.744458858374451 -2.38343747319516
0.755365069791221 -2.37612527307152
0.766243205843945 -2.37032630695675
0.777145628846272 -2.36577894481428
0.788106616888699 -2.36226330423187
0.799148080166787 -2.35959564121662
0.810283508065144 -2.35762304327653
0.82152068039993 -2.3562186446578
0.832863523663229 -2.3552774352547
0.844313379599232 -2.35471265656277
0.855869871569248 -2.35445274009723
0.867531496307822 -2.3544387281965
};
\addplot [semithick, color8, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.623519747915689 -2.48838719489997
0.644673664703904 -2.46202438165859
0.663387938495905 -2.43944233279964
0.680216529060956 -2.42036215277953
0.69561199599721 -2.40442068291977
0.709932698734221 -2.39122885731059
0.723456720001121 -2.38040675723595
0.736397136798948 -2.37160260894165
0.748916022744893 -2.36450145730159
0.761136204554806 -2.35882758213283
0.773150648306186 -2.35434335961156
0.785029728981435 -2.35084628285317
0.796826758490605 -2.34816518604458
0.80858214624347 -2.34615628177669
0.820326515788533 -2.34469934774305
0.832083037861218 -2.34369423158787
0.843869180782307 -2.34305774317071
0.855698029405076 -2.34272094650565
0.867579284636939 -2.34262683275323
};
\addplot [semithick, color0, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.621485864270761 -2.44038770968841
0.643604019581928 -2.42008096962142
0.663543439894621 -2.40281306451319
0.681706313695696 -2.38829354087493
0.698441686461019 -2.37620472614304
0.714042699154407 -2.36623015779171
0.72875047243698 -2.3580713811057
0.742760762343339 -2.35145676235007
0.756231224447389 -2.34614507752168
0.769288224699252 -2.34192585604136
0.782032770494656 -2.33861783964764
0.794545469061148 -2.3360664565409
0.806890576431646 -2.33414088400482
0.819119260038782 -2.33273104873986
0.831272209360168 -2.33174476522138
0.84338171875217 -2.3311051162115
0.855473348539943 -2.33074811936069
0.867567251297575 -2.33062068761524
};
\addplot [semithick, color1, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.600915580957136 -2.41547133431811
0.625991987663668 -2.39766939864484
0.648637697391615 -2.38251150284843
0.669218642108546 -2.36973621031301
0.688076295701639 -2.35906956714173
0.705514345340196 -2.35024237805507
0.721794956957263 -2.34300115070617
0.737140140783078 -2.33711430914157
0.751735507486661 -2.33237500404502
0.765734881035909 -2.32860160547479
0.779264955914536 -2.32563672234799
0.79242960744093 -2.32334537040706
0.805313698623436 -2.32161272324362
0.817986351005728 -2.32034173458565
0.830503707663489 -2.31945081190269
0.842911242328821 -2.31887164512313
0.855245676039941 -2.31854724271153
0.867536561048849 -2.31843019398354
};
\addplot [semithick, color2, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.610810834465896 -2.37260772999631
0.635792199416575 -2.3598254808088
0.658447709608208 -2.34907119731334
0.679123455806517 -2.34009770142956
0.69813667618674 -2.33267238265019
0.715768782308388 -2.32658071878169
0.732264039312499 -2.32162856249802
0.747831272830882 -2.31764308657248
0.762647047406643 -2.31447258479462
0.776859411133273 -2.31198543655005
0.790591696807475 -2.31006854105503
0.803946109173737 -2.30862547504241
0.817006970362578 -2.30757456227911
0.829843578389407 -2.30684698272082
0.842512679767291 -2.30638500018126
0.8550605813804 -2.30614035111059
0.867524937775394 -2.30607281190022
};
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.625270126226725 -2.33511321879708
0.649651466752883 -2.3266278446078
0.671827021992222 -2.31958071036768
0.69213385120408 -2.31377216684991
0.71087351239409 -2.30902436487509
0.72831057062674 -2.30517967882861
0.744673743940124 -2.30209955699145
0.760158512026102 -2.29966330456158
0.774930432946826 -2.29776667973191
0.789128690010598 -2.29632033871551
0.80286957771283 -2.29524821281969
0.816249761034544 -2.29448589947937
0.829349224856487 -2.29397913025476
0.842233882824438 -2.29368235672613
0.854957847090807 -2.29355747601493
0.867565378706031 -2.29357270313729
};
\addplot [semithick, color4, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.617317413361004 -2.30874320560955
0.64305589035229 -2.30275032045087
0.666393278019449 -2.29782872155751
0.687691958640524 -2.29381457186
0.707274832289273 -2.29056807757643
0.725425428798034 -2.28796921296938
0.74238962784695 -2.28591490454678
0.758378430316248 -2.28431688158691
0.773571310507971 -2.28309985112236
0.788119789849582 -2.28219986335772
0.802150980228363 -2.28156282369091
0.815770935507224 -2.28114314195034
0.82906771917626 -2.28090251888907
0.842114145810455 -2.2808088694036
0.854970187448742 -2.2808353783724
0.867685057024161 -2.28095968142205
};
\addplot [semithick, color5, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.612160054012951 -2.28111382971857
0.638855093125288 -2.27780658990046
0.662991599600319 -2.27517321063477
0.684959266819205 -2.27309257987035
0.705102125567236 -2.27146696948535
0.723720855737328 -2.2702166499662
0.741075648296575 -2.26927612470328
0.757389613366418 -2.26859135271791
0.772852526333367 -2.26811761856751
0.787624677108874 -2.26781785348572
0.801840628671507 -2.26766128797195
0.815612749512491 -2.26762235773008
0.829034439136165 -2.267679808795
0.842183008934571 -2.2678159622263
0.855122211599698 -2.26801610814908
0.867904432411934 -2.26826800539899
};
\addplot [semithick, color6, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.609990371205362 -2.25266512804292
0.637204868342431 -2.25219413238795
0.661751145000439 -2.25196877495977
0.684044140406462 -2.25191852496336
0.704446783282188 -2.25199291652073
0.723274030716005 -2.25215618466034
0.740796937826796 -2.25238313365279
0.757246937101187 -2.25265605144569
0.772820223084679 -2.25296245989585
0.78768207324043 -2.25329350611521
0.801970956062535 -2.25364283098199
0.815802323243576 -2.25400578447861
0.829272028587214 -2.25437888826812
0.842459353342096 -2.25475947162167
0.855429643936018 -2.25514542712573
0.868236584895202 -2.25553504804616
};
\addplot [semithick, white!49.8039215686275!black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.610950135980209 -2.22387925859449
0.638213452889966 -2.22634045938321
0.662755320927725 -2.22859253841653
0.685011366989174 -2.23062224394577
0.705359512458606 -2.23243171937855
0.724124939108176 -2.23403326266297
0.741585264126541 -2.23544502847436
0.757975827436758 -2.23668785064231
0.77349489651313 -2.23778306960288
0.788308611124677 -2.23875115820795
0.802555543841543 -2.23961093592708
0.81635080756752 -2.24037919228428
0.829789686335225 -2.24107057985065
0.842950797518468 -2.24169767416017
0.855898813872766 -2.24227112853366
0.86868678501681 -2.24279987533789
};
\addplot [semithick, color7, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.615118313235355 -2.19527269809672
0.641933056168473 -2.20069940742695
0.666035698925606 -2.20544123290465
0.687877696821487 -2.20954785604968
0.707847029562446 -2.21307939813678
0.726273905364188 -2.21610053638816
0.743437180910302 -2.21867592922669
0.759570868346516 -2.220867092279
0.774870342680438 -2.22273052293905
0.789498034358525 -2.22431677556159
0.803588508913528 -2.22567020159068
0.817252911353324 -2.22682912018747
0.83058279871295 -2.22782624311555
0.843653409229186 -2.22868922944597
0.856526428015684 -2.22944128690961
0.869252312035858 -2.23010176744135
};
\addplot [semithick, color8, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
0.622506002967456 -2.1673876711287
0.648353426783415 -2.1757460648187
0.671566098034891 -2.18292685270596
0.69260704499089 -2.18904926832703
0.71186844377584 -2.19423743583154
0.729679006944835 -2.1986129966898
0.746312261150458 -2.20229019710632
0.761994648989258 -2.20537305761224
0.776912945215645 -2.20795410883541
0.791220788407556 -2.21011420732557
0.805044297140021 -2.21192303671848
0.818486824416922 -2.21344000049887
0.83163294130954 -2.21471530135541
0.844551751841393 -2.21579107205134
0.857299638701913 -2.21670247426098
0.869922530565997 -2.21747871793305
};
\addplot [semithick, black, mark=o, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.782875795205161 -2.41725788472321
};
\addlegendentry{$\omega_r=$0.78, $\omega_i=$-2.42}
\addplot [semithick, black, mark=*, mark size=0.05, mark options={solid,fill=none}, only marks]
table {%
0.782875795205161 -2.41725788472321
};
\addlegendentry{$k_r,k_i=$(0.24,-2.48)}
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/delta_freq_kynematics.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[name=principal,thick,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle {f^+}_{\max}\)},
%xmajorgrids,
xmin=1.09656050785965, xmax=1.48064766072634,
xtick style={color=black},
xtick={1.05,1.1,1.15,1.2,1.25,1.3,1.35,1.4,1.45,1.5},
xticklabels={1.05,1.10,1.15,1.20,1.25,1.30,1.35,1.40,1.45,1.50},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle {\delta^+}_{\max}\)},
%ymajorgrids,
ymin=1.44402753709615, ymax=1.85397836057547,
ytick style={color=black},
ytick={1.4,1.45,1.5,1.55,1.6,1.65,1.7,1.75,1.8,1.85,1.9},
yticklabels={1.40,1.45,1.50,1.55,1.60,1.65,1.70,1.75,1.80,1.85,1.90}
]
\addplot [thick, black, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
	1.11401901480814 1.8353442322355
	1.26366336008087 1.73163282000112
	1.33017195797987 1.65913249381781
	1.36342625692936 1.61579968972586
	1.41330770535361 1.58094127479347
	1.42993485482836 1.53931078364594
	1.46318915377785 1.46266166543612
};
\addplot [thick, black, dashed]
table {%
	1.11401901480814 1.83361852674662
	1.1211449360116 1.83064686429962
	1.12827085721507 1.82749820407706
	1.13539677841853 1.82417254607894
	1.14252269962199 1.82066989030526
	1.14964862082546 1.81699023675601
	1.15677454202892 1.81313358543121
	1.16390046323238 1.80909993633084
	1.17102638443585 1.80488928945492
	1.17815230563931 1.80050164480343
	1.18527822684278 1.79593700237638
	1.19240414804624 1.79119536217377
	1.1995300692497 1.7862767241956
	1.20665599045317 1.78118108844187
	1.21378191165663 1.77590845491258
	1.22090783286009 1.77045882360772
	1.22803375406356 1.76483219452731
	1.23515967526702 1.75902856767133
	1.24228559647048 1.75304794303979
	1.24941151767395 1.7468903206327
	1.25653743887741 1.74055570045004
	1.26366336008087 1.73404408249182
	1.27078928128434 1.72735546675804
	1.2779152024878 1.72048985324869
	1.28504112369127 1.71344724196379
	1.29216704489473 1.70622763290333
	1.29929296609819 1.6988310260673
	1.30641888730166 1.69125742145572
	1.31354480850512 1.68350681906857
	1.32067072970858 1.67557921890586
	1.32779665091205 1.66747462096759
	1.33492257211551 1.65919302525376
	1.34204849331897 1.65073443176437
	1.34917441452244 1.64209884049942
	1.3563003357259 1.63328625145891
	1.36342625692936 1.62429666464283
	1.37055217813283 1.6151300800512
	1.37767809933629 1.605786497684
	1.38480402053976 1.59626591754125
	1.39192994174322 1.58656833962293
	1.39905586294668 1.57669376392905
	1.40618178415015 1.56664219045961
	1.41330770535361 1.55641361921461
	1.42043362655707 1.54600805019404
	1.42755954776054 1.53542548339792
	1.434685468964 1.52466591882624
	1.44181139016746 1.51372935647899
	1.44893731137093 1.50261579635619
	1.45606323257439 1.49132523845782
	1.46318915377785 1.47985768278389
};
\coordinate (insetPosition) at (rel axis cs:0.05,0.05);
\end{axis}
%\draw [fill=white] (insetPosition) rectangle ++(3.9,2.05); 
\begin{axis}[at={(insetPosition)},width=4.6cm, thick,
label style={font=\small},
tick label style={font=\scriptsize},
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle U_R = U / (\omega_n L)\)},
xmajorgrids,
xmin=-0.0437137731822493, xmax=0.917989236827235,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle {\delta^+}_{\max}\)},
ymajorgrids,
ymin=1.36625304950016, ymax=1.88027446379534,
ytick style={color=black},
ytick={1.3,1.4,1.5,1.6,1.7,1.8,1.9},
yticklabels={1.3,1.4,1.5,1.6,1.7,1.8,1.9}
]
\addplot [thick, black, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
	0 1.8353442322355
	0.287660588619901 1.73163282000112
	0.370481023980761 1.65913249381781
	0.463101279975952 1.61579968972586
	0.537197484772104 1.58094127479347
	0.611293689568256 1.53931078364594
	0.674275463644986 1.46266166543612
};
\addplot [thick, black, dashed]
table {%
	0 1.85690985405465
	0.0178423564009181 1.84737327865029
	0.0356847128018362 1.83783670324593
	0.0535270692027542 1.82830012784156
	0.0713694256036723 1.8187635524372
	0.0892117820045904 1.80922697703284
	0.107054138405508 1.79969040162847
	0.124896494806427 1.79015382622411
	0.142738851207345 1.78061725081975
	0.160581207608263 1.77108067541538
	0.178423564009181 1.76154410001102
	0.196265920410099 1.75200752460666
	0.214108276811017 1.74247094920229
	0.231950633211935 1.73293437379793
	0.249792989612853 1.72339779839357
	0.267635346013771 1.7138612229892
	0.285477702414689 1.70432464758484
	0.303320058815607 1.69478807218048
	0.321162415216525 1.68525149677611
	0.339004771617444 1.67571492137175
	0.356847128018362 1.66617834596739
	0.37468948441928 1.65664177056302
	0.392531840820198 1.64710519515866
	0.410374197221116 1.6375686197543
	0.428216553622034 1.62803204434993
	0.446058910022952 1.61849546894557
	0.46390126642387 1.60895889354121
	0.481743622824788 1.59942231813684
	0.499585979225706 1.58988574273248
	0.517428335626624 1.58034916732812
	0.535270692027542 1.57081259192375
	0.553113048428461 1.56127601651939
	0.570955404829379 1.55173944111503
	0.588797761230297 1.54220286571066
	0.606640117631215 1.5326662903063
	0.624482474032133 1.52312971490194
	0.642324830433051 1.51359313949757
	0.660167186833969 1.50405656409321
	0.678009543234887 1.49451998868885
	0.695851899635805 1.48498341328448
	0.713694256036723 1.47544683788012
	0.731536612437641 1.46591026247576
	0.749378968838559 1.45637368707139
	0.767221325239478 1.44683711166703
	0.785063681640396 1.43730053626267
	0.802906038041314 1.4277639608583
	0.820748394442232 1.41822738545394
	0.83859075084315 1.40869081004958
	0.856433107244068 1.39915423464521
	0.874275463644986 1.38961765924085
};
\end{axis}


\end{tikzpicture}




==> tikz_matplotlib/deltamax_An.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle A_n = U / (w_n L)\)},
xmajorgrids,
xmin=-0.0437137731822493, xmax=0.917989236827235,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle {\delta^+}_{\max}\)},
ymajorgrids,
ymin=1.36670232484103, ymax=1.88279562017874,
ytick style={color=black},
ytick={1.3,1.4,1.5,1.6,1.7,1.8,1.9},
yticklabels={1.3,1.4,1.5,1.6,1.7,1.8,1.9}
]
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
0 1.83534423223551
0.307499249904032 1.73163282000113
0.370481023980761 1.65913249381781
0.463101279975952 1.61579968972586
0.537197484772104 1.58094127479347
0.611293689568256 1.53931078364595
0.674275463644986 1.46266166543612
};
\addplot [semithick, black, dashed]
table {%
0 1.85933683402702
0.0178423564009181 1.84976181927122
0.0356847128018362 1.84018680451542
0.0535270692027542 1.83061178975962
0.0713694256036723 1.82103677500382
0.0892117820045904 1.81146176024801
0.107054138405508 1.80188674549221
0.124896494806427 1.79231173073641
0.142738851207345 1.78273671598061
0.160581207608263 1.77316170122481
0.178423564009181 1.76358668646901
0.196265920410099 1.7540116717132
0.214108276811017 1.7444366569574
0.231950633211935 1.7348616422016
0.249792989612853 1.7252866274458
0.267635346013771 1.71571161269
0.285477702414689 1.7061365979342
0.303320058815607 1.69656158317839
0.321162415216525 1.68698656842259
0.339004771617444 1.67741155366679
0.356847128018362 1.66783653891099
0.37468948441928 1.65826152415519
0.392531840820198 1.64868650939939
0.410374197221116 1.63911149464359
0.428216553622034 1.62953647988778
0.446058910022952 1.61996146513198
0.46390126642387 1.61038645037618
0.481743622824788 1.60081143562038
0.499585979225706 1.59123642086458
0.517428335626624 1.58166140610878
0.535270692027542 1.57208639135297
0.553113048428461 1.56251137659717
0.570955404829379 1.55293636184137
0.588797761230297 1.54336134708557
0.606640117631215 1.53378633232977
0.624482474032133 1.52421131757397
0.642324830433051 1.51463630281816
0.660167186833969 1.50506128806236
0.678009543234887 1.49548627330656
0.695851899635805 1.48591125855076
0.713694256036723 1.47633624379496
0.731536612437641 1.46676122903916
0.749378968838559 1.45718621428335
0.767221325239478 1.44761119952755
0.785063681640396 1.43803618477175
0.802906038041314 1.42846117001595
0.820748394442232 1.41888615526015
0.83859075084315 1.40931114050435
0.856433107244068 1.39973612574854
0.874275463644986 1.39016111099274
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/deltamax_Ur.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle U_R = U / (\omega_n L)\)},
xmajorgrids,
xmin=-0.0437137731822493, xmax=0.917989236827235,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle {\delta^+}_{\max}\)},
ymajorgrids,
ymin=1.36625304950016, ymax=1.88027446379534,
ytick style={color=black},
ytick={1.3,1.4,1.5,1.6,1.7,1.8,1.9},
yticklabels={1.3,1.4,1.5,1.6,1.7,1.8,1.9}
]
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
0 1.8353442322355
0.287660588619901 1.73163282000112
0.370481023980761 1.65913249381781
0.463101279975952 1.61579968972586
0.537197484772104 1.58094127479347
0.611293689568256 1.53931078364594
0.674275463644986 1.46266166543612
};
\addplot [semithick, black, dashed]
table {%
0 1.85690985405465
0.0178423564009181 1.84737327865029
0.0356847128018362 1.83783670324593
0.0535270692027542 1.82830012784156
0.0713694256036723 1.8187635524372
0.0892117820045904 1.80922697703284
0.107054138405508 1.79969040162847
0.124896494806427 1.79015382622411
0.142738851207345 1.78061725081975
0.160581207608263 1.77108067541538
0.178423564009181 1.76154410001102
0.196265920410099 1.75200752460666
0.214108276811017 1.74247094920229
0.231950633211935 1.73293437379793
0.249792989612853 1.72339779839357
0.267635346013771 1.7138612229892
0.285477702414689 1.70432464758484
0.303320058815607 1.69478807218048
0.321162415216525 1.68525149677611
0.339004771617444 1.67571492137175
0.356847128018362 1.66617834596739
0.37468948441928 1.65664177056302
0.392531840820198 1.64710519515866
0.410374197221116 1.6375686197543
0.428216553622034 1.62803204434993
0.446058910022952 1.61849546894557
0.46390126642387 1.60895889354121
0.481743622824788 1.59942231813684
0.499585979225706 1.58988574273248
0.517428335626624 1.58034916732812
0.535270692027542 1.57081259192375
0.553113048428461 1.56127601651939
0.570955404829379 1.55173944111503
0.588797761230297 1.54220286571066
0.606640117631215 1.5326662903063
0.624482474032133 1.52312971490194
0.642324830433051 1.51359313949757
0.660167186833969 1.50405656409321
0.678009543234887 1.49451998868885
0.695851899635805 1.48498341328448
0.713694256036723 1.47544683788012
0.731536612437641 1.46591026247576
0.749378968838559 1.45637368707139
0.767221325239478 1.44683711166703
0.785063681640396 1.43730053626267
0.802906038041314 1.4277639608583
0.820748394442232 1.41822738545394
0.83859075084315 1.40869081004958
0.856433107244068 1.39915423464521
0.874275463644986 1.38961765924085
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/drag_Trefftz_1.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[thick,
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.03,0.03)},
	anchor=south west,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle C_D\)},
ymajorgrids,
ymin=-0.700609554573197, ymax=-0.0165559158647663,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0.977676389115203,-0.227116236237486)
--(axis cs:0.977676389115203,-0.207167401613214);

\path [draw=color0, semithick]
(axis cs:1.14062245396774,-0.359191979923292)
--(axis cs:1.14062245396774,-0.319774895257931);

\path [draw=color0, semithick]
(axis cs:1.30356851882027,-0.554159981653062)
--(axis cs:1.30356851882027,-0.517620657742803);

\path [draw=color0, semithick]
(axis cs:1.4665145836728,-0.669516207359178)
--(axis cs:1.4665145836728,-0.590737080506158);

\path [draw=color0, semithick]
(axis cs:1.62946064852534,-0.448532657553124)
--(axis cs:1.62946064852534,-0.410141812730333);

\path [draw=color1, semithick]
(axis cs:0.977676389115203,-0.110690160764305)
--(axis cs:0.977676389115203,-0.0953206199275496);

\path [draw=color1, semithick]
(axis cs:1.14062245396774,-0.127911311639318)
--(axis cs:1.14062245396774,-0.11260471753306);

\path [draw=color1, semithick]
(axis cs:1.30356851882027,-0.247654149238841)
--(axis cs:1.30356851882027,-0.216609179965119);

\path [draw=color1, semithick]
(axis cs:1.4665145836728,-0.277174777652286)
--(axis cs:1.4665145836728,-0.258586166734726);

\path [draw=color1, semithick]
(axis cs:1.62946064852534,-0.198041529294227)
--(axis cs:1.62946064852534,-0.188501777833932);

\path [draw=color2, semithick]
;

\path [draw=color2, semithick]
(axis cs:1.14062245396774,-0.129858840741662)
--(axis cs:1.14062245396774,-0.110673662165718);

\path [draw=color2, semithick]
(axis cs:1.30356851882027,-0.133115674623791)
--(axis cs:1.30356851882027,-0.105179440692384);

\path [draw=color2, semithick]
(axis cs:1.4665145836728,-0.133710348922275)
--(axis cs:1.4665145836728,-0.102470905313982);

\path [draw=color2, semithick]
(axis cs:1.62946064852534,-0.141975663198765)
--(axis cs:1.62946064852534,-0.102255129032901);

\path [draw=color3, semithick]
;

\path [draw=color3, semithick]
;

\path [draw=color3, semithick]
(axis cs:1.30356851882027,-0.0876502075076221)
--(axis cs:1.30356851882027,-0.0742716905271296);

\path [draw=color3, semithick]
(axis cs:1.4665145836728,-0.0930695313326109)
--(axis cs:1.4665145836728,-0.0684123394330022);

\path [draw=color3, semithick]
(axis cs:1.62946064852534,-0.0876245018747165)
--(axis cs:1.62946064852534,-0.0493766330737095);

\path [draw=color4, semithick]
;

\path [draw=color4, semithick]
;

\path [draw=color4, semithick]
(axis cs:1.30356851882027,-0.0546881368366023)
--(axis cs:1.30356851882027,-0.0546881368366023);

\path [draw=color4, semithick]
(axis cs:1.4665145836728,-0.0774503087823711)
--(axis cs:1.4665145836728,-0.0621649952340057);

\path [draw=color4, semithick]
(axis cs:1.62946064852534,-0.0731956628067834)
--(axis cs:1.62946064852534,-0.0476492630787859);

\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks,forget plot]
table {%
0.977676389115203 -0.227116236237486
1.14062245396774 -0.359191979923292
1.30356851882027 -0.554159981653062
1.4665145836728 -0.669516207359178
1.62946064852534 -0.448532657553124
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 -0.207167401613214
1.14062245396774 -0.319774895257931
1.30356851882027 -0.517620657742803
1.4665145836728 -0.590737080506158
1.62946064852534 -0.410141812730333
};
\addplot [thick, color0, dashed,forget plot]
table {%
1.04062245396774 -0.243212945632298
1.07161393789182 -0.267058278946612
1.10260542181591 -0.296538895891521
1.13359690573999 -0.330385102839626
1.16458838966407 -0.367327206163516
1.19557987358816 -0.40609551223579
1.22657135751224 -0.445420327429053
1.25756284143633 -0.484031958115896
1.28855432536041 -0.520660710668908
1.3195458092845 -0.554036891460695
1.35053729320858 -0.582890806863851
1.38152877713266 -0.605952763250974
1.41252026105675 -0.621953066994656
1.44351174498083 -0.629622024467496
1.47450322890492 -0.627689942042098
1.505494712829 -0.61488712609105
1.53648619675309 -0.589943882986953
1.56747768067717 -0.551590519102392
1.59846916460125 -0.498557340809981
1.62946064852534 -0.429574654482307
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 -0.110690160764305
1.14062245396774 -0.127911311639318
1.30356851882027 -0.247654149238841
1.4665145836728 -0.277174777652286
1.62946064852534 -0.198041529294227
};
\addplot [semithick, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 -0.0953206199275496
1.14062245396774 -0.11260471753306
1.30356851882027 -0.216609179965119
1.4665145836728 -0.258586166734726
1.62946064852534 -0.188501777833932
};
\addplot [thick, color1, dashed, forget plot]
table {%
1.04062245396774 -0.0972033998227406
1.07161393789182 -0.102706195745745
1.10260542181591 -0.112143749968409
1.13359690573999 -0.124810924487678
1.16458838966407 -0.140002581300502
1.19557987358816 -0.157013582403825
1.22657135751224 -0.175138789794599
1.25756284143633 -0.193673065469774
1.28855432536041 -0.211911271426293
1.3195458092845 -0.229148269661107
1.35053729320858 -0.244678922171164
1.38152877713266 -0.257798090953416
1.41252026105675 -0.267800638004801
1.44351174498083 -0.273981425322274
1.47450322890492 -0.275635314902786
1.505494712829 -0.272057168743284
1.53648619675309 -0.262541848840707
1.56747768067717 -0.246384217192016
1.59846916460125 -0.222879135794148
1.62946064852534 -0.191321466644064
};
\addplot [thick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 nan
1.14062245396774 -0.129858840741662
1.30356851882027 -0.133115674623791
1.4665145836728 -0.133710348922275
1.62946064852534 -0.141975663198765
};
\addplot [thick, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 nan
1.14062245396774 -0.110673662165718
1.30356851882027 -0.105179440692384
1.4665145836728 -0.102470905313982
1.62946064852534 -0.102255129032901
};
\addplot [thick, color2, dashed, forget plot]
table {%
1.04062245396774 -0.118817759954268
1.07161393789182 -0.119536254274995
1.10260542181591 -0.119998486557634
1.13359690573999 -0.120238994524147
1.16458838966407 -0.120292315896496
1.19557987358816 -0.120192988396642
1.22657135751224 -0.119975549746547
1.25756284143633 -0.119674537668172
1.28855432536041 -0.119324489883478
1.3195458092845 -0.118959944114428
1.35053729320858 -0.118615438082982
1.38152877713266 -0.118325509511103
1.41252026105675 -0.118124696120751
1.44351174498083 -0.118047535633889
1.47450322890492 -0.118128565772477
1.505494712829 -0.118402324258478
1.53648619675309 -0.118903348813852
1.56747768067717 -0.119666177160562
1.59846916460125 -0.120725347020568
1.62946064852534 -0.122115396115833
};
\addplot [thick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 nan
1.14062245396774 nan
1.30356851882027 -0.0876502075076221
1.4665145836728 -0.0930695313326109
1.62946064852534 -0.0876245018747165
};
\addplot [thick, color3, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 nan
1.14062245396774 nan
1.30356851882027 -0.0742716905271296
1.4665145836728 -0.0684123394330022
1.62946064852534 -0.0493766330737095
};
\addplot [thick, color3, dashed, forget plot]
table {%
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1.62946064852534 -0.0685005674742121
};
\addplot [thick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 nan
1.14062245396774 nan
1.30356851882027 -0.0546881368366023
1.4665145836728 -0.0774503087823711
1.62946064852534 -0.0731956628067834
};
\addplot [thick, color4, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 nan
1.14062245396774 nan
1.30356851882027 -0.0546881368366023
1.4665145836728 -0.0621649952340057
1.62946064852534 -0.0476492630787859
};
\addplot [thick, color4, dashed, forget plot]
table {%
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1.62946064852534 -0.0604224629427824
};
\addlegendimage{empty legend}
\addlegendentry{\hspace{0cm}\textbf{$\bm U_R$}}
\addplot [thick, color0, mark=o, mark size=6, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 -0.21714181892535
1.14062245396774 -0.339483437590611
1.30356851882027 -0.535890319697933
1.4665145836728 -0.630126643932668
1.62946064852534 -0.429337235141728
};
\addlegendentry{0.29}
\addplot [thick, color1, mark=square, mark size=6, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 -0.103005390345927
1.14062245396774 -0.120258014586189
1.30356851882027 -0.23213166460198
1.4665145836728 -0.267880472193506
1.62946064852534 -0.19327165356408
};
\addlegendentry{0.37}
\addplot [thick, color2, mark=triangle, mark size=6, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.977676389115203 nan
1.14062245396774 -0.12026625145369
1.30356851882027 -0.119147557658087
1.4665145836728 -0.118090627118128
1.62946064852534 -0.122115396115833
};
\addlegendentry{0.46}
\addplot [thick, color3, mark=diamond, mark size=6, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 nan
1.14062245396774 nan
1.30356851882027 -0.0809609490173759
1.4665145836728 -0.0807409353828065
1.62946064852534 -0.068500567474213
};
\addlegendentry{0.54}
\addplot [thick, color4, mark=triangle, mark size=6, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.977676389115203 nan
1.14062245396774 nan
1.30356851882027 -0.0546881368366023
1.4665145836728 -0.0698076520081884
1.62946064852534 -0.0604224629427847
};
\addlegendentry{0.59}
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/drag_Trefftz_2.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \tilde \ell_{Trefftz}\)},
ymajorgrids,
ymin=0.364301734992058, ymax=1.42489539781225,
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.977676389115203 0.660274285607534
1.14062245396774 0.569276161537437
1.30356851882027 0.520450944484202
1.4665145836728 0.466520731042851
1.62946064852534 0.412510537847521
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.977676389115203 0.861133109311324
1.14062245396774 0.732931748002473
1.30356851882027 0.644336617200673
1.4665145836728 0.577149380193423
1.62946064852534 0.517841084989498
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks, forget plot]
table {%
0.977676389115203 1.07553640230999
1.14062245396774 0.920355672720394
1.30356851882027 0.823957904205745
1.4665145836728 0.720273754670643
1.62946064852534 0.644351551910263
};
\addplot [semithick, color3, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.977676389115203 1.25696317429074
1.14062245396774 1.07634793447403
1.30356851882027 0.937050165567317
1.4665145836728 0.834654417447473
1.62946064852534 0.748097663045512
};
\addplot [semithick, color4, mark=triangle, mark size=5, mark options={solid,rotate=90,fill opacity=0}, only marks, forget plot]
table {%
0.977676389115203 1.37668659495679
1.14062245396774 1.18001708139153
1.30356851882027 1.035682169979
1.4665145836728 0.913448814120015
1.62946064852534 0.822103932708014
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/drag_impulse_1.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=1.28727391233502, xmax=1.64575525501059,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle C_D\)},
ymajorgrids,
ymin=-0.7, ymax=0,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1.30356851882027,-0.553901195833954)
--(axis cs:1.30356851882027,-0.517609694442732);

\path [draw=color0, semithick]
(axis cs:1.4665145836728,-0.67047391008953)
--(axis cs:1.4665145836728,-0.591700871043738);

\path [draw=color0, semithick]
(axis cs:1.62946064852534,-0.44884283648257)
--(axis cs:1.62946064852534,-0.410461285530991);

\path [draw=black, semithick]
(axis cs:1.30356851882027,-0.32921634854509)
--(axis cs:1.30356851882027,0.120412560593633);

\path [draw=black, semithick]
(axis cs:1.4665145836728,-0.759343103364107)
--(axis cs:1.4665145836728,-0.218661203081141);

\path [draw=black, semithick]
(axis cs:1.62946064852534,-0.475180518068659)
--(axis cs:1.62946064852534,-0.165799855458616);
\addlegendimage{only marks, mark=o,color=color0,mark size=4}
\addlegendimage{only marks, mark=square,color=black,mark size=4}
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table {%
1.30356851882027 -0.553901195833954
1.4665145836728 -0.67047391008953
1.62946064852534 -0.44884283648257
};

\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table {%
1.30356851882027 -0.517609694442732
1.4665145836728 -0.591700871043738
1.62946064852534 -0.410461285530991
};

\addplot [semithick, black, mark=-, mark size=16, mark options={solid}, only marks]
table {%
1.30356851882027 -0.32921634854509
};

\addplot [semithick, black, mark=-, mark size=16, mark options={solid}, only marks]
table {%
1.30356851882027 0.120412560593633
};

\addplot [semithick, black, mark=-, mark size=16, mark options={solid}, only marks]
table {%
1.4665145836728 -0.759343103364107
};

\addplot [semithick, black, mark=-, mark size=16, mark options={solid}, only marks]
table {%
1.4665145836728 -0.218661203081141
};

\addplot [semithick, black, mark=-, mark size=16, mark options={solid}, only marks]
table {%
1.62946064852534 -0.475180518068659
};

\addplot [semithick, black, mark=-, mark size=16, mark options={solid}, only marks]
table {%
1.62946064852534 -0.165799855458616
};
\addlegendentry{LTrefftz method}
\addlegendentry{Impulse equation}

\addplot [semithick, color0, mark=o, mark size=6, mark options={solid,fill opacity=0}, only marks]
table {%
1.30356851882027 -0.535755445138343
1.4665145836728 -0.631087390566634
1.62946064852534 -0.42965206100678
};

\addplot [semithick, black, mark=square, mark size=6, mark options={solid,fill opacity=0}]
table {%
1.30356851882027 -0.104401893975728
};

\addplot [semithick, black, mark=square, mark size=6, mark options={solid,fill opacity=0}]
table {%
1.4665145836728 -0.489002153222624
};

\addplot [semithick, black, mark=square, mark size=6, mark options={solid,fill opacity=0}]
table {%
1.62946064852534 -0.320490186763638
};

\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/fmax_deltamax.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle {f^+}_{\max}\)},
xmajorgrids,
xmin=1.09656050785965, xmax=1.48064766072634,
xtick style={color=black},
xtick={1.05,1.1,1.15,1.2,1.25,1.3,1.35,1.4,1.45,1.5},
xticklabels={1.05,1.10,1.15,1.20,1.25,1.30,1.35,1.40,1.45,1.50},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle {\delta^+}_{\max}\)},
ymajorgrids,
ymin=1.44402753709615, ymax=1.85397836057547,
ytick style={color=black},
ytick={1.4,1.45,1.5,1.55,1.6,1.65,1.7,1.75,1.8,1.85,1.9},
yticklabels={1.40,1.45,1.50,1.55,1.60,1.65,1.70,1.75,1.80,1.85,1.90}
]
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
1.11401901480814 1.8353442322355
1.26366336008087 1.73163282000112
1.33017195797987 1.65913249381781
1.36342625692936 1.61579968972586
1.41330770535361 1.58094127479347
1.42993485482836 1.53931078364594
1.46318915377785 1.46266166543612
};
\addplot [semithick, black, dashed]
table {%
1.11401901480814 1.83361852674662
1.1211449360116 1.83064686429962
1.12827085721507 1.82749820407706
1.13539677841853 1.82417254607894
1.14252269962199 1.82066989030526
1.14964862082546 1.81699023675601
1.15677454202892 1.81313358543121
1.16390046323238 1.80909993633084
1.17102638443585 1.80488928945492
1.17815230563931 1.80050164480343
1.18527822684278 1.79593700237638
1.19240414804624 1.79119536217377
1.1995300692497 1.7862767241956
1.20665599045317 1.78118108844187
1.21378191165663 1.77590845491258
1.22090783286009 1.77045882360772
1.22803375406356 1.76483219452731
1.23515967526702 1.75902856767133
1.24228559647048 1.75304794303979
1.24941151767395 1.7468903206327
1.25653743887741 1.74055570045004
1.26366336008087 1.73404408249182
1.27078928128434 1.72735546675804
1.2779152024878 1.72048985324869
1.28504112369127 1.71344724196379
1.29216704489473 1.70622763290333
1.29929296609819 1.6988310260673
1.30641888730166 1.69125742145572
1.31354480850512 1.68350681906857
1.32067072970858 1.67557921890586
1.32779665091205 1.66747462096759
1.33492257211551 1.65919302525376
1.34204849331897 1.65073443176437
1.34917441452244 1.64209884049942
1.3563003357259 1.63328625145891
1.36342625692936 1.62429666464283
1.37055217813283 1.6151300800512
1.37767809933629 1.605786497684
1.38480402053976 1.59626591754125
1.39192994174322 1.58656833962293
1.39905586294668 1.57669376392905
1.40618178415015 1.56664219045961
1.41330770535361 1.55641361921461
1.42043362655707 1.54600805019404
1.42755954776054 1.53542548339792
1.434685468964 1.52466591882624
1.44181139016746 1.51372935647899
1.44893731137093 1.50261579635619
1.45606323257439 1.49132523845782
1.46318915377785 1.47985768278389
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/freq_global.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
xtick={0.8,1,1.2,1.4,1.6,1.8},
xticklabels={0.8,1.0,1.2,1.4,1.6,1.8},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \omega\)},
ymajorgrids,
ymin=0.858911574705355, ymax=2.15885693118754,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.977676389115203 0.94
1.14062245396774 0.918
1.30356851882027 1.17
1.4665145836728 1.41
1.62946064852534 1.617
};
\addlegendentry{$\omega_{wake}$}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
0.977676389115203 1.26034566549864
1.14062245396774 1.4848189948113
1.30356851882027 1.67981480471432
1.4665145836728 1.9079627289123
1.62946064852534 2.0997685058929
};
\addlegendentry{$\omega_{forcing}$}
\addplot [semithick, color2, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0.977676389115203 1.28912355819419
1.14062245396774 1.301762024451
1.30356851882027 1.28862793206647
1.4665145836728 1.30101858525942
1.62946064852534 1.28862793206647
};
\addlegendentry{$\omega_{natural}$}
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/freq_global_Ur028.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
xtick={0.8,1,1.2,1.4,1.6,1.8},
xticklabels={0.8,1.0,1.2,1.4,1.6,1.8},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle St\)},
ymajorgrids,
ymin=0.140541772497298, ymax=0.262916008240657,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.149605646506382
1.14062245396774 0.14610423775836
1.30356851882027 0.186211283417518
1.4665145836728 0.224408469759572
1.62946064852534 0.257353542979595
};
\addlegendentry{$St_{wake}$}
\addplot [semithick, color1, mark=diamond, mark size=3, mark options={solid,fill=none}, only marks]
table {%
0.977676389115203 0.205170386542818
1.14062245396774 0.207181860920689
1.30356851882027 0.205091505194666
1.4665145836728 0.207063538898461
1.62946064852534 0.205091505194666
};
\addlegendentry{$St_{natural}$}
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/freq_global_Ur029.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle St\)},
ymajorgrids,
ymin=0.09, ymax=0.27,
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.149605646506382
1.14062245396774 0.14610423775836
1.30356851882027 0.186211283417518
1.4665145836728 0.224408469759572
1.62946064852534 0.257353542979595
};
\addlegendentry{$St_{wake}$}
\addplot [semithick, color1, mark=diamond, mark size=3, mark options={solid,fill=none}, only marks]
table {%
0.977676389115203 0.205170386542818
1.14062245396774 0.207181860920689
1.30356851882027 0.205091505194666
1.4665145836728 0.207063538898461
1.62946064852534 0.205091505194666
};
\addlegendentry{$St_{natural}$}
\addplot [semithick, color1, dashed, forget plot]
table {%
0.977676389115203 0.205974976293966
1.14062245396774 0.205947367822113
1.30356851882027 0.20591975935026
1.4665145836728 0.205892150878407
1.62946064852534 0.205864542406554
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/freq_global_Ur037.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle St\)},
ymajorgrids,
ymin=0.09, ymax=0.27,
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.0986760647169751
1.14062245396774 0.114591559026165
1.30356851882027 0.110612685448867
1.4665145836728 0.139578885091592
1.62946064852534 0.138464800489949
};
\addlegendentry{$St_{wake}$}
\addplot [semithick, color1, mark=diamond, mark size=3, mark options={solid,fill=none}, only marks]
table {%
0.977676389115203 0.15228044260704
1.14062245396774 0.153818628896
1.30356851882027 0.15535681518496
1.4665145836728 0.15535681518496
1.62946064852534 0.15535681518496
};
\addlegendentry{$St_{natural}$}
\addplot [semithick, color1, dashed, forget plot]
table {%
0.977676389115203 0.152895717122624
1.14062245396774 0.153664810267104
1.30356851882027 0.154433903411584
1.4665145836728 0.155202996556064
1.62946064852534 0.155972089700544
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/freq_globales.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle St\)},
ymajorgrids,
ymin=0.09, ymax=0.27,
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.149605646506382
1.14062245396774 0.14610423775836
1.30356851882027 0.186211283417518
1.4665145836728 0.224408469759572
1.62946064852534 0.257353542979595
};
\addlegendentry{$0.29$}
\addplot [line width=3.6pt, color0, opacity=0.5, forget plot]
table {%
0.977676389115203 0.205974976293966
1.14062245396774 0.205947367822113
1.30356851882027 0.20591975935026
1.4665145836728 0.205892150878407
1.62946064852534 0.205864542406554
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.0986760647169751
1.14062245396774 0.114591559026165
1.30356851882027 0.110612685448867
1.4665145836728 0.139578885091592
1.62946064852534 0.138464800489949
};
\addlegendentry{$0.37$}
\addplot [line width=3.6pt, color1, opacity=0.7, forget plot]
table {%
0.977676389115203 0.152895717122624
1.14062245396774 0.153664810267104
1.30356851882027 0.154433903411584
1.4665145836728 0.155202996556064
1.62946064852534 0.155972089700544
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/freq_globales_f.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[name=principal,thick,width=7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle St\)},
ymajorgrids,
ymin=0.09, ymax=0.27,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{$\bm U_R$}
\addplot [semithick, color0, mark=o, mark size=6, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.149605646506382
1.14062245396774 0.14610423775836
1.30356851882027 0.186211283417518
1.4665145836728 0.224408469759572
1.62946064852534 0.257353542979595
};
\addlegendentry{$0.29$}
%\addplot [line width=9pt, color0, opacity=0.5, forget plot]
%table {%
%0.977676389115203 0.205974976293966
%1.62946064852534 0.205974976293966
%};
\addplot [semithick, color1, mark=square, mark size=6, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.0986760647169751
1.14062245396774 0.114591559026165
1.30356851882027 0.110612685448867
1.4665145836728 0.139578885091592
1.62946064852534 0.0986760647169751
};
\addlegendentry{$0.37$}
%\addplot [line width=9pt, color1, opacity=0.7, forget plot]
%table {%
%0.977676389115203 0.152895717122624
%1.62946064852534 0.152895717122624
%
%};
\coordinate (insetPosition) at (rel axis cs:0.0,0.95);
\draw[color=color0,opacity=0.5,line width=9] (axis cs:0.97,0.205)--(axis cs:1.62,0.205); 
\draw[color=color1,opacity=0.5,line width=9] (axis cs:0.97,0.153)--(axis cs:1.62,0.153); 
\path[line0]
(axis cs:0.98,0.2055) -- (axis cs:1.6,0.2055) --(1.6,0.2054)--(0.98,0.2054)--cycle ;
\path[line1]
(axis cs:0.98,0.153) -- (axis cs:1.6,0.153) --(1.6,0.1529)--(0.98,0.1529)--cycle ;

\end{axis}

%\draw [fill=white] (insetPosition) rectangle ++(3.9,2.05); 
\begin{axis}[at={(insetPosition)}, thick,width=7cm, height=3cm, yshift=0.5cm,
label style={font=\small},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xticklabels={,,},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle C_D\)},
ymajorgrids,
ymin=-0.700609554573197, ymax=-0.02,
ytick style={color=black}
]

\addplot [thick, color0, dashed,forget plot]
table {%
	1.04062245396774 -0.243212945632298
	1.07161393789182 -0.267058278946612
	1.10260542181591 -0.296538895891521
	1.13359690573999 -0.330385102839626
	1.16458838966407 -0.367327206163516
	1.19557987358816 -0.40609551223579
	1.22657135751224 -0.445420327429053
	1.25756284143633 -0.484031958115896
	1.28855432536041 -0.520660710668908
	1.3195458092845 -0.554036891460695
	1.35053729320858 -0.582890806863851
	1.38152877713266 -0.605952763250974
	1.41252026105675 -0.621953066994656
	1.44351174498083 -0.629622024467496
	1.47450322890492 -0.627689942042098
	1.505494712829 -0.61488712609105
	1.53648619675309 -0.589943882986953
	1.56747768067717 -0.551590519102392
	1.59846916460125 -0.498557340809981
	1.62946064852534 -0.429574654482307
};

\addplot [thick, color1, dashed, forget plot]
table {%
	1.04062245396774 -0.0972033998227406
	1.07161393789182 -0.102706195745745
	1.10260542181591 -0.112143749968409
	1.13359690573999 -0.124810924487678
	1.16458838966407 -0.140002581300502
	1.19557987358816 -0.157013582403825
	1.22657135751224 -0.175138789794599
	1.25756284143633 -0.193673065469774
	1.28855432536041 -0.211911271426293
	1.3195458092845 -0.229148269661107
	1.35053729320858 -0.244678922171164
	1.38152877713266 -0.257798090953416
	1.41252026105675 -0.267800638004801
	1.44351174498083 -0.273981425322274
	1.47450322890492 -0.275635314902786
	1.505494712829 -0.272057168743284
	1.53648619675309 -0.262541848840707
	1.56747768067717 -0.246384217192016
	1.59846916460125 -0.222879135794148
	1.62946064852534 -0.191321466644064
};

\addplot [thick, color0, mark=o, mark size=4, mark options={solid,fill opacity=0}, only marks]
table {%
	0.977676389115203 -0.21714181892535
	1.14062245396774 -0.339483437590611
	1.30356851882027 -0.535890319697933
	1.4665145836728 -0.630126643932668
	1.62946064852534 -0.429337235141728
};
\addplot [thick, color1, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks]
table {%
	0.977676389115203 -0.103005390345927
	1.14062245396774 -0.120258014586189
	1.30356851882027 -0.23213166460198
	1.4665145836728 -0.267880472193506
	1.62946064852534 -0.19327165356408
};

\end{axis}
%%
%\draw (axis cs:0,0) ellipse [x radius=1cm, y radius=1cm];
\draw[color=color0,opacity=0.5,line width=7] (3.75,4.9)--++(0,-2.4); 
\draw[color=color1,opacity=0.5,line width=7] (3.95,5.6)--++(0,-4.4); 

\path[line1]
(3.95,5.5) --++ (0,-4.2) --++(-0.005,0)--++(0,4.2)--cycle ;
\path[line0]
(3.75,4.85) --++ (0,-2.2) --++(-0.005,0)--++(0,2.2)--cycle ;
%\draw[color=color1,opacity=0.5,line width=3] (axis cs:1.47,.55)--(axis cs:1.47,.15); 
\end{tikzpicture}


==> tikz_matplotlib/mean_contour_scheme.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.993248,0.906157,0.143936}
\definecolor{color1}{rgb}{0.360741,0.785964,0.387814}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!50.1960784313725!black},
xlabel={x/L},
xmajorgrids,
xmin=0, xmax=3.91220804367747,
xtick style={color=black},
y grid style={white!50.1960784313725!black},
ymajorgrids,
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [draw=red, fill=red, very thin]
(axis cs:1.49220184589798,0.5)
--(axis cs:1.67220184589798,0.56)
--(axis cs:1.67220184589798,0.52)
--(axis cs:2.42201845897977,0.52)
--(axis cs:2.42201845897977,0.48)
--(axis cs:1.67220184589798,0.48)
--(axis cs:1.67220184589798,0.44)
--cycle;
\path [draw=red, fill=red, very thin]
(axis cs:3.35183507206156,0.5)
--(axis cs:3.17183507206156,0.44)
--(axis cs:3.17183507206156,0.48)
--(axis cs:2.42201845897977,0.48)
--(axis cs:2.42201845897977,0.52)
--(axis cs:3.17183507206156,0.52)
--(axis cs:3.17183507206156,0.56)
--cycle;
\path [draw=color0, semithick]
(axis cs:0.84815945814347,-1.64974236573492)
--(axis cs:0.866151185546603,-1.64165747473164)
--(axis cs:0.889403527975082,-1.64376345554085)
--(axis cs:0.912655870403562,-1.64899217698564)
--(axis cs:0.913854823867041,-1.64974236573492);

\path [draw=color0, semithick]
(axis cs:2.12702451766105,-1.64974236573492)
--(axis cs:2.1415532771771,-1.62649002330644)
--(axis cs:2.145030019113,-1.62408577101015)
--(axis cs:2.16828236154148,-1.60352648891505)
--(axis cs:2.16899589249656,-1.60323768087796)
--(axis cs:2.19153470396996,-1.5961556093319)
--(axis cs:2.21478704639844,-1.59669904773603)
--(axis cs:2.22939490241824,-1.60323768087796)
--(axis cs:2.23803938882692,-1.6088936910576)
--(axis cs:2.2612917312554,-1.62292442655631)
--(axis cs:2.27223675901597,-1.62649002330644)
--(axis cs:2.28454407368387,-1.63517162107546)
--(axis cs:2.30779641611235,-1.6421356086073)
--(axis cs:2.32031335905229,-1.64974236573492);

\path [draw=color0, semithick]
(axis cs:2.89653303999856,-1.64974236573492)
--(axis cs:2.91235731925283,-1.63646667707004)
--(axis cs:2.93560966168131,-1.63422175905862)
--(axis cs:2.95886200410979,-1.64066553135615)
--(axis cs:2.96930787865281,-1.64974236573492);

\path [draw=color0, semithick]
(axis cs:3.10616852514546,-1.64974236573492)
--(axis cs:3.1101378356406,-1.62649002330644)
--(axis cs:3.1177202939539,-1.60323768087796)
--(axis cs:3.12162840110915,-1.59801908795596)
--(axis cs:3.14488074353763,-1.59240485270644)
--(axis cs:3.15449990329891,-1.60323768087796)
--(axis cs:3.16813308596611,-1.6173443755349)
--(axis cs:3.19138542839459,-1.6236722431331)
--(axis cs:3.21463777082307,-1.62613116533404)
--(axis cs:3.23789011325155,-1.62512914698145)
--(axis cs:3.24222163135117,-1.62649002330644)
--(axis cs:3.26114245568003,-1.64740417205439)
--(axis cs:3.26399824800879,-1.64974236573492);

\path [draw=color0, semithick]
(axis cs:3.33282422876554,-1.64974236573492)
--(axis cs:3.35415182539395,-1.63493402304272)
--(axis cs:3.35903373860613,-1.62649002330644)
--(axis cs:3.37740416782243,-1.61268330588055)
--(axis cs:3.39496251894512,-1.60323768087796)
--(axis cs:3.40065651025091,-1.59655143101546)
--(axis cs:3.40686441869756,-1.57998533844948)
--(axis cs:3.40852707856068,-1.56805622996693);

\path [draw=color0, semithick]
(axis cs:3.4429792019948,-1.28125196091696)
--(axis cs:3.44716119510787,-1.28660957180485)
--(axis cs:3.45637886459931,-1.30095722930772)
--(axis cs:3.46596191943767,-1.3242095717362)
--(axis cs:3.47041353753635,-1.33785933554191)
--(axis cs:3.47267883767509,-1.34746191416468)
--(axis cs:3.47392079497729,-1.37071425659316)
--(axis cs:3.48048236733768,-1.39396659902164)
--(axis cs:3.48756777867048,-1.41721894145012)
--(axis cs:3.49045827367031,-1.4404712838786)
--(axis cs:3.48893172701775,-1.46372362630708)
--(axis cs:3.48988469583641,-1.48697596873556)
--(axis cs:3.49366587996483,-1.49468836923756)
--(axis cs:3.50076747254668,-1.51022831116404)
--(axis cs:3.51691822239331,-1.52945572613295)
--(axis cs:3.54017056482179,-1.53273694638588)
--(axis cs:3.54212229348543,-1.53348065359252)
--(axis cs:3.56342290725027,-1.54991401398011)
--(axis cs:3.56780143800004,-1.556732996021)
--(axis cs:3.57164734661831,-1.57998533844948)
--(axis cs:3.5800991492648,-1.60323768087796)
--(axis cs:3.58278137998273,-1.62649002330644)
--(axis cs:3.58405984230116,-1.64974236573492);

\path [draw=color0, semithick]
(axis cs:3.91220804367747,-0.745515377618886)
--(axis cs:3.88895570124899,-0.760122258913147)
--(axis cs:3.87596312618056,-0.766153353452683)
--(axis cs:3.86570335882051,-0.771500051712989)
--(axis cs:3.84355120565925,-0.789405695881162)
--(axis cs:3.84245101639203,-0.789963397851277)
--(axis cs:3.83787145136654,-0.789405695881162)
--(axis cs:3.81919867396355,-0.782114823251574)
--(axis cs:3.80420502171893,-0.766153353452683)
--(axis cs:3.79594633153507,-0.760979963469733)
--(axis cs:3.77269398910659,-0.746257723509623)
--(axis cs:3.75806316232318,-0.742901011024203)
--(axis cs:3.74944164667811,-0.740953280169438)
--(axis cs:3.74444639820247,-0.742901011024203)
--(axis cs:3.72618930424963,-0.75570829850816)
--(axis cs:3.72048948637706,-0.766153353452683)
--(axis cs:3.70543218537982,-0.789405695881162)
--(axis cs:3.70293696182115,-0.792315218704533)
--(axis cs:3.67968461939267,-0.809484585020185)
--(axis cs:3.67161838774783,-0.812658038309642)
--(axis cs:3.65643227696419,-0.820737165283026)
--(axis cs:3.63317993453571,-0.827181387614305)
--(axis cs:3.60992759210723,-0.833361879728644)
--(axis cs:3.59021431045597,-0.835910380738122)
--(axis cs:3.58667524967875,-0.836484081586492)
--(axis cs:3.56342290725027,-0.847787902438185)
--(axis cs:3.54017056482179,-0.853625235103552)
--(axis cs:3.52788159772666,-0.859162723166602)
--(axis cs:3.51691822239331,-0.862517723860889)
--(axis cs:3.49366587996483,-0.862898001981125)
--(axis cs:3.47041353753635,-0.863074339558191)
--(axis cs:3.44716119510787,-0.872348397292826)
--(axis cs:3.43028822008686,-0.882415065595082)
--(axis cs:3.42390885267939,-0.887846460533508)
--(axis cs:3.40065651025091,-0.890935201908331)
--(axis cs:3.3983142994209,-0.889795611474537);

\path [draw=color0, semithick]
(axis cs:2.85024911367,-0.78301257546582)
--(axis cs:2.84260029196739,-0.782968173301165)
--(axis cs:2.81934794953891,-0.780571859047118)
--(axis cs:2.79609560711043,-0.778020073933111)
--(axis cs:2.77284326468195,-0.775772181415085)
--(axis cs:2.74959092225347,-0.775589666802909)
--(axis cs:2.72633857982499,-0.774096748516879)
--(axis cs:2.70308623739651,-0.769481996588856)
--(axis cs:2.69443980449219,-0.766153353452683)
--(axis cs:2.67983389496803,-0.761298093456935)
--(axis cs:2.65658155253955,-0.750129632626205)
--(axis cs:2.63332921011107,-0.744096798126608)
--(axis cs:2.62851167245917,-0.742901011024203)
--(axis cs:2.61007686768259,-0.739355733291305)
--(axis cs:2.58682452525411,-0.720703911644236)
--(axis cs:2.58389745038553,-0.719648668595723)
--(axis cs:2.56357218282563,-0.713020239803789)
--(axis cs:2.54031984039715,-0.712651961851404)
--(axis cs:2.52794555696138,-0.719648668595723)
--(axis cs:2.51706749796867,-0.726590844050424)
--(axis cs:2.49381515554019,-0.731095345118734)
--(axis cs:2.47056281311171,-0.72653220879896)
--(axis cs:2.45658291555194,-0.719648668595723)
--(axis cs:2.44731047068323,-0.715650987732989)
--(axis cs:2.42405812825475,-0.705906915263468)
--(axis cs:2.40080578582627,-0.702003106346778)
--(axis cs:2.37755344339779,-0.70290573969356)
--(axis cs:2.35430110096931,-0.702206596435794)
--(axis cs:2.33260811425739,-0.696396326167243)
--(axis cs:2.33104875854083,-0.696045271396428)
--(axis cs:2.30779641611235,-0.69194570686133)
--(axis cs:2.28454407368387,-0.689936140427412)
--(axis cs:2.2612917312554,-0.689012354680294)
--(axis cs:2.23803938882692,-0.690189861092064)
--(axis cs:2.21478704639844,-0.690382607672033)
--(axis cs:2.19153470396996,-0.692851748007533)
--(axis cs:2.16828236154148,-0.696059051926418)
--(axis cs:2.16523075979554,-0.696396326167243)
--(axis cs:2.145030019113,-0.700713076980953)
--(axis cs:2.12177767668452,-0.698432402502065)
--(axis cs:2.11437355631308,-0.696396326167243)
--(axis cs:2.09852533425604,-0.69341339988701)
--(axis cs:2.07527299182756,-0.686118486044407)
--(axis cs:2.05202064939908,-0.691258602839973)
--(axis cs:2.03671353139332,-0.696396326167243)
--(axis cs:2.0287683069706,-0.700477297713403)
--(axis cs:2.00848089239425,-0.719648668595723)
--(axis cs:2.00551596454212,-0.722514108424412)
--(axis cs:1.98226362211364,-0.733145120771487)
--(axis cs:1.95901127968516,-0.738228978291721)
--(axis cs:1.93575893725668,-0.738857209069537)
--(axis cs:1.92094951511285,-0.742901011024203)
--(axis cs:1.9125065948282,-0.747187749968064)
--(axis cs:1.88925425239972,-0.762576156617875)
--(axis cs:1.88038067060334,-0.766153353452683)
--(axis cs:1.86600190997124,-0.771976042229263)
--(axis cs:1.84772531041223,-0.789405695881162)
--(axis cs:1.84274956754276,-0.79880475252479)
--(axis cs:1.83359369896965,-0.812658038309642)
--(axis cs:1.81949722511428,-0.827744143707121)
--(axis cs:1.7962448826858,-0.831623730749749)
--(axis cs:1.77299254025732,-0.820397879965522)
--(axis cs:1.75091016291844,-0.835910380738122)
--(axis cs:1.74974019782884,-0.836466615499208)
--(axis cs:1.73162918822619,-0.859162723166602)
--(axis cs:1.72648785540036,-0.862902863602326)
--(axis cs:1.70323551297188,-0.880696188054137)
--(axis cs:1.69970699001027,-0.882415065595082)
--(axis cs:1.6799831705434,-0.89170692486927)
--(axis cs:1.6644158554174,-0.905667408023562)
--(axis cs:1.65673082811492,-0.911643633899135)
--(axis cs:1.63347848568644,-0.914859475446413)
--(axis cs:1.61785316023515,-0.905667408023562)
--(axis cs:1.61067828026349,-0.882415065595082)
--(axis cs:1.61022614325796,-0.880115457563212)
--(axis cs:1.58697380082948,-0.868642254587223)
--(axis cs:1.563721458401,-0.87182236212304)
--(axis cs:1.54046911597252,-0.875136818181529)
--(axis cs:1.51721677354404,-0.876796620466021)
--(axis cs:1.5025309761108,-0.882415065595082)
--(axis cs:1.50457528777091,-0.905667408023562)
--(axis cs:1.49396443111556,-0.914971385768638)
--(axis cs:1.47071208868708,-0.913838175103046)
--(axis cs:1.44922694660243,-0.905667408023562)
--(axis cs:1.4474597462586,-0.90458713807555)
--(axis cs:1.44637250271626,-0.905667408023562)
--(axis cs:1.42420740383012,-0.914196237786834)
--(axis cs:1.40095506140164,-0.925320358350179)
--(axis cs:1.39680130504938,-0.928919750452042)
--(axis cs:1.37770271897316,-0.938384813279584)
--(axis cs:1.35445037654468,-0.940221699636518)
--(axis cs:1.3311980341162,-0.936069268720104)
--(axis cs:1.30794569168772,-0.935036076630204)
--(axis cs:1.28469334925924,-0.9335388631069)
--(axis cs:1.27522761016065,-0.928919750452042)
--(axis cs:1.26144100683076,-0.925251955217592)
--(axis cs:1.24623179156211,-0.905667408023562)
--(axis cs:1.23818866440228,-0.898852333255386)
--(axis cs:1.22463726545079,-0.882415065595082)
--(axis cs:1.2149363219738,-0.873119864526756)
--(axis cs:1.19168397954532,-0.871345506833981)
--(axis cs:1.18035422413136,-0.882415065595082)
--(axis cs:1.16843163711684,-0.895472160291661)
--(axis cs:1.14517929468836,-0.896535283340514)
--(axis cs:1.12869860838807,-0.882415065595082)
--(axis cs:1.12192695225988,-0.876129598989367)
--(axis cs:1.10228626634224,-0.859162723166602)
--(axis cs:1.0986746098314,-0.855420099346961)
--(axis cs:1.07542226740292,-0.851432835912927)
--(axis cs:1.06557560702539,-0.859162723166602)
--(axis cs:1.05216992497444,-0.865255757792865)
--(axis cs:1.02891758254596,-0.878175894557609)
--(axis cs:1.02242389104943,-0.859162723166602)
--(axis cs:1.0264269254661,-0.835910380738122)
--(axis cs:1.02891758254596,-0.831133988123724)
--(axis cs:1.04322174140178,-0.812658038309642)
--(axis cs:1.05216992497444,-0.79361423384973)
--(axis cs:1.05371166446301,-0.789405695881162)
--(axis cs:1.05216992497444,-0.787486108664447)
--(axis cs:1.02891758254596,-0.780719060346503)
--(axis cs:1.02185154505532,-0.789405695881162)
--(axis cs:1.00566524011748,-0.795425059266077)
--(axis cs:0.991221900771423,-0.789405695881162)
--(axis cs:0.984617769735241,-0.766153353452683)
--(axis cs:0.982412897689002,-0.764710150801687)
--(axis cs:0.959160555260522,-0.755124230961412)
--(axis cs:0.94757325355675,-0.742901011024203)
--(axis cs:0.935908212832042,-0.735089844761934)
--(axis cs:0.921285345608494,-0.719648668595723)
--(axis cs:0.91664261961512,-0.696396326167243)
--(axis cs:0.912655870403562,-0.683146859020414)
--(axis cs:0.910148066108261,-0.673143983738763)
--(axis cs:0.901255865792064,-0.649891641310283)
--(axis cs:0.893824190206004,-0.626639298881803)
--(axis cs:0.893822545586767,-0.603386956453323)
--(axis cs:0.897828162545467,-0.580134614024844)
--(axis cs:0.899132368744761,-0.556882271596364)
--(axis cs:0.889403527975082,-0.547308397258655)
--(axis cs:0.870500661250393,-0.556882271596364)
--(axis cs:0.866151185546603,-0.560629303953158)
--(axis cs:0.85229409207125,-0.580134614024844)
--(axis cs:0.842898843118123,-0.586384281806905)
--(axis cs:0.829829042556337,-0.603386956453323)
--(axis cs:0.819646500689643,-0.615994217737054)
--(axis cs:0.816002009250451,-0.626639298881803)
--(axis cs:0.810400667879113,-0.649891641310283)
--(axis cs:0.803954824479231,-0.673143983738763)
--(axis cs:0.7987665421296,-0.696396326167243)
--(axis cs:0.798846828831271,-0.719648668595723)
--(axis cs:0.801588542789546,-0.742901011024203)
--(axis cs:0.798508596810921,-0.766153353452683)
--(axis cs:0.796394158261163,-0.769159594864908)
--(axis cs:0.775587720771195,-0.789405695881162)
--(axis cs:0.773141815832683,-0.791660939838628)
--(axis cs:0.757590667357261,-0.789405695881162)
--(axis cs:0.749889473404203,-0.788801303030056)
--(axis cs:0.747974177412916,-0.789405695881162)
--(axis cs:0.735390651836539,-0.812658038309642)
--(axis cs:0.733169845183114,-0.835910380738122)
--(axis cs:0.726637130975723,-0.856731518863171)
--(axis cs:0.725562746417817,-0.859162723166602)
--(axis cs:0.703384788547243,-0.877360534354732)
--(axis cs:0.692805448074092,-0.882415065595082)
--(axis cs:0.703384788547243,-0.897989032789714)
--(axis cs:0.707455894340637,-0.905667408023562)
--(axis cs:0.726637130975723,-0.921413051700982)
--(axis cs:0.733350171999233,-0.928919750452042)
--(axis cs:0.732069716658579,-0.952172092880522)
--(axis cs:0.726637130975723,-0.959726521166429)
--(axis cs:0.709420029034454,-0.975424435309001)
--(axis cs:0.703384788547243,-0.980220181728949)
--(axis cs:0.696381986438068,-0.975424435309001)
--(axis cs:0.680132446118764,-0.966090781418828)
--(axis cs:0.658125575632446,-0.952172092880522)
--(axis cs:0.656880103690284,-0.951187733885645)
--(axis cs:0.633627761261804,-0.930537928409421)
--(axis cs:0.610375418833324,-0.934116569561137)
--(axis cs:0.587123076404844,-0.942072139560231)
--(axis cs:0.572462990761641,-0.952172092880522)
--(axis cs:0.587123076404844,-0.957991797591824)
--(axis cs:0.609151388893905,-0.975424435309001)
--(axis cs:0.610375418833324,-0.976952632571708)
--(axis cs:0.623883187394971,-0.998676777737481)
--(axis cs:0.633627761261804,-1.00698983682267)
--(axis cs:0.656880103690284,-1.0170754362875)
--(axis cs:0.671941179206034,-1.02192912016596)
--(axis cs:0.680132446118764,-1.02719500108842)
--(axis cs:0.691885613491345,-1.04518146259444)
--(axis cs:0.691545824625025,-1.06843380502292)
--(axis cs:0.680132446118764,-1.08530491778505)
--(axis cs:0.672972752168121,-1.0916861474514)
--(axis cs:0.656880103690284,-1.11320535868671)
--(axis cs:0.654464824942129,-1.11493848987988)
--(axis cs:0.649929582498465,-1.13819083230836)
--(axis cs:0.652980532336293,-1.16144317473684)
--(axis cs:0.640285126690221,-1.18469551716532)
--(axis cs:0.633627761261804,-1.19821954358503)
--(axis cs:0.631248488623026,-1.2079478595938)
--(axis cs:0.620054235141818,-1.23120020202228)
--(axis cs:0.610375418833324,-1.24276292857199)
--(axis cs:0.58898853708875,-1.25445254445076)
--(axis cs:0.587123076404844,-1.25551474660975)
--(axis cs:0.563870733976364,-1.27051494782533)
--(axis cs:0.540618391547884,-1.26930445662649)
--(axis cs:0.517366049119404,-1.27073510220525)
--(axis cs:0.494113706690925,-1.27434274121443)
--(axis cs:0.488244340478213,-1.27770488687924)
--(axis cs:0.470861364262445,-1.29066589619139)
--(axis cs:0.46162927394221,-1.30095722930772)
--(axis cs:0.464465117560919,-1.3242095717362)
--(axis cs:0.465641952670836,-1.34746191416468)
--(axis cs:0.470342426658902,-1.37071425659316)
--(axis cs:0.470861364262445,-1.37174333496901)
--(axis cs:0.48331972063738,-1.39396659902164)
--(axis cs:0.490679179564685,-1.41721894145012)
--(axis cs:0.494113706690925,-1.42331591422284)
--(axis cs:0.517366049119404,-1.43370619236941)
--(axis cs:0.528546063522657,-1.4404712838786)
--(axis cs:0.540618391547884,-1.45648375768824)
--(axis cs:0.54527832708615,-1.46372362630708)
--(axis cs:0.563870733976364,-1.48625165018063)
--(axis cs:0.56430988587269,-1.48697596873556)
--(axis cs:0.587123076404844,-1.50506153100796)
--(axis cs:0.595052608427434,-1.51022831116404)
--(axis cs:0.610375418833324,-1.52211264854182)
--(axis cs:0.619136859326024,-1.53348065359252)
--(axis cs:0.633627761261804,-1.55211407440899)
--(axis cs:0.636303810974772,-1.556732996021)
--(axis cs:0.643640842567673,-1.57998533844948)
--(axis cs:0.655227734944142,-1.60323768087796)
--(axis cs:0.656880103690284,-1.60906314756322)
--(axis cs:0.661376318707423,-1.62649002330644)
--(axis cs:0.668386416906071,-1.64974236573492);

\path [draw=color0, semithick]
(axis cs:1.17225135690508,1.81485665610858)
--(axis cs:1.16843163711684,1.8059380452554)
--(axis cs:1.15654994354273,1.7916043136801)
--(axis cs:1.14517929468836,1.78586094220142)
--(axis cs:1.12192695225988,1.77764299505622)
--(axis cs:1.0986746098314,1.77342447337462)
--(axis cs:1.07542226740292,1.76883471027304)
--(axis cs:1.07424512549884,1.76835197125162)
--(axis cs:1.05216992497444,1.7619736069998)
--(axis cs:1.02891758254596,1.75411936271084)
--(axis cs:1.00566524011748,1.75180291518854)
--(axis cs:0.982412897689002,1.7529022264097)
--(axis cs:0.959160555260522,1.75742441572842)
--(axis cs:0.935908212832042,1.75160490536658)
--(axis cs:0.925119126002909,1.74509962882314)
--(axis cs:0.912655870403562,1.73468718759972)
--(axis cs:0.904174509204296,1.72184728639466)
--(axis cs:0.895721509609896,1.69859494396618)
--(axis cs:0.889403527975082,1.69152363380098)
--(axis cs:0.880117095771053,1.6753426015377)
--(axis cs:0.883422848995037,1.65209025910922)
--(axis cs:0.886741457234497,1.62883791668074)
--(axis cs:0.889403527975082,1.62368989124348)
--(axis cs:0.901081083323754,1.60558557425226)
--(axis cs:0.892276676826398,1.58233323182379)
--(axis cs:0.889403527975082,1.56138752166368)
--(axis cs:0.889237454815722,1.55908088939531)
--(axis cs:0.889403527975082,1.55689677856128)
--(axis cs:0.892129164242755,1.53582854696683)
--(axis cs:0.911766868069275,1.51257620453835)
--(axis cs:0.912655870403562,1.51016173803478)
--(axis cs:0.928170755211103,1.48932386210987)
--(axis cs:0.912655870403562,1.47704795188922)
--(axis cs:0.905322811935796,1.46607151968139)
--(axis cs:0.889403527975082,1.45879761983419)
--(axis cs:0.866151185546603,1.45074534898377)
--(axis cs:0.84739378858478,1.44281917725291)
--(axis cs:0.842898843118123,1.43996009219425)
--(axis cs:0.819646500689643,1.42015523777843)
--(axis cs:0.819280618296441,1.41956683482443)
--(axis cs:0.808037445079431,1.39631449239595)
--(axis cs:0.796394158261163,1.37888303785934)
--(axis cs:0.793273861364093,1.37306214996747)
--(axis cs:0.791169411136111,1.34980980753899)
--(axis cs:0.794572609191044,1.32655746511051)
--(axis cs:0.795935973641856,1.30330512268203)
--(axis cs:0.796394158261163,1.30072702583011)
--(axis cs:0.800621476661877,1.28005278025355)
--(axis cs:0.805336936781426,1.25680043782507)
--(axis cs:0.81093720874379,1.23354809539659)
--(axis cs:0.808999689837148,1.21029575296811)
--(axis cs:0.796394158261163,1.18943750905667)
--(axis cs:0.795533052380956,1.18704341053963)
--(axis cs:0.784036740809885,1.16379106811115)
--(axis cs:0.773141815832683,1.14239490471256)
--(axis cs:0.771541972639874,1.14053872568267)
--(axis cs:0.749889473404203,1.12761627026789)
--(axis cs:0.73738193694139,1.11728638325419)
--(axis cs:0.726637130975723,1.10053966400392)
--(axis cs:0.723960884030748,1.09403404082571)
--(axis cs:0.71482151858285,1.07078169839723)
--(axis cs:0.714684765243399,1.04752935596875)
--(axis cs:0.70413575886611,1.02427701354027)
--(axis cs:0.703384788547243,1.0206603443648)
--(axis cs:0.70030631749085,1.00102467111179)
--(axis cs:0.688145176898595,0.977772328683308)
--(axis cs:0.680651107274724,0.954519986254828)
--(axis cs:0.680132446118764,0.9539726273978)
--(axis cs:0.666435736189554,0.931267643826348)
--(axis cs:0.6573828059771,0.908015301397869)
--(axis cs:0.656880103690284,0.904322367549858)
--(axis cs:0.654594074924686,0.884762958969389)
--(axis cs:0.651275603641897,0.861510616540909)
--(axis cs:0.643673259185699,0.838258274112429)
--(axis cs:0.633627761261804,0.819033121102851)
--(axis cs:0.631335485831038,0.815005931683949)
--(axis cs:0.624946748211219,0.791753589255469)
--(axis cs:0.623559443831467,0.768501246826989)
--(axis cs:0.627971655694238,0.745248904398509)
--(axis cs:0.633627761261804,0.722737991195672)
--(axis cs:0.633825777295504,0.721996561970029)
--(axis cs:0.638775525577142,0.69874421954155)
--(axis cs:0.639665650826561,0.67549187711307)
--(axis cs:0.640553260318512,0.65223953468459)
--(axis cs:0.639998735441499,0.62898719225611)
--(axis cs:0.636780431314377,0.60573484982763)
--(axis cs:0.635208927929308,0.58248250739915)
--(axis cs:0.639972424655032,0.55923016497067)
--(axis cs:0.649442669587448,0.535977822542191)
--(axis cs:0.656880103690284,0.518026577953199)
--(axis cs:0.660529079271751,0.512725480113711)
--(axis cs:0.672767045608007,0.489473137685231)
--(axis cs:0.680132446118764,0.473452260781024)
--(axis cs:0.683485747751815,0.466220795256751)
--(axis cs:0.700011233843993,0.442968452828271)
--(axis cs:0.703384788547243,0.43921808754539)
--(axis cs:0.72483226931921,0.419716110399791)
--(axis cs:0.726637130975723,0.417969869629534)
--(axis cs:0.749889473404203,0.400341586944863)
--(axis cs:0.755397124849125,0.396463767971311)
--(axis cs:0.773141815832683,0.383331866674874)
--(axis cs:0.787471615253577,0.373211425542831)
--(axis cs:0.796394158261163,0.369199706662178)
--(axis cs:0.819646500689643,0.361863119244096)
--(axis cs:0.842898843118123,0.357405192578365)
--(axis cs:0.866151185546603,0.354418943436619)
--(axis cs:0.888016364816887,0.349959083114352)
--(axis cs:0.889403527975082,0.349771392483599)
--(axis cs:0.912655870403562,0.344838451614838)
--(axis cs:0.935908212832042,0.337811886908401)
--(axis cs:0.959160555260522,0.328236184443974)
--(axis cs:0.963758393469524,0.326706740685872)
--(axis cs:0.982412897689002,0.322922805859225)
--(axis cs:1.00566524011748,0.318273267892159)
--(axis cs:1.02891758254596,0.312088926043326)
--(axis cs:1.05112466070184,0.303454398257392)
--(axis cs:1.05216992497444,0.302972985303469)
--(axis cs:1.07542226740292,0.300615572857097)
--(axis cs:1.07999151522854,0.303454398257392)
--(axis cs:1.0986746098314,0.323415080339411)
--(axis cs:1.10000366847391,0.326706740685872)
--(axis cs:1.1102243611241,0.349959083114352)
--(axis cs:1.12192695225988,0.367124054033031)
--(axis cs:1.12786626126016,0.373211425542831)
--(axis cs:1.14517929468836,0.394337877305854)
--(axis cs:1.14738850256187,0.396463767971311)
--(axis cs:1.16843163711684,0.413985766093032)
--(axis cs:1.17388403883275,0.419716110399791)
--(axis cs:1.18768150016544,0.442968452828271)
--(axis cs:1.19168397954532,0.452985668212587)
--(axis cs:1.19826532164366,0.466220795256751)
--(axis cs:1.2149363219738,0.488068861162889)
--(axis cs:1.2167974093551,0.489473137685231)
--(axis cs:1.22896885180372,0.512725480113711)
--(axis cs:1.23818866440228,0.521719239789114)
--(axis cs:1.26144100683076,0.520361729814177)
--(axis cs:1.28469334925924,0.522668550208584)
--(axis cs:1.30794569168772,0.516743611779457)
--(axis cs:1.3311980341162,0.52055712290896)
--(axis cs:1.35445037654468,0.523493077627563)
--(axis cs:1.35818695222679,0.535977822542191)
--(axis cs:1.36195579057541,0.55923016497067)
--(axis cs:1.37435167095974,0.58248250739915)
--(axis cs:1.37770271897316,0.58666109457613)
--(axis cs:1.40095506140164,0.599257961278389)
--(axis cs:1.41092404200731,0.60573484982763)
--(axis cs:1.42420740383012,0.616204524502823)
--(axis cs:1.4474597462586,0.617135115714393)
--(axis cs:1.45325164245765,0.62898719225611)
--(axis cs:1.47071208868708,0.634811425866196)
--(axis cs:1.49396443111556,0.632427424019837)
--(axis cs:1.50288740371445,0.62898719225611)
--(axis cs:1.51721677354404,0.6203854201286)
--(axis cs:1.54046911597252,0.607051594803521)
--(axis cs:1.54219381921216,0.60573484982763)
--(axis cs:1.55010943589945,0.58248250739915)
--(axis cs:1.54287450533716,0.55923016497067)
--(axis cs:1.54200009012993,0.535977822542191)
--(axis cs:1.563721458401,0.520972693168885)
--(axis cs:1.58697380082948,0.528218418771368)
--(axis cs:1.59631032409219,0.535977822542191)
--(axis cs:1.61022614325796,0.556900832339846)
--(axis cs:1.61186970900661,0.55923016497067)
--(axis cs:1.61572125723249,0.58248250739915)
--(axis cs:1.62578673736196,0.60573484982763)
--(axis cs:1.63347848568644,0.623160373641494)
--(axis cs:1.64312994152215,0.62898719225611)
--(axis cs:1.65673082811492,0.634568880095117)
--(axis cs:1.6799831705434,0.640704635754314)
--(axis cs:1.69714862997082,0.62898719225611)
--(axis cs:1.70323551297188,0.626889999759947)
--(axis cs:1.70976994404802,0.62898719225611)
--(axis cs:1.71684648503969,0.65223953468459)
--(axis cs:1.70323551297188,0.662374960813644)
--(axis cs:1.68774984011567,0.67549187711307)
--(axis cs:1.68593686235024,0.69874421954155)
--(axis cs:1.70323551297188,0.709222200782637)
--(axis cs:1.72648785540036,0.710822290549031)
--(axis cs:1.74974019782884,0.714434198419735)
--(axis cs:1.77299254025732,0.715282897569608)
--(axis cs:1.7962448826858,0.721061300834822)
--(axis cs:1.80079164651863,0.721996561970029)
--(axis cs:1.81949722511428,0.728796463626018)
--(axis cs:1.8314891187696,0.721996561970029)
--(axis cs:1.84274956754276,0.716868928212487)
--(axis cs:1.85878223549615,0.721996561970029)
--(axis cs:1.86600190997124,0.724358642362564)
--(axis cs:1.88925425239972,0.739038632451247)
--(axis cs:1.9125065948282,0.74026180344428)
--(axis cs:1.93575893725668,0.737441100238544)
--(axis cs:1.95901127968516,0.727181389679793)
--(axis cs:1.97497812896059,0.721996561970029)
--(axis cs:1.98226362211364,0.719093989933499)
--(axis cs:1.9976972685848,0.721996561970029)
--(axis cs:2.00551596454212,0.724252432422201)
--(axis cs:2.02299492948672,0.74524890439851)
--(axis cs:2.0287683069706,0.753201309338391)
--(axis cs:2.03874290103973,0.768501246826989)
--(axis cs:2.05202064939908,0.783310048642939)
--(axis cs:2.07527299182756,0.780496009084271)
--(axis cs:2.09852533425604,0.775508254764346)
--(axis cs:2.10786019293371,0.768501246826989)
--(axis cs:2.12019489444701,0.74524890439851)
--(axis cs:2.12177767668452,0.74273594089889)
--(axis cs:2.13923844853972,0.721996561970029)
--(axis cs:2.145030019113,0.718677373860983)
--(axis cs:2.16828236154148,0.708888517094415)
--(axis cs:2.17924313998325,0.69874421954155)
--(axis cs:2.19153470396996,0.683460010733077)
--(axis cs:2.19830924674952,0.67549187711307)
--(axis cs:2.21056825773445,0.65223953468459)
--(axis cs:2.21478704639844,0.639815193754483)
--(axis cs:2.23803938882692,0.631915488429731)
--(axis cs:2.24104385219698,0.65223953468459)
--(axis cs:2.26101497876163,0.67549187711307)
--(axis cs:2.25854273260495,0.69874421954155)
--(axis cs:2.24941025533149,0.721996561970029)
--(axis cs:2.2612917312554,0.745039037527125)
--(axis cs:2.26152636008661,0.745248904398509)
--(axis cs:2.28454407368387,0.762035340330824)
--(axis cs:2.29067385508833,0.768501246826989)
--(axis cs:2.30779641611235,0.783510025789323)
--(axis cs:2.33104875854083,0.779265115407635)
--(axis cs:2.35430110096931,0.772479092893254)
--(axis cs:2.37755344339779,0.771981286680772)
--(axis cs:2.39988728186626,0.768501246826989)
--(axis cs:2.40080578582627,0.768298917663915)
--(axis cs:2.42405812825475,0.755589889208261)
--(axis cs:2.43046176587524,0.745248904398509)
--(axis cs:2.44080664849049,0.721996561970029)
--(axis cs:2.44312070163342,0.69874421954155)
--(axis cs:2.44708057506184,0.67549187711307)
--(axis cs:2.42405812825475,0.653618559679958)
--(axis cs:2.42271619341492,0.65223953468459)
--(axis cs:2.40080578582627,0.641767684241779)
--(axis cs:2.37755344339779,0.639979003870783)
--(axis cs:2.35430110096931,0.647225374100614)
--(axis cs:2.33150446560848,0.65223953468459)
--(axis cs:2.33104875854083,0.652555989925414)
--(axis cs:2.32887145916805,0.65223953468459)
--(axis cs:2.30779641611235,0.650331715029959)
--(axis cs:2.2849024746579,0.62898719225611)
--(axis cs:2.28454407368387,0.628798113239605)
--(axis cs:2.2612917312554,0.628344609115738)
--(axis cs:2.23803938882692,0.628829102930155)
--(axis cs:2.21478704639844,0.623340466537571)
--(axis cs:2.2086241475049,0.60573484982763)
--(axis cs:2.19153470396996,0.590565139236234)
--(axis cs:2.18087071145905,0.58248250739915)
--(axis cs:2.16828236154148,0.577457277939852)
--(axis cs:2.145030019113,0.574333710987673)
--(axis cs:2.12177767668452,0.579210247823925)
--(axis cs:2.09852533425604,0.576755087435673)
--(axis cs:2.07527299182756,0.568149125376627)
--(axis cs:2.06470874284348,0.55923016497067)
--(axis cs:2.05202064939908,0.551680632986012)
--(axis cs:2.0287683069706,0.537864596229317)
--(axis cs:2.0255384372415,0.535977822542191)
--(axis cs:2.00551596454212,0.526201552450181)
--(axis cs:1.98226362211364,0.520290568748079)
--(axis cs:1.96300720967993,0.512725480113711)
--(axis cs:1.95901127968516,0.511540185530382)
--(axis cs:1.93575893725668,0.502669216172758)
--(axis cs:1.9125065948282,0.494184068673489)
--(axis cs:1.89999619821985,0.489473137685231)
--(axis cs:1.88925425239972,0.4856062210873)
--(axis cs:1.86600190997124,0.483283709121204)
--(axis cs:1.84274956754276,0.467722783199168)
--(axis cs:1.81949722511428,0.46778729938693)
--(axis cs:1.81243608734296,0.466220795256751)
--(axis cs:1.7962448826858,0.463243191417203)
--(axis cs:1.77299254025732,0.460408653205977)
--(axis cs:1.74974019782884,0.450853777762841)
--(axis cs:1.73124377961686,0.442968452828271)
--(axis cs:1.72648785540036,0.440883472716517)
--(axis cs:1.70323551297188,0.430118829617053)
--(axis cs:1.6799831705434,0.422648803803911)
--(axis cs:1.66902663291343,0.419716110399791)
--(axis cs:1.65673082811492,0.416586604040234)
--(axis cs:1.63347848568644,0.414896244384988)
--(axis cs:1.61022614325796,0.411804443150521)
--(axis cs:1.58697380082948,0.410617804008067)
--(axis cs:1.563721458401,0.405413966986939)
--(axis cs:1.54046911597252,0.397224032108095)
--(axis cs:1.53824696412508,0.396463767971311)
--(axis cs:1.51721677354404,0.38998306505468)
--(axis cs:1.49396443111556,0.382564146470637)
--(axis cs:1.47071208868708,0.373902428389845)
--(axis cs:1.4691655465646,0.373211425542831)
--(axis cs:1.4474597462586,0.365742399793914)
--(axis cs:1.42420740383012,0.360154286890584)
--(axis cs:1.40095506140164,0.359740950381404)
--(axis cs:1.37770271897316,0.35897465380514)
--(axis cs:1.35445037654468,0.359905058878558)
--(axis cs:1.3311980341162,0.354841085371703)
--(axis cs:1.30794569168772,0.351580590029808)
--(axis cs:1.30383809939472,0.349959083114352)
--(axis cs:1.28469334925924,0.345008920014513)
--(axis cs:1.26144100683076,0.337638581545859)
--(axis cs:1.24325633175105,0.326706740685872)
--(axis cs:1.23818866440228,0.324205229499984)
--(axis cs:1.2149363219738,0.315692487499514)
--(axis cs:1.19168397954532,0.303557696025281)
--(axis cs:1.19140705793927,0.303454398257392)
--(axis cs:1.16843163711684,0.297908164239459)
--(axis cs:1.14517929468836,0.291907194711898)
--(axis cs:1.12192695225988,0.286585966599655)
--(axis cs:1.10228191530498,0.280202055828912)
--(axis cs:1.0986746098314,0.279520354314933)
--(axis cs:1.07542226740292,0.258048521976318)
--(axis cs:1.07520363647847,0.256949713400432)
--(axis cs:1.06224512226869,0.233697370971952)
--(axis cs:1.05216992497444,0.213408880094611)
--(axis cs:1.05126632761122,0.210445028543472)
--(axis cs:1.0420345331399,0.187192686114992)
--(axis cs:1.03207292611842,0.163940343686513)
--(axis cs:1.02891758254596,0.157276221482681)
--(axis cs:1.01924530597946,0.140688001258033)
--(axis cs:1.00644271143869,0.117435658829553)
--(axis cs:1.00566524011748,0.115790534971547)
--(axis cs:0.995140950906823,0.0941833164010729)
--(axis cs:0.987047358497786,0.070930973972593)
--(axis cs:0.982412897689002,0.0549203956064821)
--(axis cs:0.980363551494102,0.0476786315441132)
--(axis cs:0.97724162693758,0.0244262891156333)
--(axis cs:0.975697300629419,0.00117394668715341)
--(axis cs:0.982412897689002,-0.0156302860255119)
--(axis cs:0.985415289547279,-0.0220783957413265)
--(axis cs:0.997040281785593,-0.0453307381698063)
--(axis cs:1.00566524011748,-0.0575078955203544)
--(axis cs:1.01135172102205,-0.0685830805982862)
--(axis cs:1.02009034165705,-0.0918354230267661)
--(axis cs:1.02891758254596,-0.112509424964217)
--(axis cs:1.02976040337936,-0.115087765455246)
--(axis cs:1.03403726414756,-0.138340107883726)
--(axis cs:1.03893955472694,-0.161592450312206)
--(axis cs:1.04952324389181,-0.184844792740686)
--(axis cs:1.05216992497444,-0.188665568092503)
--(axis cs:1.07542226740292,-0.204437387818538)
--(axis cs:1.0873556549442,-0.208097135169165)
--(axis cs:1.0986746098314,-0.211226196648379)
--(axis cs:1.12192695225988,-0.211730779823962)
--(axis cs:1.14517929468836,-0.213210672599951)
--(axis cs:1.16843163711684,-0.214951477167528)
--(axis cs:1.19168397954532,-0.21641449174978)
--(axis cs:1.2149363219738,-0.216825360431721)
--(axis cs:1.23818866440228,-0.216128139538443)
--(axis cs:1.26144100683076,-0.215041548928667)
--(axis cs:1.28469334925924,-0.213327355599502)
--(axis cs:1.30794569168772,-0.211438050324811)
--(axis cs:1.3311980341162,-0.210173575268175)
--(axis cs:1.35445037654468,-0.209232013727116)
--(axis cs:1.37770271897316,-0.208928397145179)
--(axis cs:1.40095506140164,-0.209869365756753)
--(axis cs:1.42420740383012,-0.210241905215662)
--(axis cs:1.4474597462586,-0.209898419755888)
--(axis cs:1.47057167205871,-0.208097135169165)
--(axis cs:1.47071208868708,-0.208088519302298)
--(axis cs:1.49396443111556,-0.205997053317536)
--(axis cs:1.51721677354404,-0.202859267458933)
--(axis cs:1.54046911597252,-0.199415258147991)
--(axis cs:1.563721458401,-0.196884372498372)
--(axis cs:1.58697380082948,-0.195813126306268)
--(axis cs:1.61022614325796,-0.193710982476746)
--(axis cs:1.63347848568644,-0.191551203870709)
--(axis cs:1.65673082811492,-0.191628995402278)
--(axis cs:1.6799831705434,-0.194117949113975)
--(axis cs:1.70323551297188,-0.196956741315522)
--(axis cs:1.72648785540036,-0.197757976349607)
--(axis cs:1.74974019782884,-0.199007692347972)
--(axis cs:1.77299254025732,-0.200123746761763)
--(axis cs:1.7962448826858,-0.201922637572528)
--(axis cs:1.81949722511428,-0.20480545623627)
--(axis cs:1.83791220016171,-0.208097135169165)
--(axis cs:1.84274956754276,-0.209027107136946)
--(axis cs:1.86600190997124,-0.215082976815847)
--(axis cs:1.88925425239972,-0.220932829437089)
--(axis cs:1.9125065948282,-0.227479720961415)
--(axis cs:1.92633927166156,-0.231349477597645)
--(axis cs:1.93575893725668,-0.234212615543789)
--(axis cs:1.95901127968516,-0.239890925070359)
--(axis cs:1.98226362211364,-0.243023785447675)
--(axis cs:2.00551596454212,-0.245930702021994)
--(axis cs:2.0287683069706,-0.249154380313215)
--(axis cs:2.05202064939908,-0.253012411795702)
--(axis cs:2.06535897832438,-0.254601820026125)
--(axis cs:2.07527299182756,-0.256044170006619)
--(axis cs:2.09852533425604,-0.258094776952099)
--(axis cs:2.12177767668452,-0.261044528977227)
--(axis cs:2.145030019113,-0.264717324093652)
--(axis cs:2.16828236154148,-0.269303465122732)
--(axis cs:2.19153470396996,-0.273261819028563)
--(axis cs:2.21478704639844,-0.276069960087032)
--(axis cs:2.23803938882692,-0.276193702878096)
--(axis cs:2.2612917312554,-0.274326428538533)
--(axis cs:2.28454407368387,-0.273983828057624)
--(axis cs:2.30779641611235,-0.274264574355851)
--(axis cs:2.31733551166844,-0.275227457107498);

\path [draw=color0, semithick]
(axis cs:2.9057708577865,-0.304324041781024)
--(axis cs:2.91235731925283,-0.304576054555068)
--(axis cs:2.93560966168131,-0.306523619798126)
--(axis cs:2.95886200410979,-0.30928407469688)
--(axis cs:2.98211434653827,-0.312493449978809)
--(axis cs:3.00536668896675,-0.313495050385399)
--(axis cs:3.02861903139523,-0.314858725190702)
--(axis cs:3.05187137382371,-0.315812591706589)
--(axis cs:3.07512371625219,-0.317435329486969)
--(axis cs:3.09837605868067,-0.319754973264968)
--(axis cs:3.12162840110915,-0.321294054578364)
--(axis cs:3.14488074353763,-0.32209500188957)
--(axis cs:3.16813308596611,-0.321379801737972)
--(axis cs:3.19138542839459,-0.319199358793687)
--(axis cs:3.21463777082307,-0.318264666904823)
--(axis cs:3.23789011325155,-0.319506908814877)
--(axis cs:3.2564449556405,-0.324358847311565)
--(axis cs:3.26114245568003,-0.325441524647978)
--(axis cs:3.28439479810851,-0.331144747193055)
--(axis cs:3.30764714053699,-0.332915705189256)
--(axis cs:3.33089948296547,-0.329771990376892)
--(axis cs:3.35415182539395,-0.326661797088832)
--(axis cs:3.37740416782243,-0.326944020328762)
--(axis cs:3.40065651025091,-0.334577607921114)
--(axis cs:3.42390885267939,-0.33831240595494)
--(axis cs:3.44716119510787,-0.342764564357983)
--(axis cs:3.47041353753635,-0.344479968248294)
--(axis cs:3.48841242550097,-0.347611189740045)
--(axis cs:3.49366587996483,-0.34870089846451)
--(axis cs:3.51691822239331,-0.350660410969564)
--(axis cs:3.54017056482179,-0.349955082753032)
--(axis cs:3.56342290725027,-0.350206982719235)
--(axis cs:3.58667524967875,-0.354244271352928)
--(axis cs:3.60992759210723,-0.367269966868307)
--(axis cs:3.61717115820847,-0.370863532168525)
--(axis cs:3.63317993453571,-0.380145202026932)
--(axis cs:3.65558380382306,-0.394115874597004)
--(axis cs:3.65643227696419,-0.39483402605878)
--(axis cs:3.67968461939267,-0.411682690960777)
--(axis cs:3.69260553843106,-0.417368217025484)
--(axis cs:3.70293696182115,-0.421568531255242)
--(axis cs:3.72618930424963,-0.429424995106445)
--(axis cs:3.74944164667811,-0.426939466718926)
--(axis cs:3.77269398910659,-0.423070133579392)
--(axis cs:3.78750204709688,-0.417368217025484)
--(axis cs:3.79594633153507,-0.414526940836893)
--(axis cs:3.81919867396355,-0.413974027903455)
--(axis cs:3.84151613268695,-0.417368217025484)
--(axis cs:3.84245101639203,-0.417561610667639)
--(axis cs:3.86570335882051,-0.428473725824996)
--(axis cs:3.88895570124899,-0.436919444392136)
--(axis cs:3.91220804367747,-0.436681013620529);

\path [draw=color0, semithick]
(axis cs:1.43524738000754,1.81485665610858)
--(axis cs:1.42420740383012,1.80475338618858)
--(axis cs:1.40095506140164,1.79431620574593)
--(axis cs:1.37770271897316,1.79807683388207)
--(axis cs:1.36649950667495,1.7916043136801)
--(axis cs:1.35445037654468,1.78631199256371)
--(axis cs:1.3311980341162,1.77517958022606)
--(axis cs:1.31227054342179,1.76835197125162)
--(axis cs:1.30794569168772,1.76708464763619)
--(axis cs:1.30550458502221,1.76835197125162)
--(axis cs:1.28469334925924,1.78192594080695)
--(axis cs:1.2739863875614,1.7916043136801)
--(axis cs:1.26144100683076,1.81062914312848)
--(axis cs:1.25955022824662,1.81485665610858);

\path [draw=color0, semithick]
(axis cs:3.82285152107627,1.81485665610858)
--(axis cs:3.81919867396355,1.81261052613028)
--(axis cs:3.79594633153507,1.80571065774865)
--(axis cs:3.77269398910659,1.8032235561322)
--(axis cs:3.75120377804044,1.7916043136801)
--(axis cs:3.74944164667811,1.7910192420622)
--(axis cs:3.72618930424963,1.79065956145705)
--(axis cs:3.72117735309671,1.7916043136801)
--(axis cs:3.70293696182115,1.79804351983586)
--(axis cs:3.67968461939267,1.80125883372241)
--(axis cs:3.66509571409461,1.7916043136801)
--(axis cs:3.65643227696419,1.78855423584939)
--(axis cs:3.63317993453571,1.780930308006)
--(axis cs:3.61364315901843,1.76835197125162)
--(axis cs:3.60992759210723,1.76578304188061)
--(axis cs:3.58667524967875,1.74778311001944)
--(axis cs:3.58269838072707,1.74509962882314)
--(axis cs:3.56342290725027,1.73199281763885)
--(axis cs:3.54017056482179,1.72523888939608)
--(axis cs:3.51691822239331,1.72799923359702)
--(axis cs:3.49366587996483,1.72685868978731)
--(axis cs:3.47041353753635,1.72282218979639)
--(axis cs:3.44716119510787,1.72870490419337)
--(axis cs:3.42390885267939,1.73628533591287)
--(axis cs:3.40065651025091,1.73359133311919)
--(axis cs:3.37740416782243,1.72280585362096)
--(axis cs:3.37549990892018,1.72184728639466)
--(axis cs:3.35415182539395,1.71155097909397)
--(axis cs:3.33089948296547,1.70749103064853)
--(axis cs:3.30764714053699,1.70500336620094)
--(axis cs:3.28439479810851,1.70972585447866)
--(axis cs:3.26114245568003,1.71852256197801)
--(axis cs:3.25184655258341,1.72184728639466)
--(axis cs:3.23789011325155,1.72574269159022)
--(axis cs:3.21463777082307,1.73365120410246)
--(axis cs:3.19138542839459,1.73453807067937)
--(axis cs:3.16813308596611,1.73105084068855)
--(axis cs:3.14488074353763,1.72773011354225)
--(axis cs:3.12162840110915,1.72559799768059)
--(axis cs:3.10770329682182,1.72184728639466)
--(axis cs:3.09837605868067,1.71704405673982)
--(axis cs:3.07512371625219,1.70571769425128)
--(axis cs:3.05187137382371,1.7075670955636)
--(axis cs:3.02861903139523,1.71933274432697)
--(axis cs:3.02445944837097,1.72184728639466)
--(axis cs:3.00536668896675,1.73085651554681)
--(axis cs:2.98211434653827,1.74212299882685)
--(axis cs:2.97731425477952,1.74509962882314)
--(axis cs:2.95886200410979,1.75304177180424)
--(axis cs:2.93560966168131,1.75976531279875)
--(axis cs:2.91235731925283,1.75639007799781)
--(axis cs:2.89275356860424,1.74509962882314)
--(axis cs:2.88910497682435,1.74181273248076)
--(axis cs:2.86585263439587,1.72211655349298)
--(axis cs:2.84260029196739,1.72207035437252)
--(axis cs:2.81934794953891,1.73444148851401)
--(axis cs:2.79609560711043,1.73641354269136)
--(axis cs:2.77327237728057,1.72184728639466)
--(axis cs:2.77284326468195,1.72147084844469)
--(axis cs:2.74959092225347,1.70839189663649)
--(axis cs:2.72633857982499,1.71280534691715)
--(axis cs:2.71342960669946,1.72184728639466)
--(axis cs:2.70308623739651,1.72664174924205)
--(axis cs:2.67983389496803,1.73145234432665)
--(axis cs:2.65658155253955,1.73910910895303)
--(axis cs:2.63332921011107,1.73960975597264)
--(axis cs:2.61007686768259,1.74133343868887)
--(axis cs:2.58682452525411,1.74142661858362)
--(axis cs:2.57257706929885,1.73962568971453);

\path [draw=color0, semithick]
(axis cs:2.00432291005998,1.71007615306644)
--(axis cs:1.98226362211364,1.71884838590244)
--(axis cs:1.97667849415845,1.72184728639466)
--(axis cs:1.95901127968516,1.72859263792141)
--(axis cs:1.93575893725668,1.73255128283613)
--(axis cs:1.9125065948282,1.72879045303616)
--(axis cs:1.88925425239972,1.72785576639459)
--(axis cs:1.86600190997124,1.72918686625006)
--(axis cs:1.84274956754276,1.73454966707555)
--(axis cs:1.81949722511428,1.73823395351028)
--(axis cs:1.7962448826858,1.72618365188897)
--(axis cs:1.79110786926155,1.72184728639466)
--(axis cs:1.77299254025732,1.70951088049998)
--(axis cs:1.74974019782884,1.709955047603)
--(axis cs:1.72648785540036,1.72068078083036)
--(axis cs:1.70323551297188,1.72032694181296)
--(axis cs:1.6799831705434,1.71629314084659)
--(axis cs:1.66188454299429,1.72184728639466)
--(axis cs:1.65673082811492,1.72336336476738)
--(axis cs:1.63579473825153,1.74509962882314)
--(axis cs:1.63347848568644,1.74702245780142)
--(axis cs:1.61288539634921,1.76835197125162)
--(axis cs:1.61022614325796,1.7702108258792)
--(axis cs:1.58697380082948,1.77857246394686)
--(axis cs:1.563721458401,1.77778679067591)
--(axis cs:1.54046911597252,1.77019921238973)
--(axis cs:1.51721677354404,1.77081586689678)
--(axis cs:1.49396443111556,1.78796997534477)
--(axis cs:1.49062689959472,1.7916043136801)
--(axis cs:1.48064439594093,1.81485665610858);

\path [draw=color0, semithick]
(axis cs:3.40065651025091,-1.22029570026433)
--(axis cs:3.39965286128123,-1.2079478595938)
--(axis cs:3.40065651025091,-1.19010083899674)
--(axis cs:3.4082948740105,-1.2079478595938)
--(axis cs:3.40065651025091,-1.22029570026433);

\path [draw=color0, semithick]
(axis cs:0.540618391547884,-1.16764883581028)
--(axis cs:0.550088197539312,-1.16144317473684)
--(axis cs:0.563870733976364,-1.14995481452185)
--(axis cs:0.577369987941706,-1.13819083230836)
--(axis cs:0.587123076404844,-1.12967474933499)
--(axis cs:0.608006214585604,-1.11493848987988)
--(axis cs:0.607996054552602,-1.0916861474514)
--(axis cs:0.587123076404844,-1.07874660368611)
--(axis cs:0.570753351230544,-1.06843380502292)
--(axis cs:0.563870733976364,-1.0660073416131)
--(axis cs:0.540618391547884,-1.06170225365571)
--(axis cs:0.517366049119404,-1.06076099016888)
--(axis cs:0.507752063360848,-1.06843380502292)
--(axis cs:0.507362956727709,-1.0916861474514)
--(axis cs:0.509120575786746,-1.11493848987988)
--(axis cs:0.508695051531623,-1.13819083230836)
--(axis cs:0.517366049119404,-1.15621691319644)
--(axis cs:0.525210561186324,-1.16144317473684)
--(axis cs:0.540618391547884,-1.16764883581028);

\path [draw=color0, semithick]
(axis cs:3.42390885267939,-1.18296434042557)
--(axis cs:3.41203596218698,-1.16144317473684)
--(axis cs:3.42390885267939,-1.15519124052405)
--(axis cs:3.42737607593386,-1.16144317473684)
--(axis cs:3.42390885267939,-1.18296434042557);

\path [draw=color0, semithick]
(axis cs:3.42390885267939,-1.10319242407379)
--(axis cs:3.40387113735402,-1.0916861474514)
--(axis cs:3.40065651025091,-1.09029856517433)
--(axis cs:3.3914155890943,-1.06843380502292)
--(axis cs:3.39479460575992,-1.04518146259444)
--(axis cs:3.40065651025091,-1.03113846636826)
--(axis cs:3.42390885267939,-1.02373441157744)
--(axis cs:3.43368725523745,-1.04518146259444)
--(axis cs:3.44142498485371,-1.06843380502292)
--(axis cs:3.43100614560521,-1.0916861474514)
--(axis cs:3.42390885267939,-1.10319242407379);

\path [draw=color0, semithick]
(axis cs:2.91235731925283,-1.02040835230333)
--(axis cs:2.89352041738333,-0.998676777737481)
--(axis cs:2.89793780320789,-0.975424435309001)
--(axis cs:2.89865512841585,-0.952172092880522)
--(axis cs:2.88910497682435,-0.937235788513916)
--(axis cs:2.87634217399481,-0.928919750452042)
--(axis cs:2.87323069007792,-0.905667408023562)
--(axis cs:2.88283264568529,-0.882415065595082)
--(axis cs:2.88910497682435,-0.875329887509606)
--(axis cs:2.91235731925283,-0.859819481670801)
--(axis cs:2.9148589686653,-0.859162723166602)
--(axis cs:2.93560966168131,-0.84915528109877)
--(axis cs:2.95886200410979,-0.848099943961342)
--(axis cs:2.96429669651549,-0.859162723166602)
--(axis cs:2.97239041909217,-0.882415065595082)
--(axis cs:2.97280585383522,-0.905667408023562)
--(axis cs:2.96906245860382,-0.928919750452042)
--(axis cs:2.9602510761986,-0.952172092880522)
--(axis cs:2.95886200410979,-0.957524170415856)
--(axis cs:2.95329846409652,-0.975424435309001)
--(axis cs:2.94331419043108,-0.998676777737481)
--(axis cs:2.93560966168131,-1.00982777229613)
--(axis cs:2.91235731925283,-1.02040835230333);

\path [draw=color0, semithick]
(axis cs:2.79609560711043,-0.994546168208814)
--(axis cs:2.77571855921858,-0.975424435309001)
--(axis cs:2.77284326468195,-0.963910143868821)
--(axis cs:2.77020763081633,-0.952172092880522)
--(axis cs:2.77284326468195,-0.940305343367618)
--(axis cs:2.77513219383641,-0.928919750452042)
--(axis cs:2.79274762251306,-0.905667408023562)
--(axis cs:2.79609560711043,-0.902626104508128)
--(axis cs:2.81934794953891,-0.896338897245625)
--(axis cs:2.84260029196739,-0.902428166068592)
--(axis cs:2.85017379266909,-0.905667408023562)
--(axis cs:2.86323658836216,-0.928919750452042)
--(axis cs:2.86038319688643,-0.952172092880522)
--(axis cs:2.85085329728803,-0.975424435309001)
--(axis cs:2.84260029196739,-0.981863417254628)
--(axis cs:2.81934794953891,-0.995750621097098)
--(axis cs:2.79609560711043,-0.994546168208814);

\path [draw=color0, semithick]
(axis cs:0.563870733976364,-0.843716607844142)
--(axis cs:0.587123076404844,-0.842027247963124)
--(axis cs:0.593984228461272,-0.835910380738122)
--(axis cs:0.590999038442608,-0.812658038309642)
--(axis cs:0.587123076404844,-0.797064119347385)
--(axis cs:0.563870733976364,-0.809203352211915)
--(axis cs:0.561471668064296,-0.812658038309642)
--(axis cs:0.555388993033666,-0.835910380738122)
--(axis cs:0.563870733976364,-0.843716607844142);

\path [draw=color0, semithick]
(axis cs:0.656880103690284,-0.692293142718718)
--(axis cs:0.680132446118764,-0.688157684336659)
--(axis cs:0.698411551920738,-0.673143983738763)
--(axis cs:0.703384788547244,-0.656096359273635)
--(axis cs:0.704447259181627,-0.649891641310283)
--(axis cs:0.703384788547243,-0.637052193100995)
--(axis cs:0.701310236724595,-0.626639298881803)
--(axis cs:0.703384788547243,-0.620089385147049)
--(axis cs:0.706491048763978,-0.603386956453323)
--(axis cs:0.717643388373641,-0.580134614024844)
--(axis cs:0.714020342782572,-0.556882271596364)
--(axis cs:0.719849282596922,-0.533629929167884)
--(axis cs:0.726637130975723,-0.526190199847179)
--(axis cs:0.741661810601326,-0.510377586739404)
--(axis cs:0.749889473404203,-0.503845774182339)
--(axis cs:0.764455180125092,-0.487125244310924)
--(axis cs:0.764420103173797,-0.463872901882444)
--(axis cs:0.749889473404203,-0.441755754132681)
--(axis cs:0.748760074814221,-0.440620559453964)
--(axis cs:0.741254450647965,-0.417368217025484)
--(axis cs:0.749889473404203,-0.403150073498763)
--(axis cs:0.773141815832683,-0.402163066060101)
--(axis cs:0.778194045255112,-0.394115874597004)
--(axis cs:0.773141815832683,-0.37766301740518)
--(axis cs:0.766239990505472,-0.370863532168525)
--(axis cs:0.749889473404203,-0.3647793549512)
--(axis cs:0.726637130975723,-0.356034322290487)
--(axis cs:0.705769187342026,-0.370863532168525)
--(axis cs:0.703384788547243,-0.374164148058678)
--(axis cs:0.695203675361134,-0.394115874597004)
--(axis cs:0.680132446118764,-0.417215632129286)
--(axis cs:0.680073626504219,-0.417368217025484)
--(axis cs:0.661967298163747,-0.440620559453964)
--(axis cs:0.656880103690284,-0.446626133042852)
--(axis cs:0.649433840486255,-0.463872901882444)
--(axis cs:0.636276148464251,-0.487125244310924)
--(axis cs:0.636911709904994,-0.510377586739404)
--(axis cs:0.652365448365095,-0.533629929167884)
--(axis cs:0.656880103690284,-0.539145126595296)
--(axis cs:0.677278740835054,-0.556882271596364)
--(axis cs:0.675101464148191,-0.580134614024844)
--(axis cs:0.672922552363506,-0.603386956453323)
--(axis cs:0.656880103690284,-0.615054744278247)
--(axis cs:0.646051775153232,-0.626639298881803)
--(axis cs:0.641088576237362,-0.649891641310283)
--(axis cs:0.640669294741415,-0.673143983738763)
--(axis cs:0.656880103690284,-0.692293142718718);

\path [draw=color0, semithick]
(axis cs:1.92734575753674,0.368303780037697)
--(axis cs:1.93575893725668,0.370895308300052)
--(axis cs:1.93981323663454,0.373211425542831)
--(axis cs:1.95901127968516,0.384566336752435)
--(axis cs:1.98226362211364,0.393179875381469)
--(axis cs:2.00551596454212,0.390080760050153)
--(axis cs:2.0287683069706,0.386369549817503)
--(axis cs:2.05202064939908,0.384074818567597)
--(axis cs:2.07527299182756,0.387054375277806)
--(axis cs:2.09852533425604,0.388548830664618)
--(axis cs:2.12177767668452,0.389131099910613)
--(axis cs:2.145030019113,0.386077971682264)
--(axis cs:2.16828236154148,0.382712678365065)
--(axis cs:2.19153470396996,0.375706560214873)
--(axis cs:2.2123059183404,0.373211425542831)
--(axis cs:2.21478704639844,0.372968318140646)
--(axis cs:2.22054525042973,0.373211425542831)
--(axis cs:2.23803938882692,0.374003710034)
--(axis cs:2.2612917312554,0.373519275430218)
--(axis cs:2.26341905497545,0.373211425542831)
--(axis cs:2.28454407368387,0.368785611953425)
--(axis cs:2.30779641611235,0.359614977921306)
--(axis cs:2.3283853575696,0.349959083114352)
--(axis cs:2.33104875854083,0.348139222940963)
--(axis cs:2.35396453149865,0.326706740685872)
--(axis cs:2.35430110096931,0.325975941844687)
--(axis cs:2.36100869595529,0.303454398257392)
--(axis cs:2.35430110096931,0.290903790532064)
--(axis cs:2.34708428863038,0.280202055828912)
--(axis cs:2.33104875854083,0.271566566998385)
--(axis cs:2.30779641611235,0.257282702169279)
--(axis cs:2.30698477437016,0.256949713400432)
--(axis cs:2.28454407368387,0.252210507525135)
--(axis cs:2.2612917312554,0.248722175102698)
--(axis cs:2.23803938882692,0.245422044105848)
--(axis cs:2.21478704639844,0.239323510062801)
--(axis cs:2.19303044599283,0.233697370971952)
--(axis cs:2.19153470396996,0.233482993415315)
--(axis cs:2.16828236154148,0.233102958144901)
--(axis cs:2.15999695027752,0.233697370971952)
--(axis cs:2.1582534506925,0.23389003202049);

\path [draw=color0, semithick]
(axis cs:1.28469334925924,0.557233506766362)
--(axis cs:1.2835733901358,0.55923016497067)
--(axis cs:1.28469334925924,0.560474901059824)
--(axis cs:1.30499318575586,0.58248250739915)
--(axis cs:1.30794569168772,0.584881224815057)
--(axis cs:1.31049020115953,0.58248250739915)
--(axis cs:1.31965476621316,0.55923016497067)
--(axis cs:1.30794569168772,0.54302030154567)
--(axis cs:1.28469334925924,0.557233506766362);

\path [draw=color0, semithick]
(axis cs:2.49381515554019,0.685482577575393)
--(axis cs:2.478897879886,0.69874421954155)
--(axis cs:2.49381515554019,0.717849067317033)
--(axis cs:2.50016476790302,0.721996561970029)
--(axis cs:2.51706749796867,0.728268048706369)
--(axis cs:2.53149599346666,0.721996561970029)
--(axis cs:2.54031984039715,0.71407689773181)
--(axis cs:2.54717136277948,0.69874421954155)
--(axis cs:2.54031984039715,0.692005678897697)
--(axis cs:2.51706749796867,0.681607100548963)
--(axis cs:2.49381515554019,0.685482577575393);

\path [draw=color0, semithick]
(axis cs:1.84274956754276,0.85328933622058)
--(axis cs:1.8381977352759,0.861510616540909)
--(axis cs:1.84274956754276,0.869344147971436)
--(axis cs:1.85434535942944,0.861510616540909)
--(axis cs:1.84274956754276,0.85328933622058);

\path [draw=color0, semithick]
(axis cs:1.23818866440228,1.5344433727627)
--(axis cs:1.23473822115005,1.53582854696683)
--(axis cs:1.2149363219738,1.54599101098571)
--(axis cs:1.20261664292623,1.55908088939531)
--(axis cs:1.20698023707616,1.58233323182378)
--(axis cs:1.2149363219738,1.59095233893816)
--(axis cs:1.23598373221877,1.60558557425226)
--(axis cs:1.23818866440228,1.60647234049193)
--(axis cs:1.26144100683076,1.60614079887034)
--(axis cs:1.2635650358125,1.60558557425226)
--(axis cs:1.28469334925924,1.59701049850336)
--(axis cs:1.29892808850632,1.58233323182378)
--(axis cs:1.30293407349877,1.55908088939531)
--(axis cs:1.28469334925924,1.53758118376905)
--(axis cs:1.27992940678344,1.53582854696683)
--(axis cs:1.26144100683076,1.53012280501008)
--(axis cs:1.23818866440228,1.5344433727627);

\path [draw=color0, semithick]
(axis cs:1.93575893725668,1.58064654127631)
--(axis cs:1.93468321572752,1.58233323182379)
--(axis cs:1.93575893725668,1.58816760943238)
--(axis cs:1.95011745000005,1.60558557425226)
--(axis cs:1.95901127968516,1.60830007086481)
--(axis cs:1.96313339233461,1.60558557425226)
--(axis cs:1.96853181855249,1.58233323182379)
--(axis cs:1.95901127968516,1.57389447788644)
--(axis cs:1.93575893725668,1.58064654127631);

\path [draw=color1, semithick]
(axis cs:3.91220804367747,0.117659100369197)
--(axis cs:3.91144110754903,0.117435658829553)
--(axis cs:3.88895570124899,0.107932659236035)
--(axis cs:3.86768291130962,0.0941833164010729)
--(axis cs:3.86570335882051,0.09220113650018)
--(axis cs:3.84245101639203,0.0817406022809825)
--(axis cs:3.8300173657542,0.0941833164010729)
--(axis cs:3.81919867396355,0.104604624952053)
--(axis cs:3.80958202428164,0.117435658829553)
--(axis cs:3.79594633153507,0.123953683332133)
--(axis cs:3.77269398910659,0.126588103857625)
--(axis cs:3.74944164667811,0.122424262226871)
--(axis cs:3.7390808834495,0.117435658829553)
--(axis cs:3.72618930424963,0.100211755598962)
--(axis cs:3.71911828844775,0.0941833164010729)
--(axis cs:3.72247365869082,0.070930973972593)
--(axis cs:3.72618930424963,0.0696382002858041)
--(axis cs:3.74944164667811,0.0542374293177684)
--(axis cs:3.77269398910659,0.0538830257475795)
--(axis cs:3.7846314358574,0.0476786315441132)
--(axis cs:3.79594633153507,0.0409792889336099)
--(axis cs:3.81553873437261,0.0244262891156333)
--(axis cs:3.81919867396355,0.0220024638145838)
--(axis cs:3.84245101639203,0.0103158065120416)
--(axis cs:3.86570335882051,0.00778494318767099)
--(axis cs:3.88895570124899,0.00644641783462597)
--(axis cs:3.91220804367747,0.00653012062940268);

\path [draw=color1, semithick]
(axis cs:2.00182042803121,-0.0946271616317517)
--(axis cs:2.00551596454212,-0.0948981850580247)
--(axis cs:2.0287683069706,-0.0959173586759175)
--(axis cs:2.05202064939908,-0.0967818502933495)
--(axis cs:2.07527299182756,-0.0965726834561117)
--(axis cs:2.09852533425604,-0.0962289951207878)
--(axis cs:2.12177767668452,-0.095297854415749)
--(axis cs:2.145030019113,-0.0937019382469665)
--(axis cs:2.16828236154148,-0.0921547698644966)
--(axis cs:2.17226993521428,-0.0918354230267661)
--(axis cs:2.19153470396996,-0.0902902182291583)
--(axis cs:2.21478704639844,-0.0872215810010527)
--(axis cs:2.23803938882692,-0.0837500067340832)
--(axis cs:2.2612917312554,-0.0797807571879036)
--(axis cs:2.28454407368387,-0.0764889555975875)
--(axis cs:2.30779641611235,-0.0736846394581341)
--(axis cs:2.33104875854083,-0.0713487759742735)
--(axis cs:2.35430110096931,-0.0692891780495218)
--(axis cs:2.36135122504837,-0.0685830805982862)
--(axis cs:2.37755344339779,-0.0668658354900347)
--(axis cs:2.40080578582627,-0.0639328320433301)
--(axis cs:2.42405812825475,-0.0615225538977002)
--(axis cs:2.44731047068323,-0.0580457181526277)
--(axis cs:2.47056281311171,-0.0569564119200974)
--(axis cs:2.49381515554019,-0.0573052737325669)
--(axis cs:2.51706749796867,-0.0571900379303107)
--(axis cs:2.54031984039715,-0.052251890639242)
--(axis cs:2.55814846029284,-0.0453307381698063)
--(axis cs:2.56357218282563,-0.0428924112228761)
--(axis cs:2.58682452525411,-0.0315837644265976)
--(axis cs:2.61007686768259,-0.0236711186840745)
--(axis cs:2.63332921011107,-0.0256075104327846)
--(axis cs:2.65658155253955,-0.0248606367699253)
--(axis cs:2.66183092572454,-0.0220783957413265)
--(axis cs:2.67983389496803,-0.00383112540066625)
--(axis cs:2.68268293981216,0.00117394668715341)
--(axis cs:2.69211808151216,0.0244262891156333)
--(axis cs:2.70097017388191,0.0476786315441132)
--(axis cs:2.70308623739651,0.0518737270570575)
--(axis cs:2.71301144769849,0.070930973972593)
--(axis cs:2.72143211797495,0.0941833164010729)
--(axis cs:2.70308623739651,0.109386943827985)
--(axis cs:2.67983389496803,0.1086017965515)
--(axis cs:2.65658155253955,0.100252613442628)
--(axis cs:2.64495115633258,0.0941833164010729)
--(axis cs:2.63332921011107,0.0852220108477308)
--(axis cs:2.61007686768259,0.080335006541504)
--(axis cs:2.58682452525411,0.0802758422980851)
--(axis cs:2.56357218282563,0.0849631036294538)
--(axis cs:2.54031984039715,0.0899546425032281)
--(axis cs:2.51706749796867,0.0939583780548009)
--(axis cs:2.51400633276578,0.0941833164010729)
--(axis cs:2.49381515554019,0.0952603539881931)
--(axis cs:2.47056281311171,0.0958639448015609)
--(axis cs:2.44731047068323,0.0956882232787093)
--(axis cs:2.42405812825475,0.095372180072871)
--(axis cs:2.40080578582627,0.0949249068284113)
--(axis cs:2.37755344339779,0.0954634270448205)
--(axis cs:2.35430110096931,0.0957368539008695)
--(axis cs:2.33104875854083,0.0976723559312124)
--(axis cs:2.30779641611235,0.0995718958173355)
--(axis cs:2.28454407368387,0.101350174974125)
--(axis cs:2.2612917312554,0.10226312111811)
--(axis cs:2.23803938882692,0.102852240103762)
--(axis cs:2.21478704639844,0.104739633429029)
--(axis cs:2.19153470396996,0.106707503418939)
--(axis cs:2.16828236154148,0.10890059598452)
--(axis cs:2.145030019113,0.11070886334558)
--(axis cs:2.12177767668452,0.112763143736496)
--(axis cs:2.09852533425604,0.114984279531353)
--(axis cs:2.07527299182756,0.116698697360091)
--(axis cs:2.06078385328786,0.117435658829553)
--(axis cs:2.05202064939908,0.117856959956505)
--(axis cs:2.0287683069706,0.118428557634427)
--(axis cs:2.00551596454212,0.119708561354174)
--(axis cs:1.98226362211364,0.121095202546484)
--(axis cs:1.95901127968516,0.122864614481319)
--(axis cs:1.93575893725668,0.124658399990597)
--(axis cs:1.9125065948282,0.125782638049873)
--(axis cs:1.88925425239972,0.12647161307572)
--(axis cs:1.86600190997124,0.125747541487877)
--(axis cs:1.84274956754276,0.124466336694298)
--(axis cs:1.81949722511428,0.122395569899107)
--(axis cs:1.7962448826858,0.121198515156645)
--(axis cs:1.77299254025732,0.121056965251826)
--(axis cs:1.74974019782884,0.121482856565066)
--(axis cs:1.72648785540036,0.122394220069322)
--(axis cs:1.70323551297188,0.12352742733294)
--(axis cs:1.6799831705434,0.124668848614569)
--(axis cs:1.65673082811492,0.126339277680776)
--(axis cs:1.63347848568644,0.129426092642309)
--(axis cs:1.61022614325796,0.133852159787546)
--(axis cs:1.58697380082948,0.137810134421628)
--(axis cs:1.563721458401,0.140154961109386)
--(axis cs:1.55789590310105,0.140688001258033)
--(axis cs:1.54046911597252,0.14220660500612)
--(axis cs:1.51721677354404,0.143851216518223)
--(axis cs:1.49396443111556,0.146117770664804)
--(axis cs:1.47071208868708,0.147162174435841)
--(axis cs:1.4474597462586,0.148123694136048)
--(axis cs:1.42420740383012,0.14848493527499)
--(axis cs:1.40095506140164,0.149314344661969)
--(axis cs:1.37770271897316,0.15041948904709)
--(axis cs:1.35445037654468,0.151494230112839)
--(axis cs:1.3311980341162,0.153254942336792)
--(axis cs:1.30794569168772,0.153854131079675)
--(axis cs:1.28469334925924,0.153638308625778)
--(axis cs:1.26144100683076,0.151555643468065)
--(axis cs:1.23818866440228,0.149704957865286)
--(axis cs:1.2149363219738,0.148701410632573)
--(axis cs:1.19168397954532,0.147059605566011)
--(axis cs:1.16843163711684,0.141162589178855)
--(axis cs:1.16744829615505,0.140688001258033)
--(axis cs:1.14517929468836,0.123801404577511)
--(axis cs:1.14074377937143,0.117435658829553)
--(axis cs:1.1329124339456,0.0941833164010729)
--(axis cs:1.13026129339631,0.070930973972593)
--(axis cs:1.1342045423584,0.0476786315441132)
--(axis cs:1.14517929468836,0.0271380085157382)
--(axis cs:1.14743113317396,0.0244262891156333)
--(axis cs:1.16843163711684,0.00871022961513393)
--(axis cs:1.18214704230216,0.00117394668715341)
--(axis cs:1.19168397954532,-0.00426652593169861)
--(axis cs:1.2149363219738,-0.0137029399468462)
--(axis cs:1.23420773767449,-0.0220783957413265)
--(axis cs:1.23818866440228,-0.024519417952565)
--(axis cs:1.26144100683076,-0.0387437648179307)
--(axis cs:1.27517567027091,-0.0453307381698063)
--(axis cs:1.28469334925924,-0.0517418553539948)
--(axis cs:1.30794569168772,-0.061947659601481)
--(axis cs:1.31930463836785,-0.0685830805982862)
--(axis cs:1.3311980341162,-0.0759656472398237)
--(axis cs:1.35445037654468,-0.0864935351172461)
--(axis cs:1.37770271897316,-0.0912618686581759)
--(axis cs:1.38790738954456,-0.0918354230267661)
--(axis cs:1.40095506140164,-0.0923039456966965)
--(axis cs:1.40513167228661,-0.0922055061105738);

\path [draw=color1, semithick]
(axis cs:3.46022570583696,0.0844448913955824)
--(axis cs:3.47041353753635,0.0932147407552727)
--(axis cs:3.47176610127465,0.0941833164010729)
--(axis cs:3.47041353753635,0.0968981138168474)
--(axis cs:3.46031558352337,0.117435658829553)
--(axis cs:3.44716119510787,0.124209101099299)
--(axis cs:3.42390885267939,0.138031892331309)
--(axis cs:3.40921119493093,0.140688001258033)
--(axis cs:3.40065651025091,0.141710422229434)
--(axis cs:3.38819565928841,0.140688001258033)
--(axis cs:3.37740416782243,0.138962072431062)
--(axis cs:3.35415182539395,0.128506352437735)
--(axis cs:3.33089948296547,0.12813812653114)
--(axis cs:3.30764714053699,0.130279778751012)
--(axis cs:3.28439479810851,0.130057283556772)
--(axis cs:3.26114245568003,0.1321012304954)
--(axis cs:3.23789011325155,0.136690291960087)
--(axis cs:3.22824133320825,0.140688001258033)
--(axis cs:3.21463777082307,0.143967981888837)
--(axis cs:3.19138542839459,0.151215990492772)
--(axis cs:3.16813308596611,0.160246954817771)
--(axis cs:3.1554167789228,0.163940343686513)
--(axis cs:3.14488074353763,0.16566012463833)
--(axis cs:3.12162840110915,0.168133009850127)
--(axis cs:3.09837605868067,0.16837282566977)
--(axis cs:3.07512371625219,0.167876761572473)
--(axis cs:3.05187137382371,0.167062844171636)
--(axis cs:3.02861903139523,0.167432525339965)
--(axis cs:3.00536668896675,0.165932362362008)
--(axis cs:2.98735526214872,0.163940343686513)
--(axis cs:2.98211434653827,0.163013606512386)
--(axis cs:2.95886200410979,0.157963528333943)
--(axis cs:2.93560966168131,0.154990315520524)
--(axis cs:2.91235731925283,0.150967080278867)
--(axis cs:2.88910497682435,0.147111537250736)
--(axis cs:2.86585263439587,0.143627310200481)
--(axis cs:2.84784126460196,0.140688001258033)
--(axis cs:2.84260029196739,0.138919877209735)
--(axis cs:2.81934794953891,0.127611841805433)
--(axis cs:2.79609560711043,0.117436789193355)
--(axis cs:2.79609158055692,0.117435658829553)
--(axis cs:2.7730128697851,0.0941833164010729)
--(axis cs:2.79609560711043,0.0879662353241053)
--(axis cs:2.81934794953891,0.0832542839842836)
--(axis cs:2.84260029196739,0.0747070291709397)
--(axis cs:2.85354687449072,0.070930973972593)
--(axis cs:2.86585263439587,0.0680630673958821)
--(axis cs:2.88910497682435,0.0656421998238557)
--(axis cs:2.90808915411578,0.0667724874228885);

\path [draw=color0, semithick]
(axis cs:3.91220804367747,0.308877175841877)
--(axis cs:3.88895570124899,0.308269831705135)
--(axis cs:3.8724680543765,0.303454398257392)
--(axis cs:3.86570335882051,0.301942867415533)
--(axis cs:3.84245101639203,0.298399506050003)
--(axis cs:3.81919867396355,0.299845831570603)
--(axis cs:3.80320967112149,0.303454398257392)
--(axis cs:3.79594633153507,0.305480999133708)
--(axis cs:3.77269398910659,0.312523350403896)
--(axis cs:3.74944164667811,0.315228617382309)
--(axis cs:3.72618930424963,0.311454251838425)
--(axis cs:3.70293696182115,0.303954285480764)
--(axis cs:3.70157476972558,0.303454398257392)
--(axis cs:3.67968461939267,0.297130882038598)
--(axis cs:3.65643227696419,0.297513353167112)
--(axis cs:3.63317993453571,0.293280359136985)
--(axis cs:3.60992759210723,0.291765926141868)
--(axis cs:3.58667524967875,0.287980600623916)
--(axis cs:3.56342290725027,0.292269617977914)
--(axis cs:3.54017056482179,0.296901092596082)
--(axis cs:3.51691822239331,0.302351913653972)
--(axis cs:3.50601899003757,0.303454398257392)
--(axis cs:3.49366587996483,0.304772425415311)
--(axis cs:3.48081005439746,0.303454398257392)
--(axis cs:3.47041353753635,0.302604382369465)
--(axis cs:3.44716119510787,0.300687276012136)
--(axis cs:3.42390885267939,0.298001446418864)
--(axis cs:3.40065651025091,0.294928532394189)
--(axis cs:3.37740416782243,0.293344083677885)
--(axis cs:3.35415182539395,0.294025498649092)
--(axis cs:3.33089948296547,0.294435694614086)
--(axis cs:3.30764714053699,0.293804622083457)
--(axis cs:3.28439479810851,0.290292728401834)
--(axis cs:3.26114245568003,0.286111018675894)
--(axis cs:3.23789011325155,0.282725822218049)
--(axis cs:3.21463777082307,0.281629243677369)
--(axis cs:3.19138542839459,0.282095609965982)
--(axis cs:3.17301415902114,0.280202055828912)
--(axis cs:3.16813308596611,0.279856014545413)
--(axis cs:3.14488074353763,0.277408998268698)
--(axis cs:3.12162840110915,0.27375850344611)
--(axis cs:3.09837605868067,0.271171370135137)
--(axis cs:3.07512371625219,0.269008183223353)
--(axis cs:3.05187137382371,0.266104084454271)
--(axis cs:3.02861903139523,0.26349034598371)
--(axis cs:3.00536668896675,0.261377365738761)
--(axis cs:2.98211434653827,0.260682931113213)
--(axis cs:2.95886200410979,0.25799164974484)
--(axis cs:2.95392706102226,0.256949713400432)
--(axis cs:2.93560966168131,0.25407467404061)
--(axis cs:2.91235731925283,0.24892897018873)
--(axis cs:2.88910497682435,0.244341280496685)
--(axis cs:2.86585263439587,0.24175601163634)
--(axis cs:2.84260029196739,0.238104827364089)
--(axis cs:2.81934794953891,0.233815381250323)
--(axis cs:2.81902610808773,0.233697370971952)
--(axis cs:2.79609560711043,0.227407680592036)
--(axis cs:2.77284326468195,0.222418219234767)
--(axis cs:2.74959092225347,0.2178334841783)
--(axis cs:2.72633857982499,0.216858535567646)
--(axis cs:2.70308623739651,0.213024955138194)
--(axis cs:2.69216037671883,0.210445028543472)
--(axis cs:2.67983389496803,0.208236740009993)
--(axis cs:2.65658155253955,0.200274454771905)
--(axis cs:2.63332921011107,0.193591501209482)
--(axis cs:2.61007686768259,0.1879205423682)
--(axis cs:2.60434926997329,0.187192686114992)
--(axis cs:2.58682452525411,0.18546327104396)
--(axis cs:2.56357218282563,0.18275406903223)
--(axis cs:2.54031984039715,0.179701954043899)
--(axis cs:2.51706749796867,0.175664601289035)
--(axis cs:2.49381515554019,0.171152151898329)
--(axis cs:2.47056281311171,0.166961431370873)
--(axis cs:2.44731047068323,0.163981726360664)
--(axis cs:2.4468574078639,0.163940343686513)
--(axis cs:2.42405812825475,0.162320288995803)
--(axis cs:2.40080578582627,0.161380119264673)
--(axis cs:2.37755344339779,0.159958798008381)
--(axis cs:2.35430110096931,0.158593037738369)
--(axis cs:2.33104875854083,0.157132949744244)
--(axis cs:2.30779641611235,0.155767223083392)
--(axis cs:2.28454407368387,0.155387299831895)
--(axis cs:2.2612917312554,0.155169281408321)
--(axis cs:2.23803938882692,0.154821917889535)
--(axis cs:2.21478704639844,0.154696492403444)
--(axis cs:2.19153470396996,0.154964634117043)
--(axis cs:2.16828236154148,0.15625204701647)
--(axis cs:2.145030019113,0.157143662383583)
--(axis cs:2.12177767668452,0.158536954355218)
--(axis cs:2.09852533425604,0.160466434225045)
--(axis cs:2.07527299182756,0.16282877181188)
--(axis cs:2.06471637000715,0.163940343686513)
--(axis cs:2.05202064939908,0.165555160387054)
--(axis cs:2.0287683069706,0.168399668524546)
--(axis cs:2.00551596454212,0.171213371079567)
--(axis cs:1.98226362211364,0.173821304615089)
--(axis cs:1.95901127968516,0.175635440937721)
--(axis cs:1.93575893725668,0.17749464882469)
--(axis cs:1.9125065948282,0.179034366175833)
--(axis cs:1.88925425239972,0.18039100682087)
--(axis cs:1.86600190997124,0.180438553120753)
--(axis cs:1.84274956754276,0.179405915525538)
--(axis cs:1.81949722511428,0.176737765350498)
--(axis cs:1.7962448826858,0.17440939339372)
--(axis cs:1.77299254025732,0.172332448800229)
--(axis cs:1.74974019782884,0.171085754444748)
--(axis cs:1.72648785540036,0.170728720364767)
--(axis cs:1.70323551297188,0.171096173183187)
--(axis cs:1.6799831705434,0.172192149068598)
--(axis cs:1.65673082811492,0.17404335297665)
--(axis cs:1.63347848568644,0.178325785076538)
--(axis cs:1.61022614325796,0.184860651816389)
--(axis cs:1.5995234884589,0.187192686114992)
--(axis cs:1.58697380082948,0.190439840753643)
--(axis cs:1.563721458401,0.193824135848914)
--(axis cs:1.54046911597252,0.194255110871311)
--(axis cs:1.51721677354404,0.195984157715166)
--(axis cs:1.49396443111556,0.197677859141609)
--(axis cs:1.47071208868708,0.199310008325803)
--(axis cs:1.4474597462586,0.200664537693879)
--(axis cs:1.42420740383012,0.201867250244354)
--(axis cs:1.40095506140164,0.203404649004183)
--(axis cs:1.37770271897316,0.205349581437752)
--(axis cs:1.35445037654468,0.209016914458564)
--(axis cs:1.34462229545361,0.210445028543472)
--(axis cs:1.3311980341162,0.213272758133574)
--(axis cs:1.30794569168772,0.215953845606918)
--(axis cs:1.28469334925924,0.216498847438963)
--(axis cs:1.26144100683076,0.218679895096888)
--(axis cs:1.23818866440228,0.221112051278733)
--(axis cs:1.2149363219738,0.222826486716082)
--(axis cs:1.19168397954532,0.222794217011409)
--(axis cs:1.16843163711684,0.22257466182811)
--(axis cs:1.14517929468836,0.219845958356457)
--(axis cs:1.12192695225988,0.214468981047951)
--(axis cs:1.11368209306855,0.210445028543472)
--(axis cs:1.0986746098314,0.20101862570947)
--(axis cs:1.08615695977933,0.187192686114992)
--(axis cs:1.07542226740292,0.166398643943469)
--(axis cs:1.07458056204046,0.163940343686513)
--(axis cs:1.06986462727502,0.140688001258033)
--(axis cs:1.06595874688513,0.117435658829553)
--(axis cs:1.06412051233874,0.0941833164010729)
--(axis cs:1.06359704137684,0.070930973972593)
--(axis cs:1.06529096872965,0.0476786315441132)
--(axis cs:1.06844859269264,0.0244262891156333)
--(axis cs:1.07542226740292,0.0068908106424406)
--(axis cs:1.07790913020461,0.00117394668715341)
--(axis cs:1.09075043025767,-0.0220783957413265)
--(axis cs:1.0986746098314,-0.0363981742891867)
--(axis cs:1.10465334285085,-0.0453307381698063)
--(axis cs:1.11399558688612,-0.0685830805982862)
--(axis cs:1.12154289562043,-0.0918354230267661)
--(axis cs:1.12192695225988,-0.094433066708114)
--(axis cs:1.12659613588447,-0.115087765455246)
--(axis cs:1.14136455391373,-0.138340107883726)
--(axis cs:1.14517929468836,-0.140220900245702)
--(axis cs:1.16843163711684,-0.148296948780392)
--(axis cs:1.19168397954532,-0.154548410407517)
--(axis cs:1.2149363219738,-0.158964416638256)
--(axis cs:1.23818866440228,-0.16072487373795)
--(axis cs:1.26144100683076,-0.160856224640817)
--(axis cs:1.28323758537373,-0.161592450312206)
--(axis cs:1.28469334925924,-0.161632104535994)
--(axis cs:1.30794569168772,-0.162297200459223)
--(axis cs:1.3311980341162,-0.16331059469009)
--(axis cs:1.35445037654468,-0.163931525384918)
--(axis cs:1.37770271897316,-0.163615352440542)
--(axis cs:1.40095506140164,-0.163525465826485)
--(axis cs:1.42420740383012,-0.162442404211706)
--(axis cs:1.44212409460808,-0.161592450312206)
--(axis cs:1.4474597462586,-0.161294352378171)
--(axis cs:1.47071208868708,-0.15818463854225)
--(axis cs:1.49396443111556,-0.153770647012517)
--(axis cs:1.51721677354404,-0.148618213974851)
--(axis cs:1.54046911597252,-0.144676217613541)
--(axis cs:1.563721458401,-0.142091960721211)
--(axis cs:1.58697380082948,-0.140078860252376)
--(axis cs:1.60168044232737,-0.138340107883726)
--(axis cs:1.61022614325796,-0.137364409694228)
--(axis cs:1.63347848568644,-0.134555326880761)
--(axis cs:1.65673082811492,-0.132952438284317)
--(axis cs:1.6799831705434,-0.132559960384554)
--(axis cs:1.70323551297188,-0.132929835186325)
--(axis cs:1.72648785540036,-0.132765989625253)
--(axis cs:1.74974019782884,-0.132810222908496)
--(axis cs:1.77299254025732,-0.133328804091197)
--(axis cs:1.7962448826858,-0.134050919724814)
--(axis cs:1.81949722511428,-0.135692423996769)
--(axis cs:1.84235163182052,-0.138340107883726)
--(axis cs:1.84274956754276,-0.138397210099302)
--(axis cs:1.86600190997124,-0.142287371193141)
--(axis cs:1.88925425239972,-0.14570162821295)
--(axis cs:1.9125065948282,-0.148602854750514)
--(axis cs:1.93575893725668,-0.1529907420318)
--(axis cs:1.95901127968516,-0.157530710645583)
--(axis cs:1.98139236956911,-0.161592450312206)
--(axis cs:1.98226362211364,-0.161767826477542)
--(axis cs:2.00551596454212,-0.165188723984116)
--(axis cs:2.0287683069706,-0.167985787624384)
--(axis cs:2.05202064939908,-0.170070181781616)
--(axis cs:2.07527299182756,-0.170639223204764)
--(axis cs:2.09852533425604,-0.170505182790345)
--(axis cs:2.12177767668452,-0.169661173286507)
--(axis cs:2.145030019113,-0.169553092224878)
--(axis cs:2.16828236154148,-0.168750709964278)
--(axis cs:2.19153470396996,-0.168134336411737)
--(axis cs:2.21478704639844,-0.165961259394191)
--(axis cs:2.23803938882691,-0.162913804282542)
--(axis cs:2.24543803473316,-0.161592450312206)
--(axis cs:2.2612917312554,-0.159016192512849)
--(axis cs:2.28454407368387,-0.156269028414249)
--(axis cs:2.30779641611235,-0.155751605057256)
--(axis cs:2.33104875854083,-0.156046181100251)
--(axis cs:2.35430110096931,-0.156317879029178)
--(axis cs:2.37755344339779,-0.154449148019414)
--(axis cs:2.40080578582627,-0.152671591022923)
--(axis cs:2.42405812825475,-0.15063169896431)
--(axis cs:2.44731047068323,-0.151222183326988)
--(axis cs:2.47056281311171,-0.152747284366162)
--(axis cs:2.49381515554019,-0.155110200515088)
--(axis cs:2.51706749796867,-0.155766822387436)
--(axis cs:2.54031984039715,-0.155450094268085)
--(axis cs:2.56357218282563,-0.155556206520844)
--(axis cs:2.58682452525411,-0.157652157465043)
--(axis cs:2.60517964201039,-0.161592450312206)
--(axis cs:2.61007686768259,-0.162692794760157)
--(axis cs:2.63332921011107,-0.165750321262256)
--(axis cs:2.65658155253955,-0.163251945448698)
--(axis cs:2.66478765571215,-0.161592450312206)
--(axis cs:2.67983389496803,-0.15835851245675)
--(axis cs:2.70308623739651,-0.155058001881107)
--(axis cs:2.72633857982499,-0.154814151261081)
--(axis cs:2.74959092225347,-0.15224207109826)
--(axis cs:2.77284326468195,-0.146778358390372)
--(axis cs:2.79609560711043,-0.142534337128602)
--(axis cs:2.81934794953891,-0.13898048650987)
--(axis cs:2.82232493917939,-0.138340107883726)
--(axis cs:2.84260029196739,-0.133567641567574)
--(axis cs:2.86585263439587,-0.125506445273547)
--(axis cs:2.88910497682435,-0.121077313902438)
--(axis cs:2.91235731925283,-0.118392652374839)
--(axis cs:2.93560966168131,-0.115934185038612)
--(axis cs:2.94020964499033,-0.115087765455246)
--(axis cs:2.95886200410979,-0.112084243874137)
--(axis cs:2.98211434653827,-0.109071354076927)
--(axis cs:3.00536668896675,-0.107199931545258)
--(axis cs:3.02861903139523,-0.105778015368148)
--(axis cs:3.05187137382371,-0.102304377780902)
--(axis cs:3.07512371625219,-0.0973953969349221)
--(axis cs:3.09837605868067,-0.0926780557933605)
--(axis cs:3.10487856392493,-0.0918354230267661)
--(axis cs:3.12162840110915,-0.0893708086107838)
--(axis cs:3.14488074353763,-0.0854900407216657)
--(axis cs:3.16813308596611,-0.0817876155063129)
--(axis cs:3.19138542839459,-0.0785693639146862)
--(axis cs:3.21463777082307,-0.0775113836631477)
--(axis cs:3.23789011325155,-0.0757944190680135)
--(axis cs:3.26114245568003,-0.073583589929899)
--(axis cs:3.28439479810851,-0.0716272925989234)
--(axis cs:3.3025273672355,-0.0685830805982862)
--(axis cs:3.30764714053699,-0.0678399135943494)
--(axis cs:3.33089948296547,-0.0641584471024441)
--(axis cs:3.35415182539395,-0.0588888127171444)
--(axis cs:3.37740416782243,-0.0600845698336515)
--(axis cs:3.40065651025091,-0.0643561806500161)
--(axis cs:3.42390885267939,-0.0675624882008875)
--(axis cs:3.44716119510787,-0.0670327968478581)
--(axis cs:3.47041353753635,-0.0683901930354641)
--(axis cs:3.47116023716412,-0.0685830805982862)
--(axis cs:3.49366587996483,-0.0765630513624195)
--(axis cs:3.51691822239331,-0.0868360551191345)
--(axis cs:3.53321625221096,-0.0918354230267661)
--(axis cs:3.54017056482179,-0.0941658628156121)
--(axis cs:3.56342290725027,-0.0957103422287161)
--(axis cs:3.58667524967875,-0.0944089385010753)
--(axis cs:3.60992759210723,-0.101122911866833)
--(axis cs:3.63317993453571,-0.113568339596144)
--(axis cs:3.63575410254835,-0.115087765455246)
--(axis cs:3.65643227696419,-0.125849852241799)
--(axis cs:3.67968461939267,-0.13143693310524)
--(axis cs:3.70293696182115,-0.135524120267182)
--(axis cs:3.71928599573702,-0.138340107883726)
--(axis cs:3.72618930424963,-0.139446814591451)
--(axis cs:3.74944164667811,-0.141187796304918)
--(axis cs:3.77269398910659,-0.147747439119737)
--(axis cs:3.79594633153507,-0.154841704564074)
--(axis cs:3.81919867396355,-0.161098567316246)
--(axis cs:3.82313909517654,-0.161592450312206)
--(axis cs:3.84245101639203,-0.165198637784647)
--(axis cs:3.86570335882051,-0.175156921086424)
--(axis cs:3.88895570124899,-0.181317282385176)
--(axis cs:3.91220804367747,-0.184417006014881);

\path [draw=color1, semithick]
(axis cs:1.54046911597252,-0.0221607766096307)
--(axis cs:1.563721458401,-0.0271265006308258)
--(axis cs:1.58697380082948,-0.032337232177069)
--(axis cs:1.61022614325796,-0.0353474893099919)
--(axis cs:1.63347848568644,-0.0359979316477353)
--(axis cs:1.65673082811492,-0.0359852103730155)
--(axis cs:1.6799831705434,-0.0370095961590197)
--(axis cs:1.70323551297188,-0.0384432210718821)
--(axis cs:1.72648785540036,-0.0390273954738416)
--(axis cs:1.74974019782884,-0.0391875828430653)
--(axis cs:1.77299254025732,-0.0388627766402769)
--(axis cs:1.7962448826858,-0.0379372478141088)
--(axis cs:1.81949722511428,-0.0368535305131488)
--(axis cs:1.84274956754276,-0.0367318525643848)
--(axis cs:1.86600190997124,-0.0366827521330794)
--(axis cs:1.88925425239972,-0.0370083983065258)
--(axis cs:1.9125065948282,-0.0358108616051456)
--(axis cs:1.93575893725668,-0.032498037793894)
--(axis cs:1.95901127968516,-0.0282060431755054)
--(axis cs:1.98226362211364,-0.0239211920643101)
--(axis cs:2.00551596454212,-0.0224549822164163)
--(axis cs:2.0287683069706,-0.0221746218398517)
--(axis cs:2.05202064939908,-0.0229094578008908)
--(axis cs:2.07527299182756,-0.0225450622241469)
--(axis cs:2.08121075887498,-0.0220783957413265)
--(axis cs:2.09852533425604,-0.0200191591022971)
--(axis cs:2.12177767668452,-0.015286853486762)
--(axis cs:2.145030019113,-0.0108511734351452)
--(axis cs:2.16828236154148,-0.00748530879353881)
--(axis cs:2.19153470396996,-0.00605684736671003)
--(axis cs:2.21478704639844,-0.00310497015857702)
--(axis cs:2.23803938882691,0.000739292956556701)
--(axis cs:2.23954483948161,0.00117394668715341)
--(axis cs:2.24810279863045,0.0244262891156333)
--(axis cs:2.23803938882692,0.0287336697246737)
--(axis cs:2.21478704639844,0.0343933581136764)
--(axis cs:2.19153470396996,0.0392308911278357)
--(axis cs:2.16828236154148,0.044586625587472)
--(axis cs:2.1606762382337,0.0476786315441132)
--(axis cs:2.145030019113,0.0503890083235279)
--(axis cs:2.12177767668452,0.0536813951406547)
--(axis cs:2.09852533425604,0.0558190042055916)
--(axis cs:2.07527299182756,0.0559012816614791)
--(axis cs:2.05202064939908,0.0552999525999503)
--(axis cs:2.0287683069706,0.0540394272041524)
--(axis cs:2.00551596454212,0.0529668312812188)
--(axis cs:1.98226362211364,0.0521620000925568)
--(axis cs:1.95901127968516,0.0540904372766985)
--(axis cs:1.93575893725668,0.0563071521246276)
--(axis cs:1.9125065948282,0.0581737147317499)
--(axis cs:1.88925425239972,0.0587011230460187)
--(axis cs:1.86600190997124,0.0601174861076798)
--(axis cs:1.84274956754276,0.0624822536481889)
--(axis cs:1.81949722511428,0.0643989266608502)
--(axis cs:1.7962448826858,0.0665920177076194)
--(axis cs:1.77299254025732,0.0693770357282672)
--(axis cs:1.75831661806444,0.070930973972593)
--(axis cs:1.74974019782884,0.071560635354417)
--(axis cs:1.72648785540036,0.0733912738087981)
--(axis cs:1.70323551297188,0.0745712142585496)
--(axis cs:1.6799831705434,0.0757039380632459)
--(axis cs:1.65673082811492,0.0762151080021188)
--(axis cs:1.63347848568644,0.0779501769503029)
--(axis cs:1.61022614325796,0.080263362891436)
--(axis cs:1.58697380082948,0.0807241042953652)
--(axis cs:1.563721458401,0.0788566609605457)
--(axis cs:1.54046911597252,0.0769366041855723)
--(axis cs:1.51721677354404,0.0772841771298233)
--(axis cs:1.49396443111556,0.0787408798406214)
--(axis cs:1.47071208868708,0.0775840364320837)
--(axis cs:1.4474597462586,0.0762104625004858)
--(axis cs:1.42420740383012,0.0746061622903635)
--(axis cs:1.40095506140164,0.0763359711964216)
--(axis cs:1.37770271897316,0.0769208869139565)
--(axis cs:1.35445037654468,0.0759071586823649)
--(axis cs:1.3311980341162,0.0714238722267429)
--(axis cs:1.32897445775038,0.070930973972593)
--(axis cs:1.3311980341162,0.0497095592225365)
--(axis cs:1.33133697817331,0.0476786315441132)
--(axis cs:1.35445037654468,0.0400495234712837)
--(axis cs:1.37770271897316,0.0359278064297963)
--(axis cs:1.40095506140164,0.0304950782544306)
--(axis cs:1.41384792814299,0.0244262891156333)
--(axis cs:1.42420740383012,0.0212878500387564)
--(axis cs:1.4474597462586,0.0105838321200627)
--(axis cs:1.46380129141604,0.00117394668715341)
--(axis cs:1.47071208868708,-0.00139810228205577)
--(axis cs:1.49396443111556,-0.00880037378442282)
--(axis cs:1.51721677354404,-0.0153059411848385)
--(axis cs:1.54009053591935,-0.0220783957413265)
--(axis cs:1.54046911597252,-0.0221607766096307);

\addplot [semithick, black]
table {%
0.939929328621908 -0.282685512367491
0.939929328621908 -0.279151943462898
0.943462897526502 -0.279151943462898
0.946996466431095 -0.279151943462898
0.950530035335689 -0.279151943462898
0.957597173144876 -0.279151943462898
0.932862190812721 -0.275618374558304
0.936395759717314 -0.275618374558304
0.939929328621908 -0.275618374558304
0.943462897526502 -0.275618374558304
0.946996466431095 -0.275618374558304
0.950530035335689 -0.275618374558304
0.954063604240283 -0.275618374558304
0.957597173144876 -0.275618374558304
0.96113074204947 -0.275618374558304
0.925795053003534 -0.27208480565371
0.929328621908127 -0.27208480565371
0.932862190812721 -0.27208480565371
0.936395759717314 -0.27208480565371
0.939929328621908 -0.27208480565371
0.943462897526502 -0.27208480565371
0.946996466431095 -0.27208480565371
0.950530035335689 -0.27208480565371
0.954063604240283 -0.27208480565371
0.957597173144876 -0.27208480565371
0.96113074204947 -0.27208480565371
0.925795053003534 -0.268551236749117
0.929328621908127 -0.268551236749117
0.932862190812721 -0.268551236749117
0.936395759717314 -0.268551236749117
0.939929328621908 -0.268551236749117
0.943462897526502 -0.268551236749117
0.946996466431095 -0.268551236749117
0.950530035335689 -0.268551236749117
0.954063604240283 -0.268551236749117
0.957597173144876 -0.268551236749117
0.96113074204947 -0.268551236749117
0.964664310954064 -0.268551236749117
0.918727915194346 -0.265017667844523
0.92226148409894 -0.265017667844523
0.925795053003534 -0.265017667844523
0.929328621908127 -0.265017667844523
0.932862190812721 -0.265017667844523
0.936395759717314 -0.265017667844523
0.939929328621908 -0.265017667844523
0.943462897526502 -0.265017667844523
0.946996466431095 -0.265017667844523
0.950530035335689 -0.265017667844523
0.954063604240283 -0.265017667844523
0.957597173144876 -0.265017667844523
0.96113074204947 -0.265017667844523
0.964664310954064 -0.265017667844523
0.915194346289753 -0.261484098939929
0.918727915194346 -0.261484098939929
0.92226148409894 -0.261484098939929
0.925795053003534 -0.261484098939929
0.929328621908127 -0.261484098939929
0.932862190812721 -0.261484098939929
0.936395759717314 -0.261484098939929
0.939929328621908 -0.261484098939929
0.943462897526502 -0.261484098939929
0.946996466431095 -0.261484098939929
0.950530035335689 -0.261484098939929
0.954063604240283 -0.261484098939929
0.957597173144876 -0.261484098939929
0.96113074204947 -0.261484098939929
0.964664310954064 -0.261484098939929
0.904593639575972 -0.257950530035336
0.908127208480565 -0.257950530035336
0.911660777385159 -0.257950530035336
0.915194346289753 -0.257950530035336
0.918727915194346 -0.257950530035336
0.92226148409894 -0.257950530035336
0.925795053003534 -0.257950530035336
0.929328621908127 -0.257950530035336
0.932862190812721 -0.257950530035336
0.936395759717314 -0.257950530035336
0.939929328621908 -0.257950530035336
0.943462897526502 -0.257950530035336
0.946996466431095 -0.257950530035336
0.950530035335689 -0.257950530035336
0.954063604240283 -0.257950530035336
0.957597173144876 -0.257950530035336
0.893992932862191 -0.254416961130742
0.897526501766785 -0.254416961130742
0.901060070671378 -0.254416961130742
0.904593639575972 -0.254416961130742
0.908127208480565 -0.254416961130742
0.911660777385159 -0.254416961130742
0.915194346289753 -0.254416961130742
0.918727915194346 -0.254416961130742
0.92226148409894 -0.254416961130742
0.925795053003534 -0.254416961130742
0.929328621908127 -0.254416961130742
0.932862190812721 -0.254416961130742
0.936395759717314 -0.254416961130742
0.939929328621908 -0.254416961130742
0.943462897526502 -0.254416961130742
0.946996466431095 -0.254416961130742
0.950530035335689 -0.254416961130742
0.954063604240283 -0.254416961130742
0.890459363957597 -0.250883392226148
0.893992932862191 -0.250883392226148
0.897526501766785 -0.250883392226148
0.901060070671378 -0.250883392226148
0.904593639575972 -0.250883392226148
0.908127208480565 -0.250883392226148
0.911660777385159 -0.250883392226148
0.915194346289753 -0.250883392226148
0.918727915194346 -0.250883392226148
0.92226148409894 -0.250883392226148
0.925795053003534 -0.250883392226148
0.929328621908127 -0.250883392226148
0.932862190812721 -0.250883392226148
0.936395759717314 -0.250883392226148
0.939929328621908 -0.250883392226148
0.943462897526502 -0.250883392226148
0.88339222614841 -0.247349823321555
0.886925795053004 -0.247349823321555
0.890459363957597 -0.247349823321555
0.893992932862191 -0.247349823321555
0.897526501766785 -0.247349823321555
0.901060070671378 -0.247349823321555
0.904593639575972 -0.247349823321555
0.908127208480565 -0.247349823321555
0.911660777385159 -0.247349823321555
0.915194346289753 -0.247349823321555
0.918727915194346 -0.247349823321555
0.92226148409894 -0.247349823321555
0.925795053003534 -0.247349823321555
0.929328621908127 -0.247349823321555
0.932862190812721 -0.247349823321555
0.936395759717314 -0.247349823321555
0.872791519434629 -0.243816254416961
0.879858657243816 -0.243816254416961
0.88339222614841 -0.243816254416961
0.886925795053004 -0.243816254416961
0.890459363957597 -0.243816254416961
0.893992932862191 -0.243816254416961
0.897526501766785 -0.243816254416961
0.901060070671378 -0.243816254416961
0.904593639575972 -0.243816254416961
0.908127208480565 -0.243816254416961
0.911660777385159 -0.243816254416961
0.915194346289753 -0.243816254416961
0.918727915194346 -0.243816254416961
0.92226148409894 -0.243816254416961
0.925795053003534 -0.243816254416961
0.865724381625442 -0.240282685512368
0.869257950530035 -0.240282685512368
0.872791519434629 -0.240282685512368
0.876325088339223 -0.240282685512368
0.879858657243816 -0.240282685512368
0.88339222614841 -0.240282685512368
0.886925795053004 -0.240282685512368
0.890459363957597 -0.240282685512368
0.893992932862191 -0.240282685512368
0.897526501766785 -0.240282685512368
0.901060070671378 -0.240282685512368
0.904593639575972 -0.240282685512368
0.908127208480565 -0.240282685512368
0.911660777385159 -0.240282685512368
0.915194346289753 -0.240282685512368
0.918727915194346 -0.240282685512368
0.855123674911661 -0.236749116607774
0.858657243816254 -0.236749116607774
0.862190812720848 -0.236749116607774
0.865724381625442 -0.236749116607774
0.869257950530035 -0.236749116607774
0.872791519434629 -0.236749116607774
0.876325088339223 -0.236749116607774
0.879858657243816 -0.236749116607774
0.88339222614841 -0.236749116607774
0.886925795053004 -0.236749116607774
0.890459363957597 -0.236749116607774
0.893992932862191 -0.236749116607774
0.897526501766785 -0.236749116607774
0.901060070671378 -0.236749116607774
0.904593639575972 -0.236749116607774
0.908127208480565 -0.236749116607774
0.911660777385159 -0.236749116607774
0.851590106007067 -0.23321554770318
0.855123674911661 -0.23321554770318
0.858657243816254 -0.23321554770318
0.862190812720848 -0.23321554770318
0.865724381625442 -0.23321554770318
0.869257950530035 -0.23321554770318
0.872791519434629 -0.23321554770318
0.876325088339223 -0.23321554770318
0.879858657243816 -0.23321554770318
0.88339222614841 -0.23321554770318
0.886925795053004 -0.23321554770318
0.890459363957597 -0.23321554770318
0.893992932862191 -0.23321554770318
0.897526501766785 -0.23321554770318
0.901060070671378 -0.23321554770318
0.904593639575972 -0.23321554770318
0.84452296819788 -0.229681978798587
0.848056537102474 -0.229681978798587
0.851590106007067 -0.229681978798587
0.855123674911661 -0.229681978798587
0.858657243816254 -0.229681978798587
0.862190812720848 -0.229681978798587
0.865724381625442 -0.229681978798587
0.869257950530035 -0.229681978798587
0.872791519434629 -0.229681978798587
0.876325088339223 -0.229681978798587
0.879858657243816 -0.229681978798587
0.88339222614841 -0.229681978798587
0.886925795053004 -0.229681978798587
0.890459363957597 -0.229681978798587
0.893992932862191 -0.229681978798587
0.897526501766785 -0.229681978798587
0.837455830388693 -0.226148409893993
0.840989399293286 -0.226148409893993
0.84452296819788 -0.226148409893993
0.848056537102474 -0.226148409893993
0.851590106007067 -0.226148409893993
0.855123674911661 -0.226148409893993
0.858657243816254 -0.226148409893993
0.862190812720848 -0.226148409893993
0.865724381625442 -0.226148409893993
0.869257950530035 -0.226148409893993
0.872791519434629 -0.226148409893993
0.876325088339223 -0.226148409893993
0.879858657243816 -0.226148409893993
0.88339222614841 -0.226148409893993
0.886925795053004 -0.226148409893993
0.890459363957597 -0.226148409893993
0.833922261484099 -0.222614840989399
0.837455830388693 -0.222614840989399
0.840989399293286 -0.222614840989399
0.84452296819788 -0.222614840989399
0.848056537102474 -0.222614840989399
0.851590106007067 -0.222614840989399
0.855123674911661 -0.222614840989399
0.858657243816254 -0.222614840989399
0.862190812720848 -0.222614840989399
0.865724381625442 -0.222614840989399
0.869257950530035 -0.222614840989399
0.872791519434629 -0.222614840989399
0.876325088339223 -0.222614840989399
0.879858657243816 -0.222614840989399
0.826855123674912 -0.219081272084806
0.830388692579505 -0.219081272084806
0.833922261484099 -0.219081272084806
0.837455830388693 -0.219081272084806
0.840989399293286 -0.219081272084806
0.84452296819788 -0.219081272084806
0.848056537102474 -0.219081272084806
0.851590106007067 -0.219081272084806
0.855123674911661 -0.219081272084806
0.858657243816254 -0.219081272084806
0.862190812720848 -0.219081272084806
0.865724381625442 -0.219081272084806
0.869257950530035 -0.219081272084806
0.872791519434629 -0.219081272084806
0.876325088339223 -0.219081272084806
0.816254416961131 -0.215547703180212
0.819787985865724 -0.215547703180212
0.823321554770318 -0.215547703180212
0.826855123674912 -0.215547703180212
0.830388692579505 -0.215547703180212
0.833922261484099 -0.215547703180212
0.837455830388693 -0.215547703180212
0.840989399293286 -0.215547703180212
0.84452296819788 -0.215547703180212
0.848056537102474 -0.215547703180212
0.851590106007067 -0.215547703180212
0.855123674911661 -0.215547703180212
0.858657243816254 -0.215547703180212
0.862190812720848 -0.215547703180212
0.865724381625442 -0.215547703180212
0.869257950530035 -0.215547703180212
0.812720848056537 -0.212014134275618
0.816254416961131 -0.212014134275618
0.819787985865724 -0.212014134275618
0.823321554770318 -0.212014134275618
0.826855123674912 -0.212014134275618
0.830388692579505 -0.212014134275618
0.833922261484099 -0.212014134275618
0.837455830388693 -0.212014134275618
0.840989399293286 -0.212014134275618
0.84452296819788 -0.212014134275618
0.848056537102474 -0.212014134275618
0.851590106007067 -0.212014134275618
0.855123674911661 -0.212014134275618
0.858657243816254 -0.212014134275618
0.862190812720848 -0.212014134275618
0.865724381625442 -0.212014134275618
0.798586572438163 -0.208480565371025
0.80565371024735 -0.208480565371025
0.809187279151944 -0.208480565371025
0.812720848056537 -0.208480565371025
0.816254416961131 -0.208480565371025
0.819787985865724 -0.208480565371025
0.823321554770318 -0.208480565371025
0.826855123674912 -0.208480565371025
0.830388692579505 -0.208480565371025
0.833922261484099 -0.208480565371025
0.837455830388693 -0.208480565371025
0.840989399293286 -0.208480565371025
0.84452296819788 -0.208480565371025
0.848056537102474 -0.208480565371025
0.851590106007067 -0.208480565371025
0.795053003533569 -0.204946996466431
0.798586572438163 -0.204946996466431
0.802120141342756 -0.204946996466431
0.80565371024735 -0.204946996466431
0.809187279151944 -0.204946996466431
0.812720848056537 -0.204946996466431
0.816254416961131 -0.204946996466431
0.819787985865724 -0.204946996466431
0.823321554770318 -0.204946996466431
0.826855123674912 -0.204946996466431
0.830388692579505 -0.204946996466431
0.833922261484099 -0.204946996466431
0.837455830388693 -0.204946996466431
0.840989399293286 -0.204946996466431
0.84452296819788 -0.204946996466431
0.787985865724382 -0.201413427561837
0.791519434628975 -0.201413427561837
0.795053003533569 -0.201413427561837
0.798586572438163 -0.201413427561837
0.802120141342756 -0.201413427561837
0.80565371024735 -0.201413427561837
0.809187279151944 -0.201413427561837
0.812720848056537 -0.201413427561837
0.816254416961131 -0.201413427561837
0.819787985865724 -0.201413427561837
0.823321554770318 -0.201413427561837
0.826855123674912 -0.201413427561837
0.830388692579505 -0.201413427561837
0.833922261484099 -0.201413427561837
0.837455830388693 -0.201413427561837
0.777385159010601 -0.197879858657244
0.780918727915194 -0.197879858657244
0.784452296819788 -0.197879858657244
0.787985865724382 -0.197879858657244
0.791519434628975 -0.197879858657244
0.795053003533569 -0.197879858657244
0.798586572438163 -0.197879858657244
0.802120141342756 -0.197879858657244
0.80565371024735 -0.197879858657244
0.809187279151944 -0.197879858657244
0.812720848056537 -0.197879858657244
0.816254416961131 -0.197879858657244
0.819787985865724 -0.197879858657244
0.823321554770318 -0.197879858657244
0.826855123674912 -0.197879858657244
0.76678445229682 -0.19434628975265
0.770318021201413 -0.19434628975265
0.773851590106007 -0.19434628975265
0.777385159010601 -0.19434628975265
0.780918727915194 -0.19434628975265
0.784452296819788 -0.19434628975265
0.787985865724382 -0.19434628975265
0.791519434628975 -0.19434628975265
0.795053003533569 -0.19434628975265
0.798586572438163 -0.19434628975265
0.802120141342756 -0.19434628975265
0.80565371024735 -0.19434628975265
0.809187279151944 -0.19434628975265
0.812720848056537 -0.19434628975265
0.816254416961131 -0.19434628975265
0.819787985865724 -0.19434628975265
0.763250883392226 -0.190812720848057
0.76678445229682 -0.190812720848057
0.770318021201413 -0.190812720848057
0.773851590106007 -0.190812720848057
0.777385159010601 -0.190812720848057
0.780918727915194 -0.190812720848057
0.784452296819788 -0.190812720848057
0.787985865724382 -0.190812720848057
0.791519434628975 -0.190812720848057
0.795053003533569 -0.190812720848057
0.798586572438163 -0.190812720848057
0.802120141342756 -0.190812720848057
0.80565371024735 -0.190812720848057
0.809187279151944 -0.190812720848057
0.812720848056537 -0.190812720848057
0.752650176678445 -0.187279151943463
0.756183745583039 -0.187279151943463
0.759717314487633 -0.187279151943463
0.763250883392226 -0.187279151943463
0.76678445229682 -0.187279151943463
0.770318021201413 -0.187279151943463
0.773851590106007 -0.187279151943463
0.777385159010601 -0.187279151943463
0.780918727915194 -0.187279151943463
0.784452296819788 -0.187279151943463
0.787985865724382 -0.187279151943463
0.791519434628975 -0.187279151943463
0.795053003533569 -0.187279151943463
0.798586572438163 -0.187279151943463
0.802120141342756 -0.187279151943463
0.80565371024735 -0.187279151943463
0.745583038869258 -0.183745583038869
0.749116607773852 -0.183745583038869
0.752650176678445 -0.183745583038869
0.756183745583039 -0.183745583038869
0.759717314487633 -0.183745583038869
0.763250883392226 -0.183745583038869
0.76678445229682 -0.183745583038869
0.770318021201413 -0.183745583038869
0.773851590106007 -0.183745583038869
0.777385159010601 -0.183745583038869
0.780918727915194 -0.183745583038869
0.784452296819788 -0.183745583038869
0.787985865724382 -0.183745583038869
0.791519434628975 -0.183745583038869
0.795053003533569 -0.183745583038869
0.742049469964664 -0.180212014134276
0.745583038869258 -0.180212014134276
0.749116607773852 -0.180212014134276
0.752650176678445 -0.180212014134276
0.756183745583039 -0.180212014134276
0.759717314487633 -0.180212014134276
0.763250883392226 -0.180212014134276
0.76678445229682 -0.180212014134276
0.770318021201413 -0.180212014134276
0.773851590106007 -0.180212014134276
0.777385159010601 -0.180212014134276
0.780918727915194 -0.180212014134276
0.784452296819788 -0.180212014134276
0.787985865724382 -0.180212014134276
0.724381625441696 -0.176678445229682
0.731448763250883 -0.176678445229682
0.734982332155477 -0.176678445229682
0.738515901060071 -0.176678445229682
0.742049469964664 -0.176678445229682
0.745583038869258 -0.176678445229682
0.749116607773852 -0.176678445229682
0.752650176678445 -0.176678445229682
0.756183745583039 -0.176678445229682
0.759717314487633 -0.176678445229682
0.763250883392226 -0.176678445229682
0.76678445229682 -0.176678445229682
0.770318021201413 -0.176678445229682
0.773851590106007 -0.176678445229682
0.777385159010601 -0.176678445229682
0.780918727915194 -0.176678445229682
0.720848056537102 -0.173144876325088
0.724381625441696 -0.173144876325088
0.72791519434629 -0.173144876325088
0.731448763250883 -0.173144876325088
0.734982332155477 -0.173144876325088
0.738515901060071 -0.173144876325088
0.742049469964664 -0.173144876325088
0.745583038869258 -0.173144876325088
0.749116607773852 -0.173144876325088
0.752650176678445 -0.173144876325088
0.756183745583039 -0.173144876325088
0.759717314487633 -0.173144876325088
0.763250883392226 -0.173144876325088
0.76678445229682 -0.173144876325088
0.770318021201413 -0.173144876325088
0.773851590106007 -0.173144876325088
0.713780918727915 -0.169611307420495
0.717314487632509 -0.169611307420495
0.720848056537102 -0.169611307420495
0.724381625441696 -0.169611307420495
0.72791519434629 -0.169611307420495
0.731448763250883 -0.169611307420495
0.734982332155477 -0.169611307420495
0.738515901060071 -0.169611307420495
0.742049469964664 -0.169611307420495
0.745583038869258 -0.169611307420495
0.749116607773852 -0.169611307420495
0.752650176678445 -0.169611307420495
0.756183745583039 -0.169611307420495
0.759717314487633 -0.169611307420495
0.763250883392226 -0.169611307420495
0.76678445229682 -0.169611307420495
0.706713780918728 -0.166077738515901
0.710247349823322 -0.166077738515901
0.713780918727915 -0.166077738515901
0.717314487632509 -0.166077738515901
0.720848056537102 -0.166077738515901
0.724381625441696 -0.166077738515901
0.72791519434629 -0.166077738515901
0.731448763250883 -0.166077738515901
0.734982332155477 -0.166077738515901
0.738515901060071 -0.166077738515901
0.742049469964664 -0.166077738515901
0.745583038869258 -0.166077738515901
0.749116607773852 -0.166077738515901
0.752650176678445 -0.166077738515901
0.756183745583039 -0.166077738515901
0.699646643109541 -0.162544169611307
0.703180212014134 -0.162544169611307
0.706713780918728 -0.162544169611307
0.710247349823322 -0.162544169611307
0.713780918727915 -0.162544169611307
0.717314487632509 -0.162544169611307
0.720848056537102 -0.162544169611307
0.724381625441696 -0.162544169611307
0.72791519434629 -0.162544169611307
0.731448763250883 -0.162544169611307
0.734982332155477 -0.162544169611307
0.738515901060071 -0.162544169611307
0.742049469964664 -0.162544169611307
0.745583038869258 -0.162544169611307
0.749116607773852 -0.162544169611307
0.68904593639576 -0.159010600706714
0.692579505300353 -0.159010600706714
0.696113074204947 -0.159010600706714
0.699646643109541 -0.159010600706714
0.703180212014134 -0.159010600706714
0.706713780918728 -0.159010600706714
0.710247349823322 -0.159010600706714
0.713780918727915 -0.159010600706714
0.717314487632509 -0.159010600706714
0.720848056537102 -0.159010600706714
0.724381625441696 -0.159010600706714
0.72791519434629 -0.159010600706714
0.731448763250883 -0.159010600706714
0.734982332155477 -0.159010600706714
0.738515901060071 -0.159010600706714
0.681978798586573 -0.15547703180212
0.685512367491166 -0.15547703180212
0.68904593639576 -0.15547703180212
0.692579505300353 -0.15547703180212
0.696113074204947 -0.15547703180212
0.699646643109541 -0.15547703180212
0.703180212014134 -0.15547703180212
0.706713780918728 -0.15547703180212
0.710247349823322 -0.15547703180212
0.713780918727915 -0.15547703180212
0.717314487632509 -0.15547703180212
0.720848056537102 -0.15547703180212
0.724381625441696 -0.15547703180212
0.72791519434629 -0.15547703180212
0.731448763250883 -0.15547703180212
0.674911660777385 -0.151943462897527
0.678445229681979 -0.151943462897527
0.681978798586573 -0.151943462897527
0.685512367491166 -0.151943462897527
0.68904593639576 -0.151943462897527
0.692579505300353 -0.151943462897527
0.696113074204947 -0.151943462897527
0.699646643109541 -0.151943462897527
0.703180212014134 -0.151943462897527
0.706713780918728 -0.151943462897527
0.710247349823322 -0.151943462897527
0.713780918727915 -0.151943462897527
0.717314487632509 -0.151943462897527
0.720848056537102 -0.151943462897527
0.724381625441696 -0.151943462897527
0.660777385159011 -0.148409893992933
0.664310954063604 -0.148409893992933
0.667844522968198 -0.148409893992933
0.671378091872792 -0.148409893992933
0.674911660777385 -0.148409893992933
0.678445229681979 -0.148409893992933
0.681978798586573 -0.148409893992933
0.685512367491166 -0.148409893992933
0.68904593639576 -0.148409893992933
0.692579505300353 -0.148409893992933
0.696113074204947 -0.148409893992933
0.699646643109541 -0.148409893992933
0.703180212014134 -0.148409893992933
0.706713780918728 -0.148409893992933
0.710247349823322 -0.148409893992933
0.713780918727915 -0.148409893992933
0.717314487632509 -0.148409893992933
0.657243816254417 -0.144876325088339
0.660777385159011 -0.144876325088339
0.664310954063604 -0.144876325088339
0.667844522968198 -0.144876325088339
0.671378091872792 -0.144876325088339
0.674911660777385 -0.144876325088339
0.678445229681979 -0.144876325088339
0.681978798586573 -0.144876325088339
0.685512367491166 -0.144876325088339
0.68904593639576 -0.144876325088339
0.692579505300353 -0.144876325088339
0.696113074204947 -0.144876325088339
0.699646643109541 -0.144876325088339
0.703180212014134 -0.144876325088339
0.706713780918728 -0.144876325088339
0.639575971731449 -0.141342756183746
0.643109540636042 -0.141342756183746
0.646643109540636 -0.141342756183746
0.65017667844523 -0.141342756183746
0.653710247349823 -0.141342756183746
0.657243816254417 -0.141342756183746
0.660777385159011 -0.141342756183746
0.664310954063604 -0.141342756183746
0.667844522968198 -0.141342756183746
0.671378091872792 -0.141342756183746
0.674911660777385 -0.141342756183746
0.678445229681979 -0.141342756183746
0.681978798586573 -0.141342756183746
0.685512367491166 -0.141342756183746
0.68904593639576 -0.141342756183746
0.692579505300353 -0.141342756183746
0.696113074204947 -0.141342756183746
0.632508833922262 -0.137809187279152
0.639575971731449 -0.137809187279152
0.643109540636042 -0.137809187279152
0.646643109540636 -0.137809187279152
0.65017667844523 -0.137809187279152
0.653710247349823 -0.137809187279152
0.657243816254417 -0.137809187279152
0.660777385159011 -0.137809187279152
0.664310954063604 -0.137809187279152
0.667844522968198 -0.137809187279152
0.671378091872792 -0.137809187279152
0.674911660777385 -0.137809187279152
0.678445229681979 -0.137809187279152
0.681978798586573 -0.137809187279152
0.685512367491166 -0.137809187279152
0.68904593639576 -0.137809187279152
0.621908127208481 -0.134275618374558
0.625441696113074 -0.134275618374558
0.628975265017668 -0.134275618374558
0.632508833922262 -0.134275618374558
0.636042402826855 -0.134275618374558
0.639575971731449 -0.134275618374558
0.643109540636042 -0.134275618374558
0.646643109540636 -0.134275618374558
0.65017667844523 -0.134275618374558
0.653710247349823 -0.134275618374558
0.657243816254417 -0.134275618374558
0.660777385159011 -0.134275618374558
0.664310954063604 -0.134275618374558
0.667844522968198 -0.134275618374558
0.671378091872792 -0.134275618374558
0.674911660777385 -0.134275618374558
0.678445229681979 -0.134275618374558
0.681978798586573 -0.134275618374558
0.614840989399293 -0.130742049469965
0.618374558303887 -0.130742049469965
0.621908127208481 -0.130742049469965
0.625441696113074 -0.130742049469965
0.628975265017668 -0.130742049469965
0.632508833922262 -0.130742049469965
0.636042402826855 -0.130742049469965
0.639575971731449 -0.130742049469965
0.643109540636042 -0.130742049469965
0.646643109540636 -0.130742049469965
0.65017667844523 -0.130742049469965
0.653710247349823 -0.130742049469965
0.657243816254417 -0.130742049469965
0.660777385159011 -0.130742049469965
0.664310954063604 -0.130742049469965
0.667844522968198 -0.130742049469965
0.671378091872792 -0.130742049469965
0.674911660777385 -0.130742049469965
0.6113074204947 -0.127208480565371
0.614840989399293 -0.127208480565371
0.618374558303887 -0.127208480565371
0.621908127208481 -0.127208480565371
0.625441696113074 -0.127208480565371
0.628975265017668 -0.127208480565371
0.632508833922262 -0.127208480565371
0.636042402826855 -0.127208480565371
0.639575971731449 -0.127208480565371
0.643109540636042 -0.127208480565371
0.646643109540636 -0.127208480565371
0.65017667844523 -0.127208480565371
0.653710247349823 -0.127208480565371
0.657243816254417 -0.127208480565371
0.660777385159011 -0.127208480565371
0.664310954063604 -0.127208480565371
0.604240282685512 -0.123674911660777
0.607773851590106 -0.123674911660777
0.6113074204947 -0.123674911660777
0.614840989399293 -0.123674911660777
0.618374558303887 -0.123674911660777
0.621908127208481 -0.123674911660777
0.625441696113074 -0.123674911660777
0.628975265017668 -0.123674911660777
0.632508833922262 -0.123674911660777
0.636042402826855 -0.123674911660777
0.639575971731449 -0.123674911660777
0.643109540636042 -0.123674911660777
0.646643109540636 -0.123674911660777
0.65017667844523 -0.123674911660777
0.653710247349823 -0.123674911660777
0.586572438162544 -0.120141342756184
0.590106007067138 -0.120141342756184
0.593639575971731 -0.120141342756184
0.597173144876325 -0.120141342756184
0.600706713780919 -0.120141342756184
0.604240282685512 -0.120141342756184
0.607773851590106 -0.120141342756184
0.6113074204947 -0.120141342756184
0.614840989399293 -0.120141342756184
0.618374558303887 -0.120141342756184
0.621908127208481 -0.120141342756184
0.625441696113074 -0.120141342756184
0.628975265017668 -0.120141342756184
0.632508833922262 -0.120141342756184
0.636042402826855 -0.120141342756184
0.639575971731449 -0.120141342756184
0.643109540636042 -0.120141342756184
0.646643109540636 -0.120141342756184
0.583038869257951 -0.11660777385159
0.586572438162544 -0.11660777385159
0.590106007067138 -0.11660777385159
0.593639575971731 -0.11660777385159
0.597173144876325 -0.11660777385159
0.600706713780919 -0.11660777385159
0.604240282685512 -0.11660777385159
0.607773851590106 -0.11660777385159
0.6113074204947 -0.11660777385159
0.614840989399293 -0.11660777385159
0.618374558303887 -0.11660777385159
0.621908127208481 -0.11660777385159
0.625441696113074 -0.11660777385159
0.628975265017668 -0.11660777385159
0.632508833922262 -0.11660777385159
0.636042402826855 -0.11660777385159
0.57243816254417 -0.113074204946996
0.575971731448763 -0.113074204946996
0.579505300353357 -0.113074204946996
0.583038869257951 -0.113074204946996
0.586572438162544 -0.113074204946996
0.590106007067138 -0.113074204946996
0.593639575971731 -0.113074204946996
0.597173144876325 -0.113074204946996
0.600706713780919 -0.113074204946996
0.604240282685512 -0.113074204946996
0.607773851590106 -0.113074204946996
0.6113074204947 -0.113074204946996
0.614840989399293 -0.113074204946996
0.618374558303887 -0.113074204946996
0.621908127208481 -0.113074204946996
0.625441696113074 -0.113074204946996
0.628975265017668 -0.113074204946996
0.565371024734982 -0.109540636042403
0.568904593639576 -0.109540636042403
0.57243816254417 -0.109540636042403
0.575971731448763 -0.109540636042403
0.579505300353357 -0.109540636042403
0.583038869257951 -0.109540636042403
0.586572438162544 -0.109540636042403
0.590106007067138 -0.109540636042403
0.593639575971731 -0.109540636042403
0.597173144876325 -0.109540636042403
0.600706713780919 -0.109540636042403
0.604240282685512 -0.109540636042403
0.607773851590106 -0.109540636042403
0.6113074204947 -0.109540636042403
0.614840989399293 -0.109540636042403
0.551236749116608 -0.106007067137809
0.554770318021201 -0.106007067137809
0.558303886925795 -0.106007067137809
0.561837455830389 -0.106007067137809
0.565371024734982 -0.106007067137809
0.568904593639576 -0.106007067137809
0.57243816254417 -0.106007067137809
0.575971731448763 -0.106007067137809
0.579505300353357 -0.106007067137809
0.583038869257951 -0.106007067137809
0.586572438162544 -0.106007067137809
0.590106007067138 -0.106007067137809
0.593639575971731 -0.106007067137809
0.597173144876325 -0.106007067137809
0.600706713780919 -0.106007067137809
0.604240282685512 -0.106007067137809
0.544169611307421 -0.102473498233216
0.547703180212014 -0.102473498233216
0.551236749116608 -0.102473498233216
0.554770318021201 -0.102473498233216
0.558303886925795 -0.102473498233216
0.561837455830389 -0.102473498233216
0.565371024734982 -0.102473498233216
0.568904593639576 -0.102473498233216
0.57243816254417 -0.102473498233216
0.575971731448763 -0.102473498233216
0.579505300353357 -0.102473498233216
0.583038869257951 -0.102473498233216
0.586572438162544 -0.102473498233216
0.590106007067138 -0.102473498233216
0.593639575971731 -0.102473498233216
0.597173144876325 -0.102473498233216
0.537102473498233 -0.0989399293286219
0.540636042402827 -0.0989399293286219
0.544169611307421 -0.0989399293286219
0.547703180212014 -0.0989399293286219
0.551236749116608 -0.0989399293286219
0.554770318021201 -0.0989399293286219
0.558303886925795 -0.0989399293286219
0.561837455830389 -0.0989399293286219
0.565371024734982 -0.0989399293286219
0.568904593639576 -0.0989399293286219
0.57243816254417 -0.0989399293286219
0.575971731448763 -0.0989399293286219
0.579505300353357 -0.0989399293286219
0.583038869257951 -0.0989399293286219
0.586572438162544 -0.0989399293286219
0.590106007067138 -0.0989399293286219
0.522968197879859 -0.0954063604240283
0.526501766784452 -0.0954063604240283
0.530035335689046 -0.0954063604240283
0.53356890459364 -0.0954063604240283
0.537102473498233 -0.0954063604240283
0.540636042402827 -0.0954063604240283
0.544169611307421 -0.0954063604240283
0.547703180212014 -0.0954063604240283
0.551236749116608 -0.0954063604240283
0.554770318021201 -0.0954063604240283
0.558303886925795 -0.0954063604240283
0.561837455830389 -0.0954063604240283
0.565371024734982 -0.0954063604240283
0.568904593639576 -0.0954063604240283
0.57243816254417 -0.0954063604240283
0.575971731448763 -0.0954063604240283
0.515901060070671 -0.0918727915194346
0.519434628975265 -0.0918727915194346
0.522968197879859 -0.0918727915194346
0.526501766784452 -0.0918727915194346
0.530035335689046 -0.0918727915194346
0.53356890459364 -0.0918727915194346
0.537102473498233 -0.0918727915194346
0.540636042402827 -0.0918727915194346
0.544169611307421 -0.0918727915194346
0.547703180212014 -0.0918727915194346
0.551236749116608 -0.0918727915194346
0.554770318021201 -0.0918727915194346
0.558303886925795 -0.0918727915194346
0.561837455830389 -0.0918727915194346
0.565371024734982 -0.0918727915194346
0.568904593639576 -0.0918727915194346
0.508833922261484 -0.0883392226148411
0.512367491166078 -0.0883392226148411
0.515901060070671 -0.0883392226148411
0.519434628975265 -0.0883392226148411
0.522968197879859 -0.0883392226148411
0.526501766784452 -0.0883392226148411
0.530035335689046 -0.0883392226148411
0.53356890459364 -0.0883392226148411
0.537102473498233 -0.0883392226148411
0.540636042402827 -0.0883392226148411
0.544169611307421 -0.0883392226148411
0.547703180212014 -0.0883392226148411
0.551236749116608 -0.0883392226148411
0.554770318021201 -0.0883392226148411
0.558303886925795 -0.0883392226148411
0.498233215547703 -0.0848056537102474
0.501766784452297 -0.0848056537102474
0.50530035335689 -0.0848056537102474
0.508833922261484 -0.0848056537102474
0.512367491166078 -0.0848056537102474
0.515901060070671 -0.0848056537102474
0.519434628975265 -0.0848056537102474
0.522968197879859 -0.0848056537102474
0.526501766784452 -0.0848056537102474
0.530035335689046 -0.0848056537102474
0.53356890459364 -0.0848056537102474
0.537102473498233 -0.0848056537102474
0.540636042402827 -0.0848056537102474
0.544169611307421 -0.0848056537102474
0.547703180212014 -0.0848056537102474
0.491166077738516 -0.0812720848056537
0.49469964664311 -0.0812720848056537
0.498233215547703 -0.0812720848056537
0.501766784452297 -0.0812720848056537
0.50530035335689 -0.0812720848056537
0.508833922261484 -0.0812720848056537
0.512367491166078 -0.0812720848056537
0.515901060070671 -0.0812720848056537
0.519434628975265 -0.0812720848056537
0.522968197879859 -0.0812720848056537
0.526501766784452 -0.0812720848056537
0.530035335689046 -0.0812720848056537
0.53356890459364 -0.0812720848056537
0.477031802120141 -0.0777385159010601
0.480565371024735 -0.0777385159010601
0.484098939929329 -0.0777385159010601
0.487632508833922 -0.0777385159010601
0.491166077738516 -0.0777385159010601
0.49469964664311 -0.0777385159010601
0.498233215547703 -0.0777385159010601
0.501766784452297 -0.0777385159010601
0.50530035335689 -0.0777385159010601
0.508833922261484 -0.0777385159010601
0.512367491166078 -0.0777385159010601
0.515901060070671 -0.0777385159010601
0.519434628975265 -0.0777385159010601
0.522968197879859 -0.0777385159010601
0.46643109540636 -0.0742049469964665
0.469964664310954 -0.0742049469964665
0.473498233215548 -0.0742049469964665
0.477031802120141 -0.0742049469964665
0.480565371024735 -0.0742049469964665
0.484098939929329 -0.0742049469964665
0.487632508833922 -0.0742049469964665
0.491166077738516 -0.0742049469964665
0.49469964664311 -0.0742049469964665
0.498233215547703 -0.0742049469964665
0.501766784452297 -0.0742049469964665
0.50530035335689 -0.0742049469964665
0.508833922261484 -0.0742049469964665
0.512367491166078 -0.0742049469964665
0.515901060070671 -0.0742049469964665
0.455830388692579 -0.0706713780918728
0.459363957597173 -0.0706713780918728
0.462897526501767 -0.0706713780918728
0.46643109540636 -0.0706713780918728
0.469964664310954 -0.0706713780918728
0.473498233215548 -0.0706713780918728
0.477031802120141 -0.0706713780918728
0.480565371024735 -0.0706713780918728
0.484098939929329 -0.0706713780918728
0.487632508833922 -0.0706713780918728
0.491166077738516 -0.0706713780918728
0.49469964664311 -0.0706713780918728
0.498233215547703 -0.0706713780918728
0.501766784452297 -0.0706713780918728
0.445229681978799 -0.0671378091872792
0.448763250883392 -0.0671378091872792
0.452296819787986 -0.0671378091872792
0.455830388692579 -0.0671378091872792
0.459363957597173 -0.0671378091872792
0.462897526501767 -0.0671378091872792
0.46643109540636 -0.0671378091872792
0.469964664310954 -0.0671378091872792
0.473498233215548 -0.0671378091872792
0.477031802120141 -0.0671378091872792
0.480565371024735 -0.0671378091872792
0.484098939929329 -0.0671378091872792
0.487632508833922 -0.0671378091872792
0.434628975265018 -0.0636042402826855
0.438162544169611 -0.0636042402826855
0.441696113074205 -0.0636042402826855
0.445229681978799 -0.0636042402826855
0.448763250883392 -0.0636042402826855
0.452296819787986 -0.0636042402826855
0.455830388692579 -0.0636042402826855
0.459363957597173 -0.0636042402826855
0.462897526501767 -0.0636042402826855
0.46643109540636 -0.0636042402826855
0.469964664310954 -0.0636042402826855
0.473498233215548 -0.0636042402826855
0.424028268551237 -0.0600706713780919
0.42756183745583 -0.0600706713780919
0.431095406360424 -0.0600706713780919
0.434628975265018 -0.0600706713780919
0.438162544169611 -0.0600706713780919
0.441696113074205 -0.0600706713780919
0.445229681978799 -0.0600706713780919
0.448763250883392 -0.0600706713780919
0.452296819787986 -0.0600706713780919
0.455830388692579 -0.0600706713780919
0.459363957597173 -0.0600706713780919
0.462897526501767 -0.0600706713780919
0.46643109540636 -0.0600706713780919
0.409893992932862 -0.0565371024734983
0.413427561837456 -0.0565371024734983
0.416961130742049 -0.0565371024734983
0.420494699646643 -0.0565371024734983
0.424028268551237 -0.0565371024734983
0.42756183745583 -0.0565371024734983
0.431095406360424 -0.0565371024734983
0.434628975265018 -0.0565371024734983
0.438162544169611 -0.0565371024734983
0.441696113074205 -0.0565371024734983
0.445229681978799 -0.0565371024734983
0.448763250883392 -0.0565371024734983
0.378091872791519 -0.0530035335689046
0.381625441696113 -0.0530035335689046
0.385159010600707 -0.0530035335689046
0.3886925795053 -0.0530035335689046
0.392226148409894 -0.0530035335689046
0.395759717314488 -0.0530035335689046
0.399293286219081 -0.0530035335689046
0.402826855123675 -0.0530035335689046
0.406360424028269 -0.0530035335689046
0.409893992932862 -0.0530035335689046
0.413427561837456 -0.0530035335689046
0.416961130742049 -0.0530035335689046
0.420494699646643 -0.0530035335689046
0.424028268551237 -0.0530035335689046
0.42756183745583 -0.0530035335689046
0.431095406360424 -0.0530035335689046
0.434628975265018 -0.0530035335689046
0.438162544169611 -0.0530035335689046
0.371024734982332 -0.049469964664311
0.374558303886926 -0.049469964664311
0.378091872791519 -0.049469964664311
0.381625441696113 -0.049469964664311
0.385159010600707 -0.049469964664311
0.3886925795053 -0.049469964664311
0.392226148409894 -0.049469964664311
0.395759717314488 -0.049469964664311
0.399293286219081 -0.049469964664311
0.402826855123675 -0.049469964664311
0.406360424028269 -0.049469964664311
0.409893992932862 -0.049469964664311
0.413427561837456 -0.049469964664311
0.360424028268551 -0.0459363957597173
0.363957597173145 -0.0459363957597173
0.367491166077739 -0.0459363957597173
0.371024734982332 -0.0459363957597173
0.374558303886926 -0.0459363957597173
0.378091872791519 -0.0459363957597173
0.381625441696113 -0.0459363957597173
0.385159010600707 -0.0459363957597173
0.3886925795053 -0.0459363957597173
0.392226148409894 -0.0459363957597173
0.395759717314488 -0.0459363957597173
0.399293286219081 -0.0459363957597173
0.402826855123675 -0.0459363957597173
0.31095406360424 -0.0424028268551238
0.339222614840989 -0.0424028268551238
0.342756183745583 -0.0424028268551238
0.346289752650177 -0.0424028268551238
0.34982332155477 -0.0424028268551238
0.353356890459364 -0.0424028268551238
0.356890459363958 -0.0424028268551238
0.360424028268551 -0.0424028268551238
0.363957597173145 -0.0424028268551238
0.367491166077739 -0.0424028268551238
0.371024734982332 -0.0424028268551238
0.374558303886926 -0.0424028268551238
0.378091872791519 -0.0424028268551238
0.381625441696113 -0.0424028268551238
0.385159010600707 -0.0424028268551238
0.3886925795053 -0.0424028268551238
0.392226148409894 -0.0424028268551238
0.300353356890459 -0.0388692579505301
0.31095406360424 -0.0388692579505301
0.314487632508834 -0.0388692579505301
0.318021201413428 -0.0388692579505301
0.321554770318021 -0.0388692579505301
0.325088339222615 -0.0388692579505301
0.328621908127208 -0.0388692579505301
0.332155477031802 -0.0388692579505301
0.335689045936396 -0.0388692579505301
0.339222614840989 -0.0388692579505301
0.342756183745583 -0.0388692579505301
0.346289752650177 -0.0388692579505301
0.34982332155477 -0.0388692579505301
0.353356890459364 -0.0388692579505301
0.356890459363958 -0.0388692579505301
0.360424028268551 -0.0388692579505301
0.363957597173145 -0.0388692579505301
0.367491166077739 -0.0388692579505301
0.371024734982332 -0.0388692579505301
0.374558303886926 -0.0388692579505301
0.378091872791519 -0.0388692579505301
0.381625441696113 -0.0388692579505301
0.385159010600707 -0.0388692579505301
0.27208480565371 -0.0353356890459364
0.275618374558304 -0.0353356890459364
0.279151943462898 -0.0353356890459364
0.282685512367491 -0.0353356890459364
0.286219081272085 -0.0353356890459364
0.289752650176678 -0.0353356890459364
0.293286219081272 -0.0353356890459364
0.296819787985866 -0.0353356890459364
0.300353356890459 -0.0353356890459364
0.303886925795053 -0.0353356890459364
0.307420494699647 -0.0353356890459364
0.31095406360424 -0.0353356890459364
0.314487632508834 -0.0353356890459364
0.318021201413428 -0.0353356890459364
0.321554770318021 -0.0353356890459364
0.325088339222615 -0.0353356890459364
0.328621908127208 -0.0353356890459364
0.332155477031802 -0.0353356890459364
0.335689045936396 -0.0353356890459364
0.339222614840989 -0.0353356890459364
0.342756183745583 -0.0353356890459364
0.346289752650177 -0.0353356890459364
0.34982332155477 -0.0353356890459364
0.353356890459364 -0.0353356890459364
0.356890459363958 -0.0353356890459364
0.360424028268551 -0.0353356890459364
0.27208480565371 -0.0318021201413428
0.275618374558304 -0.0318021201413428
0.279151943462898 -0.0318021201413428
0.282685512367491 -0.0318021201413428
0.286219081272085 -0.0318021201413428
0.289752650176678 -0.0318021201413428
0.293286219081272 -0.0318021201413428
0.296819787985866 -0.0318021201413428
0.300353356890459 -0.0318021201413428
0.303886925795053 -0.0318021201413428
0.307420494699647 -0.0318021201413428
0.31095406360424 -0.0318021201413428
0.314487632508834 -0.0318021201413428
0.318021201413428 -0.0318021201413428
0.321554770318021 -0.0318021201413428
0.325088339222615 -0.0318021201413428
0.328621908127208 -0.0318021201413428
0.332155477031802 -0.0318021201413428
0.335689045936396 -0.0318021201413428
0.339222614840989 -0.0318021201413428
0.342756183745583 -0.0318021201413428
0.27208480565371 -0.0282685512367492
0.275618374558304 -0.0282685512367492
0.279151943462898 -0.0282685512367492
0.282685512367491 -0.0282685512367492
0.286219081272085 -0.0282685512367492
0.289752650176678 -0.0282685512367492
0.293286219081272 -0.0282685512367492
0.296819787985866 -0.0282685512367492
0.300353356890459 -0.0282685512367492
0.303886925795053 -0.0282685512367492
0.307420494699647 -0.0282685512367492
0.31095406360424 -0.0282685512367492
0.314487632508834 -0.0282685512367492
0.318021201413428 -0.0282685512367492
0.321554770318021 -0.0282685512367492
0.325088339222615 -0.0282685512367492
0.328621908127208 -0.0282685512367492
0.166077738515901 -0.0247349823321555
0.169611307420495 -0.0247349823321555
0.173144876325088 -0.0247349823321555
0.176678445229682 -0.0247349823321555
0.27208480565371 -0.0247349823321555
0.275618374558304 -0.0247349823321555
0.279151943462898 -0.0247349823321555
0.282685512367491 -0.0247349823321555
0.286219081272085 -0.0247349823321555
0.289752650176678 -0.0247349823321555
0.293286219081272 -0.0247349823321555
0.296819787985866 -0.0247349823321555
0.300353356890459 -0.0247349823321555
0.303886925795053 -0.0247349823321555
0.307420494699647 -0.0247349823321555
0.31095406360424 -0.0247349823321555
0.314487632508834 -0.0247349823321555
0.148409893992933 -0.0212014134275619
0.15547703180212 -0.0212014134275619
0.159010600706714 -0.0212014134275619
0.183745583038869 -0.0212014134275619
0.27208480565371 -0.0212014134275619
0.275618374558304 -0.0212014134275619
0.279151943462898 -0.0212014134275619
0.282685512367491 -0.0212014134275619
0.286219081272085 -0.0212014134275619
0.289752650176678 -0.0212014134275619
0.0706713780918728 -0.0176678445229682
0.0777385159010601 -0.0176678445229682
0.0812720848056537 -0.0176678445229682
0.102473498233216 -0.0176678445229682
0.106007067137809 -0.0176678445229682
0.109540636042403 -0.0176678445229682
0.113074204946996 -0.0176678445229682
0.11660777385159 -0.0176678445229682
0.123674911660777 -0.0176678445229682
0.127208480565371 -0.0176678445229682
0.130742049469965 -0.0176678445229682
0.134275618374558 -0.0176678445229682
0.141342756183746 -0.0176678445229682
0.144876325088339 -0.0176678445229682
0.148409893992933 -0.0176678445229682
0.151943462897526 -0.0176678445229682
0.15547703180212 -0.0176678445229682
0.159010600706714 -0.0176678445229682
0.190812720848057 -0.0176678445229682
0.0954063604240283 -0.0141342756183745
0.0989399293286219 -0.0141342756183745
0.102473498233216 -0.0141342756183745
0.120141342756184 -0.0141342756183745
0.137809187279152 -0.0141342756183745
0.144876325088339 -0.0141342756183745
0.148409893992933 -0.0141342756183745
0.159010600706714 -0.0141342756183745
0.19434628975265 -0.0141342756183745
0.197879858657244 -0.0141342756183745
0.190812720848057 -0.010600706713781
0.19434628975265 -0.010600706713781
0.197879858657244 -0.010600706713781
0.183745583038869 -0.00706713780918733
0.187279151943463 -0.00706713780918733
0.190812720848057 -0.00706713780918733
0.15547703180212 -0.00353356890459366
0.166077738515901 -0.00353356890459366
0.173144876325088 -0.00353356890459366
0.176678445229682 -0.00353356890459366
0.180212014134276 -0.00353356890459366
0 0
0.106007067137809 0
0.109540636042403 0
0.113074204946996 0
0.11660777385159 0
0.123674911660777 0
0.127208480565371 0
0.130742049469965 0
0.134275618374558 0
0.137809187279152 0
0.141342756183746 0
0.144876325088339 0
0.148409893992933 0
0.151943462897526 0
0.15547703180212 0
0.159010600706714 0
0.162544169611307 0
0.166077738515901 0
0.106007067137809 0.00353356890459355
0.109540636042403 0.00353356890459355
0.0636042402826855 0.00706713780918722
0.0671378091872792 0.00706713780918722
0.0706713780918728 0.00706713780918722
0.0812720848056537 0.00706713780918722
0.088339222614841 0.00706713780918722
0.0918727915194346 0.00706713780918722
0.0954063604240283 0.00706713780918722
0.0989399293286219 0.00706713780918722
0.102473498233216 0.00706713780918722
0.106007067137809 0.00706713780918722
0.109540636042403 0.00706713780918722
};
\addplot [semithick, black]
table {%
0.88339222614841 -0.134275618374558
0.88339222614841 -0.130742049469965
0.975265017667845 -0.130742049469965
0.971731448763251 -0.127208480565371
0.975265017667845 -0.127208480565371
0.978798586572438 -0.127208480565371
0.982332155477032 -0.127208480565371
0.954063604240283 -0.123674911660777
0.957597173144876 -0.123674911660777
0.96113074204947 -0.123674911660777
0.964664310954064 -0.123674911660777
0.968197879858657 -0.123674911660777
0.971731448763251 -0.123674911660777
0.975265017667845 -0.123674911660777
0.978798586572438 -0.123674911660777
0.982332155477032 -0.123674911660777
0.985865724381626 -0.123674911660777
0.989399293286219 -0.123674911660777
0.950530035335689 -0.120141342756184
0.954063604240283 -0.120141342756184
0.957597173144876 -0.120141342756184
0.96113074204947 -0.120141342756184
0.964664310954064 -0.120141342756184
0.968197879858657 -0.120141342756184
0.971731448763251 -0.120141342756184
0.975265017667845 -0.120141342756184
0.978798586572438 -0.120141342756184
0.982332155477032 -0.120141342756184
0.985865724381626 -0.120141342756184
0.989399293286219 -0.120141342756184
0.992932862190813 -0.120141342756184
0.939929328621908 -0.11660777385159
0.943462897526502 -0.11660777385159
0.946996466431095 -0.11660777385159
0.950530035335689 -0.11660777385159
0.954063604240283 -0.11660777385159
0.957597173144876 -0.11660777385159
0.96113074204947 -0.11660777385159
0.964664310954064 -0.11660777385159
0.968197879858657 -0.11660777385159
0.971731448763251 -0.11660777385159
0.975265017667845 -0.11660777385159
0.978798586572438 -0.11660777385159
0.982332155477032 -0.11660777385159
0.985865724381626 -0.11660777385159
0.989399293286219 -0.11660777385159
0.992932862190813 -0.11660777385159
0.996466431095406 -0.11660777385159
0.918727915194346 -0.113074204946996
0.92226148409894 -0.113074204946996
0.925795053003534 -0.113074204946996
0.929328621908127 -0.113074204946996
0.932862190812721 -0.113074204946996
0.936395759717314 -0.113074204946996
0.939929328621908 -0.113074204946996
0.943462897526502 -0.113074204946996
0.946996466431095 -0.113074204946996
0.950530035335689 -0.113074204946996
0.954063604240283 -0.113074204946996
0.957597173144876 -0.113074204946996
0.96113074204947 -0.113074204946996
0.964664310954064 -0.113074204946996
0.968197879858657 -0.113074204946996
0.971731448763251 -0.113074204946996
0.975265017667845 -0.113074204946996
0.978798586572438 -0.113074204946996
0.982332155477032 -0.113074204946996
0.985865724381626 -0.113074204946996
0.989399293286219 -0.113074204946996
0.992932862190813 -0.113074204946996
0.996466431095406 -0.113074204946996
0.911660777385159 -0.109540636042403
0.915194346289753 -0.109540636042403
0.918727915194346 -0.109540636042403
0.92226148409894 -0.109540636042403
0.925795053003534 -0.109540636042403
0.929328621908127 -0.109540636042403
0.932862190812721 -0.109540636042403
0.936395759717314 -0.109540636042403
0.939929328621908 -0.109540636042403
0.943462897526502 -0.109540636042403
0.946996466431095 -0.109540636042403
0.950530035335689 -0.109540636042403
0.954063604240283 -0.109540636042403
0.957597173144876 -0.109540636042403
0.96113074204947 -0.109540636042403
0.964664310954064 -0.109540636042403
0.968197879858657 -0.109540636042403
0.971731448763251 -0.109540636042403
0.975265017667845 -0.109540636042403
0.978798586572438 -0.109540636042403
0.982332155477032 -0.109540636042403
0.985865724381626 -0.109540636042403
0.989399293286219 -0.109540636042403
0.992932862190813 -0.109540636042403
0.996466431095406 -0.109540636042403
0.886925795053004 -0.106007067137809
0.890459363957597 -0.106007067137809
0.893992932862191 -0.106007067137809
0.901060070671378 -0.106007067137809
0.904593639575972 -0.106007067137809
0.908127208480565 -0.106007067137809
0.911660777385159 -0.106007067137809
0.915194346289753 -0.106007067137809
0.918727915194346 -0.106007067137809
0.92226148409894 -0.106007067137809
0.925795053003534 -0.106007067137809
0.929328621908127 -0.106007067137809
0.932862190812721 -0.106007067137809
0.936395759717314 -0.106007067137809
0.939929328621908 -0.106007067137809
0.943462897526502 -0.106007067137809
0.946996466431095 -0.106007067137809
0.950530035335689 -0.106007067137809
0.954063604240283 -0.106007067137809
0.957597173144876 -0.106007067137809
0.96113074204947 -0.106007067137809
0.964664310954064 -0.106007067137809
0.968197879858657 -0.106007067137809
0.971731448763251 -0.106007067137809
0.975265017667845 -0.106007067137809
0.978798586572438 -0.106007067137809
0.982332155477032 -0.106007067137809
0.985865724381626 -0.106007067137809
0.989399293286219 -0.106007067137809
0.879858657243816 -0.102473498233216
0.88339222614841 -0.102473498233216
0.886925795053004 -0.102473498233216
0.890459363957597 -0.102473498233216
0.893992932862191 -0.102473498233216
0.897526501766785 -0.102473498233216
0.901060070671378 -0.102473498233216
0.904593639575972 -0.102473498233216
0.908127208480565 -0.102473498233216
0.911660777385159 -0.102473498233216
0.915194346289753 -0.102473498233216
0.918727915194346 -0.102473498233216
0.92226148409894 -0.102473498233216
0.925795053003534 -0.102473498233216
0.929328621908127 -0.102473498233216
0.932862190812721 -0.102473498233216
0.936395759717314 -0.102473498233216
0.939929328621908 -0.102473498233216
0.943462897526502 -0.102473498233216
0.946996466431095 -0.102473498233216
0.950530035335689 -0.102473498233216
0.954063604240283 -0.102473498233216
0.957597173144876 -0.102473498233216
0.96113074204947 -0.102473498233216
0.964664310954064 -0.102473498233216
0.968197879858657 -0.102473498233216
0.978798586572438 -0.102473498233216
0.982332155477032 -0.102473498233216
0.985865724381626 -0.102473498233216
0.869257950530035 -0.0989399293286219
0.872791519434629 -0.0989399293286219
0.876325088339223 -0.0989399293286219
0.879858657243816 -0.0989399293286219
0.88339222614841 -0.0989399293286219
0.886925795053004 -0.0989399293286219
0.890459363957597 -0.0989399293286219
0.893992932862191 -0.0989399293286219
0.897526501766785 -0.0989399293286219
0.901060070671378 -0.0989399293286219
0.904593639575972 -0.0989399293286219
0.908127208480565 -0.0989399293286219
0.911660777385159 -0.0989399293286219
0.915194346289753 -0.0989399293286219
0.918727915194346 -0.0989399293286219
0.92226148409894 -0.0989399293286219
0.925795053003534 -0.0989399293286219
0.929328621908127 -0.0989399293286219
0.932862190812721 -0.0989399293286219
0.936395759717314 -0.0989399293286219
0.939929328621908 -0.0989399293286219
0.943462897526502 -0.0989399293286219
0.946996466431095 -0.0989399293286219
0.950530035335689 -0.0989399293286219
0.954063604240283 -0.0989399293286219
0.957597173144876 -0.0989399293286219
0.982332155477032 -0.0989399293286219
0.855123674911661 -0.0954063604240283
0.858657243816254 -0.0954063604240283
0.862190812720848 -0.0954063604240283
0.865724381625442 -0.0954063604240283
0.869257950530035 -0.0954063604240283
0.872791519434629 -0.0954063604240283
0.876325088339223 -0.0954063604240283
0.879858657243816 -0.0954063604240283
0.88339222614841 -0.0954063604240283
0.886925795053004 -0.0954063604240283
0.890459363957597 -0.0954063604240283
0.893992932862191 -0.0954063604240283
0.897526501766785 -0.0954063604240283
0.901060070671378 -0.0954063604240283
0.904593639575972 -0.0954063604240283
0.908127208480565 -0.0954063604240283
0.911660777385159 -0.0954063604240283
0.915194346289753 -0.0954063604240283
0.918727915194346 -0.0954063604240283
0.92226148409894 -0.0954063604240283
0.925795053003534 -0.0954063604240283
0.929328621908127 -0.0954063604240283
0.932862190812721 -0.0954063604240283
0.936395759717314 -0.0954063604240283
0.954063604240283 -0.0954063604240283
0.848056537102474 -0.0918727915194346
0.851590106007067 -0.0918727915194346
0.855123674911661 -0.0918727915194346
0.858657243816254 -0.0918727915194346
0.862190812720848 -0.0918727915194346
0.865724381625442 -0.0918727915194346
0.869257950530035 -0.0918727915194346
0.872791519434629 -0.0918727915194346
0.876325088339223 -0.0918727915194346
0.879858657243816 -0.0918727915194346
0.88339222614841 -0.0918727915194346
0.886925795053004 -0.0918727915194346
0.890459363957597 -0.0918727915194346
0.893992932862191 -0.0918727915194346
0.897526501766785 -0.0918727915194346
0.901060070671378 -0.0918727915194346
0.904593639575972 -0.0918727915194346
0.908127208480565 -0.0918727915194346
0.911660777385159 -0.0918727915194346
0.915194346289753 -0.0918727915194346
0.918727915194346 -0.0918727915194346
0.92226148409894 -0.0918727915194346
0.925795053003534 -0.0918727915194346
0.833922261484099 -0.0883392226148411
0.837455830388693 -0.0883392226148411
0.840989399293286 -0.0883392226148411
0.84452296819788 -0.0883392226148411
0.848056537102474 -0.0883392226148411
0.851590106007067 -0.0883392226148411
0.855123674911661 -0.0883392226148411
0.858657243816254 -0.0883392226148411
0.862190812720848 -0.0883392226148411
0.865724381625442 -0.0883392226148411
0.869257950530035 -0.0883392226148411
0.872791519434629 -0.0883392226148411
0.876325088339223 -0.0883392226148411
0.879858657243816 -0.0883392226148411
0.88339222614841 -0.0883392226148411
0.886925795053004 -0.0883392226148411
0.890459363957597 -0.0883392226148411
0.893992932862191 -0.0883392226148411
0.897526501766785 -0.0883392226148411
0.901060070671378 -0.0883392226148411
0.904593639575972 -0.0883392226148411
0.809187279151944 -0.0848056537102474
0.819787985865724 -0.0848056537102474
0.823321554770318 -0.0848056537102474
0.826855123674912 -0.0848056537102474
0.830388692579505 -0.0848056537102474
0.833922261484099 -0.0848056537102474
0.837455830388693 -0.0848056537102474
0.840989399293286 -0.0848056537102474
0.84452296819788 -0.0848056537102474
0.848056537102474 -0.0848056537102474
0.851590106007067 -0.0848056537102474
0.855123674911661 -0.0848056537102474
0.858657243816254 -0.0848056537102474
0.862190812720848 -0.0848056537102474
0.865724381625442 -0.0848056537102474
0.869257950530035 -0.0848056537102474
0.872791519434629 -0.0848056537102474
0.876325088339223 -0.0848056537102474
0.879858657243816 -0.0848056537102474
0.88339222614841 -0.0848056537102474
0.886925795053004 -0.0848056537102474
0.890459363957597 -0.0848056537102474
0.893992932862191 -0.0848056537102474
0.777385159010601 -0.0812720848056537
0.780918727915194 -0.0812720848056537
0.791519434628975 -0.0812720848056537
0.795053003533569 -0.0812720848056537
0.798586572438163 -0.0812720848056537
0.802120141342756 -0.0812720848056537
0.80565371024735 -0.0812720848056537
0.809187279151944 -0.0812720848056537
0.812720848056537 -0.0812720848056537
0.816254416961131 -0.0812720848056537
0.819787985865724 -0.0812720848056537
0.823321554770318 -0.0812720848056537
0.826855123674912 -0.0812720848056537
0.830388692579505 -0.0812720848056537
0.833922261484099 -0.0812720848056537
0.837455830388693 -0.0812720848056537
0.840989399293286 -0.0812720848056537
0.84452296819788 -0.0812720848056537
0.848056537102474 -0.0812720848056537
0.851590106007067 -0.0812720848056537
0.855123674911661 -0.0812720848056537
0.858657243816254 -0.0812720848056537
0.862190812720848 -0.0812720848056537
0.865724381625442 -0.0812720848056537
0.869257950530035 -0.0812720848056537
0.872791519434629 -0.0812720848056537
0.876325088339223 -0.0812720848056537
0.879858657243816 -0.0812720848056537
0.890459363957597 -0.0812720848056537
0.76678445229682 -0.0777385159010601
0.773851590106007 -0.0777385159010601
0.777385159010601 -0.0777385159010601
0.780918727915194 -0.0777385159010601
0.784452296819788 -0.0777385159010601
0.787985865724382 -0.0777385159010601
0.791519434628975 -0.0777385159010601
0.795053003533569 -0.0777385159010601
0.798586572438163 -0.0777385159010601
0.802120141342756 -0.0777385159010601
0.80565371024735 -0.0777385159010601
0.809187279151944 -0.0777385159010601
0.812720848056537 -0.0777385159010601
0.816254416961131 -0.0777385159010601
0.819787985865724 -0.0777385159010601
0.823321554770318 -0.0777385159010601
0.826855123674912 -0.0777385159010601
0.830388692579505 -0.0777385159010601
0.833922261484099 -0.0777385159010601
0.837455830388693 -0.0777385159010601
0.840989399293286 -0.0777385159010601
0.84452296819788 -0.0777385159010601
0.848056537102474 -0.0777385159010601
0.851590106007067 -0.0777385159010601
0.855123674911661 -0.0777385159010601
0.858657243816254 -0.0777385159010601
0.862190812720848 -0.0777385159010601
0.749116607773852 -0.0742049469964665
0.759717314487633 -0.0742049469964665
0.763250883392226 -0.0742049469964665
0.76678445229682 -0.0742049469964665
0.770318021201413 -0.0742049469964665
0.773851590106007 -0.0742049469964665
0.777385159010601 -0.0742049469964665
0.780918727915194 -0.0742049469964665
0.784452296819788 -0.0742049469964665
0.787985865724382 -0.0742049469964665
0.791519434628975 -0.0742049469964665
0.795053003533569 -0.0742049469964665
0.798586572438163 -0.0742049469964665
0.802120141342756 -0.0742049469964665
0.80565371024735 -0.0742049469964665
0.809187279151944 -0.0742049469964665
0.812720848056537 -0.0742049469964665
0.816254416961131 -0.0742049469964665
0.819787985865724 -0.0742049469964665
0.823321554770318 -0.0742049469964665
0.826855123674912 -0.0742049469964665
0.830388692579505 -0.0742049469964665
0.833922261484099 -0.0742049469964665
0.837455830388693 -0.0742049469964665
0.840989399293286 -0.0742049469964665
0.84452296819788 -0.0742049469964665
0.734982332155477 -0.0706713780918728
0.738515901060071 -0.0706713780918728
0.742049469964664 -0.0706713780918728
0.745583038869258 -0.0706713780918728
0.749116607773852 -0.0706713780918728
0.752650176678445 -0.0706713780918728
0.756183745583039 -0.0706713780918728
0.759717314487633 -0.0706713780918728
0.763250883392226 -0.0706713780918728
0.76678445229682 -0.0706713780918728
0.770318021201413 -0.0706713780918728
0.773851590106007 -0.0706713780918728
0.777385159010601 -0.0706713780918728
0.780918727915194 -0.0706713780918728
0.784452296819788 -0.0706713780918728
0.787985865724382 -0.0706713780918728
0.791519434628975 -0.0706713780918728
0.795053003533569 -0.0706713780918728
0.798586572438163 -0.0706713780918728
0.802120141342756 -0.0706713780918728
0.80565371024735 -0.0706713780918728
0.809187279151944 -0.0706713780918728
0.812720848056537 -0.0706713780918728
0.816254416961131 -0.0706713780918728
0.819787985865724 -0.0706713780918728
0.823321554770318 -0.0706713780918728
0.826855123674912 -0.0706713780918728
0.830388692579505 -0.0706713780918728
0.72791519434629 -0.0671378091872792
0.731448763250883 -0.0671378091872792
0.734982332155477 -0.0671378091872792
0.738515901060071 -0.0671378091872792
0.742049469964664 -0.0671378091872792
0.745583038869258 -0.0671378091872792
0.749116607773852 -0.0671378091872792
0.752650176678445 -0.0671378091872792
0.756183745583039 -0.0671378091872792
0.759717314487633 -0.0671378091872792
0.763250883392226 -0.0671378091872792
0.76678445229682 -0.0671378091872792
0.770318021201413 -0.0671378091872792
0.773851590106007 -0.0671378091872792
0.777385159010601 -0.0671378091872792
0.780918727915194 -0.0671378091872792
0.784452296819788 -0.0671378091872792
0.787985865724382 -0.0671378091872792
0.791519434628975 -0.0671378091872792
0.795053003533569 -0.0671378091872792
0.798586572438163 -0.0671378091872792
0.802120141342756 -0.0671378091872792
0.80565371024735 -0.0671378091872792
0.809187279151944 -0.0671378091872792
0.812720848056537 -0.0671378091872792
0.713780918727915 -0.0636042402826855
0.724381625441696 -0.0636042402826855
0.72791519434629 -0.0636042402826855
0.731448763250883 -0.0636042402826855
0.734982332155477 -0.0636042402826855
0.738515901060071 -0.0636042402826855
0.742049469964664 -0.0636042402826855
0.745583038869258 -0.0636042402826855
0.749116607773852 -0.0636042402826855
0.752650176678445 -0.0636042402826855
0.756183745583039 -0.0636042402826855
0.759717314487633 -0.0636042402826855
0.763250883392226 -0.0636042402826855
0.76678445229682 -0.0636042402826855
0.770318021201413 -0.0636042402826855
0.773851590106007 -0.0636042402826855
0.777385159010601 -0.0636042402826855
0.780918727915194 -0.0636042402826855
0.784452296819788 -0.0636042402826855
0.787985865724382 -0.0636042402826855
0.791519434628975 -0.0636042402826855
0.795053003533569 -0.0636042402826855
0.798586572438163 -0.0636042402826855
0.699646643109541 -0.0600706713780919
0.703180212014134 -0.0600706713780919
0.706713780918728 -0.0600706713780919
0.710247349823322 -0.0600706713780919
0.713780918727915 -0.0600706713780919
0.717314487632509 -0.0600706713780919
0.720848056537102 -0.0600706713780919
0.724381625441696 -0.0600706713780919
0.72791519434629 -0.0600706713780919
0.731448763250883 -0.0600706713780919
0.734982332155477 -0.0600706713780919
0.738515901060071 -0.0600706713780919
0.742049469964664 -0.0600706713780919
0.745583038869258 -0.0600706713780919
0.749116607773852 -0.0600706713780919
0.752650176678445 -0.0600706713780919
0.756183745583039 -0.0600706713780919
0.759717314487633 -0.0600706713780919
0.763250883392226 -0.0600706713780919
0.76678445229682 -0.0600706713780919
0.770318021201413 -0.0600706713780919
0.773851590106007 -0.0600706713780919
0.777385159010601 -0.0600706713780919
0.780918727915194 -0.0600706713780919
0.784452296819788 -0.0600706713780919
0.787985865724382 -0.0600706713780919
0.681978798586573 -0.0565371024734983
0.685512367491166 -0.0565371024734983
0.68904593639576 -0.0565371024734983
0.692579505300353 -0.0565371024734983
0.696113074204947 -0.0565371024734983
0.699646643109541 -0.0565371024734983
0.703180212014134 -0.0565371024734983
0.706713780918728 -0.0565371024734983
0.710247349823322 -0.0565371024734983
0.713780918727915 -0.0565371024734983
0.717314487632509 -0.0565371024734983
0.720848056537102 -0.0565371024734983
0.724381625441696 -0.0565371024734983
0.72791519434629 -0.0565371024734983
0.731448763250883 -0.0565371024734983
0.734982332155477 -0.0565371024734983
0.738515901060071 -0.0565371024734983
0.742049469964664 -0.0565371024734983
0.745583038869258 -0.0565371024734983
0.749116607773852 -0.0565371024734983
0.752650176678445 -0.0565371024734983
0.756183745583039 -0.0565371024734983
0.759717314487633 -0.0565371024734983
0.763250883392226 -0.0565371024734983
0.76678445229682 -0.0565371024734983
0.770318021201413 -0.0565371024734983
0.667844522968198 -0.0530035335689046
0.674911660777385 -0.0530035335689046
0.678445229681979 -0.0530035335689046
0.681978798586573 -0.0530035335689046
0.685512367491166 -0.0530035335689046
0.68904593639576 -0.0530035335689046
0.692579505300353 -0.0530035335689046
0.696113074204947 -0.0530035335689046
0.699646643109541 -0.0530035335689046
0.703180212014134 -0.0530035335689046
0.706713780918728 -0.0530035335689046
0.710247349823322 -0.0530035335689046
0.713780918727915 -0.0530035335689046
0.717314487632509 -0.0530035335689046
0.720848056537102 -0.0530035335689046
0.724381625441696 -0.0530035335689046
0.72791519434629 -0.0530035335689046
0.731448763250883 -0.0530035335689046
0.734982332155477 -0.0530035335689046
0.738515901060071 -0.0530035335689046
0.742049469964664 -0.0530035335689046
0.745583038869258 -0.0530035335689046
0.749116607773852 -0.0530035335689046
0.752650176678445 -0.0530035335689046
0.646643109540636 -0.049469964664311
0.65017667844523 -0.049469964664311
0.653710247349823 -0.049469964664311
0.657243816254417 -0.049469964664311
0.660777385159011 -0.049469964664311
0.664310954063604 -0.049469964664311
0.667844522968198 -0.049469964664311
0.671378091872792 -0.049469964664311
0.674911660777385 -0.049469964664311
0.678445229681979 -0.049469964664311
0.681978798586573 -0.049469964664311
0.685512367491166 -0.049469964664311
0.68904593639576 -0.049469964664311
0.692579505300353 -0.049469964664311
0.696113074204947 -0.049469964664311
0.699646643109541 -0.049469964664311
0.703180212014134 -0.049469964664311
0.706713780918728 -0.049469964664311
0.710247349823322 -0.049469964664311
0.713780918727915 -0.049469964664311
0.717314487632509 -0.049469964664311
0.720848056537102 -0.049469964664311
0.724381625441696 -0.049469964664311
0.72791519434629 -0.049469964664311
0.731448763250883 -0.049469964664311
0.734982332155477 -0.049469964664311
0.738515901060071 -0.049469964664311
0.632508833922262 -0.0459363957597173
0.636042402826855 -0.0459363957597173
0.639575971731449 -0.0459363957597173
0.643109540636042 -0.0459363957597173
0.646643109540636 -0.0459363957597173
0.65017667844523 -0.0459363957597173
0.653710247349823 -0.0459363957597173
0.657243816254417 -0.0459363957597173
0.660777385159011 -0.0459363957597173
0.664310954063604 -0.0459363957597173
0.667844522968198 -0.0459363957597173
0.671378091872792 -0.0459363957597173
0.674911660777385 -0.0459363957597173
0.678445229681979 -0.0459363957597173
0.681978798586573 -0.0459363957597173
0.685512367491166 -0.0459363957597173
0.68904593639576 -0.0459363957597173
0.692579505300353 -0.0459363957597173
0.696113074204947 -0.0459363957597173
0.699646643109541 -0.0459363957597173
0.703180212014134 -0.0459363957597173
0.706713780918728 -0.0459363957597173
0.710247349823322 -0.0459363957597173
0.713780918727915 -0.0459363957597173
0.717314487632509 -0.0459363957597173
0.621908127208481 -0.0424028268551238
0.625441696113074 -0.0424028268551238
0.628975265017668 -0.0424028268551238
0.632508833922262 -0.0424028268551238
0.636042402826855 -0.0424028268551238
0.639575971731449 -0.0424028268551238
0.643109540636042 -0.0424028268551238
0.646643109540636 -0.0424028268551238
0.65017667844523 -0.0424028268551238
0.653710247349823 -0.0424028268551238
0.657243816254417 -0.0424028268551238
0.660777385159011 -0.0424028268551238
0.664310954063604 -0.0424028268551238
0.667844522968198 -0.0424028268551238
0.671378091872792 -0.0424028268551238
0.674911660777385 -0.0424028268551238
0.678445229681979 -0.0424028268551238
0.681978798586573 -0.0424028268551238
0.685512367491166 -0.0424028268551238
0.68904593639576 -0.0424028268551238
0.692579505300353 -0.0424028268551238
0.696113074204947 -0.0424028268551238
0.699646643109541 -0.0424028268551238
0.703180212014134 -0.0424028268551238
0.604240282685512 -0.0388692579505301
0.607773851590106 -0.0388692579505301
0.6113074204947 -0.0388692579505301
0.614840989399293 -0.0388692579505301
0.618374558303887 -0.0388692579505301
0.621908127208481 -0.0388692579505301
0.625441696113074 -0.0388692579505301
0.628975265017668 -0.0388692579505301
0.632508833922262 -0.0388692579505301
0.636042402826855 -0.0388692579505301
0.639575971731449 -0.0388692579505301
0.643109540636042 -0.0388692579505301
0.646643109540636 -0.0388692579505301
0.65017667844523 -0.0388692579505301
0.653710247349823 -0.0388692579505301
0.657243816254417 -0.0388692579505301
0.660777385159011 -0.0388692579505301
0.664310954063604 -0.0388692579505301
0.667844522968198 -0.0388692579505301
0.671378091872792 -0.0388692579505301
0.674911660777385 -0.0388692579505301
0.678445229681979 -0.0388692579505301
0.681978798586573 -0.0388692579505301
0.685512367491166 -0.0388692579505301
0.68904593639576 -0.0388692579505301
0.590106007067138 -0.0353356890459364
0.593639575971731 -0.0353356890459364
0.597173144876325 -0.0353356890459364
0.600706713780919 -0.0353356890459364
0.604240282685512 -0.0353356890459364
0.607773851590106 -0.0353356890459364
0.6113074204947 -0.0353356890459364
0.614840989399293 -0.0353356890459364
0.618374558303887 -0.0353356890459364
0.621908127208481 -0.0353356890459364
0.625441696113074 -0.0353356890459364
0.628975265017668 -0.0353356890459364
0.632508833922262 -0.0353356890459364
0.636042402826855 -0.0353356890459364
0.639575971731449 -0.0353356890459364
0.643109540636042 -0.0353356890459364
0.646643109540636 -0.0353356890459364
0.65017667844523 -0.0353356890459364
0.653710247349823 -0.0353356890459364
0.657243816254417 -0.0353356890459364
0.660777385159011 -0.0353356890459364
0.664310954063604 -0.0353356890459364
0.667844522968198 -0.0353356890459364
0.671378091872792 -0.0353356890459364
0.554770318021201 -0.0318021201413428
0.558303886925795 -0.0318021201413428
0.565371024734982 -0.0318021201413428
0.568904593639576 -0.0318021201413428
0.57243816254417 -0.0318021201413428
0.575971731448763 -0.0318021201413428
0.579505300353357 -0.0318021201413428
0.583038869257951 -0.0318021201413428
0.586572438162544 -0.0318021201413428
0.590106007067138 -0.0318021201413428
0.593639575971731 -0.0318021201413428
0.597173144876325 -0.0318021201413428
0.600706713780919 -0.0318021201413428
0.604240282685512 -0.0318021201413428
0.607773851590106 -0.0318021201413428
0.6113074204947 -0.0318021201413428
0.614840989399293 -0.0318021201413428
0.618374558303887 -0.0318021201413428
0.621908127208481 -0.0318021201413428
0.625441696113074 -0.0318021201413428
0.628975265017668 -0.0318021201413428
0.632508833922262 -0.0318021201413428
0.636042402826855 -0.0318021201413428
0.639575971731449 -0.0318021201413428
0.643109540636042 -0.0318021201413428
0.646643109540636 -0.0318021201413428
0.65017667844523 -0.0318021201413428
0.653710247349823 -0.0318021201413428
0.657243816254417 -0.0318021201413428
0.660777385159011 -0.0318021201413428
0.551236749116608 -0.0282685512367492
0.554770318021201 -0.0282685512367492
0.558303886925795 -0.0282685512367492
0.561837455830389 -0.0282685512367492
0.565371024734982 -0.0282685512367492
0.568904593639576 -0.0282685512367492
0.57243816254417 -0.0282685512367492
0.575971731448763 -0.0282685512367492
0.579505300353357 -0.0282685512367492
0.583038869257951 -0.0282685512367492
0.586572438162544 -0.0282685512367492
0.590106007067138 -0.0282685512367492
0.593639575971731 -0.0282685512367492
0.597173144876325 -0.0282685512367492
0.600706713780919 -0.0282685512367492
0.604240282685512 -0.0282685512367492
0.607773851590106 -0.0282685512367492
0.6113074204947 -0.0282685512367492
0.614840989399293 -0.0282685512367492
0.618374558303887 -0.0282685512367492
0.621908127208481 -0.0282685512367492
0.625441696113074 -0.0282685512367492
0.628975265017668 -0.0282685512367492
0.632508833922262 -0.0282685512367492
0.636042402826855 -0.0282685512367492
0.53356890459364 -0.0247349823321555
0.540636042402827 -0.0247349823321555
0.544169611307421 -0.0247349823321555
0.547703180212014 -0.0247349823321555
0.551236749116608 -0.0247349823321555
0.554770318021201 -0.0247349823321555
0.558303886925795 -0.0247349823321555
0.561837455830389 -0.0247349823321555
0.565371024734982 -0.0247349823321555
0.568904593639576 -0.0247349823321555
0.57243816254417 -0.0247349823321555
0.575971731448763 -0.0247349823321555
0.579505300353357 -0.0247349823321555
0.583038869257951 -0.0247349823321555
0.586572438162544 -0.0247349823321555
0.590106007067138 -0.0247349823321555
0.593639575971731 -0.0247349823321555
0.597173144876325 -0.0247349823321555
0.600706713780919 -0.0247349823321555
0.604240282685512 -0.0247349823321555
0.607773851590106 -0.0247349823321555
0.6113074204947 -0.0247349823321555
0.614840989399293 -0.0247349823321555
0.618374558303887 -0.0247349823321555
0.519434628975265 -0.0212014134275619
0.526501766784452 -0.0212014134275619
0.530035335689046 -0.0212014134275619
0.53356890459364 -0.0212014134275619
0.537102473498233 -0.0212014134275619
0.540636042402827 -0.0212014134275619
0.544169611307421 -0.0212014134275619
0.547703180212014 -0.0212014134275619
0.551236749116608 -0.0212014134275619
0.554770318021201 -0.0212014134275619
0.558303886925795 -0.0212014134275619
0.561837455830389 -0.0212014134275619
0.565371024734982 -0.0212014134275619
0.568904593639576 -0.0212014134275619
0.57243816254417 -0.0212014134275619
0.575971731448763 -0.0212014134275619
0.579505300353357 -0.0212014134275619
0.583038869257951 -0.0212014134275619
0.586572438162544 -0.0212014134275619
0.590106007067138 -0.0212014134275619
0.593639575971731 -0.0212014134275619
0.597173144876325 -0.0212014134275619
0.600706713780919 -0.0212014134275619
0.604240282685512 -0.0212014134275619
0.50530035335689 -0.0176678445229682
0.512367491166078 -0.0176678445229682
0.515901060070671 -0.0176678445229682
0.519434628975265 -0.0176678445229682
0.522968197879859 -0.0176678445229682
0.526501766784452 -0.0176678445229682
0.530035335689046 -0.0176678445229682
0.53356890459364 -0.0176678445229682
0.537102473498233 -0.0176678445229682
0.540636042402827 -0.0176678445229682
0.544169611307421 -0.0176678445229682
0.547703180212014 -0.0176678445229682
0.551236749116608 -0.0176678445229682
0.554770318021201 -0.0176678445229682
0.558303886925795 -0.0176678445229682
0.561837455830389 -0.0176678445229682
0.565371024734982 -0.0176678445229682
0.568904593639576 -0.0176678445229682
0.57243816254417 -0.0176678445229682
0.575971731448763 -0.0176678445229682
0.579505300353357 -0.0176678445229682
0.49469964664311 -0.0141342756183745
0.498233215547703 -0.0141342756183745
0.501766784452297 -0.0141342756183745
0.50530035335689 -0.0141342756183745
0.508833922261484 -0.0141342756183745
0.512367491166078 -0.0141342756183745
0.515901060070671 -0.0141342756183745
0.519434628975265 -0.0141342756183745
0.522968197879859 -0.0141342756183745
0.526501766784452 -0.0141342756183745
0.530035335689046 -0.0141342756183745
0.53356890459364 -0.0141342756183745
0.537102473498233 -0.0141342756183745
0.540636042402827 -0.0141342756183745
0.544169611307421 -0.0141342756183745
0.547703180212014 -0.0141342756183745
0.551236749116608 -0.0141342756183745
0.554770318021201 -0.0141342756183745
0.558303886925795 -0.0141342756183745
0.561837455830389 -0.0141342756183745
0.477031802120141 -0.010600706713781
0.480565371024735 -0.010600706713781
0.484098939929329 -0.010600706713781
0.487632508833922 -0.010600706713781
0.491166077738516 -0.010600706713781
0.49469964664311 -0.010600706713781
0.498233215547703 -0.010600706713781
0.501766784452297 -0.010600706713781
0.50530035335689 -0.010600706713781
0.508833922261484 -0.010600706713781
0.512367491166078 -0.010600706713781
0.515901060070671 -0.010600706713781
0.519434628975265 -0.010600706713781
0.522968197879859 -0.010600706713781
0.526501766784452 -0.010600706713781
0.530035335689046 -0.010600706713781
0.53356890459364 -0.010600706713781
0.537102473498233 -0.010600706713781
0.540636042402827 -0.010600706713781
0.438162544169611 -0.00706713780918733
0.441696113074205 -0.00706713780918733
0.448763250883392 -0.00706713780918733
0.455830388692579 -0.00706713780918733
0.459363957597173 -0.00706713780918733
0.462897526501767 -0.00706713780918733
0.46643109540636 -0.00706713780918733
0.469964664310954 -0.00706713780918733
0.473498233215548 -0.00706713780918733
0.477031802120141 -0.00706713780918733
0.480565371024735 -0.00706713780918733
0.484098939929329 -0.00706713780918733
0.487632508833922 -0.00706713780918733
0.491166077738516 -0.00706713780918733
0.49469964664311 -0.00706713780918733
0.498233215547703 -0.00706713780918733
0.501766784452297 -0.00706713780918733
0.50530035335689 -0.00706713780918733
0.508833922261484 -0.00706713780918733
0.512367491166078 -0.00706713780918733
0.0600706713780919 -0.00353356890459366
0.0636042402826855 -0.00353356890459366
0.0671378091872792 -0.00353356890459366
0.0706713780918728 -0.00353356890459366
0.0777385159010601 -0.00353356890459366
0.15547703180212 -0.00353356890459366
0.159010600706714 -0.00353356890459366
0.162544169611307 -0.00353356890459366
0.3886925795053 -0.00353356890459366
0.424028268551237 -0.00353356890459366
0.42756183745583 -0.00353356890459366
0.431095406360424 -0.00353356890459366
0.434628975265018 -0.00353356890459366
0.438162544169611 -0.00353356890459366
0.441696113074205 -0.00353356890459366
0.445229681978799 -0.00353356890459366
0.448763250883392 -0.00353356890459366
0.452296819787986 -0.00353356890459366
0.455830388692579 -0.00353356890459366
0.462897526501767 -0.00353356890459366
0.46643109540636 -0.00353356890459366
0.469964664310954 -0.00353356890459366
0 0
0.0671378091872792 0
0.0706713780918728 0
0.0742049469964664 0
0.148409893992933 0
0.151943462897526 0
0.15547703180212 0
0.183745583038869 0
0.275618374558304 0
0.279151943462898 0
0.325088339222615 0
0.378091872791519 0
0.381625441696113 0
0.385159010600707 0
0.3886925795053 0
0.392226148409894 0
0.395759717314488 0
0.402826855123675 0
0.406360424028269 0
0.409893992932862 0
0.413427561837456 0
0.431095406360424 0
0.434628975265018 0
0.438162544169611 0
0.441696113074205 0
0.445229681978799 0
0.106007067137809 0.00353356890459355
0.109540636042403 0.00353356890459355
0.113074204946996 0.00353356890459355
0.127208480565371 0.00353356890459355
0.130742049469965 0.00353356890459355
0.134275618374558 0.00353356890459355
0.144876325088339 0.00353356890459355
0.148409893992933 0.00353356890459355
0.151943462897526 0.00353356890459355
0.27208480565371 0.00353356890459355
0.275618374558304 0.00353356890459355
0.279151943462898 0.00353356890459355
0.282685512367491 0.00353356890459355
0.286219081272085 0.00353356890459355
0.289752650176678 0.00353356890459355
0.293286219081272 0.00353356890459355
0.296819787985866 0.00353356890459355
0.300353356890459 0.00353356890459355
0.307420494699647 0.00353356890459355
0.31095406360424 0.00353356890459355
0.314487632508834 0.00353356890459355
0.318021201413428 0.00353356890459355
0.321554770318021 0.00353356890459355
0.325088339222615 0.00353356890459355
0.328621908127208 0.00353356890459355
0.332155477031802 0.00353356890459355
0.335689045936396 0.00353356890459355
0.339222614840989 0.00353356890459355
0.346289752650177 0.00353356890459355
0.34982332155477 0.00353356890459355
0.353356890459364 0.00353356890459355
0.356890459363958 0.00353356890459355
0.360424028268551 0.00353356890459355
0.363957597173145 0.00353356890459355
0.367491166077739 0.00353356890459355
0.371024734982332 0.00353356890459355
0.374558303886926 0.00353356890459355
0.378091872791519 0.00353356890459355
0.381625441696113 0.00353356890459355
0.385159010600707 0.00353356890459355
0.3886925795053 0.00353356890459355
0.392226148409894 0.00353356890459355
0.395759717314488 0.00353356890459355
0.190812720848057 0.00706713780918722
0.27208480565371 0.00706713780918722
0.275618374558304 0.00706713780918722
0.279151943462898 0.00706713780918722
0.282685512367491 0.00706713780918722
0.286219081272085 0.00706713780918722
0.289752650176678 0.00706713780918722
0.293286219081272 0.00706713780918722
0.296819787985866 0.00706713780918722
0.300353356890459 0.00706713780918722
0.303886925795053 0.00706713780918722
0.307420494699647 0.00706713780918722
0.31095406360424 0.00706713780918722
0.314487632508834 0.00706713780918722
0.318021201413428 0.00706713780918722
0.321554770318021 0.00706713780918722
0.325088339222615 0.00706713780918722
0.328621908127208 0.00706713780918722
0.332155477031802 0.00706713780918722
0.335689045936396 0.00706713780918722
0.339222614840989 0.00706713780918722
0.342756183745583 0.00706713780918722
0.346289752650177 0.00706713780918722
0.378091872791519 0.00706713780918722
0.381625441696113 0.00706713780918722
0.385159010600707 0.00706713780918722
0.3886925795053 0.00706713780918722
0.392226148409894 0.00706713780918722
0.0530035335689046 0.0106007067137809
0.0565371024734982 0.0106007067137809
0.0848056537102474 0.0106007067137809
0.088339222614841 0.0106007067137809
0.19434628975265 0.0106007067137809
0.27208480565371 0.0106007067137809
0.275618374558304 0.0106007067137809
0.279151943462898 0.0106007067137809
0.282685512367491 0.0106007067137809
0.286219081272085 0.0106007067137809
0.289752650176678 0.0106007067137809
0.293286219081272 0.0106007067137809
0.296819787985866 0.0106007067137809
0.300353356890459 0.0106007067137809
0.303886925795053 0.0106007067137809
0.307420494699647 0.0106007067137809
0.31095406360424 0.0106007067137809
0.314487632508834 0.0106007067137809
0.318021201413428 0.0106007067137809
0.321554770318021 0.0106007067137809
0.325088339222615 0.0106007067137809
0.328621908127208 0.0106007067137809
0.332155477031802 0.0106007067137809
0.0671378091872792 0.0141342756183745
0.088339222614841 0.0141342756183745
0.0918727915194346 0.0141342756183745
0.0954063604240283 0.0141342756183745
0.0989399293286219 0.0141342756183745
0.102473498233216 0.0141342756183745
0.106007067137809 0.0141342756183745
0.113074204946996 0.0141342756183745
0.120141342756184 0.0141342756183745
0.187279151943463 0.0141342756183745
0.190812720848057 0.0141342756183745
0.275618374558304 0.0141342756183745
0.279151943462898 0.0141342756183745
0.282685512367491 0.0141342756183745
0.286219081272085 0.0141342756183745
0.0812720848056537 0.0176678445229682
0.0848056537102474 0.0176678445229682
0.106007067137809 0.0176678445229682
0.144876325088339 0.0176678445229682
0.162544169611307 0.0176678445229682
0.166077738515901 0.0176678445229682
0.169611307420495 0.0176678445229682
0.173144876325088 0.0176678445229682
0.176678445229682 0.0176678445229682
0.183745583038869 0.0176678445229682
0.0812720848056537 0.0212014134275618
};
\addplot [semithick, black]
table {%
0.989399293286219 -0.0141342756183745
0.992932862190813 -0.0141342756183745
0.996466431095406 -0.0141342756183745
1 -0.0141342756183745
0.978798586572438 -0.010600706713781
0.982332155477032 -0.010600706713781
0.985865724381626 -0.010600706713781
0.989399293286219 -0.010600706713781
0.992932862190813 -0.010600706713781
0.996466431095406 -0.010600706713781
1 -0.010600706713781
0.975265017667845 -0.00706713780918733
0.978798586572438 -0.00706713780918733
0.982332155477032 -0.00706713780918733
0.985865724381626 -0.00706713780918733
0.989399293286219 -0.00706713780918733
0.992932862190813 -0.00706713780918733
0.996466431095406 -0.00706713780918733
1 -0.00706713780918733
1.00353356890459 -0.00706713780918733
0.897526501766785 -0.00353356890459366
0.901060070671378 -0.00353356890459366
0.954063604240283 -0.00353356890459366
0.96113074204947 -0.00353356890459366
0.964664310954064 -0.00353356890459366
0.968197879858657 -0.00353356890459366
0.971731448763251 -0.00353356890459366
0.975265017667845 -0.00353356890459366
0.978798586572438 -0.00353356890459366
0.982332155477032 -0.00353356890459366
0.985865724381626 -0.00353356890459366
0.989399293286219 -0.00353356890459366
0.992932862190813 -0.00353356890459366
0.996466431095406 -0.00353356890459366
1 -0.00353356890459366
1.00353356890459 -0.00353356890459366
1.00706713780919 -0.00353356890459366
0 0
0.897526501766785 0
0.901060070671378 0
0.92226148409894 0
0.925795053003534 0
0.932862190812721 0
0.989399293286219 0
0.992932862190813 0
0.996466431095406 0
1 0
1.00353356890459 0
0.862190812720848 0.00353356890459355
0.872791519434629 0.00353356890459355
0.876325088339223 0.00353356890459355
0.890459363957597 0.00353356890459355
0.893992932862191 0.00353356890459355
0.897526501766785 0.00353356890459355
0.901060070671378 0.00353356890459355
0.904593639575972 0.00353356890459355
0.996466431095406 0.00353356890459355
0.0600706713780919 0.00706713780918722
0.0636042402826855 0.00706713780918722
0.0954063604240283 0.00706713780918722
0.144876325088339 0.00706713780918722
0.151943462897526 0.00706713780918722
0.162544169611307 0.00706713780918722
0.173144876325088 0.00706713780918722
0.176678445229682 0.00706713780918722
0.826855123674912 0.00706713780918722
0.830388692579505 0.00706713780918722
0.833922261484099 0.00706713780918722
0.862190812720848 0.00706713780918722
0.893992932862191 0.00706713780918722
0.897526501766785 0.00706713780918722
0.901060070671378 0.00706713780918722
0.904593639575972 0.00706713780918722
0.0777385159010601 0.0106007067137809
0.088339222614841 0.0106007067137809
0.0989399293286219 0.0106007067137809
0.11660777385159 0.0106007067137809
0.120141342756184 0.0106007067137809
0.148409893992933 0.0106007067137809
0.151943462897526 0.0106007067137809
0.15547703180212 0.0106007067137809
0.791519434628975 0.0106007067137809
0.795053003533569 0.0106007067137809
0.798586572438163 0.0106007067137809
0.802120141342756 0.0106007067137809
0.80565371024735 0.0106007067137809
0.809187279151944 0.0106007067137809
0.812720848056537 0.0106007067137809
0.816254416961131 0.0106007067137809
0.826855123674912 0.0106007067137809
0.830388692579505 0.0106007067137809
0.897526501766785 0.0106007067137809
0.134275618374558 0.0141342756183745
0.137809187279152 0.0141342756183745
0.144876325088339 0.0141342756183745
0.148409893992933 0.0141342756183745
0.151943462897526 0.0141342756183745
0.187279151943463 0.0141342756183745
0.699646643109541 0.0141342756183745
0.738515901060071 0.0141342756183745
0.742049469964664 0.0141342756183745
0.756183745583039 0.0141342756183745
0.759717314487633 0.0141342756183745
0.763250883392226 0.0141342756183745
0.784452296819788 0.0141342756183745
0.787985865724382 0.0141342756183745
0.791519434628975 0.0141342756183745
0.795053003533569 0.0141342756183745
0.798586572438163 0.0141342756183745
0.802120141342756 0.0141342756183745
0.809187279151944 0.0141342756183745
0.812720848056537 0.0141342756183745
0.0848056537102474 0.0176678445229682
0.088339222614841 0.0176678445229682
0.0918727915194346 0.0176678445229682
0.0954063604240283 0.0176678445229682
0.0989399293286219 0.0176678445229682
0.15547703180212 0.0176678445229682
0.190812720848057 0.0176678445229682
0.19434628975265 0.0176678445229682
0.699646643109541 0.0176678445229682
0.703180212014134 0.0176678445229682
0.706713780918728 0.0176678445229682
0.710247349823322 0.0176678445229682
0.717314487632509 0.0176678445229682
0.72791519434629 0.0176678445229682
0.731448763250883 0.0176678445229682
0.734982332155477 0.0176678445229682
0.738515901060071 0.0176678445229682
0.742049469964664 0.0176678445229682
0.745583038869258 0.0176678445229682
0.795053003533569 0.0176678445229682
0.0848056537102474 0.0212014134275618
0.11660777385159 0.0212014134275618
0.187279151943463 0.0212014134275618
0.190812720848057 0.0212014134275618
0.27208480565371 0.0212014134275618
0.636042402826855 0.0212014134275618
0.646643109540636 0.0212014134275618
0.65017667844523 0.0212014134275618
0.653710247349823 0.0212014134275618
0.657243816254417 0.0212014134275618
0.660777385159011 0.0212014134275618
0.664310954063604 0.0212014134275618
0.667844522968198 0.0212014134275618
0.671378091872792 0.0212014134275618
0.674911660777385 0.0212014134275618
0.678445229681979 0.0212014134275618
0.681978798586573 0.0212014134275618
0.685512367491166 0.0212014134275618
0.68904593639576 0.0212014134275618
0.692579505300353 0.0212014134275618
0.696113074204947 0.0212014134275618
0.699646643109541 0.0212014134275618
0.703180212014134 0.0212014134275618
0.706713780918728 0.0212014134275618
0.144876325088339 0.0247349823321554
0.148409893992933 0.0247349823321554
0.151943462897526 0.0247349823321554
0.15547703180212 0.0247349823321554
0.159010600706714 0.0247349823321554
0.169611307420495 0.0247349823321554
0.173144876325088 0.0247349823321554
0.176678445229682 0.0247349823321554
0.180212014134276 0.0247349823321554
0.27208480565371 0.0247349823321554
0.275618374558304 0.0247349823321554
0.279151943462898 0.0247349823321554
0.282685512367491 0.0247349823321554
0.286219081272085 0.0247349823321554
0.289752650176678 0.0247349823321554
0.293286219081272 0.0247349823321554
0.296819787985866 0.0247349823321554
0.300353356890459 0.0247349823321554
0.303886925795053 0.0247349823321554
0.307420494699647 0.0247349823321554
0.31095406360424 0.0247349823321554
0.314487632508834 0.0247349823321554
0.318021201413428 0.0247349823321554
0.325088339222615 0.0247349823321554
0.593639575971731 0.0247349823321554
0.597173144876325 0.0247349823321554
0.600706713780919 0.0247349823321554
0.604240282685512 0.0247349823321554
0.607773851590106 0.0247349823321554
0.6113074204947 0.0247349823321554
0.614840989399293 0.0247349823321554
0.618374558303887 0.0247349823321554
0.625441696113074 0.0247349823321554
0.628975265017668 0.0247349823321554
0.632508833922262 0.0247349823321554
0.636042402826855 0.0247349823321554
0.639575971731449 0.0247349823321554
0.646643109540636 0.0247349823321554
0.65017667844523 0.0247349823321554
0.653710247349823 0.0247349823321554
0.660777385159011 0.0247349823321554
0.664310954063604 0.0247349823321554
0.27208480565371 0.0282685512367491
0.275618374558304 0.0282685512367491
0.279151943462898 0.0282685512367491
0.282685512367491 0.0282685512367491
0.286219081272085 0.0282685512367491
0.289752650176678 0.0282685512367491
0.293286219081272 0.0282685512367491
0.296819787985866 0.0282685512367491
0.300353356890459 0.0282685512367491
0.303886925795053 0.0282685512367491
0.307420494699647 0.0282685512367491
0.31095406360424 0.0282685512367491
0.314487632508834 0.0282685512367491
0.318021201413428 0.0282685512367491
0.321554770318021 0.0282685512367491
0.325088339222615 0.0282685512367491
0.328621908127208 0.0282685512367491
0.332155477031802 0.0282685512367491
0.339222614840989 0.0282685512367491
0.346289752650177 0.0282685512367491
0.371024734982332 0.0282685512367491
0.381625441696113 0.0282685512367491
0.385159010600707 0.0282685512367491
0.3886925795053 0.0282685512367491
0.438162544169611 0.0282685512367491
0.50530035335689 0.0282685512367491
0.515901060070671 0.0282685512367491
0.519434628975265 0.0282685512367491
0.53356890459364 0.0282685512367491
0.537102473498233 0.0282685512367491
0.551236749116608 0.0282685512367491
0.554770318021201 0.0282685512367491
0.558303886925795 0.0282685512367491
0.561837455830389 0.0282685512367491
0.565371024734982 0.0282685512367491
0.568904593639576 0.0282685512367491
0.57243816254417 0.0282685512367491
0.575971731448763 0.0282685512367491
0.579505300353357 0.0282685512367491
0.593639575971731 0.0282685512367491
0.597173144876325 0.0282685512367491
0.600706713780919 0.0282685512367491
0.604240282685512 0.0282685512367491
0.607773851590106 0.0282685512367491
0.307420494699647 0.0318021201413428
0.314487632508834 0.0318021201413428
0.318021201413428 0.0318021201413428
0.321554770318021 0.0318021201413428
0.325088339222615 0.0318021201413428
0.381625441696113 0.0318021201413428
0.385159010600707 0.0318021201413428
0.3886925795053 0.0318021201413428
0.438162544169611 0.0318021201413428
0.441696113074205 0.0318021201413428
0.519434628975265 0.0318021201413428
0.551236749116608 0.0318021201413428
};
\addplot [semithick, black]
table {%
0.0530035335689046 -0.0459363957597173
0.0530035335689046 -0.0424028268551238
0.0530035335689046 -0.0388692579505301
0.0530035335689046 -0.0353356890459364
0.0530035335689046 -0.0318021201413428
0.0530035335689046 -0.010600706713781
0.0565371024734982 -0.010600706713781
0.0565371024734982 -0.00353356890459366
0.0989399293286219 -0.00353356890459366
0.102473498233216 -0.00353356890459366
0.106007067137809 -0.00353356890459366
0 0
0.0530035335689046 0.00706713780918722
0.113074204946996 0.00706713780918722
0.123674911660777 0.00706713780918722
0.0530035335689046 0.0106007067137809
0.0565371024734982 0.0106007067137809
0.123674911660777 0.0106007067137809
0.127208480565371 0.0106007067137809
0.144876325088339 0.0106007067137809
0.0671378091872792 0.0141342756183745
0.0706713780918728 0.0141342756183745
0.0742049469964664 0.0141342756183745
0.0777385159010601 0.0141342756183745
0.0812720848056537 0.0141342756183745
0.113074204946996 0.0141342756183745
0.127208480565371 0.0141342756183745
0.159010600706714 0.0141342756183745
0.162544169611307 0.0141342756183745
0.166077738515901 0.0141342756183745
0.169611307420495 0.0141342756183745
0.0954063604240283 0.0176678445229682
0.0989399293286219 0.0176678445229682
0.102473498233216 0.0176678445229682
0.109540636042403 0.0176678445229682
0.113074204946996 0.0176678445229682
0.144876325088339 0.0176678445229682
0.15547703180212 0.0176678445229682
0.162544169611307 0.0176678445229682
0.169611307420495 0.0176678445229682
0.173144876325088 0.0176678445229682
0.176678445229682 0.0176678445229682
0.0600706713780919 0.0212014134275618
0.0636042402826855 0.0212014134275618
0.123674911660777 0.0212014134275618
0.127208480565371 0.0212014134275618
0.148409893992933 0.0212014134275618
0.15547703180212 0.0212014134275618
0.159010600706714 0.0212014134275618
0.162544169611307 0.0212014134275618
0.0812720848056537 0.0247349823321554
0.0989399293286219 0.0247349823321554
0.102473498233216 0.0247349823321554
0.141342756183746 0.0247349823321554
0.148409893992933 0.0247349823321554
0.15547703180212 0.0247349823321554
0.159010600706714 0.0247349823321554
0.162544169611307 0.0247349823321554
0.183745583038869 0.0282685512367491
0.141342756183746 0.0318021201413428
0.15547703180212 0.0318021201413428
0.180212014134276 0.0353356890459363
0.183745583038869 0.0353356890459363
0.275618374558304 0.0459363957597173
0.279151943462898 0.0459363957597173
0.332155477031802 0.0530035335689045
0.332155477031802 0.0565371024734982
0.335689045936396 0.0565371024734982
0.339222614840989 0.0565371024734982
0.342756183745583 0.0565371024734982
0.346289752650177 0.0565371024734982
0.339222614840989 0.0600706713780919
0.342756183745583 0.0600706713780919
0.346289752650177 0.0600706713780919
0.34982332155477 0.0600706713780919
0.356890459363958 0.0600706713780919
0.360424028268551 0.0636042402826855
0.371024734982332 0.0636042402826855
0.374558303886926 0.0636042402826855
0.381625441696113 0.0671378091872791
0.385159010600707 0.0671378091872791
0.3886925795053 0.0671378091872791
0.434628975265018 0.0777385159010601
0.445229681978799 0.0812720848056536
0.452296819787986 0.0812720848056536
0.462897526501767 0.0848056537102473
0.46643109540636 0.0848056537102473
0.469964664310954 0.0848056537102473
0.473498233215548 0.0848056537102473
0.498233215547703 0.088339222614841
0.49469964664311 0.0918727915194346
0.498233215547703 0.0918727915194346
0.501766784452297 0.0918727915194346
0.512367491166078 0.0918727915194346
0.508833922261484 0.0954063604240283
0.512367491166078 0.0954063604240283
0.515901060070671 0.0954063604240283
0.565371024734982 0.106007067137809
0.561837455830389 0.109540636042403
0.565371024734982 0.109540636042403
0.57243816254417 0.109540636042403
0.575971731448763 0.109540636042403
0.590106007067138 0.113074204946996
0.681978798586573 0.137809187279152
0.925795053003534 0.197879858657244
0.929328621908127 0.197879858657244
0.932862190812721 0.197879858657244
0.936395759717314 0.197879858657244
0.975265017667845 0.197879858657244
0.978798586572438 0.197879858657244
0.946996466431095 0.201413427561837
0.950530035335689 0.201413427561837
0.957597173144876 0.201413427561837
0.96113074204947 0.201413427561837
0.964664310954064 0.201413427561837
0.968197879858657 0.201413427561837
0.971731448763251 0.201413427561837
0.975265017667845 0.201413427561837
0.978798586572438 0.201413427561837
0.982332155477032 0.201413427561837
0.954063604240283 0.204946996466431
0.957597173144876 0.204946996466431
0.96113074204947 0.204946996466431
0.964664310954064 0.204946996466431
0.968197879858657 0.204946996466431
0.971731448763251 0.204946996466431
0.975265017667845 0.204946996466431
0.978798586572438 0.204946996466431
0.982332155477032 0.204946996466431
0.985865724381626 0.204946996466431
0.964664310954064 0.208480565371025
0.968197879858657 0.208480565371025
0.971731448763251 0.208480565371025
0.975265017667845 0.208480565371025
0.978798586572438 0.208480565371025
0.982332155477032 0.208480565371025
0.985865724381626 0.208480565371025
0.968197879858657 0.212014134275618
0.971731448763251 0.212014134275618
0.975265017667845 0.212014134275618
0.978798586572438 0.212014134275618
0.982332155477032 0.212014134275618
0.978798586572438 0.215547703180212
};
\addplot [semithick, black]
table {%
0 0
0.0565371024734982 0.0106007067137809
0.0706713780918728 0.0141342756183745
0.0742049469964664 0.0141342756183745
0.0777385159010601 0.0141342756183745
0.0848056537102474 0.0141342756183745
0.0530035335689046 0.0176678445229682
0.102473498233216 0.0176678445229682
0.106007067137809 0.0176678445229682
0.109540636042403 0.0176678445229682
0.0777385159010601 0.0212014134275618
0.130742049469965 0.0212014134275618
0.11660777385159 0.0247349823321554
0.169611307420495 0.0247349823321554
0.173144876325088 0.0247349823321554
0.144876325088339 0.0282685512367491
0.162544169611307 0.0282685512367491
0.166077738515901 0.0282685512367491
0.169611307420495 0.0282685512367491
0.187279151943463 0.0282685512367491
0.173144876325088 0.0318021201413428
0.180212014134276 0.0318021201413428
0.183745583038869 0.0318021201413428
0.279151943462898 0.03886925795053
0.275618374558304 0.0424028268551236
0.279151943462898 0.0424028268551236
0.282685512367491 0.0424028268551236
0.275618374558304 0.0459363957597173
0.279151943462898 0.0459363957597173
0.282685512367491 0.0459363957597173
0.296819787985866 0.0459363957597173
0.300353356890459 0.0459363957597173
0.293286219081272 0.049469964664311
0.296819787985866 0.049469964664311
0.300353356890459 0.049469964664311
0.303886925795053 0.049469964664311
0.307420494699647 0.049469964664311
0.300353356890459 0.0530035335689045
0.303886925795053 0.0530035335689045
0.307420494699647 0.0530035335689045
0.31095406360424 0.0530035335689045
0.314487632508834 0.0530035335689045
0.318021201413428 0.0530035335689045
0.321554770318021 0.0530035335689045
0.325088339222615 0.0530035335689045
0.328621908127208 0.0530035335689045
0.332155477031802 0.0530035335689045
0.314487632508834 0.0565371024734982
0.318021201413428 0.0565371024734982
0.321554770318021 0.0565371024734982
0.325088339222615 0.0565371024734982
0.328621908127208 0.0565371024734982
0.332155477031802 0.0565371024734982
0.335689045936396 0.0565371024734982
0.339222614840989 0.0565371024734982
0.342756183745583 0.0565371024734982
0.346289752650177 0.0565371024734982
0.34982332155477 0.0565371024734982
0.325088339222615 0.0600706713780919
0.328621908127208 0.0600706713780919
0.332155477031802 0.0600706713780919
0.335689045936396 0.0600706713780919
0.339222614840989 0.0600706713780919
0.342756183745583 0.0600706713780919
0.346289752650177 0.0600706713780919
0.34982332155477 0.0600706713780919
0.353356890459364 0.0600706713780919
0.356890459363958 0.0600706713780919
0.360424028268551 0.0600706713780919
0.339222614840989 0.0636042402826855
0.342756183745583 0.0636042402826855
0.346289752650177 0.0636042402826855
0.34982332155477 0.0636042402826855
0.353356890459364 0.0636042402826855
0.356890459363958 0.0636042402826855
0.360424028268551 0.0636042402826855
0.363957597173145 0.0636042402826855
0.367491166077739 0.0636042402826855
0.371024734982332 0.0636042402826855
0.353356890459364 0.0671378091872791
0.356890459363958 0.0671378091872791
0.360424028268551 0.0671378091872791
0.363957597173145 0.0671378091872791
0.367491166077739 0.0671378091872791
0.371024734982332 0.0671378091872791
0.374558303886926 0.0671378091872791
0.378091872791519 0.0671378091872791
0.360424028268551 0.0706713780918727
0.363957597173145 0.0706713780918727
0.367491166077739 0.0706713780918727
0.371024734982332 0.0706713780918727
0.374558303886926 0.0706713780918727
0.378091872791519 0.0706713780918727
0.381625441696113 0.0706713780918727
0.385159010600707 0.0706713780918727
0.371024734982332 0.0742049469964664
0.374558303886926 0.0742049469964664
0.378091872791519 0.0742049469964664
0.381625441696113 0.0742049469964664
0.385159010600707 0.0742049469964664
0.3886925795053 0.0742049469964664
0.392226148409894 0.0742049469964664
0.395759717314488 0.0742049469964664
0.399293286219081 0.0742049469964664
0.385159010600707 0.0777385159010601
0.3886925795053 0.0777385159010601
0.392226148409894 0.0777385159010601
0.395759717314488 0.0777385159010601
0.399293286219081 0.0777385159010601
0.402826855123675 0.0777385159010601
0.406360424028269 0.0777385159010601
0.395759717314488 0.0812720848056536
0.399293286219081 0.0812720848056536
0.402826855123675 0.0812720848056536
0.406360424028269 0.0812720848056536
0.409893992932862 0.0812720848056536
0.413427561837456 0.0812720848056536
0.416961130742049 0.0812720848056536
0.406360424028269 0.0848056537102473
0.409893992932862 0.0848056537102473
0.413427561837456 0.0848056537102473
0.416961130742049 0.0848056537102473
0.420494699646643 0.0848056537102473
0.424028268551237 0.0848056537102473
0.42756183745583 0.0848056537102473
0.416961130742049 0.088339222614841
0.420494699646643 0.088339222614841
0.424028268551237 0.088339222614841
0.42756183745583 0.088339222614841
0.431095406360424 0.088339222614841
0.434628975265018 0.088339222614841
0.438162544169611 0.088339222614841
0.441696113074205 0.088339222614841
0.445229681978799 0.088339222614841
0.42756183745583 0.0918727915194346
0.431095406360424 0.0918727915194346
0.434628975265018 0.0918727915194346
0.438162544169611 0.0918727915194346
0.441696113074205 0.0918727915194346
0.445229681978799 0.0918727915194346
0.448763250883392 0.0918727915194346
0.431095406360424 0.0954063604240283
0.434628975265018 0.0954063604240283
0.438162544169611 0.0954063604240283
0.441696113074205 0.0954063604240283
0.445229681978799 0.0954063604240283
0.448763250883392 0.0954063604240283
0.452296819787986 0.0954063604240283
0.455830388692579 0.0954063604240283
0.459363957597173 0.0954063604240283
0.441696113074205 0.0989399293286218
0.445229681978799 0.0989399293286218
0.448763250883392 0.0989399293286218
0.452296819787986 0.0989399293286218
0.455830388692579 0.0989399293286218
0.459363957597173 0.0989399293286218
0.462897526501767 0.0989399293286218
0.46643109540636 0.0989399293286218
0.469964664310954 0.0989399293286218
0.473498233215548 0.0989399293286218
0.452296819787986 0.102473498233215
0.455830388692579 0.102473498233215
0.459363957597173 0.102473498233215
0.462897526501767 0.102473498233215
0.46643109540636 0.102473498233215
0.469964664310954 0.102473498233215
0.473498233215548 0.102473498233215
0.477031802120141 0.102473498233215
0.462897526501767 0.106007067137809
0.46643109540636 0.106007067137809
0.469964664310954 0.106007067137809
0.473498233215548 0.106007067137809
0.477031802120141 0.106007067137809
0.480565371024735 0.106007067137809
0.484098939929329 0.106007067137809
0.487632508833922 0.106007067137809
0.491166077738516 0.106007067137809
0.473498233215548 0.109540636042403
0.477031802120141 0.109540636042403
0.480565371024735 0.109540636042403
0.484098939929329 0.109540636042403
0.487632508833922 0.109540636042403
0.491166077738516 0.109540636042403
0.49469964664311 0.109540636042403
0.498233215547703 0.109540636042403
0.480565371024735 0.113074204946996
0.484098939929329 0.113074204946996
0.487632508833922 0.113074204946996
0.491166077738516 0.113074204946996
0.49469964664311 0.113074204946996
0.498233215547703 0.113074204946996
0.501766784452297 0.113074204946996
0.50530035335689 0.113074204946996
0.508833922261484 0.113074204946996
0.491166077738516 0.11660777385159
0.49469964664311 0.11660777385159
0.498233215547703 0.11660777385159
0.501766784452297 0.11660777385159
0.50530035335689 0.11660777385159
0.508833922261484 0.11660777385159
0.512367491166078 0.11660777385159
0.501766784452297 0.120141342756184
0.50530035335689 0.120141342756184
0.508833922261484 0.120141342756184
0.512367491166078 0.120141342756184
0.515901060070671 0.120141342756184
0.519434628975265 0.120141342756184
0.522968197879859 0.120141342756184
0.50530035335689 0.123674911660777
0.508833922261484 0.123674911660777
0.512367491166078 0.123674911660777
0.515901060070671 0.123674911660777
0.519434628975265 0.123674911660777
0.522968197879859 0.123674911660777
0.526501766784452 0.123674911660777
0.530035335689046 0.123674911660777
0.515901060070671 0.127208480565371
0.519434628975265 0.127208480565371
0.522968197879859 0.127208480565371
0.526501766784452 0.127208480565371
0.530035335689046 0.127208480565371
0.53356890459364 0.127208480565371
0.537102473498233 0.127208480565371
0.540636042402827 0.127208480565371
0.544169611307421 0.127208480565371
0.522968197879859 0.130742049469965
0.526501766784452 0.130742049469965
0.530035335689046 0.130742049469965
0.53356890459364 0.130742049469965
0.537102473498233 0.130742049469965
0.540636042402827 0.130742049469965
0.544169611307421 0.130742049469965
0.547703180212014 0.130742049469965
0.551236749116608 0.130742049469965
0.554770318021201 0.130742049469965
0.530035335689046 0.134275618374558
0.53356890459364 0.134275618374558
0.537102473498233 0.134275618374558
0.540636042402827 0.134275618374558
0.544169611307421 0.134275618374558
0.547703180212014 0.134275618374558
0.551236749116608 0.134275618374558
0.554770318021201 0.134275618374558
0.558303886925795 0.134275618374558
0.561837455830389 0.134275618374558
0.537102473498233 0.137809187279152
0.540636042402827 0.137809187279152
0.544169611307421 0.137809187279152
0.547703180212014 0.137809187279152
0.551236749116608 0.137809187279152
0.554770318021201 0.137809187279152
0.558303886925795 0.137809187279152
0.561837455830389 0.137809187279152
0.565371024734982 0.137809187279152
0.568904593639576 0.137809187279152
0.544169611307421 0.141342756183746
0.547703180212014 0.141342756183746
0.551236749116608 0.141342756183746
0.554770318021201 0.141342756183746
0.558303886925795 0.141342756183746
0.561837455830389 0.141342756183746
0.565371024734982 0.141342756183746
0.568904593639576 0.141342756183746
0.57243816254417 0.141342756183746
0.575971731448763 0.141342756183746
0.579505300353357 0.141342756183746
0.551236749116608 0.144876325088339
0.554770318021201 0.144876325088339
0.558303886925795 0.144876325088339
0.561837455830389 0.144876325088339
0.565371024734982 0.144876325088339
0.568904593639576 0.144876325088339
0.57243816254417 0.144876325088339
0.575971731448763 0.144876325088339
0.579505300353357 0.144876325088339
0.583038869257951 0.144876325088339
0.561837455830389 0.148409893992933
0.565371024734982 0.148409893992933
0.568904593639576 0.148409893992933
0.57243816254417 0.148409893992933
0.575971731448763 0.148409893992933
0.579505300353357 0.148409893992933
0.583038869257951 0.148409893992933
0.586572438162544 0.148409893992933
0.590106007067138 0.148409893992933
0.57243816254417 0.151943462897526
0.575971731448763 0.151943462897526
0.579505300353357 0.151943462897526
0.583038869257951 0.151943462897526
0.586572438162544 0.151943462897526
0.590106007067138 0.151943462897526
0.593639575971731 0.151943462897526
0.597173144876325 0.151943462897526
0.600706713780919 0.151943462897526
0.579505300353357 0.15547703180212
0.583038869257951 0.15547703180212
0.586572438162544 0.15547703180212
0.590106007067138 0.15547703180212
0.593639575971731 0.15547703180212
0.597173144876325 0.15547703180212
0.600706713780919 0.15547703180212
0.604240282685512 0.15547703180212
0.607773851590106 0.15547703180212
0.593639575971731 0.159010600706714
0.597173144876325 0.159010600706714
0.600706713780919 0.159010600706714
0.604240282685512 0.159010600706714
0.607773851590106 0.159010600706714
0.6113074204947 0.159010600706714
0.600706713780919 0.162544169611307
0.604240282685512 0.162544169611307
0.607773851590106 0.162544169611307
0.6113074204947 0.162544169611307
0.614840989399293 0.162544169611307
0.618374558303887 0.162544169611307
0.621908127208481 0.162544169611307
0.604240282685512 0.166077738515901
0.607773851590106 0.166077738515901
0.6113074204947 0.166077738515901
0.614840989399293 0.166077738515901
0.618374558303887 0.166077738515901
0.621908127208481 0.166077738515901
0.625441696113074 0.166077738515901
0.628975265017668 0.166077738515901
0.632508833922262 0.166077738515901
0.614840989399293 0.169611307420495
0.618374558303887 0.169611307420495
0.621908127208481 0.169611307420495
0.625441696113074 0.169611307420495
0.628975265017668 0.169611307420495
0.632508833922262 0.169611307420495
0.636042402826855 0.169611307420495
0.639575971731449 0.169611307420495
0.621908127208481 0.173144876325088
0.625441696113074 0.173144876325088
0.628975265017668 0.173144876325088
0.632508833922262 0.173144876325088
0.636042402826855 0.173144876325088
0.639575971731449 0.173144876325088
0.643109540636042 0.173144876325088
0.646643109540636 0.173144876325088
0.65017667844523 0.173144876325088
0.632508833922262 0.176678445229682
0.636042402826855 0.176678445229682
0.639575971731449 0.176678445229682
0.643109540636042 0.176678445229682
0.646643109540636 0.176678445229682
0.65017667844523 0.176678445229682
0.653710247349823 0.176678445229682
0.636042402826855 0.180212014134276
0.639575971731449 0.180212014134276
0.643109540636042 0.180212014134276
0.646643109540636 0.180212014134276
0.65017667844523 0.180212014134276
0.653710247349823 0.180212014134276
0.657243816254417 0.180212014134276
0.660777385159011 0.180212014134276
0.664310954063604 0.180212014134276
0.667844522968198 0.180212014134276
0.646643109540636 0.183745583038869
0.65017667844523 0.183745583038869
0.653710247349823 0.183745583038869
0.657243816254417 0.183745583038869
0.660777385159011 0.183745583038869
0.664310954063604 0.183745583038869
0.667844522968198 0.183745583038869
0.671378091872792 0.183745583038869
0.657243816254417 0.187279151943463
0.660777385159011 0.187279151943463
0.664310954063604 0.187279151943463
0.667844522968198 0.187279151943463
0.671378091872792 0.187279151943463
0.674911660777385 0.187279151943463
0.678445229681979 0.187279151943463
0.681978798586573 0.187279151943463
0.664310954063604 0.190812720848056
0.667844522968198 0.190812720848056
0.671378091872792 0.190812720848056
0.674911660777385 0.190812720848056
0.678445229681979 0.190812720848056
0.681978798586573 0.190812720848056
0.685512367491166 0.190812720848056
0.671378091872792 0.19434628975265
0.674911660777385 0.19434628975265
0.678445229681979 0.19434628975265
0.681978798586573 0.19434628975265
0.685512367491166 0.19434628975265
0.68904593639576 0.19434628975265
0.692579505300353 0.19434628975265
0.685512367491166 0.197879858657244
0.68904593639576 0.197879858657244
0.692579505300353 0.197879858657244
0.696113074204947 0.197879858657244
0.699646643109541 0.197879858657244
0.703180212014134 0.197879858657244
0.706713780918728 0.197879858657244
0.692579505300353 0.201413427561837
0.696113074204947 0.201413427561837
0.699646643109541 0.201413427561837
0.703180212014134 0.201413427561837
0.706713780918728 0.201413427561837
0.710247349823322 0.201413427561837
0.713780918727915 0.201413427561837
0.699646643109541 0.204946996466431
0.703180212014134 0.204946996466431
0.706713780918728 0.204946996466431
0.710247349823322 0.204946996466431
0.713780918727915 0.204946996466431
0.717314487632509 0.204946996466431
0.703180212014134 0.208480565371025
0.706713780918728 0.208480565371025
0.710247349823322 0.208480565371025
0.713780918727915 0.208480565371025
0.717314487632509 0.208480565371025
0.720848056537102 0.208480565371025
0.724381625441696 0.208480565371025
0.72791519434629 0.208480565371025
0.713780918727915 0.212014134275618
0.717314487632509 0.212014134275618
0.720848056537102 0.212014134275618
0.724381625441696 0.212014134275618
0.72791519434629 0.212014134275618
0.731448763250883 0.212014134275618
0.734982332155477 0.212014134275618
0.738515901060071 0.212014134275618
0.724381625441696 0.215547703180212
0.72791519434629 0.215547703180212
0.731448763250883 0.215547703180212
0.734982332155477 0.215547703180212
0.738515901060071 0.215547703180212
0.742049469964664 0.215547703180212
0.72791519434629 0.219081272084806
0.731448763250883 0.219081272084806
0.734982332155477 0.219081272084806
0.738515901060071 0.219081272084806
0.742049469964664 0.219081272084806
0.745583038869258 0.219081272084806
0.749116607773852 0.219081272084806
0.752650176678445 0.219081272084806
0.756183745583039 0.219081272084806
0.734982332155477 0.222614840989399
0.738515901060071 0.222614840989399
0.742049469964664 0.222614840989399
0.745583038869258 0.222614840989399
0.749116607773852 0.222614840989399
0.752650176678445 0.222614840989399
0.756183745583039 0.222614840989399
0.759717314487633 0.222614840989399
0.749116607773852 0.226148409893993
0.752650176678445 0.226148409893993
0.756183745583039 0.226148409893993
0.759717314487633 0.226148409893993
0.763250883392226 0.226148409893993
0.76678445229682 0.226148409893993
0.770318021201413 0.226148409893993
0.756183745583039 0.229681978798587
0.759717314487633 0.229681978798587
0.763250883392226 0.229681978798587
0.76678445229682 0.229681978798587
0.770318021201413 0.229681978798587
0.773851590106007 0.229681978798587
0.777385159010601 0.229681978798587
0.780918727915194 0.229681978798587
0.763250883392226 0.23321554770318
0.76678445229682 0.23321554770318
0.770318021201413 0.23321554770318
0.773851590106007 0.23321554770318
0.777385159010601 0.23321554770318
0.780918727915194 0.23321554770318
0.784452296819788 0.23321554770318
0.787985865724382 0.23321554770318
0.770318021201413 0.236749116607774
0.773851590106007 0.236749116607774
0.777385159010601 0.236749116607774
0.780918727915194 0.236749116607774
0.784452296819788 0.236749116607774
0.787985865724382 0.236749116607774
0.791519434628975 0.236749116607774
0.795053003533569 0.236749116607774
0.780918727915194 0.240282685512367
0.784452296819788 0.240282685512367
0.787985865724382 0.240282685512367
0.791519434628975 0.240282685512367
0.795053003533569 0.240282685512367
0.798586572438163 0.240282685512367
0.802120141342756 0.240282685512367
0.787985865724382 0.243816254416961
0.791519434628975 0.243816254416961
0.795053003533569 0.243816254416961
0.798586572438163 0.243816254416961
0.802120141342756 0.243816254416961
0.80565371024735 0.243816254416961
0.809187279151944 0.243816254416961
0.812720848056537 0.243816254416961
0.816254416961131 0.243816254416961
0.795053003533569 0.247349823321555
0.798586572438163 0.247349823321555
0.802120141342756 0.247349823321555
0.80565371024735 0.247349823321555
0.809187279151944 0.247349823321555
0.812720848056537 0.247349823321555
0.816254416961131 0.247349823321555
0.819787985865724 0.247349823321555
0.802120141342756 0.250883392226148
0.80565371024735 0.250883392226148
0.809187279151944 0.250883392226148
0.812720848056537 0.250883392226148
0.816254416961131 0.250883392226148
0.819787985865724 0.250883392226148
0.823321554770318 0.250883392226148
0.826855123674912 0.250883392226148
0.809187279151944 0.254416961130742
0.812720848056537 0.254416961130742
0.816254416961131 0.254416961130742
0.819787985865724 0.254416961130742
0.823321554770318 0.254416961130742
0.826855123674912 0.254416961130742
0.830388692579505 0.254416961130742
0.833922261484099 0.254416961130742
0.837455830388693 0.254416961130742
0.816254416961131 0.257950530035336
0.819787985865724 0.257950530035336
0.823321554770318 0.257950530035336
0.826855123674912 0.257950530035336
0.830388692579505 0.257950530035336
0.833922261484099 0.257950530035336
0.837455830388693 0.257950530035336
0.840989399293286 0.257950530035336
0.823321554770318 0.261484098939929
0.826855123674912 0.261484098939929
0.830388692579505 0.261484098939929
0.833922261484099 0.261484098939929
0.837455830388693 0.261484098939929
0.840989399293286 0.261484098939929
0.84452296819788 0.261484098939929
0.848056537102474 0.261484098939929
0.851590106007067 0.261484098939929
0.833922261484099 0.265017667844523
0.837455830388693 0.265017667844523
0.840989399293286 0.265017667844523
0.84452296819788 0.265017667844523
0.848056537102474 0.265017667844523
0.851590106007067 0.265017667844523
0.855123674911661 0.265017667844523
0.858657243816254 0.265017667844523
0.840989399293286 0.268551236749117
0.84452296819788 0.268551236749117
0.848056537102474 0.268551236749117
0.851590106007067 0.268551236749117
0.855123674911661 0.268551236749117
0.858657243816254 0.268551236749117
0.862190812720848 0.268551236749117
0.865724381625442 0.268551236749117
0.869257950530035 0.268551236749117
0.848056537102474 0.27208480565371
0.851590106007067 0.27208480565371
0.855123674911661 0.27208480565371
0.858657243816254 0.27208480565371
0.862190812720848 0.27208480565371
0.865724381625442 0.27208480565371
0.869257950530035 0.27208480565371
0.872791519434629 0.27208480565371
0.855123674911661 0.275618374558304
0.858657243816254 0.275618374558304
0.862190812720848 0.275618374558304
0.865724381625442 0.275618374558304
0.869257950530035 0.275618374558304
0.872791519434629 0.275618374558304
0.876325088339223 0.275618374558304
0.879858657243816 0.275618374558304
0.88339222614841 0.275618374558304
0.886925795053004 0.275618374558304
0.865724381625442 0.279151943462898
0.869257950530035 0.279151943462898
0.872791519434629 0.279151943462898
0.876325088339223 0.279151943462898
0.879858657243816 0.279151943462898
0.88339222614841 0.279151943462898
0.886925795053004 0.279151943462898
0.890459363957597 0.279151943462898
0.893992932862191 0.279151943462898
0.872791519434629 0.282685512367491
0.876325088339223 0.282685512367491
0.879858657243816 0.282685512367491
0.88339222614841 0.282685512367491
0.886925795053004 0.282685512367491
0.890459363957597 0.282685512367491
0.893992932862191 0.282685512367491
0.897526501766785 0.282685512367491
0.901060070671378 0.282685512367491
0.879858657243816 0.286219081272085
0.88339222614841 0.286219081272085
0.886925795053004 0.286219081272085
0.890459363957597 0.286219081272085
0.893992932862191 0.286219081272085
0.897526501766785 0.286219081272085
0.901060070671378 0.286219081272085
0.904593639575972 0.286219081272085
0.908127208480565 0.286219081272085
0.911660777385159 0.286219081272085
0.886925795053004 0.289752650176678
0.890459363957597 0.289752650176678
0.893992932862191 0.289752650176678
0.897526501766785 0.289752650176678
0.901060070671378 0.289752650176678
0.904593639575972 0.289752650176678
0.908127208480565 0.289752650176678
0.911660777385159 0.289752650176678
0.915194346289753 0.289752650176678
0.897526501766785 0.293286219081272
0.901060070671378 0.293286219081272
0.904593639575972 0.293286219081272
0.908127208480565 0.293286219081272
0.911660777385159 0.293286219081272
0.915194346289753 0.293286219081272
0.918727915194346 0.293286219081272
0.92226148409894 0.293286219081272
0.925795053003534 0.293286219081272
0.904593639575972 0.296819787985866
0.908127208480565 0.296819787985866
0.911660777385159 0.296819787985866
0.915194346289753 0.296819787985866
0.918727915194346 0.296819787985866
0.92226148409894 0.296819787985866
0.925795053003534 0.296819787985866
0.929328621908127 0.296819787985866
0.932862190812721 0.296819787985866
0.936395759717314 0.296819787985866
0.939929328621908 0.296819787985866
0.915194346289753 0.300353356890459
0.918727915194346 0.300353356890459
0.92226148409894 0.300353356890459
0.925795053003534 0.300353356890459
0.929328621908127 0.300353356890459
0.932862190812721 0.300353356890459
0.936395759717314 0.300353356890459
0.939929328621908 0.300353356890459
0.943462897526502 0.300353356890459
0.946996466431095 0.300353356890459
0.92226148409894 0.303886925795053
0.925795053003534 0.303886925795053
0.929328621908127 0.303886925795053
0.932862190812721 0.303886925795053
0.936395759717314 0.303886925795053
0.939929328621908 0.303886925795053
0.943462897526502 0.303886925795053
0.946996466431095 0.303886925795053
0.950530035335689 0.303886925795053
0.954063604240283 0.303886925795053
0.925795053003534 0.307420494699646
0.929328621908127 0.307420494699646
0.932862190812721 0.307420494699646
0.936395759717314 0.307420494699646
0.939929328621908 0.307420494699646
0.943462897526502 0.307420494699646
0.946996466431095 0.307420494699646
0.950530035335689 0.307420494699646
0.954063604240283 0.307420494699646
0.929328621908127 0.31095406360424
0.932862190812721 0.31095406360424
0.936395759717314 0.31095406360424
0.939929328621908 0.31095406360424
0.943462897526502 0.31095406360424
0.946996466431095 0.31095406360424
0.950530035335689 0.31095406360424
0.954063604240283 0.31095406360424
0.932862190812721 0.314487632508834
0.936395759717314 0.314487632508834
0.939929328621908 0.314487632508834
0.946996466431095 0.314487632508834
};
\addplot [semithick, black]
table {%
0 0
0.0565371024734982 0.00706713780918722
0.0600706713780919 0.00706713780918722
0.0636042402826855 0.00706713780918722
0.0671378091872792 0.00706713780918722
0.0777385159010601 0.00706713780918722
0.0954063604240283 0.00706713780918722
0.0706713780918728 0.0106007067137809
0.0918727915194346 0.0106007067137809
0.0954063604240283 0.0106007067137809
0.0989399293286219 0.0106007067137809
0.102473498233216 0.0106007067137809
0.11660777385159 0.0106007067137809
0.0565371024734982 0.0141342756183745
0.0671378091872792 0.0176678445229682
0.0812720848056537 0.0176678445229682
0.102473498233216 0.0176678445229682
0.173144876325088 0.0176678445229682
0.123674911660777 0.0212014134275618
0.127208480565371 0.0212014134275618
0.130742049469965 0.0212014134275618
0.141342756183746 0.0212014134275618
0.144876325088339 0.0212014134275618
0.148409893992933 0.0212014134275618
0.176678445229682 0.0212014134275618
0.279151943462898 0.0318021201413428
0.275618374558304 0.0353356890459363
0.279151943462898 0.0353356890459363
0.282685512367491 0.0353356890459363
0.296819787985866 0.03886925795053
0.300353356890459 0.03886925795053
0.303886925795053 0.03886925795053
0.300353356890459 0.0424028268551236
0.303886925795053 0.0424028268551236
0.307420494699647 0.0424028268551236
0.321554770318021 0.0459363957597173
0.325088339222615 0.0459363957597173
0.328621908127208 0.0459363957597173
0.332155477031802 0.0459363957597173
0.335689045936396 0.0459363957597173
0.339222614840989 0.0459363957597173
0.342756183745583 0.0459363957597173
0.328621908127208 0.049469964664311
0.332155477031802 0.049469964664311
0.335689045936396 0.049469964664311
0.339222614840989 0.049469964664311
0.342756183745583 0.049469964664311
0.346289752650177 0.049469964664311
0.34982332155477 0.049469964664311
0.353356890459364 0.049469964664311
0.332155477031802 0.0530035335689045
0.339222614840989 0.0530035335689045
0.342756183745583 0.0530035335689045
0.346289752650177 0.0530035335689045
0.34982332155477 0.0530035335689045
0.353356890459364 0.0530035335689045
0.356890459363958 0.0530035335689045
0.360424028268551 0.0530035335689045
0.363957597173145 0.0530035335689045
0.34982332155477 0.0565371024734982
0.353356890459364 0.0565371024734982
0.356890459363958 0.0565371024734982
0.360424028268551 0.0565371024734982
0.363957597173145 0.0565371024734982
0.367491166077739 0.0565371024734982
0.371024734982332 0.0565371024734982
0.374558303886926 0.0565371024734982
0.360424028268551 0.0600706713780919
0.363957597173145 0.0600706713780919
0.367491166077739 0.0600706713780919
0.371024734982332 0.0600706713780919
0.374558303886926 0.0600706713780919
0.378091872791519 0.0600706713780919
0.381625441696113 0.0600706713780919
0.385159010600707 0.0600706713780919
0.371024734982332 0.0636042402826855
0.374558303886926 0.0636042402826855
0.378091872791519 0.0636042402826855
0.381625441696113 0.0636042402826855
0.385159010600707 0.0636042402826855
0.3886925795053 0.0636042402826855
0.392226148409894 0.0636042402826855
0.381625441696113 0.0671378091872791
0.385159010600707 0.0671378091872791
0.3886925795053 0.0671378091872791
0.392226148409894 0.0671378091872791
0.395759717314488 0.0671378091872791
0.399293286219081 0.0671378091872791
0.402826855123675 0.0671378091872791
0.406360424028269 0.0671378091872791
0.395759717314488 0.0706713780918727
0.399293286219081 0.0706713780918727
0.402826855123675 0.0706713780918727
0.406360424028269 0.0706713780918727
0.409893992932862 0.0706713780918727
0.413427561837456 0.0706713780918727
0.416961130742049 0.0706713780918727
0.399293286219081 0.0742049469964664
0.402826855123675 0.0742049469964664
0.406360424028269 0.0742049469964664
0.409893992932862 0.0742049469964664
0.413427561837456 0.0742049469964664
0.416961130742049 0.0742049469964664
0.420494699646643 0.0742049469964664
0.424028268551237 0.0742049469964664
0.42756183745583 0.0742049469964664
0.409893992932862 0.0777385159010601
0.413427561837456 0.0777385159010601
0.416961130742049 0.0777385159010601
0.420494699646643 0.0777385159010601
0.424028268551237 0.0777385159010601
0.42756183745583 0.0777385159010601
0.431095406360424 0.0777385159010601
0.434628975265018 0.0777385159010601
0.420494699646643 0.0812720848056536
0.424028268551237 0.0812720848056536
0.42756183745583 0.0812720848056536
0.431095406360424 0.0812720848056536
0.434628975265018 0.0812720848056536
0.438162544169611 0.0812720848056536
0.441696113074205 0.0812720848056536
0.445229681978799 0.0812720848056536
0.448763250883392 0.0812720848056536
0.42756183745583 0.0848056537102473
0.431095406360424 0.0848056537102473
0.434628975265018 0.0848056537102473
0.438162544169611 0.0848056537102473
0.441696113074205 0.0848056537102473
0.445229681978799 0.0848056537102473
0.448763250883392 0.0848056537102473
0.452296819787986 0.0848056537102473
0.455830388692579 0.0848056537102473
0.434628975265018 0.088339222614841
0.438162544169611 0.088339222614841
0.441696113074205 0.088339222614841
0.445229681978799 0.088339222614841
0.448763250883392 0.088339222614841
0.452296819787986 0.088339222614841
0.455830388692579 0.088339222614841
0.459363957597173 0.088339222614841
0.462897526501767 0.088339222614841
0.46643109540636 0.088339222614841
0.469964664310954 0.088339222614841
0.441696113074205 0.0918727915194346
0.445229681978799 0.0918727915194346
0.448763250883392 0.0918727915194346
0.452296819787986 0.0918727915194346
0.455830388692579 0.0918727915194346
0.459363957597173 0.0918727915194346
0.462897526501767 0.0918727915194346
0.46643109540636 0.0918727915194346
0.469964664310954 0.0918727915194346
0.473498233215548 0.0918727915194346
0.452296819787986 0.0954063604240283
0.455830388692579 0.0954063604240283
0.459363957597173 0.0954063604240283
0.462897526501767 0.0954063604240283
0.46643109540636 0.0954063604240283
0.469964664310954 0.0954063604240283
0.473498233215548 0.0954063604240283
0.477031802120141 0.0954063604240283
0.480565371024735 0.0954063604240283
0.459363957597173 0.0989399293286218
0.462897526501767 0.0989399293286218
0.46643109540636 0.0989399293286218
0.469964664310954 0.0989399293286218
0.473498233215548 0.0989399293286218
0.477031802120141 0.0989399293286218
0.480565371024735 0.0989399293286218
0.484098939929329 0.0989399293286218
0.487632508833922 0.0989399293286218
0.491166077738516 0.0989399293286218
0.473498233215548 0.102473498233215
0.477031802120141 0.102473498233215
0.480565371024735 0.102473498233215
0.484098939929329 0.102473498233215
0.487632508833922 0.102473498233215
0.491166077738516 0.102473498233215
0.49469964664311 0.102473498233215
0.473498233215548 0.106007067137809
0.477031802120141 0.106007067137809
0.480565371024735 0.106007067137809
0.484098939929329 0.106007067137809
0.487632508833922 0.106007067137809
0.491166077738516 0.106007067137809
0.49469964664311 0.106007067137809
0.498233215547703 0.106007067137809
0.501766784452297 0.106007067137809
0.50530035335689 0.106007067137809
0.484098939929329 0.109540636042403
0.487632508833922 0.109540636042403
0.491166077738516 0.109540636042403
0.49469964664311 0.109540636042403
0.498233215547703 0.109540636042403
0.501766784452297 0.109540636042403
0.50530035335689 0.109540636042403
0.508833922261484 0.109540636042403
0.512367491166078 0.109540636042403
0.491166077738516 0.113074204946996
0.49469964664311 0.113074204946996
0.498233215547703 0.113074204946996
0.501766784452297 0.113074204946996
0.50530035335689 0.113074204946996
0.508833922261484 0.113074204946996
0.512367491166078 0.113074204946996
0.515901060070671 0.113074204946996
0.519434628975265 0.113074204946996
0.498233215547703 0.11660777385159
0.501766784452297 0.11660777385159
0.50530035335689 0.11660777385159
0.508833922261484 0.11660777385159
0.512367491166078 0.11660777385159
0.515901060070671 0.11660777385159
0.519434628975265 0.11660777385159
0.522968197879859 0.11660777385159
0.526501766784452 0.11660777385159
0.501766784452297 0.120141342756184
0.50530035335689 0.120141342756184
0.508833922261484 0.120141342756184
0.512367491166078 0.120141342756184
0.515901060070671 0.120141342756184
0.519434628975265 0.120141342756184
0.522968197879859 0.120141342756184
0.526501766784452 0.120141342756184
0.530035335689046 0.120141342756184
0.53356890459364 0.120141342756184
0.537102473498233 0.120141342756184
0.501766784452297 0.123674911660777
0.50530035335689 0.123674911660777
0.508833922261484 0.123674911660777
0.512367491166078 0.123674911660777
0.515901060070671 0.123674911660777
0.519434628975265 0.123674911660777
0.522968197879859 0.123674911660777
0.526501766784452 0.123674911660777
0.530035335689046 0.123674911660777
0.53356890459364 0.123674911660777
0.537102473498233 0.123674911660777
0.540636042402827 0.123674911660777
0.544169611307421 0.123674911660777
0.515901060070671 0.127208480565371
0.519434628975265 0.127208480565371
0.522968197879859 0.127208480565371
0.526501766784452 0.127208480565371
0.530035335689046 0.127208480565371
0.53356890459364 0.127208480565371
0.537102473498233 0.127208480565371
0.540636042402827 0.127208480565371
0.544169611307421 0.127208480565371
0.547703180212014 0.127208480565371
0.551236749116608 0.127208480565371
0.554770318021201 0.127208480565371
0.526501766784452 0.130742049469965
0.530035335689046 0.130742049469965
0.53356890459364 0.130742049469965
0.537102473498233 0.130742049469965
0.540636042402827 0.130742049469965
0.544169611307421 0.130742049469965
0.547703180212014 0.130742049469965
0.551236749116608 0.130742049469965
0.554770318021201 0.130742049469965
0.558303886925795 0.130742049469965
0.530035335689046 0.134275618374558
0.53356890459364 0.134275618374558
0.537102473498233 0.134275618374558
0.540636042402827 0.134275618374558
0.544169611307421 0.134275618374558
0.547703180212014 0.134275618374558
0.551236749116608 0.134275618374558
0.554770318021201 0.134275618374558
0.558303886925795 0.134275618374558
0.561837455830389 0.134275618374558
0.565371024734982 0.134275618374558
0.537102473498233 0.137809187279152
0.540636042402827 0.137809187279152
0.544169611307421 0.137809187279152
0.547703180212014 0.137809187279152
0.551236749116608 0.137809187279152
0.554770318021201 0.137809187279152
0.558303886925795 0.137809187279152
0.561837455830389 0.137809187279152
0.565371024734982 0.137809187279152
0.568904593639576 0.137809187279152
0.57243816254417 0.137809187279152
0.544169611307421 0.141342756183746
0.547703180212014 0.141342756183746
0.551236749116608 0.141342756183746
0.554770318021201 0.141342756183746
0.558303886925795 0.141342756183746
0.561837455830389 0.141342756183746
0.565371024734982 0.141342756183746
0.568904593639576 0.141342756183746
0.57243816254417 0.141342756183746
0.575971731448763 0.141342756183746
0.579505300353357 0.141342756183746
0.547703180212014 0.144876325088339
0.551236749116608 0.144876325088339
0.554770318021201 0.144876325088339
0.558303886925795 0.144876325088339
0.561837455830389 0.144876325088339
0.565371024734982 0.144876325088339
0.568904593639576 0.144876325088339
0.57243816254417 0.144876325088339
0.575971731448763 0.144876325088339
0.579505300353357 0.144876325088339
0.583038869257951 0.144876325088339
0.551236749116608 0.148409893992933
0.554770318021201 0.148409893992933
0.561837455830389 0.148409893992933
0.565371024734982 0.148409893992933
0.568904593639576 0.148409893992933
0.57243816254417 0.148409893992933
0.575971731448763 0.148409893992933
0.579505300353357 0.148409893992933
0.583038869257951 0.148409893992933
0.586572438162544 0.148409893992933
0.590106007067138 0.148409893992933
0.593639575971731 0.148409893992933
0.568904593639576 0.151943462897526
0.57243816254417 0.151943462897526
0.575971731448763 0.151943462897526
0.579505300353357 0.151943462897526
0.583038869257951 0.151943462897526
0.586572438162544 0.151943462897526
0.590106007067138 0.151943462897526
0.593639575971731 0.151943462897526
0.597173144876325 0.151943462897526
0.600706713780919 0.151943462897526
0.575971731448763 0.15547703180212
0.579505300353357 0.15547703180212
0.583038869257951 0.15547703180212
0.586572438162544 0.15547703180212
0.590106007067138 0.15547703180212
0.593639575971731 0.15547703180212
0.597173144876325 0.15547703180212
0.600706713780919 0.15547703180212
0.604240282685512 0.15547703180212
0.586572438162544 0.159010600706714
0.590106007067138 0.159010600706714
0.593639575971731 0.159010600706714
0.597173144876325 0.159010600706714
0.600706713780919 0.159010600706714
0.604240282685512 0.159010600706714
0.607773851590106 0.159010600706714
0.6113074204947 0.159010600706714
0.590106007067138 0.162544169611307
0.593639575971731 0.162544169611307
0.597173144876325 0.162544169611307
0.600706713780919 0.162544169611307
0.604240282685512 0.162544169611307
0.607773851590106 0.162544169611307
0.6113074204947 0.162544169611307
0.614840989399293 0.162544169611307
0.618374558303887 0.162544169611307
0.593639575971731 0.166077738515901
0.597173144876325 0.166077738515901
0.600706713780919 0.166077738515901
0.604240282685512 0.166077738515901
0.607773851590106 0.166077738515901
0.6113074204947 0.166077738515901
0.614840989399293 0.166077738515901
0.618374558303887 0.166077738515901
0.621908127208481 0.166077738515901
0.625441696113074 0.166077738515901
0.600706713780919 0.169611307420495
0.604240282685512 0.169611307420495
0.607773851590106 0.169611307420495
0.6113074204947 0.169611307420495
0.614840989399293 0.169611307420495
0.618374558303887 0.169611307420495
0.621908127208481 0.169611307420495
0.625441696113074 0.169611307420495
0.628975265017668 0.169611307420495
0.632508833922262 0.169611307420495
0.607773851590106 0.173144876325088
0.6113074204947 0.173144876325088
0.614840989399293 0.173144876325088
0.618374558303887 0.173144876325088
0.621908127208481 0.173144876325088
0.625441696113074 0.173144876325088
0.628975265017668 0.173144876325088
0.632508833922262 0.173144876325088
0.636042402826855 0.173144876325088
0.639575971731449 0.173144876325088
0.614840989399293 0.176678445229682
0.618374558303887 0.176678445229682
0.621908127208481 0.176678445229682
0.625441696113074 0.176678445229682
0.628975265017668 0.176678445229682
0.632508833922262 0.176678445229682
0.636042402826855 0.176678445229682
0.639575971731449 0.176678445229682
0.643109540636042 0.176678445229682
0.646643109540636 0.176678445229682
0.621908127208481 0.180212014134276
0.625441696113074 0.180212014134276
0.628975265017668 0.180212014134276
0.632508833922262 0.180212014134276
0.636042402826855 0.180212014134276
0.639575971731449 0.180212014134276
0.643109540636042 0.180212014134276
0.646643109540636 0.180212014134276
0.65017667844523 0.180212014134276
0.653710247349823 0.180212014134276
0.628975265017668 0.183745583038869
0.632508833922262 0.183745583038869
0.636042402826855 0.183745583038869
0.639575971731449 0.183745583038869
0.643109540636042 0.183745583038869
0.646643109540636 0.183745583038869
0.65017667844523 0.183745583038869
0.653710247349823 0.183745583038869
0.657243816254417 0.183745583038869
0.660777385159011 0.183745583038869
0.636042402826855 0.187279151943463
0.639575971731449 0.187279151943463
0.643109540636042 0.187279151943463
0.646643109540636 0.187279151943463
0.65017667844523 0.187279151943463
0.653710247349823 0.187279151943463
0.657243816254417 0.187279151943463
0.660777385159011 0.187279151943463
0.664310954063604 0.187279151943463
0.667844522968198 0.187279151943463
0.643109540636042 0.190812720848056
0.646643109540636 0.190812720848056
0.65017667844523 0.190812720848056
0.653710247349823 0.190812720848056
0.657243816254417 0.190812720848056
0.660777385159011 0.190812720848056
0.664310954063604 0.190812720848056
0.667844522968198 0.190812720848056
0.671378091872792 0.190812720848056
0.674911660777385 0.190812720848056
0.653710247349823 0.19434628975265
0.657243816254417 0.19434628975265
0.660777385159011 0.19434628975265
0.664310954063604 0.19434628975265
0.667844522968198 0.19434628975265
0.671378091872792 0.19434628975265
0.674911660777385 0.19434628975265
0.678445229681979 0.19434628975265
0.657243816254417 0.197879858657244
0.660777385159011 0.197879858657244
0.664310954063604 0.197879858657244
0.667844522968198 0.197879858657244
0.671378091872792 0.197879858657244
0.674911660777385 0.197879858657244
0.678445229681979 0.197879858657244
0.681978798586573 0.197879858657244
0.685512367491166 0.197879858657244
0.667844522968198 0.201413427561837
0.671378091872792 0.201413427561837
0.674911660777385 0.201413427561837
0.678445229681979 0.201413427561837
0.681978798586573 0.201413427561837
0.685512367491166 0.201413427561837
0.68904593639576 0.201413427561837
0.692579505300353 0.201413427561837
0.671378091872792 0.204946996466431
0.674911660777385 0.204946996466431
0.678445229681979 0.204946996466431
0.681978798586573 0.204946996466431
0.685512367491166 0.204946996466431
0.68904593639576 0.204946996466431
0.692579505300353 0.204946996466431
0.696113074204947 0.204946996466431
0.699646643109541 0.204946996466431
0.703180212014134 0.204946996466431
0.678445229681979 0.208480565371025
0.681978798586573 0.208480565371025
0.685512367491166 0.208480565371025
0.68904593639576 0.208480565371025
0.692579505300353 0.208480565371025
0.696113074204947 0.208480565371025
0.699646643109541 0.208480565371025
0.703180212014134 0.208480565371025
0.706713780918728 0.208480565371025
0.685512367491166 0.212014134275618
0.68904593639576 0.212014134275618
0.692579505300353 0.212014134275618
0.696113074204947 0.212014134275618
0.699646643109541 0.212014134275618
0.703180212014134 0.212014134275618
0.706713780918728 0.212014134275618
0.710247349823322 0.212014134275618
0.713780918727915 0.212014134275618
0.692579505300353 0.215547703180212
0.696113074204947 0.215547703180212
0.699646643109541 0.215547703180212
0.703180212014134 0.215547703180212
0.706713780918728 0.215547703180212
0.710247349823322 0.215547703180212
0.713780918727915 0.215547703180212
0.717314487632509 0.215547703180212
0.720848056537102 0.215547703180212
0.696113074204947 0.219081272084806
0.699646643109541 0.219081272084806
0.703180212014134 0.219081272084806
0.706713780918728 0.219081272084806
0.710247349823322 0.219081272084806
0.713780918727915 0.219081272084806
0.717314487632509 0.219081272084806
0.720848056537102 0.219081272084806
0.724381625441696 0.219081272084806
0.72791519434629 0.219081272084806
0.703180212014134 0.222614840989399
0.706713780918728 0.222614840989399
0.710247349823322 0.222614840989399
0.713780918727915 0.222614840989399
0.717314487632509 0.222614840989399
0.720848056537102 0.222614840989399
0.724381625441696 0.222614840989399
0.72791519434629 0.222614840989399
0.731448763250883 0.222614840989399
0.734982332155477 0.222614840989399
0.710247349823322 0.226148409893993
0.713780918727915 0.226148409893993
0.717314487632509 0.226148409893993
0.720848056537102 0.226148409893993
0.724381625441696 0.226148409893993
0.72791519434629 0.226148409893993
0.731448763250883 0.226148409893993
0.734982332155477 0.226148409893993
0.738515901060071 0.226148409893993
0.742049469964664 0.226148409893993
0.720848056537102 0.229681978798587
0.724381625441696 0.229681978798587
0.72791519434629 0.229681978798587
0.731448763250883 0.229681978798587
0.734982332155477 0.229681978798587
0.738515901060071 0.229681978798587
0.742049469964664 0.229681978798587
0.745583038869258 0.229681978798587
0.749116607773852 0.229681978798587
0.724381625441696 0.23321554770318
0.72791519434629 0.23321554770318
0.731448763250883 0.23321554770318
0.734982332155477 0.23321554770318
0.738515901060071 0.23321554770318
0.742049469964664 0.23321554770318
0.745583038869258 0.23321554770318
0.749116607773852 0.23321554770318
0.752650176678445 0.23321554770318
0.756183745583039 0.23321554770318
0.731448763250883 0.236749116607774
0.734982332155477 0.236749116607774
0.738515901060071 0.236749116607774
0.742049469964664 0.236749116607774
0.745583038869258 0.236749116607774
0.749116607773852 0.236749116607774
0.752650176678445 0.236749116607774
0.756183745583039 0.236749116607774
0.759717314487633 0.236749116607774
0.763250883392226 0.236749116607774
0.738515901060071 0.240282685512367
0.742049469964664 0.240282685512367
0.745583038869258 0.240282685512367
0.749116607773852 0.240282685512367
0.752650176678445 0.240282685512367
0.756183745583039 0.240282685512367
0.759717314487633 0.240282685512367
0.763250883392226 0.240282685512367
0.76678445229682 0.240282685512367
0.770318021201413 0.240282685512367
0.742049469964664 0.243816254416961
0.745583038869258 0.243816254416961
0.749116607773852 0.243816254416961
0.752650176678445 0.243816254416961
0.756183745583039 0.243816254416961
0.759717314487633 0.243816254416961
0.763250883392226 0.243816254416961
0.76678445229682 0.243816254416961
0.770318021201413 0.243816254416961
0.773851590106007 0.243816254416961
0.777385159010601 0.243816254416961
0.749116607773852 0.247349823321555
0.752650176678445 0.247349823321555
0.756183745583039 0.247349823321555
0.759717314487633 0.247349823321555
0.763250883392226 0.247349823321555
0.76678445229682 0.247349823321555
0.770318021201413 0.247349823321555
0.773851590106007 0.247349823321555
0.777385159010601 0.247349823321555
0.780918727915194 0.247349823321555
0.784452296819788 0.247349823321555
0.756183745583039 0.250883392226148
0.759717314487633 0.250883392226148
0.763250883392226 0.250883392226148
0.76678445229682 0.250883392226148
0.770318021201413 0.250883392226148
0.773851590106007 0.250883392226148
0.777385159010601 0.250883392226148
0.780918727915194 0.250883392226148
0.784452296819788 0.250883392226148
0.787985865724382 0.250883392226148
0.791519434628975 0.250883392226148
0.763250883392226 0.254416961130742
0.76678445229682 0.254416961130742
0.770318021201413 0.254416961130742
0.773851590106007 0.254416961130742
0.777385159010601 0.254416961130742
0.780918727915194 0.254416961130742
0.784452296819788 0.254416961130742
0.787985865724382 0.254416961130742
0.791519434628975 0.254416961130742
0.795053003533569 0.254416961130742
0.798586572438163 0.254416961130742
0.770318021201413 0.257950530035336
0.773851590106007 0.257950530035336
0.777385159010601 0.257950530035336
0.780918727915194 0.257950530035336
0.784452296819788 0.257950530035336
0.787985865724382 0.257950530035336
0.791519434628975 0.257950530035336
0.795053003533569 0.257950530035336
0.798586572438163 0.257950530035336
0.802120141342756 0.257950530035336
0.80565371024735 0.257950530035336
0.809187279151944 0.257950530035336
0.773851590106007 0.261484098939929
0.777385159010601 0.261484098939929
0.780918727915194 0.261484098939929
0.784452296819788 0.261484098939929
0.787985865724382 0.261484098939929
0.791519434628975 0.261484098939929
0.795053003533569 0.261484098939929
0.798586572438163 0.261484098939929
0.802120141342756 0.261484098939929
0.80565371024735 0.261484098939929
0.809187279151944 0.261484098939929
0.812720848056537 0.261484098939929
0.784452296819788 0.265017667844523
0.787985865724382 0.265017667844523
0.791519434628975 0.265017667844523
0.795053003533569 0.265017667844523
0.798586572438163 0.265017667844523
0.802120141342756 0.265017667844523
0.80565371024735 0.265017667844523
0.809187279151944 0.265017667844523
0.812720848056537 0.265017667844523
0.816254416961131 0.265017667844523
0.819787985865724 0.265017667844523
0.787985865724382 0.268551236749117
0.791519434628975 0.268551236749117
0.795053003533569 0.268551236749117
0.798586572438163 0.268551236749117
0.802120141342756 0.268551236749117
0.80565371024735 0.268551236749117
0.809187279151944 0.268551236749117
0.812720848056537 0.268551236749117
0.816254416961131 0.268551236749117
0.819787985865724 0.268551236749117
0.823321554770318 0.268551236749117
0.826855123674912 0.268551236749117
0.791519434628975 0.27208480565371
0.795053003533569 0.27208480565371
0.798586572438163 0.27208480565371
0.802120141342756 0.27208480565371
0.80565371024735 0.27208480565371
0.809187279151944 0.27208480565371
0.812720848056537 0.27208480565371
0.816254416961131 0.27208480565371
0.819787985865724 0.27208480565371
0.823321554770318 0.27208480565371
0.826855123674912 0.27208480565371
0.830388692579505 0.27208480565371
0.833922261484099 0.27208480565371
0.798586572438163 0.275618374558304
0.802120141342756 0.275618374558304
0.80565371024735 0.275618374558304
0.809187279151944 0.275618374558304
0.812720848056537 0.275618374558304
0.816254416961131 0.275618374558304
0.819787985865724 0.275618374558304
0.823321554770318 0.275618374558304
0.826855123674912 0.275618374558304
0.830388692579505 0.275618374558304
0.833922261484099 0.275618374558304
0.837455830388693 0.275618374558304
0.840989399293286 0.275618374558304
0.80565371024735 0.279151943462898
0.809187279151944 0.279151943462898
0.812720848056537 0.279151943462898
0.816254416961131 0.279151943462898
0.819787985865724 0.279151943462898
0.823321554770318 0.279151943462898
0.826855123674912 0.279151943462898
0.830388692579505 0.279151943462898
0.833922261484099 0.279151943462898
0.837455830388693 0.279151943462898
0.840989399293286 0.279151943462898
0.84452296819788 0.279151943462898
0.848056537102474 0.279151943462898
0.812720848056537 0.282685512367491
0.816254416961131 0.282685512367491
0.819787985865724 0.282685512367491
0.823321554770318 0.282685512367491
0.826855123674912 0.282685512367491
0.830388692579505 0.282685512367491
0.833922261484099 0.282685512367491
0.837455830388693 0.282685512367491
0.840989399293286 0.282685512367491
0.84452296819788 0.282685512367491
0.848056537102474 0.282685512367491
0.851590106007067 0.282685512367491
0.855123674911661 0.282685512367491
0.816254416961131 0.286219081272085
0.819787985865724 0.286219081272085
0.823321554770318 0.286219081272085
0.826855123674912 0.286219081272085
0.830388692579505 0.286219081272085
0.833922261484099 0.286219081272085
0.837455830388693 0.286219081272085
0.840989399293286 0.286219081272085
0.84452296819788 0.286219081272085
0.848056537102474 0.286219081272085
0.851590106007067 0.286219081272085
0.855123674911661 0.286219081272085
0.858657243816254 0.286219081272085
0.862190812720848 0.286219081272085
0.823321554770318 0.289752650176678
0.826855123674912 0.289752650176678
0.830388692579505 0.289752650176678
0.833922261484099 0.289752650176678
0.837455830388693 0.289752650176678
0.840989399293286 0.289752650176678
0.84452296819788 0.289752650176678
0.848056537102474 0.289752650176678
0.851590106007067 0.289752650176678
0.855123674911661 0.289752650176678
0.858657243816254 0.289752650176678
0.862190812720848 0.289752650176678
0.865724381625442 0.289752650176678
0.869257950530035 0.289752650176678
0.826855123674912 0.293286219081272
0.830388692579505 0.293286219081272
0.833922261484099 0.293286219081272
0.837455830388693 0.293286219081272
0.840989399293286 0.293286219081272
0.84452296819788 0.293286219081272
0.848056537102474 0.293286219081272
0.851590106007067 0.293286219081272
0.855123674911661 0.293286219081272
0.858657243816254 0.293286219081272
0.862190812720848 0.293286219081272
0.865724381625442 0.293286219081272
0.869257950530035 0.293286219081272
0.872791519434629 0.293286219081272
0.876325088339223 0.293286219081272
0.837455830388693 0.296819787985866
0.840989399293286 0.296819787985866
0.84452296819788 0.296819787985866
0.848056537102474 0.296819787985866
0.851590106007067 0.296819787985866
0.855123674911661 0.296819787985866
0.858657243816254 0.296819787985866
0.862190812720848 0.296819787985866
0.865724381625442 0.296819787985866
0.869257950530035 0.296819787985866
0.872791519434629 0.296819787985866
0.876325088339223 0.296819787985866
0.879858657243816 0.296819787985866
0.88339222614841 0.296819787985866
0.84452296819788 0.300353356890459
0.848056537102474 0.300353356890459
0.851590106007067 0.300353356890459
0.855123674911661 0.300353356890459
0.858657243816254 0.300353356890459
0.862190812720848 0.300353356890459
0.865724381625442 0.300353356890459
0.869257950530035 0.300353356890459
0.872791519434629 0.300353356890459
0.876325088339223 0.300353356890459
0.879858657243816 0.300353356890459
0.88339222614841 0.300353356890459
0.886925795053004 0.300353356890459
0.890459363957597 0.300353356890459
0.893992932862191 0.300353356890459
0.851590106007067 0.303886925795053
0.855123674911661 0.303886925795053
0.858657243816254 0.303886925795053
0.862190812720848 0.303886925795053
0.865724381625442 0.303886925795053
0.869257950530035 0.303886925795053
0.872791519434629 0.303886925795053
0.876325088339223 0.303886925795053
0.879858657243816 0.303886925795053
0.88339222614841 0.303886925795053
0.886925795053004 0.303886925795053
0.890459363957597 0.303886925795053
0.893992932862191 0.303886925795053
0.897526501766785 0.303886925795053
0.855123674911661 0.307420494699646
0.858657243816254 0.307420494699646
0.862190812720848 0.307420494699646
0.865724381625442 0.307420494699646
0.869257950530035 0.307420494699646
0.872791519434629 0.307420494699646
0.876325088339223 0.307420494699646
0.879858657243816 0.307420494699646
0.88339222614841 0.307420494699646
0.886925795053004 0.307420494699646
0.890459363957597 0.307420494699646
0.893992932862191 0.307420494699646
0.897526501766785 0.307420494699646
0.901060070671378 0.307420494699646
0.904593639575972 0.307420494699646
0.908127208480565 0.307420494699646
0.858657243816254 0.31095406360424
0.862190812720848 0.31095406360424
0.865724381625442 0.31095406360424
0.869257950530035 0.31095406360424
0.872791519434629 0.31095406360424
0.876325088339223 0.31095406360424
0.879858657243816 0.31095406360424
0.88339222614841 0.31095406360424
0.886925795053004 0.31095406360424
0.890459363957597 0.31095406360424
0.893992932862191 0.31095406360424
0.897526501766785 0.31095406360424
0.901060070671378 0.31095406360424
0.904593639575972 0.31095406360424
0.908127208480565 0.31095406360424
0.911660777385159 0.31095406360424
0.918727915194346 0.31095406360424
0.869257950530035 0.314487632508834
0.872791519434629 0.314487632508834
0.876325088339223 0.314487632508834
0.879858657243816 0.314487632508834
0.88339222614841 0.314487632508834
0.886925795053004 0.314487632508834
0.890459363957597 0.314487632508834
0.893992932862191 0.314487632508834
0.897526501766785 0.314487632508834
0.901060070671378 0.314487632508834
0.904593639575972 0.314487632508834
0.908127208480565 0.314487632508834
0.911660777385159 0.314487632508834
0.915194346289753 0.314487632508834
0.918727915194346 0.314487632508834
0.92226148409894 0.314487632508834
0.925795053003534 0.314487632508834
0.929328621908127 0.314487632508834
0.932862190812721 0.314487632508834
0.876325088339223 0.318021201413427
0.879858657243816 0.318021201413427
0.88339222614841 0.318021201413427
0.886925795053004 0.318021201413427
0.890459363957597 0.318021201413427
0.893992932862191 0.318021201413427
0.897526501766785 0.318021201413427
0.901060070671378 0.318021201413427
0.904593639575972 0.318021201413427
0.908127208480565 0.318021201413427
0.911660777385159 0.318021201413427
0.915194346289753 0.318021201413427
0.918727915194346 0.318021201413427
0.92226148409894 0.318021201413427
0.925795053003534 0.318021201413427
0.929328621908127 0.318021201413427
0.932862190812721 0.318021201413427
0.876325088339223 0.321554770318021
0.879858657243816 0.321554770318021
0.88339222614841 0.321554770318021
0.886925795053004 0.321554770318021
0.890459363957597 0.321554770318021
0.893992932862191 0.321554770318021
0.897526501766785 0.321554770318021
0.901060070671378 0.321554770318021
0.904593639575972 0.321554770318021
0.908127208480565 0.321554770318021
0.911660777385159 0.321554770318021
0.915194346289753 0.321554770318021
0.918727915194346 0.321554770318021
0.92226148409894 0.321554770318021
0.925795053003534 0.321554770318021
0.929328621908127 0.321554770318021
0.932862190812721 0.321554770318021
0.936395759717314 0.321554770318021
0.886925795053004 0.325088339222615
0.890459363957597 0.325088339222615
0.893992932862191 0.325088339222615
0.897526501766785 0.325088339222615
0.901060070671378 0.325088339222615
0.904593639575972 0.325088339222615
0.908127208480565 0.325088339222615
0.911660777385159 0.325088339222615
0.915194346289753 0.325088339222615
0.918727915194346 0.325088339222615
0.92226148409894 0.325088339222615
0.925795053003534 0.325088339222615
0.929328621908127 0.325088339222615
0.932862190812721 0.325088339222615
0.936395759717314 0.325088339222615
0.939929328621908 0.325088339222615
0.893992932862191 0.328621908127208
0.897526501766785 0.328621908127208
0.901060070671378 0.328621908127208
0.904593639575972 0.328621908127208
0.908127208480565 0.328621908127208
0.911660777385159 0.328621908127208
0.915194346289753 0.328621908127208
0.918727915194346 0.328621908127208
0.92226148409894 0.328621908127208
0.925795053003534 0.328621908127208
0.929328621908127 0.328621908127208
0.932862190812721 0.328621908127208
0.936395759717314 0.328621908127208
0.939929328621908 0.328621908127208
0.901060070671378 0.332155477031802
0.904593639575972 0.332155477031802
0.908127208480565 0.332155477031802
0.911660777385159 0.332155477031802
0.915194346289753 0.332155477031802
0.918727915194346 0.332155477031802
0.92226148409894 0.332155477031802
0.925795053003534 0.332155477031802
0.929328621908127 0.332155477031802
0.932862190812721 0.332155477031802
0.936395759717314 0.332155477031802
0.939929328621908 0.332155477031802
0.904593639575972 0.335689045936396
0.908127208480565 0.335689045936396
0.911660777385159 0.335689045936396
0.915194346289753 0.335689045936396
0.918727915194346 0.335689045936396
0.92226148409894 0.335689045936396
0.925795053003534 0.335689045936396
0.929328621908127 0.335689045936396
0.932862190812721 0.335689045936396
0.936395759717314 0.335689045936396
0.911660777385159 0.339222614840989
0.915194346289753 0.339222614840989
0.918727915194346 0.339222614840989
0.92226148409894 0.339222614840989
0.925795053003534 0.339222614840989
0.929328621908127 0.339222614840989
0.932862190812721 0.339222614840989
0.915194346289753 0.342756183745583
0.918727915194346 0.342756183745583
0.92226148409894 0.342756183745583
};
\addplot [semithick, black]
table {%
0.0706713780918728 -0.00353356890459366
0.0742049469964664 -0.00353356890459366
0.0812720848056537 -0.00353356890459366
0 0
0.0636042402826855 0
0.0671378091872792 0
0.0706713780918728 0
0.0742049469964664 0
0.0777385159010601 0
0.0848056537102474 0
0.0954063604240283 0
0.0742049469964664 0.00353356890459355
0.102473498233216 0.00353356890459355
0.113074204946996 0.00353356890459355
0.11660777385159 0.00353356890459355
0.127208480565371 0.00353356890459355
0.141342756183746 0.00706713780918722
0.144876325088339 0.00706713780918722
0.176678445229682 0.00706713780918722
0.183745583038869 0.00706713780918722
0.187279151943463 0.00706713780918722
0.0565371024734982 0.0106007067137809
0.0848056537102474 0.0106007067137809
0.088339222614841 0.0106007067137809
0.0918727915194346 0.0106007067137809
0.0954063604240283 0.0106007067137809
0.106007067137809 0.0106007067137809
0.141342756183746 0.0106007067137809
0.144876325088339 0.0106007067137809
0.148409893992933 0.0106007067137809
0.151943462897526 0.0106007067137809
0.0742049469964664 0.0141342756183745
0.0777385159010601 0.0141342756183745
0.123674911660777 0.0141342756183745
0.279151943462898 0.0176678445229682
0.282685512367491 0.0176678445229682
0.275618374558304 0.0212014134275618
0.279151943462898 0.0212014134275618
0.282685512367491 0.0212014134275618
0.286219081272085 0.0212014134275618
0.293286219081272 0.0247349823321554
0.296819787985866 0.0247349823321554
0.300353356890459 0.0247349823321554
0.303886925795053 0.0247349823321554
0.307420494699647 0.0247349823321554
0.300353356890459 0.0282685512367491
0.303886925795053 0.0282685512367491
0.307420494699647 0.0282685512367491
0.31095406360424 0.0282685512367491
0.318021201413428 0.0282685512367491
0.321554770318021 0.0282685512367491
0.318021201413428 0.0318021201413428
0.321554770318021 0.0318021201413428
0.325088339222615 0.0318021201413428
0.328621908127208 0.0318021201413428
0.332155477031802 0.0318021201413428
0.335689045936396 0.0318021201413428
0.339222614840989 0.0318021201413428
0.342756183745583 0.0318021201413428
0.346289752650177 0.0318021201413428
0.34982332155477 0.0318021201413428
0.325088339222615 0.0353356890459363
0.328621908127208 0.0353356890459363
0.332155477031802 0.0353356890459363
0.335689045936396 0.0353356890459363
0.339222614840989 0.0353356890459363
0.342756183745583 0.0353356890459363
0.346289752650177 0.0353356890459363
0.34982332155477 0.0353356890459363
0.353356890459364 0.0353356890459363
0.339222614840989 0.03886925795053
0.342756183745583 0.03886925795053
0.346289752650177 0.03886925795053
0.34982332155477 0.03886925795053
0.353356890459364 0.03886925795053
0.356890459363958 0.03886925795053
0.360424028268551 0.03886925795053
0.363957597173145 0.03886925795053
0.34982332155477 0.0424028268551236
0.353356890459364 0.0424028268551236
0.356890459363958 0.0424028268551236
0.360424028268551 0.0424028268551236
0.363957597173145 0.0424028268551236
0.367491166077739 0.0424028268551236
0.371024734982332 0.0424028268551236
0.374558303886926 0.0424028268551236
0.378091872791519 0.0424028268551236
0.360424028268551 0.0459363957597173
0.363957597173145 0.0459363957597173
0.367491166077739 0.0459363957597173
0.371024734982332 0.0459363957597173
0.374558303886926 0.0459363957597173
0.378091872791519 0.0459363957597173
0.381625441696113 0.0459363957597173
0.385159010600707 0.0459363957597173
0.3886925795053 0.0459363957597173
0.371024734982332 0.049469964664311
0.374558303886926 0.049469964664311
0.378091872791519 0.049469964664311
0.381625441696113 0.049469964664311
0.385159010600707 0.049469964664311
0.3886925795053 0.049469964664311
0.392226148409894 0.049469964664311
0.381625441696113 0.0530035335689045
0.385159010600707 0.0530035335689045
0.3886925795053 0.0530035335689045
0.392226148409894 0.0530035335689045
0.395759717314488 0.0530035335689045
0.399293286219081 0.0530035335689045
0.402826855123675 0.0530035335689045
0.395759717314488 0.0565371024734982
0.399293286219081 0.0565371024734982
0.402826855123675 0.0565371024734982
0.406360424028269 0.0565371024734982
0.409893992932862 0.0565371024734982
0.402826855123675 0.0600706713780919
0.406360424028269 0.0600706713780919
0.409893992932862 0.0600706713780919
0.413427561837456 0.0600706713780919
0.416961130742049 0.0600706713780919
0.420494699646643 0.0600706713780919
0.413427561837456 0.0636042402826855
0.416961130742049 0.0636042402826855
0.420494699646643 0.0636042402826855
0.424028268551237 0.0636042402826855
0.42756183745583 0.0636042402826855
0.431095406360424 0.0636042402826855
0.424028268551237 0.0671378091872791
0.42756183745583 0.0671378091872791
0.431095406360424 0.0671378091872791
0.434628975265018 0.0671378091872791
0.438162544169611 0.0671378091872791
0.441696113074205 0.0671378091872791
0.445229681978799 0.0671378091872791
0.448763250883392 0.0671378091872791
0.431095406360424 0.0706713780918727
0.434628975265018 0.0706713780918727
0.438162544169611 0.0706713780918727
0.441696113074205 0.0706713780918727
0.445229681978799 0.0706713780918727
0.448763250883392 0.0706713780918727
0.452296819787986 0.0706713780918727
0.438162544169611 0.0742049469964664
0.441696113074205 0.0742049469964664
0.445229681978799 0.0742049469964664
0.448763250883392 0.0742049469964664
0.452296819787986 0.0742049469964664
0.455830388692579 0.0742049469964664
0.459363957597173 0.0742049469964664
0.462897526501767 0.0742049469964664
0.445229681978799 0.0777385159010601
0.448763250883392 0.0777385159010601
0.452296819787986 0.0777385159010601
0.455830388692579 0.0777385159010601
0.459363957597173 0.0777385159010601
0.462897526501767 0.0777385159010601
0.46643109540636 0.0777385159010601
0.469964664310954 0.0777385159010601
0.473498233215548 0.0777385159010601
0.455830388692579 0.0812720848056536
0.459363957597173 0.0812720848056536
0.462897526501767 0.0812720848056536
0.46643109540636 0.0812720848056536
0.469964664310954 0.0812720848056536
0.473498233215548 0.0812720848056536
0.477031802120141 0.0812720848056536
0.462897526501767 0.0848056537102473
0.46643109540636 0.0848056537102473
0.469964664310954 0.0848056537102473
0.473498233215548 0.0848056537102473
0.477031802120141 0.0848056537102473
0.480565371024735 0.0848056537102473
0.484098939929329 0.0848056537102473
0.487632508833922 0.0848056537102473
0.491166077738516 0.0848056537102473
0.49469964664311 0.0848056537102473
0.473498233215548 0.088339222614841
0.477031802120141 0.088339222614841
0.480565371024735 0.088339222614841
0.484098939929329 0.088339222614841
0.487632508833922 0.088339222614841
0.491166077738516 0.088339222614841
0.49469964664311 0.088339222614841
0.498233215547703 0.088339222614841
0.480565371024735 0.0918727915194346
0.484098939929329 0.0918727915194346
0.487632508833922 0.0918727915194346
0.491166077738516 0.0918727915194346
0.49469964664311 0.0918727915194346
0.498233215547703 0.0918727915194346
0.501766784452297 0.0918727915194346
0.50530035335689 0.0918727915194346
0.508833922261484 0.0918727915194346
0.484098939929329 0.0954063604240283
0.487632508833922 0.0954063604240283
0.491166077738516 0.0954063604240283
0.49469964664311 0.0954063604240283
0.498233215547703 0.0954063604240283
0.501766784452297 0.0954063604240283
0.50530035335689 0.0954063604240283
0.508833922261484 0.0954063604240283
0.512367491166078 0.0954063604240283
0.491166077738516 0.0989399293286218
0.49469964664311 0.0989399293286218
0.498233215547703 0.0989399293286218
0.501766784452297 0.0989399293286218
0.50530035335689 0.0989399293286218
0.508833922261484 0.0989399293286218
0.512367491166078 0.0989399293286218
0.515901060070671 0.0989399293286218
0.519434628975265 0.0989399293286218
0.50530035335689 0.102473498233215
0.508833922261484 0.102473498233215
0.512367491166078 0.102473498233215
0.515901060070671 0.102473498233215
0.519434628975265 0.102473498233215
0.522968197879859 0.102473498233215
0.526501766784452 0.102473498233215
0.530035335689046 0.102473498233215
0.50530035335689 0.106007067137809
0.508833922261484 0.106007067137809
0.512367491166078 0.106007067137809
0.515901060070671 0.106007067137809
0.519434628975265 0.106007067137809
0.522968197879859 0.106007067137809
0.526501766784452 0.106007067137809
0.530035335689046 0.106007067137809
0.53356890459364 0.106007067137809
0.537102473498233 0.106007067137809
0.515901060070671 0.109540636042403
0.519434628975265 0.109540636042403
0.522968197879859 0.109540636042403
0.526501766784452 0.109540636042403
0.530035335689046 0.109540636042403
0.53356890459364 0.109540636042403
0.537102473498233 0.109540636042403
0.540636042402827 0.109540636042403
0.544169611307421 0.109540636042403
0.522968197879859 0.113074204946996
0.526501766784452 0.113074204946996
0.530035335689046 0.113074204946996
0.53356890459364 0.113074204946996
0.537102473498233 0.113074204946996
0.540636042402827 0.113074204946996
0.544169611307421 0.113074204946996
0.547703180212014 0.113074204946996
0.551236749116608 0.113074204946996
0.554770318021201 0.113074204946996
0.526501766784452 0.11660777385159
0.53356890459364 0.11660777385159
0.537102473498233 0.11660777385159
0.540636042402827 0.11660777385159
0.544169611307421 0.11660777385159
0.547703180212014 0.11660777385159
0.551236749116608 0.11660777385159
0.554770318021201 0.11660777385159
0.558303886925795 0.11660777385159
0.561837455830389 0.11660777385159
0.537102473498233 0.120141342756184
0.540636042402827 0.120141342756184
0.544169611307421 0.120141342756184
0.547703180212014 0.120141342756184
0.551236749116608 0.120141342756184
0.554770318021201 0.120141342756184
0.558303886925795 0.120141342756184
0.561837455830389 0.120141342756184
0.565371024734982 0.120141342756184
0.568904593639576 0.120141342756184
0.540636042402827 0.123674911660777
0.544169611307421 0.123674911660777
0.547703180212014 0.123674911660777
0.551236749116608 0.123674911660777
0.554770318021201 0.123674911660777
0.558303886925795 0.123674911660777
0.561837455830389 0.123674911660777
0.565371024734982 0.123674911660777
0.568904593639576 0.123674911660777
0.57243816254417 0.123674911660777
0.575971731448763 0.123674911660777
0.579505300353357 0.123674911660777
0.547703180212014 0.127208480565371
0.551236749116608 0.127208480565371
0.554770318021201 0.127208480565371
0.558303886925795 0.127208480565371
0.561837455830389 0.127208480565371
0.565371024734982 0.127208480565371
0.568904593639576 0.127208480565371
0.57243816254417 0.127208480565371
0.575971731448763 0.127208480565371
0.579505300353357 0.127208480565371
0.583038869257951 0.127208480565371
0.586572438162544 0.127208480565371
0.551236749116608 0.130742049469965
0.558303886925795 0.130742049469965
0.561837455830389 0.130742049469965
0.565371024734982 0.130742049469965
0.568904593639576 0.130742049469965
0.57243816254417 0.130742049469965
0.575971731448763 0.130742049469965
0.579505300353357 0.130742049469965
0.583038869257951 0.130742049469965
0.586572438162544 0.130742049469965
0.590106007067138 0.130742049469965
0.561837455830389 0.134275618374558
0.565371024734982 0.134275618374558
0.568904593639576 0.134275618374558
0.57243816254417 0.134275618374558
0.575971731448763 0.134275618374558
0.579505300353357 0.134275618374558
0.583038869257951 0.134275618374558
0.586572438162544 0.134275618374558
0.590106007067138 0.134275618374558
0.593639575971731 0.134275618374558
0.597173144876325 0.134275618374558
0.568904593639576 0.137809187279152
0.57243816254417 0.137809187279152
0.575971731448763 0.137809187279152
0.579505300353357 0.137809187279152
0.583038869257951 0.137809187279152
0.586572438162544 0.137809187279152
0.590106007067138 0.137809187279152
0.593639575971731 0.137809187279152
0.597173144876325 0.137809187279152
0.600706713780919 0.137809187279152
0.604240282685512 0.137809187279152
0.607773851590106 0.137809187279152
0.575971731448763 0.141342756183746
0.579505300353357 0.141342756183746
0.583038869257951 0.141342756183746
0.586572438162544 0.141342756183746
0.590106007067138 0.141342756183746
0.593639575971731 0.141342756183746
0.597173144876325 0.141342756183746
0.600706713780919 0.141342756183746
0.604240282685512 0.141342756183746
0.607773851590106 0.141342756183746
0.6113074204947 0.141342756183746
0.590106007067138 0.144876325088339
0.593639575971731 0.144876325088339
0.597173144876325 0.144876325088339
0.600706713780919 0.144876325088339
0.604240282685512 0.144876325088339
0.607773851590106 0.144876325088339
0.6113074204947 0.144876325088339
0.614840989399293 0.144876325088339
0.618374558303887 0.144876325088339
0.593639575971731 0.148409893992933
0.597173144876325 0.148409893992933
0.600706713780919 0.148409893992933
0.604240282685512 0.148409893992933
0.607773851590106 0.148409893992933
0.6113074204947 0.148409893992933
0.614840989399293 0.148409893992933
0.618374558303887 0.148409893992933
0.621908127208481 0.148409893992933
0.625441696113074 0.148409893992933
0.628975265017668 0.148409893992933
0.597173144876325 0.151943462897526
0.600706713780919 0.151943462897526
0.604240282685512 0.151943462897526
0.607773851590106 0.151943462897526
0.6113074204947 0.151943462897526
0.614840989399293 0.151943462897526
0.618374558303887 0.151943462897526
0.621908127208481 0.151943462897526
0.625441696113074 0.151943462897526
0.628975265017668 0.151943462897526
0.632508833922262 0.151943462897526
0.636042402826855 0.151943462897526
0.607773851590106 0.15547703180212
0.6113074204947 0.15547703180212
0.614840989399293 0.15547703180212
0.618374558303887 0.15547703180212
0.621908127208481 0.15547703180212
0.625441696113074 0.15547703180212
0.628975265017668 0.15547703180212
0.632508833922262 0.15547703180212
0.636042402826855 0.15547703180212
0.639575971731449 0.15547703180212
0.643109540636042 0.15547703180212
0.614840989399293 0.159010600706714
0.618374558303887 0.159010600706714
0.621908127208481 0.159010600706714
0.625441696113074 0.159010600706714
0.628975265017668 0.159010600706714
0.632508833922262 0.159010600706714
0.636042402826855 0.159010600706714
0.639575971731449 0.159010600706714
0.643109540636042 0.159010600706714
0.646643109540636 0.159010600706714
0.65017667844523 0.159010600706714
0.621908127208481 0.162544169611307
0.625441696113074 0.162544169611307
0.628975265017668 0.162544169611307
0.632508833922262 0.162544169611307
0.636042402826855 0.162544169611307
0.639575971731449 0.162544169611307
0.643109540636042 0.162544169611307
0.646643109540636 0.162544169611307
0.65017667844523 0.162544169611307
0.653710247349823 0.162544169611307
0.657243816254417 0.162544169611307
0.628975265017668 0.166077738515901
0.632508833922262 0.166077738515901
0.636042402826855 0.166077738515901
0.639575971731449 0.166077738515901
0.643109540636042 0.166077738515901
0.646643109540636 0.166077738515901
0.65017667844523 0.166077738515901
0.653710247349823 0.166077738515901
0.657243816254417 0.166077738515901
0.660777385159011 0.166077738515901
0.636042402826855 0.169611307420495
0.639575971731449 0.169611307420495
0.643109540636042 0.169611307420495
0.646643109540636 0.169611307420495
0.65017667844523 0.169611307420495
0.653710247349823 0.169611307420495
0.657243816254417 0.169611307420495
0.660777385159011 0.169611307420495
0.664310954063604 0.169611307420495
0.667844522968198 0.169611307420495
0.671378091872792 0.169611307420495
0.639575971731449 0.173144876325088
0.643109540636042 0.173144876325088
0.646643109540636 0.173144876325088
0.65017667844523 0.173144876325088
0.653710247349823 0.173144876325088
0.657243816254417 0.173144876325088
0.660777385159011 0.173144876325088
0.664310954063604 0.173144876325088
0.667844522968198 0.173144876325088
0.671378091872792 0.173144876325088
0.674911660777385 0.173144876325088
0.678445229681979 0.173144876325088
0.646643109540636 0.176678445229682
0.65017667844523 0.176678445229682
0.653710247349823 0.176678445229682
0.657243816254417 0.176678445229682
0.660777385159011 0.176678445229682
0.664310954063604 0.176678445229682
0.667844522968198 0.176678445229682
0.671378091872792 0.176678445229682
0.674911660777385 0.176678445229682
0.678445229681979 0.176678445229682
0.681978798586573 0.176678445229682
0.65017667844523 0.180212014134276
0.653710247349823 0.180212014134276
0.657243816254417 0.180212014134276
0.660777385159011 0.180212014134276
0.664310954063604 0.180212014134276
0.667844522968198 0.180212014134276
0.671378091872792 0.180212014134276
0.674911660777385 0.180212014134276
0.678445229681979 0.180212014134276
0.681978798586573 0.180212014134276
0.685512367491166 0.180212014134276
0.68904593639576 0.180212014134276
0.657243816254417 0.183745583038869
0.660777385159011 0.183745583038869
0.664310954063604 0.183745583038869
0.667844522968198 0.183745583038869
0.671378091872792 0.183745583038869
0.674911660777385 0.183745583038869
0.678445229681979 0.183745583038869
0.681978798586573 0.183745583038869
0.685512367491166 0.183745583038869
0.68904593639576 0.183745583038869
0.692579505300353 0.183745583038869
0.696113074204947 0.183745583038869
0.699646643109541 0.183745583038869
0.664310954063604 0.187279151943463
0.667844522968198 0.187279151943463
0.671378091872792 0.187279151943463
0.674911660777385 0.187279151943463
0.678445229681979 0.187279151943463
0.681978798586573 0.187279151943463
0.685512367491166 0.187279151943463
0.68904593639576 0.187279151943463
0.692579505300353 0.187279151943463
0.696113074204947 0.187279151943463
0.699646643109541 0.187279151943463
0.703180212014134 0.187279151943463
0.706713780918728 0.187279151943463
0.674911660777385 0.190812720848056
0.678445229681979 0.190812720848056
0.681978798586573 0.190812720848056
0.685512367491166 0.190812720848056
0.68904593639576 0.190812720848056
0.692579505300353 0.190812720848056
0.696113074204947 0.190812720848056
0.699646643109541 0.190812720848056
0.703180212014134 0.190812720848056
0.706713780918728 0.190812720848056
0.710247349823322 0.190812720848056
0.678445229681979 0.19434628975265
0.681978798586573 0.19434628975265
0.685512367491166 0.19434628975265
0.68904593639576 0.19434628975265
0.692579505300353 0.19434628975265
0.696113074204947 0.19434628975265
0.699646643109541 0.19434628975265
0.703180212014134 0.19434628975265
0.706713780918728 0.19434628975265
0.710247349823322 0.19434628975265
0.713780918727915 0.19434628975265
0.717314487632509 0.19434628975265
0.685512367491166 0.197879858657244
0.68904593639576 0.197879858657244
0.692579505300353 0.197879858657244
0.696113074204947 0.197879858657244
0.699646643109541 0.197879858657244
0.703180212014134 0.197879858657244
0.706713780918728 0.197879858657244
0.710247349823322 0.197879858657244
0.713780918727915 0.197879858657244
0.717314487632509 0.197879858657244
0.720848056537102 0.197879858657244
0.724381625441696 0.197879858657244
0.68904593639576 0.201413427561837
0.696113074204947 0.201413427561837
0.699646643109541 0.201413427561837
0.703180212014134 0.201413427561837
0.706713780918728 0.201413427561837
0.710247349823322 0.201413427561837
0.713780918727915 0.201413427561837
0.717314487632509 0.201413427561837
0.720848056537102 0.201413427561837
0.724381625441696 0.201413427561837
0.72791519434629 0.201413427561837
0.731448763250883 0.201413427561837
0.699646643109541 0.204946996466431
0.703180212014134 0.204946996466431
0.706713780918728 0.204946996466431
0.710247349823322 0.204946996466431
0.713780918727915 0.204946996466431
0.717314487632509 0.204946996466431
0.720848056537102 0.204946996466431
0.724381625441696 0.204946996466431
0.72791519434629 0.204946996466431
0.731448763250883 0.204946996466431
0.734982332155477 0.204946996466431
0.738515901060071 0.204946996466431
0.703180212014134 0.208480565371025
0.710247349823322 0.208480565371025
0.713780918727915 0.208480565371025
0.717314487632509 0.208480565371025
0.720848056537102 0.208480565371025
0.724381625441696 0.208480565371025
0.72791519434629 0.208480565371025
0.731448763250883 0.208480565371025
0.734982332155477 0.208480565371025
0.738515901060071 0.208480565371025
0.742049469964664 0.208480565371025
0.745583038869258 0.208480565371025
0.717314487632509 0.212014134275618
0.720848056537102 0.212014134275618
0.724381625441696 0.212014134275618
0.72791519434629 0.212014134275618
0.731448763250883 0.212014134275618
0.734982332155477 0.212014134275618
0.738515901060071 0.212014134275618
0.742049469964664 0.212014134275618
0.745583038869258 0.212014134275618
0.749116607773852 0.212014134275618
0.752650176678445 0.212014134275618
0.720848056537102 0.215547703180212
0.724381625441696 0.215547703180212
0.72791519434629 0.215547703180212
0.731448763250883 0.215547703180212
0.734982332155477 0.215547703180212
0.738515901060071 0.215547703180212
0.742049469964664 0.215547703180212
0.745583038869258 0.215547703180212
0.749116607773852 0.215547703180212
0.752650176678445 0.215547703180212
0.756183745583039 0.215547703180212
0.759717314487633 0.215547703180212
0.724381625441696 0.219081272084806
0.72791519434629 0.219081272084806
0.731448763250883 0.219081272084806
0.734982332155477 0.219081272084806
0.738515901060071 0.219081272084806
0.742049469964664 0.219081272084806
0.745583038869258 0.219081272084806
0.749116607773852 0.219081272084806
0.752650176678445 0.219081272084806
0.756183745583039 0.219081272084806
0.759717314487633 0.219081272084806
0.763250883392226 0.219081272084806
0.76678445229682 0.219081272084806
0.734982332155477 0.222614840989399
0.738515901060071 0.222614840989399
0.742049469964664 0.222614840989399
0.745583038869258 0.222614840989399
0.749116607773852 0.222614840989399
0.752650176678445 0.222614840989399
0.756183745583039 0.222614840989399
0.759717314487633 0.222614840989399
0.763250883392226 0.222614840989399
0.76678445229682 0.222614840989399
0.770318021201413 0.222614840989399
0.773851590106007 0.222614840989399
0.738515901060071 0.226148409893993
0.742049469964664 0.226148409893993
0.745583038869258 0.226148409893993
0.749116607773852 0.226148409893993
0.752650176678445 0.226148409893993
0.756183745583039 0.226148409893993
0.759717314487633 0.226148409893993
0.763250883392226 0.226148409893993
0.76678445229682 0.226148409893993
0.770318021201413 0.226148409893993
0.773851590106007 0.226148409893993
0.777385159010601 0.226148409893993
0.780918727915194 0.226148409893993
0.745583038869258 0.229681978798587
0.749116607773852 0.229681978798587
0.752650176678445 0.229681978798587
0.756183745583039 0.229681978798587
0.759717314487633 0.229681978798587
0.763250883392226 0.229681978798587
0.76678445229682 0.229681978798587
0.770318021201413 0.229681978798587
0.773851590106007 0.229681978798587
0.777385159010601 0.229681978798587
0.780918727915194 0.229681978798587
0.784452296819788 0.229681978798587
0.787985865724382 0.229681978798587
0.752650176678445 0.23321554770318
0.756183745583039 0.23321554770318
0.759717314487633 0.23321554770318
0.763250883392226 0.23321554770318
0.76678445229682 0.23321554770318
0.770318021201413 0.23321554770318
0.773851590106007 0.23321554770318
0.777385159010601 0.23321554770318
0.780918727915194 0.23321554770318
0.784452296819788 0.23321554770318
0.787985865724382 0.23321554770318
0.791519434628975 0.23321554770318
0.795053003533569 0.23321554770318
0.759717314487633 0.236749116607774
0.763250883392226 0.236749116607774
0.76678445229682 0.236749116607774
0.770318021201413 0.236749116607774
0.773851590106007 0.236749116607774
0.777385159010601 0.236749116607774
0.780918727915194 0.236749116607774
0.784452296819788 0.236749116607774
0.787985865724382 0.236749116607774
0.791519434628975 0.236749116607774
0.795053003533569 0.236749116607774
0.798586572438163 0.236749116607774
0.802120141342756 0.236749116607774
0.763250883392226 0.240282685512367
0.76678445229682 0.240282685512367
0.770318021201413 0.240282685512367
0.773851590106007 0.240282685512367
0.777385159010601 0.240282685512367
0.780918727915194 0.240282685512367
0.784452296819788 0.240282685512367
0.787985865724382 0.240282685512367
0.791519434628975 0.240282685512367
0.795053003533569 0.240282685512367
0.798586572438163 0.240282685512367
0.802120141342756 0.240282685512367
0.80565371024735 0.240282685512367
0.809187279151944 0.240282685512367
0.812720848056537 0.240282685512367
0.770318021201413 0.243816254416961
0.777385159010601 0.243816254416961
0.780918727915194 0.243816254416961
0.784452296819788 0.243816254416961
0.787985865724382 0.243816254416961
0.791519434628975 0.243816254416961
0.795053003533569 0.243816254416961
0.798586572438163 0.243816254416961
0.802120141342756 0.243816254416961
0.80565371024735 0.243816254416961
0.809187279151944 0.243816254416961
0.812720848056537 0.243816254416961
0.816254416961131 0.243816254416961
0.819787985865724 0.243816254416961
0.780918727915194 0.247349823321555
0.784452296819788 0.247349823321555
0.787985865724382 0.247349823321555
0.791519434628975 0.247349823321555
0.795053003533569 0.247349823321555
0.798586572438163 0.247349823321555
0.802120141342756 0.247349823321555
0.80565371024735 0.247349823321555
0.809187279151944 0.247349823321555
0.812720848056537 0.247349823321555
0.816254416961131 0.247349823321555
0.819787985865724 0.247349823321555
0.823321554770318 0.247349823321555
0.826855123674912 0.247349823321555
0.830388692579505 0.247349823321555
0.787985865724382 0.250883392226148
0.791519434628975 0.250883392226148
0.795053003533569 0.250883392226148
0.798586572438163 0.250883392226148
0.802120141342756 0.250883392226148
0.80565371024735 0.250883392226148
0.809187279151944 0.250883392226148
0.812720848056537 0.250883392226148
0.816254416961131 0.250883392226148
0.819787985865724 0.250883392226148
0.823321554770318 0.250883392226148
0.826855123674912 0.250883392226148
0.830388692579505 0.250883392226148
0.833922261484099 0.250883392226148
0.791519434628975 0.254416961130742
0.795053003533569 0.254416961130742
0.798586572438163 0.254416961130742
0.802120141342756 0.254416961130742
0.80565371024735 0.254416961130742
0.809187279151944 0.254416961130742
0.812720848056537 0.254416961130742
0.816254416961131 0.254416961130742
0.819787985865724 0.254416961130742
0.823321554770318 0.254416961130742
0.826855123674912 0.254416961130742
0.830388692579505 0.254416961130742
0.833922261484099 0.254416961130742
0.837455830388693 0.254416961130742
0.798586572438163 0.257950530035336
0.802120141342756 0.257950530035336
0.80565371024735 0.257950530035336
0.809187279151944 0.257950530035336
0.812720848056537 0.257950530035336
0.816254416961131 0.257950530035336
0.819787985865724 0.257950530035336
0.823321554770318 0.257950530035336
0.826855123674912 0.257950530035336
0.830388692579505 0.257950530035336
0.833922261484099 0.257950530035336
0.837455830388693 0.257950530035336
0.840989399293286 0.257950530035336
0.84452296819788 0.257950530035336
0.802120141342756 0.261484098939929
0.809187279151944 0.261484098939929
0.812720848056537 0.261484098939929
0.816254416961131 0.261484098939929
0.819787985865724 0.261484098939929
0.823321554770318 0.261484098939929
0.826855123674912 0.261484098939929
0.830388692579505 0.261484098939929
0.833922261484099 0.261484098939929
0.837455830388693 0.261484098939929
0.840989399293286 0.261484098939929
0.84452296819788 0.261484098939929
0.848056537102474 0.261484098939929
0.819787985865724 0.265017667844523
0.823321554770318 0.265017667844523
0.826855123674912 0.265017667844523
0.830388692579505 0.265017667844523
0.833922261484099 0.265017667844523
0.837455830388693 0.265017667844523
0.840989399293286 0.265017667844523
0.84452296819788 0.265017667844523
0.848056537102474 0.265017667844523
0.851590106007067 0.265017667844523
0.855123674911661 0.265017667844523
0.858657243816254 0.265017667844523
0.819787985865724 0.268551236749117
0.823321554770318 0.268551236749117
0.826855123674912 0.268551236749117
0.830388692579505 0.268551236749117
0.833922261484099 0.268551236749117
0.837455830388693 0.268551236749117
0.840989399293286 0.268551236749117
0.84452296819788 0.268551236749117
0.848056537102474 0.268551236749117
0.851590106007067 0.268551236749117
0.855123674911661 0.268551236749117
0.858657243816254 0.268551236749117
0.862190812720848 0.268551236749117
0.830388692579505 0.27208480565371
0.833922261484099 0.27208480565371
0.837455830388693 0.27208480565371
0.840989399293286 0.27208480565371
0.84452296819788 0.27208480565371
0.848056537102474 0.27208480565371
0.851590106007067 0.27208480565371
0.855123674911661 0.27208480565371
0.858657243816254 0.27208480565371
0.862190812720848 0.27208480565371
0.865724381625442 0.27208480565371
0.869257950530035 0.27208480565371
0.872791519434629 0.27208480565371
0.833922261484099 0.275618374558304
0.837455830388693 0.275618374558304
0.840989399293286 0.275618374558304
0.84452296819788 0.275618374558304
0.848056537102474 0.275618374558304
0.851590106007067 0.275618374558304
0.855123674911661 0.275618374558304
0.858657243816254 0.275618374558304
0.862190812720848 0.275618374558304
0.865724381625442 0.275618374558304
0.869257950530035 0.275618374558304
0.872791519434629 0.275618374558304
0.876325088339223 0.275618374558304
0.879858657243816 0.275618374558304
0.840989399293286 0.279151943462898
0.84452296819788 0.279151943462898
0.848056537102474 0.279151943462898
0.851590106007067 0.279151943462898
0.855123674911661 0.279151943462898
0.858657243816254 0.279151943462898
0.862190812720848 0.279151943462898
0.865724381625442 0.279151943462898
0.869257950530035 0.279151943462898
0.872791519434629 0.279151943462898
0.876325088339223 0.279151943462898
0.879858657243816 0.279151943462898
0.88339222614841 0.279151943462898
0.886925795053004 0.279151943462898
0.890459363957597 0.279151943462898
0.848056537102474 0.282685512367491
0.851590106007067 0.282685512367491
0.855123674911661 0.282685512367491
0.858657243816254 0.282685512367491
0.862190812720848 0.282685512367491
0.865724381625442 0.282685512367491
0.869257950530035 0.282685512367491
0.872791519434629 0.282685512367491
0.876325088339223 0.282685512367491
0.879858657243816 0.282685512367491
0.88339222614841 0.282685512367491
0.886925795053004 0.282685512367491
0.890459363957597 0.282685512367491
0.893992932862191 0.282685512367491
0.858657243816254 0.286219081272085
0.862190812720848 0.286219081272085
0.865724381625442 0.286219081272085
0.869257950530035 0.286219081272085
0.872791519434629 0.286219081272085
0.876325088339223 0.286219081272085
0.879858657243816 0.286219081272085
0.88339222614841 0.286219081272085
0.886925795053004 0.286219081272085
0.890459363957597 0.286219081272085
0.893992932862191 0.286219081272085
0.897526501766785 0.286219081272085
0.865724381625442 0.289752650176678
0.869257950530035 0.289752650176678
0.872791519434629 0.289752650176678
0.876325088339223 0.289752650176678
0.879858657243816 0.289752650176678
0.88339222614841 0.289752650176678
0.886925795053004 0.289752650176678
0.890459363957597 0.289752650176678
0.893992932862191 0.289752650176678
0.897526501766785 0.289752650176678
0.901060070671378 0.289752650176678
0.904593639575972 0.289752650176678
0.869257950530035 0.293286219081272
0.872791519434629 0.293286219081272
0.876325088339223 0.293286219081272
0.879858657243816 0.293286219081272
0.88339222614841 0.293286219081272
0.886925795053004 0.293286219081272
0.890459363957597 0.293286219081272
0.893992932862191 0.293286219081272
0.897526501766785 0.293286219081272
0.901060070671378 0.293286219081272
0.904593639575972 0.293286219081272
0.908127208480565 0.293286219081272
0.911660777385159 0.293286219081272
0.872791519434629 0.296819787985866
0.879858657243816 0.296819787985866
0.88339222614841 0.296819787985866
0.886925795053004 0.296819787985866
0.890459363957597 0.296819787985866
0.893992932862191 0.296819787985866
0.897526501766785 0.296819787985866
0.901060070671378 0.296819787985866
0.904593639575972 0.296819787985866
0.908127208480565 0.296819787985866
0.911660777385159 0.296819787985866
0.915194346289753 0.296819787985866
0.918727915194346 0.296819787985866
0.886925795053004 0.300353356890459
0.890459363957597 0.300353356890459
0.893992932862191 0.300353356890459
0.897526501766785 0.300353356890459
0.901060070671378 0.300353356890459
0.904593639575972 0.300353356890459
0.908127208480565 0.300353356890459
0.911660777385159 0.300353356890459
0.915194346289753 0.300353356890459
0.918727915194346 0.300353356890459
0.92226148409894 0.300353356890459
0.925795053003534 0.300353356890459
0.929328621908127 0.300353356890459
0.936395759717314 0.300353356890459
0.886925795053004 0.303886925795053
0.890459363957597 0.303886925795053
0.893992932862191 0.303886925795053
0.897526501766785 0.303886925795053
0.901060070671378 0.303886925795053
0.904593639575972 0.303886925795053
0.908127208480565 0.303886925795053
0.911660777385159 0.303886925795053
0.915194346289753 0.303886925795053
0.918727915194346 0.303886925795053
0.92226148409894 0.303886925795053
0.925795053003534 0.303886925795053
0.929328621908127 0.303886925795053
0.932862190812721 0.303886925795053
0.936395759717314 0.303886925795053
0.939929328621908 0.303886925795053
0.943462897526502 0.303886925795053
0.897526501766785 0.307420494699646
0.901060070671378 0.307420494699646
0.904593639575972 0.307420494699646
0.908127208480565 0.307420494699646
0.911660777385159 0.307420494699646
0.915194346289753 0.307420494699646
0.918727915194346 0.307420494699646
0.92226148409894 0.307420494699646
0.925795053003534 0.307420494699646
0.929328621908127 0.307420494699646
0.932862190812721 0.307420494699646
0.936395759717314 0.307420494699646
0.939929328621908 0.307420494699646
0.943462897526502 0.307420494699646
0.904593639575972 0.31095406360424
0.908127208480565 0.31095406360424
0.911660777385159 0.31095406360424
0.915194346289753 0.31095406360424
0.918727915194346 0.31095406360424
0.92226148409894 0.31095406360424
0.925795053003534 0.31095406360424
0.929328621908127 0.31095406360424
0.932862190812721 0.31095406360424
0.936395759717314 0.31095406360424
0.939929328621908 0.31095406360424
0.943462897526502 0.31095406360424
0.908127208480565 0.314487632508834
0.911660777385159 0.314487632508834
0.915194346289753 0.314487632508834
0.918727915194346 0.314487632508834
0.92226148409894 0.314487632508834
0.925795053003534 0.314487632508834
0.929328621908127 0.314487632508834
0.932862190812721 0.314487632508834
0.936395759717314 0.314487632508834
0.939929328621908 0.314487632508834
0.911660777385159 0.318021201413427
0.915194346289753 0.318021201413427
0.918727915194346 0.318021201413427
0.92226148409894 0.318021201413427
0.925795053003534 0.318021201413427
0.929328621908127 0.318021201413427
0.915194346289753 0.321554770318021
0.918727915194346 0.321554770318021
0.92226148409894 0.321554770318021
};
\addplot [semithick, black]
table {%
0.15547703180212 -0.0282685512367492
0.162544169611307 -0.0282685512367492
0.169611307420495 -0.0282685512367492
0.176678445229682 -0.0282685512367492
0.162544169611307 -0.0247349823321555
0.166077738515901 -0.0247349823321555
0.169611307420495 -0.0247349823321555
0.173144876325088 -0.0247349823321555
0.176678445229682 -0.0247349823321555
0.180212014134276 -0.0247349823321555
0.183745583038869 -0.0247349823321555
0.0565371024734982 -0.0212014134275619
0.0600706713780919 -0.0212014134275619
0.0636042402826855 -0.0212014134275619
0.0671378091872792 -0.0212014134275619
0.0706713780918728 -0.0212014134275619
0.0742049469964664 -0.0212014134275619
0.0777385159010601 -0.0212014134275619
0.0812720848056537 -0.0212014134275619
0.0848056537102474 -0.0212014134275619
0.088339222614841 -0.0212014134275619
0.0918727915194346 -0.0212014134275619
0.0989399293286219 -0.0212014134275619
0.102473498233216 -0.0212014134275619
0.106007067137809 -0.0212014134275619
0.113074204946996 -0.0212014134275619
0.11660777385159 -0.0212014134275619
0.120141342756184 -0.0212014134275619
0.127208480565371 -0.0212014134275619
0.151943462897526 -0.0212014134275619
0.162544169611307 -0.0212014134275619
0.166077738515901 -0.0212014134275619
0.169611307420495 -0.0212014134275619
0.183745583038869 -0.0212014134275619
0.187279151943463 -0.0212014134275619
0.0530035335689046 -0.0176678445229682
0.0565371024734982 -0.0176678445229682
0.0918727915194346 -0.0176678445229682
0.0954063604240283 -0.0176678445229682
0.0989399293286219 -0.0176678445229682
0.102473498233216 -0.0176678445229682
0.11660777385159 -0.0176678445229682
0.137809187279152 -0.0176678445229682
0.141342756183746 -0.0176678445229682
0.148409893992933 -0.0176678445229682
0.151943462897526 -0.0176678445229682
0.15547703180212 -0.0176678445229682
0.162544169611307 -0.0176678445229682
0.166077738515901 -0.0176678445229682
0.180212014134276 -0.0176678445229682
0.183745583038869 -0.0176678445229682
0.187279151943463 -0.0176678445229682
0.282685512367491 -0.0176678445229682
0.151943462897526 -0.0141342756183745
0.15547703180212 -0.0141342756183745
0.159010600706714 -0.0141342756183745
0.166077738515901 -0.0141342756183745
0.173144876325088 -0.0141342756183745
0.176678445229682 -0.0141342756183745
0.180212014134276 -0.0141342756183745
0.15547703180212 -0.010600706713781
0.159010600706714 -0.010600706713781
0.162544169611307 -0.010600706713781
0.166077738515901 -0.010600706713781
0.169611307420495 -0.010600706713781
0.173144876325088 -0.010600706713781
0.176678445229682 -0.010600706713781
0.180212014134276 -0.010600706713781
0.335689045936396 -0.010600706713781
0.339222614840989 -0.010600706713781
0.342756183745583 -0.010600706713781
0.159010600706714 -0.00706713780918733
0.166077738515901 -0.00706713780918733
0.173144876325088 -0.00706713780918733
0.335689045936396 -0.00706713780918733
0.339222614840989 -0.00706713780918733
0.342756183745583 -0.00706713780918733
0.346289752650177 -0.00706713780918733
0.34982332155477 -0.00706713780918733
0.353356890459364 -0.00706713780918733
0.109540636042403 -0.00353356890459366
0.11660777385159 -0.00353356890459366
0.120141342756184 -0.00353356890459366
0.123674911660777 -0.00353356890459366
0.127208480565371 -0.00353356890459366
0.134275618374558 -0.00353356890459366
0.137809187279152 -0.00353356890459366
0.141342756183746 -0.00353356890459366
0.144876325088339 -0.00353356890459366
0.148409893992933 -0.00353356890459366
0.151943462897526 -0.00353356890459366
0.15547703180212 -0.00353356890459366
0.159010600706714 -0.00353356890459366
0.34982332155477 -0.00353356890459366
0.360424028268551 -0.00353356890459366
0.363957597173145 -0.00353356890459366
0.367491166077739 -0.00353356890459366
0.371024734982332 -0.00353356890459366
0.374558303886926 -0.00353356890459366
0 0
0.106007067137809 0
0.113074204946996 0
0.127208480565371 0
0.130742049469965 0
0.374558303886926 0
0.378091872791519 0
0.381625441696113 0
0.385159010600707 0
0.3886925795053 0
0.392226148409894 0
0.109540636042403 0.00353356890459355
0.113074204946996 0.00353356890459355
0.3886925795053 0.00353356890459355
0.392226148409894 0.00353356890459355
0.395759717314488 0.00353356890459355
0.0600706713780919 0.00706713780918722
0.0636042402826855 0.00706713780918722
0.0671378091872792 0.00706713780918722
0.0706713780918728 0.00706713780918722
0.0812720848056537 0.00706713780918722
0.0848056537102474 0.00706713780918722
0.088339222614841 0.00706713780918722
0.0918727915194346 0.00706713780918722
0.0954063604240283 0.00706713780918722
0.102473498233216 0.00706713780918722
0.109540636042403 0.00706713780918722
0.406360424028269 0.00706713780918722
0.409893992932862 0.00706713780918722
0.413427561837456 0.00706713780918722
0.416961130742049 0.00706713780918722
0.088339222614841 0.0106007067137809
0.416961130742049 0.0106007067137809
0.420494699646643 0.0106007067137809
0.424028268551237 0.0106007067137809
0.42756183745583 0.0106007067137809
0.431095406360424 0.0106007067137809
0.434628975265018 0.0106007067137809
0.438162544169611 0.0106007067137809
0.431095406360424 0.0141342756183745
0.434628975265018 0.0141342756183745
0.438162544169611 0.0141342756183745
0.441696113074205 0.0141342756183745
0.445229681978799 0.0141342756183745
0.448763250883392 0.0141342756183745
0.452296819787986 0.0141342756183745
0.455830388692579 0.0141342756183745
0.438162544169611 0.0176678445229682
0.441696113074205 0.0176678445229682
0.445229681978799 0.0176678445229682
0.448763250883392 0.0176678445229682
0.452296819787986 0.0176678445229682
0.455830388692579 0.0176678445229682
0.459363957597173 0.0176678445229682
0.462897526501767 0.0176678445229682
0.448763250883392 0.0212014134275618
0.452296819787986 0.0212014134275618
0.455830388692579 0.0212014134275618
0.459363957597173 0.0212014134275618
0.462897526501767 0.0212014134275618
0.46643109540636 0.0212014134275618
0.469964664310954 0.0212014134275618
0.473498233215548 0.0212014134275618
0.477031802120141 0.0212014134275618
0.480565371024735 0.0212014134275618
0.459363957597173 0.0247349823321554
0.462897526501767 0.0247349823321554
0.46643109540636 0.0247349823321554
0.469964664310954 0.0247349823321554
0.473498233215548 0.0247349823321554
0.477031802120141 0.0247349823321554
0.480565371024735 0.0247349823321554
0.484098939929329 0.0247349823321554
0.473498233215548 0.0282685512367491
0.477031802120141 0.0282685512367491
0.480565371024735 0.0282685512367491
0.484098939929329 0.0282685512367491
0.487632508833922 0.0282685512367491
0.491166077738516 0.0282685512367491
0.49469964664311 0.0282685512367491
0.498233215547703 0.0282685512367491
0.501766784452297 0.0282685512367491
0.50530035335689 0.0282685512367491
0.484098939929329 0.0318021201413428
0.487632508833922 0.0318021201413428
0.491166077738516 0.0318021201413428
0.49469964664311 0.0318021201413428
0.498233215547703 0.0318021201413428
0.501766784452297 0.0318021201413428
0.50530035335689 0.0318021201413428
0.508833922261484 0.0318021201413428
0.512367491166078 0.0318021201413428
0.515901060070671 0.0318021201413428
0.49469964664311 0.0353356890459363
0.498233215547703 0.0353356890459363
0.501766784452297 0.0353356890459363
0.50530035335689 0.0353356890459363
0.508833922261484 0.0353356890459363
0.512367491166078 0.0353356890459363
0.515901060070671 0.0353356890459363
0.519434628975265 0.0353356890459363
0.50530035335689 0.03886925795053
0.508833922261484 0.03886925795053
0.512367491166078 0.03886925795053
0.515901060070671 0.03886925795053
0.519434628975265 0.03886925795053
0.522968197879859 0.03886925795053
0.526501766784452 0.03886925795053
0.530035335689046 0.03886925795053
0.53356890459364 0.03886925795053
0.537102473498233 0.03886925795053
0.515901060070671 0.0424028268551236
0.519434628975265 0.0424028268551236
0.522968197879859 0.0424028268551236
0.526501766784452 0.0424028268551236
0.530035335689046 0.0424028268551236
0.53356890459364 0.0424028268551236
0.537102473498233 0.0424028268551236
0.540636042402827 0.0424028268551236
0.544169611307421 0.0424028268551236
0.547703180212014 0.0424028268551236
0.519434628975265 0.0459363957597173
0.522968197879859 0.0459363957597173
0.526501766784452 0.0459363957597173
0.530035335689046 0.0459363957597173
0.53356890459364 0.0459363957597173
0.537102473498233 0.0459363957597173
0.540636042402827 0.0459363957597173
0.544169611307421 0.0459363957597173
0.547703180212014 0.0459363957597173
0.551236749116608 0.0459363957597173
0.554770318021201 0.0459363957597173
0.565371024734982 0.0459363957597173
0.53356890459364 0.049469964664311
0.537102473498233 0.049469964664311
0.540636042402827 0.049469964664311
0.544169611307421 0.049469964664311
0.547703180212014 0.049469964664311
0.551236749116608 0.049469964664311
0.554770318021201 0.049469964664311
0.558303886925795 0.049469964664311
0.561837455830389 0.049469964664311
0.565371024734982 0.049469964664311
0.568904593639576 0.049469964664311
0.540636042402827 0.0530035335689045
0.544169611307421 0.0530035335689045
0.547703180212014 0.0530035335689045
0.551236749116608 0.0530035335689045
0.554770318021201 0.0530035335689045
0.558303886925795 0.0530035335689045
0.561837455830389 0.0530035335689045
0.565371024734982 0.0530035335689045
0.568904593639576 0.0530035335689045
0.57243816254417 0.0530035335689045
0.575971731448763 0.0530035335689045
0.579505300353357 0.0530035335689045
0.547703180212014 0.0565371024734982
0.551236749116608 0.0565371024734982
0.554770318021201 0.0565371024734982
0.558303886925795 0.0565371024734982
0.561837455830389 0.0565371024734982
0.565371024734982 0.0565371024734982
0.568904593639576 0.0565371024734982
0.57243816254417 0.0565371024734982
0.575971731448763 0.0565371024734982
0.579505300353357 0.0565371024734982
0.583038869257951 0.0565371024734982
0.554770318021201 0.0600706713780919
0.558303886925795 0.0600706713780919
0.561837455830389 0.0600706713780919
0.565371024734982 0.0600706713780919
0.568904593639576 0.0600706713780919
0.57243816254417 0.0600706713780919
0.575971731448763 0.0600706713780919
0.579505300353357 0.0600706713780919
0.583038869257951 0.0600706713780919
0.586572438162544 0.0600706713780919
0.590106007067138 0.0600706713780919
0.593639575971731 0.0600706713780919
0.597173144876325 0.0600706713780919
0.558303886925795 0.0636042402826855
0.561837455830389 0.0636042402826855
0.565371024734982 0.0636042402826855
0.568904593639576 0.0636042402826855
0.57243816254417 0.0636042402826855
0.575971731448763 0.0636042402826855
0.579505300353357 0.0636042402826855
0.583038869257951 0.0636042402826855
0.586572438162544 0.0636042402826855
0.590106007067138 0.0636042402826855
0.593639575971731 0.0636042402826855
0.597173144876325 0.0636042402826855
0.600706713780919 0.0636042402826855
0.604240282685512 0.0636042402826855
0.607773851590106 0.0636042402826855
0.558303886925795 0.0671378091872791
0.561837455830389 0.0671378091872791
0.579505300353357 0.0671378091872791
0.583038869257951 0.0671378091872791
0.586572438162544 0.0671378091872791
0.590106007067138 0.0671378091872791
0.593639575971731 0.0671378091872791
0.597173144876325 0.0671378091872791
0.600706713780919 0.0671378091872791
0.604240282685512 0.0671378091872791
0.607773851590106 0.0671378091872791
0.6113074204947 0.0671378091872791
0.614840989399293 0.0671378091872791
0.586572438162544 0.0706713780918727
0.590106007067138 0.0706713780918727
0.593639575971731 0.0706713780918727
0.597173144876325 0.0706713780918727
0.600706713780919 0.0706713780918727
0.604240282685512 0.0706713780918727
0.607773851590106 0.0706713780918727
0.6113074204947 0.0706713780918727
0.614840989399293 0.0706713780918727
0.618374558303887 0.0706713780918727
0.621908127208481 0.0706713780918727
0.600706713780919 0.0742049469964664
0.604240282685512 0.0742049469964664
0.607773851590106 0.0742049469964664
0.6113074204947 0.0742049469964664
0.614840989399293 0.0742049469964664
0.618374558303887 0.0742049469964664
0.621908127208481 0.0742049469964664
0.625441696113074 0.0742049469964664
0.628975265017668 0.0742049469964664
0.632508833922262 0.0742049469964664
0.607773851590106 0.0777385159010601
0.6113074204947 0.0777385159010601
0.614840989399293 0.0777385159010601
0.618374558303887 0.0777385159010601
0.621908127208481 0.0777385159010601
0.625441696113074 0.0777385159010601
0.628975265017668 0.0777385159010601
0.632508833922262 0.0777385159010601
0.636042402826855 0.0777385159010601
0.639575971731449 0.0777385159010601
0.643109540636042 0.0777385159010601
0.614840989399293 0.0812720848056536
0.618374558303887 0.0812720848056536
0.621908127208481 0.0812720848056536
0.625441696113074 0.0812720848056536
0.628975265017668 0.0812720848056536
0.632508833922262 0.0812720848056536
0.636042402826855 0.0812720848056536
0.639575971731449 0.0812720848056536
0.643109540636042 0.0812720848056536
0.646643109540636 0.0812720848056536
0.65017667844523 0.0812720848056536
0.625441696113074 0.0848056537102473
0.628975265017668 0.0848056537102473
0.632508833922262 0.0848056537102473
0.636042402826855 0.0848056537102473
0.639575971731449 0.0848056537102473
0.643109540636042 0.0848056537102473
0.646643109540636 0.0848056537102473
0.65017667844523 0.0848056537102473
0.653710247349823 0.0848056537102473
0.657243816254417 0.0848056537102473
0.660777385159011 0.0848056537102473
0.628975265017668 0.088339222614841
0.632508833922262 0.088339222614841
0.636042402826855 0.088339222614841
0.639575971731449 0.088339222614841
0.643109540636042 0.088339222614841
0.646643109540636 0.088339222614841
0.65017667844523 0.088339222614841
0.653710247349823 0.088339222614841
0.657243816254417 0.088339222614841
0.660777385159011 0.088339222614841
0.664310954063604 0.088339222614841
0.667844522968198 0.088339222614841
0.639575971731449 0.0918727915194346
0.643109540636042 0.0918727915194346
0.646643109540636 0.0918727915194346
0.65017667844523 0.0918727915194346
0.653710247349823 0.0918727915194346
0.657243816254417 0.0918727915194346
0.660777385159011 0.0918727915194346
0.664310954063604 0.0918727915194346
0.667844522968198 0.0918727915194346
0.671378091872792 0.0918727915194346
0.674911660777385 0.0918727915194346
0.678445229681979 0.0918727915194346
0.65017667844523 0.0954063604240283
0.653710247349823 0.0954063604240283
0.657243816254417 0.0954063604240283
0.660777385159011 0.0954063604240283
0.664310954063604 0.0954063604240283
0.667844522968198 0.0954063604240283
0.671378091872792 0.0954063604240283
0.674911660777385 0.0954063604240283
0.678445229681979 0.0954063604240283
0.681978798586573 0.0954063604240283
0.685512367491166 0.0954063604240283
0.68904593639576 0.0954063604240283
0.664310954063604 0.0989399293286218
0.667844522968198 0.0989399293286218
0.671378091872792 0.0989399293286218
0.674911660777385 0.0989399293286218
0.678445229681979 0.0989399293286218
0.681978798586573 0.0989399293286218
0.685512367491166 0.0989399293286218
0.68904593639576 0.0989399293286218
0.692579505300353 0.0989399293286218
0.696113074204947 0.0989399293286218
0.671378091872792 0.102473498233215
0.674911660777385 0.102473498233215
0.678445229681979 0.102473498233215
0.681978798586573 0.102473498233215
0.685512367491166 0.102473498233215
0.68904593639576 0.102473498233215
0.692579505300353 0.102473498233215
0.696113074204947 0.102473498233215
0.699646643109541 0.102473498233215
0.703180212014134 0.102473498233215
0.678445229681979 0.106007067137809
0.681978798586573 0.106007067137809
0.685512367491166 0.106007067137809
0.68904593639576 0.106007067137809
0.692579505300353 0.106007067137809
0.696113074204947 0.106007067137809
0.699646643109541 0.106007067137809
0.703180212014134 0.106007067137809
0.706713780918728 0.106007067137809
0.710247349823322 0.106007067137809
0.713780918727915 0.106007067137809
0.68904593639576 0.109540636042403
0.692579505300353 0.109540636042403
0.696113074204947 0.109540636042403
0.699646643109541 0.109540636042403
0.703180212014134 0.109540636042403
0.706713780918728 0.109540636042403
0.710247349823322 0.109540636042403
0.713780918727915 0.109540636042403
0.717314487632509 0.109540636042403
0.720848056537102 0.109540636042403
0.699646643109541 0.113074204946996
0.703180212014134 0.113074204946996
0.706713780918728 0.113074204946996
0.710247349823322 0.113074204946996
0.713780918727915 0.113074204946996
0.717314487632509 0.113074204946996
0.720848056537102 0.113074204946996
0.724381625441696 0.113074204946996
0.72791519434629 0.113074204946996
0.731448763250883 0.113074204946996
0.706713780918728 0.11660777385159
0.710247349823322 0.11660777385159
0.713780918727915 0.11660777385159
0.717314487632509 0.11660777385159
0.720848056537102 0.11660777385159
0.724381625441696 0.11660777385159
0.72791519434629 0.11660777385159
0.731448763250883 0.11660777385159
0.734982332155477 0.11660777385159
0.738515901060071 0.11660777385159
0.713780918727915 0.120141342756184
0.717314487632509 0.120141342756184
0.720848056537102 0.120141342756184
0.724381625441696 0.120141342756184
0.72791519434629 0.120141342756184
0.731448763250883 0.120141342756184
0.734982332155477 0.120141342756184
0.738515901060071 0.120141342756184
0.742049469964664 0.120141342756184
0.745583038869258 0.120141342756184
0.749116607773852 0.120141342756184
0.724381625441696 0.123674911660777
0.72791519434629 0.123674911660777
0.731448763250883 0.123674911660777
0.734982332155477 0.123674911660777
0.738515901060071 0.123674911660777
0.742049469964664 0.123674911660777
0.745583038869258 0.123674911660777
0.749116607773852 0.123674911660777
0.752650176678445 0.123674911660777
0.756183745583039 0.123674911660777
0.734982332155477 0.127208480565371
0.738515901060071 0.127208480565371
0.742049469964664 0.127208480565371
0.745583038869258 0.127208480565371
0.749116607773852 0.127208480565371
0.752650176678445 0.127208480565371
0.756183745583039 0.127208480565371
0.759717314487633 0.127208480565371
0.763250883392226 0.127208480565371
0.76678445229682 0.127208480565371
0.770318021201413 0.127208480565371
0.742049469964664 0.130742049469965
0.745583038869258 0.130742049469965
0.749116607773852 0.130742049469965
0.752650176678445 0.130742049469965
0.756183745583039 0.130742049469965
0.759717314487633 0.130742049469965
0.763250883392226 0.130742049469965
0.76678445229682 0.130742049469965
0.770318021201413 0.130742049469965
0.773851590106007 0.130742049469965
0.777385159010601 0.130742049469965
0.749116607773852 0.134275618374558
0.752650176678445 0.134275618374558
0.756183745583039 0.134275618374558
0.759717314487633 0.134275618374558
0.763250883392226 0.134275618374558
0.76678445229682 0.134275618374558
0.770318021201413 0.134275618374558
0.773851590106007 0.134275618374558
0.777385159010601 0.134275618374558
0.780918727915194 0.134275618374558
0.784452296819788 0.134275618374558
0.787985865724382 0.134275618374558
0.763250883392226 0.137809187279152
0.76678445229682 0.137809187279152
0.770318021201413 0.137809187279152
0.773851590106007 0.137809187279152
0.777385159010601 0.137809187279152
0.780918727915194 0.137809187279152
0.784452296819788 0.137809187279152
0.787985865724382 0.137809187279152
0.791519434628975 0.137809187279152
0.795053003533569 0.137809187279152
0.76678445229682 0.141342756183746
0.770318021201413 0.141342756183746
0.773851590106007 0.141342756183746
0.777385159010601 0.141342756183746
0.780918727915194 0.141342756183746
0.784452296819788 0.141342756183746
0.787985865724382 0.141342756183746
0.791519434628975 0.141342756183746
0.795053003533569 0.141342756183746
0.798586572438163 0.141342756183746
0.802120141342756 0.141342756183746
0.773851590106007 0.144876325088339
0.777385159010601 0.144876325088339
0.780918727915194 0.144876325088339
0.784452296819788 0.144876325088339
0.787985865724382 0.144876325088339
0.791519434628975 0.144876325088339
0.795053003533569 0.144876325088339
0.798586572438163 0.144876325088339
0.802120141342756 0.144876325088339
0.80565371024735 0.144876325088339
0.809187279151944 0.144876325088339
0.812720848056537 0.144876325088339
0.787985865724382 0.148409893992933
0.791519434628975 0.148409893992933
0.795053003533569 0.148409893992933
0.798586572438163 0.148409893992933
0.802120141342756 0.148409893992933
0.80565371024735 0.148409893992933
0.809187279151944 0.148409893992933
0.812720848056537 0.148409893992933
0.816254416961131 0.148409893992933
0.819787985865724 0.148409893992933
0.823321554770318 0.148409893992933
0.795053003533569 0.151943462897526
0.798586572438163 0.151943462897526
0.802120141342756 0.151943462897526
0.80565371024735 0.151943462897526
0.809187279151944 0.151943462897526
0.812720848056537 0.151943462897526
0.816254416961131 0.151943462897526
0.819787985865724 0.151943462897526
0.823321554770318 0.151943462897526
0.826855123674912 0.151943462897526
0.830388692579505 0.151943462897526
0.809187279151944 0.15547703180212
0.812720848056537 0.15547703180212
0.816254416961131 0.15547703180212
0.819787985865724 0.15547703180212
0.823321554770318 0.15547703180212
0.826855123674912 0.15547703180212
0.830388692579505 0.15547703180212
0.833922261484099 0.15547703180212
0.837455830388693 0.15547703180212
0.840989399293286 0.15547703180212
0.812720848056537 0.159010600706714
0.816254416961131 0.159010600706714
0.819787985865724 0.159010600706714
0.823321554770318 0.159010600706714
0.826855123674912 0.159010600706714
0.830388692579505 0.159010600706714
0.833922261484099 0.159010600706714
0.837455830388693 0.159010600706714
0.840989399293286 0.159010600706714
0.84452296819788 0.159010600706714
0.848056537102474 0.159010600706714
0.851590106007067 0.159010600706714
0.819787985865724 0.162544169611307
0.823321554770318 0.162544169611307
0.826855123674912 0.162544169611307
0.830388692579505 0.162544169611307
0.833922261484099 0.162544169611307
0.837455830388693 0.162544169611307
0.840989399293286 0.162544169611307
0.84452296819788 0.162544169611307
0.848056537102474 0.162544169611307
0.851590106007067 0.162544169611307
0.855123674911661 0.162544169611307
0.826855123674912 0.166077738515901
0.830388692579505 0.166077738515901
0.833922261484099 0.166077738515901
0.837455830388693 0.166077738515901
0.840989399293286 0.166077738515901
0.84452296819788 0.166077738515901
0.848056537102474 0.166077738515901
0.851590106007067 0.166077738515901
0.855123674911661 0.166077738515901
0.858657243816254 0.166077738515901
0.862190812720848 0.166077738515901
0.865724381625442 0.166077738515901
0.833922261484099 0.169611307420495
0.837455830388693 0.169611307420495
0.840989399293286 0.169611307420495
0.84452296819788 0.169611307420495
0.848056537102474 0.169611307420495
0.851590106007067 0.169611307420495
0.855123674911661 0.169611307420495
0.858657243816254 0.169611307420495
0.862190812720848 0.169611307420495
0.865724381625442 0.169611307420495
0.869257950530035 0.169611307420495
0.872791519434629 0.169611307420495
0.848056537102474 0.173144876325088
0.851590106007067 0.173144876325088
0.855123674911661 0.173144876325088
0.858657243816254 0.173144876325088
0.862190812720848 0.173144876325088
0.865724381625442 0.173144876325088
0.869257950530035 0.173144876325088
0.872791519434629 0.173144876325088
0.876325088339223 0.173144876325088
0.879858657243816 0.173144876325088
0.88339222614841 0.173144876325088
0.855123674911661 0.176678445229682
0.858657243816254 0.176678445229682
0.862190812720848 0.176678445229682
0.865724381625442 0.176678445229682
0.869257950530035 0.176678445229682
0.872791519434629 0.176678445229682
0.876325088339223 0.176678445229682
0.879858657243816 0.176678445229682
0.88339222614841 0.176678445229682
0.886925795053004 0.176678445229682
0.890459363957597 0.176678445229682
0.862190812720848 0.180212014134276
0.865724381625442 0.180212014134276
0.869257950530035 0.180212014134276
0.872791519434629 0.180212014134276
0.876325088339223 0.180212014134276
0.879858657243816 0.180212014134276
0.88339222614841 0.180212014134276
0.886925795053004 0.180212014134276
0.890459363957597 0.180212014134276
0.893992932862191 0.180212014134276
0.897526501766785 0.180212014134276
0.901060070671378 0.180212014134276
0.872791519434629 0.183745583038869
0.876325088339223 0.183745583038869
0.879858657243816 0.183745583038869
0.88339222614841 0.183745583038869
0.886925795053004 0.183745583038869
0.890459363957597 0.183745583038869
0.893992932862191 0.183745583038869
0.897526501766785 0.183745583038869
0.901060070671378 0.183745583038869
0.904593639575972 0.183745583038869
0.908127208480565 0.183745583038869
0.911660777385159 0.183745583038869
0.88339222614841 0.187279151943463
0.886925795053004 0.187279151943463
0.890459363957597 0.187279151943463
0.893992932862191 0.187279151943463
0.897526501766785 0.187279151943463
0.901060070671378 0.187279151943463
0.904593639575972 0.187279151943463
0.908127208480565 0.187279151943463
0.911660777385159 0.187279151943463
0.915194346289753 0.187279151943463
0.918727915194346 0.187279151943463
0.92226148409894 0.187279151943463
0.890459363957597 0.190812720848056
0.893992932862191 0.190812720848056
0.897526501766785 0.190812720848056
0.901060070671378 0.190812720848056
0.904593639575972 0.190812720848056
0.908127208480565 0.190812720848056
0.911660777385159 0.190812720848056
0.915194346289753 0.190812720848056
0.918727915194346 0.190812720848056
0.92226148409894 0.190812720848056
0.925795053003534 0.190812720848056
0.929328621908127 0.190812720848056
0.901060070671378 0.19434628975265
0.904593639575972 0.19434628975265
0.908127208480565 0.19434628975265
0.911660777385159 0.19434628975265
0.915194346289753 0.19434628975265
0.918727915194346 0.19434628975265
0.92226148409894 0.19434628975265
0.925795053003534 0.19434628975265
0.929328621908127 0.19434628975265
0.932862190812721 0.19434628975265
0.936395759717314 0.19434628975265
0.911660777385159 0.197879858657244
0.915194346289753 0.197879858657244
0.918727915194346 0.197879858657244
0.92226148409894 0.197879858657244
0.925795053003534 0.197879858657244
0.929328621908127 0.197879858657244
0.932862190812721 0.197879858657244
0.936395759717314 0.197879858657244
0.939929328621908 0.197879858657244
0.943462897526502 0.197879858657244
0.946996466431095 0.197879858657244
0.950530035335689 0.197879858657244
0.96113074204947 0.197879858657244
0.915194346289753 0.201413427561837
0.918727915194346 0.201413427561837
0.92226148409894 0.201413427561837
0.925795053003534 0.201413427561837
0.929328621908127 0.201413427561837
0.932862190812721 0.201413427561837
0.936395759717314 0.201413427561837
0.939929328621908 0.201413427561837
0.943462897526502 0.201413427561837
0.946996466431095 0.201413427561837
0.950530035335689 0.201413427561837
0.954063604240283 0.201413427561837
0.957597173144876 0.201413427561837
0.96113074204947 0.201413427561837
0.964664310954064 0.201413427561837
0.929328621908127 0.204946996466431
0.932862190812721 0.204946996466431
0.936395759717314 0.204946996466431
0.939929328621908 0.204946996466431
0.943462897526502 0.204946996466431
0.946996466431095 0.204946996466431
0.950530035335689 0.204946996466431
0.954063604240283 0.204946996466431
0.957597173144876 0.204946996466431
0.96113074204947 0.204946996466431
0.964664310954064 0.204946996466431
0.968197879858657 0.204946996466431
0.936395759717314 0.208480565371025
0.939929328621908 0.208480565371025
0.943462897526502 0.208480565371025
0.946996466431095 0.208480565371025
0.950530035335689 0.208480565371025
0.954063604240283 0.208480565371025
0.957597173144876 0.208480565371025
0.96113074204947 0.208480565371025
0.964664310954064 0.208480565371025
0.968197879858657 0.208480565371025
0.939929328621908 0.212014134275618
0.943462897526502 0.212014134275618
0.946996466431095 0.212014134275618
0.950530035335689 0.212014134275618
0.954063604240283 0.212014134275618
0.957597173144876 0.212014134275618
0.96113074204947 0.212014134275618
0.964664310954064 0.212014134275618
0.968197879858657 0.212014134275618
0.946996466431095 0.215547703180212
0.950530035335689 0.215547703180212
0.954063604240283 0.215547703180212
0.957597173144876 0.215547703180212
0.96113074204947 0.215547703180212
0.964664310954064 0.215547703180212
0.950530035335689 0.219081272084806
0.954063604240283 0.219081272084806
0.957597173144876 0.219081272084806
0.96113074204947 0.219081272084806
};
\addplot [semithick, black]
table {%
0.275618374558304 -0.0424028268551238
0.169611307420495 -0.0388692579505301
0.275618374558304 -0.0388692579505301
0.279151943462898 -0.0388692579505301
0.282685512367491 -0.0388692579505301
0.321554770318021 -0.0388692579505301
0.325088339222615 -0.0388692579505301
0.328621908127208 -0.0388692579505301
0.162544169611307 -0.0353356890459364
0.169611307420495 -0.0353356890459364
0.173144876325088 -0.0353356890459364
0.176678445229682 -0.0353356890459364
0.183745583038869 -0.0353356890459364
0.187279151943463 -0.0353356890459364
0.34982332155477 -0.0353356890459364
0.0918727915194346 -0.0318021201413428
0.15547703180212 -0.0318021201413428
0.159010600706714 -0.0318021201413428
0.166077738515901 -0.0318021201413428
0.169611307420495 -0.0318021201413428
0.176678445229682 -0.0318021201413428
0.180212014134276 -0.0318021201413428
0.183745583038869 -0.0318021201413428
0.187279151943463 -0.0318021201413428
0.34982332155477 -0.0318021201413428
0.353356890459364 -0.0318021201413428
0.0671378091872792 -0.0282685512367492
0.0706713780918728 -0.0282685512367492
0.0742049469964664 -0.0282685512367492
0.0777385159010601 -0.0282685512367492
0.0812720848056537 -0.0282685512367492
0.0848056537102474 -0.0282685512367492
0.088339222614841 -0.0282685512367492
0.0918727915194346 -0.0282685512367492
0.0954063604240283 -0.0282685512367492
0.0989399293286219 -0.0282685512367492
0.102473498233216 -0.0282685512367492
0.106007067137809 -0.0282685512367492
0.109540636042403 -0.0282685512367492
0.11660777385159 -0.0282685512367492
0.120141342756184 -0.0282685512367492
0.123674911660777 -0.0282685512367492
0.127208480565371 -0.0282685512367492
0.134275618374558 -0.0282685512367492
0.144876325088339 -0.0282685512367492
0.159010600706714 -0.0282685512367492
0.166077738515901 -0.0282685512367492
0.169611307420495 -0.0282685512367492
0.173144876325088 -0.0282685512367492
0.176678445229682 -0.0282685512367492
0.180212014134276 -0.0282685512367492
0.183745583038869 -0.0282685512367492
0.187279151943463 -0.0282685512367492
0.190812720848057 -0.0282685512367492
0.0565371024734982 -0.0247349823321555
0.0600706713780919 -0.0247349823321555
0.0636042402826855 -0.0247349823321555
0.0742049469964664 -0.0247349823321555
0.0848056537102474 -0.0247349823321555
0.088339222614841 -0.0247349823321555
0.0989399293286219 -0.0247349823321555
0.113074204946996 -0.0247349823321555
0.120141342756184 -0.0247349823321555
0.127208480565371 -0.0247349823321555
0.144876325088339 -0.0247349823321555
0.148409893992933 -0.0247349823321555
0.151943462897526 -0.0247349823321555
0.15547703180212 -0.0247349823321555
0.159010600706714 -0.0247349823321555
0.162544169611307 -0.0247349823321555
0.166077738515901 -0.0247349823321555
0.169611307420495 -0.0247349823321555
0.176678445229682 -0.0247349823321555
0.180212014134276 -0.0247349823321555
0.183745583038869 -0.0247349823321555
0.187279151943463 -0.0247349823321555
0.0530035335689046 -0.0212014134275619
0.0600706713780919 -0.0212014134275619
0.151943462897526 -0.0212014134275619
0.159010600706714 -0.0212014134275619
0.162544169611307 -0.0212014134275619
0.166077738515901 -0.0212014134275619
0.173144876325088 -0.0212014134275619
0.176678445229682 -0.0212014134275619
0.180212014134276 -0.0212014134275619
0.183745583038869 -0.0212014134275619
0.0530035335689046 -0.0176678445229682
0.148409893992933 -0.0176678445229682
0.151943462897526 -0.0176678445229682
0.15547703180212 -0.0176678445229682
0.159010600706714 -0.0176678445229682
0.166077738515901 -0.0176678445229682
0.169611307420495 -0.0176678445229682
0.173144876325088 -0.0176678445229682
0.473498233215548 -0.0176678445229682
0.477031802120141 -0.0176678445229682
0.120141342756184 -0.0141342756183745
0.123674911660777 -0.0141342756183745
0.127208480565371 -0.0141342756183745
0.134275618374558 -0.0141342756183745
0.137809187279152 -0.0141342756183745
0.144876325088339 -0.0141342756183745
0.151943462897526 -0.0141342756183745
0.15547703180212 -0.0141342756183745
0.159010600706714 -0.0141342756183745
0.162544169611307 -0.0141342756183745
0.473498233215548 -0.0141342756183745
0.477031802120141 -0.0141342756183745
0.480565371024735 -0.0141342756183745
0.501766784452297 -0.0141342756183745
0.113074204946996 -0.010600706713781
0.11660777385159 -0.010600706713781
0.123674911660777 -0.010600706713781
0.127208480565371 -0.010600706713781
0.130742049469965 -0.010600706713781
0.134275618374558 -0.010600706713781
0.137809187279152 -0.010600706713781
0.141342756183746 -0.010600706713781
0.144876325088339 -0.010600706713781
0.148409893992933 -0.010600706713781
0.501766784452297 -0.010600706713781
0.50530035335689 -0.010600706713781
0.508833922261484 -0.010600706713781
0.519434628975265 -0.010600706713781
0.109540636042403 -0.00706713780918733
0.11660777385159 -0.00706713780918733
0.120141342756184 -0.00706713780918733
0.123674911660777 -0.00706713780918733
0.130742049469965 -0.00706713780918733
0.134275618374558 -0.00706713780918733
0.501766784452297 -0.00706713780918733
0.50530035335689 -0.00706713780918733
0.519434628975265 -0.00706713780918733
0.522968197879859 -0.00706713780918733
0.109540636042403 -0.00353356890459366
0.519434628975265 -0.00353356890459366
0.554770318021201 -0.00353356890459366
0.558303886925795 -0.00353356890459366
0 0
0.0530035335689046 0
0.0565371024734982 0
0.0600706713780919 0
0.0636042402826855 0
0.0706713780918728 0
0.0777385159010601 0
0.0812720848056537 0
0.088339222614841 0
0.0989399293286219 0
0.106007067137809 0
0.547703180212014 0
0.551236749116608 0
0.554770318021201 0
0.558303886925795 0
0.561837455830389 0
0.568904593639576 0
0.57243816254417 0
0.575971731448763 0
0.579505300353357 0
0.0812720848056537 0.00353356890459355
0.568904593639576 0.00353356890459355
0.57243816254417 0.00353356890459355
0.575971731448763 0.00353356890459355
0.579505300353357 0.00353356890459355
0.583038869257951 0.00353356890459355
0.575971731448763 0.00706713780918722
0.579505300353357 0.00706713780918722
0.583038869257951 0.00706713780918722
0.586572438162544 0.00706713780918722
0.593639575971731 0.00706713780918722
0.597173144876325 0.00706713780918722
0.600706713780919 0.00706713780918722
0.597173144876325 0.0106007067137809
0.600706713780919 0.0106007067137809
0.646643109540636 0.0212014134275618
0.65017667844523 0.0212014134275618
0.653710247349823 0.0212014134275618
0.657243816254417 0.0212014134275618
0.667844522968198 0.0212014134275618
0.660777385159011 0.0247349823321554
0.664310954063604 0.0247349823321554
0.667844522968198 0.0247349823321554
0.671378091872792 0.0247349823321554
0.674911660777385 0.0247349823321554
0.685512367491166 0.0247349823321554
0.68904593639576 0.0247349823321554
0.692579505300353 0.0247349823321554
0.681978798586573 0.0282685512367491
0.685512367491166 0.0282685512367491
0.68904593639576 0.0282685512367491
0.692579505300353 0.0282685512367491
0.696113074204947 0.0282685512367491
0.699646643109541 0.0282685512367491
0.703180212014134 0.0282685512367491
0.706713780918728 0.0282685512367491
0.692579505300353 0.0318021201413428
0.696113074204947 0.0318021201413428
0.699646643109541 0.0318021201413428
0.703180212014134 0.0318021201413428
0.706713780918728 0.0318021201413428
0.717314487632509 0.0353356890459363
0.720848056537102 0.0353356890459363
0.724381625441696 0.0353356890459363
0.72791519434629 0.0353356890459363
0.731448763250883 0.0353356890459363
0.734982332155477 0.0353356890459363
0.738515901060071 0.0353356890459363
0.72791519434629 0.03886925795053
0.731448763250883 0.03886925795053
0.734982332155477 0.03886925795053
0.738515901060071 0.03886925795053
0.742049469964664 0.03886925795053
0.745583038869258 0.03886925795053
0.738515901060071 0.0424028268551236
0.742049469964664 0.0424028268551236
0.745583038869258 0.0424028268551236
0.749116607773852 0.0424028268551236
0.752650176678445 0.0424028268551236
0.756183745583039 0.0424028268551236
0.759717314487633 0.0424028268551236
0.763250883392226 0.0424028268551236
0.759717314487633 0.0459363957597173
0.763250883392226 0.0459363957597173
0.76678445229682 0.0459363957597173
0.770318021201413 0.0459363957597173
0.777385159010601 0.049469964664311
0.780918727915194 0.049469964664311
0.784452296819788 0.049469964664311
0.787985865724382 0.049469964664311
0.795053003533569 0.049469964664311
0.787985865724382 0.0530035335689045
0.791519434628975 0.0530035335689045
0.795053003533569 0.0530035335689045
0.798586572438163 0.0530035335689045
0.802120141342756 0.0530035335689045
0.80565371024735 0.0530035335689045
0.809187279151944 0.0530035335689045
0.802120141342756 0.0565371024734982
0.80565371024735 0.0565371024734982
0.809187279151944 0.0565371024734982
0.812720848056537 0.0565371024734982
0.816254416961131 0.0565371024734982
0.819787985865724 0.0565371024734982
0.823321554770318 0.0565371024734982
0.816254416961131 0.0600706713780919
0.819787985865724 0.0600706713780919
0.823321554770318 0.0600706713780919
0.826855123674912 0.0600706713780919
0.830388692579505 0.0600706713780919
0.833922261484099 0.0600706713780919
0.837455830388693 0.0600706713780919
0.840989399293286 0.0600706713780919
0.84452296819788 0.0600706713780919
0.848056537102474 0.0600706713780919
0.833922261484099 0.0636042402826855
0.837455830388693 0.0636042402826855
0.840989399293286 0.0636042402826855
0.84452296819788 0.0636042402826855
0.848056537102474 0.0636042402826855
0.851590106007067 0.0636042402826855
0.855123674911661 0.0636042402826855
0.858657243816254 0.0636042402826855
0.862190812720848 0.0636042402826855
0.865724381625442 0.0636042402826855
0.84452296819788 0.0671378091872791
0.848056537102474 0.0671378091872791
0.851590106007067 0.0671378091872791
0.855123674911661 0.0671378091872791
0.858657243816254 0.0671378091872791
0.862190812720848 0.0671378091872791
0.865724381625442 0.0671378091872791
0.869257950530035 0.0671378091872791
0.872791519434629 0.0671378091872791
0.876325088339223 0.0671378091872791
0.855123674911661 0.0706713780918727
0.858657243816254 0.0706713780918727
0.862190812720848 0.0706713780918727
0.865724381625442 0.0706713780918727
0.869257950530035 0.0706713780918727
0.872791519434629 0.0706713780918727
0.876325088339223 0.0706713780918727
0.879858657243816 0.0706713780918727
0.88339222614841 0.0706713780918727
0.886925795053004 0.0706713780918727
0.876325088339223 0.0742049469964664
0.879858657243816 0.0742049469964664
0.88339222614841 0.0742049469964664
0.886925795053004 0.0742049469964664
0.890459363957597 0.0742049469964664
0.893992932862191 0.0742049469964664
0.897526501766785 0.0742049469964664
0.901060070671378 0.0742049469964664
0.904593639575972 0.0742049469964664
0.893992932862191 0.0777385159010601
0.897526501766785 0.0777385159010601
0.901060070671378 0.0777385159010601
0.904593639575972 0.0777385159010601
0.908127208480565 0.0777385159010601
0.911660777385159 0.0777385159010601
0.915194346289753 0.0777385159010601
0.918727915194346 0.0777385159010601
0.92226148409894 0.0777385159010601
0.908127208480565 0.0812720848056536
0.911660777385159 0.0812720848056536
0.915194346289753 0.0812720848056536
0.918727915194346 0.0812720848056536
0.92226148409894 0.0812720848056536
0.925795053003534 0.0812720848056536
0.929328621908127 0.0812720848056536
0.932862190812721 0.0812720848056536
0.936395759717314 0.0812720848056536
0.939929328621908 0.0812720848056536
0.943462897526502 0.0812720848056536
0.918727915194346 0.0848056537102473
0.92226148409894 0.0848056537102473
0.925795053003534 0.0848056537102473
0.929328621908127 0.0848056537102473
0.932862190812721 0.0848056537102473
0.936395759717314 0.0848056537102473
0.939929328621908 0.0848056537102473
0.943462897526502 0.0848056537102473
0.946996466431095 0.0848056537102473
0.950530035335689 0.0848056537102473
0.985865724381626 0.0848056537102473
0.932862190812721 0.088339222614841
0.936395759717314 0.088339222614841
0.939929328621908 0.088339222614841
0.943462897526502 0.088339222614841
0.946996466431095 0.088339222614841
0.950530035335689 0.088339222614841
0.954063604240283 0.088339222614841
0.957597173144876 0.088339222614841
0.96113074204947 0.088339222614841
0.964664310954064 0.088339222614841
0.968197879858657 0.088339222614841
0.971731448763251 0.088339222614841
0.975265017667845 0.088339222614841
0.978798586572438 0.088339222614841
0.982332155477032 0.088339222614841
0.985865724381626 0.088339222614841
0.989399293286219 0.088339222614841
0.957597173144876 0.0918727915194346
0.96113074204947 0.0918727915194346
0.964664310954064 0.0918727915194346
0.968197879858657 0.0918727915194346
0.971731448763251 0.0918727915194346
0.975265017667845 0.0918727915194346
0.978798586572438 0.0918727915194346
0.982332155477032 0.0918727915194346
0.985865724381626 0.0918727915194346
0.989399293286219 0.0918727915194346
0.992932862190813 0.0918727915194346
0.968197879858657 0.0954063604240283
0.971731448763251 0.0954063604240283
0.975265017667845 0.0954063604240283
0.978798586572438 0.0954063604240283
0.982332155477032 0.0954063604240283
0.985865724381626 0.0954063604240283
0.989399293286219 0.0954063604240283
0.992932862190813 0.0954063604240283
0.996466431095406 0.0954063604240283
0.971731448763251 0.0989399293286218
0.975265017667845 0.0989399293286218
0.978798586572438 0.0989399293286218
0.982332155477032 0.0989399293286218
0.985865724381626 0.0989399293286218
0.989399293286219 0.0989399293286218
0.992932862190813 0.0989399293286218
0.975265017667845 0.102473498233215
0.978798586572438 0.102473498233215
0.982332155477032 0.102473498233215
0.985865724381626 0.102473498233215
0.989399293286219 0.102473498233215
};
\addplot [semithick, black]
table {%
0.893992932862191 -0.151943462897527
0.890459363957597 -0.148409893992933
0.893992932862191 -0.148409893992933
0.897526501766785 -0.148409893992933
0.890459363957597 -0.144876325088339
0.893992932862191 -0.144876325088339
0.897526501766785 -0.144876325088339
0.978798586572438 -0.144876325088339
0.982332155477032 -0.144876325088339
0.985865724381626 -0.144876325088339
0.989399293286219 -0.144876325088339
0.992932862190813 -0.144876325088339
0.886925795053004 -0.141342756183746
0.890459363957597 -0.141342756183746
0.893992932862191 -0.141342756183746
0.897526501766785 -0.141342756183746
0.975265017667845 -0.141342756183746
0.978798586572438 -0.141342756183746
0.982332155477032 -0.141342756183746
0.985865724381626 -0.141342756183746
0.989399293286219 -0.141342756183746
0.992932862190813 -0.141342756183746
0.996466431095406 -0.141342756183746
0.890459363957597 -0.137809187279152
0.893992932862191 -0.137809187279152
0.897526501766785 -0.137809187279152
0.964664310954064 -0.137809187279152
0.968197879858657 -0.137809187279152
0.971731448763251 -0.137809187279152
0.975265017667845 -0.137809187279152
0.978798586572438 -0.137809187279152
0.982332155477032 -0.137809187279152
0.985865724381626 -0.137809187279152
0.989399293286219 -0.137809187279152
0.992932862190813 -0.137809187279152
0.996466431095406 -0.137809187279152
0.787985865724382 -0.134275618374558
0.893992932862191 -0.134275618374558
0.897526501766785 -0.134275618374558
0.943462897526502 -0.134275618374558
0.946996466431095 -0.134275618374558
0.950530035335689 -0.134275618374558
0.954063604240283 -0.134275618374558
0.957597173144876 -0.134275618374558
0.96113074204947 -0.134275618374558
0.964664310954064 -0.134275618374558
0.968197879858657 -0.134275618374558
0.971731448763251 -0.134275618374558
0.975265017667845 -0.134275618374558
0.978798586572438 -0.134275618374558
0.982332155477032 -0.134275618374558
0.985865724381626 -0.134275618374558
0.989399293286219 -0.134275618374558
0.992932862190813 -0.134275618374558
0.996466431095406 -0.134275618374558
1 -0.134275618374558
0.886925795053004 -0.130742049469965
0.890459363957597 -0.130742049469965
0.893992932862191 -0.130742049469965
0.897526501766785 -0.130742049469965
0.901060070671378 -0.130742049469965
0.908127208480565 -0.130742049469965
0.911660777385159 -0.130742049469965
0.915194346289753 -0.130742049469965
0.918727915194346 -0.130742049469965
0.92226148409894 -0.130742049469965
0.925795053003534 -0.130742049469965
0.929328621908127 -0.130742049469965
0.932862190812721 -0.130742049469965
0.936395759717314 -0.130742049469965
0.939929328621908 -0.130742049469965
0.943462897526502 -0.130742049469965
0.946996466431095 -0.130742049469965
0.950530035335689 -0.130742049469965
0.954063604240283 -0.130742049469965
0.957597173144876 -0.130742049469965
0.96113074204947 -0.130742049469965
0.964664310954064 -0.130742049469965
0.968197879858657 -0.130742049469965
0.971731448763251 -0.130742049469965
0.975265017667845 -0.130742049469965
0.978798586572438 -0.130742049469965
0.982332155477032 -0.130742049469965
0.985865724381626 -0.130742049469965
0.989399293286219 -0.130742049469965
0.992932862190813 -0.130742049469965
0.996466431095406 -0.130742049469965
1 -0.130742049469965
0.858657243816254 -0.127208480565371
0.869257950530035 -0.127208480565371
0.872791519434629 -0.127208480565371
0.876325088339223 -0.127208480565371
0.879858657243816 -0.127208480565371
0.88339222614841 -0.127208480565371
0.886925795053004 -0.127208480565371
0.890459363957597 -0.127208480565371
0.893992932862191 -0.127208480565371
0.897526501766785 -0.127208480565371
0.901060070671378 -0.127208480565371
0.904593639575972 -0.127208480565371
0.908127208480565 -0.127208480565371
0.911660777385159 -0.127208480565371
0.915194346289753 -0.127208480565371
0.918727915194346 -0.127208480565371
0.92226148409894 -0.127208480565371
0.925795053003534 -0.127208480565371
0.929328621908127 -0.127208480565371
0.932862190812721 -0.127208480565371
0.936395759717314 -0.127208480565371
0.939929328621908 -0.127208480565371
0.943462897526502 -0.127208480565371
0.946996466431095 -0.127208480565371
0.950530035335689 -0.127208480565371
0.954063604240283 -0.127208480565371
0.957597173144876 -0.127208480565371
0.96113074204947 -0.127208480565371
0.964664310954064 -0.127208480565371
0.968197879858657 -0.127208480565371
0.971731448763251 -0.127208480565371
0.975265017667845 -0.127208480565371
0.978798586572438 -0.127208480565371
0.982332155477032 -0.127208480565371
0.985865724381626 -0.127208480565371
0.989399293286219 -0.127208480565371
0.992932862190813 -0.127208480565371
0.996466431095406 -0.127208480565371
1 -0.127208480565371
0.823321554770318 -0.123674911660777
0.826855123674912 -0.123674911660777
0.830388692579505 -0.123674911660777
0.833922261484099 -0.123674911660777
0.837455830388693 -0.123674911660777
0.840989399293286 -0.123674911660777
0.84452296819788 -0.123674911660777
0.848056537102474 -0.123674911660777
0.851590106007067 -0.123674911660777
0.855123674911661 -0.123674911660777
0.858657243816254 -0.123674911660777
0.862190812720848 -0.123674911660777
0.865724381625442 -0.123674911660777
0.869257950530035 -0.123674911660777
0.872791519434629 -0.123674911660777
0.876325088339223 -0.123674911660777
0.879858657243816 -0.123674911660777
0.88339222614841 -0.123674911660777
0.886925795053004 -0.123674911660777
0.890459363957597 -0.123674911660777
0.893992932862191 -0.123674911660777
0.897526501766785 -0.123674911660777
0.901060070671378 -0.123674911660777
0.904593639575972 -0.123674911660777
0.908127208480565 -0.123674911660777
0.911660777385159 -0.123674911660777
0.915194346289753 -0.123674911660777
0.918727915194346 -0.123674911660777
0.92226148409894 -0.123674911660777
0.925795053003534 -0.123674911660777
0.929328621908127 -0.123674911660777
0.932862190812721 -0.123674911660777
0.936395759717314 -0.123674911660777
0.939929328621908 -0.123674911660777
0.943462897526502 -0.123674911660777
0.946996466431095 -0.123674911660777
0.950530035335689 -0.123674911660777
0.954063604240283 -0.123674911660777
0.957597173144876 -0.123674911660777
0.989399293286219 -0.123674911660777
0.992932862190813 -0.123674911660777
0.731448763250883 -0.120141342756184
0.734982332155477 -0.120141342756184
0.777385159010601 -0.120141342756184
0.780918727915194 -0.120141342756184
0.784452296819788 -0.120141342756184
0.787985865724382 -0.120141342756184
0.791519434628975 -0.120141342756184
0.795053003533569 -0.120141342756184
0.798586572438163 -0.120141342756184
0.802120141342756 -0.120141342756184
0.80565371024735 -0.120141342756184
0.809187279151944 -0.120141342756184
0.812720848056537 -0.120141342756184
0.816254416961131 -0.120141342756184
0.819787985865724 -0.120141342756184
0.823321554770318 -0.120141342756184
0.826855123674912 -0.120141342756184
0.830388692579505 -0.120141342756184
0.833922261484099 -0.120141342756184
0.837455830388693 -0.120141342756184
0.840989399293286 -0.120141342756184
0.84452296819788 -0.120141342756184
0.848056537102474 -0.120141342756184
0.851590106007067 -0.120141342756184
0.855123674911661 -0.120141342756184
0.858657243816254 -0.120141342756184
0.862190812720848 -0.120141342756184
0.865724381625442 -0.120141342756184
0.869257950530035 -0.120141342756184
0.872791519434629 -0.120141342756184
0.876325088339223 -0.120141342756184
0.879858657243816 -0.120141342756184
0.88339222614841 -0.120141342756184
0.886925795053004 -0.120141342756184
0.890459363957597 -0.120141342756184
0.893992932862191 -0.120141342756184
0.897526501766785 -0.120141342756184
0.901060070671378 -0.120141342756184
0.904593639575972 -0.120141342756184
0.908127208480565 -0.120141342756184
0.911660777385159 -0.120141342756184
0.915194346289753 -0.120141342756184
0.918727915194346 -0.120141342756184
0.696113074204947 -0.11660777385159
0.724381625441696 -0.11660777385159
0.72791519434629 -0.11660777385159
0.731448763250883 -0.11660777385159
0.734982332155477 -0.11660777385159
0.738515901060071 -0.11660777385159
0.742049469964664 -0.11660777385159
0.745583038869258 -0.11660777385159
0.749116607773852 -0.11660777385159
0.752650176678445 -0.11660777385159
0.756183745583039 -0.11660777385159
0.759717314487633 -0.11660777385159
0.763250883392226 -0.11660777385159
0.76678445229682 -0.11660777385159
0.770318021201413 -0.11660777385159
0.773851590106007 -0.11660777385159
0.777385159010601 -0.11660777385159
0.780918727915194 -0.11660777385159
0.784452296819788 -0.11660777385159
0.787985865724382 -0.11660777385159
0.791519434628975 -0.11660777385159
0.795053003533569 -0.11660777385159
0.798586572438163 -0.11660777385159
0.802120141342756 -0.11660777385159
0.80565371024735 -0.11660777385159
0.809187279151944 -0.11660777385159
0.812720848056537 -0.11660777385159
0.816254416961131 -0.11660777385159
0.819787985865724 -0.11660777385159
0.823321554770318 -0.11660777385159
0.826855123674912 -0.11660777385159
0.830388692579505 -0.11660777385159
0.833922261484099 -0.11660777385159
0.837455830388693 -0.11660777385159
0.840989399293286 -0.11660777385159
0.84452296819788 -0.11660777385159
0.848056537102474 -0.11660777385159
0.851590106007067 -0.11660777385159
0.855123674911661 -0.11660777385159
0.858657243816254 -0.11660777385159
0.862190812720848 -0.11660777385159
0.865724381625442 -0.11660777385159
0.869257950530035 -0.11660777385159
0.872791519434629 -0.11660777385159
0.876325088339223 -0.11660777385159
0.897526501766785 -0.11660777385159
0.643109540636042 -0.113074204946996
0.65017667844523 -0.113074204946996
0.653710247349823 -0.113074204946996
0.657243816254417 -0.113074204946996
0.660777385159011 -0.113074204946996
0.664310954063604 -0.113074204946996
0.667844522968198 -0.113074204946996
0.671378091872792 -0.113074204946996
0.674911660777385 -0.113074204946996
0.678445229681979 -0.113074204946996
0.681978798586573 -0.113074204946996
0.685512367491166 -0.113074204946996
0.68904593639576 -0.113074204946996
0.692579505300353 -0.113074204946996
0.696113074204947 -0.113074204946996
0.699646643109541 -0.113074204946996
0.703180212014134 -0.113074204946996
0.706713780918728 -0.113074204946996
0.710247349823322 -0.113074204946996
0.713780918727915 -0.113074204946996
0.717314487632509 -0.113074204946996
0.720848056537102 -0.113074204946996
0.724381625441696 -0.113074204946996
0.72791519434629 -0.113074204946996
0.731448763250883 -0.113074204946996
0.734982332155477 -0.113074204946996
0.738515901060071 -0.113074204946996
0.742049469964664 -0.113074204946996
0.745583038869258 -0.113074204946996
0.749116607773852 -0.113074204946996
0.752650176678445 -0.113074204946996
0.756183745583039 -0.113074204946996
0.759717314487633 -0.113074204946996
0.763250883392226 -0.113074204946996
0.76678445229682 -0.113074204946996
0.770318021201413 -0.113074204946996
0.773851590106007 -0.113074204946996
0.777385159010601 -0.113074204946996
0.780918727915194 -0.113074204946996
0.784452296819788 -0.113074204946996
0.787985865724382 -0.113074204946996
0.791519434628975 -0.113074204946996
0.795053003533569 -0.113074204946996
0.798586572438163 -0.113074204946996
0.802120141342756 -0.113074204946996
0.80565371024735 -0.113074204946996
0.809187279151944 -0.113074204946996
0.812720848056537 -0.113074204946996
0.816254416961131 -0.113074204946996
0.819787985865724 -0.113074204946996
0.823321554770318 -0.113074204946996
0.826855123674912 -0.113074204946996
0.830388692579505 -0.113074204946996
0.593639575971731 -0.109540636042403
0.597173144876325 -0.109540636042403
0.600706713780919 -0.109540636042403
0.604240282685512 -0.109540636042403
0.614840989399293 -0.109540636042403
0.625441696113074 -0.109540636042403
0.628975265017668 -0.109540636042403
0.632508833922262 -0.109540636042403
0.636042402826855 -0.109540636042403
0.639575971731449 -0.109540636042403
0.643109540636042 -0.109540636042403
0.646643109540636 -0.109540636042403
0.65017667844523 -0.109540636042403
0.653710247349823 -0.109540636042403
0.657243816254417 -0.109540636042403
0.660777385159011 -0.109540636042403
0.664310954063604 -0.109540636042403
0.667844522968198 -0.109540636042403
0.671378091872792 -0.109540636042403
0.674911660777385 -0.109540636042403
0.678445229681979 -0.109540636042403
0.681978798586573 -0.109540636042403
0.685512367491166 -0.109540636042403
0.68904593639576 -0.109540636042403
0.692579505300353 -0.109540636042403
0.696113074204947 -0.109540636042403
0.699646643109541 -0.109540636042403
0.703180212014134 -0.109540636042403
0.706713780918728 -0.109540636042403
0.710247349823322 -0.109540636042403
0.713780918727915 -0.109540636042403
0.717314487632509 -0.109540636042403
0.720848056537102 -0.109540636042403
0.724381625441696 -0.109540636042403
0.72791519434629 -0.109540636042403
0.731448763250883 -0.109540636042403
0.734982332155477 -0.109540636042403
0.738515901060071 -0.109540636042403
0.742049469964664 -0.109540636042403
0.745583038869258 -0.109540636042403
0.749116607773852 -0.109540636042403
0.752650176678445 -0.109540636042403
0.756183745583039 -0.109540636042403
0.759717314487633 -0.109540636042403
0.763250883392226 -0.109540636042403
0.76678445229682 -0.109540636042403
0.780918727915194 -0.109540636042403
0.784452296819788 -0.109540636042403
0.787985865724382 -0.109540636042403
0.791519434628975 -0.109540636042403
0.547703180212014 -0.106007067137809
0.554770318021201 -0.106007067137809
0.558303886925795 -0.106007067137809
0.561837455830389 -0.106007067137809
0.565371024734982 -0.106007067137809
0.568904593639576 -0.106007067137809
0.57243816254417 -0.106007067137809
0.575971731448763 -0.106007067137809
0.579505300353357 -0.106007067137809
0.583038869257951 -0.106007067137809
0.586572438162544 -0.106007067137809
0.590106007067138 -0.106007067137809
0.593639575971731 -0.106007067137809
0.597173144876325 -0.106007067137809
0.600706713780919 -0.106007067137809
0.604240282685512 -0.106007067137809
0.607773851590106 -0.106007067137809
0.6113074204947 -0.106007067137809
0.614840989399293 -0.106007067137809
0.618374558303887 -0.106007067137809
0.621908127208481 -0.106007067137809
0.625441696113074 -0.106007067137809
0.628975265017668 -0.106007067137809
0.632508833922262 -0.106007067137809
0.636042402826855 -0.106007067137809
0.639575971731449 -0.106007067137809
0.643109540636042 -0.106007067137809
0.646643109540636 -0.106007067137809
0.65017667844523 -0.106007067137809
0.653710247349823 -0.106007067137809
0.657243816254417 -0.106007067137809
0.660777385159011 -0.106007067137809
0.664310954063604 -0.106007067137809
0.667844522968198 -0.106007067137809
0.671378091872792 -0.106007067137809
0.674911660777385 -0.106007067137809
0.678445229681979 -0.106007067137809
0.681978798586573 -0.106007067137809
0.685512367491166 -0.106007067137809
0.68904593639576 -0.106007067137809
0.692579505300353 -0.106007067137809
0.696113074204947 -0.106007067137809
0.699646643109541 -0.106007067137809
0.703180212014134 -0.106007067137809
0.706713780918728 -0.106007067137809
0.710247349823322 -0.106007067137809
0.713780918727915 -0.106007067137809
0.717314487632509 -0.106007067137809
0.720848056537102 -0.106007067137809
0.724381625441696 -0.106007067137809
0.72791519434629 -0.106007067137809
0.731448763250883 -0.106007067137809
0.734982332155477 -0.106007067137809
0.738515901060071 -0.106007067137809
0.530035335689046 -0.102473498233216
0.544169611307421 -0.102473498233216
0.547703180212014 -0.102473498233216
0.551236749116608 -0.102473498233216
0.554770318021201 -0.102473498233216
0.558303886925795 -0.102473498233216
0.561837455830389 -0.102473498233216
0.565371024734982 -0.102473498233216
0.568904593639576 -0.102473498233216
0.57243816254417 -0.102473498233216
0.575971731448763 -0.102473498233216
0.579505300353357 -0.102473498233216
0.583038869257951 -0.102473498233216
0.586572438162544 -0.102473498233216
0.590106007067138 -0.102473498233216
0.593639575971731 -0.102473498233216
0.597173144876325 -0.102473498233216
0.600706713780919 -0.102473498233216
0.604240282685512 -0.102473498233216
0.607773851590106 -0.102473498233216
0.6113074204947 -0.102473498233216
0.614840989399293 -0.102473498233216
0.618374558303887 -0.102473498233216
0.621908127208481 -0.102473498233216
0.625441696113074 -0.102473498233216
0.628975265017668 -0.102473498233216
0.632508833922262 -0.102473498233216
0.636042402826855 -0.102473498233216
0.639575971731449 -0.102473498233216
0.643109540636042 -0.102473498233216
0.646643109540636 -0.102473498233216
0.65017667844523 -0.102473498233216
0.653710247349823 -0.102473498233216
0.657243816254417 -0.102473498233216
0.660777385159011 -0.102473498233216
0.664310954063604 -0.102473498233216
0.667844522968198 -0.102473498233216
0.671378091872792 -0.102473498233216
0.674911660777385 -0.102473498233216
0.678445229681979 -0.102473498233216
0.681978798586573 -0.102473498233216
0.685512367491166 -0.102473498233216
0.68904593639576 -0.102473498233216
0.699646643109541 -0.102473498233216
0.498233215547703 -0.0989399293286219
0.501766784452297 -0.0989399293286219
0.508833922261484 -0.0989399293286219
0.512367491166078 -0.0989399293286219
0.515901060070671 -0.0989399293286219
0.519434628975265 -0.0989399293286219
0.522968197879859 -0.0989399293286219
0.526501766784452 -0.0989399293286219
0.530035335689046 -0.0989399293286219
0.53356890459364 -0.0989399293286219
0.537102473498233 -0.0989399293286219
0.540636042402827 -0.0989399293286219
0.544169611307421 -0.0989399293286219
0.547703180212014 -0.0989399293286219
0.551236749116608 -0.0989399293286219
0.554770318021201 -0.0989399293286219
0.558303886925795 -0.0989399293286219
0.561837455830389 -0.0989399293286219
0.565371024734982 -0.0989399293286219
0.568904593639576 -0.0989399293286219
0.57243816254417 -0.0989399293286219
0.575971731448763 -0.0989399293286219
0.579505300353357 -0.0989399293286219
0.583038869257951 -0.0989399293286219
0.586572438162544 -0.0989399293286219
0.590106007067138 -0.0989399293286219
0.593639575971731 -0.0989399293286219
0.597173144876325 -0.0989399293286219
0.600706713780919 -0.0989399293286219
0.604240282685512 -0.0989399293286219
0.607773851590106 -0.0989399293286219
0.6113074204947 -0.0989399293286219
0.614840989399293 -0.0989399293286219
0.618374558303887 -0.0989399293286219
0.621908127208481 -0.0989399293286219
0.625441696113074 -0.0989399293286219
0.628975265017668 -0.0989399293286219
0.632508833922262 -0.0989399293286219
0.636042402826855 -0.0989399293286219
0.643109540636042 -0.0989399293286219
0.646643109540636 -0.0989399293286219
0.65017667844523 -0.0989399293286219
0.477031802120141 -0.0954063604240283
0.484098939929329 -0.0954063604240283
0.487632508833922 -0.0954063604240283
0.491166077738516 -0.0954063604240283
0.49469964664311 -0.0954063604240283
0.498233215547703 -0.0954063604240283
0.501766784452297 -0.0954063604240283
0.50530035335689 -0.0954063604240283
0.508833922261484 -0.0954063604240283
0.512367491166078 -0.0954063604240283
0.515901060070671 -0.0954063604240283
0.519434628975265 -0.0954063604240283
0.522968197879859 -0.0954063604240283
0.526501766784452 -0.0954063604240283
0.530035335689046 -0.0954063604240283
0.53356890459364 -0.0954063604240283
0.537102473498233 -0.0954063604240283
0.540636042402827 -0.0954063604240283
0.544169611307421 -0.0954063604240283
0.547703180212014 -0.0954063604240283
0.551236749116608 -0.0954063604240283
0.554770318021201 -0.0954063604240283
0.558303886925795 -0.0954063604240283
0.561837455830389 -0.0954063604240283
0.565371024734982 -0.0954063604240283
0.568904593639576 -0.0954063604240283
0.57243816254417 -0.0954063604240283
0.431095406360424 -0.0918727915194346
0.434628975265018 -0.0918727915194346
0.438162544169611 -0.0918727915194346
0.441696113074205 -0.0918727915194346
0.445229681978799 -0.0918727915194346
0.455830388692579 -0.0918727915194346
0.459363957597173 -0.0918727915194346
0.462897526501767 -0.0918727915194346
0.46643109540636 -0.0918727915194346
0.469964664310954 -0.0918727915194346
0.473498233215548 -0.0918727915194346
0.477031802120141 -0.0918727915194346
0.480565371024735 -0.0918727915194346
0.487632508833922 -0.0918727915194346
0.491166077738516 -0.0918727915194346
0.49469964664311 -0.0918727915194346
0.498233215547703 -0.0918727915194346
0.501766784452297 -0.0918727915194346
0.50530035335689 -0.0918727915194346
0.512367491166078 -0.0918727915194346
0.519434628975265 -0.0918727915194346
0.406360424028269 -0.0883392226148411
0.420494699646643 -0.0883392226148411
0.424028268551237 -0.0883392226148411
0.42756183745583 -0.0883392226148411
0.431095406360424 -0.0883392226148411
0.434628975265018 -0.0883392226148411
0.438162544169611 -0.0883392226148411
0.441696113074205 -0.0883392226148411
0.445229681978799 -0.0883392226148411
0.367491166077739 -0.0848056537102474
0.371024734982332 -0.0848056537102474
0.374558303886926 -0.0848056537102474
0.378091872791519 -0.0848056537102474
0.381625441696113 -0.0848056537102474
0.385159010600707 -0.0848056537102474
0.3886925795053 -0.0848056537102474
0.392226148409894 -0.0848056537102474
0.395759717314488 -0.0848056537102474
0.406360424028269 -0.0848056537102474
0.431095406360424 -0.0848056537102474
0.434628975265018 -0.0848056537102474
0.438162544169611 -0.0848056537102474
0.275618374558304 -0.0812720848056537
0.303886925795053 -0.0812720848056537
0.307420494699647 -0.0812720848056537
0.346289752650177 -0.0812720848056537
0.34982332155477 -0.0812720848056537
0.353356890459364 -0.0812720848056537
0.356890459363958 -0.0812720848056537
0.360424028268551 -0.0812720848056537
0.363957597173145 -0.0812720848056537
0.367491166077739 -0.0812720848056537
0.371024734982332 -0.0812720848056537
0.374558303886926 -0.0812720848056537
0.378091872791519 -0.0812720848056537
0.381625441696113 -0.0812720848056537
0.385159010600707 -0.0812720848056537
0.3886925795053 -0.0812720848056537
0.27208480565371 -0.0777385159010601
0.275618374558304 -0.0777385159010601
0.279151943462898 -0.0777385159010601
0.282685512367491 -0.0777385159010601
0.286219081272085 -0.0777385159010601
0.289752650176678 -0.0777385159010601
0.293286219081272 -0.0777385159010601
0.296819787985866 -0.0777385159010601
0.300353356890459 -0.0777385159010601
0.303886925795053 -0.0777385159010601
0.307420494699647 -0.0777385159010601
0.31095406360424 -0.0777385159010601
0.314487632508834 -0.0777385159010601
0.318021201413428 -0.0777385159010601
0.321554770318021 -0.0777385159010601
0.325088339222615 -0.0777385159010601
0.328621908127208 -0.0777385159010601
0.332155477031802 -0.0777385159010601
0.335689045936396 -0.0777385159010601
0.339222614840989 -0.0777385159010601
0.342756183745583 -0.0777385159010601
0.346289752650177 -0.0777385159010601
0.34982332155477 -0.0777385159010601
0.353356890459364 -0.0777385159010601
0.356890459363958 -0.0777385159010601
0.360424028268551 -0.0777385159010601
0.363957597173145 -0.0777385159010601
0.367491166077739 -0.0777385159010601
0.371024734982332 -0.0777385159010601
0.374558303886926 -0.0777385159010601
0.378091872791519 -0.0777385159010601
0.381625441696113 -0.0777385159010601
0.385159010600707 -0.0777385159010601
0.27208480565371 -0.0742049469964665
0.275618374558304 -0.0742049469964665
0.279151943462898 -0.0742049469964665
0.282685512367491 -0.0742049469964665
0.286219081272085 -0.0742049469964665
0.289752650176678 -0.0742049469964665
0.293286219081272 -0.0742049469964665
0.296819787985866 -0.0742049469964665
0.300353356890459 -0.0742049469964665
0.303886925795053 -0.0742049469964665
0.307420494699647 -0.0742049469964665
0.31095406360424 -0.0742049469964665
0.314487632508834 -0.0742049469964665
0.318021201413428 -0.0742049469964665
0.321554770318021 -0.0742049469964665
0.325088339222615 -0.0742049469964665
0.328621908127208 -0.0742049469964665
0.332155477031802 -0.0742049469964665
0.335689045936396 -0.0742049469964665
0.339222614840989 -0.0742049469964665
0.27208480565371 -0.0706713780918728
0.275618374558304 -0.0706713780918728
0.279151943462898 -0.0706713780918728
0.282685512367491 -0.0706713780918728
0.286219081272085 -0.0706713780918728
0.289752650176678 -0.0706713780918728
0.293286219081272 -0.0706713780918728
0.296819787985866 -0.0706713780918728
0.300353356890459 -0.0706713780918728
0.303886925795053 -0.0706713780918728
0.307420494699647 -0.0706713780918728
0.31095406360424 -0.0706713780918728
0.314487632508834 -0.0706713780918728
0.318021201413428 -0.0706713780918728
0.321554770318021 -0.0706713780918728
0.325088339222615 -0.0706713780918728
0.328621908127208 -0.0706713780918728
0.27208480565371 -0.0671378091872792
0.275618374558304 -0.0671378091872792
0.279151943462898 -0.0671378091872792
0.282685512367491 -0.0671378091872792
0.286219081272085 -0.0671378091872792
0.289752650176678 -0.0671378091872792
0.293286219081272 -0.0671378091872792
0.296819787985866 -0.0671378091872792
0.300353356890459 -0.0671378091872792
0.303886925795053 -0.0671378091872792
0.307420494699647 -0.0671378091872792
0.31095406360424 -0.0671378091872792
0.314487632508834 -0.0671378091872792
0.27208480565371 -0.0636042402826855
0.275618374558304 -0.0636042402826855
0.279151943462898 -0.0636042402826855
0.282685512367491 -0.0636042402826855
0.286219081272085 -0.0636042402826855
0.289752650176678 -0.0636042402826855
0.293286219081272 -0.0636042402826855
0.296819787985866 -0.0636042402826855
0.15547703180212 -0.0600706713780919
0.159010600706714 -0.0600706713780919
0.162544169611307 -0.0600706713780919
0.27208480565371 -0.0600706713780919
0.275618374558304 -0.0600706713780919
0.279151943462898 -0.0600706713780919
0.282685512367491 -0.0600706713780919
0.137809187279152 -0.0565371024734983
0.144876325088339 -0.0565371024734983
0.148409893992933 -0.0565371024734983
0.151943462897526 -0.0565371024734983
0.15547703180212 -0.0565371024734983
0.162544169611307 -0.0565371024734983
0.166077738515901 -0.0565371024734983
0.169611307420495 -0.0565371024734983
0.173144876325088 -0.0565371024734983
0.176678445229682 -0.0565371024734983
0.134275618374558 -0.0530035335689046
0.137809187279152 -0.0530035335689046
0.141342756183746 -0.0530035335689046
0.144876325088339 -0.0530035335689046
0.148409893992933 -0.0530035335689046
0.183745583038869 -0.0530035335689046
0.27208480565371 -0.0530035335689046
0.113074204946996 -0.049469964664311
0.11660777385159 -0.049469964664311
0.120141342756184 -0.049469964664311
0.123674911660777 -0.049469964664311
0.130742049469965 -0.049469964664311
0.134275618374558 -0.049469964664311
0.137809187279152 -0.049469964664311
0.141342756183746 -0.049469964664311
0.144876325088339 -0.049469964664311
0.187279151943463 -0.049469964664311
0.190812720848057 -0.049469964664311
0.19434628975265 -0.049469964664311
0.0918727915194346 -0.0459363957597173
0.0954063604240283 -0.0459363957597173
0.102473498233216 -0.0459363957597173
0.109540636042403 -0.0459363957597173
0.113074204946996 -0.0459363957597173
0.11660777385159 -0.0459363957597173
0.120141342756184 -0.0459363957597173
0.123674911660777 -0.0459363957597173
0.127208480565371 -0.0459363957597173
0.130742049469965 -0.0459363957597173
0.134275618374558 -0.0459363957597173
0.15547703180212 -0.0459363957597173
0.190812720848057 -0.0459363957597173
0.19434628975265 -0.0459363957597173
0.0812720848056537 -0.0424028268551238
0.0848056537102474 -0.0424028268551238
0.088339222614841 -0.0424028268551238
0.0918727915194346 -0.0424028268551238
0.0954063604240283 -0.0424028268551238
0.0989399293286219 -0.0424028268551238
0.102473498233216 -0.0424028268551238
0.190812720848057 -0.0424028268551238
0.19434628975265 -0.0424028268551238
0.0706713780918728 -0.0388692579505301
0.0742049469964664 -0.0388692579505301
0.0777385159010601 -0.0388692579505301
0.190812720848057 -0.0388692579505301
0.0600706713780919 -0.0353356890459364
0.0636042402826855 -0.0353356890459364
0.0671378091872792 -0.0353356890459364
0.0742049469964664 -0.0353356890459364
0.176678445229682 -0.0353356890459364
0.183745583038869 -0.0353356890459364
0.190812720848057 -0.0353356890459364
0.0565371024734982 -0.0318021201413428
0.0600706713780919 -0.0318021201413428
0.0636042402826855 -0.0318021201413428
0.173144876325088 -0.0318021201413428
0.176678445229682 -0.0318021201413428
0.180212014134276 -0.0318021201413428
0.187279151943463 -0.0318021201413428
0.0530035335689046 -0.0282685512367492
0.0565371024734982 -0.0282685512367492
0.162544169611307 -0.0282685512367492
0.166077738515901 -0.0282685512367492
0.169611307420495 -0.0282685512367492
0.173144876325088 -0.0282685512367492
0.15547703180212 -0.0247349823321555
0.159010600706714 -0.0247349823321555
0.162544169611307 -0.0247349823321555
0.166077738515901 -0.0247349823321555
0.151943462897526 -0.0212014134275619
0.15547703180212 -0.0212014134275619
0.159010600706714 -0.0212014134275619
0.137809187279152 -0.0176678445229682
0.141342756183746 -0.0176678445229682
0.144876325088339 -0.0176678445229682
0.148409893992933 -0.0176678445229682
0.151943462897526 -0.0176678445229682
0.11660777385159 -0.0141342756183745
0.123674911660777 -0.0141342756183745
0.127208480565371 -0.0141342756183745
0.130742049469965 -0.0141342756183745
0.134275618374558 -0.0141342756183745
0.137809187279152 -0.0141342756183745
0.141342756183746 -0.0141342756183745
0.144876325088339 -0.0141342756183745
0.106007067137809 -0.010600706713781
0.109540636042403 -0.010600706713781
0.113074204946996 -0.010600706713781
0.11660777385159 -0.010600706713781
0.120141342756184 -0.010600706713781
0.134275618374558 -0.010600706713781
0.0706713780918728 -0.00706713780918733
0.0742049469964664 -0.00706713780918733
0.102473498233216 -0.00706713780918733
0.109540636042403 -0.00706713780918733
0.0636042402826855 -0.00353356890459366
0.0706713780918728 -0.00353356890459366
0.0742049469964664 -0.00353356890459366
0.0777385159010601 -0.00353356890459366
0.0812720848056537 -0.00353356890459366
0.0848056537102474 -0.00353356890459366
0.088339222614841 -0.00353356890459366
0.0918727915194346 -0.00353356890459366
0.0954063604240283 -0.00353356890459366
0 0
};
\addplot [semithick, black]
table {%
0.978798586572438 -0.229681978798587
0.975265017667845 -0.226148409893993
0.978798586572438 -0.226148409893993
0.982332155477032 -0.226148409893993
0.968197879858657 -0.222614840989399
0.971731448763251 -0.222614840989399
0.975265017667845 -0.222614840989399
0.978798586572438 -0.222614840989399
0.982332155477032 -0.222614840989399
0.985865724381626 -0.222614840989399
0.96113074204947 -0.219081272084806
0.964664310954064 -0.219081272084806
0.968197879858657 -0.219081272084806
0.971731448763251 -0.219081272084806
0.975265017667845 -0.219081272084806
0.978798586572438 -0.219081272084806
0.982332155477032 -0.219081272084806
0.985865724381626 -0.219081272084806
0.943462897526502 -0.215547703180212
0.946996466431095 -0.215547703180212
0.950530035335689 -0.215547703180212
0.954063604240283 -0.215547703180212
0.957597173144876 -0.215547703180212
0.96113074204947 -0.215547703180212
0.964664310954064 -0.215547703180212
0.968197879858657 -0.215547703180212
0.971731448763251 -0.215547703180212
0.975265017667845 -0.215547703180212
0.978798586572438 -0.215547703180212
0.982332155477032 -0.215547703180212
0.985865724381626 -0.215547703180212
0.989399293286219 -0.215547703180212
0.925795053003534 -0.212014134275618
0.929328621908127 -0.212014134275618
0.932862190812721 -0.212014134275618
0.936395759717314 -0.212014134275618
0.939929328621908 -0.212014134275618
0.943462897526502 -0.212014134275618
0.946996466431095 -0.212014134275618
0.950530035335689 -0.212014134275618
0.954063604240283 -0.212014134275618
0.957597173144876 -0.212014134275618
0.96113074204947 -0.212014134275618
0.964664310954064 -0.212014134275618
0.968197879858657 -0.212014134275618
0.971731448763251 -0.212014134275618
0.975265017667845 -0.212014134275618
0.978798586572438 -0.212014134275618
0.982332155477032 -0.212014134275618
0.985865724381626 -0.212014134275618
0.876325088339223 -0.208480565371025
0.879858657243816 -0.208480565371025
0.886925795053004 -0.208480565371025
0.904593639575972 -0.208480565371025
0.908127208480565 -0.208480565371025
0.911660777385159 -0.208480565371025
0.915194346289753 -0.208480565371025
0.918727915194346 -0.208480565371025
0.92226148409894 -0.208480565371025
0.925795053003534 -0.208480565371025
0.929328621908127 -0.208480565371025
0.932862190812721 -0.208480565371025
0.936395759717314 -0.208480565371025
0.939929328621908 -0.208480565371025
0.943462897526502 -0.208480565371025
0.946996466431095 -0.208480565371025
0.950530035335689 -0.208480565371025
0.954063604240283 -0.208480565371025
0.978798586572438 -0.208480565371025
0.872791519434629 -0.204946996466431
0.876325088339223 -0.204946996466431
0.879858657243816 -0.204946996466431
0.88339222614841 -0.204946996466431
0.886925795053004 -0.204946996466431
0.890459363957597 -0.204946996466431
0.893992932862191 -0.204946996466431
0.897526501766785 -0.204946996466431
0.901060070671378 -0.204946996466431
0.904593639575972 -0.204946996466431
0.908127208480565 -0.204946996466431
0.911660777385159 -0.204946996466431
0.915194346289753 -0.204946996466431
0.918727915194346 -0.204946996466431
0.92226148409894 -0.204946996466431
0.925795053003534 -0.204946996466431
0.929328621908127 -0.204946996466431
0.932862190812721 -0.204946996466431
0.936395759717314 -0.204946996466431
0.865724381625442 -0.201413427561837
0.869257950530035 -0.201413427561837
0.872791519434629 -0.201413427561837
0.876325088339223 -0.201413427561837
0.879858657243816 -0.201413427561837
0.88339222614841 -0.201413427561837
0.886925795053004 -0.201413427561837
0.890459363957597 -0.201413427561837
0.893992932862191 -0.201413427561837
0.897526501766785 -0.201413427561837
0.901060070671378 -0.201413427561837
0.904593639575972 -0.201413427561837
0.908127208480565 -0.201413427561837
0.911660777385159 -0.201413427561837
0.915194346289753 -0.201413427561837
0.840989399293286 -0.197879858657244
0.84452296819788 -0.197879858657244
0.848056537102474 -0.197879858657244
0.851590106007067 -0.197879858657244
0.855123674911661 -0.197879858657244
0.858657243816254 -0.197879858657244
0.862190812720848 -0.197879858657244
0.865724381625442 -0.197879858657244
0.869257950530035 -0.197879858657244
0.872791519434629 -0.197879858657244
0.876325088339223 -0.197879858657244
0.879858657243816 -0.197879858657244
0.88339222614841 -0.197879858657244
0.886925795053004 -0.197879858657244
0.890459363957597 -0.197879858657244
0.893992932862191 -0.197879858657244
0.897526501766785 -0.197879858657244
0.901060070671378 -0.197879858657244
0.904593639575972 -0.197879858657244
0.908127208480565 -0.197879858657244
0.784452296819788 -0.19434628975265
0.833922261484099 -0.19434628975265
0.837455830388693 -0.19434628975265
0.840989399293286 -0.19434628975265
0.84452296819788 -0.19434628975265
0.848056537102474 -0.19434628975265
0.851590106007067 -0.19434628975265
0.855123674911661 -0.19434628975265
0.858657243816254 -0.19434628975265
0.862190812720848 -0.19434628975265
0.865724381625442 -0.19434628975265
0.869257950530035 -0.19434628975265
0.872791519434629 -0.19434628975265
0.876325088339223 -0.19434628975265
0.879858657243816 -0.19434628975265
0.88339222614841 -0.19434628975265
0.886925795053004 -0.19434628975265
0.890459363957597 -0.19434628975265
0.777385159010601 -0.190812720848057
0.780918727915194 -0.190812720848057
0.784452296819788 -0.190812720848057
0.809187279151944 -0.190812720848057
0.812720848056537 -0.190812720848057
0.816254416961131 -0.190812720848057
0.819787985865724 -0.190812720848057
0.823321554770318 -0.190812720848057
0.826855123674912 -0.190812720848057
0.830388692579505 -0.190812720848057
0.833922261484099 -0.190812720848057
0.837455830388693 -0.190812720848057
0.840989399293286 -0.190812720848057
0.84452296819788 -0.190812720848057
0.848056537102474 -0.190812720848057
0.851590106007067 -0.190812720848057
0.855123674911661 -0.190812720848057
0.858657243816254 -0.190812720848057
0.862190812720848 -0.190812720848057
0.865724381625442 -0.190812720848057
0.869257950530035 -0.190812720848057
0.872791519434629 -0.190812720848057
0.770318021201413 -0.187279151943463
0.777385159010601 -0.187279151943463
0.780918727915194 -0.187279151943463
0.784452296819788 -0.187279151943463
0.787985865724382 -0.187279151943463
0.795053003533569 -0.187279151943463
0.798586572438163 -0.187279151943463
0.802120141342756 -0.187279151943463
0.80565371024735 -0.187279151943463
0.809187279151944 -0.187279151943463
0.812720848056537 -0.187279151943463
0.816254416961131 -0.187279151943463
0.819787985865724 -0.187279151943463
0.823321554770318 -0.187279151943463
0.826855123674912 -0.187279151943463
0.830388692579505 -0.187279151943463
0.833922261484099 -0.187279151943463
0.837455830388693 -0.187279151943463
0.840989399293286 -0.187279151943463
0.84452296819788 -0.187279151943463
0.848056537102474 -0.187279151943463
0.76678445229682 -0.183745583038869
0.770318021201413 -0.183745583038869
0.773851590106007 -0.183745583038869
0.777385159010601 -0.183745583038869
0.780918727915194 -0.183745583038869
0.784452296819788 -0.183745583038869
0.787985865724382 -0.183745583038869
0.791519434628975 -0.183745583038869
0.795053003533569 -0.183745583038869
0.798586572438163 -0.183745583038869
0.802120141342756 -0.183745583038869
0.80565371024735 -0.183745583038869
0.809187279151944 -0.183745583038869
0.812720848056537 -0.183745583038869
0.816254416961131 -0.183745583038869
0.819787985865724 -0.183745583038869
0.823321554770318 -0.183745583038869
0.826855123674912 -0.183745583038869
0.745583038869258 -0.180212014134276
0.749116607773852 -0.180212014134276
0.752650176678445 -0.180212014134276
0.756183745583039 -0.180212014134276
0.759717314487633 -0.180212014134276
0.763250883392226 -0.180212014134276
0.76678445229682 -0.180212014134276
0.770318021201413 -0.180212014134276
0.773851590106007 -0.180212014134276
0.777385159010601 -0.180212014134276
0.780918727915194 -0.180212014134276
0.784452296819788 -0.180212014134276
0.787985865724382 -0.180212014134276
0.791519434628975 -0.180212014134276
0.795053003533569 -0.180212014134276
0.798586572438163 -0.180212014134276
0.802120141342756 -0.180212014134276
0.80565371024735 -0.180212014134276
0.809187279151944 -0.180212014134276
0.812720848056537 -0.180212014134276
0.816254416961131 -0.180212014134276
0.720848056537102 -0.176678445229682
0.72791519434629 -0.176678445229682
0.731448763250883 -0.176678445229682
0.734982332155477 -0.176678445229682
0.738515901060071 -0.176678445229682
0.742049469964664 -0.176678445229682
0.745583038869258 -0.176678445229682
0.749116607773852 -0.176678445229682
0.752650176678445 -0.176678445229682
0.756183745583039 -0.176678445229682
0.759717314487633 -0.176678445229682
0.763250883392226 -0.176678445229682
0.76678445229682 -0.176678445229682
0.770318021201413 -0.176678445229682
0.773851590106007 -0.176678445229682
0.777385159010601 -0.176678445229682
0.780918727915194 -0.176678445229682
0.784452296819788 -0.176678445229682
0.787985865724382 -0.176678445229682
0.791519434628975 -0.176678445229682
0.671378091872792 -0.173144876325088
0.710247349823322 -0.173144876325088
0.713780918727915 -0.173144876325088
0.717314487632509 -0.173144876325088
0.720848056537102 -0.173144876325088
0.724381625441696 -0.173144876325088
0.72791519434629 -0.173144876325088
0.731448763250883 -0.173144876325088
0.734982332155477 -0.173144876325088
0.738515901060071 -0.173144876325088
0.742049469964664 -0.173144876325088
0.745583038869258 -0.173144876325088
0.749116607773852 -0.173144876325088
0.752650176678445 -0.173144876325088
0.756183745583039 -0.173144876325088
0.759717314487633 -0.173144876325088
0.763250883392226 -0.173144876325088
0.76678445229682 -0.173144876325088
0.770318021201413 -0.173144876325088
0.773851590106007 -0.173144876325088
0.777385159010601 -0.173144876325088
0.780918727915194 -0.173144876325088
0.685512367491166 -0.169611307420495
0.68904593639576 -0.169611307420495
0.692579505300353 -0.169611307420495
0.696113074204947 -0.169611307420495
0.699646643109541 -0.169611307420495
0.703180212014134 -0.169611307420495
0.706713780918728 -0.169611307420495
0.710247349823322 -0.169611307420495
0.713780918727915 -0.169611307420495
0.717314487632509 -0.169611307420495
0.720848056537102 -0.169611307420495
0.724381625441696 -0.169611307420495
0.72791519434629 -0.169611307420495
0.731448763250883 -0.169611307420495
0.734982332155477 -0.169611307420495
0.738515901060071 -0.169611307420495
0.742049469964664 -0.169611307420495
0.745583038869258 -0.169611307420495
0.749116607773852 -0.169611307420495
0.752650176678445 -0.169611307420495
0.756183745583039 -0.169611307420495
0.759717314487633 -0.169611307420495
0.671378091872792 -0.166077738515901
0.674911660777385 -0.166077738515901
0.678445229681979 -0.166077738515901
0.681978798586573 -0.166077738515901
0.685512367491166 -0.166077738515901
0.68904593639576 -0.166077738515901
0.692579505300353 -0.166077738515901
0.696113074204947 -0.166077738515901
0.699646643109541 -0.166077738515901
0.703180212014134 -0.166077738515901
0.706713780918728 -0.166077738515901
0.710247349823322 -0.166077738515901
0.713780918727915 -0.166077738515901
0.717314487632509 -0.166077738515901
0.720848056537102 -0.166077738515901
0.724381625441696 -0.166077738515901
0.72791519434629 -0.166077738515901
0.731448763250883 -0.166077738515901
0.734982332155477 -0.166077738515901
0.738515901060071 -0.166077738515901
0.643109540636042 -0.162544169611307
0.646643109540636 -0.162544169611307
0.65017667844523 -0.162544169611307
0.653710247349823 -0.162544169611307
0.657243816254417 -0.162544169611307
0.660777385159011 -0.162544169611307
0.664310954063604 -0.162544169611307
0.667844522968198 -0.162544169611307
0.671378091872792 -0.162544169611307
0.674911660777385 -0.162544169611307
0.678445229681979 -0.162544169611307
0.681978798586573 -0.162544169611307
0.685512367491166 -0.162544169611307
0.68904593639576 -0.162544169611307
0.692579505300353 -0.162544169611307
0.696113074204947 -0.162544169611307
0.699646643109541 -0.162544169611307
0.703180212014134 -0.162544169611307
0.706713780918728 -0.162544169611307
0.710247349823322 -0.162544169611307
0.713780918727915 -0.162544169611307
0.717314487632509 -0.162544169611307
0.720848056537102 -0.162544169611307
0.632508833922262 -0.159010600706714
0.636042402826855 -0.159010600706714
0.639575971731449 -0.159010600706714
0.643109540636042 -0.159010600706714
0.646643109540636 -0.159010600706714
0.65017667844523 -0.159010600706714
0.653710247349823 -0.159010600706714
0.657243816254417 -0.159010600706714
0.660777385159011 -0.159010600706714
0.664310954063604 -0.159010600706714
0.667844522968198 -0.159010600706714
0.671378091872792 -0.159010600706714
0.674911660777385 -0.159010600706714
0.678445229681979 -0.159010600706714
0.681978798586573 -0.159010600706714
0.685512367491166 -0.159010600706714
0.68904593639576 -0.159010600706714
0.692579505300353 -0.159010600706714
0.696113074204947 -0.159010600706714
0.699646643109541 -0.159010600706714
0.703180212014134 -0.159010600706714
0.6113074204947 -0.15547703180212
0.614840989399293 -0.15547703180212
0.618374558303887 -0.15547703180212
0.621908127208481 -0.15547703180212
0.625441696113074 -0.15547703180212
0.628975265017668 -0.15547703180212
0.632508833922262 -0.15547703180212
0.636042402826855 -0.15547703180212
0.639575971731449 -0.15547703180212
0.643109540636042 -0.15547703180212
0.646643109540636 -0.15547703180212
0.65017667844523 -0.15547703180212
0.653710247349823 -0.15547703180212
0.657243816254417 -0.15547703180212
0.660777385159011 -0.15547703180212
0.664310954063604 -0.15547703180212
0.667844522968198 -0.15547703180212
0.671378091872792 -0.15547703180212
0.674911660777385 -0.15547703180212
0.678445229681979 -0.15547703180212
0.681978798586573 -0.15547703180212
0.685512367491166 -0.15547703180212
0.68904593639576 -0.15547703180212
0.607773851590106 -0.151943462897527
0.6113074204947 -0.151943462897527
0.614840989399293 -0.151943462897527
0.618374558303887 -0.151943462897527
0.621908127208481 -0.151943462897527
0.625441696113074 -0.151943462897527
0.628975265017668 -0.151943462897527
0.632508833922262 -0.151943462897527
0.636042402826855 -0.151943462897527
0.639575971731449 -0.151943462897527
0.643109540636042 -0.151943462897527
0.646643109540636 -0.151943462897527
0.65017667844523 -0.151943462897527
0.653710247349823 -0.151943462897527
0.657243816254417 -0.151943462897527
0.660777385159011 -0.151943462897527
0.664310954063604 -0.151943462897527
0.575971731448763 -0.148409893992933
0.579505300353357 -0.148409893992933
0.583038869257951 -0.148409893992933
0.586572438162544 -0.148409893992933
0.590106007067138 -0.148409893992933
0.593639575971731 -0.148409893992933
0.597173144876325 -0.148409893992933
0.600706713780919 -0.148409893992933
0.604240282685512 -0.148409893992933
0.607773851590106 -0.148409893992933
0.6113074204947 -0.148409893992933
0.614840989399293 -0.148409893992933
0.618374558303887 -0.148409893992933
0.621908127208481 -0.148409893992933
0.625441696113074 -0.148409893992933
0.628975265017668 -0.148409893992933
0.632508833922262 -0.148409893992933
0.636042402826855 -0.148409893992933
0.639575971731449 -0.148409893992933
0.643109540636042 -0.148409893992933
0.646643109540636 -0.148409893992933
0.65017667844523 -0.148409893992933
0.561837455830389 -0.144876325088339
0.565371024734982 -0.144876325088339
0.568904593639576 -0.144876325088339
0.57243816254417 -0.144876325088339
0.575971731448763 -0.144876325088339
0.579505300353357 -0.144876325088339
0.583038869257951 -0.144876325088339
0.586572438162544 -0.144876325088339
0.590106007067138 -0.144876325088339
0.593639575971731 -0.144876325088339
0.597173144876325 -0.144876325088339
0.600706713780919 -0.144876325088339
0.604240282685512 -0.144876325088339
0.607773851590106 -0.144876325088339
0.6113074204947 -0.144876325088339
0.614840989399293 -0.144876325088339
0.618374558303887 -0.144876325088339
0.621908127208481 -0.144876325088339
0.625441696113074 -0.144876325088339
0.628975265017668 -0.144876325088339
0.547703180212014 -0.141342756183746
0.551236749116608 -0.141342756183746
0.554770318021201 -0.141342756183746
0.558303886925795 -0.141342756183746
0.561837455830389 -0.141342756183746
0.565371024734982 -0.141342756183746
0.568904593639576 -0.141342756183746
0.57243816254417 -0.141342756183746
0.575971731448763 -0.141342756183746
0.579505300353357 -0.141342756183746
0.583038869257951 -0.141342756183746
0.586572438162544 -0.141342756183746
0.590106007067138 -0.141342756183746
0.593639575971731 -0.141342756183746
0.597173144876325 -0.141342756183746
0.600706713780919 -0.141342756183746
0.604240282685512 -0.141342756183746
0.607773851590106 -0.141342756183746
0.6113074204947 -0.141342756183746
0.614840989399293 -0.141342756183746
0.618374558303887 -0.141342756183746
0.53356890459364 -0.137809187279152
0.537102473498233 -0.137809187279152
0.540636042402827 -0.137809187279152
0.544169611307421 -0.137809187279152
0.547703180212014 -0.137809187279152
0.551236749116608 -0.137809187279152
0.554770318021201 -0.137809187279152
0.558303886925795 -0.137809187279152
0.561837455830389 -0.137809187279152
0.565371024734982 -0.137809187279152
0.568904593639576 -0.137809187279152
0.57243816254417 -0.137809187279152
0.575971731448763 -0.137809187279152
0.579505300353357 -0.137809187279152
0.583038869257951 -0.137809187279152
0.586572438162544 -0.137809187279152
0.590106007067138 -0.137809187279152
0.593639575971731 -0.137809187279152
0.597173144876325 -0.137809187279152
0.522968197879859 -0.134275618374558
0.526501766784452 -0.134275618374558
0.530035335689046 -0.134275618374558
0.53356890459364 -0.134275618374558
0.537102473498233 -0.134275618374558
0.540636042402827 -0.134275618374558
0.544169611307421 -0.134275618374558
0.547703180212014 -0.134275618374558
0.551236749116608 -0.134275618374558
0.554770318021201 -0.134275618374558
0.558303886925795 -0.134275618374558
0.561837455830389 -0.134275618374558
0.565371024734982 -0.134275618374558
0.568904593639576 -0.134275618374558
0.57243816254417 -0.134275618374558
0.575971731448763 -0.134275618374558
0.579505300353357 -0.134275618374558
0.583038869257951 -0.134275618374558
0.508833922261484 -0.130742049469965
0.512367491166078 -0.130742049469965
0.515901060070671 -0.130742049469965
0.519434628975265 -0.130742049469965
0.522968197879859 -0.130742049469965
0.526501766784452 -0.130742049469965
0.530035335689046 -0.130742049469965
0.53356890459364 -0.130742049469965
0.537102473498233 -0.130742049469965
0.540636042402827 -0.130742049469965
0.544169611307421 -0.130742049469965
0.547703180212014 -0.130742049469965
0.551236749116608 -0.130742049469965
0.554770318021201 -0.130742049469965
0.558303886925795 -0.130742049469965
0.561837455830389 -0.130742049469965
0.565371024734982 -0.130742049469965
0.568904593639576 -0.130742049469965
0.491166077738516 -0.127208480565371
0.49469964664311 -0.127208480565371
0.498233215547703 -0.127208480565371
0.501766784452297 -0.127208480565371
0.50530035335689 -0.127208480565371
0.508833922261484 -0.127208480565371
0.512367491166078 -0.127208480565371
0.515901060070671 -0.127208480565371
0.519434628975265 -0.127208480565371
0.522968197879859 -0.127208480565371
0.526501766784452 -0.127208480565371
0.530035335689046 -0.127208480565371
0.53356890459364 -0.127208480565371
0.537102473498233 -0.127208480565371
0.540636042402827 -0.127208480565371
0.544169611307421 -0.127208480565371
0.547703180212014 -0.127208480565371
0.551236749116608 -0.127208480565371
0.484098939929329 -0.123674911660777
0.487632508833922 -0.123674911660777
0.491166077738516 -0.123674911660777
0.49469964664311 -0.123674911660777
0.498233215547703 -0.123674911660777
0.501766784452297 -0.123674911660777
0.50530035335689 -0.123674911660777
0.508833922261484 -0.123674911660777
0.512367491166078 -0.123674911660777
0.515901060070671 -0.123674911660777
0.519434628975265 -0.123674911660777
0.522968197879859 -0.123674911660777
0.526501766784452 -0.123674911660777
0.530035335689046 -0.123674911660777
0.53356890459364 -0.123674911660777
0.46643109540636 -0.120141342756184
0.469964664310954 -0.120141342756184
0.473498233215548 -0.120141342756184
0.477031802120141 -0.120141342756184
0.480565371024735 -0.120141342756184
0.484098939929329 -0.120141342756184
0.487632508833922 -0.120141342756184
0.491166077738516 -0.120141342756184
0.49469964664311 -0.120141342756184
0.498233215547703 -0.120141342756184
0.501766784452297 -0.120141342756184
0.50530035335689 -0.120141342756184
0.508833922261484 -0.120141342756184
0.512367491166078 -0.120141342756184
0.515901060070671 -0.120141342756184
0.441696113074205 -0.11660777385159
0.448763250883392 -0.11660777385159
0.452296819787986 -0.11660777385159
0.455830388692579 -0.11660777385159
0.459363957597173 -0.11660777385159
0.462897526501767 -0.11660777385159
0.46643109540636 -0.11660777385159
0.469964664310954 -0.11660777385159
0.473498233215548 -0.11660777385159
0.477031802120141 -0.11660777385159
0.480565371024735 -0.11660777385159
0.484098939929329 -0.11660777385159
0.487632508833922 -0.11660777385159
0.491166077738516 -0.11660777385159
0.49469964664311 -0.11660777385159
0.498233215547703 -0.11660777385159
0.501766784452297 -0.11660777385159
0.42756183745583 -0.113074204946996
0.431095406360424 -0.113074204946996
0.434628975265018 -0.113074204946996
0.438162544169611 -0.113074204946996
0.441696113074205 -0.113074204946996
0.445229681978799 -0.113074204946996
0.448763250883392 -0.113074204946996
0.452296819787986 -0.113074204946996
0.455830388692579 -0.113074204946996
0.459363957597173 -0.113074204946996
0.462897526501767 -0.113074204946996
0.46643109540636 -0.113074204946996
0.469964664310954 -0.113074204946996
0.473498233215548 -0.113074204946996
0.477031802120141 -0.113074204946996
0.480565371024735 -0.113074204946996
0.484098939929329 -0.113074204946996
0.424028268551237 -0.109540636042403
0.42756183745583 -0.109540636042403
0.431095406360424 -0.109540636042403
0.434628975265018 -0.109540636042403
0.438162544169611 -0.109540636042403
0.441696113074205 -0.109540636042403
0.445229681978799 -0.109540636042403
0.448763250883392 -0.109540636042403
0.452296819787986 -0.109540636042403
0.455830388692579 -0.109540636042403
0.459363957597173 -0.109540636042403
0.462897526501767 -0.109540636042403
0.46643109540636 -0.109540636042403
0.469964664310954 -0.109540636042403
0.399293286219081 -0.106007067137809
0.402826855123675 -0.106007067137809
0.406360424028269 -0.106007067137809
0.409893992932862 -0.106007067137809
0.413427561837456 -0.106007067137809
0.416961130742049 -0.106007067137809
0.420494699646643 -0.106007067137809
0.424028268551237 -0.106007067137809
0.42756183745583 -0.106007067137809
0.431095406360424 -0.106007067137809
0.434628975265018 -0.106007067137809
0.438162544169611 -0.106007067137809
0.441696113074205 -0.106007067137809
0.445229681978799 -0.106007067137809
0.448763250883392 -0.106007067137809
0.452296819787986 -0.106007067137809
0.455830388692579 -0.106007067137809
0.459363957597173 -0.106007067137809
0.374558303886926 -0.102473498233216
0.378091872791519 -0.102473498233216
0.381625441696113 -0.102473498233216
0.385159010600707 -0.102473498233216
0.3886925795053 -0.102473498233216
0.392226148409894 -0.102473498233216
0.395759717314488 -0.102473498233216
0.399293286219081 -0.102473498233216
0.402826855123675 -0.102473498233216
0.406360424028269 -0.102473498233216
0.409893992932862 -0.102473498233216
0.413427561837456 -0.102473498233216
0.416961130742049 -0.102473498233216
0.420494699646643 -0.102473498233216
0.424028268551237 -0.102473498233216
0.42756183745583 -0.102473498233216
0.431095406360424 -0.102473498233216
0.434628975265018 -0.102473498233216
0.438162544169611 -0.102473498233216
0.441696113074205 -0.102473498233216
0.445229681978799 -0.102473498233216
0.360424028268551 -0.0989399293286219
0.363957597173145 -0.0989399293286219
0.367491166077739 -0.0989399293286219
0.371024734982332 -0.0989399293286219
0.374558303886926 -0.0989399293286219
0.378091872791519 -0.0989399293286219
0.381625441696113 -0.0989399293286219
0.385159010600707 -0.0989399293286219
0.3886925795053 -0.0989399293286219
0.392226148409894 -0.0989399293286219
0.395759717314488 -0.0989399293286219
0.399293286219081 -0.0989399293286219
0.402826855123675 -0.0989399293286219
0.406360424028269 -0.0989399293286219
0.409893992932862 -0.0989399293286219
0.413427561837456 -0.0989399293286219
0.416961130742049 -0.0989399293286219
0.420494699646643 -0.0989399293286219
0.424028268551237 -0.0989399293286219
0.431095406360424 -0.0989399293286219
0.34982332155477 -0.0954063604240283
0.353356890459364 -0.0954063604240283
0.356890459363958 -0.0954063604240283
0.360424028268551 -0.0954063604240283
0.363957597173145 -0.0954063604240283
0.367491166077739 -0.0954063604240283
0.371024734982332 -0.0954063604240283
0.374558303886926 -0.0954063604240283
0.378091872791519 -0.0954063604240283
0.381625441696113 -0.0954063604240283
0.385159010600707 -0.0954063604240283
0.3886925795053 -0.0954063604240283
0.392226148409894 -0.0954063604240283
0.395759717314488 -0.0954063604240283
0.399293286219081 -0.0954063604240283
0.402826855123675 -0.0954063604240283
0.406360424028269 -0.0954063604240283
0.31095406360424 -0.0918727915194346
0.332155477031802 -0.0918727915194346
0.339222614840989 -0.0918727915194346
0.342756183745583 -0.0918727915194346
0.346289752650177 -0.0918727915194346
0.34982332155477 -0.0918727915194346
0.353356890459364 -0.0918727915194346
0.356890459363958 -0.0918727915194346
0.360424028268551 -0.0918727915194346
0.363957597173145 -0.0918727915194346
0.367491166077739 -0.0918727915194346
0.371024734982332 -0.0918727915194346
0.374558303886926 -0.0918727915194346
0.378091872791519 -0.0918727915194346
0.381625441696113 -0.0918727915194346
0.385159010600707 -0.0918727915194346
0.3886925795053 -0.0918727915194346
0.392226148409894 -0.0918727915194346
0.395759717314488 -0.0918727915194346
0.279151943462898 -0.0883392226148411
0.282685512367491 -0.0883392226148411
0.286219081272085 -0.0883392226148411
0.289752650176678 -0.0883392226148411
0.293286219081272 -0.0883392226148411
0.296819787985866 -0.0883392226148411
0.300353356890459 -0.0883392226148411
0.303886925795053 -0.0883392226148411
0.307420494699647 -0.0883392226148411
0.31095406360424 -0.0883392226148411
0.314487632508834 -0.0883392226148411
0.318021201413428 -0.0883392226148411
0.321554770318021 -0.0883392226148411
0.325088339222615 -0.0883392226148411
0.328621908127208 -0.0883392226148411
0.332155477031802 -0.0883392226148411
0.335689045936396 -0.0883392226148411
0.339222614840989 -0.0883392226148411
0.342756183745583 -0.0883392226148411
0.346289752650177 -0.0883392226148411
0.34982332155477 -0.0883392226148411
0.353356890459364 -0.0883392226148411
0.356890459363958 -0.0883392226148411
0.360424028268551 -0.0883392226148411
0.363957597173145 -0.0883392226148411
0.367491166077739 -0.0883392226148411
0.371024734982332 -0.0883392226148411
0.374558303886926 -0.0883392226148411
0.378091872791519 -0.0883392226148411
0.381625441696113 -0.0883392226148411
0.385159010600707 -0.0883392226148411
0.27208480565371 -0.0848056537102474
0.275618374558304 -0.0848056537102474
0.279151943462898 -0.0848056537102474
0.282685512367491 -0.0848056537102474
0.286219081272085 -0.0848056537102474
0.289752650176678 -0.0848056537102474
0.293286219081272 -0.0848056537102474
0.296819787985866 -0.0848056537102474
0.300353356890459 -0.0848056537102474
0.303886925795053 -0.0848056537102474
0.307420494699647 -0.0848056537102474
0.31095406360424 -0.0848056537102474
0.314487632508834 -0.0848056537102474
0.318021201413428 -0.0848056537102474
0.321554770318021 -0.0848056537102474
0.325088339222615 -0.0848056537102474
0.328621908127208 -0.0848056537102474
0.332155477031802 -0.0848056537102474
0.335689045936396 -0.0848056537102474
0.339222614840989 -0.0848056537102474
0.342756183745583 -0.0848056537102474
0.346289752650177 -0.0848056537102474
0.34982332155477 -0.0848056537102474
0.353356890459364 -0.0848056537102474
0.356890459363958 -0.0848056537102474
0.360424028268551 -0.0848056537102474
0.363957597173145 -0.0848056537102474
0.367491166077739 -0.0848056537102474
0.371024734982332 -0.0848056537102474
0.374558303886926 -0.0848056537102474
0.27208480565371 -0.0812720848056537
0.275618374558304 -0.0812720848056537
0.279151943462898 -0.0812720848056537
0.282685512367491 -0.0812720848056537
0.286219081272085 -0.0812720848056537
0.289752650176678 -0.0812720848056537
0.293286219081272 -0.0812720848056537
0.296819787985866 -0.0812720848056537
0.300353356890459 -0.0812720848056537
0.303886925795053 -0.0812720848056537
0.307420494699647 -0.0812720848056537
0.31095406360424 -0.0812720848056537
0.314487632508834 -0.0812720848056537
0.318021201413428 -0.0812720848056537
0.321554770318021 -0.0812720848056537
0.325088339222615 -0.0812720848056537
0.328621908127208 -0.0812720848056537
0.332155477031802 -0.0812720848056537
0.335689045936396 -0.0812720848056537
0.339222614840989 -0.0812720848056537
0.342756183745583 -0.0812720848056537
0.346289752650177 -0.0812720848056537
0.34982332155477 -0.0812720848056537
0.353356890459364 -0.0812720848056537
0.356890459363958 -0.0812720848056537
0.360424028268551 -0.0812720848056537
0.27208480565371 -0.0777385159010601
0.275618374558304 -0.0777385159010601
0.279151943462898 -0.0777385159010601
0.282685512367491 -0.0777385159010601
0.286219081272085 -0.0777385159010601
0.289752650176678 -0.0777385159010601
0.293286219081272 -0.0777385159010601
0.296819787985866 -0.0777385159010601
0.300353356890459 -0.0777385159010601
0.303886925795053 -0.0777385159010601
0.307420494699647 -0.0777385159010601
0.31095406360424 -0.0777385159010601
0.314487632508834 -0.0777385159010601
0.318021201413428 -0.0777385159010601
0.321554770318021 -0.0777385159010601
0.325088339222615 -0.0777385159010601
0.328621908127208 -0.0777385159010601
0.332155477031802 -0.0777385159010601
0.335689045936396 -0.0777385159010601
0.339222614840989 -0.0777385159010601
0.342756183745583 -0.0777385159010601
0.27208480565371 -0.0742049469964665
0.275618374558304 -0.0742049469964665
0.279151943462898 -0.0742049469964665
0.282685512367491 -0.0742049469964665
0.286219081272085 -0.0742049469964665
0.289752650176678 -0.0742049469964665
0.293286219081272 -0.0742049469964665
0.296819787985866 -0.0742049469964665
0.300353356890459 -0.0742049469964665
0.303886925795053 -0.0742049469964665
0.307420494699647 -0.0742049469964665
0.31095406360424 -0.0742049469964665
0.314487632508834 -0.0742049469964665
0.318021201413428 -0.0742049469964665
0.321554770318021 -0.0742049469964665
0.325088339222615 -0.0742049469964665
0.328621908127208 -0.0742049469964665
0.27208480565371 -0.0706713780918728
0.275618374558304 -0.0706713780918728
0.279151943462898 -0.0706713780918728
0.282685512367491 -0.0706713780918728
0.286219081272085 -0.0706713780918728
0.289752650176678 -0.0706713780918728
0.293286219081272 -0.0706713780918728
0.296819787985866 -0.0706713780918728
0.300353356890459 -0.0706713780918728
0.303886925795053 -0.0706713780918728
0.307420494699647 -0.0706713780918728
0.31095406360424 -0.0706713780918728
0.314487632508834 -0.0706713780918728
0.318021201413428 -0.0706713780918728
0.27208480565371 -0.0671378091872792
0.275618374558304 -0.0671378091872792
0.279151943462898 -0.0671378091872792
0.282685512367491 -0.0671378091872792
0.286219081272085 -0.0671378091872792
0.289752650176678 -0.0671378091872792
0.293286219081272 -0.0671378091872792
0.296819787985866 -0.0671378091872792
0.300353356890459 -0.0671378091872792
0.303886925795053 -0.0671378091872792
0.307420494699647 -0.0671378091872792
0.31095406360424 -0.0671378091872792
0.27208480565371 -0.0636042402826855
0.275618374558304 -0.0636042402826855
0.279151943462898 -0.0636042402826855
0.282685512367491 -0.0636042402826855
0.286219081272085 -0.0636042402826855
0.289752650176678 -0.0636042402826855
0.293286219081272 -0.0636042402826855
0.296819787985866 -0.0636042402826855
0.300353356890459 -0.0636042402826855
0.303886925795053 -0.0636042402826855
0.27208480565371 -0.0600706713780919
0.275618374558304 -0.0600706713780919
0.279151943462898 -0.0600706713780919
0.282685512367491 -0.0600706713780919
0.286219081272085 -0.0600706713780919
0.293286219081272 -0.0600706713780919
0.148409893992933 -0.0565371024734983
0.151943462897526 -0.0565371024734983
0.162544169611307 -0.0565371024734983
0.275618374558304 -0.0565371024734983
0.279151943462898 -0.0565371024734983
0.282685512367491 -0.0565371024734983
0.134275618374558 -0.0530035335689046
0.144876325088339 -0.0530035335689046
0.151943462897526 -0.0530035335689046
0.15547703180212 -0.0530035335689046
0.159010600706714 -0.0530035335689046
0.162544169611307 -0.0530035335689046
0.166077738515901 -0.0530035335689046
0.169611307420495 -0.0530035335689046
0.173144876325088 -0.0530035335689046
0.180212014134276 -0.0530035335689046
0.183745583038869 -0.0530035335689046
0.27208480565371 -0.0530035335689046
0.120141342756184 -0.049469964664311
0.134275618374558 -0.049469964664311
0.137809187279152 -0.049469964664311
0.141342756183746 -0.049469964664311
0.144876325088339 -0.049469964664311
0.148409893992933 -0.049469964664311
0.151943462897526 -0.049469964664311
0.15547703180212 -0.049469964664311
0.176678445229682 -0.049469964664311
0.187279151943463 -0.049469964664311
0.109540636042403 -0.0459363957597173
0.113074204946996 -0.0459363957597173
0.11660777385159 -0.0459363957597173
0.120141342756184 -0.0459363957597173
0.123674911660777 -0.0459363957597173
0.127208480565371 -0.0459363957597173
0.130742049469965 -0.0459363957597173
0.134275618374558 -0.0459363957597173
0.137809187279152 -0.0459363957597173
0.151943462897526 -0.0459363957597173
0.15547703180212 -0.0459363957597173
0.159010600706714 -0.0459363957597173
0.183745583038869 -0.0459363957597173
0.187279151943463 -0.0459363957597173
0.190812720848057 -0.0459363957597173
0.0812720848056537 -0.0424028268551238
0.0848056537102474 -0.0424028268551238
0.0918727915194346 -0.0424028268551238
0.0954063604240283 -0.0424028268551238
0.0989399293286219 -0.0424028268551238
0.102473498233216 -0.0424028268551238
0.109540636042403 -0.0424028268551238
0.11660777385159 -0.0424028268551238
0.130742049469965 -0.0424028268551238
0.137809187279152 -0.0424028268551238
0.180212014134276 -0.0424028268551238
0.183745583038869 -0.0424028268551238
0.187279151943463 -0.0424028268551238
0.190812720848057 -0.0424028268551238
0.0742049469964664 -0.0388692579505301
0.0812720848056537 -0.0388692579505301
0.088339222614841 -0.0388692579505301
0.102473498233216 -0.0388692579505301
0.173144876325088 -0.0388692579505301
0.187279151943463 -0.0388692579505301
0.0706713780918728 -0.0353356890459364
0.173144876325088 -0.0353356890459364
0.176678445229682 -0.0353356890459364
0.180212014134276 -0.0353356890459364
0.183745583038869 -0.0353356890459364
0.0565371024734982 -0.0318021201413428
0.0600706713780919 -0.0318021201413428
0.0636042402826855 -0.0318021201413428
0.0706713780918728 -0.0318021201413428
0.166077738515901 -0.0318021201413428
0.169611307420495 -0.0318021201413428
0.173144876325088 -0.0318021201413428
0.176678445229682 -0.0318021201413428
0.180212014134276 -0.0318021201413428
0.0530035335689046 -0.0282685512367492
0.0565371024734982 -0.0282685512367492
0.0600706713780919 -0.0282685512367492
0.159010600706714 -0.0282685512367492
0.162544169611307 -0.0282685512367492
0.166077738515901 -0.0282685512367492
0.169611307420495 -0.0282685512367492
0.0530035335689046 -0.0247349823321555
0.15547703180212 -0.0247349823321555
0.134275618374558 -0.0212014134275619
0.151943462897526 -0.0212014134275619
0.130742049469965 -0.0176678445229682
0.134275618374558 -0.0176678445229682
0.137809187279152 -0.0176678445229682
0.141342756183746 -0.0176678445229682
0.11660777385159 -0.0141342756183745
0.120141342756184 -0.0141342756183745
0.123674911660777 -0.0141342756183745
0.130742049469965 -0.0141342756183745
0.134275618374558 -0.0141342756183745
0.137809187279152 -0.0141342756183745
0.106007067137809 -0.010600706713781
0.109540636042403 -0.010600706713781
0.11660777385159 -0.010600706713781
0.0671378091872792 -0.00706713780918733
0.0706713780918728 -0.00706713780918733
0.0742049469964664 -0.00706713780918733
0.0777385159010601 -0.00706713780918733
0.0812720848056537 -0.00706713780918733
0.0918727915194346 -0.00706713780918733
0.0989399293286219 -0.00706713780918733
0.106007067137809 -0.00706713780918733
0.0671378091872792 -0.00353356890459366
0.0777385159010601 -0.00353356890459366
0.0812720848056537 -0.00353356890459366
0.0954063604240283 -0.00353356890459366
0 0
};
\addplot [semithick, black]
table {%
0.943462897526502 -0.300353356890459
0.946996466431095 -0.300353356890459
0.939929328621908 -0.296819787985866
0.943462897526502 -0.296819787985866
0.946996466431095 -0.296819787985866
0.950530035335689 -0.296819787985866
0.954063604240283 -0.296819787985866
0.932862190812721 -0.293286219081272
0.936395759717314 -0.293286219081272
0.939929328621908 -0.293286219081272
0.943462897526502 -0.293286219081272
0.946996466431095 -0.293286219081272
0.950530035335689 -0.293286219081272
0.954063604240283 -0.293286219081272
0.957597173144876 -0.293286219081272
0.96113074204947 -0.293286219081272
0.929328621908127 -0.289752650176678
0.932862190812721 -0.289752650176678
0.936395759717314 -0.289752650176678
0.939929328621908 -0.289752650176678
0.943462897526502 -0.289752650176678
0.946996466431095 -0.289752650176678
0.950530035335689 -0.289752650176678
0.954063604240283 -0.289752650176678
0.957597173144876 -0.289752650176678
0.96113074204947 -0.289752650176678
0.964664310954064 -0.289752650176678
0.925795053003534 -0.286219081272085
0.929328621908127 -0.286219081272085
0.932862190812721 -0.286219081272085
0.936395759717314 -0.286219081272085
0.939929328621908 -0.286219081272085
0.943462897526502 -0.286219081272085
0.946996466431095 -0.286219081272085
0.950530035335689 -0.286219081272085
0.954063604240283 -0.286219081272085
0.957597173144876 -0.286219081272085
0.96113074204947 -0.286219081272085
0.964664310954064 -0.286219081272085
0.911660777385159 -0.282685512367491
0.915194346289753 -0.282685512367491
0.918727915194346 -0.282685512367491
0.92226148409894 -0.282685512367491
0.925795053003534 -0.282685512367491
0.929328621908127 -0.282685512367491
0.932862190812721 -0.282685512367491
0.936395759717314 -0.282685512367491
0.939929328621908 -0.282685512367491
0.943462897526502 -0.282685512367491
0.946996466431095 -0.282685512367491
0.950530035335689 -0.282685512367491
0.954063604240283 -0.282685512367491
0.957597173144876 -0.282685512367491
0.96113074204947 -0.282685512367491
0.964664310954064 -0.282685512367491
0.904593639575972 -0.279151943462898
0.911660777385159 -0.279151943462898
0.915194346289753 -0.279151943462898
0.918727915194346 -0.279151943462898
0.92226148409894 -0.279151943462898
0.925795053003534 -0.279151943462898
0.929328621908127 -0.279151943462898
0.932862190812721 -0.279151943462898
0.936395759717314 -0.279151943462898
0.939929328621908 -0.279151943462898
0.943462897526502 -0.279151943462898
0.946996466431095 -0.279151943462898
0.950530035335689 -0.279151943462898
0.954063604240283 -0.279151943462898
0.957597173144876 -0.279151943462898
0.897526501766785 -0.275618374558304
0.901060070671378 -0.275618374558304
0.904593639575972 -0.275618374558304
0.908127208480565 -0.275618374558304
0.911660777385159 -0.275618374558304
0.915194346289753 -0.275618374558304
0.918727915194346 -0.275618374558304
0.92226148409894 -0.275618374558304
0.925795053003534 -0.275618374558304
0.929328621908127 -0.275618374558304
0.932862190812721 -0.275618374558304
0.936395759717314 -0.275618374558304
0.939929328621908 -0.275618374558304
0.943462897526502 -0.275618374558304
0.946996466431095 -0.275618374558304
0.954063604240283 -0.275618374558304
0.886925795053004 -0.27208480565371
0.890459363957597 -0.27208480565371
0.893992932862191 -0.27208480565371
0.897526501766785 -0.27208480565371
0.901060070671378 -0.27208480565371
0.904593639575972 -0.27208480565371
0.908127208480565 -0.27208480565371
0.911660777385159 -0.27208480565371
0.915194346289753 -0.27208480565371
0.918727915194346 -0.27208480565371
0.92226148409894 -0.27208480565371
0.925795053003534 -0.27208480565371
0.929328621908127 -0.27208480565371
0.932862190812721 -0.27208480565371
0.936395759717314 -0.27208480565371
0.939929328621908 -0.27208480565371
0.872791519434629 -0.268551236749117
0.876325088339223 -0.268551236749117
0.879858657243816 -0.268551236749117
0.88339222614841 -0.268551236749117
0.886925795053004 -0.268551236749117
0.890459363957597 -0.268551236749117
0.893992932862191 -0.268551236749117
0.897526501766785 -0.268551236749117
0.901060070671378 -0.268551236749117
0.904593639575972 -0.268551236749117
0.908127208480565 -0.268551236749117
0.911660777385159 -0.268551236749117
0.915194346289753 -0.268551236749117
0.918727915194346 -0.268551236749117
0.92226148409894 -0.268551236749117
0.925795053003534 -0.268551236749117
0.929328621908127 -0.268551236749117
0.932862190812721 -0.268551236749117
0.869257950530035 -0.265017667844523
0.872791519434629 -0.265017667844523
0.876325088339223 -0.265017667844523
0.879858657243816 -0.265017667844523
0.88339222614841 -0.265017667844523
0.886925795053004 -0.265017667844523
0.890459363957597 -0.265017667844523
0.893992932862191 -0.265017667844523
0.897526501766785 -0.265017667844523
0.901060070671378 -0.265017667844523
0.904593639575972 -0.265017667844523
0.908127208480565 -0.265017667844523
0.911660777385159 -0.265017667844523
0.915194346289753 -0.265017667844523
0.918727915194346 -0.265017667844523
0.92226148409894 -0.265017667844523
0.862190812720848 -0.261484098939929
0.865724381625442 -0.261484098939929
0.869257950530035 -0.261484098939929
0.872791519434629 -0.261484098939929
0.876325088339223 -0.261484098939929
0.879858657243816 -0.261484098939929
0.88339222614841 -0.261484098939929
0.886925795053004 -0.261484098939929
0.890459363957597 -0.261484098939929
0.893992932862191 -0.261484098939929
0.897526501766785 -0.261484098939929
0.901060070671378 -0.261484098939929
0.904593639575972 -0.261484098939929
0.908127208480565 -0.261484098939929
0.911660777385159 -0.261484098939929
0.855123674911661 -0.257950530035336
0.858657243816254 -0.257950530035336
0.862190812720848 -0.257950530035336
0.865724381625442 -0.257950530035336
0.869257950530035 -0.257950530035336
0.872791519434629 -0.257950530035336
0.876325088339223 -0.257950530035336
0.879858657243816 -0.257950530035336
0.88339222614841 -0.257950530035336
0.886925795053004 -0.257950530035336
0.890459363957597 -0.257950530035336
0.893992932862191 -0.257950530035336
0.897526501766785 -0.257950530035336
0.901060070671378 -0.257950530035336
0.904593639575972 -0.257950530035336
0.851590106007067 -0.254416961130742
0.855123674911661 -0.254416961130742
0.858657243816254 -0.254416961130742
0.862190812720848 -0.254416961130742
0.865724381625442 -0.254416961130742
0.869257950530035 -0.254416961130742
0.872791519434629 -0.254416961130742
0.876325088339223 -0.254416961130742
0.879858657243816 -0.254416961130742
0.88339222614841 -0.254416961130742
0.886925795053004 -0.254416961130742
0.890459363957597 -0.254416961130742
0.893992932862191 -0.254416961130742
0.897526501766785 -0.254416961130742
0.837455830388693 -0.250883392226148
0.840989399293286 -0.250883392226148
0.84452296819788 -0.250883392226148
0.848056537102474 -0.250883392226148
0.851590106007067 -0.250883392226148
0.855123674911661 -0.250883392226148
0.858657243816254 -0.250883392226148
0.862190812720848 -0.250883392226148
0.865724381625442 -0.250883392226148
0.869257950530035 -0.250883392226148
0.872791519434629 -0.250883392226148
0.876325088339223 -0.250883392226148
0.879858657243816 -0.250883392226148
0.88339222614841 -0.250883392226148
0.886925795053004 -0.250883392226148
0.833922261484099 -0.247349823321555
0.837455830388693 -0.247349823321555
0.840989399293286 -0.247349823321555
0.84452296819788 -0.247349823321555
0.848056537102474 -0.247349823321555
0.851590106007067 -0.247349823321555
0.855123674911661 -0.247349823321555
0.858657243816254 -0.247349823321555
0.862190812720848 -0.247349823321555
0.865724381625442 -0.247349823321555
0.869257950530035 -0.247349823321555
0.872791519434629 -0.247349823321555
0.876325088339223 -0.247349823321555
0.879858657243816 -0.247349823321555
0.826855123674912 -0.243816254416961
0.830388692579505 -0.243816254416961
0.833922261484099 -0.243816254416961
0.837455830388693 -0.243816254416961
0.840989399293286 -0.243816254416961
0.84452296819788 -0.243816254416961
0.848056537102474 -0.243816254416961
0.851590106007067 -0.243816254416961
0.855123674911661 -0.243816254416961
0.858657243816254 -0.243816254416961
0.862190812720848 -0.243816254416961
0.865724381625442 -0.243816254416961
0.869257950530035 -0.243816254416961
0.872791519434629 -0.243816254416961
0.819787985865724 -0.240282685512368
0.823321554770318 -0.240282685512368
0.826855123674912 -0.240282685512368
0.830388692579505 -0.240282685512368
0.833922261484099 -0.240282685512368
0.837455830388693 -0.240282685512368
0.840989399293286 -0.240282685512368
0.84452296819788 -0.240282685512368
0.848056537102474 -0.240282685512368
0.851590106007067 -0.240282685512368
0.855123674911661 -0.240282685512368
0.858657243816254 -0.240282685512368
0.862190812720848 -0.240282685512368
0.865724381625442 -0.240282685512368
0.809187279151944 -0.236749116607774
0.812720848056537 -0.236749116607774
0.816254416961131 -0.236749116607774
0.819787985865724 -0.236749116607774
0.823321554770318 -0.236749116607774
0.826855123674912 -0.236749116607774
0.830388692579505 -0.236749116607774
0.833922261484099 -0.236749116607774
0.837455830388693 -0.236749116607774
0.840989399293286 -0.236749116607774
0.84452296819788 -0.236749116607774
0.848056537102474 -0.236749116607774
0.851590106007067 -0.236749116607774
0.855123674911661 -0.236749116607774
0.795053003533569 -0.23321554770318
0.798586572438163 -0.23321554770318
0.802120141342756 -0.23321554770318
0.80565371024735 -0.23321554770318
0.809187279151944 -0.23321554770318
0.812720848056537 -0.23321554770318
0.816254416961131 -0.23321554770318
0.819787985865724 -0.23321554770318
0.823321554770318 -0.23321554770318
0.826855123674912 -0.23321554770318
0.830388692579505 -0.23321554770318
0.833922261484099 -0.23321554770318
0.837455830388693 -0.23321554770318
0.840989399293286 -0.23321554770318
0.84452296819788 -0.23321554770318
0.848056537102474 -0.23321554770318
0.791519434628975 -0.229681978798587
0.795053003533569 -0.229681978798587
0.798586572438163 -0.229681978798587
0.802120141342756 -0.229681978798587
0.80565371024735 -0.229681978798587
0.809187279151944 -0.229681978798587
0.812720848056537 -0.229681978798587
0.816254416961131 -0.229681978798587
0.819787985865724 -0.229681978798587
0.823321554770318 -0.229681978798587
0.826855123674912 -0.229681978798587
0.830388692579505 -0.229681978798587
0.833922261484099 -0.229681978798587
0.837455830388693 -0.229681978798587
0.777385159010601 -0.226148409893993
0.787985865724382 -0.226148409893993
0.791519434628975 -0.226148409893993
0.795053003533569 -0.226148409893993
0.798586572438163 -0.226148409893993
0.802120141342756 -0.226148409893993
0.80565371024735 -0.226148409893993
0.809187279151944 -0.226148409893993
0.812720848056537 -0.226148409893993
0.816254416961131 -0.226148409893993
0.819787985865724 -0.226148409893993
0.823321554770318 -0.226148409893993
0.826855123674912 -0.226148409893993
0.830388692579505 -0.226148409893993
0.763250883392226 -0.222614840989399
0.76678445229682 -0.222614840989399
0.770318021201413 -0.222614840989399
0.773851590106007 -0.222614840989399
0.777385159010601 -0.222614840989399
0.780918727915194 -0.222614840989399
0.784452296819788 -0.222614840989399
0.787985865724382 -0.222614840989399
0.791519434628975 -0.222614840989399
0.795053003533569 -0.222614840989399
0.798586572438163 -0.222614840989399
0.802120141342756 -0.222614840989399
0.80565371024735 -0.222614840989399
0.809187279151944 -0.222614840989399
0.812720848056537 -0.222614840989399
0.816254416961131 -0.222614840989399
0.819787985865724 -0.222614840989399
0.756183745583039 -0.219081272084806
0.759717314487633 -0.219081272084806
0.763250883392226 -0.219081272084806
0.76678445229682 -0.219081272084806
0.770318021201413 -0.219081272084806
0.773851590106007 -0.219081272084806
0.777385159010601 -0.219081272084806
0.780918727915194 -0.219081272084806
0.784452296819788 -0.219081272084806
0.787985865724382 -0.219081272084806
0.791519434628975 -0.219081272084806
0.795053003533569 -0.219081272084806
0.798586572438163 -0.219081272084806
0.802120141342756 -0.219081272084806
0.80565371024735 -0.219081272084806
0.809187279151944 -0.219081272084806
0.812720848056537 -0.219081272084806
0.749116607773852 -0.215547703180212
0.752650176678445 -0.215547703180212
0.756183745583039 -0.215547703180212
0.759717314487633 -0.215547703180212
0.763250883392226 -0.215547703180212
0.76678445229682 -0.215547703180212
0.770318021201413 -0.215547703180212
0.773851590106007 -0.215547703180212
0.777385159010601 -0.215547703180212
0.780918727915194 -0.215547703180212
0.784452296819788 -0.215547703180212
0.787985865724382 -0.215547703180212
0.791519434628975 -0.215547703180212
0.795053003533569 -0.215547703180212
0.798586572438163 -0.215547703180212
0.802120141342756 -0.215547703180212
0.80565371024735 -0.215547703180212
0.742049469964664 -0.212014134275618
0.745583038869258 -0.212014134275618
0.749116607773852 -0.212014134275618
0.752650176678445 -0.212014134275618
0.756183745583039 -0.212014134275618
0.759717314487633 -0.212014134275618
0.763250883392226 -0.212014134275618
0.76678445229682 -0.212014134275618
0.770318021201413 -0.212014134275618
0.773851590106007 -0.212014134275618
0.777385159010601 -0.212014134275618
0.780918727915194 -0.212014134275618
0.784452296819788 -0.212014134275618
0.787985865724382 -0.212014134275618
0.791519434628975 -0.212014134275618
0.72791519434629 -0.208480565371025
0.734982332155477 -0.208480565371025
0.738515901060071 -0.208480565371025
0.742049469964664 -0.208480565371025
0.745583038869258 -0.208480565371025
0.749116607773852 -0.208480565371025
0.752650176678445 -0.208480565371025
0.756183745583039 -0.208480565371025
0.759717314487633 -0.208480565371025
0.763250883392226 -0.208480565371025
0.76678445229682 -0.208480565371025
0.770318021201413 -0.208480565371025
0.773851590106007 -0.208480565371025
0.777385159010601 -0.208480565371025
0.780918727915194 -0.208480565371025
0.784452296819788 -0.208480565371025
0.724381625441696 -0.204946996466431
0.72791519434629 -0.204946996466431
0.731448763250883 -0.204946996466431
0.734982332155477 -0.204946996466431
0.738515901060071 -0.204946996466431
0.742049469964664 -0.204946996466431
0.745583038869258 -0.204946996466431
0.749116607773852 -0.204946996466431
0.752650176678445 -0.204946996466431
0.756183745583039 -0.204946996466431
0.759717314487633 -0.204946996466431
0.763250883392226 -0.204946996466431
0.76678445229682 -0.204946996466431
0.770318021201413 -0.204946996466431
0.773851590106007 -0.204946996466431
0.777385159010601 -0.204946996466431
0.713780918727915 -0.201413427561837
0.717314487632509 -0.201413427561837
0.720848056537102 -0.201413427561837
0.724381625441696 -0.201413427561837
0.72791519434629 -0.201413427561837
0.731448763250883 -0.201413427561837
0.734982332155477 -0.201413427561837
0.738515901060071 -0.201413427561837
0.742049469964664 -0.201413427561837
0.745583038869258 -0.201413427561837
0.749116607773852 -0.201413427561837
0.752650176678445 -0.201413427561837
0.756183745583039 -0.201413427561837
0.759717314487633 -0.201413427561837
0.763250883392226 -0.201413427561837
0.76678445229682 -0.201413427561837
0.770318021201413 -0.201413427561837
0.703180212014134 -0.197879858657244
0.706713780918728 -0.197879858657244
0.710247349823322 -0.197879858657244
0.713780918727915 -0.197879858657244
0.717314487632509 -0.197879858657244
0.720848056537102 -0.197879858657244
0.724381625441696 -0.197879858657244
0.72791519434629 -0.197879858657244
0.731448763250883 -0.197879858657244
0.734982332155477 -0.197879858657244
0.738515901060071 -0.197879858657244
0.742049469964664 -0.197879858657244
0.745583038869258 -0.197879858657244
0.749116607773852 -0.197879858657244
0.752650176678445 -0.197879858657244
0.756183745583039 -0.197879858657244
0.759717314487633 -0.197879858657244
0.763250883392226 -0.197879858657244
0.699646643109541 -0.19434628975265
0.703180212014134 -0.19434628975265
0.706713780918728 -0.19434628975265
0.710247349823322 -0.19434628975265
0.713780918727915 -0.19434628975265
0.717314487632509 -0.19434628975265
0.720848056537102 -0.19434628975265
0.724381625441696 -0.19434628975265
0.72791519434629 -0.19434628975265
0.731448763250883 -0.19434628975265
0.734982332155477 -0.19434628975265
0.738515901060071 -0.19434628975265
0.742049469964664 -0.19434628975265
0.745583038869258 -0.19434628975265
0.749116607773852 -0.19434628975265
0.752650176678445 -0.19434628975265
0.68904593639576 -0.190812720848057
0.692579505300353 -0.190812720848057
0.696113074204947 -0.190812720848057
0.699646643109541 -0.190812720848057
0.703180212014134 -0.190812720848057
0.706713780918728 -0.190812720848057
0.710247349823322 -0.190812720848057
0.713780918727915 -0.190812720848057
0.717314487632509 -0.190812720848057
0.720848056537102 -0.190812720848057
0.724381625441696 -0.190812720848057
0.72791519434629 -0.190812720848057
0.731448763250883 -0.190812720848057
0.734982332155477 -0.190812720848057
0.738515901060071 -0.190812720848057
0.742049469964664 -0.190812720848057
0.681978798586573 -0.187279151943463
0.685512367491166 -0.187279151943463
0.68904593639576 -0.187279151943463
0.692579505300353 -0.187279151943463
0.696113074204947 -0.187279151943463
0.699646643109541 -0.187279151943463
0.703180212014134 -0.187279151943463
0.706713780918728 -0.187279151943463
0.710247349823322 -0.187279151943463
0.713780918727915 -0.187279151943463
0.717314487632509 -0.187279151943463
0.720848056537102 -0.187279151943463
0.724381625441696 -0.187279151943463
0.72791519434629 -0.187279151943463
0.731448763250883 -0.187279151943463
0.734982332155477 -0.187279151943463
0.671378091872792 -0.183745583038869
0.674911660777385 -0.183745583038869
0.678445229681979 -0.183745583038869
0.681978798586573 -0.183745583038869
0.685512367491166 -0.183745583038869
0.68904593639576 -0.183745583038869
0.692579505300353 -0.183745583038869
0.696113074204947 -0.183745583038869
0.699646643109541 -0.183745583038869
0.703180212014134 -0.183745583038869
0.706713780918728 -0.183745583038869
0.710247349823322 -0.183745583038869
0.713780918727915 -0.183745583038869
0.717314487632509 -0.183745583038869
0.720848056537102 -0.183745583038869
0.724381625441696 -0.183745583038869
0.664310954063604 -0.180212014134276
0.667844522968198 -0.180212014134276
0.671378091872792 -0.180212014134276
0.674911660777385 -0.180212014134276
0.678445229681979 -0.180212014134276
0.681978798586573 -0.180212014134276
0.685512367491166 -0.180212014134276
0.68904593639576 -0.180212014134276
0.692579505300353 -0.180212014134276
0.696113074204947 -0.180212014134276
0.699646643109541 -0.180212014134276
0.703180212014134 -0.180212014134276
0.706713780918728 -0.180212014134276
0.710247349823322 -0.180212014134276
0.713780918727915 -0.180212014134276
0.653710247349823 -0.176678445229682
0.657243816254417 -0.176678445229682
0.660777385159011 -0.176678445229682
0.664310954063604 -0.176678445229682
0.667844522968198 -0.176678445229682
0.671378091872792 -0.176678445229682
0.674911660777385 -0.176678445229682
0.678445229681979 -0.176678445229682
0.681978798586573 -0.176678445229682
0.685512367491166 -0.176678445229682
0.68904593639576 -0.176678445229682
0.692579505300353 -0.176678445229682
0.696113074204947 -0.176678445229682
0.699646643109541 -0.176678445229682
0.703180212014134 -0.176678445229682
0.706713780918728 -0.176678445229682
0.636042402826855 -0.173144876325088
0.643109540636042 -0.173144876325088
0.646643109540636 -0.173144876325088
0.65017667844523 -0.173144876325088
0.653710247349823 -0.173144876325088
0.657243816254417 -0.173144876325088
0.660777385159011 -0.173144876325088
0.664310954063604 -0.173144876325088
0.667844522968198 -0.173144876325088
0.671378091872792 -0.173144876325088
0.674911660777385 -0.173144876325088
0.678445229681979 -0.173144876325088
0.681978798586573 -0.173144876325088
0.685512367491166 -0.173144876325088
0.68904593639576 -0.173144876325088
0.692579505300353 -0.173144876325088
0.696113074204947 -0.173144876325088
0.625441696113074 -0.169611307420495
0.628975265017668 -0.169611307420495
0.636042402826855 -0.169611307420495
0.639575971731449 -0.169611307420495
0.643109540636042 -0.169611307420495
0.646643109540636 -0.169611307420495
0.65017667844523 -0.169611307420495
0.653710247349823 -0.169611307420495
0.657243816254417 -0.169611307420495
0.660777385159011 -0.169611307420495
0.664310954063604 -0.169611307420495
0.667844522968198 -0.169611307420495
0.671378091872792 -0.169611307420495
0.674911660777385 -0.169611307420495
0.678445229681979 -0.169611307420495
0.681978798586573 -0.169611307420495
0.685512367491166 -0.169611307420495
0.68904593639576 -0.169611307420495
0.621908127208481 -0.166077738515901
0.625441696113074 -0.166077738515901
0.628975265017668 -0.166077738515901
0.632508833922262 -0.166077738515901
0.636042402826855 -0.166077738515901
0.639575971731449 -0.166077738515901
0.643109540636042 -0.166077738515901
0.646643109540636 -0.166077738515901
0.65017667844523 -0.166077738515901
0.653710247349823 -0.166077738515901
0.657243816254417 -0.166077738515901
0.660777385159011 -0.166077738515901
0.664310954063604 -0.166077738515901
0.667844522968198 -0.166077738515901
0.671378091872792 -0.166077738515901
0.674911660777385 -0.166077738515901
0.678445229681979 -0.166077738515901
0.614840989399293 -0.162544169611307
0.618374558303887 -0.162544169611307
0.621908127208481 -0.162544169611307
0.625441696113074 -0.162544169611307
0.628975265017668 -0.162544169611307
0.632508833922262 -0.162544169611307
0.636042402826855 -0.162544169611307
0.639575971731449 -0.162544169611307
0.643109540636042 -0.162544169611307
0.646643109540636 -0.162544169611307
0.65017667844523 -0.162544169611307
0.653710247349823 -0.162544169611307
0.657243816254417 -0.162544169611307
0.660777385159011 -0.162544169611307
0.664310954063604 -0.162544169611307
0.667844522968198 -0.162544169611307
0.671378091872792 -0.162544169611307
0.607773851590106 -0.159010600706714
0.6113074204947 -0.159010600706714
0.614840989399293 -0.159010600706714
0.618374558303887 -0.159010600706714
0.621908127208481 -0.159010600706714
0.625441696113074 -0.159010600706714
0.628975265017668 -0.159010600706714
0.632508833922262 -0.159010600706714
0.636042402826855 -0.159010600706714
0.639575971731449 -0.159010600706714
0.643109540636042 -0.159010600706714
0.646643109540636 -0.159010600706714
0.65017667844523 -0.159010600706714
0.653710247349823 -0.159010600706714
0.657243816254417 -0.159010600706714
0.660777385159011 -0.159010600706714
0.597173144876325 -0.15547703180212
0.600706713780919 -0.15547703180212
0.604240282685512 -0.15547703180212
0.607773851590106 -0.15547703180212
0.6113074204947 -0.15547703180212
0.614840989399293 -0.15547703180212
0.618374558303887 -0.15547703180212
0.621908127208481 -0.15547703180212
0.625441696113074 -0.15547703180212
0.628975265017668 -0.15547703180212
0.632508833922262 -0.15547703180212
0.636042402826855 -0.15547703180212
0.639575971731449 -0.15547703180212
0.643109540636042 -0.15547703180212
0.646643109540636 -0.15547703180212
0.65017667844523 -0.15547703180212
0.586572438162544 -0.151943462897527
0.590106007067138 -0.151943462897527
0.593639575971731 -0.151943462897527
0.597173144876325 -0.151943462897527
0.600706713780919 -0.151943462897527
0.604240282685512 -0.151943462897527
0.607773851590106 -0.151943462897527
0.6113074204947 -0.151943462897527
0.614840989399293 -0.151943462897527
0.618374558303887 -0.151943462897527
0.621908127208481 -0.151943462897527
0.625441696113074 -0.151943462897527
0.628975265017668 -0.151943462897527
0.632508833922262 -0.151943462897527
0.636042402826855 -0.151943462897527
0.639575971731449 -0.151943462897527
0.643109540636042 -0.151943462897527
0.579505300353357 -0.148409893992933
0.583038869257951 -0.148409893992933
0.586572438162544 -0.148409893992933
0.590106007067138 -0.148409893992933
0.593639575971731 -0.148409893992933
0.597173144876325 -0.148409893992933
0.600706713780919 -0.148409893992933
0.604240282685512 -0.148409893992933
0.607773851590106 -0.148409893992933
0.6113074204947 -0.148409893992933
0.614840989399293 -0.148409893992933
0.618374558303887 -0.148409893992933
0.621908127208481 -0.148409893992933
0.625441696113074 -0.148409893992933
0.628975265017668 -0.148409893992933
0.636042402826855 -0.148409893992933
0.565371024734982 -0.144876325088339
0.57243816254417 -0.144876325088339
0.575971731448763 -0.144876325088339
0.579505300353357 -0.144876325088339
0.583038869257951 -0.144876325088339
0.586572438162544 -0.144876325088339
0.590106007067138 -0.144876325088339
0.593639575971731 -0.144876325088339
0.597173144876325 -0.144876325088339
0.600706713780919 -0.144876325088339
0.604240282685512 -0.144876325088339
0.607773851590106 -0.144876325088339
0.6113074204947 -0.144876325088339
0.614840989399293 -0.144876325088339
0.618374558303887 -0.144876325088339
0.621908127208481 -0.144876325088339
0.561837455830389 -0.141342756183746
0.565371024734982 -0.141342756183746
0.568904593639576 -0.141342756183746
0.57243816254417 -0.141342756183746
0.575971731448763 -0.141342756183746
0.579505300353357 -0.141342756183746
0.583038869257951 -0.141342756183746
0.586572438162544 -0.141342756183746
0.590106007067138 -0.141342756183746
0.593639575971731 -0.141342756183746
0.597173144876325 -0.141342756183746
0.600706713780919 -0.141342756183746
0.604240282685512 -0.141342756183746
0.607773851590106 -0.141342756183746
0.6113074204947 -0.141342756183746
0.544169611307421 -0.137809187279152
0.547703180212014 -0.137809187279152
0.551236749116608 -0.137809187279152
0.554770318021201 -0.137809187279152
0.558303886925795 -0.137809187279152
0.561837455830389 -0.137809187279152
0.565371024734982 -0.137809187279152
0.568904593639576 -0.137809187279152
0.57243816254417 -0.137809187279152
0.575971731448763 -0.137809187279152
0.579505300353357 -0.137809187279152
0.583038869257951 -0.137809187279152
0.586572438162544 -0.137809187279152
0.590106007067138 -0.137809187279152
0.593639575971731 -0.137809187279152
0.597173144876325 -0.137809187279152
0.600706713780919 -0.137809187279152
0.540636042402827 -0.134275618374558
0.544169611307421 -0.134275618374558
0.547703180212014 -0.134275618374558
0.551236749116608 -0.134275618374558
0.554770318021201 -0.134275618374558
0.558303886925795 -0.134275618374558
0.561837455830389 -0.134275618374558
0.565371024734982 -0.134275618374558
0.568904593639576 -0.134275618374558
0.57243816254417 -0.134275618374558
0.575971731448763 -0.134275618374558
0.579505300353357 -0.134275618374558
0.583038869257951 -0.134275618374558
0.586572438162544 -0.134275618374558
0.590106007067138 -0.134275618374558
0.593639575971731 -0.134275618374558
0.526501766784452 -0.130742049469965
0.53356890459364 -0.130742049469965
0.537102473498233 -0.130742049469965
0.540636042402827 -0.130742049469965
0.544169611307421 -0.130742049469965
0.547703180212014 -0.130742049469965
0.551236749116608 -0.130742049469965
0.554770318021201 -0.130742049469965
0.558303886925795 -0.130742049469965
0.561837455830389 -0.130742049469965
0.565371024734982 -0.130742049469965
0.568904593639576 -0.130742049469965
0.57243816254417 -0.130742049469965
0.575971731448763 -0.130742049469965
0.579505300353357 -0.130742049469965
0.583038869257951 -0.130742049469965
0.519434628975265 -0.127208480565371
0.522968197879859 -0.127208480565371
0.526501766784452 -0.127208480565371
0.530035335689046 -0.127208480565371
0.53356890459364 -0.127208480565371
0.537102473498233 -0.127208480565371
0.540636042402827 -0.127208480565371
0.544169611307421 -0.127208480565371
0.547703180212014 -0.127208480565371
0.551236749116608 -0.127208480565371
0.554770318021201 -0.127208480565371
0.558303886925795 -0.127208480565371
0.561837455830389 -0.127208480565371
0.565371024734982 -0.127208480565371
0.568904593639576 -0.127208480565371
0.57243816254417 -0.127208480565371
0.512367491166078 -0.123674911660777
0.515901060070671 -0.123674911660777
0.519434628975265 -0.123674911660777
0.522968197879859 -0.123674911660777
0.526501766784452 -0.123674911660777
0.530035335689046 -0.123674911660777
0.53356890459364 -0.123674911660777
0.537102473498233 -0.123674911660777
0.540636042402827 -0.123674911660777
0.544169611307421 -0.123674911660777
0.547703180212014 -0.123674911660777
0.551236749116608 -0.123674911660777
0.554770318021201 -0.123674911660777
0.558303886925795 -0.123674911660777
0.561837455830389 -0.123674911660777
0.50530035335689 -0.120141342756184
0.508833922261484 -0.120141342756184
0.512367491166078 -0.120141342756184
0.515901060070671 -0.120141342756184
0.519434628975265 -0.120141342756184
0.522968197879859 -0.120141342756184
0.526501766784452 -0.120141342756184
0.530035335689046 -0.120141342756184
0.53356890459364 -0.120141342756184
0.537102473498233 -0.120141342756184
0.540636042402827 -0.120141342756184
0.544169611307421 -0.120141342756184
0.547703180212014 -0.120141342756184
0.551236749116608 -0.120141342756184
0.49469964664311 -0.11660777385159
0.498233215547703 -0.11660777385159
0.501766784452297 -0.11660777385159
0.50530035335689 -0.11660777385159
0.508833922261484 -0.11660777385159
0.512367491166078 -0.11660777385159
0.515901060070671 -0.11660777385159
0.519434628975265 -0.11660777385159
0.522968197879859 -0.11660777385159
0.526501766784452 -0.11660777385159
0.530035335689046 -0.11660777385159
0.53356890459364 -0.11660777385159
0.537102473498233 -0.11660777385159
0.540636042402827 -0.11660777385159
0.487632508833922 -0.113074204946996
0.491166077738516 -0.113074204946996
0.49469964664311 -0.113074204946996
0.498233215547703 -0.113074204946996
0.501766784452297 -0.113074204946996
0.50530035335689 -0.113074204946996
0.508833922261484 -0.113074204946996
0.512367491166078 -0.113074204946996
0.515901060070671 -0.113074204946996
0.519434628975265 -0.113074204946996
0.522968197879859 -0.113074204946996
0.526501766784452 -0.113074204946996
0.530035335689046 -0.113074204946996
0.477031802120141 -0.109540636042403
0.480565371024735 -0.109540636042403
0.484098939929329 -0.109540636042403
0.487632508833922 -0.109540636042403
0.491166077738516 -0.109540636042403
0.49469964664311 -0.109540636042403
0.498233215547703 -0.109540636042403
0.501766784452297 -0.109540636042403
0.50530035335689 -0.109540636042403
0.508833922261484 -0.109540636042403
0.512367491166078 -0.109540636042403
0.515901060070671 -0.109540636042403
0.462897526501767 -0.106007067137809
0.46643109540636 -0.106007067137809
0.469964664310954 -0.106007067137809
0.473498233215548 -0.106007067137809
0.477031802120141 -0.106007067137809
0.480565371024735 -0.106007067137809
0.484098939929329 -0.106007067137809
0.487632508833922 -0.106007067137809
0.491166077738516 -0.106007067137809
0.49469964664311 -0.106007067137809
0.498233215547703 -0.106007067137809
0.501766784452297 -0.106007067137809
0.459363957597173 -0.102473498233216
0.462897526501767 -0.102473498233216
0.46643109540636 -0.102473498233216
0.469964664310954 -0.102473498233216
0.473498233215548 -0.102473498233216
0.477031802120141 -0.102473498233216
0.480565371024735 -0.102473498233216
0.484098939929329 -0.102473498233216
0.487632508833922 -0.102473498233216
0.491166077738516 -0.102473498233216
0.49469964664311 -0.102473498233216
0.445229681978799 -0.0989399293286219
0.448763250883392 -0.0989399293286219
0.452296819787986 -0.0989399293286219
0.455830388692579 -0.0989399293286219
0.459363957597173 -0.0989399293286219
0.462897526501767 -0.0989399293286219
0.46643109540636 -0.0989399293286219
0.469964664310954 -0.0989399293286219
0.473498233215548 -0.0989399293286219
0.477031802120141 -0.0989399293286219
0.480565371024735 -0.0989399293286219
0.484098939929329 -0.0989399293286219
0.431095406360424 -0.0954063604240283
0.434628975265018 -0.0954063604240283
0.438162544169611 -0.0954063604240283
0.441696113074205 -0.0954063604240283
0.445229681978799 -0.0954063604240283
0.448763250883392 -0.0954063604240283
0.452296819787986 -0.0954063604240283
0.455830388692579 -0.0954063604240283
0.459363957597173 -0.0954063604240283
0.462897526501767 -0.0954063604240283
0.46643109540636 -0.0954063604240283
0.424028268551237 -0.0918727915194346
0.42756183745583 -0.0918727915194346
0.431095406360424 -0.0918727915194346
0.434628975265018 -0.0918727915194346
0.438162544169611 -0.0918727915194346
0.441696113074205 -0.0918727915194346
0.445229681978799 -0.0918727915194346
0.448763250883392 -0.0918727915194346
0.452296819787986 -0.0918727915194346
0.455830388692579 -0.0918727915194346
0.409893992932862 -0.0883392226148411
0.413427561837456 -0.0883392226148411
0.416961130742049 -0.0883392226148411
0.420494699646643 -0.0883392226148411
0.424028268551237 -0.0883392226148411
0.42756183745583 -0.0883392226148411
0.431095406360424 -0.0883392226148411
0.434628975265018 -0.0883392226148411
0.438162544169611 -0.0883392226148411
0.441696113074205 -0.0883392226148411
0.381625441696113 -0.0848056537102474
0.385159010600707 -0.0848056537102474
0.392226148409894 -0.0848056537102474
0.395759717314488 -0.0848056537102474
0.399293286219081 -0.0848056537102474
0.402826855123675 -0.0848056537102474
0.406360424028269 -0.0848056537102474
0.409893992932862 -0.0848056537102474
0.413427561837456 -0.0848056537102474
0.416961130742049 -0.0848056537102474
0.420494699646643 -0.0848056537102474
0.424028268551237 -0.0848056537102474
0.42756183745583 -0.0848056537102474
0.431095406360424 -0.0848056537102474
0.434628975265018 -0.0848056537102474
0.438162544169611 -0.0848056537102474
0.371024734982332 -0.0812720848056537
0.374558303886926 -0.0812720848056537
0.378091872791519 -0.0812720848056537
0.381625441696113 -0.0812720848056537
0.385159010600707 -0.0812720848056537
0.3886925795053 -0.0812720848056537
0.392226148409894 -0.0812720848056537
0.395759717314488 -0.0812720848056537
0.399293286219081 -0.0812720848056537
0.402826855123675 -0.0812720848056537
0.406360424028269 -0.0812720848056537
0.360424028268551 -0.0777385159010601
0.363957597173145 -0.0777385159010601
0.367491166077739 -0.0777385159010601
0.371024734982332 -0.0777385159010601
0.374558303886926 -0.0777385159010601
0.378091872791519 -0.0777385159010601
0.381625441696113 -0.0777385159010601
0.385159010600707 -0.0777385159010601
0.3886925795053 -0.0777385159010601
0.392226148409894 -0.0777385159010601
0.395759717314488 -0.0777385159010601
0.399293286219081 -0.0777385159010601
0.402826855123675 -0.0777385159010601
0.346289752650177 -0.0742049469964665
0.34982332155477 -0.0742049469964665
0.353356890459364 -0.0742049469964665
0.356890459363958 -0.0742049469964665
0.360424028268551 -0.0742049469964665
0.363957597173145 -0.0742049469964665
0.367491166077739 -0.0742049469964665
0.371024734982332 -0.0742049469964665
0.374558303886926 -0.0742049469964665
0.378091872791519 -0.0742049469964665
0.381625441696113 -0.0742049469964665
0.385159010600707 -0.0742049469964665
0.3886925795053 -0.0742049469964665
0.392226148409894 -0.0742049469964665
0.296819787985866 -0.0706713780918728
0.335689045936396 -0.0706713780918728
0.339222614840989 -0.0706713780918728
0.342756183745583 -0.0706713780918728
0.346289752650177 -0.0706713780918728
0.34982332155477 -0.0706713780918728
0.353356890459364 -0.0706713780918728
0.356890459363958 -0.0706713780918728
0.360424028268551 -0.0706713780918728
0.363957597173145 -0.0706713780918728
0.367491166077739 -0.0706713780918728
0.371024734982332 -0.0706713780918728
0.374558303886926 -0.0706713780918728
0.378091872791519 -0.0706713780918728
0.381625441696113 -0.0706713780918728
0.385159010600707 -0.0706713780918728
0.275618374558304 -0.0671378091872792
0.282685512367491 -0.0671378091872792
0.286219081272085 -0.0671378091872792
0.293286219081272 -0.0671378091872792
0.296819787985866 -0.0671378091872792
0.300353356890459 -0.0671378091872792
0.303886925795053 -0.0671378091872792
0.307420494699647 -0.0671378091872792
0.31095406360424 -0.0671378091872792
0.314487632508834 -0.0671378091872792
0.318021201413428 -0.0671378091872792
0.321554770318021 -0.0671378091872792
0.325088339222615 -0.0671378091872792
0.328621908127208 -0.0671378091872792
0.332155477031802 -0.0671378091872792
0.335689045936396 -0.0671378091872792
0.339222614840989 -0.0671378091872792
0.342756183745583 -0.0671378091872792
0.346289752650177 -0.0671378091872792
0.34982332155477 -0.0671378091872792
0.353356890459364 -0.0671378091872792
0.356890459363958 -0.0671378091872792
0.360424028268551 -0.0671378091872792
0.363957597173145 -0.0671378091872792
0.367491166077739 -0.0671378091872792
0.371024734982332 -0.0671378091872792
0.27208480565371 -0.0636042402826855
0.275618374558304 -0.0636042402826855
0.279151943462898 -0.0636042402826855
0.282685512367491 -0.0636042402826855
0.286219081272085 -0.0636042402826855
0.289752650176678 -0.0636042402826855
0.293286219081272 -0.0636042402826855
0.296819787985866 -0.0636042402826855
0.300353356890459 -0.0636042402826855
0.303886925795053 -0.0636042402826855
0.307420494699647 -0.0636042402826855
0.31095406360424 -0.0636042402826855
0.314487632508834 -0.0636042402826855
0.318021201413428 -0.0636042402826855
0.321554770318021 -0.0636042402826855
0.325088339222615 -0.0636042402826855
0.328621908127208 -0.0636042402826855
0.332155477031802 -0.0636042402826855
0.335689045936396 -0.0636042402826855
0.339222614840989 -0.0636042402826855
0.342756183745583 -0.0636042402826855
0.346289752650177 -0.0636042402826855
0.34982332155477 -0.0636042402826855
0.353356890459364 -0.0636042402826855
0.27208480565371 -0.0600706713780919
0.275618374558304 -0.0600706713780919
0.279151943462898 -0.0600706713780919
0.282685512367491 -0.0600706713780919
0.286219081272085 -0.0600706713780919
0.289752650176678 -0.0600706713780919
0.293286219081272 -0.0600706713780919
0.296819787985866 -0.0600706713780919
0.300353356890459 -0.0600706713780919
0.303886925795053 -0.0600706713780919
0.307420494699647 -0.0600706713780919
0.31095406360424 -0.0600706713780919
0.314487632508834 -0.0600706713780919
0.318021201413428 -0.0600706713780919
0.321554770318021 -0.0600706713780919
0.325088339222615 -0.0600706713780919
0.328621908127208 -0.0600706713780919
0.332155477031802 -0.0600706713780919
0.335689045936396 -0.0600706713780919
0.339222614840989 -0.0600706713780919
0.27208480565371 -0.0565371024734983
0.275618374558304 -0.0565371024734983
0.279151943462898 -0.0565371024734983
0.282685512367491 -0.0565371024734983
0.286219081272085 -0.0565371024734983
0.289752650176678 -0.0565371024734983
0.293286219081272 -0.0565371024734983
0.296819787985866 -0.0565371024734983
0.300353356890459 -0.0565371024734983
0.303886925795053 -0.0565371024734983
0.307420494699647 -0.0565371024734983
0.31095406360424 -0.0565371024734983
0.314487632508834 -0.0565371024734983
0.318021201413428 -0.0565371024734983
0.321554770318021 -0.0565371024734983
0.325088339222615 -0.0565371024734983
0.328621908127208 -0.0565371024734983
0.27208480565371 -0.0530035335689046
0.275618374558304 -0.0530035335689046
0.279151943462898 -0.0530035335689046
0.282685512367491 -0.0530035335689046
0.286219081272085 -0.0530035335689046
0.289752650176678 -0.0530035335689046
0.293286219081272 -0.0530035335689046
0.296819787985866 -0.0530035335689046
0.300353356890459 -0.0530035335689046
0.303886925795053 -0.0530035335689046
0.307420494699647 -0.0530035335689046
0.31095406360424 -0.0530035335689046
0.314487632508834 -0.0530035335689046
0.27208480565371 -0.049469964664311
0.275618374558304 -0.049469964664311
0.279151943462898 -0.049469964664311
0.282685512367491 -0.049469964664311
0.286219081272085 -0.049469964664311
0.289752650176678 -0.049469964664311
0.293286219081272 -0.049469964664311
0.151943462897526 -0.0459363957597173
0.159010600706714 -0.0459363957597173
0.27208480565371 -0.0459363957597173
0.275618374558304 -0.0459363957597173
0.279151943462898 -0.0459363957597173
0.282685512367491 -0.0459363957597173
0.148409893992933 -0.0424028268551238
0.151943462897526 -0.0424028268551238
0.15547703180212 -0.0424028268551238
0.159010600706714 -0.0424028268551238
0.162544169611307 -0.0424028268551238
0.166077738515901 -0.0424028268551238
0.169611307420495 -0.0424028268551238
0.173144876325088 -0.0424028268551238
0.176678445229682 -0.0424028268551238
0.137809187279152 -0.0388692579505301
0.144876325088339 -0.0388692579505301
0.148409893992933 -0.0388692579505301
0.151943462897526 -0.0388692579505301
0.15547703180212 -0.0388692579505301
0.159010600706714 -0.0388692579505301
0.162544169611307 -0.0388692579505301
0.166077738515901 -0.0388692579505301
0.173144876325088 -0.0388692579505301
0.187279151943463 -0.0388692579505301
0.190812720848057 -0.0388692579505301
0.0812720848056537 -0.0353356890459364
0.109540636042403 -0.0353356890459364
0.113074204946996 -0.0353356890459364
0.134275618374558 -0.0353356890459364
0.137809187279152 -0.0353356890459364
0.141342756183746 -0.0353356890459364
0.144876325088339 -0.0353356890459364
0.148409893992933 -0.0353356890459364
0.151943462897526 -0.0353356890459364
0.15547703180212 -0.0353356890459364
0.159010600706714 -0.0353356890459364
0.166077738515901 -0.0353356890459364
0.190812720848057 -0.0353356890459364
0.0777385159010601 -0.0318021201413428
0.0812720848056537 -0.0318021201413428
0.0848056537102474 -0.0318021201413428
0.088339222614841 -0.0318021201413428
0.0918727915194346 -0.0318021201413428
0.0954063604240283 -0.0318021201413428
0.0989399293286219 -0.0318021201413428
0.102473498233216 -0.0318021201413428
0.113074204946996 -0.0318021201413428
0.11660777385159 -0.0318021201413428
0.120141342756184 -0.0318021201413428
0.123674911660777 -0.0318021201413428
0.127208480565371 -0.0318021201413428
0.130742049469965 -0.0318021201413428
0.134275618374558 -0.0318021201413428
0.137809187279152 -0.0318021201413428
0.141342756183746 -0.0318021201413428
0.144876325088339 -0.0318021201413428
0.148409893992933 -0.0318021201413428
0.151943462897526 -0.0318021201413428
0.15547703180212 -0.0318021201413428
0.187279151943463 -0.0318021201413428
0.190812720848057 -0.0318021201413428
0.0636042402826855 -0.0282685512367492
0.0671378091872792 -0.0282685512367492
0.0706713780918728 -0.0282685512367492
0.0777385159010601 -0.0282685512367492
0.0812720848056537 -0.0282685512367492
0.0848056537102474 -0.0282685512367492
0.102473498233216 -0.0282685512367492
0.11660777385159 -0.0282685512367492
0.123674911660777 -0.0282685512367492
0.127208480565371 -0.0282685512367492
0.137809187279152 -0.0282685512367492
0.141342756183746 -0.0282685512367492
0.148409893992933 -0.0282685512367492
0.169611307420495 -0.0282685512367492
0.176678445229682 -0.0282685512367492
0.180212014134276 -0.0282685512367492
0.183745583038869 -0.0282685512367492
0.187279151943463 -0.0282685512367492
0.190812720848057 -0.0282685512367492
0.159010600706714 -0.0247349823321555
0.166077738515901 -0.0247349823321555
0.169611307420495 -0.0247349823321555
0.173144876325088 -0.0247349823321555
0.176678445229682 -0.0247349823321555
0.180212014134276 -0.0247349823321555
0.183745583038869 -0.0247349823321555
0.187279151943463 -0.0247349823321555
0.0565371024734982 -0.0212014134275619
0.159010600706714 -0.0212014134275619
0.162544169611307 -0.0212014134275619
0.166077738515901 -0.0212014134275619
0.169611307420495 -0.0212014134275619
0.173144876325088 -0.0212014134275619
0.134275618374558 -0.0176678445229682
0.15547703180212 -0.0176678445229682
0.159010600706714 -0.0176678445229682
0.162544169611307 -0.0176678445229682
0.166077738515901 -0.0176678445229682
0.11660777385159 -0.0141342756183745
0.120141342756184 -0.0141342756183745
0.123674911660777 -0.0141342756183745
0.127208480565371 -0.0141342756183745
0.130742049469965 -0.0141342756183745
0.134275618374558 -0.0141342756183745
0.137809187279152 -0.0141342756183745
0.141342756183746 -0.0141342756183745
0.144876325088339 -0.0141342756183745
0.148409893992933 -0.0141342756183745
0.109540636042403 -0.010600706713781
0.113074204946996 -0.010600706713781
0.11660777385159 -0.010600706713781
0.120141342756184 -0.010600706713781
0.123674911660777 -0.010600706713781
0.127208480565371 -0.010600706713781
0.130742049469965 -0.010600706713781
0.134275618374558 -0.010600706713781
0.144876325088339 -0.010600706713781
0.109540636042403 -0.00706713780918733
0.134275618374558 -0.00706713780918733
0.0706713780918728 -0.00353356890459366
0.102473498233216 -0.00353356890459366
0.106007067137809 -0.00353356890459366
0 0
0.0777385159010601 0
0.0812720848056537 0
0.0954063604240283 0
};
\addplot [thick, red, dashed]
table {%
1.5 -2
1.5 2
};
\addplot [thick, red, dashed]
table {%
3.34403691795954 -2
3.34403691795954 2
};
\draw (axis cs:1.7,0.7) node[
  scale=0.9,
  anchor=base west,
  text=red,
  rotate=0.0
]{$\ell_{Trefftz}= U T$};
\draw (axis cs:3.38725914975011,-1.37071425659316) node[
  scale=0.75,
  text=color0,
  rotate=89.2
]{0.00};
\draw (axis cs:3.12162840110915,-0.823389166848901) node[
  scale=0.75,
  text=color0,
  rotate=345.5
]{0.00};
\draw (axis cs:2.61007686768259,-0.281973920127712) node[
  scale=0.75,
  text=color0,
  rotate=355.3
]{0.00};
\draw (axis cs:2.28454407368387,1.7391380002241) node[
  scale=0.75,
  text=color0,
  rotate=0.6
]{0.00};
\draw (axis cs:1.86600190997124,0.27296402224305) node[
  scale=0.75,
  text=color0,
  rotate=322.6
]{0.00};
\draw (axis cs:1.70323551297188,-0.0880850859883104) node[
  scale=0.75,
  text=color1,
  rotate=359.8
]{0.22};
\draw (axis cs:3.19138542839459,0.0698883450544612) node[
  scale=0.75,
  text=color1,
  rotate=357.9
]{0.22};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/mean_flow_profil.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={y/L},
xmajorgrids,
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \langle u\rangle - U\)},
ymajorgrids,
ymin=-0.1282590626577, ymax=1.03842006853724,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0247951451254282
-1.62649002330644 0.0272731504139132
-1.60323768087796 0.0318882310972894
-1.57998533844948 0.0357023326992951
-1.556732996021 0.0378763230833223
-1.53348065359252 0.036877111860538
-1.51022831116404 0.0359486376562115
-1.48697596873556 0.0343498884012001
-1.46372362630708 0.034221443073319
-1.4404712838786 0.0323502272877882
-1.41721894145012 0.0313082587247488
-1.39396659902164 0.0311125386447511
-1.37071425659316 0.030836071409664
-1.34746191416468 0.0292725276338701
-1.3242095717362 0.0273475175417837
-1.30095722930772 0.0253971911931534
-1.27770488687924 0.0242204020837005
-1.25445254445076 0.0222373511861971
-1.23120020202228 0.0204658589961495
-1.2079478595938 0.0185401953007598
-1.18469551716532 0.0166804036712047
-1.16144317473684 0.0149645288786424
-1.13819083230836 0.0131180850790862
-1.11493848987988 0.0112441280652269
-1.0916861474514 0.00914079899872111
-1.06843380502292 0.00647293352277289
-1.04518146259444 0.00396982762574538
-1.02192912016596 0.00180049678687055
-0.998676777737481 0.00045756302341049
-0.975424435309001 -0.00100178670581785
-0.952172092880522 -0.00300776026242844
-0.928919750452042 -0.00488075071280047
-0.905667408023562 -0.0072957972711154
-0.882415065595082 -0.00955025188577163
-0.859162723166602 -0.0118412120478542
-0.835910380738122 -0.0129513877718684
-0.812658038309642 -0.0144828954685806
-0.789405695881162 -0.0166647268165806
-0.766153353452683 -0.0194941797860234
-0.742901011024203 -0.0222721392121008
-0.719648668595723 -0.0252487218486707
-0.696396326167243 -0.028136638332953
-0.673143983738763 -0.0315938017152599
-0.649891641310283 -0.0350118978107907
-0.626639298881803 -0.0402105983086793
-0.603386956453323 -0.0467578579103636
-0.580134614024844 -0.0547598418798813
-0.556882271596364 -0.0631998802058985
-0.533629929167884 -0.070533592126238
-0.510377586739404 -0.0752281930579299
-0.487125244310924 -0.073636715653424
-0.463872901882444 -0.0656747916389987
-0.440620559453964 -0.0524902662323282
-0.417368217025484 -0.0368129948650681
-0.394115874597004 -0.0214253997797831
-0.370863532168525 -0.00988590757457952
-0.347611189740045 -0.00591785525819677
-0.324358847311565 -0.00584657223997465
-0.301106504883085 -0.0025559400510855
-0.277854162454605 0.0125265659816824
-0.254601820026125 0.0456656437464642
-0.231349477597645 0.0980797880282998
-0.208097135169165 0.166237537650653
-0.184844792740686 0.253852260175497
-0.161592450312206 0.364795230787985
-0.138340107883726 0.495916954064915
-0.115087765455246 0.623516268728274
-0.0918354230267661 0.728890461323748
-0.0685830805982862 0.801445466534562
-0.0453307381698063 0.85052946966464
-0.0220783957413265 0.879905044070346
0.00117394668715341 0.896799763913191
0.0244262891156333 0.896962834819878
0.0476786315441132 0.876869019164962
0.070930973972593 0.830624155831782
0.0941833164010729 0.755037643035268
0.117435658829553 0.650752615874576
0.140688001258033 0.53076859399994
0.163940343686513 0.409996855863664
0.187192686114992 0.305269627209453
0.210445028543472 0.222567813467694
0.233697370971952 0.164659022378462
0.256949713400432 0.124695415582166
0.280202055828912 0.0957040138103631
0.303454398257392 0.074100452675983
0.326706740685872 0.060773430353823
0.349959083114352 0.0531292026193315
0.373211425542831 0.0456846292855519
0.396463767971311 0.0366388670240372
0.419716110399791 0.0259707325033443
0.442968452828271 0.0169922501284958
0.466220795256751 0.00915227140178687
0.489473137685231 0.0038147065984806
0.512725480113711 -0.00310837572928901
0.535977822542191 -0.0111393985089193
0.55923016497067 -0.0198898264570715
0.58248250739915 -0.0267586537895381
0.60573484982763 -0.0287818203352376
0.62898719225611 -0.0270233276049998
0.65223953468459 -0.0206493323986926
0.67549187711307 -0.0145529578538232
0.69874421954155 -0.00789034509060027
0.721996561970029 -0.00293953170408634
0.745248904398509 0.000926717890895601
0.768501246826989 0.00348213618050819
0.791753589255469 0.00672403184148807
0.815005931683949 0.00813817130836014
0.838258274112429 0.00955101490986832
0.861510616540909 0.0106990270098619
0.884762958969389 0.0140289461915455
0.908015301397869 0.018679563463655
0.931267643826348 0.0219665003127374
0.954519986254828 0.0252804631117753
0.977772328683308 0.0277311534774547
1.00102467111179 0.0289189340927645
1.02427701354027 0.0312671020222213
1.04752935596875 0.0340266942935172
1.07078169839723 0.0373016603451164
1.09403404082571 0.039160977096979
1.11728638325419 0.0387551584110506
1.14053872568267 0.0399485966218662
1.16379106811115 0.0402975627030191
1.18704341053963 0.0429537715160271
1.21029575296811 0.0443910496869269
1.23354809539659 0.0468367534526424
1.25680043782507 0.0488150270865604
1.28005278025355 0.0512792525164902
1.30330512268203 0.0544501167319218
1.32655746511051 0.0572762765488628
1.34980980753899 0.060276598820733
1.37306214996747 0.0605421549905119
1.39631449239595 0.0598574393626514
1.41956683482443 0.0598554260012731
1.44281917725291 0.0604492550493281
1.46607151968139 0.0621197043100024
1.48932386210987 0.0638451136892908
};
\addplot [line width=2pt, color0]
table {%
-1.64974236573492 0.0094205580747726
-1.62649002330644 0.00942057707859822
-1.60323768087796 0.00942060127912159
-1.57998533844948 0.00942063209740707
-1.556732996021 0.0094206713431173
-1.53348065359252 0.0094207213207762
-1.51022831116404 0.00942078496509269
-1.48697596873556 0.00942086601328707
-1.46372362630708 0.00942096922454283
-1.4404712838786 0.00942110065946689
-1.41721894145012 0.00942126803597243
-1.39396659902164 0.00942148118247621
-1.37071425659316 0.00942175261502887
-1.34746191416468 0.00942209827226126
-1.3242095717362 0.00942253845130825
-1.30095722930772 0.00942309899966398
-1.27770488687924 0.00942381283295868
-1.25445254445076 0.00942472186777632
-1.23120020202228 0.0094258794830151
-1.2079478595938 0.00942735365431746
-1.18469551716532 0.00942923094562809
-1.16144317473684 0.00943162159226363
-1.13819083230836 0.00943466597397724
-1.11493848987988 0.00943854285811341
-1.0916861474514 0.00944347989690142
-1.06843380502292 0.00944976699528666
-1.04518146259444 0.009457773334268
-1.02192912016596 0.00946796904935621
-0.998676777737481 0.0094809528371238
-0.975424435309001 0.00949748711090881
-0.952172092880522 0.00951854277003084
-0.928919750452042 0.00954535621138253
-0.905667408023562 0.00957950193112822
-0.882415065595082 0.00962298497969405
-0.859162723166602 0.00967835869900679
-0.835910380738122 0.00974887465547836
-0.812658038309642 0.00983867357269452
-0.789405695881162 0.00995302847511459
-0.766153353452683 0.0100986543195658
-0.742901011024203 0.0102841022947564
-0.719648668595723 0.0105202619392117
-0.696396326167243 0.010821000555951
-0.673143983738763 0.0112039774576869
-0.649891641310283 0.0116916808287029
-0.626639298881803 0.0123127480333007
-0.603386956453323 0.0131036467861716
-0.580134614024844 0.0141108156688963
-0.556882271596364 0.0153933891996823
-0.533629929167884 0.0170266664722178
-0.510377586739404 0.0191065249758164
-0.487125244310924 0.0217550345086319
-0.463872901882444 0.0251275920200174
-0.440620559453964 0.0294219781449736
-0.417368217025484 0.0348898296754945
-0.394115874597004 0.0418511241492221
-0.370863532168525 0.050712367327888
-0.347611189740045 0.0619892224499183
-0.324358847311565 0.0763342332861683
-0.301106504883085 0.0945698808001898
-0.277854162454605 0.117726079576976
-0.254601820026125 0.147078566495458
-0.231349477597645 0.184178909853115
-0.208097135169165 0.230855233350222
-0.184844792740686 0.289140540512409
-0.161592450312206 0.361046789373735
-0.138340107883726 0.448045760136626
-0.115087765455246 0.550064419557078
-0.0918354230267661 0.663847616140118
-0.0685830805982862 0.78091245544621
-0.0453307381698063 0.886276317149011
-0.0220783957413265 0.960303665464711
0.00117394668715341 0.985389198937469
0.0244262891156333 0.954815949422744
0.0476786315441132 0.876718801465485
0.070930973972593 0.76932304522906
0.0941833164010729 0.652017944679935
0.117435658829553 0.539140439575896
0.140688001258033 0.438559450677421
0.163940343686513 0.35311764640912
0.187192686114992 0.282668564380625
0.210445028543472 0.225649989977715
0.233697370971952 0.180030557080928
0.256949713400432 0.143791149344507
0.280202055828912 0.115130007721385
0.303454398257392 0.0925241814526356
0.326706740685872 0.0747243708208578
0.349959083114352 0.0607233817175592
0.373211425542831 0.0497175362394178
0.396463767971311 0.0410695252522204
0.419716110399791 0.0342758770746898
0.442968452828271 0.0289397704433436
0.466220795256751 0.0247488865158099
0.489473137685231 0.0214576286855919
0.512725480113711 0.0188729721016903
0.535977822542191 0.0168432604877886
0.55923016497067 0.0152493644308318
0.58248250739915 0.0139977168593
0.60573484982763 0.0130148336653599
0.62898719225611 0.0122430059125864
0.65223953468459 0.0116369146420674
0.67549187711307 0.0111609714186622
0.69874421954155 0.010787229383832
0.721996561970029 0.010493742601871
0.745248904398509 0.0102632775779019
0.768501246826989 0.0100823013931235
0.791753589255469 0.00994018709136046
0.815005931683949 0.009828589681671
0.838258274112429 0.00974095612762627
0.861510616540909 0.00967214055543919
0.884762958969389 0.00961810208862124
0.908015301397869 0.00957566756725581
0.931267643826348 0.00954234521932507
0.954519986254828 0.00951617834311524
0.977772328683308 0.00949563040902346
1.00102467111179 0.00947949483397559
1.02427701354027 0.00946682413040301
1.04752935596875 0.00945687426939923
1.07078169839723 0.00944906099104448
1.09403404082571 0.009442925496427
1.11728638325419 0.00943810750678309
1.14053872568267 0.00943432410778189
1.16379106811115 0.00943135313668009
1.18704341053963 0.00942902013683389
1.21029575296811 0.00942718811353394
1.23354809539659 0.00942574948961927
1.25680043782507 0.0094246197885024
1.28005278025355 0.00942373267366992
1.30330512268203 0.00942303605337425
1.32655746511051 0.00942248902178511
1.34980980753899 0.00942205945698316
1.37306214996747 0.00942172213474657
1.39631449239595 0.00942145724737498
1.41956683482443 0.00942124924057341
1.44281917725291 0.00942108590009649
1.46607151968139 0.00942095763452455
1.48932386210987 0.00942085691205063
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/mean_flow_stab.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.190631,0.407061,0.556089}
\definecolor{color2}{rgb}{0.20803,0.718701,0.472873}
\definecolor{color3}{rgb}{0.993248,0.906157,0.143936}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=1, xmax=3.91220804367747,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y/L\)},
ymajorgrids,
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:3.91220804367747,0.48639877795359)
--(axis cs:3.88895570124899,0.481649440054299)
--(axis cs:3.86570335882051,0.475042935360436)
--(axis cs:3.84245101639203,0.469364894379661)
--(axis cs:3.8204734214449,0.466220795256751)
--(axis cs:3.81919867396355,0.466056696479626)
--(axis cs:3.79594633153507,0.46359820149303)
--(axis cs:3.77269398910659,0.46289739659557)
--(axis cs:3.74944164667811,0.462441760378613)
--(axis cs:3.72618930424963,0.460837755684967)
--(axis cs:3.70293696182115,0.458423197010915)
--(axis cs:3.67968461939267,0.454573084341192)
--(axis cs:3.65643227696419,0.449286600417439)
--(axis cs:3.63583998941858,0.442968452828271)
--(axis cs:3.63317993453571,0.442216927144958)
--(axis cs:3.60992759210723,0.434863761720663)
--(axis cs:3.58667524967875,0.427968938463329)
--(axis cs:3.56342290725027,0.422238126333812)
--(axis cs:3.55022035978252,0.419716110399791)
--(axis cs:3.54017056482179,0.417954098552625)
--(axis cs:3.51691822239331,0.413431238335733)
--(axis cs:3.49366587996483,0.408702966407271)
--(axis cs:3.47041353753635,0.403709100572541)
--(axis cs:3.44716119510787,0.400014348687667)
--(axis cs:3.42868547237679,0.396463767971311)
--(axis cs:3.42390885267939,0.395628512320937)
--(axis cs:3.40065651025091,0.389952721080613)
--(axis cs:3.37740416782243,0.381790178533877)
--(axis cs:3.35415182539395,0.373897542105953)
--(axis cs:3.35113755613833,0.373211425542831)
--(axis cs:3.33089948296547,0.369064991017938)
--(axis cs:3.30764714053699,0.365981278104525)
--(axis cs:3.28439479810851,0.36211351268125)
--(axis cs:3.26114245568003,0.356788053389046)
--(axis cs:3.23789011325155,0.350750045234717)
--(axis cs:3.23447013757574,0.349959083114352)
--(axis cs:3.21463777082307,0.34586454365302)
--(axis cs:3.19138542839459,0.341556636743951)
--(axis cs:3.16813308596611,0.338060299066542)
--(axis cs:3.14488074353763,0.334483194783661)
--(axis cs:3.12162840110915,0.330109668840159)
--(axis cs:3.10536095074576,0.326706740685872)
--(axis cs:3.09837605868067,0.325408405884613)
--(axis cs:3.07512371625219,0.320982509323948)
--(axis cs:3.05187137382371,0.31667588828058)
--(axis cs:3.02861903139523,0.312075869296319)
--(axis cs:3.00536668896675,0.306649928680195)
--(axis cs:2.99280328361855,0.303454398257392)
--(axis cs:2.98211434653827,0.301059580068067)
--(axis cs:2.95886200410979,0.295745411539012)
--(axis cs:2.93560966168131,0.290955580220095)
--(axis cs:2.91235731925283,0.286613337060813)
--(axis cs:2.88910497682435,0.282334168446551)
--(axis cs:2.87813707968407,0.280202055828912)
--(axis cs:2.86585263439587,0.278133096175807)
--(axis cs:2.84260029196739,0.274063904935416)
--(axis cs:2.81934794953891,0.269572961922421)
--(axis cs:2.79609560711043,0.264601367443327)
--(axis cs:2.77284326468195,0.259240854731457)
--(axis cs:2.76222358173552,0.256949713400432)
--(axis cs:2.74959092225347,0.254636360929529)
--(axis cs:2.72633857982499,0.252285067484532)
--(axis cs:2.70308623739651,0.250931675118138)
--(axis cs:2.67983389496803,0.250076152964072)
--(axis cs:2.65658155253955,0.24814587675881)
--(axis cs:2.63332921011107,0.244863089165345)
--(axis cs:2.61007686768259,0.241452764693743)
--(axis cs:2.58682452525411,0.23876013124908)
--(axis cs:2.56357218282563,0.237322510656208)
--(axis cs:2.54031984039715,0.236248408845872)
--(axis cs:2.51706749796867,0.23526323811433)
--(axis cs:2.49381515554019,0.234340213017111)
--(axis cs:2.47974777041838,0.233697370971952)
--(axis cs:2.47056281311171,0.233352374953185)
--(axis cs:2.44731047068323,0.232250819234914)
--(axis cs:2.42405812825475,0.231375489228088)
--(axis cs:2.40080578582627,0.230659029446351)
--(axis cs:2.37755344339779,0.229966590896391)
--(axis cs:2.35430110096931,0.229357718708013)
--(axis cs:2.33104875854083,0.228811890903965)
--(axis cs:2.30779641611235,0.228416507074392)
--(axis cs:2.28454407368387,0.228252018557218)
--(axis cs:2.27532156360591,0.228201990128262);

\path [draw=color0, semithick]
(axis cs:1.87535727524297,0.218897512427433)
--(axis cs:1.86600190997124,0.218705104715902)
--(axis cs:1.84274956754276,0.218327713092673)
--(axis cs:1.81949722511428,0.217778284116194)
--(axis cs:1.7962448826858,0.217434643854579)
--(axis cs:1.77299254025732,0.217455298791617)
--(axis cs:1.74974019782884,0.217465013510761)
--(axis cs:1.72648785540036,0.217659641712079)
--(axis cs:1.70323551297188,0.217650466857226)
--(axis cs:1.6799831705434,0.217957084539679)
--(axis cs:1.65673082811492,0.218375959521111)
--(axis cs:1.63347848568644,0.21900228786483)
--(axis cs:1.61022614325796,0.219785938263168)
--(axis cs:1.58697380082948,0.219999620499416)
--(axis cs:1.563721458401,0.220086315556002)
--(axis cs:1.54046911597252,0.220308985229905)
--(axis cs:1.51721677354404,0.221330129797604)
--(axis cs:1.49396443111556,0.22244617182711)
--(axis cs:1.47071208868708,0.223518894489993)
--(axis cs:1.4474597462586,0.224951547743227)
--(axis cs:1.42420740383012,0.226708192055636)
--(axis cs:1.40095506140164,0.228581714458278)
--(axis cs:1.37770271897316,0.230175841872137)
--(axis cs:1.35445037654468,0.232044949400483)
--(axis cs:1.3311980341162,0.233696023877638)
--(axis cs:1.33116473096104,0.233697370971952)
--(axis cs:1.30794569168772,0.234859718634972)
--(axis cs:1.28469334925924,0.235596003495806)
--(axis cs:1.26144100683076,0.235958043090104)
--(axis cs:1.23818866440228,0.236350453070445)
--(axis cs:1.2149363219738,0.236014416540624)
--(axis cs:1.19168397954532,0.235209110597267)
--(axis cs:1.16843163711684,0.233933108270797)
--(axis cs:1.16639389422871,0.233697370971952)
--(axis cs:1.14517929468836,0.231594156236236)
--(axis cs:1.12192695225988,0.227321435111494)
--(axis cs:1.0986746098314,0.220057770291199)
--(axis cs:1.07860159481664,0.210445028543472)
--(axis cs:1.07542226740292,0.209055596857447)
--(axis cs:1.05216992497444,0.194675078880342)
--(axis cs:1.0434499475009,0.187192686114992)
--(axis cs:1.02891758254596,0.175543194643754)
--(axis cs:1.0162979012836,0.163940343686513)
--(axis cs:1.00566524011748,0.155025099698473)
--(axis cs:1.00310758410557,0.140688001258033)
--(axis cs:0.999447099098247,0.117435658829553)
--(axis cs:0.99656703690011,0.0941833164010729)
--(axis cs:0.994405280592401,0.070930973972593)
--(axis cs:0.992902372290084,0.0476786315441132)
--(axis cs:0.992010185457423,0.0244262891156333)
--(axis cs:0.99169743293671,0.00117394668715341)
--(axis cs:0.99195265919387,-0.0220783957413265)
--(axis cs:0.992785231814942,-0.0453307381698063)
--(axis cs:0.994224534738126,-0.0685830805982862)
--(axis cs:0.996317197143819,-0.0918354230267661)
--(axis cs:0.999121868781436,-0.115087765455246)
--(axis cs:1.00270089409864,-0.138340107883726)
--(axis cs:1.00566524011748,-0.154949482045501)
--(axis cs:1.01365383116682,-0.161592450312206)
--(axis cs:1.02891758254596,-0.175524484292003)
--(axis cs:1.04059616794614,-0.184844792740686)
--(axis cs:1.05216992497444,-0.194735041665576)
--(axis cs:1.07403949691859,-0.208097135169166)
--(axis cs:1.07542226740292,-0.209008590684498)
--(axis cs:1.0986746098314,-0.220078202929646)
--(axis cs:1.12192695225988,-0.227206902690439)
--(axis cs:1.14488795604422,-0.231349477597645)
--(axis cs:1.14517929468836,-0.231409818488341)
--(axis cs:1.16843163711684,-0.23413942960754)
--(axis cs:1.19168397954532,-0.235391936963151)
--(axis cs:1.2149363219738,-0.236182770544923)
--(axis cs:1.23818866440228,-0.236513703172118)
--(axis cs:1.26144100683076,-0.236131583600332)
--(axis cs:1.28469334925924,-0.235779271405986)
--(axis cs:1.30794569168772,-0.235061036847213)
--(axis cs:1.3311980341162,-0.233924617327162)
--(axis cs:1.35445037654468,-0.231930038212765)
--(axis cs:1.36040204018613,-0.231349477597645)
--(axis cs:1.37770271897316,-0.22998569089556)
--(axis cs:1.40095506140164,-0.228423085049521)
--(axis cs:1.42420740383012,-0.226588179327462)
--(axis cs:1.4474597462586,-0.224869099707541)
--(axis cs:1.47071208868708,-0.22346802125908)
--(axis cs:1.49396443111556,-0.222419475337955)
--(axis cs:1.51721677354404,-0.221329039056597)
--(axis cs:1.54046911597252,-0.220331689028727)
--(axis cs:1.563721458401,-0.220114401842955)
--(axis cs:1.58697380082948,-0.220029856746824)
--(axis cs:1.61022614325796,-0.219821211153509)
--(axis cs:1.63347848568644,-0.219055922459658)
--(axis cs:1.65673082811492,-0.218444199255987)
--(axis cs:1.6799831705434,-0.218035181427595)
--(axis cs:1.70323551297188,-0.217735605852173)
--(axis cs:1.72648785540036,-0.217744299522854)
--(axis cs:1.74974019782884,-0.217554011258083)
--(axis cs:1.77299254025732,-0.217544304787592)
--(axis cs:1.7962448826858,-0.217523842831864)
--(axis cs:1.81949722511428,-0.217859033566083)
--(axis cs:1.84274956754276,-0.218395332437623)
--(axis cs:1.86600190997124,-0.218763733912653)
--(axis cs:1.88925425239972,-0.219230646029758)
--(axis cs:1.9125065948282,-0.219721692527659)
--(axis cs:1.93575893725668,-0.220433443457041)
--(axis cs:1.95901127968516,-0.221285984620177)
--(axis cs:1.98226362211364,-0.222048472376127)
--(axis cs:2.00551596454212,-0.222994799524689)
--(axis cs:2.0287683069706,-0.224279902914142)
--(axis cs:2.05202064939908,-0.225552576390306)
--(axis cs:2.07527299182756,-0.226521397439349)
--(axis cs:2.09852533425604,-0.227003607410362)
--(axis cs:2.12177767668452,-0.227429409474714)
--(axis cs:2.145030019113,-0.227871816754735)
--(axis cs:2.16828236154148,-0.228077073215467)
--(axis cs:2.19153470396996,-0.228057750027015)
--(axis cs:2.21478704639844,-0.227945717368944)
--(axis cs:2.23803938882692,-0.227943392879391)
--(axis cs:2.2612917312554,-0.22798501626209)
--(axis cs:2.28454407368387,-0.228108669540327)
--(axis cs:2.30779641611235,-0.228269908387784)
--(axis cs:2.33104875854083,-0.228657771770086)
--(axis cs:2.35430110096931,-0.229193287558214)
--(axis cs:2.37755344339779,-0.229791003234268)
--(axis cs:2.40080578582627,-0.230471189108991)
--(axis cs:2.42405812825475,-0.2311754087686)
--(axis cs:2.42876532038065,-0.231349477597645)
--(axis cs:2.44731047068323,-0.232185904500363)
--(axis cs:2.47056281311171,-0.233501242676849)
--(axis cs:2.49381515554019,-0.234541404490458)
--(axis cs:2.51706749796867,-0.23544453191088)
--(axis cs:2.54031984039715,-0.236408376086402)
--(axis cs:2.56357218282563,-0.2374595467615)
--(axis cs:2.58682452525411,-0.238867817962304)
--(axis cs:2.61007686768259,-0.241508263089796)
--(axis cs:2.63332921011107,-0.244855091691708)
--(axis cs:2.65658155253955,-0.248078744651803)
--(axis cs:2.67983389496803,-0.249976081281915)
--(axis cs:2.70308623739651,-0.250818845086095)
--(axis cs:2.72633857982499,-0.252152153887805)
--(axis cs:2.74959092225347,-0.254467992520267)
--(axis cs:2.75033364160649,-0.254601820026125)
--(axis cs:2.77284326468195,-0.259379657167592)
--(axis cs:2.79609560711043,-0.264649495648565)
--(axis cs:2.81934794953891,-0.26954285898327)
--(axis cs:2.84260029196739,-0.27396771705626)
--(axis cs:2.86511996438863,-0.277854162454605)
--(axis cs:2.86585263439587,-0.27800096243426)
--(axis cs:2.88910497682435,-0.282458590585781)
--(axis cs:2.91235731925283,-0.286673294899428)
--(axis cs:2.93560966168131,-0.290953926718268)
--(axis cs:2.95886200410979,-0.295679920784085)
--(axis cs:2.98211434653827,-0.300928257920241)
--(axis cs:2.98291973017529,-0.301106504883085)
--(axis cs:3.00536668896675,-0.306745846095821)
--(axis cs:3.02861903139523,-0.312100744674162)
--(axis cs:3.05187137382371,-0.316644027953337)
--(axis cs:3.07512371625219,-0.320900372677898)
--(axis cs:3.09350407042528,-0.324358847311565)
--(axis cs:3.09837605868067,-0.325391450330678)
--(axis cs:3.12162840110915,-0.330194032827814)
--(axis cs:3.14488074353763,-0.334515475277432)
--(axis cs:3.16813308596611,-0.338051693533335)
--(axis cs:3.19138542839459,-0.341509585995666)
--(axis cs:3.21463777082307,-0.345772088096442)
--(axis cs:3.22366435675942,-0.347611189740045)
--(axis cs:3.23789011325155,-0.350857412842721)
--(axis cs:3.26114245568003,-0.356828259972098)
--(axis cs:3.28439479810851,-0.362096987210893)
--(axis cs:3.30764714053699,-0.365924935353819)
--(axis cs:3.33089948296547,-0.368977776478716)
--(axis cs:3.34020859877081,-0.370863532168525)
--(axis cs:3.35415182539395,-0.374000834697192)
--(axis cs:3.37740416782243,-0.381810579378291)
--(axis cs:3.40065651025091,-0.389891429762429)
--(axis cs:3.41809509427356,-0.394115874597004)
--(axis cs:3.42390885267939,-0.395657694365346)
--(axis cs:3.44716119510787,-0.40008414858873)
--(axis cs:3.47041353753635,-0.403741674109118)
--(axis cs:3.49366587996483,-0.408687028348861)
--(axis cs:3.51691822239331,-0.413371136555966)
--(axis cs:3.53763284739866,-0.417368217025484)
--(axis cs:3.54017056482179,-0.417900534424992)
--(axis cs:3.56342290725027,-0.422313766629188)
--(axis cs:3.58667524967875,-0.427990251950731)
--(axis cs:3.60992759210723,-0.434822600908502)
--(axis cs:3.62839882535991,-0.440620559453964)
--(axis cs:3.63317993453571,-0.442250133175218)
--(axis cs:3.65643227696419,-0.449324305898067)
--(axis cs:3.67968461939267,-0.45456399931916)
--(axis cs:3.70293696182115,-0.458380898516738)
--(axis cs:3.72618930424963,-0.460775053524434)
--(axis cs:3.74944164667811,-0.462365536330849)
--(axis cs:3.77269398910659,-0.462817080751308)
--(axis cs:3.79594633153507,-0.463511233083358)
--(axis cs:3.7994458679453,-0.463872901882444)
--(axis cs:3.81919867396355,-0.466137217466402)
--(axis cs:3.84245101639203,-0.469431056895129)
--(axis cs:3.86570335882051,-0.475058601976563)
--(axis cs:3.88895570124899,-0.481605787002595)
--(axis cs:3.91220804367747,-0.486312070211081);

\path [draw=color1, semithick]
(axis cs:3.91220804367747,0.224525960815945)
--(axis cs:3.88895570124899,0.222568559887018)
--(axis cs:3.86570335882051,0.220756918991613)
--(axis cs:3.84245101639203,0.220382625700179)
--(axis cs:3.81919867396355,0.221932294147713)
--(axis cs:3.79594633153507,0.223555313241711)
--(axis cs:3.77269398910659,0.225727683165145)
--(axis cs:3.74944164667811,0.227928760704761)
--(axis cs:3.72618930424963,0.22954870078428)
--(axis cs:3.70293696182115,0.230124961519902)
--(axis cs:3.67968461939267,0.229175510379736)
--(axis cs:3.65643227696419,0.227329157601554)
--(axis cs:3.63317993453571,0.224281731691703)
--(axis cs:3.60992759210723,0.220901888843807)
--(axis cs:3.58667524967875,0.21754287483244)
--(axis cs:3.56342290725027,0.214773082142708)
--(axis cs:3.54017056482179,0.212489137530836)
--(axis cs:3.52434054660173,0.210445028543472)
--(axis cs:3.51691822239331,0.209508043283824)
--(axis cs:3.49366587996483,0.206661131428403)
--(axis cs:3.47041353753635,0.204064554117855)
--(axis cs:3.44716119510787,0.202513366293925)
--(axis cs:3.42390885267939,0.200867983153672)
--(axis cs:3.40065651025091,0.197653701663963)
--(axis cs:3.37740416782243,0.193349362913525)
--(axis cs:3.35415182539395,0.189663439234378)
--(axis cs:3.33089948296547,0.18832104459043)
--(axis cs:3.30764714053699,0.187545949934457)
--(axis cs:3.3026476716115,0.187192686114992)
--(axis cs:3.28439479810851,0.185940626968221)
--(axis cs:3.26114245568003,0.18366312714635)
--(axis cs:3.23789011325155,0.181964357205434)
--(axis cs:3.21463777082307,0.181250219004889)
--(axis cs:3.19138542839459,0.180891343079409)
--(axis cs:3.16813308596611,0.180712454927142)
--(axis cs:3.14488074353763,0.180441118908148)
--(axis cs:3.12162840110915,0.179633007598786)
--(axis cs:3.09837605868067,0.178608393394096)
--(axis cs:3.07512371625219,0.177424626386454)
--(axis cs:3.05187137382371,0.176396719729784)
--(axis cs:3.02861903139523,0.175092305051667)
--(axis cs:3.00536668896675,0.173450179017612)
--(axis cs:2.98211434653827,0.171722471403175)
--(axis cs:2.95886200410979,0.170055625426551)
--(axis cs:2.93560966168131,0.168609196125216)
--(axis cs:2.91235731925283,0.167267214935008)
--(axis cs:2.88910497682435,0.165986179089952)
--(axis cs:2.86585263439587,0.164663596149407)
--(axis cs:2.85266641768241,0.163940343686513)
--(axis cs:2.84260029196739,0.163440330160316)
--(axis cs:2.81934794953891,0.162059039626301)
--(axis cs:2.79609560711043,0.160447699023829)
--(axis cs:2.77284326468195,0.158742372984109)
--(axis cs:2.74959092225347,0.157324112820069)
--(axis cs:2.72633857982499,0.157149271523515)
--(axis cs:2.70308623739651,0.157904375478469)
--(axis cs:2.67983389496803,0.158815615353921)
--(axis cs:2.65658155253955,0.15843923325243)
--(axis cs:2.63332921011107,0.156628542162499)
--(axis cs:2.61007686768259,0.154795313392707)
--(axis cs:2.58682452525411,0.153779204629788)
--(axis cs:2.56357218282563,0.15360352543243)
--(axis cs:2.54031984039715,0.153547537719071)
--(axis cs:2.51706749796867,0.153437517261898)
--(axis cs:2.49381515554019,0.153208046581525)
--(axis cs:2.47056281311171,0.152867720470485)
--(axis cs:2.44731047068323,0.152464578112675)
--(axis cs:2.42405812825475,0.152162538880692)
--(axis cs:2.40080578582627,0.151826584721738)
--(axis cs:2.37755344339779,0.151384082300877)
--(axis cs:2.35430110096931,0.151124153787951)
--(axis cs:2.33104875854083,0.150980692480811)
--(axis cs:2.30779641611235,0.151012845201018)
--(axis cs:2.28454407368387,0.15116188217415)
--(axis cs:2.2612917312554,0.151325990023459)
--(axis cs:2.23803938882692,0.151534140848034)
--(axis cs:2.21478704639843,0.151791726088914)
--(axis cs:2.19153470396996,0.152148167291312)
--(axis cs:2.16828236154148,0.152495471382334)
--(axis cs:2.145030019113,0.152691870629725)
--(axis cs:2.12177767668452,0.152738396106559)
--(axis cs:2.09852533425604,0.152786775228966)
--(axis cs:2.07527299182756,0.152777319154125)
--(axis cs:2.05202064939908,0.152400906916094)
--(axis cs:2.0287683069706,0.151761780301026)
--(axis cs:2.00551596454212,0.151109601257963)
--(axis cs:1.98226362211364,0.150688251750125)
--(axis cs:1.95901127968516,0.150392729568915)
--(axis cs:1.93575893725668,0.150011778563902)
--(axis cs:1.9125065948282,0.149675907006018)
--(axis cs:1.88925425239972,0.149367883960719)
--(axis cs:1.86600190997124,0.149026060764225)
--(axis cs:1.84274956754276,0.14873340931149)
--(axis cs:1.81949722511428,0.148416561555525)
--(axis cs:1.7962448826858,0.148237175585805)
--(axis cs:1.77299254025732,0.148239665062055)
--(axis cs:1.74974019782884,0.148283104888503)
--(axis cs:1.72648785540036,0.148430012894286)
--(axis cs:1.70323551297188,0.148538282750167)
--(axis cs:1.6799831705434,0.148724150487914)
--(axis cs:1.65673082811492,0.148997436800756)
--(axis cs:1.63347848568644,0.14933954174038)
--(axis cs:1.61022614325796,0.149782941356393)
--(axis cs:1.58697380082948,0.14982052958844)
--(axis cs:1.563721458401,0.149718466756941)
--(axis cs:1.54046911597252,0.149737947891865)
--(axis cs:1.51721677354404,0.150213158194683)
--(axis cs:1.49396443111556,0.150744528912436)
--(axis cs:1.47071208868708,0.151181664853783)
--(axis cs:1.4474597462586,0.151824163540658)
--(axis cs:1.42420740383012,0.152665780415671)
--(axis cs:1.40095506140164,0.153542024938706)
--(axis cs:1.37770271897316,0.154145071424719)
--(axis cs:1.35445037654468,0.154811444359869)
--(axis cs:1.3311980341162,0.155230395946394)
--(axis cs:1.30794569168772,0.15508829149924)
--(axis cs:1.28469334925924,0.154601575707186)
--(axis cs:1.26144100683076,0.153795840135801)
--(axis cs:1.23818866440228,0.15284526597778)
--(axis cs:1.2149363219738,0.151257222847756)
--(axis cs:1.19168397954532,0.149056094465906)
--(axis cs:1.16843163711684,0.146227259376083)
--(axis cs:1.14517929468836,0.141935239646625)
--(axis cs:1.14060690990443,0.140688001258033)
--(axis cs:1.12192695225988,0.135861614164724)
--(axis cs:1.0986746098314,0.126807912364437)
--(axis cs:1.08082038518116,0.117435658829553)
--(axis cs:1.07542226740292,0.114570586459654)
--(axis cs:1.05216992497444,0.0994360541067151)
--(axis cs:1.04514824666022,0.0941833164010729)
--(axis cs:1.02891758254596,0.0817908698496772)
--(axis cs:1.01291818866067,0.070930973972593)
--(axis cs:1.00566524011748,0.0658190610153836)
--(axis cs:1.00339184689117,0.0476786315441132)
--(axis cs:1.00160747322584,0.0244262891156333)
--(axis cs:1.00098196818442,0.00117394668715341)
--(axis cs:1.00149242069874,-0.0220783957413265)
--(axis cs:1.00315756594088,-0.0453307381698063)
--(axis cs:1.00566524011748,-0.0659099621360341)
--(axis cs:1.00942137272921,-0.0685830805982862)
--(axis cs:1.02891758254596,-0.0817681244261919)
--(axis cs:1.04200220505326,-0.0918354230267661)
--(axis cs:1.05216992497444,-0.0994425427186092)
--(axis cs:1.07542226740292,-0.114527519637434)
--(axis cs:1.07646600054627,-0.115087765455246)
--(axis cs:1.0986746098314,-0.126808941537676)
--(axis cs:1.12192695225988,-0.135784762431203)
--(axis cs:1.13169139493176,-0.138340107883726)
--(axis cs:1.14517929468836,-0.142050521418333)
--(axis cs:1.16843163711684,-0.146288274088052)
--(axis cs:1.19168397954532,-0.149080711194133)
--(axis cs:1.2149363219738,-0.151252748307816)
--(axis cs:1.23818866440228,-0.152819131833349)
--(axis cs:1.26144100683076,-0.153755960275535)
--(axis cs:1.28469334925924,-0.154549429683366)
--(axis cs:1.30794569168772,-0.155027906681072)
--(axis cs:1.3311980341162,-0.155166610193155)
--(axis cs:1.35445037654468,-0.154752602849972)
--(axis cs:1.37770271897316,-0.15409555248808)
--(axis cs:1.40095506140164,-0.153501526073271)
--(axis cs:1.42420740383012,-0.152639474044264)
--(axis cs:1.4474597462586,-0.151812307921338)
--(axis cs:1.47071208868708,-0.151181368615168)
--(axis cs:1.49396443111556,-0.15075238370423)
--(axis cs:1.51721677354404,-0.150231090092751)
--(axis cs:1.54046911597252,-0.149765116711882)
--(axis cs:1.563721458401,-0.149746344619977)
--(axis cs:1.58697380082948,-0.149846680545471)
--(axis cs:1.61022614325796,-0.149809852592501)
--(axis cs:1.63347848568644,-0.149374840615641)
--(axis cs:1.65673082811492,-0.149039128267288)
--(axis cs:1.6799831705434,-0.148771055065408)
--(axis cs:1.70323551297188,-0.148588553340204)
--(axis cs:1.72648785540036,-0.148482035672207)
--(axis cs:1.74974019782884,-0.148337670602206)
--(axis cs:1.77299254025732,-0.148294807742741)
--(axis cs:1.7962448826858,-0.148292056405495)
--(axis cs:1.81949722511428,-0.148467569693942)
--(axis cs:1.84274956754276,-0.148778037627089)
--(axis cs:1.86600190997124,-0.149064943788601)
--(axis cs:1.88925425239972,-0.149400081102603)
--(axis cs:1.9125065948282,-0.149702092340324)
--(axis cs:1.93575893725668,-0.150031510396522)
--(axis cs:1.95901127968516,-0.150405430943667)
--(axis cs:1.98226362211364,-0.150695583272355)
--(axis cs:2.00551596454212,-0.151109563743803)
--(axis cs:2.0287683069706,-0.151750791671427)
--(axis cs:2.05202064939908,-0.152379604753747)
--(axis cs:2.07527299182756,-0.152750185932377)
--(axis cs:2.09852533425604,-0.152759656816417)
--(axis cs:2.10774270131594,-0.152740831981808);

\path [draw=color1, semithick]
(axis cs:2.50784355155656,-0.15331416140663)
--(axis cs:2.51706749796867,-0.153404108622127)
--(axis cs:2.54031984039715,-0.153513193160859)
--(axis cs:2.56357218282563,-0.153569098228737)
--(axis cs:2.58682452525411,-0.153743314733055)
--(axis cs:2.61007686768259,-0.154748383937628)
--(axis cs:2.63332921011107,-0.156561966840665)
--(axis cs:2.65658155253955,-0.158354825676643)
--(axis cs:2.67983389496803,-0.158730396350955)
--(axis cs:2.70308623739651,-0.157831918078564)
--(axis cs:2.72633857982499,-0.157087555047405)
--(axis cs:2.74959092225347,-0.157263856248578)
--(axis cs:2.77284326468195,-0.158675151778783)
--(axis cs:2.79609560711043,-0.160374067318815)
--(axis cs:2.81384954217199,-0.161592450312206)
--(axis cs:2.81934794953891,-0.162013657420857)
--(axis cs:2.84260029196739,-0.163496356176073)
--(axis cs:2.86585263439587,-0.164742362736343)
--(axis cs:2.88910497682435,-0.166048541269081)
--(axis cs:2.91235731925283,-0.167315222357097)
--(axis cs:2.93560966168131,-0.16864408264067)
--(axis cs:2.95886200410979,-0.170078033614638)
--(axis cs:2.98211434653827,-0.171732668622726)
--(axis cs:3.00536668896675,-0.173450030017986)
--(axis cs:3.02861903139523,-0.175084220391647)
--(axis cs:3.05187137382371,-0.176383629747886)
--(axis cs:3.07512371625219,-0.177408591805641)
--(axis cs:3.09837605868067,-0.178589765031286)
--(axis cs:3.12162840110915,-0.179613095088178)
--(axis cs:3.14488074353763,-0.180420991191278)
--(axis cs:3.16813308596611,-0.180693432338132)
--(axis cs:3.19138542839459,-0.180873711512251)
--(axis cs:3.21463777082307,-0.181234098960489)
--(axis cs:3.23789011325155,-0.181949534057888)
--(axis cs:3.26114245568003,-0.183649196328838)
--(axis cs:3.27343427793691,-0.184844792740686)
--(axis cs:3.28439479810851,-0.185947413961831)
--(axis cs:3.30764714053699,-0.187571493401931)
--(axis cs:3.33089948296547,-0.188342821430216)
--(axis cs:3.35415182539395,-0.189679802707554)
--(axis cs:3.37740416782243,-0.193354883002015)
--(axis cs:3.40065651025091,-0.197649560736236)
--(axis cs:3.42390885267939,-0.200858426023149)
--(axis cs:3.44716119510787,-0.202502062837713)
--(axis cs:3.47041353753635,-0.204052268786331)
--(axis cs:3.49366587996483,-0.206648000002803)
--(axis cs:3.50554982287518,-0.208097135169165)
--(axis cs:3.51691822239331,-0.209518259946268)
--(axis cs:3.54017056482179,-0.212507156823919)
--(axis cs:3.56342290725027,-0.214784181486536)
--(axis cs:3.58667524967875,-0.217546592807988)
--(axis cs:3.60992759210723,-0.220898585373447)
--(axis cs:3.63317993453571,-0.224273215207731)
--(axis cs:3.65643227696419,-0.227317364505386)
--(axis cs:3.67968461939267,-0.229162674241296)
--(axis cs:3.70293696182115,-0.230112196466292)
--(axis cs:3.72618930424963,-0.229537282218)
--(axis cs:3.74944164667811,-0.227919107685674)
--(axis cs:3.77269398910659,-0.225719872011715)
--(axis cs:3.79594633153507,-0.223549287477702)
--(axis cs:3.81919867396355,-0.221927891342391)
--(axis cs:3.84245101639203,-0.220379839643112)
--(axis cs:3.86570335882051,-0.22075373960074)
--(axis cs:3.88895570124899,-0.22256321509573)
--(axis cs:3.91220804367747,-0.224518105461234);

\path [draw=color2, semithick]
(axis cs:1.38691522937608,0.10493558849071)
--(axis cs:1.37770271897316,0.104842587762801)
--(axis cs:1.35445037654468,0.104506279583784)
--(axis cs:1.3311980341162,0.103858726440684)
--(axis cs:1.30794569168772,0.102719223193987)
--(axis cs:1.28469334925924,0.101163492718748)
--(axis cs:1.26144100683076,0.0992593277590812)
--(axis cs:1.23818866440228,0.0970435408289841)
--(axis cs:1.2149363219738,0.0941924779793886)
--(axis cs:1.21487602489723,0.0941833164010729)
--(axis cs:1.19168397954532,0.0904880976212372)
--(axis cs:1.16843163711684,0.08588300048796)
--(axis cs:1.14517929468836,0.0794103685588081)
--(axis cs:1.12405956887184,0.070930973972593)
--(axis cs:1.12192695225988,0.0698854172064497)
--(axis cs:1.0986746098314,0.0545248222838726)
--(axis cs:1.09002959835724,0.0476786315441132)
--(axis cs:1.07542226740292,0.0301173134634891)
--(axis cs:1.07095346966003,0.0244262891156333)
--(axis cs:1.06405066997058,0.00117394668715341)
--(axis cs:1.06970029531195,-0.0220783957413265)
--(axis cs:1.07542226740292,-0.0298008135319837)
--(axis cs:1.08755380069991,-0.0453307381698063)
--(axis cs:1.0986746098314,-0.0544067941071325)
--(axis cs:1.11948429303309,-0.0685830805982862)
--(axis cs:1.12192695225988,-0.0699129466279589)
--(axis cs:1.14517929468836,-0.0793728101868851)
--(axis cs:1.16843163711684,-0.0858931500741305)
--(axis cs:1.19168397954532,-0.0905299595924602)
--(axis cs:1.19963033465428,-0.0918354230267661)
--(axis cs:1.2149363219738,-0.0942091953283027)
--(axis cs:1.23818866440228,-0.0970536938640676)
--(axis cs:1.26144100683076,-0.0992643358395017)
--(axis cs:1.28469334925924,-0.101162838688401)
--(axis cs:1.30794569168772,-0.102713160478254)
--(axis cs:1.3311980341162,-0.103848005383106)
--(axis cs:1.35445037654468,-0.104492587015654)
--(axis cs:1.37770271897316,-0.104827097750573)
--(axis cs:1.40095506140164,-0.105060347176775)
--(axis cs:1.42420740383012,-0.105018051707625)
--(axis cs:1.4474597462586,-0.104918521307629)
--(axis cs:1.47071208868708,-0.104883102106943)
--(axis cs:1.49396443111556,-0.104907418415531)
--(axis cs:1.51721677354404,-0.104782158343417)
--(axis cs:1.54046911597252,-0.104679196632777)
--(axis cs:1.563721458401,-0.104875461770935)
--(axis cs:1.58697380082948,-0.105136860497968)
--(axis cs:1.61022614325796,-0.105184336960655)
--(axis cs:1.63347848568644,-0.104839536526521)
--(axis cs:1.65673082811492,-0.104556735948946)
--(axis cs:1.6799831705434,-0.104331905915787)
--(axis cs:1.70323551297188,-0.104138951979892)
--(axis cs:1.72648785540036,-0.103903042393695)
--(axis cs:1.74974019782884,-0.103709180072239)
--(axis cs:1.77299254025732,-0.103591278776382)
--(axis cs:1.7962448826858,-0.103519913617501)
--(axis cs:1.81949722511428,-0.103510710267879)
--(axis cs:1.84274956754276,-0.103608794821305)
--(axis cs:1.86600190997124,-0.10376669618983)
--(axis cs:1.88925425239972,-0.103907928481677)
--(axis cs:1.9125065948282,-0.103964364402925)
--(axis cs:1.93575893725668,-0.10392515092066)
--(axis cs:1.95901127968516,-0.103903660303183)
--(axis cs:1.98226362211364,-0.10380337977908)
--(axis cs:2.00551596454212,-0.103776080629289)
--(axis cs:2.0287683069706,-0.103878095665189)
--(axis cs:2.05202064939908,-0.103983482553612)
--(axis cs:2.07527299182756,-0.103872910834866)
--(axis cs:2.09852533425604,-0.103465728171685)
--(axis cs:2.12177767668452,-0.103017180136251)
--(axis cs:2.145030019113,-0.102596893267765)
--(axis cs:2.16828236154148,-0.102109190460947)
--(axis cs:2.19153470396996,-0.101478849283153)
--(axis cs:2.21478704639844,-0.100869036067609)
--(axis cs:2.23803938882692,-0.100358382289152)
--(axis cs:2.2612917312554,-0.099970781541813)
--(axis cs:2.28454407368387,-0.0996286659210658)
--(axis cs:2.30779641611235,-0.099290734049394)
--(axis cs:2.33104875854083,-0.0989400100112431)
--(axis cs:2.35430110096931,-0.0987604486530164)
--(axis cs:2.37755344339779,-0.0986756445994899)
--(axis cs:2.40080578582627,-0.0987719130989603)
--(axis cs:2.42405812825475,-0.0986399534032673)
--(axis cs:2.44731047068323,-0.0983817766077706)
--(axis cs:2.47056281311171,-0.0981732054589528)
--(axis cs:2.49381515554019,-0.0980472371643194)
--(axis cs:2.51706749796867,-0.0977491642148709)
--(axis cs:2.54031984039715,-0.0971040965520333)
--(axis cs:2.56357218282563,-0.0962292323621971)
--(axis cs:2.58682452525411,-0.0953445879707517)
--(axis cs:2.61007686768259,-0.0951863880925754)
--(axis cs:2.63332921011107,-0.0961638773542814)
--(axis cs:2.65658155253955,-0.0970993857436903)
--(axis cs:2.67983389496803,-0.0960235228419861)
--(axis cs:2.70308623739651,-0.0930367889258193)
--(axis cs:2.71210681625768,-0.0918354230267661)
--(axis cs:2.72633857982499,-0.0897273230597674)
--(axis cs:2.74959092225347,-0.087528745281016)
--(axis cs:2.77284326468195,-0.0859392038073698)
--(axis cs:2.79609560711043,-0.0843612220243093)
--(axis cs:2.81934794953891,-0.0828196837540248)
--(axis cs:2.84260029196739,-0.081096245386447)
--(axis cs:2.86585263439587,-0.0791046392509886)
--(axis cs:2.88910497682435,-0.0770573896353322)
--(axis cs:2.91235731925283,-0.0749427621902346)
--(axis cs:2.93560966168131,-0.0728332237610448)
--(axis cs:2.95886200410979,-0.0702755524792005)
--(axis cs:2.97233714486174,-0.0685830805982862)
--(axis cs:2.98211434653827,-0.0669351294133273)
--(axis cs:3.00536668896675,-0.0632131983594436)
--(axis cs:3.02861903139523,-0.0595176019232917)
--(axis cs:3.05187137382371,-0.055910283068595)
--(axis cs:3.07512371625219,-0.0516135947632215)
--(axis cs:3.09837605868067,-0.04736893876001)
--(axis cs:3.10845432869218,-0.0453307381698063)
--(axis cs:3.12162840110915,-0.0408918979681193)
--(axis cs:3.14488074353763,-0.032875872303134)
--(axis cs:3.16813308596611,-0.023729572691177)
--(axis cs:3.17215053463058,-0.0220783957413265)
--(axis cs:3.18956114286168,0.00117394668715341)
--(axis cs:3.16813528002805,0.0244262891156333)
--(axis cs:3.16813308596611,0.0244271303975692)
--(axis cs:3.14488074353763,0.0330137340239316)
--(axis cs:3.12162840110915,0.0405409847667975)
--(axis cs:3.09866308634787,0.0476786315441132)
--(axis cs:3.09837605868067,0.0477338023965957)
--(axis cs:3.07512371625219,0.0518395026575897)
--(axis cs:3.05187137382371,0.0559975389331624)
--(axis cs:3.02861903139523,0.0594902165436708)
--(axis cs:3.00536668896675,0.0630707094560226)
--(axis cs:2.98211434653827,0.066679491428171)
--(axis cs:2.95886200410979,0.0703599559097369)
--(axis cs:2.95479031912851,0.070930973972593)
--(axis cs:2.93560966168131,0.0729858626700865)
--(axis cs:2.91235731925283,0.0750593187423946)
--(axis cs:2.88910497682435,0.0771395652383878)
--(axis cs:2.86585263439587,0.0791554023926033)
--(axis cs:2.84260029196739,0.0811184486237881)
--(axis cs:2.81934794953891,0.0828190288448045)
--(axis cs:2.79609560711043,0.0843422510056743)
--(axis cs:2.77284326468195,0.0859039765923268)
--(axis cs:2.74959092225347,0.0874792573288379)
--(axis cs:2.72633857982499,0.0896574324004913)
--(axis cs:2.70308623739651,0.0930062446008589)
--(axis cs:2.69453664825568,0.0941833164010729)
--(axis cs:2.67983389496803,0.0960397574825383)
--(axis cs:2.65658155253955,0.0971118243491946)
--(axis cs:2.63332921011107,0.0961723744275245)
--(axis cs:2.61007686768259,0.0951902546118796)
--(axis cs:2.58682452525411,0.0953442497185931)
--(axis cs:2.56357218282563,0.0962270333982255)
--(axis cs:2.54031984039715,0.0971008353702183)
--(axis cs:2.51706749796867,0.0977452574805778)
--(axis cs:2.49381515554019,0.0980425873194244)
--(axis cs:2.47056281311171,0.0981675908924348)
--(axis cs:2.44731047068323,0.0983751031257806)
--(axis cs:2.42405812825475,0.098632491892814)
--(axis cs:2.40080578582627,0.0987632230182966)
--(axis cs:2.37755344339779,0.0986650180395835)
--(axis cs:2.35430110096931,0.0987490234679775)
--(axis cs:2.33104875854083,0.0989285681588548)
--(axis cs:2.30779641611235,0.0992803224723012)
--(axis cs:2.28454407368387,0.099619729762596)
--(axis cs:2.2612917312554,0.0999633630034522)
--(axis cs:2.23803938882692,0.100352652151611)
--(axis cs:2.21478704639844,0.100865364970819)
--(axis cs:2.19153470396996,0.101477839504229)
--(axis cs:2.16828236154148,0.102111068658756)
--(axis cs:2.145030019113,0.102601045572832)
--(axis cs:2.12177767668452,0.103023217988764)
--(axis cs:2.09852533425604,0.103473868585209)
--(axis cs:2.07527299182756,0.103883050505941)
--(axis cs:2.05202064939908,0.103993995503074)
--(axis cs:2.0287683069706,0.103887630131407)
--(axis cs:2.00551596454212,0.103784543989433)
--(axis cs:1.98226362211364,0.103811685298244)
--(axis cs:1.95901127968516,0.103912390295117)
--(axis cs:1.93575893725668,0.103933743406208)
--(axis cs:1.9125065948282,0.103972948745134)
--(axis cs:1.88925425239972,0.103915805739006)
--(axis cs:1.86600190997124,0.103773166654254)
--(axis cs:1.84274956754276,0.103613737745579)
--(axis cs:1.81949722511428,0.103514532930672)
--(axis cs:1.7962448826858,0.103523548992792)
--(axis cs:1.78702806957842,0.103552030980634);

\path [draw=color3, semithick]
(axis cs:1.92181859986591,0.0631352711429774)
--(axis cs:1.9125065948282,0.063367189470453)
--(axis cs:1.88925425239972,0.0636750723606866)
--(axis cs:1.86600190997124,0.0638059095085816)
--(axis cs:1.84274956754276,0.0638168586095613)
--(axis cs:1.81949722511428,0.0639955092217608)
--(axis cs:1.7962448826858,0.0642761452256069)
--(axis cs:1.77299254025732,0.0644884541518281)
--(axis cs:1.74974019782884,0.0647502690610099)
--(axis cs:1.72648785540036,0.0650859758364308)
--(axis cs:1.70323551297188,0.0655560281041459)
--(axis cs:1.6799831705434,0.0658464641393281)
--(axis cs:1.65673082811492,0.066090737112776)
--(axis cs:1.63347848568644,0.0664336278721662)
--(axis cs:1.61022614325796,0.0668053175601949)
--(axis cs:1.58697380082948,0.066660244066983)
--(axis cs:1.563721458401,0.0661284987416093)
--(axis cs:1.54046911597252,0.0655854145390769)
--(axis cs:1.51721677354404,0.0652570095564473)
--(axis cs:1.49396443111556,0.0649072089635093)
--(axis cs:1.47071208868708,0.0642890815739159)
--(axis cs:1.4474597462586,0.063534853153704)
--(axis cs:1.42420740383012,0.0626504408336904)
--(axis cs:1.40095506140164,0.0615419258778086)
--(axis cs:1.37770271897316,0.0600723815564415)
--(axis cs:1.35445037654468,0.0582343753143936)
--(axis cs:1.3311980341162,0.0558909821518108)
--(axis cs:1.30794569168772,0.0530159016668118)
--(axis cs:1.28469334925924,0.0494846078001012)
--(axis cs:1.27402855209615,0.0476786315441132)
--(axis cs:1.26144100683076,0.0445460939492956)
--(axis cs:1.23818866440228,0.0379034848415906)
--(axis cs:1.2149363219738,0.0301822492809392)
--(axis cs:1.20069144356142,0.0244262891156333)
--(axis cs:1.19168397954532,0.0145321786624403)
--(axis cs:1.1812045227557,0.00117394668715341)
--(axis cs:1.19168397954532,-0.0151240633867494)
--(axis cs:1.19683733471669,-0.0220783957413265)
--(axis cs:1.2149363219738,-0.0298696796921269)
--(axis cs:1.23818866440228,-0.0380378727149582)
--(axis cs:1.26144100683076,-0.0450618791725499)
--(axis cs:1.26244388549716,-0.0453307381698063)
--(axis cs:1.28469334925924,-0.0492554570932786)
--(axis cs:1.30794569168772,-0.0528682050517223)
--(axis cs:1.3311980341162,-0.0558078475061392)
--(axis cs:1.35445037654468,-0.0582021020181424)
--(axis cs:1.37770271897316,-0.0600781241283994)
--(axis cs:1.40095506140164,-0.0615765536148564)
--(axis cs:1.42420740383012,-0.0627051090637914)
--(axis cs:1.4474597462586,-0.0636043308920554)
--(axis cs:1.47071208868708,-0.0643707243414939)
--(axis cs:1.49396443111556,-0.0649986692724485)
--(axis cs:1.51721677354404,-0.065353099705062)
--(axis cs:1.54046911597252,-0.0656857451475971)
--(axis cs:1.563721458401,-0.0662374807289556)
--(axis cs:1.58697380082948,-0.06677815080066)
--(axis cs:1.61022614325796,-0.0669256440029987)
--(axis cs:1.63347848568644,-0.0665470847672533)
--(axis cs:1.65673082811492,-0.066198133828213)
--(axis cs:1.6799831705434,-0.0659492255090922)
--(axis cs:1.70323551297188,-0.0656538446077408)
--(axis cs:1.72648785540036,-0.0651758531583388)
--(axis cs:1.74974019782884,-0.064834425648048)
--(axis cs:1.77299254025732,-0.0645682605322351)
--(axis cs:1.7962448826858,-0.0643526322300443)
--(axis cs:1.81949722511428,-0.0640678656766548)
--(axis cs:1.84274956754276,-0.0638870368565811)
--(axis cs:1.86600190997124,-0.0638768374647267)
--(axis cs:1.88925425239972,-0.063744798780888)
--(axis cs:1.9125065948282,-0.0634323689698739)
--(axis cs:1.93575893725668,-0.0628434940452631)
--(axis cs:1.95901127968516,-0.0622584346592486)
--(axis cs:1.98226362211364,-0.06157971924771)
--(axis cs:2.00551596454212,-0.0609123700313385)
--(axis cs:2.0287683069706,-0.0602523673147704)
--(axis cs:2.05202064939908,-0.0596200931535162)
--(axis cs:2.07527299182756,-0.0587837134155967)
--(axis cs:2.09852533425604,-0.0576575699428419)
--(axis cs:2.12177767668452,-0.0565103179412715)
--(axis cs:2.145030019113,-0.0554560732530911)
--(axis cs:2.16828236154148,-0.0544428240391132)
--(axis cs:2.19153470396996,-0.0532337871208297)
--(axis cs:2.21478704639844,-0.0520713521166991)
--(axis cs:2.23803938882692,-0.0510376447982813)
--(axis cs:2.2612917312554,-0.0503046819010491)
--(axis cs:2.28454407368387,-0.0496491093451609)
--(axis cs:2.30779641611235,-0.0489870130507181)
--(axis cs:2.33104875854083,-0.048094694550107)
--(axis cs:2.35430110096931,-0.047392143753985)
--(axis cs:2.37755344339779,-0.0467348025469799)
--(axis cs:2.40080578582627,-0.046247426687893)
--(axis cs:2.42286692603868,-0.0453307381698063)
--(axis cs:2.42405812825475,-0.0452569613974671)
--(axis cs:2.44731047068323,-0.0434499551067111)
--(axis cs:2.47056281311171,-0.0416475167835086)
--(axis cs:2.49381515554019,-0.0403246151353325)
--(axis cs:2.51706749796867,-0.038482945560647)
--(axis cs:2.54031984039715,-0.0353913918965652)
--(axis cs:2.56357218282563,-0.031380018927132)
--(axis cs:2.58682452525411,-0.0270324794363779)
--(axis cs:2.61007686768259,-0.0237355474042626)
--(axis cs:2.63332921011107,-0.0233766519992847)
--(axis cs:2.65658155253955,-0.0227933650237166)
--(axis cs:2.65945252729104,-0.0220783957413265)
--(axis cs:2.67983389496803,-0.00601128655485649)
--(axis cs:2.68485869081954,0.00117394668715341)
--(axis cs:2.67983389496803,0.00705987372071963)
--(axis cs:2.65658155253955,0.0220009764258898)
--(axis cs:2.63332921011107,0.0234483618985185)
--(axis cs:2.61007686768259,0.0243355154347867)
--(axis cs:2.6098271417212,0.0244262891156333)
--(axis cs:2.58682452525411,0.0275037389536224)
--(axis cs:2.56357218282563,0.0316098200619184)
--(axis cs:2.54031984039715,0.0353999636042596)
--(axis cs:2.51706749796867,0.0383221651608966)
--(axis cs:2.49381515554019,0.0400636342131669)
--(axis cs:2.47056281311171,0.0413150282409171)
--(axis cs:2.44731047068323,0.0430204469294256)
--(axis cs:2.42405812825475,0.0447307262256138)
--(axis cs:2.40080578582627,0.0460717202198067)
--(axis cs:2.37755344339779,0.0467452784129298)
--(axis cs:2.35430110096931,0.0476519252976187)
--(axis cs:2.3536660538362,0.0476786315441132)
--(axis cs:2.33104875854083,0.0483459271088387)
--(axis cs:2.3216944092596,0.0486968291948627);

\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
1.51243151722723 -1.64974236573492
1.51380250113017 -1.62649002330644
1.51626859223545 -1.60323768087796
1.51819076609256 -1.57998533844948
1.51905683268717 -1.556732996021
1.51846355852033 -1.53348065359252
1.51791159903127 -1.51022831116404
1.51701024807113 -1.48697596873556
1.51643697778236 -1.46372362630708
1.51531002984152 -1.4404712838786
1.51497808911695 -1.41721894145012
1.51487746718364 -1.39396659902164
1.51439485437579 -1.37071425659316
1.5131681676302 -1.34746191416468
1.51210540281729 -1.3242095717362
1.51114741694042 -1.30095722930772
1.51032424881108 -1.27770488687924
1.50953535916414 -1.25445254445076
1.50888585808208 -1.23120020202228
1.50847697378423 -1.2079478595938
1.50777312174222 -1.18469551716532
1.50700138177535 -1.16144317473684
1.50629917364056 -1.13819083230836
1.50545033077768 -1.11493848987988
1.50448626162678 -1.0916861474514
1.50304593902573 -1.06843380502292
1.50160980465642 -1.04518146259444
1.50043210636388 -1.02192912016596
1.49938901360281 -0.998676777737481
1.49853965094515 -0.975424435309001
1.49748184680565 -0.952172092880522
1.49667878524247 -0.928919750452042
1.49564515135505 -0.905667408023562
1.49451527816801 -0.882415065595082
1.49325611745457 -0.859162723166602
1.49241194771222 -0.835910380738122
1.49178674999647 -0.812658038309642
1.49086692535817 -0.789405695881162
1.48980093750173 -0.766153353452683
1.4886493141362 -0.742901011024203
1.48745983856197 -0.719648668595723
1.48609927244547 -0.696396326167243
1.48409106450098 -0.673143983738763
1.4821042581846 -0.649891641310283
1.47932698826695 -0.626639298881803
1.47611559166244 -0.603386956453323
1.47216653288786 -0.580134614024844
1.46790709363378 -0.556882271596364
1.46407939850505 -0.533629929167884
1.4620828120929 -0.510377586739404
1.46366902445961 -0.487125244310924
1.46845470714841 -0.463872901882444
1.47498541995059 -0.440620559453964
1.48217354979677 -0.417368217025484
1.48880543902486 -0.394115874597004
1.49338010208491 -0.370863532168525
1.49448767150125 -0.347611189740045
1.49445998237989 -0.324358847311565
1.49719526235299 -0.301106504883085
1.50630713990414 -0.277854162454605
1.52436668675005 -0.254601820026125
1.55129324342899 -0.231349477597645
1.5860694726305 -0.208097135169165
1.63021863142278 -0.184844792740686
1.68541193368663 -0.161592450312206
1.74950642627143 -0.138340107883726
1.81225186381011 -0.115087765455246
1.86508655662462 -0.0918354230267661
1.90204111824517 -0.0685830805982862
1.92708431017782 -0.0453307381698063
1.94218137021595 -0.0220783957413265
1.95188630510399 0.00117394668715341
1.95298309484834 0.0244262891156333
1.94311273167038 0.0476786315441132
1.91751132187898 0.070930973972593
1.87655739758547 0.0941833164010729
1.82095725977906 0.117435658829553
1.75939262320117 0.140688001258033
1.69815869488652 0.163940343686513
1.64627579255932 0.187192686114992
1.60659366624411 0.210445028543472
1.57978629135691 0.233697370971952
1.56161545533988 0.256949713400432
1.54785403808954 0.280202055828912
1.53672087652361 0.303454398257392
1.52928750511569 0.326706740685872
1.52532706012871 0.349959083114352
1.52223876800841 0.373211425542831
1.51802522016246 0.396463767971311
1.51285179179316 0.419716110399791
1.5081449856335 0.442968452828271
1.50398820280551 0.466220795256751
1.50113281208515 0.489473137685231
1.49821249620463 0.512725480113711
1.49567375298568 0.535977822542191
1.49248041068032 0.55923016497067
1.48903512693583 0.58248250739915
1.48672416638464 0.60573484982763
1.48631214935672 0.62898719225611
1.48898766863384 0.65223953468459
1.49258468832671 0.67549187711307
1.49621693160152 0.69874421954155
1.49834470682679 0.721996561970029
1.49964138520476 0.745248904398509
1.50048783950005 0.768501246826989
1.50251416859944 0.791753589255469
1.50425829411266 0.815005931683949
1.50535077085989 0.838258274112429
1.50635394576815 0.861510616540909
1.50807042486237 0.884762958969389
1.51022229311986 0.908015301397869
1.51119712954859 0.931267643826348
1.51237022701074 0.954519986254828
1.51362712187516 0.977772328683308
1.51468202827227 1.00102467111179
1.51571871782482 1.02427701354027
1.51715268110555 1.04752935596875
1.5191181519689 1.07078169839723
1.52017350949076 1.09403404082571
1.52020372737784 1.11728638325419
1.52051763995181 1.14053872568267
1.52051915647432 1.16379106811115
1.52119877742369 1.18704341053963
1.52190030332647 1.21029575296811
1.52292185119467 1.23354809539659
1.52384521615988 1.25680043782507
1.52504469012699 1.28005278025355
1.52709053540609 1.30330512268203
1.52886362877794 1.32655746511051
1.53020160862932 1.34980980753899
1.53014615934853 1.37306214996747
1.52953898714941 1.39631449239595
1.52929850569789 1.41956683482443
1.52927387099781 1.44281917725291
1.52976157245012 1.46607151968139
1.52982449035869 1.48932386210987
};
\addplot [thick, color4]
table {%
1.50452024459544 -1.64974236573492
1.50452025314035 -1.62649002330644
1.50452026404048 -1.60323768087796
1.504520277945 -1.57998533844948
1.50452029568199 -1.556732996021
1.50452031830781 -1.53348065359252
1.50452034716995 -1.51022831116404
1.50452038398731 -1.48697596873556
1.50452043095258 -1.46372362630708
1.50452049086282 -1.4404712838786
1.50452056728602 -1.41721894145012
1.50452066477362 -1.39396659902164
1.50452078913158 -1.37071425659316
1.50452094776613 -1.34746191416468
1.50452115012487 -1.3242095717362
1.50452140825943 -1.30095722930772
1.5045217375432 -1.27770488687924
1.50452215758695 -1.25445254445076
1.50452269340668 -1.23120020202228
1.50452337691357 -1.2079478595938
1.50452424881437 -1.18469551716532
1.50452536103582 -1.16144317473684
1.5045267798171 -1.13819083230836
1.50452858965482 -1.11493848987988
1.50453089833526 -1.0916861474514
1.50453384335363 -1.06843380502292
1.50453760010275 -1.04518146259444
1.5045423923187 -1.02192912016596
1.50454850540554 -0.998676777737481
1.50455630343283 -0.975424435309001
1.50456625081804 -0.952172092880522
1.50457893998525 -0.928919750452042
1.50459512664748 -0.905667408023562
1.50461577481364 -0.882415065595082
1.50464211420081 -0.859162723166602
1.50467571347084 -0.835910380738122
1.50471857365293 -0.812658038309642
1.50477324731588 -0.789405695881162
1.50484299058714 -0.766153353452683
1.50493195707154 -0.742901011024203
1.50504544521739 -0.719648668595723
1.50519021385923 -0.696396326167243
1.50537488472378 -0.673143983738763
1.5056104558587 -0.649891641310283
1.50591095653672 -0.626639298881803
1.50629428258668 -0.603386956453323
1.50678326179264 -0.580134614024844
1.50740701258844 -0.556882271596364
1.50820267650203 -0.533629929167884
1.50921762656472 -0.510377586739404
1.51051228121157 -0.487125244310924
1.51216368711271 -0.463872901882444
1.5142700757143 -0.440620559453964
1.51695664701697 -0.417368217025484
1.52038288805161 -0.394115874597004
1.52475178522856 -0.370863532168525
1.53032132042802 -0.347611189740045
1.53741860721972 -0.324358847311565
1.54645683212995 -0.301106504883085
1.55795461956364 -0.277854162454605
1.5725561375064 -0.254601820026125
1.59104742015667 -0.231349477597645
1.61435855111517 -0.208097135169165
1.64353010191823 -0.184844792740686
1.67960235928705 -0.161592450312206
1.72335605045363 -0.138340107883726
1.77480404284639 -0.115087765455246
1.83235267269796 -0.0918354230267661
1.8917376949087 -0.0685830805982862
1.94533588154722 -0.0453307381698063
1.98307627467431 -0.0220783957413265
1.99588070881549 0.00117394668715341
1.98027621137745 0.0244262891156333
1.9404682681552 0.0476786315441132
1.88585075646367 0.070930973972593
1.82636153762402 0.0941833164010729
1.76928813704689 0.117435658829553
1.71857965281893 0.140688001258033
1.67562044618274 0.163940343686513
1.64028775980152 0.187192686114992
1.61175659605224 0.210445028543472
1.58897806647892 0.233697370971952
1.57091946497036 0.256949713400432
1.55666457056793 0.280202055828912
1.54544213058203 0.303454398257392
1.53662151354294 0.326706740685872
1.52969566468707 0.349959083114352
1.52426093449791 0.373211425542831
1.51999791254014 0.396463767971311
1.51665476540801 0.419716110399791
1.51403337968522 0.442968452828271
1.51197811400972 0.466220795256751
1.51036679545002 0.489473137685231
1.509103571513 0.512725480113711
1.50811326332287 0.535977822542191
1.50733691804167 0.55923016497067
1.50672831222563 0.58248250739915
1.50625120586072 0.60573484982763
1.50587718738911 0.62898719225611
1.50558398324064 0.65223953468459
1.50535413208576 0.67549187711307
1.50517394528491 0.69874421954155
1.50503269183042 0.721996561970029
1.50492195933953 0.745248904398509
1.50483515309007 0.768501246826989
1.50476710328686 0.791753589255469
1.50471375718021 0.815005931683949
1.50467193770599 0.838258274112429
1.50463915427541 0.861510616540909
1.50461345444714 0.884762958969389
1.50459330764871 0.908015301397869
1.50457751402237 0.931267643826348
1.50456513296673 0.954519986254828
1.50455542711862 0.977772328683308
1.50454781843887 1.00102467111179
1.50454185378674 1.02427701354027
1.50453717793282 1.04752935596875
1.50453351240307 1.07078169839723
1.50453063889407 1.09403404082571
1.50452838627178 1.11728638325419
1.50452662037957 1.14053872568267
1.50452523604838 1.16379106811115
1.5045241508333 1.18704341053963
1.50452330010353 1.21029575296811
1.50452263319319 1.23354809539659
1.50452211038395 1.25680043782507
1.50452170053948 1.28005278025355
1.5045213792512 1.30330512268203
1.50452112738453 1.32655746511051
1.50452092993935 1.34980980753899
1.50452077515668 1.37306214996747
1.50452065381832 1.39631449239595
1.50452055869785 1.41956683482443
1.50452048413032 1.44281917725291
1.50452042567479 1.46607151968139
1.50452037984991 1.48932386210987
};
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
2.52041139258014 -1.64974236573492
2.52066850023153 -1.62649002330644
2.52060569732789 -1.60323768087796
2.52015895745886 -1.57998533844948
2.52010062193073 -1.556732996021
2.52006263612512 -1.53348065359252
2.52005714181217 -1.51022831116404
2.51934031537428 -1.48697596873556
2.51894861921449 -1.46372362630708
2.51839269310071 -1.4404712838786
2.5174084565459 -1.41721894145012
2.51652153373075 -1.39396659902164
2.51588762128839 -1.37071425659316
2.51515477092651 -1.34746191416468
2.51346780479153 -1.3242095717362
2.51182715417174 -1.30095722930772
2.51143728057248 -1.27770488687924
2.51113771660405 -1.25445254445076
2.5104083030566 -1.23120020202228
2.50909493897492 -1.2079478595938
2.5086158078033 -1.18469551716532
2.50891725352884 -1.16144317473684
2.508512799766 -1.13819083230836
2.50842156749657 -1.11493848987988
2.50803605308715 -1.0916861474514
2.50791720994659 -1.06843380502292
2.50729117026732 -1.04518146259444
2.50632577341306 -1.02192912016596
2.50482845191373 -0.998676777737481
2.50362548779585 -0.975424435309001
2.50255530134583 -0.952172092880522
2.5020234538305 -0.928919750452042
2.50154368251642 -0.905667408023562
2.50111326861996 -0.882415065595082
2.50112332151967 -0.859162723166602
2.50089938792372 -0.835910380738122
2.50024660375441 -0.812658038309642
2.4985343485043 -0.789405695881162
2.49601316711115 -0.766153353452683
2.49282865207226 -0.742901011024203
2.48927197238574 -0.719648668595723
2.48510810040527 -0.696396326167243
2.48051219473978 -0.673143983738763
2.47559805665155 -0.649891641310283
2.46989607172091 -0.626639298881803
2.46378923918601 -0.603386956453323
2.45735771791648 -0.580134614024844
2.45170396106992 -0.556882271596364
2.44762817380729 -0.533629929167884
2.44583834567617 -0.510377586739404
2.44636161133031 -0.487125244310924
2.44877507851178 -0.463872901882444
2.45387716181414 -0.440620559453964
2.46168492141368 -0.417368217025484
2.47269231286112 -0.394115874597004
2.48572104980949 -0.370863532168525
2.50086573485966 -0.347611189740045
2.51817704791975 -0.324358847311565
2.53899436967352 -0.301106504883085
2.56477990281058 -0.277854162454605
2.59600251973223 -0.254601820026125
2.63300076415061 -0.231349477597645
2.67331079815474 -0.208097135169165
2.71473143475268 -0.184844792740686
2.75500778841816 -0.161592450312206
2.79326575045318 -0.138340107883726
2.8277340684495 -0.115087765455246
2.85692761899212 -0.0918354230267661
2.87820129801271 -0.0685830805982862
2.89164783265198 -0.0453307381698063
2.89652202384763 -0.0220783957413265
2.89324845840883 0.00117394668715341
2.8810582949558 0.0244262891156333
2.86033612427087 0.0476786315441132
2.83263738813106 0.070930973972593
2.80021625079091 0.0941833164010729
2.76438368250288 0.117435658829553
2.72666132418283 0.140688001258033
2.68921042327141 0.163940343686513
2.65325816069663 0.187192686114992
2.62023314655849 0.210445028543472
2.58986031627479 0.233697370971952
2.56362370580338 0.256949713400432
2.5412619720327 0.280202055828912
2.52263576234743 0.303454398257392
2.50734812805234 0.326706740685872
2.49508119328141 0.349959083114352
2.48674148746992 0.373211425542831
2.48122544626985 0.396463767971311
2.47792250233853 0.419716110399791
2.47496298514779 0.442968452828271
2.47208917868765 0.466220795256751
2.4701447887933 0.489473137685231
2.47038980327886 0.512725480113711
2.47195799104133 0.535977822542191
2.47401189749581 0.55923016497067
2.47538411342014 0.58248250739915
2.47698115810279 0.60573484982763
2.47840789062333 0.62898719225611
2.48051190943776 0.65223953468459
2.48434833336107 0.67549187711307
2.49035669092556 0.69874421954155
2.49768666544512 0.721996561970029
2.50353457430752 0.745248904398509
2.50726473467829 0.768501246826989
2.50890715656183 0.791753589255469
2.50960319439798 0.815005931683949
2.50974055612031 0.838258274112429
2.50957437379658 0.861510616540909
2.51011082057634 0.884762958969389
2.51153864208944 0.908015301397869
2.51351808112709 0.931267643826348
2.51454457678379 0.954519986254828
2.51506606883127 0.977772328683308
2.51471265699985 1.00102467111179
2.51561105803521 1.02427701354027
2.51701195915173 1.04752935596875
2.51838984564244 1.07078169839723
2.51839529139722 1.09403404082571
2.51899470761682 1.11728638325419
2.52031147042844 1.14053872568267
2.52172978876165 1.16379106811115
2.52112919707171 1.18704341053963
2.52014762606346 1.21029575296811
2.5203670018129 1.23354809539659
2.52148519139937 1.25680043782507
2.52250747761807 1.28005278025355
2.52306055918948 1.30330512268203
2.52430226391541 1.32655746511051
2.52569461556429 1.34980980753899
2.52658216135586 1.37306214996747
2.52757467756826 1.39631449239595
2.52776604448948 1.41956683482443
2.52926456980285 1.44281917725291
2.52978033084134 1.46607151968139
2.53037862328486 1.48932386210987
};
\addplot [thick, color4]
table {%
2.50176929534906 -1.64974236573492
2.5017693496188 -1.62649002330644
2.50176941679324 -1.60323768087796
2.50176949994096 -1.57998533844948
2.50176960286022 -1.556732996021
2.50176973025246 -1.53348065359252
2.50176988793706 -1.51022831116404
2.50177008311719 -1.48697596873556
2.50177032470885 -1.46372362630708
2.50177062374812 -1.4404712838786
2.5017709938954 -1.41721894145012
2.5017714520593 -1.39396659902164
2.50177201916913 -1.37071425659316
2.50177272113096 -1.34746191416468
2.50177359001098 -1.3242095717362
2.50177466550037 -1.30095722930772
2.50177599672836 -1.27770488687924
2.50177764450658 -1.25445254445076
2.5017796841069 -1.23120020202228
2.50178220869998 -1.2079478595938
2.50178533361133 -1.18469551716532
2.50178920158952 -1.16144317473684
2.50179398932702 -1.13819083230836
2.50179991553169 -1.11493848987988
2.50180725091749 -1.0916861474514
2.50181633057097 -1.06843380502292
2.50182756925826 -1.04518146259444
2.50184148037195 -1.02192912016596
2.50185869938324 -0.998676777737481
2.50188001287079 -0.975424435309001
2.5019063944522 -0.952172092880522
2.50193904925951 -0.928919750452042
2.50197946899043 -0.905667408023562
2.50202950004977 -0.882415065595082
2.50209142789381 -0.859162723166602
2.50216808143005 -0.835910380738122
2.50226296224053 -0.812658038309642
2.50238040453049 -0.789405695881162
2.50252577310595 -0.766153353452683
2.50270570841886 -0.742901011024203
2.50292842986348 -0.719648668595723
2.50320411115996 -0.696396326167243
2.50354534493665 -0.673143983738763
2.50396771766518 -0.649891641310283
2.50449052108202 -0.626639298881803
2.50513763234816 -0.603386956453323
2.50593860268639 -0.580134614024844
2.50693000333974 -0.556882271596364
2.50815708865593 -0.533629929167884
2.5096758490838 -0.510377586739404
2.51155554182761 -0.487125244310924
2.5138818033212 -0.463872901882444
2.51676046403189 -0.440620559453964
2.52032219883226 -0.417368217025484
2.52472814778003 -0.394115874597004
2.53017661752467 -0.370863532168525
2.53691089331207 -0.347611189740045
2.54522799981402 -0.324358847311565
2.55548784207244 -0.301106504883085
2.56812134869777 -0.277854162454605
2.58363470443755 -0.254601820026125
2.60260397532253 -0.231349477597645
2.62564965629483 -0.208097135169165
2.65337316440702 -0.184844792740686
2.68622726310526 -0.161592450312206
2.7242837213901 -0.138340107883726
2.76686754417474 -0.115087765455246
2.81207783315127 -0.0918354230267661
2.85635118832036 -0.0685830805982862
2.89443783276175 -0.0453307381698063
2.92027287844035 -0.0220783957413265
2.92886286517132 0.00117394668715341
2.91838279372736 0.0244262891156333
2.8910480376115 0.0476786315441132
2.85206292765936 0.070930973972593
2.8074815470142 0.0941833164010729
2.76240477040291 0.117435658829553
2.72021625925058 0.140688001258033
2.68267043808367 0.163940343686513
2.65034642413048 0.187192686114992
2.62311971720045 0.210445028543472
2.60051401584432 0.233697370971952
2.58192146653026 0.256949713400432
2.56672399737268 0.280202055828912
2.55435189010847 0.303454398257392
2.54430653800457 0.326706740685872
2.53616447447305 0.349959083114352
2.52957254640122 0.373211425542831
2.52423957132965 0.396463767971311
2.51992719021623 0.419716110399791
2.51644118576329 0.442968452828271
2.51362377966066 0.466220795256751
2.51134704363054 0.489473137685231
2.50950738235773 0.512725480113711
2.50802097372298 0.535977822542191
2.50682003080631 0.55923016497067
2.50584975337154 0.58248250739915
2.50506584989091 0.60573484982763
2.50443252763893 0.62898719225611
2.50392086470076 0.65223953468459
2.50350749251288 0.67549187711307
2.5031735303282 0.69874421954155
2.50290372376157 0.721996561970029
2.50268574850194 0.745248904398509
2.50250964761497 0.768501246826989
2.50236737685358 0.791753589255469
2.50225243726994 0.815005931683949
2.50215957838022 0.838258274112429
2.50208455834038 0.861510616540909
2.50202395018688 0.884762958969389
2.50197498529628 0.908015301397869
2.50193542691551 0.931267643826348
2.5019034679868 0.954519986254828
2.50187764860069 0.977772328683308
2.50185678930665 1.00102467111179
2.50183993723499 1.02427701354027
2.50182632256917 1.04752935596875
2.50181532337994 1.07078169839723
2.50180643721521 1.09403404082571
2.50179925814755 1.11728638325419
2.50179345823118 1.14053872568267
2.50178877252106 1.16379106811115
2.50178498697005 1.18704341053963
2.50178192865102 1.21029575296811
2.50177945785739 1.23354809539659
2.50177746172125 1.25680043782507
2.50177584905743 1.28005278025355
2.5017745461981 1.30330512268203
2.50177349362755 1.32655746511051
2.50177264326349 1.34980980753899
2.50177195626057 1.37306214996747
2.50177140123593 1.39631449239595
2.50177095283557 1.41956683482443
2.50177059057619 1.44281917725291
2.50177029790948 1.46607151968139
2.50177006146618 1.48932386210987
};
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
3.52419470217283 -1.64974236573492
3.52392040144743 -1.62649002330644
3.5228789394393 -1.60323768087796
3.52275398876905 -1.57998533844948
3.52237233260369 -1.556732996021
3.52199076410688 -1.53348065359252
3.52199192698212 -1.51022831116404
3.52235965172482 -1.48697596873556
3.52286497945205 -1.46372362630708
3.52226407946056 -1.4404712838786
3.52118607550986 -1.41721894145012
3.52042667663331 -1.39396659902164
3.5200651394719 -1.37071425659316
3.51922222801106 -1.34746191416468
3.51815012902793 -1.3242095717362
3.51727183367995 -1.30095722930772
3.51681267894299 -1.27770488687924
3.51573119496539 -1.25445254445076
3.51512618788819 -1.23120020202228
3.51531022039389 -1.2079478595938
3.51598563972932 -1.18469551716532
3.51526332291398 -1.16144317473684
3.51336669936047 -1.13819083230836
3.51182354031216 -1.11493848987988
3.5107466219357 -1.0916861474514
3.51022823494733 -1.06843380502292
3.50912400943744 -1.04518146259444
3.50532294413635 -1.02192912016596
3.49724598108855 -0.998676777737481
3.48581074117902 -0.975424435309001
3.47832792216531 -0.952172092880522
3.4815939981893 -0.928919750452042
3.4916112516472 -0.905667408023562
3.50118075975186 -0.882415065595082
3.50357688938773 -0.859162723166602
3.50295987397581 -0.835910380738122
3.50187810369506 -0.812658038309642
3.5006213683356 -0.789405695881162
3.49855859494473 -0.766153353452683
3.49574497556356 -0.742901011024203
3.49230140636678 -0.719648668595723
3.48744301487423 -0.696396326167243
3.48129240753611 -0.673143983738763
3.47451561396677 -0.649891641310283
3.46779209038505 -0.626639298881803
3.46056044207416 -0.603386956453323
3.45391060464452 -0.580134614024844
3.44841936169001 -0.556882271596364
3.44530324593471 -0.533629929167884
3.44501433268827 -0.510377586739404
3.4481206546308 -0.487125244310924
3.4542097952232 -0.463872901882444
3.46312924989851 -0.440620559453964
3.47455749137338 -0.417368217025484
3.48873017639389 -0.394115874597004
3.5058462263892 -0.370863532168525
3.52588326311133 -0.347611189740045
3.5500847525913 -0.324358847311565
3.57831846263035 -0.301106504883085
3.61068591129772 -0.277854162454605
3.64481593896579 -0.254601820026125
3.67948165259597 -0.231349477597645
3.71258516775661 -0.208097135169165
3.74285692834354 -0.184844792740686
3.76835596619463 -0.161592450312206
3.79038180441662 -0.138340107883726
3.80904613577871 -0.115087765455246
3.82471210231894 -0.0918354230267661
3.8353605096101 -0.0685830805982862
3.839510800739 -0.0453307381698063
3.83659946945298 -0.0220783957413265
3.8279851080671 0.00117394668715341
3.81565299506343 0.0244262891156333
3.80120228263907 0.0476786315441132
3.78473164653508 0.070930973972593
3.76651309439406 0.0941833164010729
3.74644627826129 0.117435658829553
3.724200854068 0.140688001258033
3.70041979169147 0.163940343686513
3.67561583802886 0.187192686114992
3.65200269339558 0.210445028543472
3.63032033182974 0.233697370971952
3.61144032540654 0.256949713400432
3.59418170894915 0.280202055828912
3.57784669359983 0.303454398257392
3.56210075449719 0.326706740685872
3.54730030861599 0.349959083114352
3.53409652381678 0.373211425542831
3.52100843567631 0.396463767971311
3.50766097683171 0.419716110399791
3.49409927724541 0.442968452828271
3.48339633440647 0.466220795256751
3.47614165878078 0.489473137685231
3.47289379797715 0.512725480113711
3.47128742184921 0.535977822542191
3.47054395791327 0.55923016497067
3.47023823356785 0.58248250739915
3.47181899670048 0.60573484982763
3.47690923839874 0.62898719225611
3.48582136202067 0.65223953468459
3.49614958975128 0.67549187711307
3.50417614362334 0.69874421954155
3.50770257027944 0.721996561970029
3.5087356798812 0.745248904398509
3.50984299735275 0.768501246826989
3.51203068391277 0.791753589255469
3.51485739805995 0.815005931683949
3.51652011299087 0.838258274112429
3.5177290000896 0.861510616540909
3.51755261136791 0.884762958969389
3.51831367998581 0.908015301397869
3.51878838999928 0.931267643826348
3.52085048425294 0.954519986254828
3.52296859533673 0.977772328683308
3.52468683892148 1.00102467111179
3.52401214240691 1.02427701354027
3.52205920899413 1.04752935596875
3.5212341356471 1.07078169839723
3.52201073079122 1.09403404082571
3.52356321423946 1.11728638325419
3.52411210376386 1.14053872568267
3.52459306271214 1.16379106811115
3.52511526429254 1.18704341053963
3.52560304436027 1.21029575296811
3.52577720922736 1.23354809539659
3.52509832907158 1.25680043782507
3.52537328341671 1.28005278025355
3.52660525947009 1.30330512268203
3.52868870606063 1.32655746511051
3.52961654286235 1.34980980753899
3.52985729726878 1.37306214996747
3.52854663067603 1.39631449239595
3.52832815615896 1.41956683482443
3.52788923928493 1.44281917725291
3.5299953204755 1.46607151968139
3.53189596652329 1.48932386210987
};
\addplot [thick, color4]
table {%
3.50598503561946 -1.64974236573492
3.50598552493656 -1.62649002330644
3.50598610894649 -1.60323768087796
3.50598680597427 -1.57998533844948
3.50598763789113 -1.556732996021
3.50598863080089 -1.53348065359252
3.50598981585894 -1.51022831116404
3.5059912302499 -1.48697596873556
3.50599291835438 -1.46372362630708
3.50599493314151 -1.4404712838786
3.50599733783105 -1.41721894145012
3.50600020787709 -1.39396659902164
3.50600363333558 -1.37071425659316
3.50600772169018 -1.34746191416468
3.50601260122481 -1.3242095717362
3.50601842504893 -1.30095722930772
3.50602537590182 -1.27770488687924
3.50603367188653 -1.25445254445076
3.5060435733135 -1.23120020202228
3.5060553908685 -1.2079478595938
3.50606949536136 -1.18469551716532
3.50608632936108 -1.16144317473684
3.50610642108276 -1.13819083230836
3.50613040096174 -1.11493848987988
3.50615902143523 -1.0916861474514
3.50619318055204 -1.06843380502292
3.50623395015108 -1.04518146259444
3.50628260949285 -1.02192912016596
3.506340685399 -0.998676777737481
3.50641000015912 -0.975424435309001
3.50649272870761 -0.952172092880522
3.50659146686383 -0.928919750452042
3.50670931277549 -0.905667408023562
3.50684996411849 -0.882415065595082
3.50701783409916 -0.859162723166602
3.50721818989237 -0.835910380738122
3.50745731784795 -0.812658038309642
3.50774272063025 -0.789405695881162
3.50808335244405 -0.766153353452683
3.5084898996725 -0.742901011024203
3.50897511563884 -0.719648668595723
3.5095542198362 -0.696396326167243
3.51024537388078 -0.673143983738763
3.5110702486611 -0.649891641310283
3.51205469969414 -0.626639298881803
3.51322957054589 -0.603386956453323
3.51463164725901 -0.580134614024844
3.51630478988503 -0.556882271596364
3.51830127008702 -0.533629929167884
3.5206833456842 -0.510377586739404
3.52352510271766 -0.487125244310924
3.52691459093461 -0.463872901882444
3.53095626571554 -0.440620559453964
3.53577372190741 -0.417368217025484
3.5415126518525 -0.394115874597004
3.5483438630605 -0.370863532168525
3.5564660212557 -0.347611189740045
3.56610749614284 -0.324358847311565
3.57752621166861 -0.301106504883085
3.5910056453086 -0.277854162454605
3.60684397112777 -0.254601820026125
3.62533171914855 -0.231349477597645
3.64671131655453 -0.208097135169165
3.67111005359288 -0.184844792740686
3.69843801604453 -0.161592450312206
3.72824784267321 -0.138340107883726
3.75956941562713 -0.115087765455246
3.79076501979848 -0.0918354230267661
3.81949517060596 -0.0685830805982862
3.84291416031873 -0.0453307381698063
3.85817126573246 -0.0220783957413265
3.86313736408716 0.00117394668715341
3.85707152441812 0.0244262891156333
3.84087553951526 0.0476786315441132
3.81678562692319 0.070930973972593
3.78768286928632 0.0941833164010729
3.7563794544172 0.117435658829553
3.72514813810578 0.140688001258033
3.69555491630628 0.163940343686513
3.66850964755676 0.187192686114992
3.64441629021188 0.210445028543472
3.62333707049941 0.233697370971952
3.60512907852591 0.256949713400432
3.58954250213884 0.280202055828912
3.57628456693782 0.303454398257392
3.56505780553727 0.326706740685872
3.55558097255985 0.349959083114352
3.54759903005853 0.373211425542831
3.54088664572334 0.396463767971311
3.535248072252 0.419716110399791
3.53051517092856 0.442968452828271
3.52654461859907 0.466220795256751
3.52321488443085 0.489473137685231
3.52042328912286 0.512725480113711
3.5180832986308 0.535977822542191
3.51612211313925 0.55923016497067
3.51447856209977 0.58248250739915
3.51310129048027 0.60573484982763
3.51194720956368 0.62898719225611
3.5109801815348 0.65223953468459
3.51016990710273 0.67549187711307
3.50949098745378 0.69874421954155
3.50892213475079 0.721996561970029
3.50844550855477 0.745248904398509
3.50804615861144 0.768501246826989
3.50771155726257 0.791753589255469
3.50743120724793 0.815005931683949
3.50719631284887 0.838258274112429
3.5069995042064 0.861510616540909
3.50683460625235 0.884762958969389
3.50669644505578 0.908015301397869
3.50658068553878 0.931267643826348
3.50648369548798 0.954519986254828
3.50640243160508 0.977772328683308
3.50633434402737 1.00102467111179
3.50627729632601 1.02427701354027
3.5062294984738 1.04752935596875
3.50618945068052 1.07078169839723
3.50615589633423 1.09403404082571
3.50612778257233 1.11728638325419
3.50610422724553 1.14053872568267
3.50608449123809 1.16379106811115
3.50606795527623 1.18704341053963
3.50605410049664 1.21029575296811
3.50604249216576 1.23354809539659
3.50603276603881 1.25680043782507
3.50602461693052 1.28005278025355
3.50601778913915 1.30330512268203
3.50601206842304 1.32655746511051
3.50600727527823 1.34980980753899
3.50600325930599 1.37306214996747
3.50599989449359 1.39631449239595
3.50599707526035 1.41956683482443
3.50599471314468 1.44281917725291
3.50599273402839 1.46607151968139
3.50599107581099 1.48932386210987
};
\addplot [semithick, black, dashed]
table {%
1.5 -1
1.5 1
};
\addplot [semithick, black, dashed]
table {%
2.5 -1
2.5 1
};
\addplot [semithick, black, dashed]
table {%
3.5 -1
3.5 1
};
\draw (axis cs:2.07527299182756,0.226634968544815) node[
  scale=0.75,
  text=color0,
  rotate=1.4
]{0.20};
\draw (axis cs:2.30779641611235,-0.151012885128577) node[
  scale=0.75,
  text=color1,
  rotate=360.0
]{0.40};
\draw (axis cs:1.58697380082948,0.105154744783192) node[
  scale=0.75,
  text=color2,
  rotate=359.8
]{0.60};
\draw (axis cs:2.12177767668452,0.0565782685034348) node[
  scale=0.75,
  text=color3,
  rotate=357.9
]{0.80};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/media_ux_0.29.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[thick,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,legend columns=-1,at={(0.5,1.2)},anchor=north},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=1, xmax=4.14356885084084,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle u_x-U\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0cm}\textbf{$\bm f^+$}}	
\addplot [thick, color0, forget plot]
table {%
0 0
};
\addplot [thick, color1, forget plot]
table {%
0 0
};
\addplot [thick, color2, forget plot]
table {%
0 0
};
\addplot [very thick, color3]
table {%
-0.715008099590029 -0.963895846575881
-0.691755757161549 -0.966966362598484
-0.668503414733069 -0.972275345003248
-0.645251072304589 -0.976292868469586
-0.621998729876109 -0.975175174166828
-0.59874638744763 -0.971483616833361
-0.57549404501915 -0.966555305967576
-0.55224170259067 -0.965616533115529
-0.52898936016219 -0.963474087744894
-0.50573701773371 -0.958277301655806
-0.48248467530523 -0.951827308790356
-0.45923233287675 -0.94835128399351
-0.435979990448271 -0.946414922976354
-0.412727648019791 -0.94749433668576
-0.389475305591311 -0.950335117581187
-0.366222963162831 -0.956641809745237
-0.342970620734351 -0.959124238645351
-0.319718278305871 -0.958385747816534
-0.296465935877391 -0.957172565573325
-0.273213593448911 -0.952530561078123
-0.249961251020432 -0.950977650499476
-0.226708908591952 -0.949634257151976
-0.203456566163472 -0.962136139042367
-0.180204223734992 -0.976501316447564
-0.156951881306512 -0.993391817326157
-0.133699538878032 -1.00658936558508
-0.110447196449552 -1.01450256819381
-0.0871948540210724 -1.01444515503926
-0.0639425115925925 -1.01023970157611
-0.0406901691641126 -1.01250293161446
-0.0174378267356328 -1.01703922618786
0.00581451569284712 -1.0200716574977
0.029066858121327 -1.01486078761601
0.0523192005498069 -1.01025364785918
0.0755715429782867 -1.00719352161305
0.0988238854067666 -1.00727815484044
0.122076227835246 -1.0040717294705
0.145328570263726 -1.00117426015857
0.168580912692206 -1.00080409701276
0.191833255120686 -1.00478727611259
0.215085597549166 -1.0056415216056
0.238337939977646 -1.00552694567502
0.261590282406126 -1.00564129082565
0.284842624834606 -1.00605311379421
0.308094967263085 -1.00584287176124
0.331347309691565 -1.00573027232966
0.354599652120045 -1.00747999296028
0.377851994548525 -1.00983992187765
0.401104336977005 -1.01264829373482
0.424356679405485 -1.01073103224914
0.447609021833965 -1.00337568776713
0.470861364262445 -0.990840238667184
0.494113706690925 -0.976863780611795
0.517366049119404 -0.965444092024907
0.540618391547884 -0.95158151358335
0.563870733976364 -0.927259075045274
0.587123076404844 -0.885295387342726
0.610375418833324 -0.825966271267613
0.633627761261804 -0.758705334322114
0.656880103690284 -0.681028519258641
0.680132446118764 -0.59355191646519
0.703384788547243 -0.506864114444586
0.726637130975723 -0.42959334109085
0.749889473404203 -0.361231325438838
0.773141815832683 -0.301819714580174
0.796394158261163 -0.25050855835674
0.819646500689643 -0.205954471907156
0.842898843118123 -0.158432293752873
0.866151185546603 -0.11344104814935
0.889403527975082 -0.0808441217082219
0.912655870403562 -0.0554386980985302
0.935908212832042 -0.0333268150414313
0.959160555260522 -0.0127672713532275
0.982412897689002 0.00518480801669052
1.00566524011748 0.0224877563056944
1.02891758254596 0.0452703015942826
1.05216992497444 0.0733698852862947
1.07542226740292 0.107397272138232
1.0986746098314 0.142121928224248
1.12192695225988 0.170855012778292
1.14517929468836 0.19574771795782
1.16843163711684 0.213591313595659
1.19168397954532 0.228223680641484
1.2149363219738 0.238390078176749
1.23818866440228 0.249182391480132
1.26144100683076 0.259103021072799
1.28469334925924 0.267332203504412
1.30794569168772 0.276064684651978
1.3311980341162 0.28545021324063
1.35445037654468 0.294798908340176
1.37770271897316 0.302479342747711
1.40095506140164 0.30895006311814
1.42420740383012 0.317726708223471
1.4474597462586 0.326968083269578
1.47071208868708 0.336025181157165
1.49396443111556 0.344429905964705
1.51721677354404 0.350888256362128
1.54046911597252 0.357217108342816
1.563721458401 0.363270036910837
1.58697380082948 0.369170581461344
1.61022614325796 0.372395060120355
1.63347848568644 0.372335350162243
1.65673082811492 0.371700040689501
1.6799831705434 0.372484925722829
1.70323551297188 0.375762873537072
1.72648785540036 0.37801239753771
1.74974019782884 0.379338436668698
1.77299254025732 0.377295368871661
1.7962448826858 0.374193210693482
1.81949722511428 0.370232615729507
1.84274956754276 0.368080044991558
1.86600190997124 0.367728093928072
1.88925425239972 0.368372247510013
1.9125065948282 0.36677336858911
1.93575893725668 0.361646501875607
1.95901127968516 0.356205597539825
1.98226362211364 0.351426467106133
2.00551596454212 0.350259952686987
2.0287683069706 0.349458094252538
2.05202064939908 0.350411330044016
2.07527299182756 0.351548800264154
2.09852533425604 0.351131786258752
2.12177767668452 0.347736225352856
2.145030019113 0.343260189489902
2.16828236154148 0.340012104342592
2.19153470396996 0.338891713578089
2.21478704639844 0.336759302086495
2.23803938882692 0.333701638656215
2.2612917312554 0.328013002194326
2.28454407368387 0.32089199809195
2.30779641611235 0.313735224436671
2.33104875854083 0.307383246334097
2.35430110096931 0.300499047395592
2.37755344339779 0.293017574884368
2.40080578582627 0.286026369493164
2.42405812825475 0.280398361419773
2.44731047068323 0.275379004699053
2.47056281311171 0.270500182935245
2.49381515554019 0.268956701724373
2.51706749796867 0.26639107602192
2.54031984039715 0.261714422141533
2.56357218282563 0.252250789306062
2.58682452525411 0.243231984495398
2.61007686768259 0.235303463423239
2.63332921011107 0.231909839872676
2.65658155253955 0.23052236059722
2.67983389496803 0.223630781166678
2.70308623739651 0.212134895106941
2.72633857982499 0.198752016236184
2.74959092225347 0.191341563242109
2.77284326468195 0.185440274239503
2.79609560711043 0.182201482682988
2.81934794953891 0.181904381729395
2.84260029196739 0.182576304167126
2.86585263439587 0.182936281047331
2.88910497682435 0.181336445974821
2.91235731925283 0.178967018302655
2.93560966168131 0.174941806031568
2.95886200410979 0.171698138671809
2.98211434653827 0.17051856994271
3.00536668896675 0.170212012593099
3.02861903139523 0.16983420752975
3.05187137382371 0.168356691841531
3.07512371625219 0.166995196144438
3.09837605868067 0.165129999916058
3.12162840110915 0.164011893397078
3.14488074353763 0.164401094918136
3.16813308596611 0.164381458831844
3.19138542839459 0.165099182535423
3.21463777082307 0.164103614868923
3.23789011325155 0.16449061640903
3.26114245568003 0.165191787451867
3.28439479810851 0.166386130583444
3.30764714053699 0.167455390824238
3.33089948296547 0.166928336332676
3.35415182539395 0.165319088720121
3.37740416782243 0.166237589337243
3.40065651025091 0.167384633814305
3.42390885267939 0.168160806697215
3.44716119510787 0.167713286936608
3.47041353753635 0.167985741078544
3.49366587996483 0.170266861301532
3.51691822239331 0.171792672554385
3.54017056482179 0.174720317819262
3.56342290725027 0.176742660324539
3.58667524967875 0.180244943077199
3.60992759210723 0.183975677267784
3.63317993453571 0.189730631867599
3.65643227696419 0.195623592314491
3.67968461939267 0.20234453532997
3.70293696182115 0.206180613116394
3.72618930424963 0.206679503068366
3.74944164667811 0.203800362833833
3.77269398910659 0.204129070973634
3.79594633153507 0.208126008189607
3.81919867396355 0.21517181718117
3.84245101639203 0.219807919076587
3.86570335882051 0.220163270992575
3.88895570124899 0.220449587098745
3.91220804367747 0.219974280293629
};
\addlegendentry{0.98}
\addplot [thick, color4, forget plot]
table {%
0 0
};
\addplot [thick, color5, forget plot]
table {%
0 0
};
\addplot [thick, color6, forget plot]
table {%
0 0
};
\addplot [very thick, white!49.8039215686275!black, dashed]
table {%
-0.715008099590029 -0.981785981978602
-0.691755757161549 -0.982486666060383
-0.668503414733069 -0.985307591296172
-0.645251072304589 -0.986686244392748
-0.621998729876109 -0.988356372076063
-0.59874638744763 -0.986504546779951
-0.57549404501915 -0.986595933892959
-0.55224170259067 -0.988432939594598
-0.52898936016219 -0.992188937801951
-0.50573701773371 -0.997115893299952
-0.48248467530523 -1.00202295296293
-0.45923233287675 -1.00001662372499
-0.435979990448271 -0.992030544049995
-0.412727648019791 -0.980387572719583
-0.389475305591311 -0.975716780423691
-0.366222963162831 -0.970255247321257
-0.342970620734351 -0.965157368059601
-0.319718278305871 -0.962957877148911
-0.296465935877391 -0.963199044599806
-0.273213593448911 -0.964063796828855
-0.249961251020432 -0.965206452714322
-0.226708908591952 -0.972313633998211
-0.203456566163472 -0.988544857057345
-0.180204223734992 -0.996675852439114
-0.156951881306512 -1.00062596825578
-0.133699538878032 -0.999184606789669
-0.110447196449552 -1.00022046594697
-0.0871948540210724 -1.000560170883
-0.0639425115925925 -0.999846530688531
-0.0406901691641126 -1.0052770153724
-0.0174378267356328 -1.01645501506946
0.00581451569284712 -1.01808252952032
0.029066858121327 -1.01558588932957
0.0523192005498069 -1.00646093041389
0.0755715429782867 -1.00670355716938
0.0988238854067666 -1.00732598514633
0.122076227835246 -1.00487135952643
0.145328570263726 -1.00183390752783
0.168580912692206 -1.00098897266374
0.191833255120686 -1.00471805139723
0.215085597549166 -1.00559316551383
0.238337939977646 -1.00523321496409
0.261590282406126 -1.00629844688427
0.284842624834606 -1.00760352429454
0.308094967263085 -1.0061928978545
0.331347309691565 -1.0025850290355
0.354599652120045 -1.00208287210039
0.377851994548525 -1.00573137939796
0.401104336977005 -1.00715743453353
0.424356679405485 -1.00341532893275
0.447609021833965 -0.992269339003155
0.470861364262445 -0.975754518011022
0.494113706690925 -0.95374649575209
0.517366049119404 -0.928614404583023
0.540618391547884 -0.89496341615726
0.563870733976364 -0.851417105117192
0.587123076404844 -0.788311570338941
0.610375418833324 -0.707792419170406
0.633627761261804 -0.614355966994244
0.656880103690284 -0.516246083989097
0.680132446118764 -0.421220043685195
0.703384788547243 -0.33199188992516
0.726637130975723 -0.251171056538357
0.749889473404203 -0.182011596311542
0.773141815832683 -0.113977426801609
0.796394158261163 -0.0512063971005404
0.819646500689643 0.000231069351320556
0.842898843118123 0.0364877499099048
0.866151185546603 0.0598533703314714
0.889403527975082 0.0804919654525855
0.912655870403562 0.0997772572253344
0.935908212832042 0.117823588216287
0.959160555260522 0.138469325883766
0.982412897689002 0.160750636632092
1.00566524011748 0.188361756082941
1.02891758254596 0.222448134121826
1.05216992497444 0.260743695064262
1.07542226740292 0.300762980287017
1.0986746098314 0.337469581435058
1.12192695225988 0.370037213353101
1.14517929468836 0.394909959530293
1.16843163711684 0.416810070800635
1.19168397954532 0.43198573845403
1.2149363219738 0.448312136088606
1.23818866440228 0.462513509724576
1.26144100683076 0.477889044455543
1.28469334925924 0.491416664856758
1.30794569168772 0.501581549044798
1.3311980341162 0.510205987883391
1.35445037654468 0.517839177564629
1.37770271897316 0.526036489403291
1.40095506140164 0.534335763904527
1.42420740383012 0.540317797801234
1.4474597462586 0.542874203576019
1.47071208868708 0.541565357335694
1.49396443111556 0.539532936149904
1.51721677354404 0.536922911442895
1.54046911597252 0.536150712476096
1.563721458401 0.536406064212152
1.58697380082948 0.537961594914769
1.61022614325796 0.53589544223546
1.63347848568644 0.531136951222951
1.65673082811492 0.524665923493313
1.6799831705434 0.521443592960709
1.70323551297188 0.521861240004659
1.72648785540036 0.523314869626362
1.74974019782884 0.526023946167109
1.77299254025732 0.528187159475958
1.7962448826858 0.531112791470113
1.81949722511428 0.532511961883547
1.84274956754276 0.534813878951134
1.86600190997124 0.538276033586884
1.88925425239972 0.54139779693967
1.9125065948282 0.542879701054658
1.93575893725668 0.541485022862704
1.95901127968516 0.540000237062675
1.98226362211364 0.537336549749367
2.00551596454212 0.533410577780893
2.0287683069706 0.528588991219265
2.05202064939908 0.524197964090799
2.07527299182756 0.521968511189539
2.09852533425604 0.518142519553662
2.12177767668452 0.511747337217064
2.145030019113 0.503072072041356
2.16828236154148 0.49409983487751
2.19153470396996 0.486647646148239
2.21478704639844 0.479135651862062
2.23803938882692 0.470754729152522
2.2612917312554 0.46344686442917
2.28454407368387 0.455366901654561
2.30779641611235 0.449042125100124
2.33104875854083 0.440710481347218
2.35430110096931 0.434353346719376
2.37755344339779 0.428507827995051
2.40080578582627 0.423829043673429
2.42405812825475 0.418346594352076
2.44731047068323 0.412100186256147
2.47056281311171 0.406080243193468
2.49381515554019 0.402423975218719
2.51706749796867 0.399767206234885
2.54031984039715 0.397806569133179
2.56357218282563 0.394458132654464
2.58682452525411 0.392544861224266
2.61007686768259 0.39172466162162
2.63332921011107 0.394861163211383
2.65658155253955 0.396703681567166
2.67983389496803 0.393364038500377
2.70308623739651 0.386132653229712
2.72633857982499 0.37834245080011
2.74959092225347 0.373763829455557
2.77284326468195 0.369459099870318
2.79609560711043 0.366097069168033
2.81934794953891 0.363288610541975
2.84260029196739 0.359179908732141
2.86585263439587 0.354081112729253
2.88910497682435 0.34775352333056
2.91235731925283 0.342225508906699
2.93560966168131 0.337576742722235
2.95886200410979 0.332587335614144
2.98211434653827 0.327649913464717
3.00536668896675 0.322273562522092
3.02861903139523 0.318507894675443
3.05187137382371 0.314505741780772
3.07512371625219 0.313246186841758
3.09837605868067 0.311731514669309
3.12162840110915 0.309208602207609
3.14488074353763 0.305154336873496
3.16813308596611 0.302073303848067
3.19138542839459 0.301263605915123
3.21463777082307 0.300516580294679
3.23789011325155 0.301373428059332
3.26114245568003 0.300227445765676
3.28439479810851 0.299113462877298
3.30764714053699 0.294095050283878
3.33089948296547 0.291023649902677
3.35415182539395 0.286012546088516
3.37740416782243 0.285650583156836
3.40065651025091 0.286331648535817
3.42390885267939 0.291648107786687
3.44716119510787 0.29630554172207
3.47041353753635 0.300271354841219
3.49366587996483 0.301892905644961
3.51691822239331 0.30086862714568
3.54017056482179 0.300199696532437
3.56342290725027 0.298636720993222
3.58667524967875 0.298730681768779
3.60992759210723 0.30060020880785
3.63317993453571 0.30175799355103
3.65643227696419 0.302119295037666
3.67968461939267 0.302665785576721
3.70293696182115 0.303964230512108
3.72618930424963 0.305069119075441
3.74944164667811 0.30216430219999
3.77269398910659 0.300762497728572
3.79594633153507 0.299420765261398
3.81919867396355 0.300097427565381
3.84245101639203 0.296702215978509
3.86570335882051 0.295168919385747
3.88895570124899 0.295941848797928
3.91220804367747 0.298605021231784
};
\addlegendentry{1.14}
\addplot [thick, color7, forget plot]
table {%
0 0
};
\addplot [thick, color8, forget plot]
table {%
0 0
};
\addplot [thick, color0, forget plot]
table {%
0 0
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-0.715008099590029 -0.977078629671483
-0.691755757161549 -0.97958080339942
-0.668503414733069 -0.985601704394626
-0.645251072304589 -0.987946543068235
-0.621998729876109 -0.989499379551297
-0.59874638744763 -0.985874382661249
-0.57549404501915 -0.978045845387372
-0.55224170259067 -0.9704056686802
-0.52898936016219 -0.965587190919786
-0.50573701773371 -0.963691008893558
-0.48248467530523 -0.96174159152292
-0.45923233287675 -0.963959236728428
-0.435979990448271 -0.964352269961657
-0.412727648019791 -0.96397380245266
-0.389475305591311 -0.960097640368888
-0.366222963162831 -0.956660165579275
-0.342970620734351 -0.95176621368964
-0.319718278305871 -0.947998538689399
-0.296465935877391 -0.949597180396349
-0.273213593448911 -0.955080348344585
-0.249961251020432 -0.967428019236179
-0.226708908591952 -0.975369077189662
-0.203456566163472 -0.979795562070762
-0.180204223734992 -0.976493417024315
-0.156951881306512 -0.979128924626232
-0.133699538878032 -0.990370499303324
-0.110447196449552 -1.00578611422895
-0.0871948540210724 -1.01364763139406
-0.0639425115925925 -1.01052575509055
-0.0406901691641126 -1.00530553651926
-0.0174378267356328 -1.00761502481176
0.00581451569284712 -1.01158624225495
0.029066858121327 -1.01241068375298
0.0523192005498069 -1.00876101569774
0.0755715429782867 -1.00844566177959
0.0988238854067666 -1.00776727200637
0.122076227835246 -1.00439900138615
0.145328570263726 -1.00074920220013
0.168580912692206 -0.997922108607218
0.191833255120686 -0.999630568143434
0.215085597549166 -1.00105722898436
0.238337939977646 -1.00344231432908
0.261590282406126 -1.00617757503332
0.284842624834606 -1.00673105807078
0.308094967263085 -1.00554222567397
0.331347309691565 -1.0009606597347
0.354599652120045 -0.998575670916274
0.377851994548525 -0.995359550915517
0.401104336977005 -0.989265451199567
0.424356679405485 -0.972039978997573
0.447609021833965 -0.941269549277157
0.470861364262445 -0.899669157538095
0.494113706690925 -0.8483618267555
0.517366049119404 -0.799356976648618
0.540618391547884 -0.740585809169429
0.563870733976364 -0.670787776559718
0.587123076404844 -0.573019934660669
0.610375418833324 -0.460893711048907
0.633627761261804 -0.341806287942957
0.656880103690284 -0.224759924670631
0.680132446118764 -0.110780951422376
0.703384788547243 -0.00650862228605564
0.726637130975723 0.0831763873843505
0.749889473404203 0.149275562107913
0.773141815832683 0.199767116022437
0.796394158261163 0.231384222706741
0.819646500689643 0.257494022612978
0.842898843118123 0.274798871133969
0.866151185546603 0.28957916748907
0.889403527975082 0.29436013379691
0.912655870403562 0.297492984134088
0.935908212832042 0.301773627050199
0.959160555260522 0.316733588906394
0.982412897689002 0.33618366723787
1.00566524011748 0.361807734050309
1.02891758254596 0.388630819002161
1.05216992497444 0.418061390574556
1.07542226740292 0.449333600399112
1.0986746098314 0.482596244870907
1.12192695225988 0.519797287979957
1.14517929468836 0.556384959253138
1.16843163711684 0.59237583454429
1.19168397954532 0.624986773130316
1.2149363219738 0.654309537348644
1.23818866440228 0.678656383114245
1.26144100683076 0.699123735030452
1.28469334925924 0.716487070753594
1.30794569168772 0.732538222134643
1.3311980341162 0.744982149004585
1.35445037654468 0.755335287693409
1.37770271897316 0.762419324513672
1.40095506140164 0.768102695996431
1.42420740383012 0.771859892510325
1.4474597462586 0.775214367048276
1.47071208868708 0.7769009447336
1.49396443111556 0.776174472713303
1.51721677354404 0.773605397327158
1.54046911597252 0.771244347446773
1.563721458401 0.771262446797746
1.58697380082948 0.771802696050891
1.61022614325796 0.77144579483653
1.63347848568644 0.768285184112834
1.65673082811492 0.763304660398785
1.6799831705434 0.756950026205803
1.70323551297188 0.749230145953663
1.72648785540036 0.743036999090147
1.74974019782884 0.737974584938204
1.77299254025732 0.733610100284806
1.7962448826858 0.727556043917607
1.81949722511428 0.721275041445726
1.84274956754276 0.716897282391562
1.86600190997124 0.714375090297548
1.88925425239972 0.713461801132411
1.9125065948282 0.71404319450306
1.93575893725668 0.717099909431118
1.95901127968516 0.721660796060832
1.98226362211364 0.727760938036545
2.00551596454212 0.734180282734987
2.0287683069706 0.739910699565131
2.05202064939908 0.744285977512234
2.07527299182756 0.746191264244061
2.09852533425604 0.744066612181905
2.12177767668452 0.738399927085018
2.145030019113 0.729730420377003
2.16828236154148 0.720844642410071
2.19153470396996 0.711210132338518
2.21478704639844 0.700750749201165
2.23803938882692 0.68779160009817
2.2612917312554 0.672995777310897
2.28454407368387 0.657848434115973
2.30779641611235 0.644347592098129
2.33104875854083 0.631139132809281
2.35430110096931 0.619173163726775
2.37755344339779 0.607122810377072
2.40080578582627 0.595879764358395
2.42405812825475 0.581814854247275
2.44731047068323 0.565612740315391
2.47056281311171 0.547837240731501
2.49381515554019 0.531858290070958
2.51706749796867 0.514835568941879
2.54031984039715 0.498048916018084
2.56357218282563 0.481300417053374
2.58682452525411 0.469134874385946
2.61007686768259 0.459873101607446
2.63332921011107 0.453536174234707
2.65658155253955 0.446367078556365
2.67983389496803 0.435415176952394
2.70308623739651 0.422832509632681
2.72633857982499 0.409898702187813
2.74959092225347 0.399618166148384
2.77284326468195 0.38939644474169
2.79609560711043 0.381726300089033
2.81934794953891 0.375866006557058
2.84260029196739 0.370754419972328
2.86585263439587 0.363543661075521
2.88910497682435 0.355726450248625
2.91235731925283 0.349036552974675
2.93560966168131 0.345262656254808
2.95886200410979 0.342957056299458
2.98211434653827 0.340417144563624
3.00536668896675 0.338335996031321
3.02861903139523 0.336283151880347
3.05187137382371 0.33628399273791
3.07512371625219 0.334174204993341
3.09837605868067 0.332207554385036
3.12162840110915 0.328199423749661
3.14488074353763 0.325523121670432
3.16813308596611 0.321068794949941
3.19138542839459 0.316497715859496
3.21463777082307 0.313761396473528
3.23789011325155 0.315225667600875
3.26114245568003 0.317711050052281
3.28439479810851 0.317948300382429
3.30764714053699 0.314755170320352
3.33089948296547 0.30982502130869
3.35415182539395 0.305750702398492
3.37740416782243 0.304222722628796
3.40065651025091 0.305126646846198
3.42390885267939 0.307064860631057
3.44716119510787 0.307470502873076
3.47041353753635 0.306017383713972
3.49366587996483 0.303146135057134
3.51691822239331 0.301445946699928
3.54017056482179 0.301079588938977
3.56342290725027 0.303360634042707
3.58667524967875 0.306689559492358
3.60992759210723 0.313883316061585
3.63317993453571 0.321572795792867
3.65643227696419 0.328598226606474
3.67968461939267 0.334509767314882
3.70293696182115 0.337146942188109
3.72618930424963 0.338298083325384
3.74944164667811 0.337708952591705
3.77269398910659 0.340114637288488
3.79594633153507 0.34436902276235
3.81919867396355 0.347630683438963
3.84245101639203 0.349750834186465
3.86570335882051 0.352386931131545
3.88895570124899 0.354726417405886
3.91220804367747 0.356394188719418
};
\addlegendentry{1.30}
\addplot [thick, color2, forget plot]
table {%
0 0
};
\addplot [thick, color3, forget plot]
table {%
0 0
};
\addplot [thick, color4, forget plot]
table {%
0 0
};
\addplot [very thick, color5, dotted]
table {%
-0.715008099590029 -0.88979125161774
-0.691755757161549 -0.892220967810349
-0.668503414733069 -0.894589737606647
-0.645251072304589 -0.895815685455443
-0.621998729876109 -0.896256388327975
-0.59874638744763 -0.892807647075323
-0.57549404501915 -0.879936557559564
-0.55224170259067 -0.861290882510926
-0.52898936016219 -0.847217038825931
-0.50573701773371 -0.839015239182227
-0.48248467530523 -0.834106200946019
-0.45923233287675 -0.829864540437983
-0.435979990448271 -0.826206594816326
-0.412727648019791 -0.825873636463577
-0.389475305591311 -0.831668798278163
-0.366222963162831 -0.845075922594902
-0.342970620734351 -0.867896030774758
-0.319718278305871 -0.895656960191854
-0.296465935877391 -0.92710188894004
-0.273213593448911 -0.952753631799764
-0.249961251020432 -0.975108126785965
-0.226708908591952 -0.988141272845483
-0.203456566163472 -0.994386943136516
-0.180204223734992 -0.99256842850825
-0.156951881306512 -1.00032424366818
-0.133699538878032 -1.01849085952205
-0.110447196449552 -1.02827432726476
-0.0871948540210724 -1.02523409889523
-0.0639425115925925 -1.0132249917962
-0.0406901691641126 -1.01337098410087
-0.0174378267356328 -1.02289210899431
0.00581451569284712 -1.02603003522319
0.029066858121327 -1.02417780995708
0.0523192005498069 -1.01440766446099
0.0755715429782867 -1.01281509008316
0.0988238854067666 -1.01174123245684
0.122076227835246 -1.00754994275872
0.145328570263726 -1.0029392776016
0.168580912692206 -0.996874268504063
0.191833255120686 -0.997648693638575
0.215085597549166 -0.999579654744412
0.238337939977646 -1.00705379678619
0.261590282406126 -1.01407387327719
0.284842624834606 -1.01562828521168
0.308094967263085 -1.01405151329446
0.331347309691565 -1.00656333952473
0.354599652120045 -0.998499325420531
0.377851994548525 -0.984843135335391
0.401104336977005 -0.966880281511962
0.424356679405485 -0.936352693490889
0.447609021833965 -0.887529132311542
0.470861364262445 -0.822636563246772
0.494113706690925 -0.749153867008316
0.517366049119404 -0.681890877342534
0.540618391547884 -0.606879209529142
0.563870733976364 -0.509605473290977
0.587123076404844 -0.37368152663601
0.610375418833324 -0.232629273808413
0.633627761261804 -0.0993730469721514
0.656880103690284 0.0253652889466152
0.680132446118764 0.147063884256866
0.703384788547243 0.253576855551573
0.726637130975723 0.325096782671985
0.749889473404203 0.37059738492818
0.773141815832683 0.401030336569183
0.796394158261163 0.419585037355861
0.819646500689643 0.432236036732662
0.842898843118123 0.436435997377745
0.866151185546603 0.439877701364192
0.889403527975082 0.435128593513668
0.912655870403562 0.428405869865049
0.935908212832042 0.42253321323994
0.959160555260522 0.425784869741386
0.982412897689002 0.434796194482745
1.00566524011748 0.453149445282974
1.02891758254596 0.483433983643317
1.05216992497444 0.519906033184121
1.07542226740292 0.560068803968081
1.0986746098314 0.598689134401831
1.12192695225988 0.638658826547952
1.14517929468836 0.672532086999325
1.16843163711684 0.700085709053271
1.19168397954532 0.721350057545673
1.2149363219738 0.741087394060622
1.23818866440228 0.757397368058816
1.26144100683076 0.775215334591505
1.28469334925924 0.79168140529241
1.30794569168772 0.809200295910447
1.3311980341162 0.825632824116741
1.35445037654468 0.84234470831406
1.37770271897316 0.855821169660417
1.40095506140164 0.86711692984176
1.42420740383012 0.877272322287673
1.4474597462586 0.887980924896218
1.47071208868708 0.896799763913191
1.49396443111556 0.903772610207984
1.51721677354404 0.908124273825619
1.54046911597252 0.911739900574228
1.563721458401 0.917144826852722
1.58697380082948 0.923047445631114
1.61022614325796 0.926424440626004
1.63347848568644 0.924445689709863
1.65673082811492 0.921945639901063
1.6799831705434 0.91942339835953
1.70323551297188 0.915713132015826
1.72648785540036 0.908333247167009
1.74974019782884 0.903236658371748
1.77299254025732 0.900036831457728
1.7962448826858 0.898628323744307
1.81949722511428 0.89614582780073
1.84274956754276 0.893734709829091
1.86600190997124 0.893713018941491
1.88925425239972 0.892350787481287
1.9125065948282 0.890142640848432
1.93575893725668 0.885785833052152
1.95901127968516 0.881302769651607
1.98226362211364 0.876029265584173
2.00551596454212 0.869523496463877
2.0287683069706 0.861915953574612
2.05202064939908 0.854884429151733
2.07527299182756 0.848177008004787
2.09852533425604 0.841598977813033
2.12177767668452 0.835505230712305
2.145030019113 0.830355927149848
2.16828236154148 0.827699078527986
2.19153470396996 0.825325128212115
2.21478704639844 0.823932081759809
2.23803938882692 0.821835715543557
2.2612917312554 0.82176754089166
2.28454407368387 0.822177682320418
2.30779641611235 0.822788101715366
2.33104875854083 0.819975433094104
2.35430110096931 0.817039538254726
2.37755344339779 0.813718000724973
2.40080578582627 0.811706059395055
2.42405812825475 0.806509566836453
2.44731047068323 0.800039047020195
2.47056281311171 0.792563083062585
2.49381515554019 0.786496916817653
2.51706749796867 0.778258108884116
2.54031984039715 0.767755482578763
2.56357218282563 0.756265361618816
2.58682452525411 0.745687186327809
2.61007686768259 0.737713603429258
2.63332921011107 0.736221782021421
2.65658155253955 0.734916908810743
2.67983389496803 0.724915560545646
2.70308623739651 0.707847974488021
2.72633857982499 0.690115108400615
2.74959092225347 0.67908652040141
2.77284326468195 0.667193690047933
2.79609560711043 0.655970216134206
2.81934794953891 0.645338160708114
2.84260029196739 0.635739269094977
2.86585263439587 0.627180546943969
2.88910497682435 0.62019249347739
2.91235731925283 0.615170870430214
2.93560966168131 0.610773628892022
2.95886200410979 0.604283991590454
2.98211434653827 0.59496092102068
3.00536668896675 0.585080942668013
3.02861903139523 0.576882282701257
3.05187137382371 0.570492347700426
3.07512371625219 0.563906487188263
3.09837605868067 0.558043937232303
3.12162840110915 0.552419101082704
3.14488074353763 0.548593720918035
3.16813308596611 0.544491705363775
3.19138542839459 0.540273379432341
3.21463777082307 0.534128645063635
3.23789011325155 0.528511497982813
3.26114245568003 0.5251527931806
3.28439479810851 0.523319753596588
3.30764714053699 0.523439239672995
3.33089948296547 0.522175773277129
3.35415182539395 0.523956913572249
3.37740416782243 0.526279177335567
3.40065651025091 0.529198855117023
3.42390885267939 0.530867992365699
3.44716119510787 0.530505124324181
3.47041353753635 0.530309546229111
3.49366587996483 0.529658178157269
3.51691822239331 0.531643259145024
3.54017056482179 0.535604964860391
3.56342290725027 0.538309493659123
3.58667524967875 0.540141969198521
3.60992759210723 0.541401973132807
3.63317993453571 0.541993755706088
3.65643227696419 0.542039950288603
3.67968461939267 0.540478410698615
3.70293696182115 0.539018628030796
3.72618930424963 0.537111319028094
3.74944164667811 0.535729208809937
3.77269398910659 0.534362444293745
3.79594633153507 0.531287958173033
3.81919867396355 0.526721204232424
3.84245101639203 0.524918393162488
3.86570335882051 0.526682929656423
3.88895570124899 0.534877854027685
3.91220804367747 0.539331945071253
};
\addlegendentry{1.47}
\addplot [thick, color6, forget plot]
table {%
0 0
};
\addplot [thick, white!49.8039215686275!black, forget plot]
table {%
0 0
};
\addplot [thick, color7, forget plot]
table {%
0 0
};
\addplot [very thick, color8, dash pattern=on 5pt off 5pt]
table {%
-0.715008099590029 -0.923508363973699
-0.691755757161549 -0.926397870419952
-0.668503414733069 -0.931503037000065
-0.645251072304589 -0.930280252634477
-0.621998729876109 -0.926632568225809
-0.59874638744763 -0.915470405011588
-0.57549404501915 -0.909981802340605
-0.55224170259067 -0.902243951831318
-0.52898936016219 -0.895122067782638
-0.50573701773371 -0.886900800303959
-0.48248467530523 -0.88093586168562
-0.45923233287675 -0.88489716594742
-0.435979990448271 -0.889394655532694
-0.412727648019791 -0.894730891423215
-0.389475305591311 -0.890824396746929
-0.366222963162831 -0.886208447034379
-0.342970620734351 -0.883316086742696
-0.319718278305871 -0.884215652923656
-0.296465935877391 -0.89014299710459
-0.273213593448911 -0.905581558933751
-0.249961251020432 -0.929148137181327
-0.226708908591952 -0.949213165014402
-0.203456566163472 -0.954417702276113
-0.180204223734992 -0.954134557451638
-0.156951881306512 -0.962498152635949
-0.133699538878032 -0.991340222692563
-0.110447196449552 -1.01581661618742
-0.0871948540210724 -1.02244625417808
-0.0639425115925925 -1.00812019457197
-0.0406901691641126 -1.00739891937996
-0.0174378267356328 -1.01544588049812
0.00581451569284712 -1.0247034535223
0.029066858121327 -1.01886093210234
0.0523192005498069 -1.0114620325448
0.0755715429782867 -1.00766997518835
0.0988238854067666 -1.00754759571327
0.122076227835246 -1.00447088725795
0.145328570263726 -1.00028286479857
0.168580912692206 -0.990636517282085
0.191833255120686 -0.986509896581063
0.215085597549166 -0.988828419307542
0.238337939977646 -1.00198555184077
0.261590282406126 -1.01638859179884
0.284842624834606 -1.02017140692334
0.308094967263085 -1.01992459374933
0.331347309691565 -1.0105916783032
0.354599652120045 -1.0007697755305
0.377851994548525 -0.985259800483425
0.401104336977005 -0.967844357385256
0.424356679405485 -0.939848570035188
0.447609021833965 -0.899803705433583
0.470861364262445 -0.856860336127548
0.494113706690925 -0.826677550961187
0.517366049119404 -0.808133296493379
0.540618391547884 -0.78519940476079
0.563870733976364 -0.734661146546002
0.587123076404844 -0.647354858827806
0.610375418833324 -0.543815366747285
0.633627761261804 -0.434617736773853
0.656880103690284 -0.312944149979246
0.680132446118764 -0.181587050929745
0.703384788547243 -0.0467771082136257
0.726637130975723 0.0624414031939897
0.749889473404203 0.150509802399478
0.773141815832683 0.215425262380624
0.796394158261163 0.25488920337071
0.819646500689643 0.279776079595446
0.842898843118123 0.291927175147779
0.866151185546603 0.297391912940347
0.889403527975082 0.29267200235773
0.912655870403562 0.290854160666361
0.935908212832042 0.297348388884151
0.959160555260522 0.311040798483214
0.982412897689002 0.323719164160426
1.00566524011748 0.346247628025679
1.02891758254596 0.376953275297462
1.05216992497444 0.418759052581305
1.07542226740292 0.458766044118237
1.0986746098314 0.502841248776954
1.12192695225988 0.53826541407854
1.14517929468836 0.569361247288875
1.16843163711684 0.589768293566266
1.19168397954532 0.609245999330572
1.2149363219738 0.626667963398245
1.23818866440228 0.642811157889311
1.26144100683076 0.655647680037805
1.28469334925924 0.665863326948063
1.30794569168772 0.674696348743715
1.3311980341162 0.685209743727603
1.35445037654468 0.695138569221641
1.37770271897316 0.704268526965405
1.40095506140164 0.71061134323567
1.42420740383012 0.713733988667835
1.4474597462586 0.716291498412295
1.47071208868708 0.719837907920232
1.49396443111556 0.725545919785111
1.51721677354404 0.73200691512852
1.54046911597252 0.737116160968133
1.563721458401 0.746101346824364
1.58697380082948 0.755504279096159
1.61022614325796 0.763429678127561
1.63347848568644 0.766125198563584
1.65673082811492 0.769514468083648
1.6799831705434 0.776210077275693
1.70323551297188 0.783724035033292
1.72648785540036 0.790985287653424
1.74974019782884 0.796097575781963
1.77299254025732 0.79936785832274
1.7962448826858 0.798425316527442
1.81949722511428 0.797616377101454
1.84274956754276 0.798079990987046
1.86600190997124 0.799403501535207
1.88925425239972 0.799048717993083
1.9125065948282 0.797389277640385
1.93575893725668 0.794776550113889
1.95901127968516 0.791113578086857
1.98226362211364 0.787211757101552
2.00551596454212 0.78307162589986
2.0287683069706 0.77797506667188
2.05202064939908 0.771582008060678
2.07527299182756 0.764950176738677
2.09852533425604 0.757144893218098
2.12177767668452 0.74628660268147
2.145030019113 0.73478467409548
2.16828236154148 0.721601411009051
2.19153470396996 0.70933188732785
2.21478704639844 0.69689825729322
2.23803938882692 0.686279282468544
2.2612917312554 0.676103374397975
2.28454407368387 0.666025249687516
2.30779641611235 0.656049112464206
2.33104875854083 0.647902277480884
2.35430110096931 0.641431312204997
2.37755344339779 0.638389619999517
2.40080578582627 0.637247132260146
2.42405812825475 0.638646135493114
2.44731047068323 0.641887935063451
2.47056281311171 0.647594241639135
2.49381515554019 0.656023255865056
2.51706749796867 0.663866333653792
2.54031984039715 0.670637072329234
2.56357218282563 0.675656602145655
2.58682452525411 0.683302335233759
2.61007686768259 0.693404875376385
2.63332921011107 0.708316955057619
2.65658155253955 0.721033826733333
2.67983389496803 0.725469032453107
2.70308623739651 0.721470368288413
2.72633857982499 0.715360566199679
2.74959092225347 0.713226673547463
2.77284326468195 0.710657818463427
2.79609560711043 0.707662732780811
2.81934794953891 0.703347613838833
2.84260029196739 0.69768676370742
2.86585263439587 0.690834917306643
2.88910497682435 0.682758991202309
2.91235731925283 0.674259564271551
2.93560966168131 0.664544351869361
2.95886200410979 0.654533004942071
2.98211434653827 0.646661656839302
3.00536668896675 0.639563548303585
3.02861903139523 0.63375119410595
3.05187137382371 0.630436712264597
3.07512371625219 0.628432337481233
3.09837605868067 0.626734193768391
3.12162840110915 0.623074951962281
3.14488074353763 0.62033010032185
3.16813308596611 0.617867906922762
3.19138542839459 0.614966700396771
3.21463777082307 0.610722077504056
3.23789011325155 0.606263819928792
3.26114245568003 0.601715477666804
3.28439479810851 0.596570658639485
3.30764714053699 0.590943109564356
3.33089948296547 0.584987821314848
3.35415182539395 0.579059867983914
3.37740416782243 0.579009591166703
3.40065651025091 0.581498315410307
3.42390885267939 0.584076750267711
3.44716119510787 0.579987270249481
3.47041353753635 0.571667260569027
3.49366587996483 0.565469663612027
3.51691822239331 0.559619253177564
3.54017056482179 0.554575652593646
3.56342290725027 0.549930856253903
3.58667524967875 0.549209335717474
3.60992759210723 0.552413229489669
3.63317993453571 0.553716259682225
3.65643227696419 0.552987123777989
3.67968461939267 0.550622744566017
3.70293696182115 0.550319361772293
3.72618930424963 0.55114817351586
3.74944164667811 0.551042727865843
3.77269398910659 0.551013823035366
3.79594633153507 0.551146591055312
3.81919867396355 0.549680995793566
3.84245101639203 0.547385678923019
3.86570335882051 0.545342427632539
3.88895570124899 0.547663683840868
3.91220804367747 0.549426380691004
};
\addlegendentry{1.63}
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/media_ux_0.37.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle u_x-U\)},
ymajorgrids,
ymin=0, ymax=0.957109330399145,
ytick style={color=black}
]
\addplot [semithick, color0, mark=square*, mark size=5, mark options={solid}, only marks]
table {%
0.977676389115203 0.374261505390057
};
\addlegendentry{$U_R=0.29$}
\addplot [semithick, color0, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.374261505390057
};
\addplot [semithick, color0, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.550265813242177
};
\addplot [semithick, color0, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.774637611295671
};
\addplot [semithick, color0, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.919965987889056
};
\addplot [semithick, color0, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.791721531354684
};
\addplot [semithick, color1, mark=*, mark size=5, mark options={solid}, only marks]
table {%
0.977676389115203 0.177099137687274
};
\addlegendentry{$U_R=0.37$}
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.177099137687274
};
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.242308033241384
};
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.34981715276466
};
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.415484594209327
};
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.39265024320569
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/media_ux_0.46.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle u_x-U\)},
ymajorgrids,
ymin=0, ymax=0.960359975915694,
ytick style={color=black}
]
\addplot [semithick, color0, mark=square*, mark size=5, mark options={solid}, only marks]
table {%
0.977676389115203 0.374261505390057
};
\addlegendentry{$U_R=0.29$}
\addplot [semithick, color0, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.374261505390057
};
\addplot [semithick, color0, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.550265813242177
};
\addplot [semithick, color0, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.774637611295671
};
\addplot [semithick, color0, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.919965987889056
};
\addplot [semithick, color0, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.791721531354684
};
\addplot [semithick, color1, mark=*, mark size=5, mark options={solid}, only marks]
table {%
0.977676389115203 0.177099137687274
};
\addlegendentry{$U_R=0.37$}
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.177099137687274
};
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.242308033241384
};
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.34981715276466
};
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.415484594209327
};
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.39265024320569
};
\addplot [semithick, color2, mark=*, mark size=5, mark options={solid}, only marks]
table {%
0.977676389115203 0.1120862273563
};
\addlegendentry{$U_R=0.46$}
\addplot [semithick, color2, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.977676389115203 0.1120862273563
};
\addplot [semithick, color2, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.14062245396774 0.153078459119872
};
\addplot [semithick, color2, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.30356851882027 0.173022482481016
};
\addplot [semithick, color2, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.4665145836728 0.176476071839074
};
\addplot [semithick, color2, mark=square*, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.187319949402079
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/media_ux_0.59.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=0.95, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle u_x-U\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/media_ux_0.66.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle u_x-U\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/media_ux_max.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[thick,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,legend columns=-1,at={(0.5,1.2)},anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle u_x-U\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0cm}\textbf{$\bm U_R$}}	
\addplot [thick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.374261505390057
};
\addlegendentry{$0.29$}
\addplot [thick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.550265813242177
};
\addplot [thick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.774637611295671
};
\addplot [thick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.919965987889056
};
\addplot [thick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.791721531354684
};
\addplot [thick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.177099137687274
};
\addlegendentry{$0.37$}
\addplot [thick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.242308033241384
};
\addplot [thick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.34981715276466
};
\addplot [thick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.415484594209327
};
\addplot [thick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.39265024320569
};
\addplot [thick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.977676389115203 0.1120862273563
};
\addlegendentry{$0.46$}
\addplot [thick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.153078459119872
};
\addplot [thick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.173022482481016
};
\addplot [thick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.176476071839074
};
\addplot [thick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.187319949402079
};
\addplot [thick, color3, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.0381466130303075
};
\addlegendentry{$0.54$}
\addplot [thick, color3, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.0787467576093992
};
\addplot [thick, color3, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.111623070615624
};
\addplot [thick, color3, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.116959186499871
};
\addplot [thick, color3, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.10244749908297
};
\addplot [thick, color4, mark=triangle, mark size=5, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.977676389115203 0.00499304510107773
};
\addlegendentry{$0.59$}
\addplot [thick, color4, mark=triangle, mark size=5, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.0569989500027297
};
\addplot [thick, color4, mark=triangle, mark size=5, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.0586809043686444
};
\addplot [thick, color4, mark=triangle, mark size=5, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.0897056915118598
};
\addplot [thick, color4, mark=triangle, mark size=5, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.0620107687174102
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/media_uystd_0.29.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[thick,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,legend columns=-1,at={(0.5,1.2)},anchor=north},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=1, xmax=4.07032397219113,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \langle {u^\prime}^2_y \rangle^{1/2}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0cm}\textbf{$\bm f^+$}}	
\addplot [thick, color0, forget plot]
table {%
0.5 0.5
};
\addplot [thick, color1, forget plot]
table {%
0.5 0.5
};
\addplot [thick, color2, forget plot]
table {%
0.5 0.5
};
\addplot [very thick, color3]
table {%
-0.715008099590029 0.440793652047435
-0.621998729876109 0.434637389979808
-0.52898936016219 0.408949221352341
-0.435979990448271 0.363260530039849
-0.342970620734351 0.334817731296674
-0.249961251020432 0.292247967980288
-0.156951881306512 0.224942829095126
-0.0639425115925925 0.230634691689997
0.029066858121327 0.106043270058239
0.122076227835246 0.0274979465018991
0.215085597549166 0.0430455604610649
0.308094967263085 0.0772299834529927
0.401104336977005 0.120976577610452
0.494113706690925 0.204350616781525
0.587123076404844 0.26889314141397
0.680132446118764 0.343738308220407
0.773141815832683 0.413131553903451
0.866151185546603 0.475412566643262
0.959160555260522 0.531275055219841
1.05216992497444 0.506744427787937
1.14517929468836 0.516033270911455
1.23818866440228 0.551865933099559
1.3311980341162 0.577950870536177
1.42420740383012 0.582785225994901
1.51721677354404 0.59895356956031
1.61022614325796 0.592905763064488
1.70323551297188 0.598478789065783
1.7962448826858 0.610226068859399
1.88925425239972 0.608491616309337
1.98226362211364 0.62041737296323
2.07527299182756 0.622687406679232
2.16828236154148 0.62925899301078
2.2612917312554 0.623450642863326
2.35430110096931 0.617695327509997
2.44731047068323 0.610062214813331
2.54031984039715 0.597630868025096
2.63332921011107 0.582172809716803
2.72633857982499 0.567701121274303
2.81934794953891 0.551249965627981
2.91235731925283 0.540150045432664
3.00536668896675 0.527473150272555
3.09837605868067 0.521137220600752
3.19138542839459 0.510009607670443
3.28439479810851 0.497491728099833
3.37740416782243 0.485303787010118
3.47041353753635 0.476755264645603
3.56342290725027 0.464136443135186
3.65643227696419 0.456619625770466
3.74944164667811 0.443889661879048
3.84245101639203 0.439898691336937
};
\addlegendentry{0.98}
\addplot [thick, color4, forget plot]
table {%
0.5 0.5
};
\addplot [thick, color5, forget plot]
table {%
0.5 0.5
};
\addplot [thick, color6, forget plot]
table {%
0.5 0.5
};
\addplot [very thick, white!49.8039215686275!black, dashed]
table {%
-0.715008099590029 0.51727737202266
-0.621998729876109 0.496528312264028
-0.52898936016219 0.458114777732973
-0.435979990448271 0.414835832260315
-0.342970620734351 0.347501800771564
-0.249961251020432 0.308879438934295
-0.156951881306512 0.232205051625697
-0.0639425115925925 0.245500087207931
0.029066858121327 0.115082475989222
0.122076227835246 0.0280480782798044
0.215085597549166 0.0466609851855353
0.308094967263085 0.0836303977153424
0.401104336977005 0.137431366627433
0.494113706690925 0.224435203542975
0.587123076404844 0.298157239577647
0.680132446118764 0.411313728966947
0.773141815832683 0.493389271058686
0.866151185546603 0.600223416658913
0.959160555260522 0.678112967757623
1.05216992497444 0.655896329505502
1.14517929468836 0.661136015319331
1.23818866440228 0.694124399822724
1.3311980341162 0.718693786751647
1.42420740383012 0.736499332906425
1.51721677354404 0.762018123663676
1.61022614325796 0.784058044020028
1.70323551297188 0.794147850479295
1.7962448826858 0.805827791169986
1.88925425239972 0.813332959861087
1.98226362211364 0.813471464387693
2.07527299182756 0.81450331743127
2.16828236154148 0.811735637078182
2.2612917312554 0.796496883975339
2.35430110096931 0.786227860191928
2.44731047068323 0.76585225807915
2.54031984039715 0.750996614778153
2.63332921011107 0.731617218969818
2.72633857982499 0.718979742060455
2.81934794953891 0.707909189468287
2.91235731925283 0.678100855952468
3.00536668896675 0.659144671425726
3.09837605868067 0.640404458881835
3.19138542839459 0.615524664740607
3.28439479810851 0.599981537068577
3.37740416782243 0.581213573795401
3.47041353753635 0.559141644707366
3.56342290725027 0.540695484881819
3.65643227696419 0.53041318033587
3.74944164667811 0.523533300821791
3.84245101639203 0.507853722420869
};
\addlegendentry{1.14}
\addplot [thick, color7, forget plot]
table {%
0.5 0.5
};
\addplot [thick, color8, forget plot]
table {%
0.5 0.5
};
\addplot [thick, color0, forget plot]
table {%
0.5 0.5
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-0.715008099590029 0.506523117699155
-0.621998729876109 0.48297164568311
-0.52898936016219 0.463104367794761
-0.435979990448271 0.440973751993963
-0.342970620734351 0.366124068028415
-0.249961251020432 0.317328753474124
-0.156951881306512 0.244011475143872
-0.0639425115925925 0.257837384968974
0.029066858121327 0.120497808930524
0.122076227835246 0.0306026060722691
0.215085597549166 0.0538977330436522
0.308094967263085 0.0979366054341462
0.401104336977005 0.15167545201649
0.494113706690925 0.227045066397474
0.587123076404844 0.31480276903898
0.680132446118764 0.452134990968356
0.773141815832683 0.602954353184657
0.866151185546603 0.750599524781947
0.959160555260522 0.833112134778995
1.05216992497444 0.825063709948841
1.14517929468836 0.808224472369473
1.23818866440228 0.866280609616331
1.3311980341162 0.8903807900418
1.42420740383012 0.911920592073285
1.51721677354404 0.929420025410814
1.61022614325796 0.939975212854709
1.70323551297188 0.939720555809026
1.7962448826858 0.936369608609004
1.88925425239972 0.934570044069283
1.98226362211364 0.925595384640326
2.07527299182756 0.907537914873564
2.16828236154148 0.895574321125337
2.2612917312554 0.871941664438547
2.35430110096931 0.83983756297541
2.44731047068323 0.802479573219241
2.54031984039715 0.755817490436678
2.63332921011107 0.712328487353284
2.72633857982499 0.684028149489003
2.81934794953891 0.641811125565627
2.91235731925283 0.611632874870202
3.00536668896675 0.584691526162348
3.09837605868067 0.568098182943882
3.19138542839459 0.551569230809843
3.28439479810851 0.543225097157244
3.37740416782243 0.52789815434246
3.47041353753635 0.52028973291079
3.56342290725027 0.507440767318399
3.65643227696419 0.484370628726293
3.74944164667811 0.470488111234352
3.84245101639203 0.445869376066455
};
\addlegendentry{1.30}
\addplot [thick, color2, forget plot]
table {%
0.5 0.5
};
\addplot [thick, color3, forget plot]
table {%
0.5 0.5
};
\addplot [thick, color4, forget plot]
table {%
0.5 0.5
};
\addplot [very thick, color5, dotted]
table {%
-0.715008099590029 0.641746536406141
-0.621998729876109 0.637008892162932
-0.52898936016219 0.592227131713542
-0.435979990448271 0.547724434752674
-0.342970620734351 0.452368433146784
-0.249961251020432 0.371489759621459
-0.156951881306512 0.283509383225105
-0.0639425115925925 0.30513012484518
0.029066858121327 0.150043874156691
0.122076227835246 0.0378785953783895
0.215085597549166 0.0660487082294723
0.308094967263085 0.11287601536741
0.401104336977005 0.169310300405057
0.494113706690925 0.21435472621112
0.587123076404844 0.317909072035173
0.680132446118764 0.467601627993986
0.773141815832683 0.652305773680422
0.866151185546603 0.804603823099782
0.959160555260522 0.922938485670722
1.05216992497444 0.882426538196063
1.14517929468836 0.882072318548702
1.23818866440228 0.937434976230422
1.3311980341162 0.955253859335625
1.42420740383012 0.975373859520106
1.51721677354404 0.981807477353254
1.61022614325796 0.985425610528171
1.70323551297188 0.986698029325042
1.7962448826858 0.976503242821054
1.88925425239972 0.9615359839151
1.98226362211364 0.942713278106642
2.07527299182756 0.919676663554532
2.16828236154148 0.897865652377276
2.2612917312554 0.884575305859311
2.35430110096931 0.864206788882145
2.44731047068323 0.839717580179716
2.54031984039715 0.810960921094182
2.63332921011107 0.78843299634895
2.72633857982499 0.767989498109476
2.81934794953891 0.730749918592315
2.91235731925283 0.698636936560479
3.00536668896675 0.669055138265053
3.09837605868067 0.656628752149498
3.19138542839459 0.628836790332559
3.28439479810851 0.611884629716197
3.37740416782243 0.588122090548977
3.47041353753635 0.571759235496916
3.56342290725027 0.551686058126927
3.65643227696419 0.535590044111621
3.74944164667811 0.512370989821701
3.84245101639203 0.501565133448966
};
\addlegendentry{1.47}
\addplot [thick, color6, forget plot]
table {%
0.5 0.5
};
\addplot [thick, white!49.8039215686275!black, forget plot]
table {%
0.5 0.5
};
\addplot [thick, color7, forget plot]
table {%
0.5 0.5
};
\addplot [very thick, color8, dash pattern=on 5pt off 5pt]
table {%
-0.715008099590029 0.475285959612164
-0.621998729876109 0.446640948002304
-0.52898936016219 0.411485830398501
-0.435979990448271 0.386155364923342
-0.342970620734351 0.372864706629364
-0.249961251020432 0.363783622181721
-0.156951881306512 0.282584074923123
-0.0639425115925925 0.28811465970726
0.029066858121327 0.139781249212932
0.122076227835246 0.0385760388133888
0.215085597549166 0.0711022625431388
0.308094967263085 0.11903515386612
0.401104336977005 0.167589544368321
0.494113706690925 0.199624766399604
0.587123076404844 0.248740472075493
0.680132446118764 0.367227370588476
0.773141815832683 0.570933455629833
0.866151185546603 0.717621901328817
0.959160555260522 0.832056501444439
1.05216992497444 0.825132322821169
1.14517929468836 0.838893945940916
1.23818866440228 0.88745739304584
1.3311980341162 0.914039799012694
1.42420740383012 0.931081349577385
1.51721677354404 0.933656517369295
1.61022614325796 0.933923122845638
1.70323551297188 0.931711084630481
1.7962448826858 0.93912797778441
1.88925425239972 0.9404213759271
1.98226362211364 0.936850787080214
2.07527299182756 0.929596365764303
2.16828236154148 0.929468670969049
2.2612917312554 0.917463913694644
2.35430110096931 0.894614691417451
2.44731047068323 0.883307474485017
2.54031984039715 0.874480164094601
2.63332921011107 0.856352973229394
2.72633857982499 0.833846804537009
2.81934794953891 0.810874420877369
2.91235731925283 0.774158890702029
3.00536668896675 0.741402508350672
3.09837605868067 0.711402750338499
3.19138542839459 0.67940874737858
3.28439479810851 0.638641275993387
3.37740416782243 0.617946197346131
3.47041353753635 0.601040587225584
3.56342290725027 0.576370660634839
3.65643227696419 0.559289076961178
3.74944164667811 0.547203892648759
3.84245101639203 0.519459544217604
};
\addlegendentry{1.63}
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/media_uystd_max.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[thick,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,legend columns=-1,at={(0.5,1.2)},anchor=north,  draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \langle {u^\prime}^2_y \rangle^{1/2}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0cm}\textbf{$\bm U_R$}}	
\addplot [thick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.624106663731838
};
\addlegendentry{$0.29$}
\addplot [thick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.815315923461693
};
\addplot [thick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.942330810900164
};
\addplot [thick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.986794704576999
};
\addplot [thick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.942535269626532
};
\addplot [thick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.394531923884546
};
\addlegendentry{$0.37$}
\addplot [thick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.538151869879936
};
\addplot [thick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.672030442935084
};
\addplot [thick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.72454463893877
};
\addplot [thick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.689902343169374
};
\addplot [thick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.977676389115203 0.315612403589976
};
\addlegendentry{$0.46$}
\addplot [thick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.370759848009681
};
\addplot [thick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.495425669840644
};
\addplot [thick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.552328366576195
};
\addplot [thick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.56053068958442
};
\addplot [thick, color3, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.275367776904129
};
\addlegendentry{$0.54$}
\addplot [thick, color3, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.303230330734925
};
\addplot [thick, color3, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.390506403708265
};
\addplot [thick, color3, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.448126921883812
};
\addplot [thick, color3, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.455072054192248
};
\addplot [thick, color4, mark=triangle, mark size=5, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.977676389115203 0.331351037095494
};
\addlegendentry{$0.59$}
\addplot [thick, color4, mark=triangle, mark size=5, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.14062245396774 0.353970184584635
};
\addplot [thick, color4, mark=triangle, mark size=5, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.30356851882027 0.334447276945883
};
\addplot [thick, color4, mark=triangle, mark size=5, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.4665145836728 0.383861154040618
};
\addplot [thick, color4, mark=triangle, mark size=5, mark options={solid,rotate=90,fill opacity=0}, forget plot]
table {%
1.62946064852534 0.379697141883467
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/perfiles.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.82297231682709, xmax=1.98808660720076,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.769055419535792, ymax=0.442895027236799,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0284757690822821
-1.62649002330644 0.0268091881276453
-1.60323768087796 0.0238794446793817
-1.57998533844948 0.0205301131540279
-1.556732996021 0.0184084072524108
-1.53348065359252 0.0173807656832344
-1.51022831116404 0.0183268444403391
-1.48697596873556 0.0169581641631119
-1.46372362630708 0.0147143459585333
-1.4404712838786 0.0136651048374367
-1.41721894145012 0.0159260182463293
-1.39396659902164 0.0179054646811051
-1.37071425659316 0.0159694980201873
-1.34746191416468 0.0148540209761276
-1.3242095717362 0.0156102847669219
-1.30095722930772 0.0181863002419924
-1.27770488687924 0.01818042218218
-1.25445254445076 0.0166802295864635
-1.23120020202228 0.0158027823864903
-1.2079478595938 0.0161753582205506
-1.18469551716532 0.0158588036737571
-1.16144317473684 0.0156785920218881
-1.13819083230836 0.0160823353155279
-1.11493848987988 0.0169301232756277
-1.0916861474514 0.0153319222522398
-1.06843380502292 0.013024303643636
-1.04518146259444 0.0129340756773429
-1.02192912016596 0.0146421141595683
-0.998676777737481 0.015200093044187
-0.975424435309001 0.0138716445311363
-0.952172092880522 0.0137479484186935
-0.928919750452042 0.0162124802592157
-0.905667408023562 0.0209541414633926
-0.882415065595082 0.0262864898454708
-0.859162723166602 0.0317237894299824
-0.835910380738122 0.0375324755823289
-0.812658038309642 0.0430234565364489
-0.789405695881162 0.0476405928142301
-0.766153353452683 0.0514124039195311
-0.742901011024203 0.0537955429369075
-0.719648668595723 0.0563005387693323
-0.696396326167243 0.0580725902839732
-0.673143983738763 0.0596914770484387
-0.649891641310283 0.0610502052369222
-0.626639298881803 0.062864368566631
-0.603386956453323 0.0655548705084424
-0.580134614024844 0.0680287470142401
-0.556882271596364 0.069800069417493
-0.533629929167884 0.0708671868819695
-0.510377586739404 0.071548113724313
-0.487125244310924 0.0707315983992154
-0.463872901882444 0.0678955534425264
-0.440620559453964 0.0636254860743331
-0.417368217025484 0.0578660850790216
-0.394115874597004 0.0515391884266724
-0.370863532168525 0.0439661057970155
-0.347611189740045 0.036213907489151
-0.324358847311565 0.0278968791942846
-0.301106504883085 0.0184913468064785
-0.277854162454605 0.00891546830228188
-0.254601820026125 9.41493177796634e-05
-0.231349477597645 -0.00647468103654892
-0.208097135169165 -0.0105501825136727
-0.184844792740686 -0.017520411146848
-0.161592450312206 -0.0278153026831154
-0.138340107883726 -0.0404681908294165
-0.115087765455246 -0.0509446358703078
-0.0918354230267661 -0.0630662473739035
-0.0685830805982862 -0.0805766358388571
-0.0453307381698063 -0.102427638401333
-0.0220783957413265 -0.12488492654785
0.00117394668715341 -0.147022000454293
0.0244262891156333 -0.172490973114416
0.0476786315441132 -0.196411463879488
0.070930973972593 -0.215734662576583
0.0941833164010729 -0.222506375427949
0.117435658829553 -0.222155167691684
0.140688001258033 -0.21219597769188
0.163940343686513 -0.198770672339671
0.187192686114992 -0.179654364935603
0.210445028543472 -0.15853563100109
0.233697370971952 -0.135297388031338
0.256949713400432 -0.112773777164513
0.280202055828912 -0.0917224103562731
0.303454398257392 -0.0739436002347352
0.326706740685872 -0.0597745610528187
0.349959083114352 -0.0492890685323637
0.373211425542831 -0.0437922838822525
0.396463767971311 -0.0391804190227548
0.419716110399791 -0.0341590226130501
0.442968452828271 -0.026849495711422
0.466220795256751 -0.0221039043707501
0.489473137685231 -0.0220850295419289
0.512725480113711 -0.0239272697735255
0.535977822542191 -0.0272212038450438
0.55923016497067 -0.0322103034276305
0.58248250739915 -0.037242338909748
0.60573484982763 -0.0414022688508582
0.62898719225611 -0.0409738609814357
0.65223953468459 -0.037009688702471
0.67549187711307 -0.0295047823358816
0.69874421954155 -0.0196808450145486
0.721996561970029 -0.0103303602916088
0.745248904398509 0.00170835607974071
0.768501246826989 0.0118637681311525
0.791753589255469 0.0194262780551287
0.815005931683949 0.0215445197545512
0.838258274112429 0.0229174357854491
0.861510616540909 0.0243368554237621
0.884762958969389 0.0251171239284836
0.908015301397869 0.0241826721802674
0.931267643826348 0.0232721425745984
0.954519986254828 0.0227126454814105
0.977772328683308 0.0223930341241906
1.00102467111179 0.0215301401907521
1.02427701354027 0.0214528686010024
1.04752935596875 0.0214883078777327
1.07078169839723 0.0212430835094571
1.09403404082571 0.0207615694004453
1.11728638325419 0.0213031413352555
1.14053872568267 0.0223097915413789
1.16379106811115 0.0228732457809385
1.18704341053963 0.0199402835245519
1.21029575296811 0.0184826578827195
1.23354809539659 0.0174464570137043
1.25680043782507 0.0192895468215855
1.28005278025355 0.0199622094497158
1.30330512268203 0.0204309520346248
1.32655746511051 0.0218227510383016
1.34980980753899 0.0229750906003978
1.37306214996747 0.0236042279787096
1.39631449239595 0.0218775407553732
1.41956683482443 0.0197659501137025
1.44281917725291 0.0178382667918347
1.46607151968139 0.0192847786852658
1.48932386210987 0.0226674294041575
1.51257620453835 0.023496880135265
1.53582854696683 0.0221616147431711
1.55908088939531 0.0195562295390918
1.58233323182379 0.0213217024919328
1.60558557425226 0.0229712050899253
1.62883791668074 0.0235524539203487
1.65209025910922 0.0230994440859537
1.6753426015377 0.0252385025877096
1.69859494396618 0.0295828003237157
1.72184728639466 0.0346168288240837
1.74509962882314 0.0389759866475741
1.76835197125162 0.0449504553398621
1.7916043136801 0.0541603988649935
1.81485665610858 0.059340887545163
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00867031489048207
-1.62649002330644 0.00640584394047297
-1.60323768087796 0.00571281939113908
-1.57998533844948 0.00541598546361015
-1.556732996021 0.0049403936829565
-1.53348065359252 0.00493324341699183
-1.51022831116404 0.00478880365438614
-1.48697596873556 0.00452588320614531
-1.46372362630708 0.00407403453512041
-1.4404712838786 0.00368881022645644
-1.41721894145012 0.00358023264657964
-1.39396659902164 0.00344497063195097
-1.37071425659316 0.0033711459681439
-1.34746191416468 0.00318393887867584
-1.3242095717362 0.00316717292724609
-1.30095722930772 0.00340039801325813
-1.27770488687924 0.00351417444179054
-1.25445254445076 0.0034833747748875
-1.23120020202228 0.00348227599178656
-1.2079478595938 0.0036791947620337
-1.18469551716532 0.00380797412478037
-1.16144317473684 0.00382318834388808
-1.13819083230836 0.00362000155687431
-1.11493848987988 0.00369400376621694
-1.0916861474514 0.00380888089862243
-1.06843380502292 0.00398906663861491
-1.04518146259444 0.00412628355967532
-1.02192912016596 0.00470456087087066
-0.998676777737481 0.00527346211483156
-0.975424435309001 0.00573752268478745
-0.952172092880522 0.00611921623582364
-0.928919750452042 0.00678561612231162
-0.905667408023562 0.00790472237271241
-0.882415065595082 0.00886428507586887
-0.859162723166602 0.00959081992007833
-0.835910380738122 0.00992280236815066
-0.812658038309642 0.0102100390137784
-0.789405695881162 0.0105808282906146
-0.766153353452683 0.0110049998954753
-0.742901011024203 0.0114542373045898
-0.719648668595723 0.0123511330392
-0.696396326167243 0.013739004081415
-0.673143983738763 0.0149259001631088
-0.649891641310283 0.016277676357778
-0.626639298881803 0.0176781702051567
-0.603386956453323 0.0194654420169506
-0.580134614024844 0.0214709748742412
-0.556882271596364 0.0240883375423298
-0.533629929167884 0.0270583794504729
-0.510377586739404 0.0305789131992653
-0.487125244310924 0.0350544408306489
-0.463872901882444 0.0400197710854337
-0.440620559453964 0.0454142594087157
-0.417368217025484 0.0512060481080609
-0.394115874597004 0.057892411084016
-0.370863532168525 0.0657390662489762
-0.347611189740045 0.0747756645611299
-0.324358847311565 0.0850555234604365
-0.301106504883085 0.096377680463853
-0.277854162454605 0.108678912335254
-0.254601820026125 0.120821635184667
-0.231349477597645 0.133901234196932
-0.208097135169165 0.147532729758767
-0.184844792740686 0.16216895556468
-0.161592450312206 0.175467324142409
-0.138340107883726 0.187522362111468
-0.115087765455246 0.199971811382909
-0.0918354230267661 0.211469902999177
-0.0685830805982862 0.221178345908959
-0.0453307381698063 0.225939494509022
-0.0220783957413265 0.228334904829407
0.00117394668715341 0.229661810529387
0.0244262891156333 0.229612903241643
0.0476786315441132 0.22596694147815
0.070930973972593 0.219957684437841
0.0941833164010729 0.213278721281724
0.117435658829553 0.205369308776969
0.140688001258033 0.196242415470325
0.163940343686513 0.1865492570952
0.187192686114992 0.176426415483182
0.210445028543472 0.162893873391036
0.233697370971952 0.147114603146355
0.256949713400432 0.132298380760161
0.280202055828912 0.119537672497699
0.303454398257392 0.108201780780315
0.326706740685872 0.0969208142622746
0.349959083114352 0.0868358275326764
0.373211425542831 0.0770762550364068
0.396463767971311 0.0680916414853272
0.419716110399791 0.0610016261353719
0.442968452828271 0.0554152384388844
0.466220795256751 0.0515464482555952
0.489473137685231 0.0476179978276487
0.512725480113711 0.0452879483661231
0.535977822542191 0.0428125350782707
0.55923016497067 0.0407956000591867
0.58248250739915 0.0378025123868952
0.60573484982763 0.0358094985181725
0.62898719225611 0.0329555728475509
0.65223953468459 0.0294554566870064
0.67549187711307 0.0252609155908068
0.69874421954155 0.0219299384849424
0.721996561970029 0.0184442746825014
0.745248904398509 0.0156954709424002
0.768501246826989 0.0130894954470563
0.791753589255469 0.0107350537436122
0.815005931683949 0.00908739102909994
0.838258274112429 0.0084471838075104
0.861510616540909 0.00779162315777421
0.884762958969389 0.00711349657315581
0.908015301397869 0.00636692044261866
0.931267643826348 0.00592194471492725
0.954519986254828 0.0054104346818801
0.977772328683308 0.00529299494597664
1.00102467111179 0.0052045895538465
1.02427701354027 0.00537260075480856
1.04752935596875 0.00555615871303509
1.07078169839723 0.00583007756641356
1.09403404082571 0.00595653187065809
1.11728638325419 0.00550232076134482
1.14053872568267 0.0050695016057212
1.16379106811115 0.00516110417577506
1.18704341053963 0.00534596639164174
1.21029575296811 0.00542551008497453
1.23354809539659 0.00571465353335907
1.25680043782507 0.00542296214562046
1.28005278025355 0.0053483292444098
1.30330512268203 0.0053798452744359
1.32655746511051 0.0051422681841403
1.34980980753899 0.00513018231547499
1.37306214996747 0.00545492604857227
1.39631449239595 0.00578833386027133
1.41956683482443 0.00589031513786107
1.44281917725291 0.0059216374283115
1.46607151968139 0.00587626371183169
1.48932386210987 0.00581392440688511
1.51257620453835 0.00572297921170151
1.53582854696683 0.0060724809404142
1.55908088939531 0.00654035960555422
1.58233323182379 0.00707757485048521
1.60558557425226 0.00703884483019957
1.62883791668074 0.00744906322701797
1.65209025910922 0.00834006149794377
1.6753426015377 0.00837533773611969
1.69859494396618 0.00778639098455086
1.72184728639466 0.0078034089186399
1.74509962882314 0.00838309684686334
1.76835197125162 0.0085244724741778
1.7916043136801 0.00978890015407132
1.81485665610858 0.0127288705004812
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00542291928596215
-1.60323768087796 0.00301378381497564
-1.556732996021 0.00269474398552613
-1.51022831116404 0.00252101070815604
-1.46372362630708 0.00200820677108652
-1.41721894145012 0.00207999244426394
-1.37071425659316 0.00209997436228276
-1.3242095717362 0.00196201566558995
-1.27770488687924 0.00200291608592456
-1.23120020202228 0.00234259510910674
-1.18469551716532 0.00228372649819232
-1.13819083230836 0.00226160014267324
-1.0916861474514 0.00215310046593377
-1.04518146259444 0.0025705976317777
-0.998676777737481 0.00281503047514375
-0.952172092880522 0.00326788008313833
-0.905667408023562 0.00440782411063209
-0.859162723166602 0.00548913087806153
-0.812658038309642 0.00694640812764311
-0.766153353452683 0.00820176092874266
-0.719648668595723 0.00915427986137015
-0.673143983738763 0.0109032571826084
-0.626639298881803 0.0126951909461128
-0.580134614024844 0.0139654923637974
-0.533629929167884 0.0169780693004695
-0.487125244310924 0.0208645017098254
-0.440620559453964 0.0230775512613257
-0.394115874597004 0.0271118399345491
-0.347611189740045 0.034200252645456
-0.301106504883085 0.0438107355643863
-0.254601820026125 0.0506022783034648
-0.208097135169165 0.0506896347655868
-0.161592450312206 0.0449162188372996
-0.115087765455246 0.0327780174578492
-0.0685830805982862 0.0212503197161883
-0.0220783957413265 0.0219285254145356
0.0244262891156333 0.0349856803608203
0.070930973972593 0.0541649512739153
0.117435658829553 0.0667247102021356
0.163940343686513 0.0722909018265565
0.210445028543472 0.0735463324817232
0.256949713400432 0.0740092034138137
0.303454398257392 0.0715575342967284
0.349959083114352 0.0625071112078713
0.396463767971311 0.0508718211494433
0.442968452828271 0.0379709772288602
0.489473137685231 0.029912111684556
0.535977822542191 0.0236910878752697
0.58248250739915 0.0184423514911681
0.62898719225611 0.0143330003428121
0.67549187711307 0.0120818033039204
0.721996561970029 0.00986799618186819
0.768501246826989 0.00700293536761862
0.815005931683949 0.00575518135965067
0.861510616540909 0.00526323412231873
0.908015301397869 0.00470190406811715
0.954519986254828 0.00412537563661523
1.00102467111179 0.00414435383339101
1.04752935596875 0.00402753675213498
1.09403404082571 0.00390400715759178
1.14053872568267 0.00352828181997183
1.18704341053963 0.00339592742126779
1.23354809539659 0.00317028367678901
1.28005278025355 0.00302381372283792
1.32655746511051 0.00359312477490718
1.37306214996747 0.00298723873870937
1.41956683482443 0.00293037333720349
1.46607151968139 0.00300370512102178
1.51257620453835 0.00306057265328135
1.55908088939531 0.00385463455696474
1.60558557425226 0.00413022344730072
1.65209025910922 0.00461613482216994
1.69859494396618 0.00375075402409485
1.74509962882314 0.0038778830469787
1.7916043136801 0.00485555948344539
};
\draw (axis cs:0.5,-0.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=0.98$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.82297231682709, xmax=1.98808660720076,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.769055419535792, ymax=0.442895027236799,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0473002758553912
-1.62649002330644 0.0454042411543236
-1.60323768087796 0.0427199090066865
-1.57998533844948 0.0384441410731242
-1.556732996021 0.0351330023903918
-1.53348065359252 0.0319000492595419
-1.51022831116404 0.0311036088138106
-1.48697596873556 0.0303629261741324
-1.46372362630708 0.0307653606464931
-1.4404712838786 0.0313778078368498
-1.41721894145012 0.0332039078944837
-1.39396659902164 0.0350270045654945
-1.37071425659316 0.0364913417808584
-1.34746191416468 0.0371168011020202
-1.3242095717362 0.037030716034278
-1.30095722930772 0.0368361070947915
-1.27770488687924 0.0363028266103529
-1.25445254445076 0.0348088086389941
-1.23120020202228 0.0340553206560114
-1.2079478595938 0.0342456555170697
-1.18469551716532 0.0354239297026205
-1.16144317473684 0.0367766777643717
-1.13819083230836 0.0378147488966804
-1.11493848987988 0.0390001813420507
-1.0916861474514 0.0386584550030863
-1.06843380502292 0.0382868206762149
-1.04518146259444 0.0387075394470457
-1.02192912016596 0.0399666145695478
-0.998676777737481 0.0413991713100796
-0.975424435309001 0.0417537914371869
-0.952172092880522 0.0429512946009994
-0.928919750452042 0.0442611171520952
-0.905667408023562 0.0440576101308259
-0.882415065595082 0.0406416641615175
-0.859162723166602 0.036037193209952
-0.835910380738122 0.0335648847235444
-0.812658038309642 0.0328421573262546
-0.789405695881162 0.0306575801671305
-0.766153353452683 0.02716825551539
-0.742901011024203 0.0235640509790412
-0.719648668595723 0.0207322183769295
-0.696396326167243 0.0166917183987729
-0.673143983738763 0.0130150678660702
-0.649891641310283 0.0112144155640799
-0.626639298881803 0.0111661405170849
-0.603386956453323 0.00979486318172223
-0.580134614024844 0.00497783409266865
-0.556882271596364 -0.00284250878164809
-0.533629929167884 -0.0135813986053765
-0.510377586739404 -0.0247783007633941
-0.487125244310924 -0.0342421753642185
-0.463872901882444 -0.0424206943244952
-0.440620559453964 -0.0491348412275558
-0.417368217025484 -0.0578813101385271
-0.394115874597004 -0.0669027828640743
-0.370863532168525 -0.076736385658232
-0.347611189740045 -0.0872430079916639
-0.324358847311565 -0.101277263960928
-0.301106504883085 -0.117381583918784
-0.277854162454605 -0.133367565532731
-0.254601820026125 -0.146470001251354
-0.231349477597645 -0.159179496133433
-0.208097135169165 -0.174464924661593
-0.184844792740686 -0.189916199856794
-0.161592450312206 -0.203991327162791
-0.138340107883726 -0.214553734808232
-0.115087765455246 -0.225199296042165
-0.0918354230267661 -0.235359201221917
-0.0685830805982862 -0.247779286496747
-0.0453307381698063 -0.259543737143686
-0.0220783957413265 -0.272456239447088
0.00117394668715341 -0.287688680862954
0.0244262891156333 -0.304762985573167
0.0476786315441132 -0.321993646852964
0.070930973972593 -0.330800978298317
0.0941833164010729 -0.330637304863412
0.117435658829553 -0.322295483762728
0.140688001258033 -0.307741758220532
0.163940343686513 -0.286177120961532
0.187192686114992 -0.259067840281504
0.210445028543472 -0.225901731012756
0.233697370971952 -0.190099199445019
0.256949713400432 -0.152888554076646
0.280202055828912 -0.117373298738231
0.303454398257392 -0.0849002515562106
0.326706740685872 -0.0549798692053148
0.349959083114352 -0.0305195577026415
0.373211425542831 -0.011979079230539
0.396463767971311 0.00237341002736349
0.419716110399791 0.0140679244111174
0.442968452828271 0.0254171999176366
0.466220795256751 0.0348596000046521
0.489473137685231 0.0437541446459805
0.512725480113711 0.0505003635919307
0.535977822542191 0.0550451198027433
0.55923016497067 0.0565696003201148
0.58248250739915 0.0561603656561721
0.60573484982763 0.055757670839097
0.62898719225611 0.0547447574408719
0.65223953468459 0.0536485633818319
0.67549187711307 0.0518591051534635
0.69874421954155 0.0513437966104796
0.721996561970029 0.0489248550083493
0.745248904398509 0.0454744486379287
0.768501246826989 0.0422190191736856
0.791753589255469 0.0414229904588249
0.815005931683949 0.0430784701406567
0.838258274112429 0.0444089497797313
0.861510616540909 0.0465298272584346
0.884762958969389 0.047382781560341
0.908015301397869 0.0481924910561368
0.931267643826348 0.0505492339723755
0.954519986254828 0.0510901659631458
0.977772328683308 0.0511182699816616
1.00102467111179 0.0489850271886645
1.02427701354027 0.0486246679211811
1.04752935596875 0.0481306034415885
1.07078169839723 0.0472934289426255
1.09403404082571 0.0451642022784251
1.11728638325419 0.0439657029104944
1.14053872568267 0.0433057427458629
1.16379106811115 0.0438084246474662
1.18704341053963 0.0427670855605982
1.21029575296811 0.0417477502808099
1.23354809539659 0.0396408362639389
1.25680043782507 0.0390737404167888
1.28005278025355 0.0365648877689252
1.30330512268203 0.0353139939519818
1.32655746511051 0.0339862208133349
1.34980980753899 0.0342372549079092
1.37306214996747 0.0350900560796146
1.39631449239595 0.0351107087396191
1.41956683482443 0.0355048158072814
1.44281917725291 0.0359264328630416
1.46607151968139 0.0353278898248932
1.48932386210987 0.035569301820188
1.51257620453835 0.034413459771489
1.53582854696683 0.035739022937206
1.55908088939531 0.0364852511103616
1.58233323182379 0.0380448748785044
1.60558557425226 0.0377493927321716
1.62883791668074 0.0377704147085435
1.65209025910922 0.0382696720085504
1.6753426015377 0.040377485218673
1.69859494396618 0.0425034122895584
1.72184728639466 0.0459814987947823
1.74509962882314 0.051365613265086
1.76835197125162 0.0574204312868243
1.7916043136801 0.0640863388050893
1.81485665610858 0.0669261672062055
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0091798065309903
-1.62649002330644 0.00679760503794432
-1.60323768087796 0.005533746246687
-1.57998533844948 0.00492429001267304
-1.556732996021 0.00458523868008937
-1.53348065359252 0.00417261678698916
-1.51022831116404 0.00404512735380478
-1.48697596873556 0.0038656388882843
-1.46372362630708 0.00393009645110589
-1.4404712838786 0.00405365499402754
-1.41721894145012 0.00408744977263573
-1.39396659902164 0.00375892889467579
-1.37071425659316 0.00364318754966467
-1.34746191416468 0.00358845867138501
-1.3242095717362 0.00360223262787567
-1.30095722930772 0.00364594990274111
-1.27770488687924 0.00372025879017487
-1.25445254445076 0.00357922944270527
-1.23120020202228 0.00351773586346218
-1.2079478595938 0.00363321146632726
-1.18469551716532 0.00353311543260425
-1.16144317473684 0.00350388370759594
-1.13819083230836 0.00367978757079158
-1.11493848987988 0.00396955599948695
-1.0916861474514 0.00401282741513176
-1.06843380502292 0.00429232648186916
-1.04518146259444 0.00464163600406087
-1.02192912016596 0.00481793787940203
-0.998676777737481 0.0049119266457159
-0.975424435309001 0.00532254638306761
-0.952172092880522 0.00561075466403803
-0.928919750452042 0.00605720436589261
-0.905667408023562 0.00666431071249421
-0.882415065595082 0.00768572478724547
-0.859162723166602 0.00905740208584322
-0.835910380738122 0.0106086924067794
-0.812658038309642 0.0123750466096428
-0.789405695881162 0.0143587069739804
-0.766153353452683 0.0164933761347196
-0.742901011024203 0.0185444579992862
-0.719648668595723 0.0209696833218288
-0.696396326167243 0.0233010859627408
-0.673143983738763 0.0257410043494223
-0.649891641310283 0.0294694210165359
-0.626639298881803 0.0339450284970132
-0.603386956453323 0.0394797255304626
-0.580134614024844 0.0460656490450381
-0.556882271596364 0.0543615719569439
-0.533629929167884 0.0634098513770267
-0.510377586739404 0.0735380909115644
-0.487125244310924 0.0846851442636753
-0.463872901882444 0.0975116947595733
-0.440620559453964 0.112329670129116
-0.417368217025484 0.127715495175338
-0.394115874597004 0.144521185293945
-0.370863532168525 0.159922479326487
-0.347611189740045 0.175374654730467
-0.324358847311565 0.190554696090789
-0.301106504883085 0.204918177038528
-0.277854162454605 0.21748513082977
-0.254601820026125 0.229819698904028
-0.231349477597645 0.243061277097398
-0.208097135169165 0.256322651080948
-0.184844792740686 0.268934500191505
-0.161592450312206 0.280234613951724
-0.138340107883726 0.291684847185982
-0.115087765455246 0.301295604720582
-0.0918354230267661 0.308909952983503
-0.0685830805982862 0.314095324012921
-0.0453307381698063 0.317145863466253
-0.0220783957413265 0.320260915362438
0.00117394668715341 0.321498356757326
0.0244262891156333 0.321786280031823
0.0476786315441132 0.318607887424793
0.070930973972593 0.316625590499964
0.0941833164010729 0.314620583886619
0.117435658829553 0.311878132934543
0.140688001258033 0.305713191973071
0.163940343686513 0.296795491960972
0.187192686114992 0.287966547062491
0.210445028543472 0.279240554602978
0.233697370971952 0.267692896710744
0.256949713400432 0.255004289137079
0.280202055828912 0.238982502765122
0.303454398257392 0.222035738168114
0.326706740685872 0.203729476482112
0.349959083114352 0.185640724120686
0.373211425542831 0.166780394533183
0.396463767971311 0.149326935981465
0.419716110399791 0.134380893748529
0.442968452828271 0.120398399095879
0.466220795256751 0.106376954465948
0.489473137685231 0.0926549552304619
0.512725480113711 0.0800797232994029
0.535977822542191 0.0682491748467123
0.55923016497067 0.0585303051044873
0.58248250739915 0.0502318686222397
0.60573484982763 0.0429808290225984
0.62898719225611 0.0361995956063639
0.65223953468459 0.0306883255894236
0.67549187711307 0.0265378878112341
0.69874421954155 0.0237805420671965
0.721996561970029 0.0211611054736453
0.745248904398509 0.0186918058626029
0.768501246826989 0.016186050172135
0.791753589255469 0.0142197612624278
0.815005931683949 0.0129047477043252
0.838258274112429 0.0119740511628556
0.861510616540909 0.0104870902449448
0.884762958969389 0.00918403545116711
0.908015301397869 0.00852123623975934
0.931267643826348 0.0077590377974761
0.954519986254828 0.00707397835071462
0.977772328683308 0.00675533065103675
1.00102467111179 0.00707596797835072
1.02427701354027 0.00706246937919366
1.04752935596875 0.00662307016623879
1.07078169839723 0.00583261800970353
1.09403404082571 0.00520441576579836
1.11728638325419 0.00495715276823806
1.14053872568267 0.00520316288013499
1.16379106811115 0.00535548326453953
1.18704341053963 0.00537816319133265
1.21029575296811 0.00546034941654139
1.23354809539659 0.00543945255380638
1.25680043782507 0.00535557302275023
1.28005278025355 0.0051459612623689
1.30330512268203 0.00509753381517616
1.32655746511051 0.00517049941994023
1.34980980753899 0.00540620849769896
1.37306214996747 0.0056897372236816
1.39631449239595 0.00594250983497292
1.41956683482443 0.00575428614367725
1.44281917725291 0.00564998466733719
1.46607151968139 0.00550186008810188
1.48932386210987 0.00581760412769932
1.51257620453835 0.00584649899961757
1.53582854696683 0.00582024960838168
1.55908088939531 0.00600736614727602
1.58233323182379 0.00636754294612609
1.60558557425226 0.00666940193339194
1.62883791668074 0.00679924584904995
1.65209025910922 0.0073747488208293
1.6753426015377 0.00758299092171661
1.69859494396618 0.00773783322946258
1.72184728639466 0.00815821098163271
1.74509962882314 0.00791870261109876
1.76835197125162 0.00815375079832938
1.7916043136801 0.00910981137187182
1.81485665610858 0.0118326410318559
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00379009277914053
-1.60323768087796 0.00240462662658529
-1.556732996021 0.00239835570067641
-1.51022831116404 0.00221023037720865
-1.46372362630708 0.00231742866255883
-1.41721894145012 0.00226308906428688
-1.37071425659316 0.00196288967897944
-1.3242095717362 0.00214211276063292
-1.27770488687924 0.00219659439988743
-1.23120020202228 0.00225288336126189
-1.18469551716532 0.00217833382820981
-1.13819083230836 0.00248935296177384
-1.0916861474514 0.00248897632562079
-1.04518146259444 0.00290581981185114
-0.998676777737481 0.00352676715267233
-0.952172092880522 0.0045698450033338
-0.905667408023562 0.00529839053951178
-0.859162723166602 0.0064652338076757
-0.812658038309642 0.00756661091591833
-0.766153353452683 0.0105074940222851
-0.719648668595723 0.0143051053465835
-0.673143983738763 0.0201797512812482
-0.626639298881803 0.0282931659971158
-0.580134614024844 0.0370792678230107
-0.533629929167884 0.044565296305142
-0.487125244310924 0.0497697540672472
-0.440620559453964 0.0525428462603246
-0.394115874597004 0.0505893768945649
-0.347611189740045 0.0476624065052997
-0.301106504883085 0.0428616394846961
-0.254601820026125 0.0408509856296399
-0.208097135169165 0.0444504535593166
-0.161592450312206 0.0465458411796201
-0.115087765455246 0.0454082364412789
-0.0685830805982862 0.0434498071299778
-0.0220783957413265 0.0462143198059915
0.0244262891156333 0.0457931405584028
0.070930973972593 0.0456053378275654
0.117435658829553 0.0490184615882207
0.163940343686513 0.0513174450890366
0.210445028543472 0.0573218184565685
0.256949713400432 0.0645987816864528
0.303454398257392 0.0722548088745218
0.349959083114352 0.074604496649738
0.396463767971311 0.0722605621325857
0.442968452828271 0.0665640578115719
0.489473137685231 0.0565454239130991
0.535977822542191 0.0457565983087595
0.58248250739915 0.0353137199322242
0.62898719225611 0.0262940276614631
0.67549187711307 0.0213705932010522
0.721996561970029 0.01680943864717
0.768501246826989 0.0133125020532689
0.815005931683949 0.0101112483108676
0.861510616540909 0.00760000819287678
0.908015301397869 0.00623857577175719
0.954519986254828 0.00531606845774571
1.00102467111179 0.00432771625200251
1.04752935596875 0.00424029808643257
1.09403404082571 0.00362443091424573
1.14053872568267 0.00350587120805403
1.18704341053963 0.00326211229324657
1.23354809539659 0.00308605427706369
1.28005278025355 0.00299217780108591
1.32655746511051 0.00303203115109465
1.37306214996747 0.00316111397299081
1.41956683482443 0.00318696400092564
1.46607151968139 0.00323314250019274
1.51257620453835 0.00294225326674315
1.55908088939531 0.00282395044995301
1.60558557425226 0.00344809973121651
1.65209025910922 0.0038773433559093
1.69859494396618 0.00400769874584415
1.74509962882314 0.0038598529178466
1.7916043136801 0.00495590288378253
};
\draw (axis cs:0.5,-0.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.14$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.82297231682709, xmax=1.98808660720076,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.769055419535792, ymax=0.442895027236799,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.051967181206298
-1.62649002330644 0.0511164704852719
-1.60323768087796 0.0485824656016014
-1.57998533844948 0.0456846801069951
-1.556732996021 0.043512062641473
-1.53348065359252 0.0422985693001264
-1.51022831116404 0.0416483275093378
-1.48697596873556 0.0399078385793789
-1.46372362630708 0.0387646043702147
-1.4404712838786 0.0391447847719842
-1.41721894145012 0.0407804748507654
-1.39396659902164 0.0412703982477939
-1.37071425659316 0.0400005088292521
-1.34746191416468 0.0386255251644353
-1.3242095717362 0.039238415175759
-1.30095722930772 0.04026245726231
-1.27770488687924 0.0411987257769483
-1.25445254445076 0.0413859847702796
-1.23120020202228 0.0430093235875352
-1.2079478595938 0.0448343996941241
-1.18469551716532 0.0464768849931041
-1.16144317473684 0.0471547728980931
-1.13819083230836 0.0480388883335727
-1.11493848987988 0.0501716899595329
-1.0916861474514 0.0511124545258201
-1.06843380502292 0.0517113396331094
-1.04518146259444 0.0510978271708711
-1.02192912016596 0.0522386694911678
-0.998676777737481 0.0527169272110922
-0.975424435309001 0.05208304703145
-0.952172092880522 0.049406753329864
-0.928919750452042 0.0466266024150453
-0.905667408023562 0.0441260914164594
-0.882415065595082 0.0426768708429761
-0.859162723166602 0.0411308145487365
-0.835910380738122 0.0403367242366224
-0.812658038309642 0.0392160272179764
-0.789405695881162 0.0375285320931703
-0.766153353452683 0.0347380478618552
-0.742901011024203 0.0313972958218429
-0.719648668595723 0.0274788743355943
-0.696396326167243 0.0207706914545387
-0.673143983738763 0.0114980249658099
-0.649891641310283 0.0015662250206865
-0.626639298881803 -0.00764014438607046
-0.603386956453323 -0.0169812182354304
-0.580134614024844 -0.0282706273791719
-0.556882271596364 -0.0413518166865149
-0.533629929167884 -0.0545640821284121
-0.510377586739404 -0.0667675250084196
-0.487125244310924 -0.0760248783002418
-0.463872901882444 -0.0831576289138799
-0.440620559453964 -0.0872762813430845
-0.417368217025484 -0.0892063939713216
-0.394115874597004 -0.090142340610222
-0.370863532168525 -0.0926100983589727
-0.347611189740045 -0.0960330404648731
-0.324358847311565 -0.0986351924374981
-0.301106504883085 -0.101586383349735
-0.277854162454605 -0.106114780948849
-0.254601820026125 -0.11520537863637
-0.231349477597645 -0.127356158716473
-0.208097135169165 -0.142775370141999
-0.184844792740686 -0.156513688838847
-0.161592450312206 -0.170354200011126
-0.138340107883726 -0.183430191992212
-0.115087765455246 -0.199864937454505
-0.0918354230267661 -0.215932826826893
-0.0685830805982862 -0.232289766231094
-0.0453307381698063 -0.245067418375965
-0.0220783957413265 -0.253165933422243
0.00117394668715341 -0.256111891181707
0.0244262891156333 -0.255200668051636
0.0476786315441132 -0.249214028206141
0.070930973972593 -0.238471773195377
0.0941833164010729 -0.222258715334077
0.117435658829553 -0.207880926629565
0.140688001258033 -0.192318797462957
0.163940343686513 -0.176863420527837
0.187192686114992 -0.162132159994711
0.210445028543472 -0.150062367185403
0.233697370971952 -0.141094079723509
0.256949713400432 -0.132723744986784
0.280202055828912 -0.121937096110781
0.303454398257392 -0.110661119255805
0.326706740685872 -0.0985376007842085
0.349959083114352 -0.0890571805505885
0.373211425542831 -0.0797838510972877
0.396463767971311 -0.0703354530057743
0.419716110399791 -0.0613649131956722
0.442968452828271 -0.0528808669764651
0.466220795256751 -0.0410015025392245
0.489473137685231 -0.0253307767602822
0.512725480113711 -0.0062064742063538
0.535977822542191 0.0124663805304696
0.55923016497067 0.029771000969878
0.58248250739915 0.0440471942142783
0.60573484982763 0.0547762407123028
0.62898719225611 0.0619012439470695
0.65223953468459 0.065312170877911
0.67549187711307 0.0662793781508191
0.69874421954155 0.0647493271901147
0.721996561970029 0.0622703901131927
0.745248904398509 0.0589229971925015
0.768501246826989 0.0562955840986019
0.791753589255469 0.053628808217539
0.815005931683949 0.0511518459325045
0.838258274112429 0.0495184947484979
0.861510616540909 0.0504131900289685
0.884762958969389 0.0511678255881536
0.908015301397869 0.0509065020447198
0.931267643826348 0.0504190834304812
0.954519986254828 0.0514384153713886
0.977772328683308 0.0526452089309717
1.00102467111179 0.0521907424134435
1.02427701354027 0.0522037985152754
1.04752935596875 0.0525369574265899
1.07078169839723 0.0522991659276479
1.09403404082571 0.0506577095429055
1.11728638325419 0.0485174405900725
1.14053872568267 0.0465483975857334
1.16379106811115 0.0438309320991234
1.18704341053963 0.0413379550922071
1.21029575296811 0.0405984428090095
1.23354809539659 0.0406877532309912
1.25680043782507 0.0390750085101625
1.28005278025355 0.0367864896554403
1.30330512268203 0.035633853364632
1.32655746511051 0.0364084631717431
1.34980980753899 0.0369164647264831
1.37306214996747 0.036391011020847
1.39631449239595 0.0366979474139015
1.41956683482443 0.0368079659882208
1.44281917725291 0.0363546704486405
1.46607151968139 0.0359305774180406
1.48932386210987 0.0362047601397103
1.51257620453835 0.0369620560687638
1.53582854696683 0.0372076033956581
1.55908088939531 0.0377850410281584
1.58233323182379 0.0386805608277437
1.60558557425226 0.0384421231820739
1.62883791668074 0.0377552733472549
1.65209025910922 0.0385534699911678
1.6753426015377 0.0416711400116766
1.69859494396618 0.046012729464191
1.72184728639466 0.050551955115196
1.74509962882314 0.0541074235476129
1.76835197125162 0.0577266898216827
1.7916043136801 0.0624881111710672
1.81485665610858 0.0653776482562464
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00629362397330442
-1.62649002330644 0.00461651951649561
-1.60323768087796 0.00358242071366189
-1.57998533844948 0.00325195896204299
-1.556732996021 0.0033327983683844
-1.53348065359252 0.00336158939355599
-1.51022831116404 0.00306249795502883
-1.48697596873556 0.00289893201192382
-1.46372362630708 0.00279140764774803
-1.4404712838786 0.00294020712327312
-1.41721894145012 0.00291186538522389
-1.39396659902164 0.00286738173026806
-1.37071425659316 0.0028208115769428
-1.34746191416468 0.00290403064638005
-1.3242095717362 0.00299511922067677
-1.30095722930772 0.00287095947489112
-1.27770488687924 0.00288620700593694
-1.25445254445076 0.00333625813892447
-1.23120020202228 0.00369132573589984
-1.2079478595938 0.00375762471200546
-1.18469551716532 0.00385323617987896
-1.16144317473684 0.00406233714051921
-1.13819083230836 0.00420597199144197
-1.11493848987988 0.00440756989715986
-1.0916861474514 0.00463920410669372
-1.06843380502292 0.00524306738326856
-1.04518146259444 0.00624276201820914
-1.02192912016596 0.00754117152594711
-0.998676777737481 0.00895573041264157
-0.975424435309001 0.0105629709502762
-0.952172092880522 0.0123160002270375
-0.928919750452042 0.0140173880159412
-0.905667408023562 0.0156928034382026
-0.882415065595082 0.0177015089067331
-0.859162723166602 0.0196750667450176
-0.835910380738122 0.0219670342351206
-0.812658038309642 0.0246149511641507
-0.789405695881162 0.0282580644618548
-0.766153353452683 0.0331739027624555
-0.742901011024203 0.0393899667450407
-0.719648668595723 0.0469566236242974
-0.696396326167243 0.0552144649977926
-0.673143983738763 0.0645043970577061
-0.649891641310283 0.0747387064943616
-0.626639298881803 0.0853729061662129
-0.603386956453323 0.0965281268513672
-0.580134614024844 0.107994162805981
-0.556882271596364 0.120270133730243
-0.533629929167884 0.133186837413978
-0.510377586739404 0.146952497596732
-0.487125244310924 0.160702727632952
-0.463872901882444 0.174719678864503
-0.440620559453964 0.18698590383568
-0.417368217025484 0.197603400210482
-0.394115874597004 0.206936458693751
-0.370863532168525 0.215183316142924
-0.347611189740045 0.22154158550841
-0.324358847311565 0.227813452083256
-0.301106504883085 0.232524007874458
-0.277854162454605 0.236167850991797
-0.254601820026125 0.237372955788047
-0.231349477597645 0.237810297223855
-0.208097135169165 0.237177222796744
-0.184844792740686 0.237246250131403
-0.161592450312206 0.238421769217201
-0.138340107883726 0.237956552699459
-0.115087765455246 0.235634810898205
-0.0918354230267661 0.235410977590671
-0.0685830805982862 0.238044613248697
-0.0453307381698063 0.241941200139512
-0.0220783957413265 0.245897934784738
0.00117394668715341 0.246836956778716
0.0244262891156333 0.246254930587481
0.0476786315441132 0.24544681549001
0.070930973972593 0.245813184493152
0.0941833164010729 0.246035801227651
0.117435658829553 0.24558055194916
0.140688001258033 0.243724116384906
0.163940343686513 0.241837374345731
0.187192686114992 0.237538079570589
0.210445028543472 0.232845133559513
0.233697370971952 0.227389316037537
0.256949713400432 0.220529579841275
0.280202055828912 0.212062956702395
0.303454398257392 0.202266895418322
0.326706740685872 0.192832656015091
0.349959083114352 0.182578550017978
0.373211425542831 0.172119800351674
0.396463767971311 0.161094069207044
0.419716110399791 0.149709600025595
0.442968452828271 0.138422021973498
0.466220795256751 0.129155241762148
0.489473137685231 0.119796930417239
0.512725480113711 0.110017973525788
0.535977822542191 0.0991235459309473
0.55923016497067 0.0895043534213281
0.58248250739915 0.0797847073033914
0.60573484982763 0.0709816928529085
0.62898719225611 0.0613182701916375
0.65223953468459 0.0525113610236854
0.67549187711307 0.0436788502943992
0.69874421954155 0.0360560015336173
0.721996561970029 0.0298327670807652
0.745248904398509 0.0246859946450968
0.768501246826989 0.020938405873069
0.791753589255469 0.0177660543614756
0.815005931683949 0.0153887409691035
0.838258274112429 0.0131691827584495
0.861510616540909 0.0112094365444116
0.884762958969389 0.00950608933717124
0.908015301397869 0.00807759805497205
0.931267643826348 0.00722878473197122
0.954519986254828 0.00666253826217636
0.977772328683308 0.00589756435284113
1.00102467111179 0.00527367187427958
1.02427701354027 0.00497912450264
1.04752935596875 0.0048185889406429
1.07078169839723 0.00472338212619036
1.09403404082571 0.0044961423811604
1.11728638325419 0.0044187632216984
1.14053872568267 0.00410929469041657
1.16379106811115 0.00365763915256764
1.18704341053963 0.0036451291281181
1.21029575296811 0.00367920905421199
1.23354809539659 0.00364206500547809
1.25680043782507 0.00377648260967757
1.28005278025355 0.00374253229996753
1.30330512268203 0.0036833136482566
1.32655746511051 0.00367415025433977
1.34980980753899 0.0036528744476753
1.37306214996747 0.00354951866990871
1.39631449239595 0.0033654966189249
1.41956683482443 0.00350085582477053
1.44281917725291 0.00392413504993561
1.46607151968139 0.00419622966290491
1.48932386210987 0.00462349997479984
1.51257620453835 0.00481288697391195
1.53582854696683 0.00483251595313655
1.55908088939531 0.00495262214224463
1.58233323182379 0.00518364891658039
1.60558557425226 0.00527980944411472
1.62883791668074 0.00529999562297167
1.65209025910922 0.00539619361462616
1.6753426015377 0.00541662798867007
1.69859494396618 0.00567475150223254
1.72184728639466 0.0057638263754863
1.74509962882314 0.00539230704287824
1.76835197125162 0.00558871480545447
1.7916043136801 0.00700647011242155
1.81485665610858 0.00934638436689621
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00400361722821405
-1.60323768087796 0.00193945118120373
-1.556732996021 0.0019327226521029
-1.51022831116404 0.00188049012173886
-1.46372362630708 0.00176088186180824
-1.41721894145012 0.0015819117327553
-1.37071425659316 0.00172407336720537
-1.3242095717362 0.00185529782698709
-1.27770488687924 0.00202081437102615
-1.23120020202228 0.00205998354479829
-1.18469551716532 0.00242700358192308
-1.13819083230836 0.00280650985722864
-1.0916861474514 0.00317790241339579
-1.04518146259444 0.00430000321387203
-0.998676777737481 0.005227786240417
-0.952172092880522 0.00668457248380932
-0.905667408023562 0.00919356171995668
-0.859162723166602 0.0124581712981247
-0.812658038309642 0.0168030495404261
-0.766153353452683 0.0229029496341816
-0.719648668595723 0.0267664966712917
-0.673143983738763 0.0292814820024371
-0.626639298881803 0.0313349647004577
-0.580134614024844 0.0320506323687525
-0.533629929167884 0.0308715632763277
-0.487125244310924 0.029356248831531
-0.440620559453964 0.0297756829945462
-0.394115874597004 0.0320838032675932
-0.347611189740045 0.0371720787206168
-0.301106504883085 0.0441001398303416
-0.254601820026125 0.0495808241893522
-0.208097135169165 0.0580350920639286
-0.161592450312206 0.0610558087098584
-0.115087765455246 0.0635367067200497
-0.0685830805982862 0.0616842029352525
-0.0220783957413265 0.0591392844515976
0.0244262891156333 0.0535082425726591
0.070930973972593 0.0534088055563739
0.117435658829553 0.0498038956884334
0.163940343686513 0.0460044093072559
0.210445028543472 0.0428131628901487
0.256949713400432 0.0380586524667223
0.303454398257392 0.031417941246329
0.349959083114352 0.0294880774413949
0.396463767971311 0.0304151545528709
0.442968452828271 0.0309016551077303
0.489473137685231 0.0321468320396475
0.535977822542191 0.0308380687137785
0.58248250739915 0.030721537968301
0.62898719225611 0.0294519075280963
0.67549187711307 0.0251935766111646
0.721996561970029 0.0187193398230892
0.768501246826989 0.0129319665452828
0.815005931683949 0.00817833679918028
0.861510616540909 0.00608650933396351
0.908015301397869 0.00532432360570674
0.954519986254828 0.0047531830047506
1.00102467111179 0.00392834619080862
1.04752935596875 0.00346124480977144
1.09403404082571 0.00335969542945555
1.14053872568267 0.00298262061411325
1.18704341053963 0.0024399934369245
1.23354809539659 0.00251321380386423
1.28005278025355 0.00240963495846825
1.32655746511051 0.00250637458628623
1.37306214996747 0.0022718095619419
1.41956683482443 0.00229645898128837
1.46607151968139 0.00254950015826935
1.51257620453835 0.00300633962161495
1.55908088939531 0.00326569068852138
1.60558557425226 0.00295992637298021
1.65209025910922 0.00305661256808847
1.69859494396618 0.00352138208199613
1.74509962882314 0.00349238662265016
1.7916043136801 0.00434063668436691
};
\draw (axis cs:0.5,-0.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.30$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.82297231682709, xmax=1.98808660720076,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.769055419535792, ymax=0.442895027236799,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0259075431033112
-1.62649002330644 0.0258093500386544
-1.60323768087796 0.0266533351271177
-1.57998533844948 0.0278649181488056
-1.556732996021 0.028854985036499
-1.53348065359252 0.0276147366650661
-1.51022831116404 0.0260711768446225
-1.48697596873556 0.0261631859631655
-1.46372362630708 0.0294382469254986
-1.4404712838786 0.0329706511387408
-1.41721894145012 0.0348249747420935
-1.39396659902164 0.034739662477928
-1.37071425659316 0.0349572105693389
-1.34746191416468 0.0342165561879543
-1.3242095717362 0.0329721418219491
-1.30095722930772 0.0330931406929969
-1.27770488687924 0.0360625942966794
-1.25445254445076 0.0394763734427781
-1.23120020202228 0.0423604157791058
-1.2079478595938 0.042941231909067
-1.18469551716532 0.0433500988152639
-1.16144317473684 0.0438298918579537
-1.13819083230836 0.0450765231871273
-1.11493848987988 0.0463153482328828
-1.0916861474514 0.0470752402230887
-1.06843380502292 0.0476585974523064
-1.04518146259444 0.0488807065796403
-1.02192912016596 0.0500963532513048
-0.998676777737481 0.0523840540000018
-0.975424435309001 0.0541819002391174
-0.952172092880522 0.0564689530198992
-0.928919750452042 0.0574413920909829
-0.905667408023562 0.0597218207356416
-0.882415065595082 0.0625769900380883
-0.859162723166602 0.0662470735420968
-0.835910380738122 0.0697314708983536
-0.812658038309642 0.0746569956100597
-0.789405695881162 0.0819099463968542
-0.766153353452683 0.0905456325977791
-0.742901011024203 0.0976397958954422
-0.719648668595723 0.102155362087227
-0.696396326167243 0.105271286377997
-0.673143983738763 0.106789122473062
-0.649891641310283 0.106847734444384
-0.626639298881803 0.103811326925542
-0.603386956453323 0.0997333525599797
-0.580134614024844 0.0934523585676355
-0.556882271596364 0.085252003893524
-0.533629929167884 0.073647860819088
-0.510377586739404 0.0585974919403238
-0.487125244310924 0.0393544782724881
-0.463872901882444 0.0161985214442162
-0.440620559453964 -0.0107669712074675
-0.417368217025484 -0.0404074722842718
-0.394115874597004 -0.0731111270636343
-0.370863532168525 -0.10767157191239
-0.347611189740045 -0.144194813785435
-0.324358847311565 -0.18493342504202
-0.301106504883085 -0.231121280842055
-0.277854162454605 -0.279727519230069
-0.254601820026125 -0.324611580665065
-0.231349477597645 -0.36067273004938
-0.208097135169165 -0.39643134960449
-0.184844792740686 -0.431865080641356
-0.161592450312206 -0.465254449346185
-0.138340107883726 -0.490475073673108
-0.115087765455246 -0.505344804739873
-0.0918354230267661 -0.514818785977497
-0.0685830805982862 -0.518940624007513
-0.0453307381698063 -0.520526475192082
-0.0220783957413265 -0.521122176424142
0.00117394668715341 -0.522135678576744
0.0244262891156333 -0.519737374518333
0.0476786315441132 -0.515555669693268
0.070930973972593 -0.508120337670584
0.0941833164010729 -0.499713813825579
0.117435658829553 -0.480918604990365
0.140688001258033 -0.452716440805838
0.163940343686513 -0.415729137033803
0.187192686114992 -0.379998678362144
0.210445028543472 -0.345790714191941
0.233697370971952 -0.312110279740581
0.256949713400432 -0.276009616978157
0.280202055828912 -0.237691203110448
0.303454398257392 -0.202614276779152
0.326706740685872 -0.171043978189538
0.349959083114352 -0.143035927833125
0.373211425542831 -0.116399552953989
0.396463767971311 -0.0921154285039442
0.419716110399791 -0.0682248961293735
0.442968452828271 -0.0442996825341129
0.466220795256751 -0.021248134724433
0.489473137685231 -0.0011788679843098
0.512725480113711 0.0158761856145482
0.535977822542191 0.0323435859090401
0.55923016497067 0.0482655641145971
0.58248250739915 0.060278478954962
0.60573484982763 0.0669924282402546
0.62898719225611 0.068950987411178
0.65223953468459 0.0683682838109031
0.67549187711307 0.0657207543808855
0.69874421954155 0.0617906141149064
0.721996561970029 0.0579128008101548
0.745248904398509 0.0553850210697231
0.768501246826989 0.0543426013537741
0.791753589255469 0.0521465504159202
0.815005931683949 0.0513599075610704
0.838258274112429 0.0526884064031004
0.861510616540909 0.0548898601212888
0.884762958969389 0.0563907311170986
0.908015301397869 0.0555198067081956
0.931267643826348 0.0550204604971987
0.954519986254828 0.0533275541436339
0.977772328683308 0.0530549556705757
1.00102467111179 0.0515474213185748
1.02427701354027 0.0506328423936217
1.04752935596875 0.0477129883144241
1.07078169839723 0.0463777152457957
1.09403404082571 0.0449987686269751
1.11728638325419 0.0422440135065302
1.14053872568267 0.0401184945762201
1.16379106811115 0.0384578574604038
1.18704341053963 0.0388969844939479
1.21029575296811 0.0388698205049099
1.23354809539659 0.0382422307106248
1.25680043782507 0.0369614098111902
1.28005278025355 0.0362208586262296
1.30330512268203 0.0357933821943181
1.32655746511051 0.033315370677867
1.34980980753899 0.0316628639174258
1.37306214996747 0.0310543394246929
1.39631449239595 0.0325629411541216
1.41956683482443 0.0311429164264226
1.44281917725291 0.0277324605287984
1.46607151968139 0.0257210660515209
1.48932386210987 0.0257172500347786
1.51257620453835 0.0268199921569949
1.53582854696683 0.0262263572502252
1.55908088939531 0.0244219908804185
1.58233323182379 0.022295616165939
1.60558557425226 0.0226328939772271
1.62883791668074 0.0255544333742004
1.65209025910922 0.0280387090795763
1.6753426015377 0.0282156616100957
1.69859494396618 0.0274882805806102
1.72184728639466 0.0281995065585768
1.74509962882314 0.0323580513383182
1.76835197125162 0.0393881048864238
1.7916043136801 0.0490108645428891
1.81485665610858 0.0541960263932852
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00757837362284206
-1.62649002330644 0.0051995994187961
-1.60323768087796 0.00398029321009381
-1.57998533844948 0.0036163013697958
-1.556732996021 0.00346027758406365
-1.53348065359252 0.00311309854802876
-1.51022831116404 0.00303898803734628
-1.48697596873556 0.00291384885143271
-1.46372362630708 0.00271834006130526
-1.4404712838786 0.00272995916415326
-1.41721894145012 0.00284332329657381
-1.39396659902164 0.00291129262495984
-1.37071425659316 0.00272036839887536
-1.34746191416468 0.00258142230809481
-1.3242095717362 0.00261263267139553
-1.30095722930772 0.00276267618010275
-1.27770488687924 0.00292214252531387
-1.25445254445076 0.002711254641738
-1.23120020202228 0.00262355904334491
-1.2079478595938 0.00271924446353853
-1.18469551716532 0.00271841969785433
-1.16144317473684 0.00288133280236376
-1.13819083230836 0.00326215185323261
-1.11493848987988 0.00343075138969813
-1.0916861474514 0.0034600026937711
-1.06843380502292 0.00375125604997906
-1.04518146259444 0.00408368964103552
-1.02192912016596 0.00427557433892359
-0.998676777737481 0.00451935029846137
-0.975424435309001 0.00486215434027282
-0.952172092880522 0.00550939065400856
-0.928919750452042 0.00615307719961382
-0.905667408023562 0.00730349773715632
-0.882415065595082 0.00892827268927247
-0.859162723166602 0.010758248933319
-0.835910380738122 0.0124810260984632
-0.812658038309642 0.0143182478706997
-0.789405695881162 0.0164402933826619
-0.766153353452683 0.0189685989630561
-0.742901011024203 0.0224881597677849
-0.719648668595723 0.027118775582505
-0.696396326167243 0.0329310142818528
-0.673143983738763 0.0394516126545097
-0.649891641310283 0.0473441463600797
-0.626639298881803 0.0563446554621024
-0.603386956453323 0.0663698881007372
-0.580134614024844 0.0775328210007219
-0.556882271596364 0.0900996211583067
-0.533629929167884 0.103260253400355
-0.510377586739404 0.116027959580123
-0.487125244310924 0.129462432963349
-0.463872901882444 0.144755437976412
-0.440620559453964 0.161989727328526
-0.417368217025484 0.177773445697605
-0.394115874597004 0.19396256210696
-0.370863532168525 0.209788412721644
-0.347611189740045 0.223855307750809
-0.324358847311565 0.237114243406271
-0.301106504883085 0.249944202971381
-0.277854162454605 0.262859313888275
-0.254601820026125 0.272578571704103
-0.231349477597645 0.279515936963033
-0.208097135169165 0.283105758471443
-0.184844792740686 0.284053856132034
-0.161592450312206 0.285976050605335
-0.138340107883726 0.288348702413652
-0.115087765455246 0.291231334394182
-0.0918354230267661 0.293063619469026
-0.0685830805982862 0.295837072919846
-0.0453307381698063 0.299094567128827
-0.0220783957413265 0.301233382169732
0.00117394668715341 0.302397023056064
0.0244262891156333 0.301230127154793
0.0476786315441132 0.299594026347171
0.070930973972593 0.297228439263429
0.0941833164010729 0.295656062023296
0.117435658829553 0.294377041646941
0.140688001258033 0.290906181282333
0.163940343686513 0.286280271314843
0.187192686114992 0.279527473915416
0.210445028543472 0.272206495868994
0.233697370971952 0.263215399266561
0.256949713400432 0.254561024897085
0.280202055828912 0.24303705364846
0.303454398257392 0.230111199315512
0.326706740685872 0.216913927621301
0.349959083114352 0.203058009995702
0.373211425542831 0.190436258824145
0.396463767971311 0.176376286074994
0.419716110399791 0.163501240374993
0.442968452828271 0.15052003171098
0.466220795256751 0.138339103342271
0.489473137685231 0.126246903035076
0.512725480113711 0.115205358841594
0.535977822542191 0.103704901399426
0.55923016497067 0.0932323993473871
0.58248250739915 0.0831035209855043
0.60573484982763 0.0730064071288148
0.62898719225611 0.0615028950529845
0.65223953468459 0.0502466272843654
0.67549187711307 0.0404689618350839
0.69874421954155 0.0326818807009974
0.721996561970029 0.026848560104976
0.745248904398509 0.021699455100993
0.768501246826989 0.0178794585501269
0.791753589255469 0.0149420870409133
0.815005931683949 0.0133142303150788
0.838258274112429 0.0118201086355766
0.861510616540909 0.010078823610328
0.884762958969389 0.00827935158795011
0.908015301397869 0.00711639484310719
0.931267643826348 0.00672361595751106
0.954519986254828 0.00623739025330069
0.977772328683308 0.00542719605621643
1.00102467111179 0.00495052069059883
1.02427701354027 0.00508153255212014
1.04752935596875 0.00510072119553155
1.07078169839723 0.00479699122700506
1.09403404082571 0.00446102669386449
1.11728638325419 0.00409994543678613
1.14053872568267 0.00388823856807367
1.16379106811115 0.00376279211076196
1.18704341053963 0.00371590549491549
1.21029575296811 0.00401169169742471
1.23354809539659 0.00420587172822362
1.25680043782507 0.00412721958070351
1.28005278025355 0.00440149456655313
1.30330512268203 0.00465157663780785
1.32655746511051 0.00440217667019294
1.34980980753899 0.00429160126252491
1.37306214996747 0.00433615362081696
1.39631449239595 0.00450397689163951
1.41956683482443 0.00464732236477957
1.44281917725291 0.00448626489929714
1.46607151968139 0.00415955708679471
1.48932386210987 0.00445923684433707
1.51257620453835 0.00480291505374861
1.53582854696683 0.00483763694701997
1.55908088939531 0.00504637708534087
1.58233323182379 0.00543844358962915
1.60558557425226 0.00576365304422974
1.62883791668074 0.00585680309041679
1.65209025910922 0.00583304800876154
1.6753426015377 0.00527451765207759
1.69859494396618 0.00526534556375171
1.72184728639466 0.00566607572603283
1.74509962882314 0.0060196479777514
1.76835197125162 0.00725144744681477
1.7916043136801 0.0098356939484419
1.81485665610858 0.0139953513713329
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00504254928197649
-1.60323768087796 0.00237233472566952
-1.556732996021 0.00234430343683787
-1.51022831116404 0.00210476321022357
-1.46372362630708 0.00211334829293462
-1.41721894145012 0.00203620786050798
-1.37071425659316 0.00190227995407761
-1.3242095717362 0.00173566782881768
-1.27770488687924 0.00203527972258059
-1.23120020202228 0.00196693547708199
-1.18469551716532 0.00195735854349605
-1.13819083230836 0.00209501593408222
-1.0916861474514 0.00226663746865502
-1.04518146259444 0.00264736558550413
-0.998676777737481 0.0032048000764577
-0.952172092880522 0.00423492100064097
-0.905667408023562 0.00616213331561164
-0.859162723166602 0.00897921729843929
-0.812658038309642 0.0124868663840881
-0.766153353452683 0.0155523365275802
-0.719648668595723 0.0170726150428928
-0.673143983738763 0.0170446591955446
-0.626639298881803 0.0171232505512115
-0.580134614024844 0.0192785889926887
-0.533629929167884 0.0233619061745013
-0.487125244310924 0.0274449563532419
-0.440620559453964 0.0289845024850314
-0.394115874597004 0.0313324416228337
-0.347611189740045 0.0314391678492874
-0.301106504883085 0.0323100960741864
-0.254601820026125 0.0375100318588255
-0.208097135169165 0.0449923453707442
-0.161592450312206 0.052011491783943
-0.115087765455246 0.0542772562950824
-0.0685830805982862 0.0529199096606072
-0.0220783957413265 0.0491676240070597
0.0244262891156333 0.0464243822505904
0.070930973972593 0.0432549833896942
0.117435658829553 0.0430018036260246
0.163940343686513 0.039678717584769
0.210445028543472 0.0364380082942873
0.256949713400432 0.0329171667902379
0.303454398257392 0.0322540976301204
0.349959083114352 0.0355092779310036
0.396463767971311 0.033593209251784
0.442968452828271 0.0278192938869778
0.489473137685231 0.0233326268601459
0.535977822542191 0.0225532301583919
0.58248250739915 0.020340937620569
0.62898719225611 0.0182281489130575
0.67549187711307 0.0169334948199706
0.721996561970029 0.0134150008552102
0.768501246826989 0.0101043987834491
0.815005931683949 0.00784831874291796
0.861510616540909 0.0063347107504531
0.908015301397869 0.00468422404893945
0.954519986254828 0.00423344730784045
1.00102467111179 0.00353567816336553
1.04752935596875 0.00333000881397654
1.09403404082571 0.00345561820698544
1.14053872568267 0.00313044065341339
1.18704341053963 0.00334837392976463
1.23354809539659 0.00310973070226921
1.28005278025355 0.002896304385034
1.32655746511051 0.00323858205420165
1.37306214996747 0.00322346864002109
1.41956683482443 0.00305818452497606
1.46607151968139 0.00361036194070655
1.51257620453835 0.00340902771412945
1.55908088939531 0.00394671020107376
1.60558557425226 0.00423150340542605
1.65209025910922 0.00401131426310418
1.69859494396618 0.00336319765359131
1.74509962882314 0.00365436396872595
1.7916043136801 0.00602688545592592
};
\draw (axis cs:0.5,-0.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.47$};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.82297231682709, xmax=1.98808660720076,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.769055419535792, ymax=0.442895027236799,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0135826103489579
-1.62649002330644 0.0123555936118426
-1.60323768087796 0.0117614003271483
-1.57998533844948 0.0116073132076712
-1.556732996021 0.0126719901012291
-1.53348065359252 0.0124597897270062
-1.51022831116404 0.0116665616311034
-1.48697596873556 0.0138770958117091
-1.46372362630708 0.0168295229539979
-1.4404712838786 0.0194886610883047
-1.41721894145012 0.0193472042785795
-1.39396659902164 0.0196912485150514
-1.37071425659316 0.0199415340963291
-1.34746191416468 0.0206861539107291
-1.3242095717362 0.0222740145171611
-1.30095722930772 0.0242549565575423
-1.27770488687924 0.0256586740481825
-1.25445254445076 0.0253529140528843
-1.23120020202228 0.0255435104502461
-1.2079478595938 0.0264811658189185
-1.18469551716532 0.0289883697518287
-1.16144317473684 0.0296836817207534
-1.13819083230836 0.0296114818155778
-1.11493848987988 0.0293906845559207
-1.0916861474514 0.0311723952278059
-1.06843380502292 0.0340278723048635
-1.04518146259444 0.0357391809340484
-1.02192912016596 0.0355629130972744
-0.998676777737481 0.035852737490519
-0.975424435309001 0.0375969402010903
-0.952172092880522 0.0402948599430916
-0.928919750452042 0.0419953507919363
-0.905667408023562 0.0427203631928657
-0.882415065595082 0.04447889954101
-0.859162723166602 0.0455478237055961
-0.835910380738122 0.0468980052178929
-0.812658038309642 0.0486636202099995
-0.789405695881162 0.0512679279376941
-0.766153353452683 0.0534829120345851
-0.742901011024203 0.0535162644161608
-0.719648668595723 0.0534210435659615
-0.696396326167243 0.0539213773026169
-0.673143983738763 0.0549705480138385
-0.649891641310283 0.055075174468238
-0.626639298881803 0.05479476357129
-0.603386956453323 0.0540131163758481
-0.580134614024844 0.0532066926741178
-0.556882271596364 0.0527709886741379
-0.533629929167884 0.0531126727150884
-0.510377586739404 0.054521881128449
-0.487125244310924 0.0565745942533914
-0.463872901882444 0.0586816691111362
-0.440620559453964 0.0615929985216313
-0.417368217025484 0.0652168436331295
-0.394115874597004 0.0676807035625026
-0.370863532168525 0.068916246300531
-0.347611189740045 0.0630636302459676
-0.324358847311565 0.0501283211739379
-0.301106504883085 0.0273193999611386
-0.277854162454605 -0.00648234737488021
-0.254601820026125 -0.0519832916894893
-0.231349477597645 -0.111878083139119
-0.208097135169165 -0.181423956507979
-0.184844792740686 -0.258616967425401
-0.161592450312206 -0.338521119818831
-0.138340107883726 -0.419307185551674
-0.115087765455246 -0.496329531207064
-0.0918354230267661 -0.563228621967488
-0.0685830805982862 -0.615864338529178
-0.0453307381698063 -0.658232605050488
-0.0220783957413265 -0.688391856346834
0.00117394668715341 -0.709571278965173
0.0244262891156333 -0.713966762864311
0.0476786315441132 -0.70879854117127
0.070930973972593 -0.686034963961397
0.0941833164010729 -0.651242433799297
0.117435658829553 -0.601707013482468
0.140688001258033 -0.541826259640413
0.163940343686513 -0.469680405383897
0.187192686114992 -0.391133725257621
0.210445028543472 -0.310495923965484
0.233697370971952 -0.234283539801169
0.256949713400432 -0.167041030121421
0.280202055828912 -0.109308468712131
0.303454398257392 -0.0613021878681864
0.326706740685872 -0.0214496781519335
0.349959083114352 0.00948875880988945
0.373211425542831 0.0317420230755997
0.396463767971311 0.0483324197259173
0.419716110399791 0.0615391910068277
0.442968452828271 0.0714262539516348
0.466220795256751 0.0780537522222599
0.489473137685231 0.080697657538551
0.512725480113711 0.0803159208485026
0.535977822542191 0.0783264969261821
0.55923016497067 0.0752099398489947
0.58248250739915 0.0714185512536865
0.60573484982763 0.065495194504618
0.62898719225611 0.0593562015633624
0.65223953468459 0.0536417566489556
0.67549187711307 0.0502513080540648
0.69874421954155 0.0478612565865749
0.721996561970029 0.0473982609569867
0.745248904398509 0.0464740477415023
0.768501246826989 0.0441380171751084
0.791753589255469 0.0409938892820927
0.815005931683949 0.0387587496132328
0.838258274112429 0.0385970541882202
0.861510616540909 0.0375217607965081
0.884762958969389 0.0354704833436514
0.908015301397869 0.0342677091348341
0.931267643826348 0.0334066691510612
0.954519986254828 0.0341659498762162
0.977772328683308 0.0343169666182508
1.00102467111179 0.0348541002835555
1.02427701354027 0.0337563093337505
1.04752935596875 0.0306880487632014
1.07078169839723 0.0279198655935933
1.09403404082571 0.0264367140825693
1.11728638325419 0.0250602277275814
1.14053872568267 0.0230905598122191
1.16379106811115 0.0219267030004718
1.18704341053963 0.0217044181734021
1.21029575296811 0.0219500087391896
1.23354809539659 0.0190511137658292
1.25680043782507 0.0154716206978674
1.28005278025355 0.0148460985997978
1.30330512268203 0.0146667300693098
1.32655746511051 0.0156719083712003
1.34980980753899 0.0128286075804487
1.37306214996747 0.0133426531761823
1.39631449239595 0.0132899162967317
1.41956683482443 0.0137189083397668
1.44281917725291 0.0116426824716216
1.46607151968139 0.0107429191591907
1.48932386210987 0.0101487818891848
1.51257620453835 0.0111034854626252
1.53582854696683 0.0102012667997776
1.55908088939531 0.0102103788010949
1.58233323182379 0.0108818822562416
1.60558557425226 0.0132930265249904
1.62883791668074 0.0150041898919715
1.65209025910922 0.0156134508660994
1.6753426015377 0.0167939479486752
1.69859494396618 0.0201277056065
1.72184728639466 0.0247090796022653
1.74509962882314 0.0273229184335599
1.76835197125162 0.0334987745933874
1.7916043136801 0.04400228109034
1.81485665610858 0.0520205386131976
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00812859546085417
-1.62649002330644 0.00542644264622086
-1.60323768087796 0.00448199901867934
-1.57998533844948 0.00475796481529684
-1.556732996021 0.00454879146173989
-1.53348065359252 0.00394512600304282
-1.51022831116404 0.00362574358076545
-1.48697596873556 0.00368639119103019
-1.46372362630708 0.00374103007735356
-1.4404712838786 0.00392487843248247
-1.41721894145012 0.00394162349831077
-1.39396659902164 0.0036659651718117
-1.37071425659316 0.00346070421902398
-1.34746191416468 0.00327697497470719
-1.3242095717362 0.00334714067285104
-1.30095722930772 0.00328310104191317
-1.27770488687924 0.00342663352781343
-1.25445254445076 0.00353195610032253
-1.23120020202228 0.00332826230342068
-1.2079478595938 0.00309973598164557
-1.18469551716532 0.0029598777400506
-1.16144317473684 0.00335758791136784
-1.13819083230836 0.00337680448168761
-1.11493848987988 0.00320569194603219
-1.0916861474514 0.00304918925587072
-1.06843380502292 0.00292849979003911
-1.04518146259444 0.00284322811714781
-1.02192912016596 0.00277691178973661
-0.998676777737481 0.00281343870532254
-0.975424435309001 0.00292350434335273
-0.952172092880522 0.00295278812464017
-0.928919750452042 0.00298418791154509
-0.905667408023562 0.00299823014211244
-0.882415065595082 0.00320417538483542
-0.859162723166602 0.00336664007469928
-0.835910380738122 0.00350445313791837
-0.812658038309642 0.0036326358391895
-0.789405695881162 0.00393095715343985
-0.766153353452683 0.00450343042250521
-0.742901011024203 0.00547657739668515
-0.719648668595723 0.00630911942608869
-0.696396326167243 0.00747974960635097
-0.673143983738763 0.0089011985494292
-0.649891641310283 0.0107959118312724
-0.626639298881803 0.0129766346262953
-0.603386956453323 0.0157677508482978
-0.580134614024844 0.0191294873279895
-0.556882271596364 0.0238463124609134
-0.533629929167884 0.0295134719533221
-0.510377586739404 0.0362296236664836
-0.487125244310924 0.0444011750162106
-0.463872901882444 0.0544589740724202
-0.440620559453964 0.0664479478655753
-0.417368217025484 0.0807725472068924
-0.394115874597004 0.0993910440534952
-0.370863532168525 0.122688392290218
-0.347611189740045 0.151064748661376
-0.324358847311565 0.182324659585821
-0.301106504883085 0.216674301477446
-0.277854162454605 0.251990887439281
-0.254601820026125 0.288629187163982
-0.231349477597645 0.322677907023096
-0.208097135169165 0.352121896473997
-0.184844792740686 0.372886425025109
-0.161592450312206 0.384321574904292
-0.138340107883726 0.387806370565317
-0.115087765455246 0.387160959064674
-0.0918354230267661 0.381687076763598
-0.0685830805982862 0.373103376215686
-0.0453307381698063 0.361531792900017
-0.0220783957413265 0.351636761604839
0.00117394668715341 0.345337734290678
0.0244262891156333 0.341339779390638
0.0476786315441132 0.337357850405869
0.070930973972593 0.331168015525889
0.0941833164010729 0.325280519852763
0.117435658829553 0.320011177095111
0.140688001258033 0.314371073536222
0.163940343686513 0.309541378339503
0.187192686114992 0.302419175488967
0.210445028543472 0.290375111987679
0.233697370971952 0.270833205163
0.256949713400432 0.24684795280182
0.280202055828912 0.222032563273974
0.303454398257392 0.198265203598114
0.326706740685872 0.173926576956855
0.349959083114352 0.1499132718543
0.373211425542831 0.126234600073124
0.396463767971311 0.103800326630752
0.419716110399791 0.0856486040717006
0.442968452828271 0.0709264067780461
0.466220795256751 0.0581447111641363
0.489473137685231 0.0469240649565505
0.512725480113711 0.0373787399959513
0.535977822542191 0.0303774302729187
0.55923016497067 0.0249891259330618
0.58248250739915 0.0212326187491498
0.60573484982763 0.0181210485732417
0.62898719225611 0.0148085036459635
0.65223953468459 0.0121405063168425
0.67549187711307 0.0099483074604606
0.69874421954155 0.00869410127725583
0.721996561970029 0.00687588812780857
0.745248904398509 0.0055174050827503
0.768501246826989 0.00483548501666063
0.791753589255469 0.00493648399918694
0.815005931683949 0.00480042673245642
0.838258274112429 0.00432311457847353
0.861510616540909 0.00429930805330456
0.884762958969389 0.00432512340447543
0.908015301397869 0.00424975846602674
0.931267643826348 0.00453162003310774
0.954519986254828 0.00435930651869259
0.977772328683308 0.00416239762893364
1.00102467111179 0.00412076625939439
1.02427701354027 0.00464444877733757
1.04752935596875 0.00528083823932794
1.07078169839723 0.00532825517166997
1.09403404082571 0.00524736495031329
1.11728638325419 0.00474210297589144
1.14053872568267 0.00454100059213933
1.16379106811115 0.00492800275283595
1.18704341053963 0.00495476369677871
1.21029575296811 0.00466208452205145
1.23354809539659 0.00450259341051676
1.25680043782507 0.00493640477811871
1.28005278025355 0.00547246312384986
1.30330512268203 0.00540087269747823
1.32655746511051 0.00523741021808197
1.34980980753899 0.00530979636352122
1.37306214996747 0.00508266919811675
1.39631449239595 0.00503405156146036
1.41956683482443 0.00558610481033509
1.44281917725291 0.00573937219361113
1.46607151968139 0.00579276202625457
1.48932386210987 0.00596235818901891
1.51257620453835 0.00604529057733292
1.53582854696683 0.00616002867589761
1.55908088939531 0.00624227744443187
1.58233323182379 0.00616073546798133
1.60558557425226 0.00629553265353019
1.62883791668074 0.00625455063787449
1.65209025910922 0.00648993770590563
1.6753426015377 0.00712757588578104
1.69859494396618 0.00779064522555187
1.72184728639466 0.0073837362611334
1.74509962882314 0.00703283504490683
1.76835197125162 0.00712736331827805
1.7916043136801 0.00944915238614394
1.81485665610858 0.0131359192937155
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00450940703961554
-1.60323768087796 0.0025168032242255
-1.556732996021 0.00264751231617834
-1.51022831116404 0.00233211934544126
-1.46372362630708 0.00235156313441304
-1.41721894145012 0.0021773607692489
-1.37071425659316 0.00224788767156695
-1.3242095717362 0.00217588113314221
-1.27770488687924 0.00215072808985819
-1.23120020202228 0.00205529078214376
-1.18469551716532 0.00214758034859596
-1.13819083230836 0.00208822567995159
-1.0916861474514 0.00190926274208036
-1.04518146259444 0.00193154675453878
-0.998676777737481 0.00189042132171622
-0.952172092880522 0.00195197347124081
-0.905667408023562 0.00212420113349484
-0.859162723166602 0.00258740564700422
-0.812658038309642 0.00278545804933299
-0.766153353452683 0.00381088953470691
-0.719648668595723 0.00483118191346944
-0.673143983738763 0.00647014319013211
-0.626639298881803 0.00950579750702491
-0.580134614024844 0.0137025847956191
-0.533629929167884 0.0200798853318432
-0.487125244310924 0.0317505710290756
-0.440620559453964 0.0516075587280727
-0.394115874597004 0.0776916968678969
-0.347611189740045 0.102270659964841
-0.301106504883085 0.102604629918499
-0.254601820026125 0.0767500820666263
-0.208097135169165 0.0539315576843461
-0.161592450312206 0.0474035599755264
-0.115087765455246 0.0488416121119057
-0.0685830805982862 0.0584752295351554
-0.0220783957413265 0.0643015582859599
0.0244262891156333 0.062689821524298
0.070930973972593 0.0604622595078633
0.117435658829553 0.0586336386927686
0.163940343686513 0.0530579666330865
0.210445028543472 0.0496748025847055
0.256949713400432 0.0496830058212988
0.303454398257392 0.0535645585872717
0.349959083114352 0.0524876333801747
0.396463767971311 0.0461542045719624
0.442968452828271 0.0387779945968203
0.489473137685231 0.0308801489443584
0.535977822542191 0.0232974245143647
0.58248250739915 0.0159245900047197
0.62898719225611 0.0115924702801989
0.67549187711307 0.00807650234313981
0.721996561970029 0.00529568039001662
0.768501246826989 0.00369282898547246
0.815005931683949 0.00355830326136791
0.861510616540909 0.00328040535093489
0.908015301397869 0.00308512150575578
0.954519986254828 0.00300423683246152
1.00102467111179 0.00312650368165338
1.04752935596875 0.00291496350819016
1.09403404082571 0.00321123983823721
1.14053872568267 0.00294077492878627
1.18704341053963 0.00306380113928003
1.23354809539659 0.00291473498545295
1.28005278025355 0.00312790613788706
1.32655746511051 0.00321150892842465
1.37306214996747 0.00346528288108556
1.41956683482443 0.00334403112822026
1.46607151968139 0.00302508938707063
1.51257620453835 0.00311008007209866
1.55908088939531 0.00351155031126512
1.60558557425226 0.00373444258991881
1.65209025910922 0.00367383315481352
1.69859494396618 0.00396120037699477
1.74509962882314 0.00428956281796417
1.7916043136801 0.00581107534891327
};
\draw (axis cs:0.5,-0.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.63$};

\nextgroupplot[
hide x axis,
hide y axis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.82297231682709, xmax=1.98808660720076,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.769055419535792, ymax=0.442895027236799,
ytick style={color=black},
yticklabels={}
]
\end{groupplot}

\end{tikzpicture}


==> tikz_matplotlib/perfiles_Ur0.29.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.941176470588235,1,1}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0284757690822821
-1.62649002330644 0.0268091881276453
-1.60323768087796 0.0238794446793817
-1.57998533844948 0.0205301131540279
-1.556732996021 0.0184084072524108
-1.53348065359252 0.0173807656832344
-1.51022831116404 0.0183268444403391
-1.48697596873556 0.0169581641631119
-1.46372362630708 0.0147143459585333
-1.4404712838786 0.0136651048374367
-1.41721894145012 0.0159260182463293
-1.39396659902164 0.0179054646811051
-1.37071425659316 0.0159694980201873
-1.34746191416468 0.0148540209761276
-1.3242095717362 0.0156102847669219
-1.30095722930772 0.0181863002419924
-1.27770488687924 0.01818042218218
-1.25445254445076 0.0166802295864635
-1.23120020202228 0.0158027823864903
-1.2079478595938 0.0161753582205506
-1.18469551716532 0.0158588036737571
-1.16144317473684 0.0156785920218881
-1.13819083230836 0.0160823353155279
-1.11493848987988 0.0169301232756277
-1.0916861474514 0.0153319222522398
-1.06843380502292 0.013024303643636
-1.04518146259444 0.0129340756773429
-1.02192912016596 0.0146421141595683
-0.998676777737481 0.015200093044187
-0.975424435309001 0.0138716445311363
-0.952172092880522 0.0137479484186935
-0.928919750452042 0.0162124802592157
-0.905667408023562 0.0209541414633926
-0.882415065595082 0.0262864898454708
-0.859162723166602 0.0317237894299824
-0.835910380738122 0.0375324755823289
-0.812658038309642 0.0430234565364489
-0.789405695881162 0.0476405928142301
-0.766153353452683 0.0514124039195311
-0.742901011024203 0.0537955429369075
-0.719648668595723 0.0563005387693323
-0.696396326167243 0.0580725902839732
-0.673143983738763 0.0596914770484387
-0.649891641310283 0.0610502052369222
-0.626639298881803 0.062864368566631
-0.603386956453323 0.0655548705084424
-0.580134614024844 0.0680287470142401
-0.556882271596364 0.069800069417493
-0.533629929167884 0.0708671868819695
-0.510377586739404 0.071548113724313
-0.487125244310924 0.0707315983992154
-0.463872901882444 0.0678955534425264
-0.440620559453964 0.0636254860743331
-0.417368217025484 0.0578660850790216
-0.394115874597004 0.0515391884266724
-0.370863532168525 0.0439661057970155
-0.347611189740045 0.036213907489151
-0.324358847311565 0.0278968791942846
-0.301106504883085 0.0184913468064785
-0.277854162454605 0.00891546830228188
-0.254601820026125 9.41493177796634e-05
-0.231349477597645 -0.00647468103654892
-0.208097135169165 -0.0105501825136727
-0.184844792740686 -0.017520411146848
-0.161592450312206 -0.0278153026831154
-0.138340107883726 -0.0404681908294165
-0.115087765455246 -0.0509446358703078
-0.0918354230267661 -0.0630662473739035
-0.0685830805982862 -0.0805766358388571
-0.0453307381698063 -0.102427638401333
-0.0220783957413265 -0.12488492654785
0.00117394668715341 -0.147022000454293
0.0244262891156333 -0.172490973114416
0.0476786315441132 -0.196411463879488
0.070930973972593 -0.215734662576583
0.0941833164010729 -0.222506375427949
0.117435658829553 -0.222155167691684
0.140688001258033 -0.21219597769188
0.163940343686513 -0.198770672339671
0.187192686114992 -0.179654364935603
0.210445028543472 -0.15853563100109
0.233697370971952 -0.135297388031338
0.256949713400432 -0.112773777164513
0.280202055828912 -0.0917224103562731
0.303454398257392 -0.0739436002347352
0.326706740685872 -0.0597745610528187
0.349959083114352 -0.0492890685323637
0.373211425542831 -0.0437922838822525
0.396463767971311 -0.0391804190227548
0.419716110399791 -0.0341590226130501
0.442968452828271 -0.026849495711422
0.466220795256751 -0.0221039043707501
0.489473137685231 -0.0220850295419289
0.512725480113711 -0.0239272697735255
0.535977822542191 -0.0272212038450438
0.55923016497067 -0.0322103034276305
0.58248250739915 -0.037242338909748
0.60573484982763 -0.0414022688508582
0.62898719225611 -0.0409738609814357
0.65223953468459 -0.037009688702471
0.67549187711307 -0.0295047823358816
0.69874421954155 -0.0196808450145486
0.721996561970029 -0.0103303602916088
0.745248904398509 0.00170835607974071
0.768501246826989 0.0118637681311525
0.791753589255469 0.0194262780551287
0.815005931683949 0.0215445197545512
0.838258274112429 0.0229174357854491
0.861510616540909 0.0243368554237621
0.884762958969389 0.0251171239284836
0.908015301397869 0.0241826721802674
0.931267643826348 0.0232721425745984
0.954519986254828 0.0227126454814105
0.977772328683308 0.0223930341241906
1.00102467111179 0.0215301401907521
1.02427701354027 0.0214528686010024
1.04752935596875 0.0214883078777327
1.07078169839723 0.0212430835094571
1.09403404082571 0.0207615694004453
1.11728638325419 0.0213031413352555
1.14053872568267 0.0223097915413789
1.16379106811115 0.0228732457809385
1.18704341053963 0.0199402835245519
1.21029575296811 0.0184826578827195
1.23354809539659 0.0174464570137043
1.25680043782507 0.0192895468215855
1.28005278025355 0.0199622094497158
1.30330512268203 0.0204309520346248
1.32655746511051 0.0218227510383016
1.34980980753899 0.0229750906003978
1.37306214996747 0.0236042279787096
1.39631449239595 0.0218775407553732
1.41956683482443 0.0197659501137025
1.44281917725291 0.0178382667918347
1.46607151968139 0.0192847786852658
1.48932386210987 0.0226674294041575
1.51257620453835 0.023496880135265
1.53582854696683 0.0221616147431711
1.55908088939531 0.0195562295390918
1.58233323182379 0.0213217024919328
1.60558557425226 0.0229712050899253
1.62883791668074 0.0235524539203487
1.65209025910922 0.0230994440859537
1.6753426015377 0.0252385025877096
1.69859494396618 0.0295828003237157
1.72184728639466 0.0346168288240837
1.74509962882314 0.0389759866475741
1.76835197125162 0.0449504553398621
1.7916043136801 0.0541603988649935
1.81485665610858 0.059340887545163
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00867031489048207
-1.62649002330644 0.00640584394047297
-1.60323768087796 0.00571281939113908
-1.57998533844948 0.00541598546361015
-1.556732996021 0.0049403936829565
-1.53348065359252 0.00493324341699183
-1.51022831116404 0.00478880365438614
-1.48697596873556 0.00452588320614531
-1.46372362630708 0.00407403453512041
-1.4404712838786 0.00368881022645644
-1.41721894145012 0.00358023264657964
-1.39396659902164 0.00344497063195097
-1.37071425659316 0.0033711459681439
-1.34746191416468 0.00318393887867584
-1.3242095717362 0.00316717292724609
-1.30095722930772 0.00340039801325813
-1.27770488687924 0.00351417444179054
-1.25445254445076 0.0034833747748875
-1.23120020202228 0.00348227599178656
-1.2079478595938 0.0036791947620337
-1.18469551716532 0.00380797412478037
-1.16144317473684 0.00382318834388808
-1.13819083230836 0.00362000155687431
-1.11493848987988 0.00369400376621694
-1.0916861474514 0.00380888089862243
-1.06843380502292 0.00398906663861491
-1.04518146259444 0.00412628355967532
-1.02192912016596 0.00470456087087066
-0.998676777737481 0.00527346211483156
-0.975424435309001 0.00573752268478745
-0.952172092880522 0.00611921623582364
-0.928919750452042 0.00678561612231162
-0.905667408023562 0.00790472237271241
-0.882415065595082 0.00886428507586887
-0.859162723166602 0.00959081992007833
-0.835910380738122 0.00992280236815066
-0.812658038309642 0.0102100390137784
-0.789405695881162 0.0105808282906146
-0.766153353452683 0.0110049998954753
-0.742901011024203 0.0114542373045898
-0.719648668595723 0.0123511330392
-0.696396326167243 0.013739004081415
-0.673143983738763 0.0149259001631088
-0.649891641310283 0.016277676357778
-0.626639298881803 0.0176781702051567
-0.603386956453323 0.0194654420169506
-0.580134614024844 0.0214709748742412
-0.556882271596364 0.0240883375423298
-0.533629929167884 0.0270583794504729
-0.510377586739404 0.0305789131992653
-0.487125244310924 0.0350544408306489
-0.463872901882444 0.0400197710854337
-0.440620559453964 0.0454142594087157
-0.417368217025484 0.0512060481080609
-0.394115874597004 0.057892411084016
-0.370863532168525 0.0657390662489762
-0.347611189740045 0.0747756645611299
-0.324358847311565 0.0850555234604365
-0.301106504883085 0.096377680463853
-0.277854162454605 0.108678912335254
-0.254601820026125 0.120821635184667
-0.231349477597645 0.133901234196932
-0.208097135169165 0.147532729758767
-0.184844792740686 0.16216895556468
-0.161592450312206 0.175467324142409
-0.138340107883726 0.187522362111468
-0.115087765455246 0.199971811382909
-0.0918354230267661 0.211469902999177
-0.0685830805982862 0.221178345908959
-0.0453307381698063 0.225939494509022
-0.0220783957413265 0.228334904829407
0.00117394668715341 0.229661810529387
0.0244262891156333 0.229612903241643
0.0476786315441132 0.22596694147815
0.070930973972593 0.219957684437841
0.0941833164010729 0.213278721281724
0.117435658829553 0.205369308776969
0.140688001258033 0.196242415470325
0.163940343686513 0.1865492570952
0.187192686114992 0.176426415483182
0.210445028543472 0.162893873391036
0.233697370971952 0.147114603146355
0.256949713400432 0.132298380760161
0.280202055828912 0.119537672497699
0.303454398257392 0.108201780780315
0.326706740685872 0.0969208142622746
0.349959083114352 0.0868358275326764
0.373211425542831 0.0770762550364068
0.396463767971311 0.0680916414853272
0.419716110399791 0.0610016261353719
0.442968452828271 0.0554152384388844
0.466220795256751 0.0515464482555952
0.489473137685231 0.0476179978276487
0.512725480113711 0.0452879483661231
0.535977822542191 0.0428125350782707
0.55923016497067 0.0407956000591867
0.58248250739915 0.0378025123868952
0.60573484982763 0.0358094985181725
0.62898719225611 0.0329555728475509
0.65223953468459 0.0294554566870064
0.67549187711307 0.0252609155908068
0.69874421954155 0.0219299384849424
0.721996561970029 0.0184442746825014
0.745248904398509 0.0156954709424002
0.768501246826989 0.0130894954470563
0.791753589255469 0.0107350537436122
0.815005931683949 0.00908739102909994
0.838258274112429 0.0084471838075104
0.861510616540909 0.00779162315777421
0.884762958969389 0.00711349657315581
0.908015301397869 0.00636692044261866
0.931267643826348 0.00592194471492725
0.954519986254828 0.0054104346818801
0.977772328683308 0.00529299494597664
1.00102467111179 0.0052045895538465
1.02427701354027 0.00537260075480856
1.04752935596875 0.00555615871303509
1.07078169839723 0.00583007756641356
1.09403404082571 0.00595653187065809
1.11728638325419 0.00550232076134482
1.14053872568267 0.0050695016057212
1.16379106811115 0.00516110417577506
1.18704341053963 0.00534596639164174
1.21029575296811 0.00542551008497453
1.23354809539659 0.00571465353335907
1.25680043782507 0.00542296214562046
1.28005278025355 0.0053483292444098
1.30330512268203 0.0053798452744359
1.32655746511051 0.0051422681841403
1.34980980753899 0.00513018231547499
1.37306214996747 0.00545492604857227
1.39631449239595 0.00578833386027133
1.41956683482443 0.00589031513786107
1.44281917725291 0.0059216374283115
1.46607151968139 0.00587626371183169
1.48932386210987 0.00581392440688511
1.51257620453835 0.00572297921170151
1.53582854696683 0.0060724809404142
1.55908088939531 0.00654035960555422
1.58233323182379 0.00707757485048521
1.60558557425226 0.00703884483019957
1.62883791668074 0.00744906322701797
1.65209025910922 0.00834006149794377
1.6753426015377 0.00837533773611969
1.69859494396618 0.00778639098455086
1.72184728639466 0.0078034089186399
1.74509962882314 0.00838309684686334
1.76835197125162 0.0085244724741778
1.7916043136801 0.00978890015407132
1.81485665610858 0.0127288705004812
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00542291928596215
-1.60323768087796 0.00301378381497564
-1.556732996021 0.00269474398552613
-1.51022831116404 0.00252101070815604
-1.46372362630708 0.00200820677108652
-1.41721894145012 0.00207999244426394
-1.37071425659316 0.00209997436228276
-1.3242095717362 0.00196201566558995
-1.27770488687924 0.00200291608592456
-1.23120020202228 0.00234259510910674
-1.18469551716532 0.00228372649819232
-1.13819083230836 0.00226160014267324
-1.0916861474514 0.00215310046593377
-1.04518146259444 0.0025705976317777
-0.998676777737481 0.00281503047514375
-0.952172092880522 0.00326788008313833
-0.905667408023562 0.00440782411063209
-0.859162723166602 0.00548913087806153
-0.812658038309642 0.00694640812764311
-0.766153353452683 0.00820176092874266
-0.719648668595723 0.00915427986137015
-0.673143983738763 0.0109032571826084
-0.626639298881803 0.0126951909461128
-0.580134614024844 0.0139654923637974
-0.533629929167884 0.0169780693004695
-0.487125244310924 0.0208645017098254
-0.440620559453964 0.0230775512613257
-0.394115874597004 0.0271118399345491
-0.347611189740045 0.034200252645456
-0.301106504883085 0.0438107355643863
-0.254601820026125 0.0506022783034648
-0.208097135169165 0.0506896347655868
-0.161592450312206 0.0449162188372996
-0.115087765455246 0.0327780174578492
-0.0685830805982862 0.0212503197161883
-0.0220783957413265 0.0219285254145356
0.0244262891156333 0.0349856803608203
0.070930973972593 0.0541649512739153
0.117435658829553 0.0667247102021356
0.163940343686513 0.0722909018265565
0.210445028543472 0.0735463324817232
0.256949713400432 0.0740092034138137
0.303454398257392 0.0715575342967284
0.349959083114352 0.0625071112078713
0.396463767971311 0.0508718211494433
0.442968452828271 0.0379709772288602
0.489473137685231 0.029912111684556
0.535977822542191 0.0236910878752697
0.58248250739915 0.0184423514911681
0.62898719225611 0.0143330003428121
0.67549187711307 0.0120818033039204
0.721996561970029 0.00986799618186819
0.768501246826989 0.00700293536761862
0.815005931683949 0.00575518135965067
0.861510616540909 0.00526323412231873
0.908015301397869 0.00470190406811715
0.954519986254828 0.00412537563661523
1.00102467111179 0.00414435383339101
1.04752935596875 0.00402753675213498
1.09403404082571 0.00390400715759178
1.14053872568267 0.00352828181997183
1.18704341053963 0.00339592742126779
1.23354809539659 0.00317028367678901
1.28005278025355 0.00302381372283792
1.32655746511051 0.00359312477490718
1.37306214996747 0.00298723873870937
1.41956683482443 0.00293037333720349
1.46607151968139 0.00300370512102178
1.51257620453835 0.00306057265328135
1.55908088939531 0.00385463455696474
1.60558557425226 0.00413022344730072
1.65209025910922 0.00461613482216994
1.69859494396618 0.00375075402409485
1.74509962882314 0.0038778830469787
1.7916043136801 0.00485555948344539
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=0.98$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0473002758553912
-1.62649002330644 0.0454042411543236
-1.60323768087796 0.0427199090066865
-1.57998533844948 0.0384441410731242
-1.556732996021 0.0351330023903918
-1.53348065359252 0.0319000492595419
-1.51022831116404 0.0311036088138106
-1.48697596873556 0.0303629261741324
-1.46372362630708 0.0307653606464931
-1.4404712838786 0.0313778078368498
-1.41721894145012 0.0332039078944837
-1.39396659902164 0.0350270045654945
-1.37071425659316 0.0364913417808584
-1.34746191416468 0.0371168011020202
-1.3242095717362 0.037030716034278
-1.30095722930772 0.0368361070947915
-1.27770488687924 0.0363028266103529
-1.25445254445076 0.0348088086389941
-1.23120020202228 0.0340553206560114
-1.2079478595938 0.0342456555170697
-1.18469551716532 0.0354239297026205
-1.16144317473684 0.0367766777643717
-1.13819083230836 0.0378147488966804
-1.11493848987988 0.0390001813420507
-1.0916861474514 0.0386584550030863
-1.06843380502292 0.0382868206762149
-1.04518146259444 0.0387075394470457
-1.02192912016596 0.0399666145695478
-0.998676777737481 0.0413991713100796
-0.975424435309001 0.0417537914371869
-0.952172092880522 0.0429512946009994
-0.928919750452042 0.0442611171520952
-0.905667408023562 0.0440576101308259
-0.882415065595082 0.0406416641615175
-0.859162723166602 0.036037193209952
-0.835910380738122 0.0335648847235444
-0.812658038309642 0.0328421573262546
-0.789405695881162 0.0306575801671305
-0.766153353452683 0.02716825551539
-0.742901011024203 0.0235640509790412
-0.719648668595723 0.0207322183769295
-0.696396326167243 0.0166917183987729
-0.673143983738763 0.0130150678660702
-0.649891641310283 0.0112144155640799
-0.626639298881803 0.0111661405170849
-0.603386956453323 0.00979486318172223
-0.580134614024844 0.00497783409266865
-0.556882271596364 -0.00284250878164809
-0.533629929167884 -0.0135813986053765
-0.510377586739404 -0.0247783007633941
-0.487125244310924 -0.0342421753642185
-0.463872901882444 -0.0424206943244952
-0.440620559453964 -0.0491348412275558
-0.417368217025484 -0.0578813101385271
-0.394115874597004 -0.0669027828640743
-0.370863532168525 -0.076736385658232
-0.347611189740045 -0.0872430079916639
-0.324358847311565 -0.101277263960928
-0.301106504883085 -0.117381583918784
-0.277854162454605 -0.133367565532731
-0.254601820026125 -0.146470001251354
-0.231349477597645 -0.159179496133433
-0.208097135169165 -0.174464924661593
-0.184844792740686 -0.189916199856794
-0.161592450312206 -0.203991327162791
-0.138340107883726 -0.214553734808232
-0.115087765455246 -0.225199296042165
-0.0918354230267661 -0.235359201221917
-0.0685830805982862 -0.247779286496747
-0.0453307381698063 -0.259543737143686
-0.0220783957413265 -0.272456239447088
0.00117394668715341 -0.287688680862954
0.0244262891156333 -0.304762985573167
0.0476786315441132 -0.321993646852964
0.070930973972593 -0.330800978298317
0.0941833164010729 -0.330637304863412
0.117435658829553 -0.322295483762728
0.140688001258033 -0.307741758220532
0.163940343686513 -0.286177120961532
0.187192686114992 -0.259067840281504
0.210445028543472 -0.225901731012756
0.233697370971952 -0.190099199445019
0.256949713400432 -0.152888554076646
0.280202055828912 -0.117373298738231
0.303454398257392 -0.0849002515562106
0.326706740685872 -0.0549798692053148
0.349959083114352 -0.0305195577026415
0.373211425542831 -0.011979079230539
0.396463767971311 0.00237341002736349
0.419716110399791 0.0140679244111174
0.442968452828271 0.0254171999176366
0.466220795256751 0.0348596000046521
0.489473137685231 0.0437541446459805
0.512725480113711 0.0505003635919307
0.535977822542191 0.0550451198027433
0.55923016497067 0.0565696003201148
0.58248250739915 0.0561603656561721
0.60573484982763 0.055757670839097
0.62898719225611 0.0547447574408719
0.65223953468459 0.0536485633818319
0.67549187711307 0.0518591051534635
0.69874421954155 0.0513437966104796
0.721996561970029 0.0489248550083493
0.745248904398509 0.0454744486379287
0.768501246826989 0.0422190191736856
0.791753589255469 0.0414229904588249
0.815005931683949 0.0430784701406567
0.838258274112429 0.0444089497797313
0.861510616540909 0.0465298272584346
0.884762958969389 0.047382781560341
0.908015301397869 0.0481924910561368
0.931267643826348 0.0505492339723755
0.954519986254828 0.0510901659631458
0.977772328683308 0.0511182699816616
1.00102467111179 0.0489850271886645
1.02427701354027 0.0486246679211811
1.04752935596875 0.0481306034415885
1.07078169839723 0.0472934289426255
1.09403404082571 0.0451642022784251
1.11728638325419 0.0439657029104944
1.14053872568267 0.0433057427458629
1.16379106811115 0.0438084246474662
1.18704341053963 0.0427670855605982
1.21029575296811 0.0417477502808099
1.23354809539659 0.0396408362639389
1.25680043782507 0.0390737404167888
1.28005278025355 0.0365648877689252
1.30330512268203 0.0353139939519818
1.32655746511051 0.0339862208133349
1.34980980753899 0.0342372549079092
1.37306214996747 0.0350900560796146
1.39631449239595 0.0351107087396191
1.41956683482443 0.0355048158072814
1.44281917725291 0.0359264328630416
1.46607151968139 0.0353278898248932
1.48932386210987 0.035569301820188
1.51257620453835 0.034413459771489
1.53582854696683 0.035739022937206
1.55908088939531 0.0364852511103616
1.58233323182379 0.0380448748785044
1.60558557425226 0.0377493927321716
1.62883791668074 0.0377704147085435
1.65209025910922 0.0382696720085504
1.6753426015377 0.040377485218673
1.69859494396618 0.0425034122895584
1.72184728639466 0.0459814987947823
1.74509962882314 0.051365613265086
1.76835197125162 0.0574204312868243
1.7916043136801 0.0640863388050893
1.81485665610858 0.0669261672062055
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0091798065309903
-1.62649002330644 0.00679760503794432
-1.60323768087796 0.005533746246687
-1.57998533844948 0.00492429001267304
-1.556732996021 0.00458523868008937
-1.53348065359252 0.00417261678698916
-1.51022831116404 0.00404512735380478
-1.48697596873556 0.0038656388882843
-1.46372362630708 0.00393009645110589
-1.4404712838786 0.00405365499402754
-1.41721894145012 0.00408744977263573
-1.39396659902164 0.00375892889467579
-1.37071425659316 0.00364318754966467
-1.34746191416468 0.00358845867138501
-1.3242095717362 0.00360223262787567
-1.30095722930772 0.00364594990274111
-1.27770488687924 0.00372025879017487
-1.25445254445076 0.00357922944270527
-1.23120020202228 0.00351773586346218
-1.2079478595938 0.00363321146632726
-1.18469551716532 0.00353311543260425
-1.16144317473684 0.00350388370759594
-1.13819083230836 0.00367978757079158
-1.11493848987988 0.00396955599948695
-1.0916861474514 0.00401282741513176
-1.06843380502292 0.00429232648186916
-1.04518146259444 0.00464163600406087
-1.02192912016596 0.00481793787940203
-0.998676777737481 0.0049119266457159
-0.975424435309001 0.00532254638306761
-0.952172092880522 0.00561075466403803
-0.928919750452042 0.00605720436589261
-0.905667408023562 0.00666431071249421
-0.882415065595082 0.00768572478724547
-0.859162723166602 0.00905740208584322
-0.835910380738122 0.0106086924067794
-0.812658038309642 0.0123750466096428
-0.789405695881162 0.0143587069739804
-0.766153353452683 0.0164933761347196
-0.742901011024203 0.0185444579992862
-0.719648668595723 0.0209696833218288
-0.696396326167243 0.0233010859627408
-0.673143983738763 0.0257410043494223
-0.649891641310283 0.0294694210165359
-0.626639298881803 0.0339450284970132
-0.603386956453323 0.0394797255304626
-0.580134614024844 0.0460656490450381
-0.556882271596364 0.0543615719569439
-0.533629929167884 0.0634098513770267
-0.510377586739404 0.0735380909115644
-0.487125244310924 0.0846851442636753
-0.463872901882444 0.0975116947595733
-0.440620559453964 0.112329670129116
-0.417368217025484 0.127715495175338
-0.394115874597004 0.144521185293945
-0.370863532168525 0.159922479326487
-0.347611189740045 0.175374654730467
-0.324358847311565 0.190554696090789
-0.301106504883085 0.204918177038528
-0.277854162454605 0.21748513082977
-0.254601820026125 0.229819698904028
-0.231349477597645 0.243061277097398
-0.208097135169165 0.256322651080948
-0.184844792740686 0.268934500191505
-0.161592450312206 0.280234613951724
-0.138340107883726 0.291684847185982
-0.115087765455246 0.301295604720582
-0.0918354230267661 0.308909952983503
-0.0685830805982862 0.314095324012921
-0.0453307381698063 0.317145863466253
-0.0220783957413265 0.320260915362438
0.00117394668715341 0.321498356757326
0.0244262891156333 0.321786280031823
0.0476786315441132 0.318607887424793
0.070930973972593 0.316625590499964
0.0941833164010729 0.314620583886619
0.117435658829553 0.311878132934543
0.140688001258033 0.305713191973071
0.163940343686513 0.296795491960972
0.187192686114992 0.287966547062491
0.210445028543472 0.279240554602978
0.233697370971952 0.267692896710744
0.256949713400432 0.255004289137079
0.280202055828912 0.238982502765122
0.303454398257392 0.222035738168114
0.326706740685872 0.203729476482112
0.349959083114352 0.185640724120686
0.373211425542831 0.166780394533183
0.396463767971311 0.149326935981465
0.419716110399791 0.134380893748529
0.442968452828271 0.120398399095879
0.466220795256751 0.106376954465948
0.489473137685231 0.0926549552304619
0.512725480113711 0.0800797232994029
0.535977822542191 0.0682491748467123
0.55923016497067 0.0585303051044873
0.58248250739915 0.0502318686222397
0.60573484982763 0.0429808290225984
0.62898719225611 0.0361995956063639
0.65223953468459 0.0306883255894236
0.67549187711307 0.0265378878112341
0.69874421954155 0.0237805420671965
0.721996561970029 0.0211611054736453
0.745248904398509 0.0186918058626029
0.768501246826989 0.016186050172135
0.791753589255469 0.0142197612624278
0.815005931683949 0.0129047477043252
0.838258274112429 0.0119740511628556
0.861510616540909 0.0104870902449448
0.884762958969389 0.00918403545116711
0.908015301397869 0.00852123623975934
0.931267643826348 0.0077590377974761
0.954519986254828 0.00707397835071462
0.977772328683308 0.00675533065103675
1.00102467111179 0.00707596797835072
1.02427701354027 0.00706246937919366
1.04752935596875 0.00662307016623879
1.07078169839723 0.00583261800970353
1.09403404082571 0.00520441576579836
1.11728638325419 0.00495715276823806
1.14053872568267 0.00520316288013499
1.16379106811115 0.00535548326453953
1.18704341053963 0.00537816319133265
1.21029575296811 0.00546034941654139
1.23354809539659 0.00543945255380638
1.25680043782507 0.00535557302275023
1.28005278025355 0.0051459612623689
1.30330512268203 0.00509753381517616
1.32655746511051 0.00517049941994023
1.34980980753899 0.00540620849769896
1.37306214996747 0.0056897372236816
1.39631449239595 0.00594250983497292
1.41956683482443 0.00575428614367725
1.44281917725291 0.00564998466733719
1.46607151968139 0.00550186008810188
1.48932386210987 0.00581760412769932
1.51257620453835 0.00584649899961757
1.53582854696683 0.00582024960838168
1.55908088939531 0.00600736614727602
1.58233323182379 0.00636754294612609
1.60558557425226 0.00666940193339194
1.62883791668074 0.00679924584904995
1.65209025910922 0.0073747488208293
1.6753426015377 0.00758299092171661
1.69859494396618 0.00773783322946258
1.72184728639466 0.00815821098163271
1.74509962882314 0.00791870261109876
1.76835197125162 0.00815375079832938
1.7916043136801 0.00910981137187182
1.81485665610858 0.0118326410318559
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00379009277914053
-1.60323768087796 0.00240462662658529
-1.556732996021 0.00239835570067641
-1.51022831116404 0.00221023037720865
-1.46372362630708 0.00231742866255883
-1.41721894145012 0.00226308906428688
-1.37071425659316 0.00196288967897944
-1.3242095717362 0.00214211276063292
-1.27770488687924 0.00219659439988743
-1.23120020202228 0.00225288336126189
-1.18469551716532 0.00217833382820981
-1.13819083230836 0.00248935296177384
-1.0916861474514 0.00248897632562079
-1.04518146259444 0.00290581981185114
-0.998676777737481 0.00352676715267233
-0.952172092880522 0.0045698450033338
-0.905667408023562 0.00529839053951178
-0.859162723166602 0.0064652338076757
-0.812658038309642 0.00756661091591833
-0.766153353452683 0.0105074940222851
-0.719648668595723 0.0143051053465835
-0.673143983738763 0.0201797512812482
-0.626639298881803 0.0282931659971158
-0.580134614024844 0.0370792678230107
-0.533629929167884 0.044565296305142
-0.487125244310924 0.0497697540672472
-0.440620559453964 0.0525428462603246
-0.394115874597004 0.0505893768945649
-0.347611189740045 0.0476624065052997
-0.301106504883085 0.0428616394846961
-0.254601820026125 0.0408509856296399
-0.208097135169165 0.0444504535593166
-0.161592450312206 0.0465458411796201
-0.115087765455246 0.0454082364412789
-0.0685830805982862 0.0434498071299778
-0.0220783957413265 0.0462143198059915
0.0244262891156333 0.0457931405584028
0.070930973972593 0.0456053378275654
0.117435658829553 0.0490184615882207
0.163940343686513 0.0513174450890366
0.210445028543472 0.0573218184565685
0.256949713400432 0.0645987816864528
0.303454398257392 0.0722548088745218
0.349959083114352 0.074604496649738
0.396463767971311 0.0722605621325857
0.442968452828271 0.0665640578115719
0.489473137685231 0.0565454239130991
0.535977822542191 0.0457565983087595
0.58248250739915 0.0353137199322242
0.62898719225611 0.0262940276614631
0.67549187711307 0.0213705932010522
0.721996561970029 0.01680943864717
0.768501246826989 0.0133125020532689
0.815005931683949 0.0101112483108676
0.861510616540909 0.00760000819287678
0.908015301397869 0.00623857577175719
0.954519986254828 0.00531606845774571
1.00102467111179 0.00432771625200251
1.04752935596875 0.00424029808643257
1.09403404082571 0.00362443091424573
1.14053872568267 0.00350587120805403
1.18704341053963 0.00326211229324657
1.23354809539659 0.00308605427706369
1.28005278025355 0.00299217780108591
1.32655746511051 0.00303203115109465
1.37306214996747 0.00316111397299081
1.41956683482443 0.00318696400092564
1.46607151968139 0.00323314250019274
1.51257620453835 0.00294225326674315
1.55908088939531 0.00282395044995301
1.60558557425226 0.00344809973121651
1.65209025910922 0.0038773433559093
1.69859494396618 0.00400769874584415
1.74509962882314 0.0038598529178466
1.7916043136801 0.00495590288378253
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.14$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.051967181206298
-1.62649002330644 0.0511164704852719
-1.60323768087796 0.0485824656016014
-1.57998533844948 0.0456846801069951
-1.556732996021 0.043512062641473
-1.53348065359252 0.0422985693001264
-1.51022831116404 0.0416483275093378
-1.48697596873556 0.0399078385793789
-1.46372362630708 0.0387646043702147
-1.4404712838786 0.0391447847719842
-1.41721894145012 0.0407804748507654
-1.39396659902164 0.0412703982477939
-1.37071425659316 0.0400005088292521
-1.34746191416468 0.0386255251644353
-1.3242095717362 0.039238415175759
-1.30095722930772 0.04026245726231
-1.27770488687924 0.0411987257769483
-1.25445254445076 0.0413859847702796
-1.23120020202228 0.0430093235875352
-1.2079478595938 0.0448343996941241
-1.18469551716532 0.0464768849931041
-1.16144317473684 0.0471547728980931
-1.13819083230836 0.0480388883335727
-1.11493848987988 0.0501716899595329
-1.0916861474514 0.0511124545258201
-1.06843380502292 0.0517113396331094
-1.04518146259444 0.0510978271708711
-1.02192912016596 0.0522386694911678
-0.998676777737481 0.0527169272110922
-0.975424435309001 0.05208304703145
-0.952172092880522 0.049406753329864
-0.928919750452042 0.0466266024150453
-0.905667408023562 0.0441260914164594
-0.882415065595082 0.0426768708429761
-0.859162723166602 0.0411308145487365
-0.835910380738122 0.0403367242366224
-0.812658038309642 0.0392160272179764
-0.789405695881162 0.0375285320931703
-0.766153353452683 0.0347380478618552
-0.742901011024203 0.0313972958218429
-0.719648668595723 0.0274788743355943
-0.696396326167243 0.0207706914545387
-0.673143983738763 0.0114980249658099
-0.649891641310283 0.0015662250206865
-0.626639298881803 -0.00764014438607046
-0.603386956453323 -0.0169812182354304
-0.580134614024844 -0.0282706273791719
-0.556882271596364 -0.0413518166865149
-0.533629929167884 -0.0545640821284121
-0.510377586739404 -0.0667675250084196
-0.487125244310924 -0.0760248783002418
-0.463872901882444 -0.0831576289138799
-0.440620559453964 -0.0872762813430845
-0.417368217025484 -0.0892063939713216
-0.394115874597004 -0.090142340610222
-0.370863532168525 -0.0926100983589727
-0.347611189740045 -0.0960330404648731
-0.324358847311565 -0.0986351924374981
-0.301106504883085 -0.101586383349735
-0.277854162454605 -0.106114780948849
-0.254601820026125 -0.11520537863637
-0.231349477597645 -0.127356158716473
-0.208097135169165 -0.142775370141999
-0.184844792740686 -0.156513688838847
-0.161592450312206 -0.170354200011126
-0.138340107883726 -0.183430191992212
-0.115087765455246 -0.199864937454505
-0.0918354230267661 -0.215932826826893
-0.0685830805982862 -0.232289766231094
-0.0453307381698063 -0.245067418375965
-0.0220783957413265 -0.253165933422243
0.00117394668715341 -0.256111891181707
0.0244262891156333 -0.255200668051636
0.0476786315441132 -0.249214028206141
0.070930973972593 -0.238471773195377
0.0941833164010729 -0.222258715334077
0.117435658829553 -0.207880926629565
0.140688001258033 -0.192318797462957
0.163940343686513 -0.176863420527837
0.187192686114992 -0.162132159994711
0.210445028543472 -0.150062367185403
0.233697370971952 -0.141094079723509
0.256949713400432 -0.132723744986784
0.280202055828912 -0.121937096110781
0.303454398257392 -0.110661119255805
0.326706740685872 -0.0985376007842085
0.349959083114352 -0.0890571805505885
0.373211425542831 -0.0797838510972877
0.396463767971311 -0.0703354530057743
0.419716110399791 -0.0613649131956722
0.442968452828271 -0.0528808669764651
0.466220795256751 -0.0410015025392245
0.489473137685231 -0.0253307767602822
0.512725480113711 -0.0062064742063538
0.535977822542191 0.0124663805304696
0.55923016497067 0.029771000969878
0.58248250739915 0.0440471942142783
0.60573484982763 0.0547762407123028
0.62898719225611 0.0619012439470695
0.65223953468459 0.065312170877911
0.67549187711307 0.0662793781508191
0.69874421954155 0.0647493271901147
0.721996561970029 0.0622703901131927
0.745248904398509 0.0589229971925015
0.768501246826989 0.0562955840986019
0.791753589255469 0.053628808217539
0.815005931683949 0.0511518459325045
0.838258274112429 0.0495184947484979
0.861510616540909 0.0504131900289685
0.884762958969389 0.0511678255881536
0.908015301397869 0.0509065020447198
0.931267643826348 0.0504190834304812
0.954519986254828 0.0514384153713886
0.977772328683308 0.0526452089309717
1.00102467111179 0.0521907424134435
1.02427701354027 0.0522037985152754
1.04752935596875 0.0525369574265899
1.07078169839723 0.0522991659276479
1.09403404082571 0.0506577095429055
1.11728638325419 0.0485174405900725
1.14053872568267 0.0465483975857334
1.16379106811115 0.0438309320991234
1.18704341053963 0.0413379550922071
1.21029575296811 0.0405984428090095
1.23354809539659 0.0406877532309912
1.25680043782507 0.0390750085101625
1.28005278025355 0.0367864896554403
1.30330512268203 0.035633853364632
1.32655746511051 0.0364084631717431
1.34980980753899 0.0369164647264831
1.37306214996747 0.036391011020847
1.39631449239595 0.0366979474139015
1.41956683482443 0.0368079659882208
1.44281917725291 0.0363546704486405
1.46607151968139 0.0359305774180406
1.48932386210987 0.0362047601397103
1.51257620453835 0.0369620560687638
1.53582854696683 0.0372076033956581
1.55908088939531 0.0377850410281584
1.58233323182379 0.0386805608277437
1.60558557425226 0.0384421231820739
1.62883791668074 0.0377552733472549
1.65209025910922 0.0385534699911678
1.6753426015377 0.0416711400116766
1.69859494396618 0.046012729464191
1.72184728639466 0.050551955115196
1.74509962882314 0.0541074235476129
1.76835197125162 0.0577266898216827
1.7916043136801 0.0624881111710672
1.81485665610858 0.0653776482562464
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00629362397330442
-1.62649002330644 0.00461651951649561
-1.60323768087796 0.00358242071366189
-1.57998533844948 0.00325195896204299
-1.556732996021 0.0033327983683844
-1.53348065359252 0.00336158939355599
-1.51022831116404 0.00306249795502883
-1.48697596873556 0.00289893201192382
-1.46372362630708 0.00279140764774803
-1.4404712838786 0.00294020712327312
-1.41721894145012 0.00291186538522389
-1.39396659902164 0.00286738173026806
-1.37071425659316 0.0028208115769428
-1.34746191416468 0.00290403064638005
-1.3242095717362 0.00299511922067677
-1.30095722930772 0.00287095947489112
-1.27770488687924 0.00288620700593694
-1.25445254445076 0.00333625813892447
-1.23120020202228 0.00369132573589984
-1.2079478595938 0.00375762471200546
-1.18469551716532 0.00385323617987896
-1.16144317473684 0.00406233714051921
-1.13819083230836 0.00420597199144197
-1.11493848987988 0.00440756989715986
-1.0916861474514 0.00463920410669372
-1.06843380502292 0.00524306738326856
-1.04518146259444 0.00624276201820914
-1.02192912016596 0.00754117152594711
-0.998676777737481 0.00895573041264157
-0.975424435309001 0.0105629709502762
-0.952172092880522 0.0123160002270375
-0.928919750452042 0.0140173880159412
-0.905667408023562 0.0156928034382026
-0.882415065595082 0.0177015089067331
-0.859162723166602 0.0196750667450176
-0.835910380738122 0.0219670342351206
-0.812658038309642 0.0246149511641507
-0.789405695881162 0.0282580644618548
-0.766153353452683 0.0331739027624555
-0.742901011024203 0.0393899667450407
-0.719648668595723 0.0469566236242974
-0.696396326167243 0.0552144649977926
-0.673143983738763 0.0645043970577061
-0.649891641310283 0.0747387064943616
-0.626639298881803 0.0853729061662129
-0.603386956453323 0.0965281268513672
-0.580134614024844 0.107994162805981
-0.556882271596364 0.120270133730243
-0.533629929167884 0.133186837413978
-0.510377586739404 0.146952497596732
-0.487125244310924 0.160702727632952
-0.463872901882444 0.174719678864503
-0.440620559453964 0.18698590383568
-0.417368217025484 0.197603400210482
-0.394115874597004 0.206936458693751
-0.370863532168525 0.215183316142924
-0.347611189740045 0.22154158550841
-0.324358847311565 0.227813452083256
-0.301106504883085 0.232524007874458
-0.277854162454605 0.236167850991797
-0.254601820026125 0.237372955788047
-0.231349477597645 0.237810297223855
-0.208097135169165 0.237177222796744
-0.184844792740686 0.237246250131403
-0.161592450312206 0.238421769217201
-0.138340107883726 0.237956552699459
-0.115087765455246 0.235634810898205
-0.0918354230267661 0.235410977590671
-0.0685830805982862 0.238044613248697
-0.0453307381698063 0.241941200139512
-0.0220783957413265 0.245897934784738
0.00117394668715341 0.246836956778716
0.0244262891156333 0.246254930587481
0.0476786315441132 0.24544681549001
0.070930973972593 0.245813184493152
0.0941833164010729 0.246035801227651
0.117435658829553 0.24558055194916
0.140688001258033 0.243724116384906
0.163940343686513 0.241837374345731
0.187192686114992 0.237538079570589
0.210445028543472 0.232845133559513
0.233697370971952 0.227389316037537
0.256949713400432 0.220529579841275
0.280202055828912 0.212062956702395
0.303454398257392 0.202266895418322
0.326706740685872 0.192832656015091
0.349959083114352 0.182578550017978
0.373211425542831 0.172119800351674
0.396463767971311 0.161094069207044
0.419716110399791 0.149709600025595
0.442968452828271 0.138422021973498
0.466220795256751 0.129155241762148
0.489473137685231 0.119796930417239
0.512725480113711 0.110017973525788
0.535977822542191 0.0991235459309473
0.55923016497067 0.0895043534213281
0.58248250739915 0.0797847073033914
0.60573484982763 0.0709816928529085
0.62898719225611 0.0613182701916375
0.65223953468459 0.0525113610236854
0.67549187711307 0.0436788502943992
0.69874421954155 0.0360560015336173
0.721996561970029 0.0298327670807652
0.745248904398509 0.0246859946450968
0.768501246826989 0.020938405873069
0.791753589255469 0.0177660543614756
0.815005931683949 0.0153887409691035
0.838258274112429 0.0131691827584495
0.861510616540909 0.0112094365444116
0.884762958969389 0.00950608933717124
0.908015301397869 0.00807759805497205
0.931267643826348 0.00722878473197122
0.954519986254828 0.00666253826217636
0.977772328683308 0.00589756435284113
1.00102467111179 0.00527367187427958
1.02427701354027 0.00497912450264
1.04752935596875 0.0048185889406429
1.07078169839723 0.00472338212619036
1.09403404082571 0.0044961423811604
1.11728638325419 0.0044187632216984
1.14053872568267 0.00410929469041657
1.16379106811115 0.00365763915256764
1.18704341053963 0.0036451291281181
1.21029575296811 0.00367920905421199
1.23354809539659 0.00364206500547809
1.25680043782507 0.00377648260967757
1.28005278025355 0.00374253229996753
1.30330512268203 0.0036833136482566
1.32655746511051 0.00367415025433977
1.34980980753899 0.0036528744476753
1.37306214996747 0.00354951866990871
1.39631449239595 0.0033654966189249
1.41956683482443 0.00350085582477053
1.44281917725291 0.00392413504993561
1.46607151968139 0.00419622966290491
1.48932386210987 0.00462349997479984
1.51257620453835 0.00481288697391195
1.53582854696683 0.00483251595313655
1.55908088939531 0.00495262214224463
1.58233323182379 0.00518364891658039
1.60558557425226 0.00527980944411472
1.62883791668074 0.00529999562297167
1.65209025910922 0.00539619361462616
1.6753426015377 0.00541662798867007
1.69859494396618 0.00567475150223254
1.72184728639466 0.0057638263754863
1.74509962882314 0.00539230704287824
1.76835197125162 0.00558871480545447
1.7916043136801 0.00700647011242155
1.81485665610858 0.00934638436689621
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00400361722821405
-1.60323768087796 0.00193945118120373
-1.556732996021 0.0019327226521029
-1.51022831116404 0.00188049012173886
-1.46372362630708 0.00176088186180824
-1.41721894145012 0.0015819117327553
-1.37071425659316 0.00172407336720537
-1.3242095717362 0.00185529782698709
-1.27770488687924 0.00202081437102615
-1.23120020202228 0.00205998354479829
-1.18469551716532 0.00242700358192308
-1.13819083230836 0.00280650985722864
-1.0916861474514 0.00317790241339579
-1.04518146259444 0.00430000321387203
-0.998676777737481 0.005227786240417
-0.952172092880522 0.00668457248380932
-0.905667408023562 0.00919356171995668
-0.859162723166602 0.0124581712981247
-0.812658038309642 0.0168030495404261
-0.766153353452683 0.0229029496341816
-0.719648668595723 0.0267664966712917
-0.673143983738763 0.0292814820024371
-0.626639298881803 0.0313349647004577
-0.580134614024844 0.0320506323687525
-0.533629929167884 0.0308715632763277
-0.487125244310924 0.029356248831531
-0.440620559453964 0.0297756829945462
-0.394115874597004 0.0320838032675932
-0.347611189740045 0.0371720787206168
-0.301106504883085 0.0441001398303416
-0.254601820026125 0.0495808241893522
-0.208097135169165 0.0580350920639286
-0.161592450312206 0.0610558087098584
-0.115087765455246 0.0635367067200497
-0.0685830805982862 0.0616842029352525
-0.0220783957413265 0.0591392844515976
0.0244262891156333 0.0535082425726591
0.070930973972593 0.0534088055563739
0.117435658829553 0.0498038956884334
0.163940343686513 0.0460044093072559
0.210445028543472 0.0428131628901487
0.256949713400432 0.0380586524667223
0.303454398257392 0.031417941246329
0.349959083114352 0.0294880774413949
0.396463767971311 0.0304151545528709
0.442968452828271 0.0309016551077303
0.489473137685231 0.0321468320396475
0.535977822542191 0.0308380687137785
0.58248250739915 0.030721537968301
0.62898719225611 0.0294519075280963
0.67549187711307 0.0251935766111646
0.721996561970029 0.0187193398230892
0.768501246826989 0.0129319665452828
0.815005931683949 0.00817833679918028
0.861510616540909 0.00608650933396351
0.908015301397869 0.00532432360570674
0.954519986254828 0.0047531830047506
1.00102467111179 0.00392834619080862
1.04752935596875 0.00346124480977144
1.09403404082571 0.00335969542945555
1.14053872568267 0.00298262061411325
1.18704341053963 0.0024399934369245
1.23354809539659 0.00251321380386423
1.28005278025355 0.00240963495846825
1.32655746511051 0.00250637458628623
1.37306214996747 0.0022718095619419
1.41956683482443 0.00229645898128837
1.46607151968139 0.00254950015826935
1.51257620453835 0.00300633962161495
1.55908088939531 0.00326569068852138
1.60558557425226 0.00295992637298021
1.65209025910922 0.00305661256808847
1.69859494396618 0.00352138208199613
1.74509962882314 0.00349238662265016
1.7916043136801 0.00434063668436691
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.30$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0259075431033112
-1.62649002330644 0.0258093500386544
-1.60323768087796 0.0266533351271177
-1.57998533844948 0.0278649181488056
-1.556732996021 0.028854985036499
-1.53348065359252 0.0276147366650661
-1.51022831116404 0.0260711768446225
-1.48697596873556 0.0261631859631655
-1.46372362630708 0.0294382469254986
-1.4404712838786 0.0329706511387408
-1.41721894145012 0.0348249747420935
-1.39396659902164 0.034739662477928
-1.37071425659316 0.0349572105693389
-1.34746191416468 0.0342165561879543
-1.3242095717362 0.0329721418219491
-1.30095722930772 0.0330931406929969
-1.27770488687924 0.0360625942966794
-1.25445254445076 0.0394763734427781
-1.23120020202228 0.0423604157791058
-1.2079478595938 0.042941231909067
-1.18469551716532 0.0433500988152639
-1.16144317473684 0.0438298918579537
-1.13819083230836 0.0450765231871273
-1.11493848987988 0.0463153482328828
-1.0916861474514 0.0470752402230887
-1.06843380502292 0.0476585974523064
-1.04518146259444 0.0488807065796403
-1.02192912016596 0.0500963532513048
-0.998676777737481 0.0523840540000018
-0.975424435309001 0.0541819002391174
-0.952172092880522 0.0564689530198992
-0.928919750452042 0.0574413920909829
-0.905667408023562 0.0597218207356416
-0.882415065595082 0.0625769900380883
-0.859162723166602 0.0662470735420968
-0.835910380738122 0.0697314708983536
-0.812658038309642 0.0746569956100597
-0.789405695881162 0.0819099463968542
-0.766153353452683 0.0905456325977791
-0.742901011024203 0.0976397958954422
-0.719648668595723 0.102155362087227
-0.696396326167243 0.105271286377997
-0.673143983738763 0.106789122473062
-0.649891641310283 0.106847734444384
-0.626639298881803 0.103811326925542
-0.603386956453323 0.0997333525599797
-0.580134614024844 0.0934523585676355
-0.556882271596364 0.085252003893524
-0.533629929167884 0.073647860819088
-0.510377586739404 0.0585974919403238
-0.487125244310924 0.0393544782724881
-0.463872901882444 0.0161985214442162
-0.440620559453964 -0.0107669712074675
-0.417368217025484 -0.0404074722842718
-0.394115874597004 -0.0731111270636343
-0.370863532168525 -0.10767157191239
-0.347611189740045 -0.144194813785435
-0.324358847311565 -0.18493342504202
-0.301106504883085 -0.231121280842055
-0.277854162454605 -0.279727519230069
-0.254601820026125 -0.324611580665065
-0.231349477597645 -0.36067273004938
-0.208097135169165 -0.39643134960449
-0.184844792740686 -0.431865080641356
-0.161592450312206 -0.465254449346185
-0.138340107883726 -0.490475073673108
-0.115087765455246 -0.505344804739873
-0.0918354230267661 -0.514818785977497
-0.0685830805982862 -0.518940624007513
-0.0453307381698063 -0.520526475192082
-0.0220783957413265 -0.521122176424142
0.00117394668715341 -0.522135678576744
0.0244262891156333 -0.519737374518333
0.0476786315441132 -0.515555669693268
0.070930973972593 -0.508120337670584
0.0941833164010729 -0.499713813825579
0.117435658829553 -0.480918604990365
0.140688001258033 -0.452716440805838
0.163940343686513 -0.415729137033803
0.187192686114992 -0.379998678362144
0.210445028543472 -0.345790714191941
0.233697370971952 -0.312110279740581
0.256949713400432 -0.276009616978157
0.280202055828912 -0.237691203110448
0.303454398257392 -0.202614276779152
0.326706740685872 -0.171043978189538
0.349959083114352 -0.143035927833125
0.373211425542831 -0.116399552953989
0.396463767971311 -0.0921154285039442
0.419716110399791 -0.0682248961293735
0.442968452828271 -0.0442996825341129
0.466220795256751 -0.021248134724433
0.489473137685231 -0.0011788679843098
0.512725480113711 0.0158761856145482
0.535977822542191 0.0323435859090401
0.55923016497067 0.0482655641145971
0.58248250739915 0.060278478954962
0.60573484982763 0.0669924282402546
0.62898719225611 0.068950987411178
0.65223953468459 0.0683682838109031
0.67549187711307 0.0657207543808855
0.69874421954155 0.0617906141149064
0.721996561970029 0.0579128008101548
0.745248904398509 0.0553850210697231
0.768501246826989 0.0543426013537741
0.791753589255469 0.0521465504159202
0.815005931683949 0.0513599075610704
0.838258274112429 0.0526884064031004
0.861510616540909 0.0548898601212888
0.884762958969389 0.0563907311170986
0.908015301397869 0.0555198067081956
0.931267643826348 0.0550204604971987
0.954519986254828 0.0533275541436339
0.977772328683308 0.0530549556705757
1.00102467111179 0.0515474213185748
1.02427701354027 0.0506328423936217
1.04752935596875 0.0477129883144241
1.07078169839723 0.0463777152457957
1.09403404082571 0.0449987686269751
1.11728638325419 0.0422440135065302
1.14053872568267 0.0401184945762201
1.16379106811115 0.0384578574604038
1.18704341053963 0.0388969844939479
1.21029575296811 0.0388698205049099
1.23354809539659 0.0382422307106248
1.25680043782507 0.0369614098111902
1.28005278025355 0.0362208586262296
1.30330512268203 0.0357933821943181
1.32655746511051 0.033315370677867
1.34980980753899 0.0316628639174258
1.37306214996747 0.0310543394246929
1.39631449239595 0.0325629411541216
1.41956683482443 0.0311429164264226
1.44281917725291 0.0277324605287984
1.46607151968139 0.0257210660515209
1.48932386210987 0.0257172500347786
1.51257620453835 0.0268199921569949
1.53582854696683 0.0262263572502252
1.55908088939531 0.0244219908804185
1.58233323182379 0.022295616165939
1.60558557425226 0.0226328939772271
1.62883791668074 0.0255544333742004
1.65209025910922 0.0280387090795763
1.6753426015377 0.0282156616100957
1.69859494396618 0.0274882805806102
1.72184728639466 0.0281995065585768
1.74509962882314 0.0323580513383182
1.76835197125162 0.0393881048864238
1.7916043136801 0.0490108645428891
1.81485665610858 0.0541960263932852
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00757837362284206
-1.62649002330644 0.0051995994187961
-1.60323768087796 0.00398029321009381
-1.57998533844948 0.0036163013697958
-1.556732996021 0.00346027758406365
-1.53348065359252 0.00311309854802876
-1.51022831116404 0.00303898803734628
-1.48697596873556 0.00291384885143271
-1.46372362630708 0.00271834006130526
-1.4404712838786 0.00272995916415326
-1.41721894145012 0.00284332329657381
-1.39396659902164 0.00291129262495984
-1.37071425659316 0.00272036839887536
-1.34746191416468 0.00258142230809481
-1.3242095717362 0.00261263267139553
-1.30095722930772 0.00276267618010275
-1.27770488687924 0.00292214252531387
-1.25445254445076 0.002711254641738
-1.23120020202228 0.00262355904334491
-1.2079478595938 0.00271924446353853
-1.18469551716532 0.00271841969785433
-1.16144317473684 0.00288133280236376
-1.13819083230836 0.00326215185323261
-1.11493848987988 0.00343075138969813
-1.0916861474514 0.0034600026937711
-1.06843380502292 0.00375125604997906
-1.04518146259444 0.00408368964103552
-1.02192912016596 0.00427557433892359
-0.998676777737481 0.00451935029846137
-0.975424435309001 0.00486215434027282
-0.952172092880522 0.00550939065400856
-0.928919750452042 0.00615307719961382
-0.905667408023562 0.00730349773715632
-0.882415065595082 0.00892827268927247
-0.859162723166602 0.010758248933319
-0.835910380738122 0.0124810260984632
-0.812658038309642 0.0143182478706997
-0.789405695881162 0.0164402933826619
-0.766153353452683 0.0189685989630561
-0.742901011024203 0.0224881597677849
-0.719648668595723 0.027118775582505
-0.696396326167243 0.0329310142818528
-0.673143983738763 0.0394516126545097
-0.649891641310283 0.0473441463600797
-0.626639298881803 0.0563446554621024
-0.603386956453323 0.0663698881007372
-0.580134614024844 0.0775328210007219
-0.556882271596364 0.0900996211583067
-0.533629929167884 0.103260253400355
-0.510377586739404 0.116027959580123
-0.487125244310924 0.129462432963349
-0.463872901882444 0.144755437976412
-0.440620559453964 0.161989727328526
-0.417368217025484 0.177773445697605
-0.394115874597004 0.19396256210696
-0.370863532168525 0.209788412721644
-0.347611189740045 0.223855307750809
-0.324358847311565 0.237114243406271
-0.301106504883085 0.249944202971381
-0.277854162454605 0.262859313888275
-0.254601820026125 0.272578571704103
-0.231349477597645 0.279515936963033
-0.208097135169165 0.283105758471443
-0.184844792740686 0.284053856132034
-0.161592450312206 0.285976050605335
-0.138340107883726 0.288348702413652
-0.115087765455246 0.291231334394182
-0.0918354230267661 0.293063619469026
-0.0685830805982862 0.295837072919846
-0.0453307381698063 0.299094567128827
-0.0220783957413265 0.301233382169732
0.00117394668715341 0.302397023056064
0.0244262891156333 0.301230127154793
0.0476786315441132 0.299594026347171
0.070930973972593 0.297228439263429
0.0941833164010729 0.295656062023296
0.117435658829553 0.294377041646941
0.140688001258033 0.290906181282333
0.163940343686513 0.286280271314843
0.187192686114992 0.279527473915416
0.210445028543472 0.272206495868994
0.233697370971952 0.263215399266561
0.256949713400432 0.254561024897085
0.280202055828912 0.24303705364846
0.303454398257392 0.230111199315512
0.326706740685872 0.216913927621301
0.349959083114352 0.203058009995702
0.373211425542831 0.190436258824145
0.396463767971311 0.176376286074994
0.419716110399791 0.163501240374993
0.442968452828271 0.15052003171098
0.466220795256751 0.138339103342271
0.489473137685231 0.126246903035076
0.512725480113711 0.115205358841594
0.535977822542191 0.103704901399426
0.55923016497067 0.0932323993473871
0.58248250739915 0.0831035209855043
0.60573484982763 0.0730064071288148
0.62898719225611 0.0615028950529845
0.65223953468459 0.0502466272843654
0.67549187711307 0.0404689618350839
0.69874421954155 0.0326818807009974
0.721996561970029 0.026848560104976
0.745248904398509 0.021699455100993
0.768501246826989 0.0178794585501269
0.791753589255469 0.0149420870409133
0.815005931683949 0.0133142303150788
0.838258274112429 0.0118201086355766
0.861510616540909 0.010078823610328
0.884762958969389 0.00827935158795011
0.908015301397869 0.00711639484310719
0.931267643826348 0.00672361595751106
0.954519986254828 0.00623739025330069
0.977772328683308 0.00542719605621643
1.00102467111179 0.00495052069059883
1.02427701354027 0.00508153255212014
1.04752935596875 0.00510072119553155
1.07078169839723 0.00479699122700506
1.09403404082571 0.00446102669386449
1.11728638325419 0.00409994543678613
1.14053872568267 0.00388823856807367
1.16379106811115 0.00376279211076196
1.18704341053963 0.00371590549491549
1.21029575296811 0.00401169169742471
1.23354809539659 0.00420587172822362
1.25680043782507 0.00412721958070351
1.28005278025355 0.00440149456655313
1.30330512268203 0.00465157663780785
1.32655746511051 0.00440217667019294
1.34980980753899 0.00429160126252491
1.37306214996747 0.00433615362081696
1.39631449239595 0.00450397689163951
1.41956683482443 0.00464732236477957
1.44281917725291 0.00448626489929714
1.46607151968139 0.00415955708679471
1.48932386210987 0.00445923684433707
1.51257620453835 0.00480291505374861
1.53582854696683 0.00483763694701997
1.55908088939531 0.00504637708534087
1.58233323182379 0.00543844358962915
1.60558557425226 0.00576365304422974
1.62883791668074 0.00585680309041679
1.65209025910922 0.00583304800876154
1.6753426015377 0.00527451765207759
1.69859494396618 0.00526534556375171
1.72184728639466 0.00566607572603283
1.74509962882314 0.0060196479777514
1.76835197125162 0.00725144744681477
1.7916043136801 0.0098356939484419
1.81485665610858 0.0139953513713329
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00504254928197649
-1.60323768087796 0.00237233472566952
-1.556732996021 0.00234430343683787
-1.51022831116404 0.00210476321022357
-1.46372362630708 0.00211334829293462
-1.41721894145012 0.00203620786050798
-1.37071425659316 0.00190227995407761
-1.3242095717362 0.00173566782881768
-1.27770488687924 0.00203527972258059
-1.23120020202228 0.00196693547708199
-1.18469551716532 0.00195735854349605
-1.13819083230836 0.00209501593408222
-1.0916861474514 0.00226663746865502
-1.04518146259444 0.00264736558550413
-0.998676777737481 0.0032048000764577
-0.952172092880522 0.00423492100064097
-0.905667408023562 0.00616213331561164
-0.859162723166602 0.00897921729843929
-0.812658038309642 0.0124868663840881
-0.766153353452683 0.0155523365275802
-0.719648668595723 0.0170726150428928
-0.673143983738763 0.0170446591955446
-0.626639298881803 0.0171232505512115
-0.580134614024844 0.0192785889926887
-0.533629929167884 0.0233619061745013
-0.487125244310924 0.0274449563532419
-0.440620559453964 0.0289845024850314
-0.394115874597004 0.0313324416228337
-0.347611189740045 0.0314391678492874
-0.301106504883085 0.0323100960741864
-0.254601820026125 0.0375100318588255
-0.208097135169165 0.0449923453707442
-0.161592450312206 0.052011491783943
-0.115087765455246 0.0542772562950824
-0.0685830805982862 0.0529199096606072
-0.0220783957413265 0.0491676240070597
0.0244262891156333 0.0464243822505904
0.070930973972593 0.0432549833896942
0.117435658829553 0.0430018036260246
0.163940343686513 0.039678717584769
0.210445028543472 0.0364380082942873
0.256949713400432 0.0329171667902379
0.303454398257392 0.0322540976301204
0.349959083114352 0.0355092779310036
0.396463767971311 0.033593209251784
0.442968452828271 0.0278192938869778
0.489473137685231 0.0233326268601459
0.535977822542191 0.0225532301583919
0.58248250739915 0.020340937620569
0.62898719225611 0.0182281489130575
0.67549187711307 0.0169334948199706
0.721996561970029 0.0134150008552102
0.768501246826989 0.0101043987834491
0.815005931683949 0.00784831874291796
0.861510616540909 0.0063347107504531
0.908015301397869 0.00468422404893945
0.954519986254828 0.00423344730784045
1.00102467111179 0.00353567816336553
1.04752935596875 0.00333000881397654
1.09403404082571 0.00345561820698544
1.14053872568267 0.00313044065341339
1.18704341053963 0.00334837392976463
1.23354809539659 0.00310973070226921
1.28005278025355 0.002896304385034
1.32655746511051 0.00323858205420165
1.37306214996747 0.00322346864002109
1.41956683482443 0.00305818452497606
1.46607151968139 0.00361036194070655
1.51257620453835 0.00340902771412945
1.55908088939531 0.00394671020107376
1.60558557425226 0.00423150340542605
1.65209025910922 0.00401131426310418
1.69859494396618 0.00336319765359131
1.74509962882314 0.00365436396872595
1.7916043136801 0.00602688545592592
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.47$};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0135826103489579
-1.62649002330644 0.0123555936118426
-1.60323768087796 0.0117614003271483
-1.57998533844948 0.0116073132076712
-1.556732996021 0.0126719901012291
-1.53348065359252 0.0124597897270062
-1.51022831116404 0.0116665616311034
-1.48697596873556 0.0138770958117091
-1.46372362630708 0.0168295229539979
-1.4404712838786 0.0194886610883047
-1.41721894145012 0.0193472042785795
-1.39396659902164 0.0196912485150514
-1.37071425659316 0.0199415340963291
-1.34746191416468 0.0206861539107291
-1.3242095717362 0.0222740145171611
-1.30095722930772 0.0242549565575423
-1.27770488687924 0.0256586740481825
-1.25445254445076 0.0253529140528843
-1.23120020202228 0.0255435104502461
-1.2079478595938 0.0264811658189185
-1.18469551716532 0.0289883697518287
-1.16144317473684 0.0296836817207534
-1.13819083230836 0.0296114818155778
-1.11493848987988 0.0293906845559207
-1.0916861474514 0.0311723952278059
-1.06843380502292 0.0340278723048635
-1.04518146259444 0.0357391809340484
-1.02192912016596 0.0355629130972744
-0.998676777737481 0.035852737490519
-0.975424435309001 0.0375969402010903
-0.952172092880522 0.0402948599430916
-0.928919750452042 0.0419953507919363
-0.905667408023562 0.0427203631928657
-0.882415065595082 0.04447889954101
-0.859162723166602 0.0455478237055961
-0.835910380738122 0.0468980052178929
-0.812658038309642 0.0486636202099995
-0.789405695881162 0.0512679279376941
-0.766153353452683 0.0534829120345851
-0.742901011024203 0.0535162644161608
-0.719648668595723 0.0534210435659615
-0.696396326167243 0.0539213773026169
-0.673143983738763 0.0549705480138385
-0.649891641310283 0.055075174468238
-0.626639298881803 0.05479476357129
-0.603386956453323 0.0540131163758481
-0.580134614024844 0.0532066926741178
-0.556882271596364 0.0527709886741379
-0.533629929167884 0.0531126727150884
-0.510377586739404 0.054521881128449
-0.487125244310924 0.0565745942533914
-0.463872901882444 0.0586816691111362
-0.440620559453964 0.0615929985216313
-0.417368217025484 0.0652168436331295
-0.394115874597004 0.0676807035625026
-0.370863532168525 0.068916246300531
-0.347611189740045 0.0630636302459676
-0.324358847311565 0.0501283211739379
-0.301106504883085 0.0273193999611386
-0.277854162454605 -0.00648234737488021
-0.254601820026125 -0.0519832916894893
-0.231349477597645 -0.111878083139119
-0.208097135169165 -0.181423956507979
-0.184844792740686 -0.258616967425401
-0.161592450312206 -0.338521119818831
-0.138340107883726 -0.419307185551674
-0.115087765455246 -0.496329531207064
-0.0918354230267661 -0.563228621967488
-0.0685830805982862 -0.615864338529178
-0.0453307381698063 -0.658232605050488
-0.0220783957413265 -0.688391856346834
0.00117394668715341 -0.709571278965173
0.0244262891156333 -0.713966762864311
0.0476786315441132 -0.70879854117127
0.070930973972593 -0.686034963961397
0.0941833164010729 -0.651242433799297
0.117435658829553 -0.601707013482468
0.140688001258033 -0.541826259640413
0.163940343686513 -0.469680405383897
0.187192686114992 -0.391133725257621
0.210445028543472 -0.310495923965484
0.233697370971952 -0.234283539801169
0.256949713400432 -0.167041030121421
0.280202055828912 -0.109308468712131
0.303454398257392 -0.0613021878681864
0.326706740685872 -0.0214496781519335
0.349959083114352 0.00948875880988945
0.373211425542831 0.0317420230755997
0.396463767971311 0.0483324197259173
0.419716110399791 0.0615391910068277
0.442968452828271 0.0714262539516348
0.466220795256751 0.0780537522222599
0.489473137685231 0.080697657538551
0.512725480113711 0.0803159208485026
0.535977822542191 0.0783264969261821
0.55923016497067 0.0752099398489947
0.58248250739915 0.0714185512536865
0.60573484982763 0.065495194504618
0.62898719225611 0.0593562015633624
0.65223953468459 0.0536417566489556
0.67549187711307 0.0502513080540648
0.69874421954155 0.0478612565865749
0.721996561970029 0.0473982609569867
0.745248904398509 0.0464740477415023
0.768501246826989 0.0441380171751084
0.791753589255469 0.0409938892820927
0.815005931683949 0.0387587496132328
0.838258274112429 0.0385970541882202
0.861510616540909 0.0375217607965081
0.884762958969389 0.0354704833436514
0.908015301397869 0.0342677091348341
0.931267643826348 0.0334066691510612
0.954519986254828 0.0341659498762162
0.977772328683308 0.0343169666182508
1.00102467111179 0.0348541002835555
1.02427701354027 0.0337563093337505
1.04752935596875 0.0306880487632014
1.07078169839723 0.0279198655935933
1.09403404082571 0.0264367140825693
1.11728638325419 0.0250602277275814
1.14053872568267 0.0230905598122191
1.16379106811115 0.0219267030004718
1.18704341053963 0.0217044181734021
1.21029575296811 0.0219500087391896
1.23354809539659 0.0190511137658292
1.25680043782507 0.0154716206978674
1.28005278025355 0.0148460985997978
1.30330512268203 0.0146667300693098
1.32655746511051 0.0156719083712003
1.34980980753899 0.0128286075804487
1.37306214996747 0.0133426531761823
1.39631449239595 0.0132899162967317
1.41956683482443 0.0137189083397668
1.44281917725291 0.0116426824716216
1.46607151968139 0.0107429191591907
1.48932386210987 0.0101487818891848
1.51257620453835 0.0111034854626252
1.53582854696683 0.0102012667997776
1.55908088939531 0.0102103788010949
1.58233323182379 0.0108818822562416
1.60558557425226 0.0132930265249904
1.62883791668074 0.0150041898919715
1.65209025910922 0.0156134508660994
1.6753426015377 0.0167939479486752
1.69859494396618 0.0201277056065
1.72184728639466 0.0247090796022653
1.74509962882314 0.0273229184335599
1.76835197125162 0.0334987745933874
1.7916043136801 0.04400228109034
1.81485665610858 0.0520205386131976
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00812859546085417
-1.62649002330644 0.00542644264622086
-1.60323768087796 0.00448199901867934
-1.57998533844948 0.00475796481529684
-1.556732996021 0.00454879146173989
-1.53348065359252 0.00394512600304282
-1.51022831116404 0.00362574358076545
-1.48697596873556 0.00368639119103019
-1.46372362630708 0.00374103007735356
-1.4404712838786 0.00392487843248247
-1.41721894145012 0.00394162349831077
-1.39396659902164 0.0036659651718117
-1.37071425659316 0.00346070421902398
-1.34746191416468 0.00327697497470719
-1.3242095717362 0.00334714067285104
-1.30095722930772 0.00328310104191317
-1.27770488687924 0.00342663352781343
-1.25445254445076 0.00353195610032253
-1.23120020202228 0.00332826230342068
-1.2079478595938 0.00309973598164557
-1.18469551716532 0.0029598777400506
-1.16144317473684 0.00335758791136784
-1.13819083230836 0.00337680448168761
-1.11493848987988 0.00320569194603219
-1.0916861474514 0.00304918925587072
-1.06843380502292 0.00292849979003911
-1.04518146259444 0.00284322811714781
-1.02192912016596 0.00277691178973661
-0.998676777737481 0.00281343870532254
-0.975424435309001 0.00292350434335273
-0.952172092880522 0.00295278812464017
-0.928919750452042 0.00298418791154509
-0.905667408023562 0.00299823014211244
-0.882415065595082 0.00320417538483542
-0.859162723166602 0.00336664007469928
-0.835910380738122 0.00350445313791837
-0.812658038309642 0.0036326358391895
-0.789405695881162 0.00393095715343985
-0.766153353452683 0.00450343042250521
-0.742901011024203 0.00547657739668515
-0.719648668595723 0.00630911942608869
-0.696396326167243 0.00747974960635097
-0.673143983738763 0.0089011985494292
-0.649891641310283 0.0107959118312724
-0.626639298881803 0.0129766346262953
-0.603386956453323 0.0157677508482978
-0.580134614024844 0.0191294873279895
-0.556882271596364 0.0238463124609134
-0.533629929167884 0.0295134719533221
-0.510377586739404 0.0362296236664836
-0.487125244310924 0.0444011750162106
-0.463872901882444 0.0544589740724202
-0.440620559453964 0.0664479478655753
-0.417368217025484 0.0807725472068924
-0.394115874597004 0.0993910440534952
-0.370863532168525 0.122688392290218
-0.347611189740045 0.151064748661376
-0.324358847311565 0.182324659585821
-0.301106504883085 0.216674301477446
-0.277854162454605 0.251990887439281
-0.254601820026125 0.288629187163982
-0.231349477597645 0.322677907023096
-0.208097135169165 0.352121896473997
-0.184844792740686 0.372886425025109
-0.161592450312206 0.384321574904292
-0.138340107883726 0.387806370565317
-0.115087765455246 0.387160959064674
-0.0918354230267661 0.381687076763598
-0.0685830805982862 0.373103376215686
-0.0453307381698063 0.361531792900017
-0.0220783957413265 0.351636761604839
0.00117394668715341 0.345337734290678
0.0244262891156333 0.341339779390638
0.0476786315441132 0.337357850405869
0.070930973972593 0.331168015525889
0.0941833164010729 0.325280519852763
0.117435658829553 0.320011177095111
0.140688001258033 0.314371073536222
0.163940343686513 0.309541378339503
0.187192686114992 0.302419175488967
0.210445028543472 0.290375111987679
0.233697370971952 0.270833205163
0.256949713400432 0.24684795280182
0.280202055828912 0.222032563273974
0.303454398257392 0.198265203598114
0.326706740685872 0.173926576956855
0.349959083114352 0.1499132718543
0.373211425542831 0.126234600073124
0.396463767971311 0.103800326630752
0.419716110399791 0.0856486040717006
0.442968452828271 0.0709264067780461
0.466220795256751 0.0581447111641363
0.489473137685231 0.0469240649565505
0.512725480113711 0.0373787399959513
0.535977822542191 0.0303774302729187
0.55923016497067 0.0249891259330618
0.58248250739915 0.0212326187491498
0.60573484982763 0.0181210485732417
0.62898719225611 0.0148085036459635
0.65223953468459 0.0121405063168425
0.67549187711307 0.0099483074604606
0.69874421954155 0.00869410127725583
0.721996561970029 0.00687588812780857
0.745248904398509 0.0055174050827503
0.768501246826989 0.00483548501666063
0.791753589255469 0.00493648399918694
0.815005931683949 0.00480042673245642
0.838258274112429 0.00432311457847353
0.861510616540909 0.00429930805330456
0.884762958969389 0.00432512340447543
0.908015301397869 0.00424975846602674
0.931267643826348 0.00453162003310774
0.954519986254828 0.00435930651869259
0.977772328683308 0.00416239762893364
1.00102467111179 0.00412076625939439
1.02427701354027 0.00464444877733757
1.04752935596875 0.00528083823932794
1.07078169839723 0.00532825517166997
1.09403404082571 0.00524736495031329
1.11728638325419 0.00474210297589144
1.14053872568267 0.00454100059213933
1.16379106811115 0.00492800275283595
1.18704341053963 0.00495476369677871
1.21029575296811 0.00466208452205145
1.23354809539659 0.00450259341051676
1.25680043782507 0.00493640477811871
1.28005278025355 0.00547246312384986
1.30330512268203 0.00540087269747823
1.32655746511051 0.00523741021808197
1.34980980753899 0.00530979636352122
1.37306214996747 0.00508266919811675
1.39631449239595 0.00503405156146036
1.41956683482443 0.00558610481033509
1.44281917725291 0.00573937219361113
1.46607151968139 0.00579276202625457
1.48932386210987 0.00596235818901891
1.51257620453835 0.00604529057733292
1.53582854696683 0.00616002867589761
1.55908088939531 0.00624227744443187
1.58233323182379 0.00616073546798133
1.60558557425226 0.00629553265353019
1.62883791668074 0.00625455063787449
1.65209025910922 0.00648993770590563
1.6753426015377 0.00712757588578104
1.69859494396618 0.00779064522555187
1.72184728639466 0.0073837362611334
1.74509962882314 0.00703283504490683
1.76835197125162 0.00712736331827805
1.7916043136801 0.00944915238614394
1.81485665610858 0.0131359192937155
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00450940703961554
-1.60323768087796 0.0025168032242255
-1.556732996021 0.00264751231617834
-1.51022831116404 0.00233211934544126
-1.46372362630708 0.00235156313441304
-1.41721894145012 0.0021773607692489
-1.37071425659316 0.00224788767156695
-1.3242095717362 0.00217588113314221
-1.27770488687924 0.00215072808985819
-1.23120020202228 0.00205529078214376
-1.18469551716532 0.00214758034859596
-1.13819083230836 0.00208822567995159
-1.0916861474514 0.00190926274208036
-1.04518146259444 0.00193154675453878
-0.998676777737481 0.00189042132171622
-0.952172092880522 0.00195197347124081
-0.905667408023562 0.00212420113349484
-0.859162723166602 0.00258740564700422
-0.812658038309642 0.00278545804933299
-0.766153353452683 0.00381088953470691
-0.719648668595723 0.00483118191346944
-0.673143983738763 0.00647014319013211
-0.626639298881803 0.00950579750702491
-0.580134614024844 0.0137025847956191
-0.533629929167884 0.0200798853318432
-0.487125244310924 0.0317505710290756
-0.440620559453964 0.0516075587280727
-0.394115874597004 0.0776916968678969
-0.347611189740045 0.102270659964841
-0.301106504883085 0.102604629918499
-0.254601820026125 0.0767500820666263
-0.208097135169165 0.0539315576843461
-0.161592450312206 0.0474035599755264
-0.115087765455246 0.0488416121119057
-0.0685830805982862 0.0584752295351554
-0.0220783957413265 0.0643015582859599
0.0244262891156333 0.062689821524298
0.070930973972593 0.0604622595078633
0.117435658829553 0.0586336386927686
0.163940343686513 0.0530579666330865
0.210445028543472 0.0496748025847055
0.256949713400432 0.0496830058212988
0.303454398257392 0.0535645585872717
0.349959083114352 0.0524876333801747
0.396463767971311 0.0461542045719624
0.442968452828271 0.0387779945968203
0.489473137685231 0.0308801489443584
0.535977822542191 0.0232974245143647
0.58248250739915 0.0159245900047197
0.62898719225611 0.0115924702801989
0.67549187711307 0.00807650234313981
0.721996561970029 0.00529568039001662
0.768501246826989 0.00369282898547246
0.815005931683949 0.00355830326136791
0.861510616540909 0.00328040535093489
0.908015301397869 0.00308512150575578
0.954519986254828 0.00300423683246152
1.00102467111179 0.00312650368165338
1.04752935596875 0.00291496350819016
1.09403404082571 0.00321123983823721
1.14053872568267 0.00294077492878627
1.18704341053963 0.00306380113928003
1.23354809539659 0.00291473498545295
1.28005278025355 0.00312790613788706
1.32655746511051 0.00321150892842465
1.37306214996747 0.00346528288108556
1.41956683482443 0.00334403112822026
1.46607151968139 0.00302508938707063
1.51257620453835 0.00311008007209866
1.55908088939531 0.00351155031126512
1.60558557425226 0.00373444258991881
1.65209025910922 0.00367383315481352
1.69859494396618 0.00396120037699477
1.74509962882314 0.00428956281796417
1.7916043136801 0.00581107534891327
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.63$};

\nextgroupplot[
hide x axis,
hide y axis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\end{groupplot}

\end{tikzpicture}


==> tikz_matplotlib/perfiles_Ur0.31.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.941176470588235,1,1}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0284757690822821
-1.62649002330644 0.0268091881276453
-1.60323768087796 0.0238794446793817
-1.57998533844948 0.0205301131540279
-1.556732996021 0.0184084072524108
-1.53348065359252 0.0173807656832344
-1.51022831116404 0.0183268444403391
-1.48697596873556 0.0169581641631119
-1.46372362630708 0.0147143459585333
-1.4404712838786 0.0136651048374367
-1.41721894145012 0.0159260182463293
-1.39396659902164 0.0179054646811051
-1.37071425659316 0.0159694980201873
-1.34746191416468 0.0148540209761276
-1.3242095717362 0.0156102847669219
-1.30095722930772 0.0181863002419924
-1.27770488687924 0.01818042218218
-1.25445254445076 0.0166802295864635
-1.23120020202228 0.0158027823864903
-1.2079478595938 0.0161753582205506
-1.18469551716532 0.0158588036737571
-1.16144317473684 0.0156785920218881
-1.13819083230836 0.0160823353155279
-1.11493848987988 0.0169301232756277
-1.0916861474514 0.0153319222522398
-1.06843380502292 0.013024303643636
-1.04518146259444 0.0129340756773429
-1.02192912016596 0.0146421141595683
-0.998676777737481 0.015200093044187
-0.975424435309001 0.0138716445311363
-0.952172092880522 0.0137479484186935
-0.928919750452042 0.0162124802592157
-0.905667408023562 0.0209541414633926
-0.882415065595082 0.0262864898454708
-0.859162723166602 0.0317237894299824
-0.835910380738122 0.0375324755823289
-0.812658038309642 0.0430234565364489
-0.789405695881162 0.0476405928142301
-0.766153353452683 0.0514124039195311
-0.742901011024203 0.0537955429369075
-0.719648668595723 0.0563005387693323
-0.696396326167243 0.0580725902839732
-0.673143983738763 0.0596914770484387
-0.649891641310283 0.0610502052369222
-0.626639298881803 0.062864368566631
-0.603386956453323 0.0655548705084424
-0.580134614024844 0.0680287470142401
-0.556882271596364 0.069800069417493
-0.533629929167884 0.0708671868819695
-0.510377586739404 0.071548113724313
-0.487125244310924 0.0707315983992154
-0.463872901882444 0.0678955534425264
-0.440620559453964 0.0636254860743331
-0.417368217025484 0.0578660850790216
-0.394115874597004 0.0515391884266724
-0.370863532168525 0.0439661057970155
-0.347611189740045 0.036213907489151
-0.324358847311565 0.0278968791942846
-0.301106504883085 0.0184913468064785
-0.277854162454605 0.00891546830228188
-0.254601820026125 9.41493177796634e-05
-0.231349477597645 -0.00647468103654892
-0.208097135169165 -0.0105501825136727
-0.184844792740686 -0.017520411146848
-0.161592450312206 -0.0278153026831154
-0.138340107883726 -0.0404681908294165
-0.115087765455246 -0.0509446358703078
-0.0918354230267661 -0.0630662473739035
-0.0685830805982862 -0.0805766358388571
-0.0453307381698063 -0.102427638401333
-0.0220783957413265 -0.12488492654785
0.00117394668715341 -0.147022000454293
0.0244262891156333 -0.172490973114416
0.0476786315441132 -0.196411463879488
0.070930973972593 -0.215734662576583
0.0941833164010729 -0.222506375427949
0.117435658829553 -0.222155167691684
0.140688001258033 -0.21219597769188
0.163940343686513 -0.198770672339671
0.187192686114992 -0.179654364935603
0.210445028543472 -0.15853563100109
0.233697370971952 -0.135297388031338
0.256949713400432 -0.112773777164513
0.280202055828912 -0.0917224103562731
0.303454398257392 -0.0739436002347352
0.326706740685872 -0.0597745610528187
0.349959083114352 -0.0492890685323637
0.373211425542831 -0.0437922838822525
0.396463767971311 -0.0391804190227548
0.419716110399791 -0.0341590226130501
0.442968452828271 -0.026849495711422
0.466220795256751 -0.0221039043707501
0.489473137685231 -0.0220850295419289
0.512725480113711 -0.0239272697735255
0.535977822542191 -0.0272212038450438
0.55923016497067 -0.0322103034276305
0.58248250739915 -0.037242338909748
0.60573484982763 -0.0414022688508582
0.62898719225611 -0.0409738609814357
0.65223953468459 -0.037009688702471
0.67549187711307 -0.0295047823358816
0.69874421954155 -0.0196808450145486
0.721996561970029 -0.0103303602916088
0.745248904398509 0.00170835607974071
0.768501246826989 0.0118637681311525
0.791753589255469 0.0194262780551287
0.815005931683949 0.0215445197545512
0.838258274112429 0.0229174357854491
0.861510616540909 0.0243368554237621
0.884762958969389 0.0251171239284836
0.908015301397869 0.0241826721802674
0.931267643826348 0.0232721425745984
0.954519986254828 0.0227126454814105
0.977772328683308 0.0223930341241906
1.00102467111179 0.0215301401907521
1.02427701354027 0.0214528686010024
1.04752935596875 0.0214883078777327
1.07078169839723 0.0212430835094571
1.09403404082571 0.0207615694004453
1.11728638325419 0.0213031413352555
1.14053872568267 0.0223097915413789
1.16379106811115 0.0228732457809385
1.18704341053963 0.0199402835245519
1.21029575296811 0.0184826578827195
1.23354809539659 0.0174464570137043
1.25680043782507 0.0192895468215855
1.28005278025355 0.0199622094497158
1.30330512268203 0.0204309520346248
1.32655746511051 0.0218227510383016
1.34980980753899 0.0229750906003978
1.37306214996747 0.0236042279787096
1.39631449239595 0.0218775407553732
1.41956683482443 0.0197659501137025
1.44281917725291 0.0178382667918347
1.46607151968139 0.0192847786852658
1.48932386210987 0.0226674294041575
1.51257620453835 0.023496880135265
1.53582854696683 0.0221616147431711
1.55908088939531 0.0195562295390918
1.58233323182379 0.0213217024919328
1.60558557425226 0.0229712050899253
1.62883791668074 0.0235524539203487
1.65209025910922 0.0230994440859537
1.6753426015377 0.0252385025877096
1.69859494396618 0.0295828003237157
1.72184728639466 0.0346168288240837
1.74509962882314 0.0389759866475741
1.76835197125162 0.0449504553398621
1.7916043136801 0.0541603988649935
1.81485665610858 0.059340887545163
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00867031489048207
-1.62649002330644 0.00640584394047297
-1.60323768087796 0.00571281939113908
-1.57998533844948 0.00541598546361015
-1.556732996021 0.0049403936829565
-1.53348065359252 0.00493324341699183
-1.51022831116404 0.00478880365438614
-1.48697596873556 0.00452588320614531
-1.46372362630708 0.00407403453512041
-1.4404712838786 0.00368881022645644
-1.41721894145012 0.00358023264657964
-1.39396659902164 0.00344497063195097
-1.37071425659316 0.0033711459681439
-1.34746191416468 0.00318393887867584
-1.3242095717362 0.00316717292724609
-1.30095722930772 0.00340039801325813
-1.27770488687924 0.00351417444179054
-1.25445254445076 0.0034833747748875
-1.23120020202228 0.00348227599178656
-1.2079478595938 0.0036791947620337
-1.18469551716532 0.00380797412478037
-1.16144317473684 0.00382318834388808
-1.13819083230836 0.00362000155687431
-1.11493848987988 0.00369400376621694
-1.0916861474514 0.00380888089862243
-1.06843380502292 0.00398906663861491
-1.04518146259444 0.00412628355967532
-1.02192912016596 0.00470456087087066
-0.998676777737481 0.00527346211483156
-0.975424435309001 0.00573752268478745
-0.952172092880522 0.00611921623582364
-0.928919750452042 0.00678561612231162
-0.905667408023562 0.00790472237271241
-0.882415065595082 0.00886428507586887
-0.859162723166602 0.00959081992007833
-0.835910380738122 0.00992280236815066
-0.812658038309642 0.0102100390137784
-0.789405695881162 0.0105808282906146
-0.766153353452683 0.0110049998954753
-0.742901011024203 0.0114542373045898
-0.719648668595723 0.0123511330392
-0.696396326167243 0.013739004081415
-0.673143983738763 0.0149259001631088
-0.649891641310283 0.016277676357778
-0.626639298881803 0.0176781702051567
-0.603386956453323 0.0194654420169506
-0.580134614024844 0.0214709748742412
-0.556882271596364 0.0240883375423298
-0.533629929167884 0.0270583794504729
-0.510377586739404 0.0305789131992653
-0.487125244310924 0.0350544408306489
-0.463872901882444 0.0400197710854337
-0.440620559453964 0.0454142594087157
-0.417368217025484 0.0512060481080609
-0.394115874597004 0.057892411084016
-0.370863532168525 0.0657390662489762
-0.347611189740045 0.0747756645611299
-0.324358847311565 0.0850555234604365
-0.301106504883085 0.096377680463853
-0.277854162454605 0.108678912335254
-0.254601820026125 0.120821635184667
-0.231349477597645 0.133901234196932
-0.208097135169165 0.147532729758767
-0.184844792740686 0.16216895556468
-0.161592450312206 0.175467324142409
-0.138340107883726 0.187522362111468
-0.115087765455246 0.199971811382909
-0.0918354230267661 0.211469902999177
-0.0685830805982862 0.221178345908959
-0.0453307381698063 0.225939494509022
-0.0220783957413265 0.228334904829407
0.00117394668715341 0.229661810529387
0.0244262891156333 0.229612903241643
0.0476786315441132 0.22596694147815
0.070930973972593 0.219957684437841
0.0941833164010729 0.213278721281724
0.117435658829553 0.205369308776969
0.140688001258033 0.196242415470325
0.163940343686513 0.1865492570952
0.187192686114992 0.176426415483182
0.210445028543472 0.162893873391036
0.233697370971952 0.147114603146355
0.256949713400432 0.132298380760161
0.280202055828912 0.119537672497699
0.303454398257392 0.108201780780315
0.326706740685872 0.0969208142622746
0.349959083114352 0.0868358275326764
0.373211425542831 0.0770762550364068
0.396463767971311 0.0680916414853272
0.419716110399791 0.0610016261353719
0.442968452828271 0.0554152384388844
0.466220795256751 0.0515464482555952
0.489473137685231 0.0476179978276487
0.512725480113711 0.0452879483661231
0.535977822542191 0.0428125350782707
0.55923016497067 0.0407956000591867
0.58248250739915 0.0378025123868952
0.60573484982763 0.0358094985181725
0.62898719225611 0.0329555728475509
0.65223953468459 0.0294554566870064
0.67549187711307 0.0252609155908068
0.69874421954155 0.0219299384849424
0.721996561970029 0.0184442746825014
0.745248904398509 0.0156954709424002
0.768501246826989 0.0130894954470563
0.791753589255469 0.0107350537436122
0.815005931683949 0.00908739102909994
0.838258274112429 0.0084471838075104
0.861510616540909 0.00779162315777421
0.884762958969389 0.00711349657315581
0.908015301397869 0.00636692044261866
0.931267643826348 0.00592194471492725
0.954519986254828 0.0054104346818801
0.977772328683308 0.00529299494597664
1.00102467111179 0.0052045895538465
1.02427701354027 0.00537260075480856
1.04752935596875 0.00555615871303509
1.07078169839723 0.00583007756641356
1.09403404082571 0.00595653187065809
1.11728638325419 0.00550232076134482
1.14053872568267 0.0050695016057212
1.16379106811115 0.00516110417577506
1.18704341053963 0.00534596639164174
1.21029575296811 0.00542551008497453
1.23354809539659 0.00571465353335907
1.25680043782507 0.00542296214562046
1.28005278025355 0.0053483292444098
1.30330512268203 0.0053798452744359
1.32655746511051 0.0051422681841403
1.34980980753899 0.00513018231547499
1.37306214996747 0.00545492604857227
1.39631449239595 0.00578833386027133
1.41956683482443 0.00589031513786107
1.44281917725291 0.0059216374283115
1.46607151968139 0.00587626371183169
1.48932386210987 0.00581392440688511
1.51257620453835 0.00572297921170151
1.53582854696683 0.0060724809404142
1.55908088939531 0.00654035960555422
1.58233323182379 0.00707757485048521
1.60558557425226 0.00703884483019957
1.62883791668074 0.00744906322701797
1.65209025910922 0.00834006149794377
1.6753426015377 0.00837533773611969
1.69859494396618 0.00778639098455086
1.72184728639466 0.0078034089186399
1.74509962882314 0.00838309684686334
1.76835197125162 0.0085244724741778
1.7916043136801 0.00978890015407132
1.81485665610858 0.0127288705004812
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00542291928596215
-1.60323768087796 0.00301378381497564
-1.556732996021 0.00269474398552613
-1.51022831116404 0.00252101070815604
-1.46372362630708 0.00200820677108652
-1.41721894145012 0.00207999244426394
-1.37071425659316 0.00209997436228276
-1.3242095717362 0.00196201566558995
-1.27770488687924 0.00200291608592456
-1.23120020202228 0.00234259510910674
-1.18469551716532 0.00228372649819232
-1.13819083230836 0.00226160014267324
-1.0916861474514 0.00215310046593377
-1.04518146259444 0.0025705976317777
-0.998676777737481 0.00281503047514375
-0.952172092880522 0.00326788008313833
-0.905667408023562 0.00440782411063209
-0.859162723166602 0.00548913087806153
-0.812658038309642 0.00694640812764311
-0.766153353452683 0.00820176092874266
-0.719648668595723 0.00915427986137015
-0.673143983738763 0.0109032571826084
-0.626639298881803 0.0126951909461128
-0.580134614024844 0.0139654923637974
-0.533629929167884 0.0169780693004695
-0.487125244310924 0.0208645017098254
-0.440620559453964 0.0230775512613257
-0.394115874597004 0.0271118399345491
-0.347611189740045 0.034200252645456
-0.301106504883085 0.0438107355643863
-0.254601820026125 0.0506022783034648
-0.208097135169165 0.0506896347655868
-0.161592450312206 0.0449162188372996
-0.115087765455246 0.0327780174578492
-0.0685830805982862 0.0212503197161883
-0.0220783957413265 0.0219285254145356
0.0244262891156333 0.0349856803608203
0.070930973972593 0.0541649512739153
0.117435658829553 0.0667247102021356
0.163940343686513 0.0722909018265565
0.210445028543472 0.0735463324817232
0.256949713400432 0.0740092034138137
0.303454398257392 0.0715575342967284
0.349959083114352 0.0625071112078713
0.396463767971311 0.0508718211494433
0.442968452828271 0.0379709772288602
0.489473137685231 0.029912111684556
0.535977822542191 0.0236910878752697
0.58248250739915 0.0184423514911681
0.62898719225611 0.0143330003428121
0.67549187711307 0.0120818033039204
0.721996561970029 0.00986799618186819
0.768501246826989 0.00700293536761862
0.815005931683949 0.00575518135965067
0.861510616540909 0.00526323412231873
0.908015301397869 0.00470190406811715
0.954519986254828 0.00412537563661523
1.00102467111179 0.00414435383339101
1.04752935596875 0.00402753675213498
1.09403404082571 0.00390400715759178
1.14053872568267 0.00352828181997183
1.18704341053963 0.00339592742126779
1.23354809539659 0.00317028367678901
1.28005278025355 0.00302381372283792
1.32655746511051 0.00359312477490718
1.37306214996747 0.00298723873870937
1.41956683482443 0.00293037333720349
1.46607151968139 0.00300370512102178
1.51257620453835 0.00306057265328135
1.55908088939531 0.00385463455696474
1.60558557425226 0.00413022344730072
1.65209025910922 0.00461613482216994
1.69859494396618 0.00375075402409485
1.74509962882314 0.0038778830469787
1.7916043136801 0.00485555948344539
};
\draw (axis cs:0.5,-0.5) node[
  scale=1.25,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=0.98$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0473002758553912
-1.62649002330644 0.0454042411543236
-1.60323768087796 0.0427199090066865
-1.57998533844948 0.0384441410731242
-1.556732996021 0.0351330023903918
-1.53348065359252 0.0319000492595419
-1.51022831116404 0.0311036088138106
-1.48697596873556 0.0303629261741324
-1.46372362630708 0.0307653606464931
-1.4404712838786 0.0313778078368498
-1.41721894145012 0.0332039078944837
-1.39396659902164 0.0350270045654945
-1.37071425659316 0.0364913417808584
-1.34746191416468 0.0371168011020202
-1.3242095717362 0.037030716034278
-1.30095722930772 0.0368361070947915
-1.27770488687924 0.0363028266103529
-1.25445254445076 0.0348088086389941
-1.23120020202228 0.0340553206560114
-1.2079478595938 0.0342456555170697
-1.18469551716532 0.0354239297026205
-1.16144317473684 0.0367766777643717
-1.13819083230836 0.0378147488966804
-1.11493848987988 0.0390001813420507
-1.0916861474514 0.0386584550030863
-1.06843380502292 0.0382868206762149
-1.04518146259444 0.0387075394470457
-1.02192912016596 0.0399666145695478
-0.998676777737481 0.0413991713100796
-0.975424435309001 0.0417537914371869
-0.952172092880522 0.0429512946009994
-0.928919750452042 0.0442611171520952
-0.905667408023562 0.0440576101308259
-0.882415065595082 0.0406416641615175
-0.859162723166602 0.036037193209952
-0.835910380738122 0.0335648847235444
-0.812658038309642 0.0328421573262546
-0.789405695881162 0.0306575801671305
-0.766153353452683 0.02716825551539
-0.742901011024203 0.0235640509790412
-0.719648668595723 0.0207322183769295
-0.696396326167243 0.0166917183987729
-0.673143983738763 0.0130150678660702
-0.649891641310283 0.0112144155640799
-0.626639298881803 0.0111661405170849
-0.603386956453323 0.00979486318172223
-0.580134614024844 0.00497783409266865
-0.556882271596364 -0.00284250878164809
-0.533629929167884 -0.0135813986053765
-0.510377586739404 -0.0247783007633941
-0.487125244310924 -0.0342421753642185
-0.463872901882444 -0.0424206943244952
-0.440620559453964 -0.0491348412275558
-0.417368217025484 -0.0578813101385271
-0.394115874597004 -0.0669027828640743
-0.370863532168525 -0.076736385658232
-0.347611189740045 -0.0872430079916639
-0.324358847311565 -0.101277263960928
-0.301106504883085 -0.117381583918784
-0.277854162454605 -0.133367565532731
-0.254601820026125 -0.146470001251354
-0.231349477597645 -0.159179496133433
-0.208097135169165 -0.174464924661593
-0.184844792740686 -0.189916199856794
-0.161592450312206 -0.203991327162791
-0.138340107883726 -0.214553734808232
-0.115087765455246 -0.225199296042165
-0.0918354230267661 -0.235359201221917
-0.0685830805982862 -0.247779286496747
-0.0453307381698063 -0.259543737143686
-0.0220783957413265 -0.272456239447088
0.00117394668715341 -0.287688680862954
0.0244262891156333 -0.304762985573167
0.0476786315441132 -0.321993646852964
0.070930973972593 -0.330800978298317
0.0941833164010729 -0.330637304863412
0.117435658829553 -0.322295483762728
0.140688001258033 -0.307741758220532
0.163940343686513 -0.286177120961532
0.187192686114992 -0.259067840281504
0.210445028543472 -0.225901731012756
0.233697370971952 -0.190099199445019
0.256949713400432 -0.152888554076646
0.280202055828912 -0.117373298738231
0.303454398257392 -0.0849002515562106
0.326706740685872 -0.0549798692053148
0.349959083114352 -0.0305195577026415
0.373211425542831 -0.011979079230539
0.396463767971311 0.00237341002736349
0.419716110399791 0.0140679244111174
0.442968452828271 0.0254171999176366
0.466220795256751 0.0348596000046521
0.489473137685231 0.0437541446459805
0.512725480113711 0.0505003635919307
0.535977822542191 0.0550451198027433
0.55923016497067 0.0565696003201148
0.58248250739915 0.0561603656561721
0.60573484982763 0.055757670839097
0.62898719225611 0.0547447574408719
0.65223953468459 0.0536485633818319
0.67549187711307 0.0518591051534635
0.69874421954155 0.0513437966104796
0.721996561970029 0.0489248550083493
0.745248904398509 0.0454744486379287
0.768501246826989 0.0422190191736856
0.791753589255469 0.0414229904588249
0.815005931683949 0.0430784701406567
0.838258274112429 0.0444089497797313
0.861510616540909 0.0465298272584346
0.884762958969389 0.047382781560341
0.908015301397869 0.0481924910561368
0.931267643826348 0.0505492339723755
0.954519986254828 0.0510901659631458
0.977772328683308 0.0511182699816616
1.00102467111179 0.0489850271886645
1.02427701354027 0.0486246679211811
1.04752935596875 0.0481306034415885
1.07078169839723 0.0472934289426255
1.09403404082571 0.0451642022784251
1.11728638325419 0.0439657029104944
1.14053872568267 0.0433057427458629
1.16379106811115 0.0438084246474662
1.18704341053963 0.0427670855605982
1.21029575296811 0.0417477502808099
1.23354809539659 0.0396408362639389
1.25680043782507 0.0390737404167888
1.28005278025355 0.0365648877689252
1.30330512268203 0.0353139939519818
1.32655746511051 0.0339862208133349
1.34980980753899 0.0342372549079092
1.37306214996747 0.0350900560796146
1.39631449239595 0.0351107087396191
1.41956683482443 0.0355048158072814
1.44281917725291 0.0359264328630416
1.46607151968139 0.0353278898248932
1.48932386210987 0.035569301820188
1.51257620453835 0.034413459771489
1.53582854696683 0.035739022937206
1.55908088939531 0.0364852511103616
1.58233323182379 0.0380448748785044
1.60558557425226 0.0377493927321716
1.62883791668074 0.0377704147085435
1.65209025910922 0.0382696720085504
1.6753426015377 0.040377485218673
1.69859494396618 0.0425034122895584
1.72184728639466 0.0459814987947823
1.74509962882314 0.051365613265086
1.76835197125162 0.0574204312868243
1.7916043136801 0.0640863388050893
1.81485665610858 0.0669261672062055
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0091798065309903
-1.62649002330644 0.00679760503794432
-1.60323768087796 0.005533746246687
-1.57998533844948 0.00492429001267304
-1.556732996021 0.00458523868008937
-1.53348065359252 0.00417261678698916
-1.51022831116404 0.00404512735380478
-1.48697596873556 0.0038656388882843
-1.46372362630708 0.00393009645110589
-1.4404712838786 0.00405365499402754
-1.41721894145012 0.00408744977263573
-1.39396659902164 0.00375892889467579
-1.37071425659316 0.00364318754966467
-1.34746191416468 0.00358845867138501
-1.3242095717362 0.00360223262787567
-1.30095722930772 0.00364594990274111
-1.27770488687924 0.00372025879017487
-1.25445254445076 0.00357922944270527
-1.23120020202228 0.00351773586346218
-1.2079478595938 0.00363321146632726
-1.18469551716532 0.00353311543260425
-1.16144317473684 0.00350388370759594
-1.13819083230836 0.00367978757079158
-1.11493848987988 0.00396955599948695
-1.0916861474514 0.00401282741513176
-1.06843380502292 0.00429232648186916
-1.04518146259444 0.00464163600406087
-1.02192912016596 0.00481793787940203
-0.998676777737481 0.0049119266457159
-0.975424435309001 0.00532254638306761
-0.952172092880522 0.00561075466403803
-0.928919750452042 0.00605720436589261
-0.905667408023562 0.00666431071249421
-0.882415065595082 0.00768572478724547
-0.859162723166602 0.00905740208584322
-0.835910380738122 0.0106086924067794
-0.812658038309642 0.0123750466096428
-0.789405695881162 0.0143587069739804
-0.766153353452683 0.0164933761347196
-0.742901011024203 0.0185444579992862
-0.719648668595723 0.0209696833218288
-0.696396326167243 0.0233010859627408
-0.673143983738763 0.0257410043494223
-0.649891641310283 0.0294694210165359
-0.626639298881803 0.0339450284970132
-0.603386956453323 0.0394797255304626
-0.580134614024844 0.0460656490450381
-0.556882271596364 0.0543615719569439
-0.533629929167884 0.0634098513770267
-0.510377586739404 0.0735380909115644
-0.487125244310924 0.0846851442636753
-0.463872901882444 0.0975116947595733
-0.440620559453964 0.112329670129116
-0.417368217025484 0.127715495175338
-0.394115874597004 0.144521185293945
-0.370863532168525 0.159922479326487
-0.347611189740045 0.175374654730467
-0.324358847311565 0.190554696090789
-0.301106504883085 0.204918177038528
-0.277854162454605 0.21748513082977
-0.254601820026125 0.229819698904028
-0.231349477597645 0.243061277097398
-0.208097135169165 0.256322651080948
-0.184844792740686 0.268934500191505
-0.161592450312206 0.280234613951724
-0.138340107883726 0.291684847185982
-0.115087765455246 0.301295604720582
-0.0918354230267661 0.308909952983503
-0.0685830805982862 0.314095324012921
-0.0453307381698063 0.317145863466253
-0.0220783957413265 0.320260915362438
0.00117394668715341 0.321498356757326
0.0244262891156333 0.321786280031823
0.0476786315441132 0.318607887424793
0.070930973972593 0.316625590499964
0.0941833164010729 0.314620583886619
0.117435658829553 0.311878132934543
0.140688001258033 0.305713191973071
0.163940343686513 0.296795491960972
0.187192686114992 0.287966547062491
0.210445028543472 0.279240554602978
0.233697370971952 0.267692896710744
0.256949713400432 0.255004289137079
0.280202055828912 0.238982502765122
0.303454398257392 0.222035738168114
0.326706740685872 0.203729476482112
0.349959083114352 0.185640724120686
0.373211425542831 0.166780394533183
0.396463767971311 0.149326935981465
0.419716110399791 0.134380893748529
0.442968452828271 0.120398399095879
0.466220795256751 0.106376954465948
0.489473137685231 0.0926549552304619
0.512725480113711 0.0800797232994029
0.535977822542191 0.0682491748467123
0.55923016497067 0.0585303051044873
0.58248250739915 0.0502318686222397
0.60573484982763 0.0429808290225984
0.62898719225611 0.0361995956063639
0.65223953468459 0.0306883255894236
0.67549187711307 0.0265378878112341
0.69874421954155 0.0237805420671965
0.721996561970029 0.0211611054736453
0.745248904398509 0.0186918058626029
0.768501246826989 0.016186050172135
0.791753589255469 0.0142197612624278
0.815005931683949 0.0129047477043252
0.838258274112429 0.0119740511628556
0.861510616540909 0.0104870902449448
0.884762958969389 0.00918403545116711
0.908015301397869 0.00852123623975934
0.931267643826348 0.0077590377974761
0.954519986254828 0.00707397835071462
0.977772328683308 0.00675533065103675
1.00102467111179 0.00707596797835072
1.02427701354027 0.00706246937919366
1.04752935596875 0.00662307016623879
1.07078169839723 0.00583261800970353
1.09403404082571 0.00520441576579836
1.11728638325419 0.00495715276823806
1.14053872568267 0.00520316288013499
1.16379106811115 0.00535548326453953
1.18704341053963 0.00537816319133265
1.21029575296811 0.00546034941654139
1.23354809539659 0.00543945255380638
1.25680043782507 0.00535557302275023
1.28005278025355 0.0051459612623689
1.30330512268203 0.00509753381517616
1.32655746511051 0.00517049941994023
1.34980980753899 0.00540620849769896
1.37306214996747 0.0056897372236816
1.39631449239595 0.00594250983497292
1.41956683482443 0.00575428614367725
1.44281917725291 0.00564998466733719
1.46607151968139 0.00550186008810188
1.48932386210987 0.00581760412769932
1.51257620453835 0.00584649899961757
1.53582854696683 0.00582024960838168
1.55908088939531 0.00600736614727602
1.58233323182379 0.00636754294612609
1.60558557425226 0.00666940193339194
1.62883791668074 0.00679924584904995
1.65209025910922 0.0073747488208293
1.6753426015377 0.00758299092171661
1.69859494396618 0.00773783322946258
1.72184728639466 0.00815821098163271
1.74509962882314 0.00791870261109876
1.76835197125162 0.00815375079832938
1.7916043136801 0.00910981137187182
1.81485665610858 0.0118326410318559
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00379009277914053
-1.60323768087796 0.00240462662658529
-1.556732996021 0.00239835570067641
-1.51022831116404 0.00221023037720865
-1.46372362630708 0.00231742866255883
-1.41721894145012 0.00226308906428688
-1.37071425659316 0.00196288967897944
-1.3242095717362 0.00214211276063292
-1.27770488687924 0.00219659439988743
-1.23120020202228 0.00225288336126189
-1.18469551716532 0.00217833382820981
-1.13819083230836 0.00248935296177384
-1.0916861474514 0.00248897632562079
-1.04518146259444 0.00290581981185114
-0.998676777737481 0.00352676715267233
-0.952172092880522 0.0045698450033338
-0.905667408023562 0.00529839053951178
-0.859162723166602 0.0064652338076757
-0.812658038309642 0.00756661091591833
-0.766153353452683 0.0105074940222851
-0.719648668595723 0.0143051053465835
-0.673143983738763 0.0201797512812482
-0.626639298881803 0.0282931659971158
-0.580134614024844 0.0370792678230107
-0.533629929167884 0.044565296305142
-0.487125244310924 0.0497697540672472
-0.440620559453964 0.0525428462603246
-0.394115874597004 0.0505893768945649
-0.347611189740045 0.0476624065052997
-0.301106504883085 0.0428616394846961
-0.254601820026125 0.0408509856296399
-0.208097135169165 0.0444504535593166
-0.161592450312206 0.0465458411796201
-0.115087765455246 0.0454082364412789
-0.0685830805982862 0.0434498071299778
-0.0220783957413265 0.0462143198059915
0.0244262891156333 0.0457931405584028
0.070930973972593 0.0456053378275654
0.117435658829553 0.0490184615882207
0.163940343686513 0.0513174450890366
0.210445028543472 0.0573218184565685
0.256949713400432 0.0645987816864528
0.303454398257392 0.0722548088745218
0.349959083114352 0.074604496649738
0.396463767971311 0.0722605621325857
0.442968452828271 0.0665640578115719
0.489473137685231 0.0565454239130991
0.535977822542191 0.0457565983087595
0.58248250739915 0.0353137199322242
0.62898719225611 0.0262940276614631
0.67549187711307 0.0213705932010522
0.721996561970029 0.01680943864717
0.768501246826989 0.0133125020532689
0.815005931683949 0.0101112483108676
0.861510616540909 0.00760000819287678
0.908015301397869 0.00623857577175719
0.954519986254828 0.00531606845774571
1.00102467111179 0.00432771625200251
1.04752935596875 0.00424029808643257
1.09403404082571 0.00362443091424573
1.14053872568267 0.00350587120805403
1.18704341053963 0.00326211229324657
1.23354809539659 0.00308605427706369
1.28005278025355 0.00299217780108591
1.32655746511051 0.00303203115109465
1.37306214996747 0.00316111397299081
1.41956683482443 0.00318696400092564
1.46607151968139 0.00323314250019274
1.51257620453835 0.00294225326674315
1.55908088939531 0.00282395044995301
1.60558557425226 0.00344809973121651
1.65209025910922 0.0038773433559093
1.69859494396618 0.00400769874584415
1.74509962882314 0.0038598529178466
1.7916043136801 0.00495590288378253
};
\draw (axis cs:0.5,-0.5) node[
  scale=1.25,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.14$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.051967181206298
-1.62649002330644 0.0511164704852719
-1.60323768087796 0.0485824656016014
-1.57998533844948 0.0456846801069951
-1.556732996021 0.043512062641473
-1.53348065359252 0.0422985693001264
-1.51022831116404 0.0416483275093378
-1.48697596873556 0.0399078385793789
-1.46372362630708 0.0387646043702147
-1.4404712838786 0.0391447847719842
-1.41721894145012 0.0407804748507654
-1.39396659902164 0.0412703982477939
-1.37071425659316 0.0400005088292521
-1.34746191416468 0.0386255251644353
-1.3242095717362 0.039238415175759
-1.30095722930772 0.04026245726231
-1.27770488687924 0.0411987257769483
-1.25445254445076 0.0413859847702796
-1.23120020202228 0.0430093235875352
-1.2079478595938 0.0448343996941241
-1.18469551716532 0.0464768849931041
-1.16144317473684 0.0471547728980931
-1.13819083230836 0.0480388883335727
-1.11493848987988 0.0501716899595329
-1.0916861474514 0.0511124545258201
-1.06843380502292 0.0517113396331094
-1.04518146259444 0.0510978271708711
-1.02192912016596 0.0522386694911678
-0.998676777737481 0.0527169272110922
-0.975424435309001 0.05208304703145
-0.952172092880522 0.049406753329864
-0.928919750452042 0.0466266024150453
-0.905667408023562 0.0441260914164594
-0.882415065595082 0.0426768708429761
-0.859162723166602 0.0411308145487365
-0.835910380738122 0.0403367242366224
-0.812658038309642 0.0392160272179764
-0.789405695881162 0.0375285320931703
-0.766153353452683 0.0347380478618552
-0.742901011024203 0.0313972958218429
-0.719648668595723 0.0274788743355943
-0.696396326167243 0.0207706914545387
-0.673143983738763 0.0114980249658099
-0.649891641310283 0.0015662250206865
-0.626639298881803 -0.00764014438607046
-0.603386956453323 -0.0169812182354304
-0.580134614024844 -0.0282706273791719
-0.556882271596364 -0.0413518166865149
-0.533629929167884 -0.0545640821284121
-0.510377586739404 -0.0667675250084196
-0.487125244310924 -0.0760248783002418
-0.463872901882444 -0.0831576289138799
-0.440620559453964 -0.0872762813430845
-0.417368217025484 -0.0892063939713216
-0.394115874597004 -0.090142340610222
-0.370863532168525 -0.0926100983589727
-0.347611189740045 -0.0960330404648731
-0.324358847311565 -0.0986351924374981
-0.301106504883085 -0.101586383349735
-0.277854162454605 -0.106114780948849
-0.254601820026125 -0.11520537863637
-0.231349477597645 -0.127356158716473
-0.208097135169165 -0.142775370141999
-0.184844792740686 -0.156513688838847
-0.161592450312206 -0.170354200011126
-0.138340107883726 -0.183430191992212
-0.115087765455246 -0.199864937454505
-0.0918354230267661 -0.215932826826893
-0.0685830805982862 -0.232289766231094
-0.0453307381698063 -0.245067418375965
-0.0220783957413265 -0.253165933422243
0.00117394668715341 -0.256111891181707
0.0244262891156333 -0.255200668051636
0.0476786315441132 -0.249214028206141
0.070930973972593 -0.238471773195377
0.0941833164010729 -0.222258715334077
0.117435658829553 -0.207880926629565
0.140688001258033 -0.192318797462957
0.163940343686513 -0.176863420527837
0.187192686114992 -0.162132159994711
0.210445028543472 -0.150062367185403
0.233697370971952 -0.141094079723509
0.256949713400432 -0.132723744986784
0.280202055828912 -0.121937096110781
0.303454398257392 -0.110661119255805
0.326706740685872 -0.0985376007842085
0.349959083114352 -0.0890571805505885
0.373211425542831 -0.0797838510972877
0.396463767971311 -0.0703354530057743
0.419716110399791 -0.0613649131956722
0.442968452828271 -0.0528808669764651
0.466220795256751 -0.0410015025392245
0.489473137685231 -0.0253307767602822
0.512725480113711 -0.0062064742063538
0.535977822542191 0.0124663805304696
0.55923016497067 0.029771000969878
0.58248250739915 0.0440471942142783
0.60573484982763 0.0547762407123028
0.62898719225611 0.0619012439470695
0.65223953468459 0.065312170877911
0.67549187711307 0.0662793781508191
0.69874421954155 0.0647493271901147
0.721996561970029 0.0622703901131927
0.745248904398509 0.0589229971925015
0.768501246826989 0.0562955840986019
0.791753589255469 0.053628808217539
0.815005931683949 0.0511518459325045
0.838258274112429 0.0495184947484979
0.861510616540909 0.0504131900289685
0.884762958969389 0.0511678255881536
0.908015301397869 0.0509065020447198
0.931267643826348 0.0504190834304812
0.954519986254828 0.0514384153713886
0.977772328683308 0.0526452089309717
1.00102467111179 0.0521907424134435
1.02427701354027 0.0522037985152754
1.04752935596875 0.0525369574265899
1.07078169839723 0.0522991659276479
1.09403404082571 0.0506577095429055
1.11728638325419 0.0485174405900725
1.14053872568267 0.0465483975857334
1.16379106811115 0.0438309320991234
1.18704341053963 0.0413379550922071
1.21029575296811 0.0405984428090095
1.23354809539659 0.0406877532309912
1.25680043782507 0.0390750085101625
1.28005278025355 0.0367864896554403
1.30330512268203 0.035633853364632
1.32655746511051 0.0364084631717431
1.34980980753899 0.0369164647264831
1.37306214996747 0.036391011020847
1.39631449239595 0.0366979474139015
1.41956683482443 0.0368079659882208
1.44281917725291 0.0363546704486405
1.46607151968139 0.0359305774180406
1.48932386210987 0.0362047601397103
1.51257620453835 0.0369620560687638
1.53582854696683 0.0372076033956581
1.55908088939531 0.0377850410281584
1.58233323182379 0.0386805608277437
1.60558557425226 0.0384421231820739
1.62883791668074 0.0377552733472549
1.65209025910922 0.0385534699911678
1.6753426015377 0.0416711400116766
1.69859494396618 0.046012729464191
1.72184728639466 0.050551955115196
1.74509962882314 0.0541074235476129
1.76835197125162 0.0577266898216827
1.7916043136801 0.0624881111710672
1.81485665610858 0.0653776482562464
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00629362397330442
-1.62649002330644 0.00461651951649561
-1.60323768087796 0.00358242071366189
-1.57998533844948 0.00325195896204299
-1.556732996021 0.0033327983683844
-1.53348065359252 0.00336158939355599
-1.51022831116404 0.00306249795502883
-1.48697596873556 0.00289893201192382
-1.46372362630708 0.00279140764774803
-1.4404712838786 0.00294020712327312
-1.41721894145012 0.00291186538522389
-1.39396659902164 0.00286738173026806
-1.37071425659316 0.0028208115769428
-1.34746191416468 0.00290403064638005
-1.3242095717362 0.00299511922067677
-1.30095722930772 0.00287095947489112
-1.27770488687924 0.00288620700593694
-1.25445254445076 0.00333625813892447
-1.23120020202228 0.00369132573589984
-1.2079478595938 0.00375762471200546
-1.18469551716532 0.00385323617987896
-1.16144317473684 0.00406233714051921
-1.13819083230836 0.00420597199144197
-1.11493848987988 0.00440756989715986
-1.0916861474514 0.00463920410669372
-1.06843380502292 0.00524306738326856
-1.04518146259444 0.00624276201820914
-1.02192912016596 0.00754117152594711
-0.998676777737481 0.00895573041264157
-0.975424435309001 0.0105629709502762
-0.952172092880522 0.0123160002270375
-0.928919750452042 0.0140173880159412
-0.905667408023562 0.0156928034382026
-0.882415065595082 0.0177015089067331
-0.859162723166602 0.0196750667450176
-0.835910380738122 0.0219670342351206
-0.812658038309642 0.0246149511641507
-0.789405695881162 0.0282580644618548
-0.766153353452683 0.0331739027624555
-0.742901011024203 0.0393899667450407
-0.719648668595723 0.0469566236242974
-0.696396326167243 0.0552144649977926
-0.673143983738763 0.0645043970577061
-0.649891641310283 0.0747387064943616
-0.626639298881803 0.0853729061662129
-0.603386956453323 0.0965281268513672
-0.580134614024844 0.107994162805981
-0.556882271596364 0.120270133730243
-0.533629929167884 0.133186837413978
-0.510377586739404 0.146952497596732
-0.487125244310924 0.160702727632952
-0.463872901882444 0.174719678864503
-0.440620559453964 0.18698590383568
-0.417368217025484 0.197603400210482
-0.394115874597004 0.206936458693751
-0.370863532168525 0.215183316142924
-0.347611189740045 0.22154158550841
-0.324358847311565 0.227813452083256
-0.301106504883085 0.232524007874458
-0.277854162454605 0.236167850991797
-0.254601820026125 0.237372955788047
-0.231349477597645 0.237810297223855
-0.208097135169165 0.237177222796744
-0.184844792740686 0.237246250131403
-0.161592450312206 0.238421769217201
-0.138340107883726 0.237956552699459
-0.115087765455246 0.235634810898205
-0.0918354230267661 0.235410977590671
-0.0685830805982862 0.238044613248697
-0.0453307381698063 0.241941200139512
-0.0220783957413265 0.245897934784738
0.00117394668715341 0.246836956778716
0.0244262891156333 0.246254930587481
0.0476786315441132 0.24544681549001
0.070930973972593 0.245813184493152
0.0941833164010729 0.246035801227651
0.117435658829553 0.24558055194916
0.140688001258033 0.243724116384906
0.163940343686513 0.241837374345731
0.187192686114992 0.237538079570589
0.210445028543472 0.232845133559513
0.233697370971952 0.227389316037537
0.256949713400432 0.220529579841275
0.280202055828912 0.212062956702395
0.303454398257392 0.202266895418322
0.326706740685872 0.192832656015091
0.349959083114352 0.182578550017978
0.373211425542831 0.172119800351674
0.396463767971311 0.161094069207044
0.419716110399791 0.149709600025595
0.442968452828271 0.138422021973498
0.466220795256751 0.129155241762148
0.489473137685231 0.119796930417239
0.512725480113711 0.110017973525788
0.535977822542191 0.0991235459309473
0.55923016497067 0.0895043534213281
0.58248250739915 0.0797847073033914
0.60573484982763 0.0709816928529085
0.62898719225611 0.0613182701916375
0.65223953468459 0.0525113610236854
0.67549187711307 0.0436788502943992
0.69874421954155 0.0360560015336173
0.721996561970029 0.0298327670807652
0.745248904398509 0.0246859946450968
0.768501246826989 0.020938405873069
0.791753589255469 0.0177660543614756
0.815005931683949 0.0153887409691035
0.838258274112429 0.0131691827584495
0.861510616540909 0.0112094365444116
0.884762958969389 0.00950608933717124
0.908015301397869 0.00807759805497205
0.931267643826348 0.00722878473197122
0.954519986254828 0.00666253826217636
0.977772328683308 0.00589756435284113
1.00102467111179 0.00527367187427958
1.02427701354027 0.00497912450264
1.04752935596875 0.0048185889406429
1.07078169839723 0.00472338212619036
1.09403404082571 0.0044961423811604
1.11728638325419 0.0044187632216984
1.14053872568267 0.00410929469041657
1.16379106811115 0.00365763915256764
1.18704341053963 0.0036451291281181
1.21029575296811 0.00367920905421199
1.23354809539659 0.00364206500547809
1.25680043782507 0.00377648260967757
1.28005278025355 0.00374253229996753
1.30330512268203 0.0036833136482566
1.32655746511051 0.00367415025433977
1.34980980753899 0.0036528744476753
1.37306214996747 0.00354951866990871
1.39631449239595 0.0033654966189249
1.41956683482443 0.00350085582477053
1.44281917725291 0.00392413504993561
1.46607151968139 0.00419622966290491
1.48932386210987 0.00462349997479984
1.51257620453835 0.00481288697391195
1.53582854696683 0.00483251595313655
1.55908088939531 0.00495262214224463
1.58233323182379 0.00518364891658039
1.60558557425226 0.00527980944411472
1.62883791668074 0.00529999562297167
1.65209025910922 0.00539619361462616
1.6753426015377 0.00541662798867007
1.69859494396618 0.00567475150223254
1.72184728639466 0.0057638263754863
1.74509962882314 0.00539230704287824
1.76835197125162 0.00558871480545447
1.7916043136801 0.00700647011242155
1.81485665610858 0.00934638436689621
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00400361722821405
-1.60323768087796 0.00193945118120373
-1.556732996021 0.0019327226521029
-1.51022831116404 0.00188049012173886
-1.46372362630708 0.00176088186180824
-1.41721894145012 0.0015819117327553
-1.37071425659316 0.00172407336720537
-1.3242095717362 0.00185529782698709
-1.27770488687924 0.00202081437102615
-1.23120020202228 0.00205998354479829
-1.18469551716532 0.00242700358192308
-1.13819083230836 0.00280650985722864
-1.0916861474514 0.00317790241339579
-1.04518146259444 0.00430000321387203
-0.998676777737481 0.005227786240417
-0.952172092880522 0.00668457248380932
-0.905667408023562 0.00919356171995668
-0.859162723166602 0.0124581712981247
-0.812658038309642 0.0168030495404261
-0.766153353452683 0.0229029496341816
-0.719648668595723 0.0267664966712917
-0.673143983738763 0.0292814820024371
-0.626639298881803 0.0313349647004577
-0.580134614024844 0.0320506323687525
-0.533629929167884 0.0308715632763277
-0.487125244310924 0.029356248831531
-0.440620559453964 0.0297756829945462
-0.394115874597004 0.0320838032675932
-0.347611189740045 0.0371720787206168
-0.301106504883085 0.0441001398303416
-0.254601820026125 0.0495808241893522
-0.208097135169165 0.0580350920639286
-0.161592450312206 0.0610558087098584
-0.115087765455246 0.0635367067200497
-0.0685830805982862 0.0616842029352525
-0.0220783957413265 0.0591392844515976
0.0244262891156333 0.0535082425726591
0.070930973972593 0.0534088055563739
0.117435658829553 0.0498038956884334
0.163940343686513 0.0460044093072559
0.210445028543472 0.0428131628901487
0.256949713400432 0.0380586524667223
0.303454398257392 0.031417941246329
0.349959083114352 0.0294880774413949
0.396463767971311 0.0304151545528709
0.442968452828271 0.0309016551077303
0.489473137685231 0.0321468320396475
0.535977822542191 0.0308380687137785
0.58248250739915 0.030721537968301
0.62898719225611 0.0294519075280963
0.67549187711307 0.0251935766111646
0.721996561970029 0.0187193398230892
0.768501246826989 0.0129319665452828
0.815005931683949 0.00817833679918028
0.861510616540909 0.00608650933396351
0.908015301397869 0.00532432360570674
0.954519986254828 0.0047531830047506
1.00102467111179 0.00392834619080862
1.04752935596875 0.00346124480977144
1.09403404082571 0.00335969542945555
1.14053872568267 0.00298262061411325
1.18704341053963 0.0024399934369245
1.23354809539659 0.00251321380386423
1.28005278025355 0.00240963495846825
1.32655746511051 0.00250637458628623
1.37306214996747 0.0022718095619419
1.41956683482443 0.00229645898128837
1.46607151968139 0.00254950015826935
1.51257620453835 0.00300633962161495
1.55908088939531 0.00326569068852138
1.60558557425226 0.00295992637298021
1.65209025910922 0.00305661256808847
1.69859494396618 0.00352138208199613
1.74509962882314 0.00349238662265016
1.7916043136801 0.00434063668436691
};
\draw (axis cs:0.5,-0.5) node[
  scale=1.25,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.30$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0259075431033112
-1.62649002330644 0.0258093500386544
-1.60323768087796 0.0266533351271177
-1.57998533844948 0.0278649181488056
-1.556732996021 0.028854985036499
-1.53348065359252 0.0276147366650661
-1.51022831116404 0.0260711768446225
-1.48697596873556 0.0261631859631655
-1.46372362630708 0.0294382469254986
-1.4404712838786 0.0329706511387408
-1.41721894145012 0.0348249747420935
-1.39396659902164 0.034739662477928
-1.37071425659316 0.0349572105693389
-1.34746191416468 0.0342165561879543
-1.3242095717362 0.0329721418219491
-1.30095722930772 0.0330931406929969
-1.27770488687924 0.0360625942966794
-1.25445254445076 0.0394763734427781
-1.23120020202228 0.0423604157791058
-1.2079478595938 0.042941231909067
-1.18469551716532 0.0433500988152639
-1.16144317473684 0.0438298918579537
-1.13819083230836 0.0450765231871273
-1.11493848987988 0.0463153482328828
-1.0916861474514 0.0470752402230887
-1.06843380502292 0.0476585974523064
-1.04518146259444 0.0488807065796403
-1.02192912016596 0.0500963532513048
-0.998676777737481 0.0523840540000018
-0.975424435309001 0.0541819002391174
-0.952172092880522 0.0564689530198992
-0.928919750452042 0.0574413920909829
-0.905667408023562 0.0597218207356416
-0.882415065595082 0.0625769900380883
-0.859162723166602 0.0662470735420968
-0.835910380738122 0.0697314708983536
-0.812658038309642 0.0746569956100597
-0.789405695881162 0.0819099463968542
-0.766153353452683 0.0905456325977791
-0.742901011024203 0.0976397958954422
-0.719648668595723 0.102155362087227
-0.696396326167243 0.105271286377997
-0.673143983738763 0.106789122473062
-0.649891641310283 0.106847734444384
-0.626639298881803 0.103811326925542
-0.603386956453323 0.0997333525599797
-0.580134614024844 0.0934523585676355
-0.556882271596364 0.085252003893524
-0.533629929167884 0.073647860819088
-0.510377586739404 0.0585974919403238
-0.487125244310924 0.0393544782724881
-0.463872901882444 0.0161985214442162
-0.440620559453964 -0.0107669712074675
-0.417368217025484 -0.0404074722842718
-0.394115874597004 -0.0731111270636343
-0.370863532168525 -0.10767157191239
-0.347611189740045 -0.144194813785435
-0.324358847311565 -0.18493342504202
-0.301106504883085 -0.231121280842055
-0.277854162454605 -0.279727519230069
-0.254601820026125 -0.324611580665065
-0.231349477597645 -0.36067273004938
-0.208097135169165 -0.39643134960449
-0.184844792740686 -0.431865080641356
-0.161592450312206 -0.465254449346185
-0.138340107883726 -0.490475073673108
-0.115087765455246 -0.505344804739873
-0.0918354230267661 -0.514818785977497
-0.0685830805982862 -0.518940624007513
-0.0453307381698063 -0.520526475192082
-0.0220783957413265 -0.521122176424142
0.00117394668715341 -0.522135678576744
0.0244262891156333 -0.519737374518333
0.0476786315441132 -0.515555669693268
0.070930973972593 -0.508120337670584
0.0941833164010729 -0.499713813825579
0.117435658829553 -0.480918604990365
0.140688001258033 -0.452716440805838
0.163940343686513 -0.415729137033803
0.187192686114992 -0.379998678362144
0.210445028543472 -0.345790714191941
0.233697370971952 -0.312110279740581
0.256949713400432 -0.276009616978157
0.280202055828912 -0.237691203110448
0.303454398257392 -0.202614276779152
0.326706740685872 -0.171043978189538
0.349959083114352 -0.143035927833125
0.373211425542831 -0.116399552953989
0.396463767971311 -0.0921154285039442
0.419716110399791 -0.0682248961293735
0.442968452828271 -0.0442996825341129
0.466220795256751 -0.021248134724433
0.489473137685231 -0.0011788679843098
0.512725480113711 0.0158761856145482
0.535977822542191 0.0323435859090401
0.55923016497067 0.0482655641145971
0.58248250739915 0.060278478954962
0.60573484982763 0.0669924282402546
0.62898719225611 0.068950987411178
0.65223953468459 0.0683682838109031
0.67549187711307 0.0657207543808855
0.69874421954155 0.0617906141149064
0.721996561970029 0.0579128008101548
0.745248904398509 0.0553850210697231
0.768501246826989 0.0543426013537741
0.791753589255469 0.0521465504159202
0.815005931683949 0.0513599075610704
0.838258274112429 0.0526884064031004
0.861510616540909 0.0548898601212888
0.884762958969389 0.0563907311170986
0.908015301397869 0.0555198067081956
0.931267643826348 0.0550204604971987
0.954519986254828 0.0533275541436339
0.977772328683308 0.0530549556705757
1.00102467111179 0.0515474213185748
1.02427701354027 0.0506328423936217
1.04752935596875 0.0477129883144241
1.07078169839723 0.0463777152457957
1.09403404082571 0.0449987686269751
1.11728638325419 0.0422440135065302
1.14053872568267 0.0401184945762201
1.16379106811115 0.0384578574604038
1.18704341053963 0.0388969844939479
1.21029575296811 0.0388698205049099
1.23354809539659 0.0382422307106248
1.25680043782507 0.0369614098111902
1.28005278025355 0.0362208586262296
1.30330512268203 0.0357933821943181
1.32655746511051 0.033315370677867
1.34980980753899 0.0316628639174258
1.37306214996747 0.0310543394246929
1.39631449239595 0.0325629411541216
1.41956683482443 0.0311429164264226
1.44281917725291 0.0277324605287984
1.46607151968139 0.0257210660515209
1.48932386210987 0.0257172500347786
1.51257620453835 0.0268199921569949
1.53582854696683 0.0262263572502252
1.55908088939531 0.0244219908804185
1.58233323182379 0.022295616165939
1.60558557425226 0.0226328939772271
1.62883791668074 0.0255544333742004
1.65209025910922 0.0280387090795763
1.6753426015377 0.0282156616100957
1.69859494396618 0.0274882805806102
1.72184728639466 0.0281995065585768
1.74509962882314 0.0323580513383182
1.76835197125162 0.0393881048864238
1.7916043136801 0.0490108645428891
1.81485665610858 0.0541960263932852
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00757837362284206
-1.62649002330644 0.0051995994187961
-1.60323768087796 0.00398029321009381
-1.57998533844948 0.0036163013697958
-1.556732996021 0.00346027758406365
-1.53348065359252 0.00311309854802876
-1.51022831116404 0.00303898803734628
-1.48697596873556 0.00291384885143271
-1.46372362630708 0.00271834006130526
-1.4404712838786 0.00272995916415326
-1.41721894145012 0.00284332329657381
-1.39396659902164 0.00291129262495984
-1.37071425659316 0.00272036839887536
-1.34746191416468 0.00258142230809481
-1.3242095717362 0.00261263267139553
-1.30095722930772 0.00276267618010275
-1.27770488687924 0.00292214252531387
-1.25445254445076 0.002711254641738
-1.23120020202228 0.00262355904334491
-1.2079478595938 0.00271924446353853
-1.18469551716532 0.00271841969785433
-1.16144317473684 0.00288133280236376
-1.13819083230836 0.00326215185323261
-1.11493848987988 0.00343075138969813
-1.0916861474514 0.0034600026937711
-1.06843380502292 0.00375125604997906
-1.04518146259444 0.00408368964103552
-1.02192912016596 0.00427557433892359
-0.998676777737481 0.00451935029846137
-0.975424435309001 0.00486215434027282
-0.952172092880522 0.00550939065400856
-0.928919750452042 0.00615307719961382
-0.905667408023562 0.00730349773715632
-0.882415065595082 0.00892827268927247
-0.859162723166602 0.010758248933319
-0.835910380738122 0.0124810260984632
-0.812658038309642 0.0143182478706997
-0.789405695881162 0.0164402933826619
-0.766153353452683 0.0189685989630561
-0.742901011024203 0.0224881597677849
-0.719648668595723 0.027118775582505
-0.696396326167243 0.0329310142818528
-0.673143983738763 0.0394516126545097
-0.649891641310283 0.0473441463600797
-0.626639298881803 0.0563446554621024
-0.603386956453323 0.0663698881007372
-0.580134614024844 0.0775328210007219
-0.556882271596364 0.0900996211583067
-0.533629929167884 0.103260253400355
-0.510377586739404 0.116027959580123
-0.487125244310924 0.129462432963349
-0.463872901882444 0.144755437976412
-0.440620559453964 0.161989727328526
-0.417368217025484 0.177773445697605
-0.394115874597004 0.19396256210696
-0.370863532168525 0.209788412721644
-0.347611189740045 0.223855307750809
-0.324358847311565 0.237114243406271
-0.301106504883085 0.249944202971381
-0.277854162454605 0.262859313888275
-0.254601820026125 0.272578571704103
-0.231349477597645 0.279515936963033
-0.208097135169165 0.283105758471443
-0.184844792740686 0.284053856132034
-0.161592450312206 0.285976050605335
-0.138340107883726 0.288348702413652
-0.115087765455246 0.291231334394182
-0.0918354230267661 0.293063619469026
-0.0685830805982862 0.295837072919846
-0.0453307381698063 0.299094567128827
-0.0220783957413265 0.301233382169732
0.00117394668715341 0.302397023056064
0.0244262891156333 0.301230127154793
0.0476786315441132 0.299594026347171
0.070930973972593 0.297228439263429
0.0941833164010729 0.295656062023296
0.117435658829553 0.294377041646941
0.140688001258033 0.290906181282333
0.163940343686513 0.286280271314843
0.187192686114992 0.279527473915416
0.210445028543472 0.272206495868994
0.233697370971952 0.263215399266561
0.256949713400432 0.254561024897085
0.280202055828912 0.24303705364846
0.303454398257392 0.230111199315512
0.326706740685872 0.216913927621301
0.349959083114352 0.203058009995702
0.373211425542831 0.190436258824145
0.396463767971311 0.176376286074994
0.419716110399791 0.163501240374993
0.442968452828271 0.15052003171098
0.466220795256751 0.138339103342271
0.489473137685231 0.126246903035076
0.512725480113711 0.115205358841594
0.535977822542191 0.103704901399426
0.55923016497067 0.0932323993473871
0.58248250739915 0.0831035209855043
0.60573484982763 0.0730064071288148
0.62898719225611 0.0615028950529845
0.65223953468459 0.0502466272843654
0.67549187711307 0.0404689618350839
0.69874421954155 0.0326818807009974
0.721996561970029 0.026848560104976
0.745248904398509 0.021699455100993
0.768501246826989 0.0178794585501269
0.791753589255469 0.0149420870409133
0.815005931683949 0.0133142303150788
0.838258274112429 0.0118201086355766
0.861510616540909 0.010078823610328
0.884762958969389 0.00827935158795011
0.908015301397869 0.00711639484310719
0.931267643826348 0.00672361595751106
0.954519986254828 0.00623739025330069
0.977772328683308 0.00542719605621643
1.00102467111179 0.00495052069059883
1.02427701354027 0.00508153255212014
1.04752935596875 0.00510072119553155
1.07078169839723 0.00479699122700506
1.09403404082571 0.00446102669386449
1.11728638325419 0.00409994543678613
1.14053872568267 0.00388823856807367
1.16379106811115 0.00376279211076196
1.18704341053963 0.00371590549491549
1.21029575296811 0.00401169169742471
1.23354809539659 0.00420587172822362
1.25680043782507 0.00412721958070351
1.28005278025355 0.00440149456655313
1.30330512268203 0.00465157663780785
1.32655746511051 0.00440217667019294
1.34980980753899 0.00429160126252491
1.37306214996747 0.00433615362081696
1.39631449239595 0.00450397689163951
1.41956683482443 0.00464732236477957
1.44281917725291 0.00448626489929714
1.46607151968139 0.00415955708679471
1.48932386210987 0.00445923684433707
1.51257620453835 0.00480291505374861
1.53582854696683 0.00483763694701997
1.55908088939531 0.00504637708534087
1.58233323182379 0.00543844358962915
1.60558557425226 0.00576365304422974
1.62883791668074 0.00585680309041679
1.65209025910922 0.00583304800876154
1.6753426015377 0.00527451765207759
1.69859494396618 0.00526534556375171
1.72184728639466 0.00566607572603283
1.74509962882314 0.0060196479777514
1.76835197125162 0.00725144744681477
1.7916043136801 0.0098356939484419
1.81485665610858 0.0139953513713329
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00504254928197649
-1.60323768087796 0.00237233472566952
-1.556732996021 0.00234430343683787
-1.51022831116404 0.00210476321022357
-1.46372362630708 0.00211334829293462
-1.41721894145012 0.00203620786050798
-1.37071425659316 0.00190227995407761
-1.3242095717362 0.00173566782881768
-1.27770488687924 0.00203527972258059
-1.23120020202228 0.00196693547708199
-1.18469551716532 0.00195735854349605
-1.13819083230836 0.00209501593408222
-1.0916861474514 0.00226663746865502
-1.04518146259444 0.00264736558550413
-0.998676777737481 0.0032048000764577
-0.952172092880522 0.00423492100064097
-0.905667408023562 0.00616213331561164
-0.859162723166602 0.00897921729843929
-0.812658038309642 0.0124868663840881
-0.766153353452683 0.0155523365275802
-0.719648668595723 0.0170726150428928
-0.673143983738763 0.0170446591955446
-0.626639298881803 0.0171232505512115
-0.580134614024844 0.0192785889926887
-0.533629929167884 0.0233619061745013
-0.487125244310924 0.0274449563532419
-0.440620559453964 0.0289845024850314
-0.394115874597004 0.0313324416228337
-0.347611189740045 0.0314391678492874
-0.301106504883085 0.0323100960741864
-0.254601820026125 0.0375100318588255
-0.208097135169165 0.0449923453707442
-0.161592450312206 0.052011491783943
-0.115087765455246 0.0542772562950824
-0.0685830805982862 0.0529199096606072
-0.0220783957413265 0.0491676240070597
0.0244262891156333 0.0464243822505904
0.070930973972593 0.0432549833896942
0.117435658829553 0.0430018036260246
0.163940343686513 0.039678717584769
0.210445028543472 0.0364380082942873
0.256949713400432 0.0329171667902379
0.303454398257392 0.0322540976301204
0.349959083114352 0.0355092779310036
0.396463767971311 0.033593209251784
0.442968452828271 0.0278192938869778
0.489473137685231 0.0233326268601459
0.535977822542191 0.0225532301583919
0.58248250739915 0.020340937620569
0.62898719225611 0.0182281489130575
0.67549187711307 0.0169334948199706
0.721996561970029 0.0134150008552102
0.768501246826989 0.0101043987834491
0.815005931683949 0.00784831874291796
0.861510616540909 0.0063347107504531
0.908015301397869 0.00468422404893945
0.954519986254828 0.00423344730784045
1.00102467111179 0.00353567816336553
1.04752935596875 0.00333000881397654
1.09403404082571 0.00345561820698544
1.14053872568267 0.00313044065341339
1.18704341053963 0.00334837392976463
1.23354809539659 0.00310973070226921
1.28005278025355 0.002896304385034
1.32655746511051 0.00323858205420165
1.37306214996747 0.00322346864002109
1.41956683482443 0.00305818452497606
1.46607151968139 0.00361036194070655
1.51257620453835 0.00340902771412945
1.55908088939531 0.00394671020107376
1.60558557425226 0.00423150340542605
1.65209025910922 0.00401131426310418
1.69859494396618 0.00336319765359131
1.74509962882314 0.00365436396872595
1.7916043136801 0.00602688545592592
};
\draw (axis cs:0.5,-0.5) node[
  scale=1.25,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.47$};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0135826103489579
-1.62649002330644 0.0123555936118426
-1.60323768087796 0.0117614003271483
-1.57998533844948 0.0116073132076712
-1.556732996021 0.0126719901012291
-1.53348065359252 0.0124597897270062
-1.51022831116404 0.0116665616311034
-1.48697596873556 0.0138770958117091
-1.46372362630708 0.0168295229539979
-1.4404712838786 0.0194886610883047
-1.41721894145012 0.0193472042785795
-1.39396659902164 0.0196912485150514
-1.37071425659316 0.0199415340963291
-1.34746191416468 0.0206861539107291
-1.3242095717362 0.0222740145171611
-1.30095722930772 0.0242549565575423
-1.27770488687924 0.0256586740481825
-1.25445254445076 0.0253529140528843
-1.23120020202228 0.0255435104502461
-1.2079478595938 0.0264811658189185
-1.18469551716532 0.0289883697518287
-1.16144317473684 0.0296836817207534
-1.13819083230836 0.0296114818155778
-1.11493848987988 0.0293906845559207
-1.0916861474514 0.0311723952278059
-1.06843380502292 0.0340278723048635
-1.04518146259444 0.0357391809340484
-1.02192912016596 0.0355629130972744
-0.998676777737481 0.035852737490519
-0.975424435309001 0.0375969402010903
-0.952172092880522 0.0402948599430916
-0.928919750452042 0.0419953507919363
-0.905667408023562 0.0427203631928657
-0.882415065595082 0.04447889954101
-0.859162723166602 0.0455478237055961
-0.835910380738122 0.0468980052178929
-0.812658038309642 0.0486636202099995
-0.789405695881162 0.0512679279376941
-0.766153353452683 0.0534829120345851
-0.742901011024203 0.0535162644161608
-0.719648668595723 0.0534210435659615
-0.696396326167243 0.0539213773026169
-0.673143983738763 0.0549705480138385
-0.649891641310283 0.055075174468238
-0.626639298881803 0.05479476357129
-0.603386956453323 0.0540131163758481
-0.580134614024844 0.0532066926741178
-0.556882271596364 0.0527709886741379
-0.533629929167884 0.0531126727150884
-0.510377586739404 0.054521881128449
-0.487125244310924 0.0565745942533914
-0.463872901882444 0.0586816691111362
-0.440620559453964 0.0615929985216313
-0.417368217025484 0.0652168436331295
-0.394115874597004 0.0676807035625026
-0.370863532168525 0.068916246300531
-0.347611189740045 0.0630636302459676
-0.324358847311565 0.0501283211739379
-0.301106504883085 0.0273193999611386
-0.277854162454605 -0.00648234737488021
-0.254601820026125 -0.0519832916894893
-0.231349477597645 -0.111878083139119
-0.208097135169165 -0.181423956507979
-0.184844792740686 -0.258616967425401
-0.161592450312206 -0.338521119818831
-0.138340107883726 -0.419307185551674
-0.115087765455246 -0.496329531207064
-0.0918354230267661 -0.563228621967488
-0.0685830805982862 -0.615864338529178
-0.0453307381698063 -0.658232605050488
-0.0220783957413265 -0.688391856346834
0.00117394668715341 -0.709571278965173
0.0244262891156333 -0.713966762864311
0.0476786315441132 -0.70879854117127
0.070930973972593 -0.686034963961397
0.0941833164010729 -0.651242433799297
0.117435658829553 -0.601707013482468
0.140688001258033 -0.541826259640413
0.163940343686513 -0.469680405383897
0.187192686114992 -0.391133725257621
0.210445028543472 -0.310495923965484
0.233697370971952 -0.234283539801169
0.256949713400432 -0.167041030121421
0.280202055828912 -0.109308468712131
0.303454398257392 -0.0613021878681864
0.326706740685872 -0.0214496781519335
0.349959083114352 0.00948875880988945
0.373211425542831 0.0317420230755997
0.396463767971311 0.0483324197259173
0.419716110399791 0.0615391910068277
0.442968452828271 0.0714262539516348
0.466220795256751 0.0780537522222599
0.489473137685231 0.080697657538551
0.512725480113711 0.0803159208485026
0.535977822542191 0.0783264969261821
0.55923016497067 0.0752099398489947
0.58248250739915 0.0714185512536865
0.60573484982763 0.065495194504618
0.62898719225611 0.0593562015633624
0.65223953468459 0.0536417566489556
0.67549187711307 0.0502513080540648
0.69874421954155 0.0478612565865749
0.721996561970029 0.0473982609569867
0.745248904398509 0.0464740477415023
0.768501246826989 0.0441380171751084
0.791753589255469 0.0409938892820927
0.815005931683949 0.0387587496132328
0.838258274112429 0.0385970541882202
0.861510616540909 0.0375217607965081
0.884762958969389 0.0354704833436514
0.908015301397869 0.0342677091348341
0.931267643826348 0.0334066691510612
0.954519986254828 0.0341659498762162
0.977772328683308 0.0343169666182508
1.00102467111179 0.0348541002835555
1.02427701354027 0.0337563093337505
1.04752935596875 0.0306880487632014
1.07078169839723 0.0279198655935933
1.09403404082571 0.0264367140825693
1.11728638325419 0.0250602277275814
1.14053872568267 0.0230905598122191
1.16379106811115 0.0219267030004718
1.18704341053963 0.0217044181734021
1.21029575296811 0.0219500087391896
1.23354809539659 0.0190511137658292
1.25680043782507 0.0154716206978674
1.28005278025355 0.0148460985997978
1.30330512268203 0.0146667300693098
1.32655746511051 0.0156719083712003
1.34980980753899 0.0128286075804487
1.37306214996747 0.0133426531761823
1.39631449239595 0.0132899162967317
1.41956683482443 0.0137189083397668
1.44281917725291 0.0116426824716216
1.46607151968139 0.0107429191591907
1.48932386210987 0.0101487818891848
1.51257620453835 0.0111034854626252
1.53582854696683 0.0102012667997776
1.55908088939531 0.0102103788010949
1.58233323182379 0.0108818822562416
1.60558557425226 0.0132930265249904
1.62883791668074 0.0150041898919715
1.65209025910922 0.0156134508660994
1.6753426015377 0.0167939479486752
1.69859494396618 0.0201277056065
1.72184728639466 0.0247090796022653
1.74509962882314 0.0273229184335599
1.76835197125162 0.0334987745933874
1.7916043136801 0.04400228109034
1.81485665610858 0.0520205386131976
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00812859546085417
-1.62649002330644 0.00542644264622086
-1.60323768087796 0.00448199901867934
-1.57998533844948 0.00475796481529684
-1.556732996021 0.00454879146173989
-1.53348065359252 0.00394512600304282
-1.51022831116404 0.00362574358076545
-1.48697596873556 0.00368639119103019
-1.46372362630708 0.00374103007735356
-1.4404712838786 0.00392487843248247
-1.41721894145012 0.00394162349831077
-1.39396659902164 0.0036659651718117
-1.37071425659316 0.00346070421902398
-1.34746191416468 0.00327697497470719
-1.3242095717362 0.00334714067285104
-1.30095722930772 0.00328310104191317
-1.27770488687924 0.00342663352781343
-1.25445254445076 0.00353195610032253
-1.23120020202228 0.00332826230342068
-1.2079478595938 0.00309973598164557
-1.18469551716532 0.0029598777400506
-1.16144317473684 0.00335758791136784
-1.13819083230836 0.00337680448168761
-1.11493848987988 0.00320569194603219
-1.0916861474514 0.00304918925587072
-1.06843380502292 0.00292849979003911
-1.04518146259444 0.00284322811714781
-1.02192912016596 0.00277691178973661
-0.998676777737481 0.00281343870532254
-0.975424435309001 0.00292350434335273
-0.952172092880522 0.00295278812464017
-0.928919750452042 0.00298418791154509
-0.905667408023562 0.00299823014211244
-0.882415065595082 0.00320417538483542
-0.859162723166602 0.00336664007469928
-0.835910380738122 0.00350445313791837
-0.812658038309642 0.0036326358391895
-0.789405695881162 0.00393095715343985
-0.766153353452683 0.00450343042250521
-0.742901011024203 0.00547657739668515
-0.719648668595723 0.00630911942608869
-0.696396326167243 0.00747974960635097
-0.673143983738763 0.0089011985494292
-0.649891641310283 0.0107959118312724
-0.626639298881803 0.0129766346262953
-0.603386956453323 0.0157677508482978
-0.580134614024844 0.0191294873279895
-0.556882271596364 0.0238463124609134
-0.533629929167884 0.0295134719533221
-0.510377586739404 0.0362296236664836
-0.487125244310924 0.0444011750162106
-0.463872901882444 0.0544589740724202
-0.440620559453964 0.0664479478655753
-0.417368217025484 0.0807725472068924
-0.394115874597004 0.0993910440534952
-0.370863532168525 0.122688392290218
-0.347611189740045 0.151064748661376
-0.324358847311565 0.182324659585821
-0.301106504883085 0.216674301477446
-0.277854162454605 0.251990887439281
-0.254601820026125 0.288629187163982
-0.231349477597645 0.322677907023096
-0.208097135169165 0.352121896473997
-0.184844792740686 0.372886425025109
-0.161592450312206 0.384321574904292
-0.138340107883726 0.387806370565317
-0.115087765455246 0.387160959064674
-0.0918354230267661 0.381687076763598
-0.0685830805982862 0.373103376215686
-0.0453307381698063 0.361531792900017
-0.0220783957413265 0.351636761604839
0.00117394668715341 0.345337734290678
0.0244262891156333 0.341339779390638
0.0476786315441132 0.337357850405869
0.070930973972593 0.331168015525889
0.0941833164010729 0.325280519852763
0.117435658829553 0.320011177095111
0.140688001258033 0.314371073536222
0.163940343686513 0.309541378339503
0.187192686114992 0.302419175488967
0.210445028543472 0.290375111987679
0.233697370971952 0.270833205163
0.256949713400432 0.24684795280182
0.280202055828912 0.222032563273974
0.303454398257392 0.198265203598114
0.326706740685872 0.173926576956855
0.349959083114352 0.1499132718543
0.373211425542831 0.126234600073124
0.396463767971311 0.103800326630752
0.419716110399791 0.0856486040717006
0.442968452828271 0.0709264067780461
0.466220795256751 0.0581447111641363
0.489473137685231 0.0469240649565505
0.512725480113711 0.0373787399959513
0.535977822542191 0.0303774302729187
0.55923016497067 0.0249891259330618
0.58248250739915 0.0212326187491498
0.60573484982763 0.0181210485732417
0.62898719225611 0.0148085036459635
0.65223953468459 0.0121405063168425
0.67549187711307 0.0099483074604606
0.69874421954155 0.00869410127725583
0.721996561970029 0.00687588812780857
0.745248904398509 0.0055174050827503
0.768501246826989 0.00483548501666063
0.791753589255469 0.00493648399918694
0.815005931683949 0.00480042673245642
0.838258274112429 0.00432311457847353
0.861510616540909 0.00429930805330456
0.884762958969389 0.00432512340447543
0.908015301397869 0.00424975846602674
0.931267643826348 0.00453162003310774
0.954519986254828 0.00435930651869259
0.977772328683308 0.00416239762893364
1.00102467111179 0.00412076625939439
1.02427701354027 0.00464444877733757
1.04752935596875 0.00528083823932794
1.07078169839723 0.00532825517166997
1.09403404082571 0.00524736495031329
1.11728638325419 0.00474210297589144
1.14053872568267 0.00454100059213933
1.16379106811115 0.00492800275283595
1.18704341053963 0.00495476369677871
1.21029575296811 0.00466208452205145
1.23354809539659 0.00450259341051676
1.25680043782507 0.00493640477811871
1.28005278025355 0.00547246312384986
1.30330512268203 0.00540087269747823
1.32655746511051 0.00523741021808197
1.34980980753899 0.00530979636352122
1.37306214996747 0.00508266919811675
1.39631449239595 0.00503405156146036
1.41956683482443 0.00558610481033509
1.44281917725291 0.00573937219361113
1.46607151968139 0.00579276202625457
1.48932386210987 0.00596235818901891
1.51257620453835 0.00604529057733292
1.53582854696683 0.00616002867589761
1.55908088939531 0.00624227744443187
1.58233323182379 0.00616073546798133
1.60558557425226 0.00629553265353019
1.62883791668074 0.00625455063787449
1.65209025910922 0.00648993770590563
1.6753426015377 0.00712757588578104
1.69859494396618 0.00779064522555187
1.72184728639466 0.0073837362611334
1.74509962882314 0.00703283504490683
1.76835197125162 0.00712736331827805
1.7916043136801 0.00944915238614394
1.81485665610858 0.0131359192937155
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00450940703961554
-1.60323768087796 0.0025168032242255
-1.556732996021 0.00264751231617834
-1.51022831116404 0.00233211934544126
-1.46372362630708 0.00235156313441304
-1.41721894145012 0.0021773607692489
-1.37071425659316 0.00224788767156695
-1.3242095717362 0.00217588113314221
-1.27770488687924 0.00215072808985819
-1.23120020202228 0.00205529078214376
-1.18469551716532 0.00214758034859596
-1.13819083230836 0.00208822567995159
-1.0916861474514 0.00190926274208036
-1.04518146259444 0.00193154675453878
-0.998676777737481 0.00189042132171622
-0.952172092880522 0.00195197347124081
-0.905667408023562 0.00212420113349484
-0.859162723166602 0.00258740564700422
-0.812658038309642 0.00278545804933299
-0.766153353452683 0.00381088953470691
-0.719648668595723 0.00483118191346944
-0.673143983738763 0.00647014319013211
-0.626639298881803 0.00950579750702491
-0.580134614024844 0.0137025847956191
-0.533629929167884 0.0200798853318432
-0.487125244310924 0.0317505710290756
-0.440620559453964 0.0516075587280727
-0.394115874597004 0.0776916968678969
-0.347611189740045 0.102270659964841
-0.301106504883085 0.102604629918499
-0.254601820026125 0.0767500820666263
-0.208097135169165 0.0539315576843461
-0.161592450312206 0.0474035599755264
-0.115087765455246 0.0488416121119057
-0.0685830805982862 0.0584752295351554
-0.0220783957413265 0.0643015582859599
0.0244262891156333 0.062689821524298
0.070930973972593 0.0604622595078633
0.117435658829553 0.0586336386927686
0.163940343686513 0.0530579666330865
0.210445028543472 0.0496748025847055
0.256949713400432 0.0496830058212988
0.303454398257392 0.0535645585872717
0.349959083114352 0.0524876333801747
0.396463767971311 0.0461542045719624
0.442968452828271 0.0387779945968203
0.489473137685231 0.0308801489443584
0.535977822542191 0.0232974245143647
0.58248250739915 0.0159245900047197
0.62898719225611 0.0115924702801989
0.67549187711307 0.00807650234313981
0.721996561970029 0.00529568039001662
0.768501246826989 0.00369282898547246
0.815005931683949 0.00355830326136791
0.861510616540909 0.00328040535093489
0.908015301397869 0.00308512150575578
0.954519986254828 0.00300423683246152
1.00102467111179 0.00312650368165338
1.04752935596875 0.00291496350819016
1.09403404082571 0.00321123983823721
1.14053872568267 0.00294077492878627
1.18704341053963 0.00306380113928003
1.23354809539659 0.00291473498545295
1.28005278025355 0.00312790613788706
1.32655746511051 0.00321150892842465
1.37306214996747 0.00346528288108556
1.41956683482443 0.00334403112822026
1.46607151968139 0.00302508938707063
1.51257620453835 0.00311008007209866
1.55908088939531 0.00351155031126512
1.60558557425226 0.00373444258991881
1.65209025910922 0.00367383315481352
1.69859494396618 0.00396120037699477
1.74509962882314 0.00428956281796417
1.7916043136801 0.00581107534891327
};
\draw (axis cs:0.5,-0.5) node[
  scale=1.25,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.63$};

\nextgroupplot[
hide x axis,
hide y axis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\end{groupplot}

\end{tikzpicture}


==> tikz_matplotlib/perfiles_Ur0.37.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.941176470588235,1,1}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 -0.00498944360902603
-1.62649002330644 -0.00457208965646219
-1.60323768087796 -0.00551868194801012
-1.57998533844948 -0.00710863461870571
-1.556732996021 -0.0087136179369626
-1.53348065359252 -0.00848198534751101
-1.51022831116404 -0.00709991439229873
-1.48697596873556 -0.00685264845301567
-1.46372362630708 -0.00859210176635174
-1.4404712838786 -0.0110264800133253
-1.41721894145012 -0.0124703178055165
-1.39396659902164 -0.0128389799392231
-1.37071425659316 -0.0131884401757052
-1.34746191416468 -0.0135926327684035
-1.3242095717362 -0.0134936290881157
-1.30095722930772 -0.0136189220454854
-1.27770488687924 -0.013758120595543
-1.25445254445076 -0.0141359780644349
-1.23120020202228 -0.0140264037003219
-1.2079478595938 -0.0138184991954872
-1.18469551716532 -0.0140885433659876
-1.16144317473684 -0.0137791747466581
-1.13819083230836 -0.0142857321925235
-1.11493848987988 -0.0141152156997894
-1.0916861474514 -0.0143877893927318
-1.06843380502292 -0.0160296309399445
-1.04518146259444 -0.0166419426506141
-1.02192912016596 -0.017336985329859
-0.998676777737481 -0.0156879211406926
-0.975424435309001 -0.014993563287647
-0.952172092880522 -0.0156672712357599
-0.928919750452042 -0.0171117989889182
-0.905667408023562 -0.0204531796827063
-0.882415065595082 -0.0225295188850945
-0.859162723166602 -0.0241383955339667
-0.835910380738122 -0.0223765812074358
-0.812658038309642 -0.0183776773033394
-0.789405695881162 -0.0132071217336681
-0.766153353452683 -0.00879909350819799
-0.742901011024203 -0.0049968925822543
-0.719648668595723 -0.00135378170205905
-0.696396326167243 0.00263444516172966
-0.673143983738763 0.00549693523097665
-0.649891641310283 0.00714362607546244
-0.626639298881803 0.00763773833277307
-0.603386956453323 0.00743937078531802
-0.580134614024844 0.00577589839249607
-0.556882271596364 0.00427015301023686
-0.533629929167884 0.00353734338470232
-0.510377586739404 0.0033238406455278
-0.487125244310924 0.00186131675353939
-0.463872901882444 0.00101180151386578
-0.440620559453964 0.00146931833181508
-0.417368217025484 0.00247570828173477
-0.394115874597004 0.000287090375463002
-0.370863532168525 -0.00422400537931126
-0.347611189740045 -0.0110846867426643
-0.324358847311565 -0.0202023984092373
-0.301106504883085 -0.0312122133043989
-0.277854162454605 -0.0419613875944659
-0.254601820026125 -0.0523676003747942
-0.231349477597645 -0.063428752237388
-0.208097135169165 -0.073490008084246
-0.184844792740686 -0.0820349941798826
-0.161592450312206 -0.0861066689896132
-0.138340107883726 -0.0922422569226223
-0.115087765455246 -0.0951840012084851
-0.0918354230267661 -0.0968871541194841
-0.0685830805982862 -0.0932673169938953
-0.0453307381698063 -0.0872365073644187
-0.0220783957413265 -0.0814423017642875
0.00117394668715341 -0.0780202205630429
0.0244262891156333 -0.0767828340883916
0.0476786315441132 -0.0798899543798428
0.070930973972593 -0.0828622200004096
0.0941833164010729 -0.0831671123918145
0.117435658829553 -0.0791866182565898
0.140688001258033 -0.0719423197323663
0.163940343686513 -0.0655728027959347
0.187192686114992 -0.0550423058677115
0.210445028543472 -0.0429194594786293
0.233697370971952 -0.0299867268937562
0.256949713400432 -0.0190692936104134
0.280202055828912 -0.0092829949366612
0.303454398257392 -0.000159116615860736
0.326706740685872 0.00670739829552409
0.349959083114352 0.0116040201258743
0.373211425542831 0.0151567147780849
0.396463767971311 0.0182957851236948
0.419716110399791 0.0194332688944364
0.442968452828271 0.0170111325308765
0.466220795256751 0.0130622267252326
0.489473137685231 0.0091752595814525
0.512725480113711 0.00859924259930934
0.535977822542191 0.00969200788510209
0.55923016497067 0.0120333092049118
0.58248250739915 0.011670509173724
0.60573484982763 0.00939624735020839
0.62898719225611 0.00461843027743199
0.65223953468459 0.00168459561961579
0.67549187711307 0.000379890125792178
0.69874421954155 -0.000531809127112126
0.721996561970029 -0.00307882984778016
0.745248904398509 -0.00656676276328137
0.768501246826989 -0.009200623603635
0.791753589255469 -0.0103037185560491
0.815005931683949 -0.0106749850233606
0.838258274112429 -0.0102827376541992
0.861510616540909 -0.00923011993245453
0.884762958969389 -0.0102610739936577
0.908015301397869 -0.0118021184898702
0.931267643826348 -0.0115868225637575
0.954519986254828 -0.00880236866558944
0.977772328683308 -0.00624991933468035
1.00102467111179 -0.00670927411533608
1.02427701354027 -0.00882432527663875
1.04752935596875 -0.0110269455692507
1.07078169839723 -0.0138052559563409
1.09403404082571 -0.0135921372567164
1.11728638325419 -0.0123040813609656
1.14053872568267 -0.0101191648324312
1.16379106811115 -0.00797621388375147
1.18704341053963 -0.00635960979439299
1.21029575296811 -0.00360169430156733
1.23354809539659 -0.00264176030381929
1.25680043782507 -0.00273451146170206
1.28005278025355 -0.00543574860945225
1.30330512268203 -0.00687299126952946
1.32655746511051 -0.00788432199431776
1.34980980753899 -0.00603317848775414
1.37306214996747 -0.0058399970809471
1.39631449239595 -0.0055720927871964
1.41956683482443 -0.00424377095212816
1.44281917725291 -0.00280970406168605
1.46607151968139 -0.00131842340153573
1.48932386210987 -0.00156194151868696
1.51257620453835 -0.0016738594578158
1.53582854696683 0.000127626285998086
1.55908088939531 0.00113167238085806
1.58233323182379 0.00125644971635961
1.60558557425226 0.000924936999071287
1.62883791668074 -0.00035467432749842
1.65209025910922 -4.83696402406892e-05
1.6753426015377 -0.000814245944701546
1.69859494396618 0.00106379903572156
1.72184728639466 0.00117019258133234
1.74509962882314 0.00262279862716866
1.76835197125162 0.00374374439365129
1.7916043136801 0.00905116924238859
1.81485665610858 0.0114933505262505
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00712733260390032
-1.62649002330644 0.00525092796928193
-1.60323768087796 0.00422412062159584
-1.57998533844948 0.00377251224677872
-1.556732996021 0.00355302414636175
-1.53348065359252 0.00375805552501583
-1.51022831116404 0.00393684031100964
-1.48697596873556 0.0039838948182349
-1.46372362630708 0.00390247456216439
-1.4404712838786 0.00374967778515083
-1.41721894145012 0.00340467688706177
-1.39396659902164 0.0033633246991866
-1.37071425659316 0.00366974622756991
-1.34746191416468 0.00391159483218588
-1.3242095717362 0.00372622802358977
-1.30095722930772 0.00348569918110122
-1.27770488687924 0.0035438581236679
-1.25445254445076 0.00361711760274108
-1.23120020202228 0.00362500627827232
-1.2079478595938 0.00386370763255512
-1.18469551716532 0.00406846218625162
-1.16144317473684 0.00422571157737092
-1.13819083230836 0.00449276922583507
-1.11493848987988 0.00486000760246704
-1.0916861474514 0.00526673048918448
-1.06843380502292 0.00552939650966915
-1.04518146259444 0.00591402769634602
-1.02192912016596 0.0064336625310138
-0.998676777737481 0.00710031101236666
-0.975424435309001 0.0079406243253257
-0.952172092880522 0.0087110475214817
-0.928919750452042 0.00961392118874728
-0.905667408023562 0.0104959924485737
-0.882415065595082 0.0114301609609626
-0.859162723166602 0.0123055451646592
-0.835910380738122 0.0128063117396021
-0.812658038309642 0.0134879110099409
-0.789405695881162 0.0147179531153227
-0.766153353452683 0.0159121564376195
-0.742901011024203 0.0165974919111331
-0.719648668595723 0.0171650325116041
-0.696396326167243 0.0178845580737687
-0.673143983738763 0.019296504070122
-0.649891641310283 0.0205512392241801
-0.626639298881803 0.0218528039120096
-0.603386956453323 0.0230848521320047
-0.580134614024844 0.0245165561432087
-0.556882271596364 0.026177825417564
-0.533629929167884 0.0283297508287008
-0.510377586739404 0.0312652005658097
-0.487125244310924 0.0343624030612256
-0.463872901882444 0.037484012685068
-0.440620559453964 0.0404500233233478
-0.417368217025484 0.0432282280325518
-0.394115874597004 0.0463845293638009
-0.370863532168525 0.0497788780592943
-0.347611189740045 0.0533857817295952
-0.324358847311565 0.0572116089933005
-0.301106504883085 0.0608446679836395
-0.277854162454605 0.0650515490622022
-0.254601820026125 0.0699300788616977
-0.231349477597645 0.0758463827053172
-0.208097135169165 0.0817641660796134
-0.184844792740686 0.0869935316202809
-0.161592450312206 0.0910861201187302
-0.138340107883726 0.0958897227742385
-0.115087765455246 0.101742155737604
-0.0918354230267661 0.108196979491038
-0.0685830805982862 0.112942134700445
-0.0453307381698063 0.116128268486236
-0.0220783957413265 0.116833935849801
0.00117394668715341 0.115228592079568
0.0244262891156333 0.111420118085575
0.0476786315441132 0.107389385667005
0.070930973972593 0.102782394431592
0.0941833164010729 0.0975954557692898
0.117435658829553 0.0929712540274747
0.140688001258033 0.0888017319011306
0.163940343686513 0.0847953488179327
0.187192686114992 0.0794449024482485
0.210445028543472 0.0735716639087455
0.233697370971952 0.0671601842488803
0.256949713400432 0.0614698351177179
0.280202055828912 0.0552868193460708
0.303454398257392 0.0495107666817729
0.326706740685872 0.0445356356952315
0.349959083114352 0.0402251741365171
0.373211425542831 0.0371807362533757
0.396463767971311 0.0342247359184643
0.419716110399791 0.0315613351498946
0.442968452828271 0.0289699422634325
0.466220795256751 0.0264057430745023
0.489473137685231 0.0239346350794968
0.512725480113711 0.0216595457310508
0.535977822542191 0.0204017174830182
0.55923016497067 0.0192780133745398
0.58248250739915 0.0180249597734865
0.60573484982763 0.0162897278989603
0.62898719225611 0.0151499371145529
0.65223953468459 0.0145936406356509
0.67549187711307 0.0145627174314218
0.69874421954155 0.0142222454924544
0.721996561970029 0.0136286845112978
0.745248904398509 0.0129715598121194
0.768501246826989 0.0120056835289245
0.791753589255469 0.0107341817976216
0.815005931683949 0.00936801922962535
0.838258274112429 0.00816864842547936
0.861510616540909 0.00698694649889518
0.884762958969389 0.00609584059501262
0.908015301397869 0.00570954420765984
0.931267643826348 0.00560680897891741
0.954519986254828 0.00555687492946368
0.977772328683308 0.00528479784731585
1.00102467111179 0.00473288854991898
1.02427701354027 0.00465308987506038
1.04752935596875 0.00492333048450949
1.07078169839723 0.00478338411138796
1.09403404082571 0.00413922314111949
1.11728638325419 0.00417932399978893
1.14053872568267 0.00435061744430413
1.16379106811115 0.00417098451524737
1.18704341053963 0.00389182169965657
1.21029575296811 0.00379520847866472
1.23354809539659 0.00385127983034037
1.25680043782507 0.00378170661945577
1.28005278025355 0.00400404355050918
1.30330512268203 0.00418293921445508
1.32655746511051 0.00462408204956777
1.34980980753899 0.00455952064353023
1.37306214996747 0.00425057761460078
1.39631449239595 0.00425927623594807
1.41956683482443 0.00432843861915053
1.44281917725291 0.00429092520967052
1.46607151968139 0.00428016875135074
1.48932386210987 0.00440953191638805
1.51257620453835 0.00489231421019653
1.53582854696683 0.00515880873430228
1.55908088939531 0.0054486279628338
1.58233323182379 0.00531375874423827
1.60558557425226 0.00517140064893854
1.62883791668074 0.00519852877124191
1.65209025910922 0.00490134596950259
1.6753426015377 0.00497652506987838
1.69859494396618 0.00512413339729329
1.72184728639466 0.00490648498814206
1.74509962882314 0.00482533921708245
1.76835197125162 0.00545963609383786
1.7916043136801 0.00728931332478581
1.81485665610858 0.00978888973242719
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00722562984931642
-1.60323768087796 0.00386226178666556
-1.556732996021 0.00268320362713194
-1.51022831116404 0.00260874554022576
-1.46372362630708 0.00294476693591065
-1.41721894145012 0.00276670798272331
-1.37071425659316 0.00285188660437829
-1.3242095717362 0.00290055439655253
-1.27770488687924 0.00306169752689126
-1.23120020202228 0.00301679559846676
-1.18469551716532 0.00303649694201533
-1.13819083230836 0.00350115970579996
-1.0916861474514 0.00386640735692179
-1.04518146259444 0.00394264505560467
-0.998676777737481 0.00459080989978638
-0.952172092880522 0.00519047773718689
-0.905667408023562 0.00676269034679957
-0.859162723166602 0.00756346523956226
-0.812658038309642 0.00805908460467373
-0.766153353452683 0.00820971350985158
-0.719648668595723 0.00914693715217739
-0.673143983738763 0.0100558366751698
-0.626639298881803 0.011171202388986
-0.580134614024844 0.0140961870075881
-0.533629929167884 0.0174259672363148
-0.487125244310924 0.020677223777326
-0.440620559453964 0.0239673739503084
-0.394115874597004 0.0247918295463676
-0.347611189740045 0.0236627884706355
-0.301106504883085 0.0239842909713745
-0.254601820026125 0.0251120861776202
-0.208097135169165 0.0275892130544973
-0.161592450312206 0.0282643829317539
-0.115087765455246 0.0255230195011495
-0.0685830805982862 0.0182373966621094
-0.0220783957413265 0.010716381893319
0.0244262891156333 0.0112574930171147
0.070930973972593 0.0196707463017481
0.117435658829553 0.0291850341954678
0.163940343686513 0.0368393255533433
0.210445028543472 0.0418809254282785
0.256949713400432 0.0422519845548066
0.303454398257392 0.0383589149289143
0.349959083114352 0.0338472953199525
0.396463767971311 0.0291720343298282
0.442968452828271 0.0245183082757351
0.489473137685231 0.0213537945326096
0.535977822542191 0.0170904359574274
0.58248250739915 0.0127072069034506
0.62898719225611 0.0106727598480353
0.67549187711307 0.00932663632038232
0.721996561970029 0.00805185090594519
0.768501246826989 0.00679216716739089
0.815005931683949 0.00529645735694419
0.861510616540909 0.00454482902090292
0.908015301397869 0.00426043936988507
0.954519986254828 0.00426961078462598
1.00102467111179 0.00447757648071965
1.04752935596875 0.00403503236362841
1.09403404082571 0.00334548271314643
1.14053872568267 0.00390101536566409
1.18704341053963 0.00348955580126802
1.23354809539659 0.00304065192956315
1.28005278025355 0.00323274945540048
1.32655746511051 0.00339052788241309
1.37306214996747 0.00338696957087841
1.41956683482443 0.00336217189838612
1.46607151968139 0.00297667773842463
1.51257620453835 0.00326394468647386
1.55908088939531 0.00368800710778597
1.60558557425226 0.0039209820571814
1.65209025910922 0.00390708147046406
1.69859494396618 0.00431550541381463
1.74509962882314 0.00403349877115312
1.7916043136801 0.00511752074266022
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=0.98$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00414557978119448
-1.62649002330644 0.00345390489699186
-1.60323768087796 0.0022487658999849
-1.57998533844948 0.000403839526983895
-1.556732996021 -0.00152085213288187
-1.53348065359252 -0.00153181562804159
-1.51022831116404 -0.000216678931441457
-1.48697596873556 -0.0013980532608142
-1.46372362630708 -0.00384348681125035
-1.4404712838786 -0.00549031439917229
-1.41721894145012 -0.00470032012660942
-1.39396659902164 -0.00469127265930386
-1.37071425659316 -0.00562760901397727
-1.34746191416468 -0.00491995117446341
-1.3242095717362 -0.00328240359548032
-1.30095722930772 -0.00209506199009591
-1.27770488687924 -0.00287111252686933
-1.25445254445076 -0.00359114444610584
-1.23120020202228 -0.00214818965289612
-1.2079478595938 -0.000490133923955146
-1.18469551716532 -3.2375177878346e-05
-1.16144317473684 -0.00139799585595874
-1.13819083230836 -0.00270655055127035
-1.11493848987988 -0.00278403453370048
-1.0916861474514 -0.00243498369705689
-1.06843380502292 -0.0021974404313187
-1.04518146259444 -0.00250360233792537
-1.02192912016596 -0.0043297605271313
-0.998676777737481 -0.00601724699538317
-0.975424435309001 -0.00721253021892603
-0.952172092880522 -0.00520938275418827
-0.928919750452042 -0.00274069529961383
-0.905667408023562 -0.00125139517056441
-0.882415065595082 -0.00115071207890071
-0.859162723166602 0.00109338106941403
-0.835910380738122 0.00516924893012915
-0.812658038309642 0.00976432629916766
-0.789405695881162 0.0131364841224153
-0.766153353452683 0.0140007996565067
-0.742901011024203 0.0129254319685787
-0.719648668595723 0.0114243713870817
-0.696396326167243 0.0109526710290074
-0.673143983738763 0.00967704323678265
-0.649891641310283 0.00760332825430485
-0.626639298881803 0.00474892297922113
-0.603386956453323 0.00250449122258275
-0.580134614024844 -0.00164084209978462
-0.556882271596364 -0.00734769418892958
-0.533629929167884 -0.0127611593334386
-0.510377586739404 -0.0164165726241748
-0.487125244310924 -0.0207503853799003
-0.463872901882444 -0.0269826824412593
-0.440620559453964 -0.0346018447665008
-0.417368217025484 -0.0397850865045998
-0.394115874597004 -0.0426835735956324
-0.370863532168525 -0.044537551537657
-0.347611189740045 -0.0451604491521769
-0.324358847311565 -0.0447564657062387
-0.301106504883085 -0.0446763578525411
-0.277854162454605 -0.0452262324720093
-0.254601820026125 -0.0457608777719683
-0.231349477597645 -0.044266417388027
-0.208097135169165 -0.0430774563736387
-0.184844792740686 -0.0437090785614341
-0.161592450312206 -0.0462149708099897
-0.138340107883726 -0.0515528806931204
-0.115087765455246 -0.0571526041982869
-0.0918354230267661 -0.0645322616109605
-0.0685830805982862 -0.0735403190388065
-0.0453307381698063 -0.0847601493454665
-0.0220783957413265 -0.0911931757125777
0.00117394668715341 -0.0915085588958382
0.0244262891156333 -0.089486305400212
0.0476786315441132 -0.0902134894322601
0.070930973972593 -0.0925376705485488
0.0941833164010729 -0.0947215878886708
0.117435658829553 -0.0952996326128174
0.140688001258033 -0.0953712639698083
0.163940343686513 -0.0915549463914932
0.187192686114992 -0.0882404614774388
0.210445028543472 -0.0833625601325479
0.233697370971952 -0.0782966905947025
0.256949713400432 -0.0743397663029026
0.280202055828912 -0.0727186606632886
0.303454398257392 -0.0729388264976062
0.326706740685872 -0.0715293962734129
0.349959083114352 -0.0669169982760458
0.373211425542831 -0.0621891952203373
0.396463767971311 -0.0570921369950529
0.419716110399791 -0.0556594310590074
0.442968452828271 -0.0531483928786895
0.466220795256751 -0.0507027463203704
0.489473137685231 -0.0454947224852314
0.512725480113711 -0.0421132971721648
0.535977822542191 -0.0396224450522406
0.55923016497067 -0.0370200066511533
0.58248250739915 -0.0330941627385217
0.60573484982763 -0.0294049212190461
0.62898719225611 -0.0285931208196633
0.65223953468459 -0.0271884697799081
0.67549187711307 -0.0237914254251513
0.69874421954155 -0.0189120732068371
0.721996561970029 -0.0135055771337851
0.745248904398509 -0.00835920638542142
0.768501246826989 -0.00336590112982001
0.791753589255469 -0.000871536672416196
0.815005931683949 -0.000193030667422663
0.838258274112429 -0.000959333489894552
0.861510616540909 -0.00241657656833299
0.884762958969389 -0.00214695563717036
0.908015301397869 -0.00257693850451531
0.931267643826348 -0.000579067549519397
0.954519986254828 0.00063837857018666
0.977772328683308 0.0048049548165036
1.00102467111179 0.00550369120570304
1.02427701354027 0.00492652099980204
1.04752935596875 0.00513121740343463
1.07078169839723 0.00475715168350577
1.09403404082571 0.00534009821123152
1.11728638325419 0.00470495655639778
1.14053872568267 0.00523514787870124
1.16379106811115 0.00615798515394982
1.18704341053963 0.00689617134478505
1.21029575296811 0.00929055936198409
1.23354809539659 0.0109475614164448
1.25680043782507 0.012624648698339
1.28005278025355 0.0116436804505443
1.30330512268203 0.00939815681176362
1.32655746511051 0.00668461556734109
1.34980980753899 0.00604530573876086
1.37306214996747 0.00610243258574326
1.39631449239595 0.00577837189775914
1.41956683482443 0.00446846623807909
1.44281917725291 0.00268303011400554
1.46607151968139 0.00294156830715416
1.48932386210987 0.00437863882401239
1.51257620453835 0.0073706411192061
1.53582854696683 0.00750852844047539
1.55908088939531 0.00746533972244668
1.58233323182379 0.00625271346241964
1.60558557425226 0.00839732354095237
1.62883791668074 0.0105335080587285
1.65209025910922 0.0109959780857991
1.6753426015377 0.0111198834355073
1.69859494396618 0.012571520639404
1.72184728639466 0.0164736362777185
1.74509962882314 0.0183787047838982
1.76835197125162 0.0214560209059052
1.7916043136801 0.0272834596999732
1.81485665610858 0.0315868174864839
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00934716122379373
-1.62649002330644 0.00688223687615225
-1.60323768087796 0.00533647235789804
-1.57998533844948 0.00479898561388134
-1.556732996021 0.00454496488909923
-1.53348065359252 0.00425069241209578
-1.51022831116404 0.00392428247560382
-1.48697596873556 0.00382928981875621
-1.46372362630708 0.00362025811785973
-1.4404712838786 0.00346235712296766
-1.41721894145012 0.00352525166940203
-1.39396659902164 0.00357261030272947
-1.37071425659316 0.00364467345170935
-1.34746191416468 0.00359829414658447
-1.3242095717362 0.00341142275330601
-1.30095722930772 0.00362235637596712
-1.27770488687924 0.00387354130676247
-1.25445254445076 0.0038450188198095
-1.23120020202228 0.0037668936773198
-1.2079478595938 0.00390964068108138
-1.18469551716532 0.00424118504548312
-1.16144317473684 0.00427724555280984
-1.13819083230836 0.00417117281560607
-1.11493848987988 0.00428043701258918
-1.0916861474514 0.00464170672440964
-1.06843380502292 0.00511937251222931
-1.04518146259444 0.00550353132218673
-1.02192912016596 0.00570924112191503
-0.998676777737481 0.00583423637694206
-0.975424435309001 0.00637523626410607
-0.952172092880522 0.00699981972065274
-0.928919750452042 0.00764055734417502
-0.905667408023562 0.00822714185289686
-0.882415065595082 0.00902386228357631
-0.859162723166602 0.010000715215802
-0.835910380738122 0.0112226779014163
-0.812658038309642 0.0122863019911705
-0.789405695881162 0.0129189129494647
-0.766153353452683 0.0138786027996259
-0.742901011024203 0.0147783131124901
-0.719648668595723 0.015729315203063
-0.696396326167243 0.0168990843809667
-0.673143983738763 0.0187365189768
-0.649891641310283 0.0208887879312078
-0.626639298881803 0.0231335999694752
-0.603386956453323 0.0255517246322553
-0.580134614024844 0.0280205637287336
-0.556882271596364 0.0302823137058592
-0.533629929167884 0.0324292883221499
-0.510377586739404 0.0352559569111593
-0.487125244310924 0.0383116861571101
-0.463872901882444 0.0422825427861053
-0.440620559453964 0.0466588402480902
-0.417368217025484 0.0526294522187438
-0.394115874597004 0.0593114322540369
-0.370863532168525 0.0677028641843414
-0.347611189740045 0.0758644088682086
-0.324358847311565 0.0858548455894576
-0.301106504883085 0.0964407891699235
-0.277854162454605 0.10808786311711
-0.254601820026125 0.120973660652118
-0.231349477597645 0.134699567395547
-0.208097135169165 0.148566324446921
-0.184844792740686 0.162898026871633
-0.161592450312206 0.176797418130905
-0.138340107883726 0.190550361670741
-0.115087765455246 0.200718913781692
-0.0918354230267661 0.209975446545569
-0.0685830805982862 0.21761131072363
-0.0453307381698063 0.221913506207288
-0.0220783957413265 0.221129955453916
0.00117394668715341 0.215697244714303
0.0244262891156333 0.206247198226224
0.0476786315441132 0.195314941264035
0.070930973972593 0.182351550492852
0.0941833164010729 0.168964787504364
0.117435658829553 0.153305161296466
0.140688001258033 0.136570736645827
0.163940343686513 0.120849693882482
0.187192686114992 0.10687957243321
0.210445028543472 0.0937668636179682
0.233697370971952 0.0821013205453399
0.256949713400432 0.0722521968799138
0.280202055828912 0.0646480079854907
0.303454398257392 0.0575879596375628
0.326706740685872 0.051226804460383
0.349959083114352 0.0457218973254616
0.373211425542831 0.0415713068013151
0.396463767971311 0.0382211281092584
0.419716110399791 0.0351694102945624
0.442968452828271 0.0325503544090719
0.466220795256751 0.0296210421068797
0.489473137685231 0.0272437532084655
0.512725480113711 0.0255841824336706
0.535977822542191 0.0239073980336098
0.55923016497067 0.0225040547262637
0.58248250739915 0.0212875873264605
0.60573484982763 0.020829586660263
0.62898719225611 0.0202129630994816
0.65223953468459 0.0188892698934745
0.67549187711307 0.0173620502846494
0.69874421954155 0.0156868758436919
0.721996561970029 0.0142266184648224
0.745248904398509 0.0128222548566414
0.768501246826989 0.0112718312937214
0.791753589255469 0.00994502246858338
0.815005931683949 0.00886322041309601
0.838258274112429 0.0080269736770667
0.861510616540909 0.00715303169566628
0.884762958969389 0.00650762206896193
0.908015301397869 0.00608160499503195
0.931267643826348 0.00542077744111975
0.954519986254828 0.0053387759906276
0.977772328683308 0.00534195048954052
1.00102467111179 0.00565361009152118
1.02427701354027 0.00572825575030952
1.04752935596875 0.00568200643231927
1.07078169839723 0.00534682780481656
1.09403404082571 0.00517809996413959
1.11728638325419 0.00518707929229827
1.14053872568267 0.00488934935714598
1.16379106811115 0.00466166330643435
1.18704341053963 0.00444010525105108
1.21029575296811 0.00435146028699448
1.23354809539659 0.00441831878566936
1.25680043782507 0.00438308617222677
1.28005278025355 0.004384092350374
1.30330512268203 0.00486827006802023
1.32655746511051 0.00494092184827134
1.34980980753899 0.00452192117579845
1.37306214996747 0.0048191179664751
1.39631449239595 0.00489761980669283
1.41956683482443 0.00490509192852317
1.44281917725291 0.00512308276685557
1.46607151968139 0.00517937860641027
1.48932386210987 0.00512179843602784
1.51257620453835 0.0049069061738872
1.53582854696683 0.00459286271835672
1.55908088939531 0.00502983915351411
1.58233323182379 0.00535641712646692
1.60558557425226 0.00554239935336886
1.62883791668074 0.00588620011465071
1.65209025910922 0.00625669684838744
1.6753426015377 0.00606890980793037
1.69859494396618 0.00597655429867406
1.72184728639466 0.0063003677836759
1.74509962882314 0.00633900900969948
1.76835197125162 0.00686198715135309
1.7916043136801 0.00819997600265673
1.81485665610858 0.0108357552101092
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00912943920783511
-1.60323768087796 0.00497462401190408
-1.556732996021 0.00403749913504521
-1.51022831116404 0.00345545492522629
-1.46372362630708 0.00335937949735646
-1.41721894145012 0.00339752279482812
-1.37071425659316 0.0035634508962371
-1.3242095717362 0.00323119284382111
-1.27770488687924 0.0028672658999723
-1.23120020202228 0.00324685708563265
-1.18469551716532 0.00325855942878191
-1.13819083230836 0.00329436540099806
-1.0916861474514 0.00332740442167733
-1.04518146259444 0.00378254807807289
-0.998676777737481 0.00454496303011773
-0.952172092880522 0.00480629611572686
-0.905667408023562 0.00522105196474657
-0.859162723166602 0.00639767737005349
-0.812658038309642 0.00768930530196752
-0.766153353452683 0.00889837014531901
-0.719648668595723 0.0107391909552617
-0.673143983738763 0.0132843981316972
-0.626639298881803 0.0170495526041862
-0.580134614024844 0.023122165049297
-0.533629929167884 0.0312692904401274
-0.487125244310924 0.0401360037582633
-0.440620559453964 0.0515644271438567
-0.394115874597004 0.0615290155101396
-0.347611189740045 0.069973972156559
-0.301106504883085 0.0754614403070162
-0.254601820026125 0.0807831812106207
-0.208097135169165 0.0799417200624017
-0.161592450312206 0.0656146009839238
-0.115087765455246 0.0439364804249326
-0.0685830805982862 0.0266325292129333
-0.0220783957413265 0.0267259935861781
0.0244262891156333 0.0457585338579403
0.070930973972593 0.0755342634981416
0.117435658829553 0.0965532579552951
0.163940343686513 0.103780788084897
0.210445028543472 0.0951242700805596
0.256949713400432 0.0786300823713687
0.303454398257392 0.0642577986113129
0.349959083114352 0.0505870364559799
0.396463767971311 0.0376722366056385
0.442968452828271 0.0283389270493346
0.489473137685231 0.022621646449326
0.535977822542191 0.0170259551232395
0.58248250739915 0.0137239696111649
0.62898719225611 0.0130122559376275
0.67549187711307 0.0113893767479906
0.721996561970029 0.00906019526650745
0.768501246826989 0.00741260977788964
0.815005931683949 0.00722035562234175
0.861510616540909 0.00584445159335903
0.908015301397869 0.00476877539986177
0.954519986254828 0.00458487798511674
1.00102467111179 0.00450383785433009
1.04752935596875 0.00477334832296739
1.09403404082571 0.00404286798503608
1.14053872568267 0.003855286923207
1.18704341053963 0.00367633306374724
1.23354809539659 0.00306562547519565
1.28005278025355 0.00331462146258369
1.32655746511051 0.00348539049730676
1.37306214996747 0.00317456685682535
1.41956683482443 0.00400553244904028
1.46607151968139 0.00320435985307887
1.51257620453835 0.00355481555775672
1.55908088939531 0.00350200009778093
1.60558557425226 0.00402275651908164
1.65209025910922 0.00383391949327593
1.69859494396618 0.00376419855244977
1.74509962882314 0.00356394255351011
1.7916043136801 0.00530082364326679
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.14$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0074600090243321
-1.62649002330644 0.00662131185088825
-1.60323768087796 0.00531239301765359
-1.57998533844948 0.00337807788778817
-1.556732996021 0.00327032084103902
-1.53348065359252 0.00412237579272028
-1.51022831116404 0.00636517048604664
-1.48697596873556 0.00643175332692103
-1.46372362630708 0.00578834883016029
-1.4404712838786 0.00530327505574313
-1.41721894145012 0.00562963298997292
-1.39396659902164 0.00357690608213199
-1.37071425659316 0.000744156510591766
-1.34746191416468 0.000221723110992574
-1.3242095717362 0.00290090050494025
-1.30095722930772 0.00453637890945617
-1.27770488687924 0.00215250321299379
-1.25445254445076 -0.000744932219075123
-1.23120020202228 -0.0013841937318674
-1.2079478595938 0.00047570973374312
-1.18469551716532 0.00214854518411769
-1.16144317473684 0.00290791237878664
-1.13819083230836 0.00575805035721092
-1.11493848987988 0.00824748282781064
-1.0916861474514 0.00913945587040012
-1.06843380502292 0.00811318287861272
-1.04518146259444 0.00656234944759989
-1.02192912016596 0.00581808200140139
-0.998676777737481 0.00440599685585039
-0.975424435309001 0.00350833709582268
-0.952172092880522 0.00292260773256885
-0.928919750452042 0.00266241974492531
-0.905667408023562 0.00460346089829541
-0.882415065595082 0.00803650977754958
-0.859162723166602 0.0127572249583923
-0.835910380738122 0.0162434626756587
-0.812658038309642 0.016171759249838
-0.789405695881162 0.0143587401769481
-0.766153353452683 0.0116999305487812
-0.742901011024203 0.011455385360154
-0.719648668595723 0.0125755006625107
-0.696396326167243 0.0121071355658984
-0.673143983738763 0.0099082176951807
-0.649891641310283 0.0061843509745325
-0.626639298881803 0.00568736322152999
-0.603386956453323 0.00584232250234855
-0.580134614024844 0.00644860170473822
-0.556882271596364 0.00500391389789195
-0.533629929167884 0.00315771560623455
-0.510377586739404 0.00208987370306928
-0.487125244310924 0.00133607442335018
-0.463872901882444 0.000241348768508816
-0.440620559453964 -0.00402824891328842
-0.417368217025484 -0.00978911633549568
-0.394115874597004 -0.0177618696193237
-0.370863532168525 -0.0278762344643573
-0.347611189740045 -0.0427025059955151
-0.324358847311565 -0.0603676486529963
-0.301106504883085 -0.0770240835614659
-0.277854162454605 -0.0909248445091597
-0.254601820026125 -0.102021517074624
-0.231349477597645 -0.114886173089137
-0.208097135169165 -0.132440505153766
-0.184844792740686 -0.155386749751152
-0.161592450312206 -0.182553818670183
-0.138340107883726 -0.20828058316324
-0.115087765455246 -0.229328959644986
-0.0918354230267661 -0.247201904421682
-0.0685830805982862 -0.259703311768519
-0.0453307381698063 -0.270235034037497
-0.0220783957413265 -0.273823238764729
0.00117394668715341 -0.269840457030707
0.0244262891156333 -0.255317914283875
0.0476786315441132 -0.232054545361342
0.070930973972593 -0.2063141218869
0.0941833164010729 -0.181554516571521
0.117435658829553 -0.159822584919407
0.140688001258033 -0.138990278753766
0.163940343686513 -0.119931194499251
0.187192686114992 -0.100862853538978
0.210445028543472 -0.0823808876556561
0.233697370971952 -0.0636678084700759
0.256949713400432 -0.0483464332873426
0.280202055828912 -0.035340653489359
0.303454398257392 -0.0253886854906987
0.326706740685872 -0.0182757725909811
0.349959083114352 -0.017524512191319
0.373211425542831 -0.0199467233518109
0.396463767971311 -0.0244522501733552
0.419716110399791 -0.0289271588789385
0.442968452828271 -0.0346744111722899
0.466220795256751 -0.0387438369985324
0.489473137685231 -0.0401846180826937
0.512725480113711 -0.0392818072647929
0.535977822542191 -0.0364369890700213
0.55923016497067 -0.0338609238842598
0.58248250739915 -0.0305754453433526
0.60573484982763 -0.0293772655574578
0.62898719225611 -0.0294054703973035
0.65223953468459 -0.028828091190859
0.67549187711307 -0.0242849860896509
0.69874421954155 -0.0162160814107539
0.721996561970029 -0.00921599410583999
0.745248904398509 -0.00470690199691177
0.768501246826989 -0.000137875253961267
0.791753589255469 0.00450499597724493
0.815005931683949 0.0095191449416545
0.838258274112429 0.0136966138728739
0.861510616540909 0.0177527939956613
0.884762958969389 0.0197256760430309
0.908015301397869 0.019766607262243
0.931267643826348 0.0198869221268862
0.954519986254828 0.0207746029660248
0.977772328683308 0.0205483963266715
1.00102467111179 0.0173304229471183
1.02427701354027 0.01552946223171
1.04752935596875 0.0156916943498307
1.07078169839723 0.016393571208093
1.09403404082571 0.0139859652236842
1.11728638325419 0.010432573589448
1.14053872568267 0.010725536328604
1.16379106811115 0.0122688591636207
1.18704341053963 0.0164448891917629
1.21029575296811 0.0188903710060786
1.23354809539659 0.0213635431161101
1.25680043782507 0.0214315382272946
1.28005278025355 0.0202514670126557
1.30330512268203 0.0186408590020432
1.32655746511051 0.0166744816046095
1.34980980753899 0.016393558900311
1.37306214996747 0.017702692773506
1.39631449239595 0.0174809588428631
1.41956683482443 0.0161526686975592
1.44281917725291 0.013363258054798
1.46607151968139 0.0124526498714331
1.48932386210987 0.010628116198198
1.51257620453835 0.0115263529775615
1.53582854696683 0.0140189498694196
1.55908088939531 0.0163904153100838
1.58233323182379 0.0178756883202167
1.60558557425226 0.0184862513375252
1.62883791668074 0.021067341566422
1.65209025910922 0.0216884586567877
1.6753426015377 0.0230165096805693
1.69859494396618 0.0228622704664261
1.72184728639466 0.0256111752933533
1.74509962882314 0.0287122008981773
1.76835197125162 0.0317895361175773
1.7916043136801 0.0336193478423321
1.81485665610858 0.0336198434566463
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0117217860132601
-1.62649002330644 0.00925044775231887
-1.60323768087796 0.00773084314256678
-1.57998533844948 0.00665510261805666
-1.556732996021 0.00567231009461819
-1.53348065359252 0.00558680526211236
-1.51022831116404 0.00529390907068238
-1.48697596873556 0.00471249419046175
-1.46372362630708 0.00424322997191417
-1.4404712838786 0.00427270051760685
-1.41721894145012 0.00468772382881775
-1.39396659902164 0.00469655396694911
-1.37071425659316 0.00418032746133471
-1.34746191416468 0.00392834846029289
-1.3242095717362 0.00406647357676173
-1.30095722930772 0.00423325739636551
-1.27770488687924 0.00422903406099462
-1.25445254445076 0.00435029100653339
-1.23120020202228 0.00415062424204946
-1.2079478595938 0.00438292114873988
-1.18469551716532 0.00447007750898382
-1.16144317473684 0.00432358000138107
-1.13819083230836 0.00425968941303848
-1.11493848987988 0.00466186407898652
-1.0916861474514 0.00494709783099142
-1.06843380502292 0.00495850113834386
-1.04518146259444 0.00500129480876304
-1.02192912016596 0.00520153437817311
-0.998676777737481 0.00534940860483495
-0.975424435309001 0.00592408293862634
-0.952172092880522 0.00650635418569141
-0.928919750452042 0.00713404577512246
-0.905667408023562 0.00777927188206661
-0.882415065595082 0.00871880074982958
-0.859162723166602 0.0102320666081113
-0.835910380738122 0.0114177325913622
-0.812658038309642 0.0130252536908854
-0.789405695881162 0.0145981783491678
-0.766153353452683 0.0161091272593575
-0.742901011024203 0.0172766224907989
-0.719648668595723 0.0186795948866537
-0.696396326167243 0.0205094118495951
-0.673143983738763 0.0223819858153019
-0.649891641310283 0.0243331720505682
-0.626639298881803 0.0264294788461808
-0.603386956453323 0.028991747787323
-0.580134614024844 0.0315263228503718
-0.556882271596364 0.0349515325897264
-0.533629929167884 0.0397403263894209
-0.510377586739404 0.045115922526733
-0.487125244310924 0.051300295062856
-0.463872901882444 0.0584820147197649
-0.440620559453964 0.0676187598697057
-0.417368217025484 0.078431122905024
-0.394115874597004 0.0911493315413236
-0.370863532168525 0.105432569187003
-0.347611189740045 0.122362121471129
-0.324358847311565 0.139334795419221
-0.301106504883085 0.155185929029056
-0.277854162454605 0.169062725177378
-0.254601820026125 0.183068189282592
-0.231349477597645 0.19943659618058
-0.208097135169165 0.214721861621412
-0.184844792740686 0.227679885080276
-0.161592450312206 0.238160900016133
-0.138340107883726 0.245570809205954
-0.115087765455246 0.252666743055286
-0.0918354230267661 0.256308560597289
-0.0685830805982862 0.258387009766349
-0.0453307381698063 0.25768064769822
-0.0220783957413265 0.255107047937539
0.00117394668715341 0.252196426961728
0.0244262891156333 0.249006111221197
0.0476786315441132 0.2467542994701
0.070930973972593 0.241432425280982
0.0941833164010729 0.235340588013241
0.117435658829553 0.226720779370146
0.140688001258033 0.216164554771017
0.163940343686513 0.20294532668394
0.187192686114992 0.188014284719284
0.210445028543472 0.173323470983447
0.233697370971952 0.159139778399342
0.256949713400432 0.144023941526594
0.280202055828912 0.129243639681691
0.303454398257392 0.116533680988081
0.326706740685872 0.105651949386152
0.349959083114352 0.0950537485291877
0.373211425542831 0.0843720244564078
0.396463767971311 0.0748036415834943
0.419716110399791 0.0665059706813539
0.442968452828271 0.0580699679446865
0.466220795256751 0.0505689006265804
0.489473137685231 0.0442642457680929
0.512725480113711 0.0393732157324481
0.535977822542191 0.034682966229872
0.55923016497067 0.0303533580951954
0.58248250739915 0.0271295551212612
0.60573484982763 0.025254123489656
0.62898719225611 0.0240804536794862
0.65223953468459 0.0223051429589325
0.67549187711307 0.0199261764670666
0.69874421954155 0.0180590257657511
0.721996561970029 0.0169347247104288
0.745248904398509 0.0155658385121141
0.768501246826989 0.0138271749918067
0.791753589255469 0.0125392563721776
0.815005931683949 0.0117420100456412
0.838258274112429 0.0110310071453988
0.861510616540909 0.0106803979105386
0.884762958969389 0.00985951560728933
0.908015301397869 0.00917534575324527
0.931267643826348 0.00876034992609883
0.954519986254828 0.00782461780554653
0.977772328683308 0.00701547245496982
1.00102467111179 0.0069381498897897
1.02427701354027 0.00682143353708529
1.04752935596875 0.00691727898149601
1.07078169839723 0.00675114588550518
1.09403404082571 0.00601445774328752
1.11728638325419 0.00537183735750269
1.14053872568267 0.00531780985228101
1.16379106811115 0.00545503907017404
1.18704341053963 0.00569391148536622
1.21029575296811 0.00617029899700109
1.23354809539659 0.00579863815686354
1.25680043782507 0.0053085631036459
1.28005278025355 0.00521786867160908
1.30330512268203 0.00528448497854662
1.32655746511051 0.00551484636578517
1.34980980753899 0.00577974103943665
1.37306214996747 0.00584918511592854
1.39631449239595 0.00556197654721509
1.41956683482443 0.00567438376166934
1.44281917725291 0.00585449573177677
1.46607151968139 0.00544820773578099
1.48932386210987 0.00527010013416012
1.51257620453835 0.00572304330497063
1.53582854696683 0.00622691702432498
1.55908088939531 0.00651002257228042
1.58233323182379 0.00645022202929497
1.60558557425226 0.00635066486071667
1.62883791668074 0.00632696260425837
1.65209025910922 0.00692021055243691
1.6753426015377 0.00731673523393132
1.69859494396618 0.00703354794759847
1.72184728639466 0.00687581063525052
1.74509962882314 0.00748352508192867
1.76835197125162 0.00834226124674767
1.7916043136801 0.00945278675059226
1.81485665610858 0.011577055892423
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00898886825611448
-1.60323768087796 0.00496436209578639
-1.556732996021 0.00420917938495471
-1.51022831116404 0.00437622833748012
-1.46372362630708 0.00355432982076076
-1.41721894145012 0.00327207420182478
-1.37071425659316 0.00321992467492946
-1.3242095717362 0.00316389118427608
-1.27770488687924 0.00344748565131406
-1.23120020202228 0.00349564264488318
-1.18469551716532 0.00348200389700201
-1.13819083230836 0.00408942329748794
-1.0916861474514 0.00378321545505274
-1.04518146259444 0.00362415532570503
-0.998676777737481 0.0039015569777909
-0.952172092880522 0.00395305370604261
-0.905667408023562 0.0045388724120768
-0.859162723166602 0.00559816829132509
-0.812658038309642 0.00710928025255971
-0.766153353452683 0.00905799860084187
-0.719648668595723 0.0117527810004847
-0.673143983738763 0.0159064110643509
-0.626639298881803 0.0227289137189823
-0.580134614024844 0.0310783565927558
-0.533629929167884 0.0410821687544976
-0.487125244310924 0.0524980936967337
-0.440620559453964 0.0642038359824709
-0.394115874597004 0.0700211655960767
-0.347611189740045 0.0686669771061314
-0.301106504883085 0.0637638132281187
-0.254601820026125 0.0570983154854437
-0.208097135169165 0.0495194883376703
-0.161592450312206 0.0384948696569968
-0.115087765455246 0.0293753735386326
-0.0685830805982862 0.0272496097486893
-0.0220783957413265 0.0308776210588978
0.0244262891156333 0.0343968988781985
0.070930973972593 0.0402862674192876
0.117435658829553 0.0507235231430858
0.163940343686513 0.0604774681568335
0.210445028543472 0.0658260618887231
0.256949713400432 0.0664650092187905
0.303454398257392 0.0625578167138877
0.349959083114352 0.0564096733012631
0.396463767971311 0.053284718459409
0.442968452828271 0.0507768307545765
0.489473137685231 0.043019026657824
0.535977822542191 0.0334058385360235
0.58248250739915 0.0236008276852592
0.62898719225611 0.0175929689114315
0.67549187711307 0.0125573571224377
0.721996561970029 0.00809318029478437
0.768501246826989 0.00714480780939668
0.815005931683949 0.0064981303118912
0.861510616540909 0.00627615879092449
0.908015301397869 0.00649116839471376
0.954519986254828 0.00526976025180383
1.00102467111179 0.00452087683035496
1.04752935596875 0.00478445065645441
1.09403404082571 0.00444530068484684
1.14053872568267 0.00471647524830073
1.18704341053963 0.00427527390002778
1.23354809539659 0.0042049198321982
1.28005278025355 0.00400664650260939
1.32655746511051 0.00385896152881067
1.37306214996747 0.00382817233314274
1.41956683482443 0.003631746248892
1.46607151968139 0.00368606087487157
1.51257620453835 0.00380713868020385
1.55908088939531 0.0038307431271053
1.60558557425226 0.00400499491699741
1.65209025910922 0.00423503804096463
1.69859494396618 0.00408447773710774
1.74509962882314 0.00410689087487855
1.7916043136801 0.00572076063857671
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.30$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00373548644074292
-1.62649002330644 0.00630818713145943
-1.60323768087796 0.0082684658082727
-1.57998533844948 0.00759923314281959
-1.556732996021 0.00538505302765286
-1.53348065359252 0.00750188611688028
-1.51022831116404 0.00855604548301892
-1.48697596873556 0.00775300020655492
-1.46372362630708 0.00357498820426869
-1.4404712838786 0.0035375866570319
-1.41721894145012 0.0044516462144
-1.39396659902164 0.00410740765225304
-1.37071425659316 0.00300747189783774
-1.34746191416468 0.00305872743040034
-1.3242095717362 0.00474343460963459
-1.30095722930772 0.00495359181795213
-1.27770488687924 0.0034205859907235
-1.25445254445076 0.00417902262194946
-1.23120020202228 0.00662052866882665
-1.2079478595938 0.00961281758023306
-1.18469551716532 0.00957659258032627
-1.16144317473684 0.00872635762645554
-1.13819083230836 0.00831330296419548
-1.11493848987988 0.0102206929770185
-1.0916861474514 0.0101195216316519
-1.06843380502292 0.00758337904115464
-1.04518146259444 0.0045783036268389
-1.02192912016596 0.00556937290213905
-0.998676777737481 0.00913173594103099
-0.975424435309001 0.0110080306954041
-0.952172092880522 0.0128355973980105
-0.928919750452042 0.0139115143817956
-0.905667408023562 0.0173684545626853
-0.882415065595082 0.0183793838032324
-0.859162723166602 0.0204693673592119
-0.835910380738122 0.0213962534884863
-0.812658038309642 0.0220387643517627
-0.789405695881162 0.0210842217860564
-0.766153353452683 0.018251868482411
-0.742901011024203 0.0173406315189944
-0.719648668595723 0.0176531282514714
-0.696396326167243 0.0190124676251678
-0.673143983738763 0.0186028814460659
-0.649891641310283 0.0180132827935994
-0.626639298881803 0.0167891243594053
-0.603386956453323 0.0167896705334084
-0.580134614024844 0.0159298386237474
-0.556882271596364 0.0131778403013403
-0.533629929167884 0.00986995099209444
-0.510377586739404 0.00601293964170612
-0.487125244310924 0.00116665446753059
-0.463872901882444 -0.00668608286045865
-0.440620559453964 -0.015735081090332
-0.417368217025484 -0.0225417458459317
-0.394115874597004 -0.0295381201805345
-0.370863532168525 -0.0389463890098185
-0.347611189740045 -0.0514035718847373
-0.324358847311565 -0.0652335547969948
-0.301106504883085 -0.081129322493933
-0.277854162454605 -0.101448941593613
-0.254601820026125 -0.126293133741363
-0.231349477597645 -0.151460165064257
-0.208097135169165 -0.173861571586346
-0.184844792740686 -0.197712065240686
-0.161592450312206 -0.223469274440555
-0.138340107883726 -0.24952630521143
-0.115087765455246 -0.270829393011313
-0.0918354230267661 -0.286931237089811
-0.0685830805982862 -0.29789609849263
-0.0453307381698063 -0.299764136243056
-0.0220783957413265 -0.292978203280078
0.00117394668715341 -0.277560222175152
0.0244262891156333 -0.25781855879944
0.0476786315441132 -0.237927094420871
0.070930973972593 -0.21999800988325
0.0941833164010729 -0.2016894911324
0.117435658829553 -0.181051785659788
0.140688001258033 -0.158727278153319
0.163940343686513 -0.136041552646385
0.187192686114992 -0.113117136715725
0.210445028543472 -0.0908385799166025
0.233697370971952 -0.0701033886207712
0.256949713400432 -0.051900185835542
0.280202055828912 -0.0362651354781838
0.303454398257392 -0.0243109568680411
0.326706740685872 -0.0147502949390358
0.349959083114352 -0.00764617535666221
0.373211425542831 -0.00147604384304224
0.396463767971311 0.003625606649913
0.419716110399791 0.00815610774259371
0.442968452828271 0.011872491739751
0.466220795256751 0.0140784708173775
0.489473137685231 0.0163185330434165
0.512725480113711 0.0167146196621124
0.535977822542191 0.0173729289081125
0.55923016497067 0.0177509934317555
0.58248250739915 0.0193806141645465
0.60573484982763 0.0210628418828821
0.62898719225611 0.0214634172574174
0.65223953468459 0.0225057089623355
0.67549187711307 0.0258772131815829
0.69874421954155 0.0306728286019223
0.721996561970029 0.0357312301366007
0.745248904398509 0.0419053981691871
0.768501246826989 0.0466950206377056
0.791753589255469 0.048430231683611
0.815005931683949 0.0436890471227732
0.838258274112429 0.0368369012759094
0.861510616540909 0.0311778304724444
0.884762958969389 0.028621327531425
0.908015301397869 0.0286516415094559
0.931267643826348 0.0306482539645638
0.954519986254828 0.0307805205774592
0.977772328683308 0.0307064443693802
1.00102467111179 0.0305202516019896
1.02427701354027 0.0322796847878306
1.04752935596875 0.0319283403020224
1.07078169839723 0.0289878552406978
1.09403404082571 0.026498584860515
1.11728638325419 0.0270532464888574
1.14053872568267 0.0292294892208569
1.16379106811115 0.0285275710713228
1.18704341053963 0.0267270332159943
1.21029575296811 0.0253422548585713
1.23354809539659 0.024656691883566
1.25680043782507 0.0257312478231185
1.28005278025355 0.0236278796129146
1.30330512268203 0.0234774276541825
1.32655746511051 0.0217496813604505
1.34980980753899 0.0244134818733142
1.37306214996747 0.0248163834010212
1.39631449239595 0.0244142915163202
1.41956683482443 0.0239021696350097
1.44281917725291 0.0237564351854922
1.46607151968139 0.0241652425613951
1.48932386210987 0.0208425864741804
1.51257620453835 0.0199309815995812
1.53582854696683 0.0209920423592141
1.55908088939531 0.0242297297049612
1.58233323182379 0.0283318491044826
1.60558557425226 0.0298096406734985
1.62883791668074 0.0290558330191691
1.65209025910922 0.0261488946574169
1.6753426015377 0.0243475363950449
1.69859494396618 0.0246009759230549
1.72184728639466 0.0297581400237983
1.74509962882314 0.0335407610707631
1.76835197125162 0.0373341828604136
1.7916043136801 0.0380756309011497
1.81485665610858 0.0390584372346072
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0155501979211485
-1.62649002330644 0.0119985411713028
-1.60323768087796 0.00989477958904524
-1.57998533844948 0.0088748106192403
-1.556732996021 0.00922774688311214
-1.53348065359252 0.00931952227525887
-1.51022831116404 0.00928461206562163
-1.48697596873556 0.00834167950646215
-1.46372362630708 0.00703287351137399
-1.4404712838786 0.00640282331462092
-1.41721894145012 0.00688304732524661
-1.39396659902164 0.00684586102843092
-1.37071425659316 0.00628552178360073
-1.34746191416468 0.00547105906719134
-1.3242095717362 0.00558700111198298
-1.30095722930772 0.00618708041068497
-1.27770488687924 0.00653231102274688
-1.25445254445076 0.0062002347146129
-1.23120020202228 0.00553486422264838
-1.2079478595938 0.00516668594883298
-1.18469551716532 0.00519775762180305
-1.16144317473684 0.00548802800014524
-1.13819083230836 0.00618534913800329
-1.11493848987988 0.0063528908619022
-1.0916861474514 0.00593476287771187
-1.06843380502292 0.00567960579954675
-1.04518146259444 0.00581036405273812
-1.02192912016596 0.00623769933733522
-0.998676777737481 0.00643134686300169
-0.975424435309001 0.00645633670974934
-0.952172092880522 0.00734910012377655
-0.928919750452042 0.00843092531651014
-0.905667408023562 0.00944351926283994
-0.882415065595082 0.00992293768959664
-0.859162723166602 0.0102478218154381
-0.835910380738122 0.0112763727502191
-0.812658038309642 0.0136892401613639
-0.789405695881162 0.0154053451621879
-0.766153353452683 0.016473892809613
-0.742901011024203 0.018066367616639
-0.719648668595723 0.0200918036900769
-0.696396326167243 0.0222581050800983
-0.673143983738763 0.024297921644108
-0.649891641310283 0.0260908697129406
-0.626639298881803 0.0286541781550079
-0.603386956453323 0.0320348467965639
-0.580134614024844 0.0365995775595142
-0.556882271596364 0.041233240185839
-0.533629929167884 0.0463523190951764
-0.510377586739404 0.051741089251429
-0.487125244310924 0.0576761009866343
-0.463872901882444 0.0647825284788428
-0.440620559453964 0.0726650169834564
-0.417368217025484 0.0827869062214624
-0.394115874597004 0.095220584600359
-0.370863532168525 0.109603495078067
-0.347611189740045 0.125111665812116
-0.324358847311565 0.139728018056493
-0.301106504883085 0.156978496523395
-0.277854162454605 0.176668070296538
-0.254601820026125 0.196272500583745
-0.231349477597645 0.214748657091817
-0.208097135169165 0.231293749214215
-0.184844792740686 0.246394944206967
-0.161592450312206 0.261222704360623
-0.138340107883726 0.274940744202404
-0.115087765455246 0.286907400542289
-0.0918354230267661 0.293381130059114
-0.0685830805982862 0.29374680020954
-0.0453307381698063 0.292148503152507
-0.0220783957413265 0.290392392474131
0.00117394668715341 0.287808765268821
0.0244262891156333 0.282811314997059
0.0476786315441132 0.273664867382422
0.070930973972593 0.26372276123346
0.0941833164010729 0.252060810563571
0.117435658829553 0.238985184876717
0.140688001258033 0.224675575848185
0.163940343686513 0.20843033367232
0.187192686114992 0.195359700828756
0.210445028543472 0.179463774500063
0.233697370971952 0.163642281307327
0.256949713400432 0.146269862942466
0.280202055828912 0.131361063034844
0.303454398257392 0.117503174476063
0.326706740685872 0.103974099023429
0.349959083114352 0.0912044152706685
0.373211425542831 0.080047409718066
0.396463767971311 0.0703366837531182
0.419716110399791 0.0621088732126027
0.442968452828271 0.0540928167079104
0.466220795256751 0.0468330068196837
0.489473137685231 0.0410875680075947
0.512725480113711 0.0365956036920543
0.535977822542191 0.0325199059453389
0.55923016497067 0.0289170138493992
0.58248250739915 0.025895445796754
0.60573484982763 0.0237070193507953
0.62898719225611 0.0219634279384971
0.65223953468459 0.020717800622491
0.67549187711307 0.0198071451427984
0.69874421954155 0.0192060442857268
0.721996561970029 0.0184608053272659
0.745248904398509 0.0175034662221322
0.768501246826989 0.0164891832290268
0.791753589255469 0.0154078306958102
0.815005931683949 0.0143508569451346
0.838258274112429 0.013097947005073
0.861510616540909 0.011876842193377
0.884762958969389 0.0110338487840115
0.908015301397869 0.0105388393244234
0.931267643826348 0.00988192477992033
0.954519986254828 0.00851213127712958
0.977772328683308 0.0082591871236368
1.00102467111179 0.00848887750727296
1.02427701354027 0.00822383336150466
1.04752935596875 0.007889598357841
1.07078169839723 0.00743995207713675
1.09403404082571 0.00697463457607466
1.11728638325419 0.00698930206791412
1.14053872568267 0.00723677413289604
1.16379106811115 0.00710104813208922
1.18704341053963 0.00638875559370066
1.21029575296811 0.00625961851264136
1.23354809539659 0.00645030439569208
1.25680043782507 0.00707589604070171
1.28005278025355 0.00738246789359045
1.30330512268203 0.0076146755638741
1.32655746511051 0.0082686764500223
1.34980980753899 0.00924451247704802
1.37306214996747 0.0103004022751884
1.39631449239595 0.0103454980124582
1.41956683482443 0.0101507087830395
1.44281917725291 0.0101490327819372
1.46607151968139 0.00990577047116176
1.48932386210987 0.00916048794464099
1.51257620453835 0.00866878740357682
1.53582854696683 0.00851014898075813
1.55908088939531 0.00882522486144498
1.58233323182379 0.00875356929492088
1.60558557425226 0.00832741003838447
1.62883791668074 0.00813679455488807
1.65209025910922 0.00825661326861352
1.6753426015377 0.0085310258924038
1.69859494396618 0.00911979882334412
1.72184728639466 0.00955892900491527
1.74509962882314 0.0100557806041793
1.76835197125162 0.0105034039791475
1.7916043136801 0.0118589817598964
1.81485665610858 0.0161052723442479
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0137334678680267
-1.60323768087796 0.00803827217551245
-1.556732996021 0.00566635526510892
-1.51022831116404 0.00660841158761354
-1.46372362630708 0.00558486738494193
-1.41721894145012 0.00547458986674606
-1.37071425659316 0.00526190249738675
-1.3242095717362 0.00491944662734813
-1.27770488687924 0.00512760427659576
-1.23120020202228 0.0050361003259301
-1.18469551716532 0.0044860878468247
-1.13819083230836 0.00457801183455595
-1.0916861474514 0.00498942901081259
-1.04518146259444 0.00398920608938082
-0.998676777737481 0.00461822065343816
-0.952172092880522 0.00575377371533584
-0.905667408023562 0.00621141501060345
-0.859162723166602 0.00700370422851368
-0.812658038309642 0.00846570109293352
-0.766153353452683 0.0104914382211398
-0.719648668595723 0.0120098781769792
-0.673143983738763 0.0152112860962208
-0.626639298881803 0.019016612368798
-0.580134614024844 0.0250910079634262
-0.533629929167884 0.0343804403407154
-0.487125244310924 0.0464750827264109
-0.440620559453964 0.0619288951168084
-0.394115874597004 0.0772753781319817
-0.347611189740045 0.0923420377496162
-0.301106504883085 0.100573346640348
-0.254601820026125 0.0945365345986077
-0.208097135169165 0.0822386482409152
-0.161592450312206 0.0638445433258391
-0.115087765455246 0.0493777492338889
-0.0685830805982862 0.0370417381652984
-0.0220783957413265 0.0358677131965126
0.0244262891156333 0.0399056499764617
0.070930973972593 0.0539717094295092
0.117435658829553 0.0648270204422904
0.163940343686513 0.0721947147825267
0.210445028543472 0.0791342960592749
0.256949713400432 0.0813639227000984
0.303454398257392 0.0750549858888085
0.349959083114352 0.0605084935877007
0.396463767971311 0.0475489687375292
0.442968452828271 0.0361031450173154
0.489473137685231 0.0260458845712794
0.535977822542191 0.0192615227159829
0.58248250739915 0.0135203798601091
0.62898719225611 0.0109645814100647
0.67549187711307 0.0107748651084094
0.721996561970029 0.00952454801117353
0.768501246826989 0.00921586272287597
0.815005931683949 0.00910178495958619
0.861510616540909 0.00953642196212231
0.908015301397869 0.0082457797492425
0.954519986254828 0.0079027251634012
1.00102467111179 0.00939984161934525
1.04752935596875 0.00887926102741191
1.09403404082571 0.00745906499326899
1.14053872568267 0.00658340016099041
1.18704341053963 0.00649520795193395
1.23354809539659 0.00688026448048841
1.28005278025355 0.0069352965591619
1.32655746511051 0.00841899143864615
1.37306214996747 0.00917719987438006
1.41956683482443 0.00918971612764246
1.46607151968139 0.0104294482357798
1.51257620453835 0.0122240550024739
1.55908088939531 0.0140426289093568
1.60558557425226 0.0140893406732518
1.65209025910922 0.0144227925588539
1.69859494396618 0.0130572736853273
1.74509962882314 0.0115101883018386
1.7916043136801 0.0121771005589082
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.47$};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00432939425044709
-1.62649002330644 0.00307119793902884
-1.60323768087796 0.00156843303320473
-1.57998533844948 -9.88052814931735e-06
-1.556732996021 0.00253088309674022
-1.53348065359252 0.00423145856420094
-1.51022831116404 0.00665884038353264
-1.48697596873556 0.00360797394547119
-1.46372362630708 0.000958395284674172
-1.4404712838786 0.00039813818989716
-1.41721894145012 0.00339743925053881
-1.39396659902164 0.00519014440233811
-1.37071425659316 0.00446008930397461
-1.34746191416468 0.00315944691672131
-1.3242095717362 0.00169393276478606
-1.30095722930772 0.000491628479276436
-1.27770488687924 0.000347191901058557
-1.25445254445076 0.00237287622240178
-1.23120020202228 0.00510999736941214
-1.2079478595938 0.00521778294845761
-1.18469551716532 0.00374469920496112
-1.16144317473684 0.00186881014712365
-1.13819083230836 0.00144657243569157
-1.11493848987988 0.00390567229621599
-1.0916861474514 0.00592272986858631
-1.06843380502292 0.0090026866391325
-1.04518146259444 0.00844657041654208
-1.02192912016596 0.00695566241150887
-0.998676777737481 0.00334430598522696
-0.975424435309001 0.00258291934275699
-0.952172092880522 0.00401897586536579
-0.928919750452042 0.00656490940552481
-0.905667408023562 0.0109490122268436
-0.882415065595082 0.0129703368508439
-0.859162723166602 0.0160292921597556
-0.835910380738122 0.0206234816365142
-0.812658038309642 0.0277739314398739
-0.789405695881162 0.0361360604465669
-0.766153353452683 0.0435987661272773
-0.742901011024203 0.0518063561585563
-0.719648668595723 0.0596334742716785
-0.696396326167243 0.0658840098163424
-0.673143983738763 0.0705411901275856
-0.649891641310283 0.0738107607762624
-0.626639298881803 0.0752488828317625
-0.603386956453323 0.0752887334310204
-0.580134614024844 0.0750856169708446
-0.556882271596364 0.0742168252161386
-0.533629929167884 0.0748011641741368
-0.510377586739404 0.0744106419951415
-0.487125244310924 0.0726142631546691
-0.463872901882444 0.0646000746342165
-0.440620559453964 0.0516301943946535
-0.417368217025484 0.036776975875821
-0.394115874597004 0.021468487716467
-0.370863532168525 0.00544900414809913
-0.347611189740045 -0.0114040140418509
-0.324358847311565 -0.0294892305800467
-0.301106504883085 -0.0503951802691382
-0.277854162454605 -0.0744633637906338
-0.254601820026125 -0.104391282398353
-0.231349477597645 -0.138584518406557
-0.208097135169165 -0.179117926426546
-0.184844792740686 -0.222193535013462
-0.161592450312206 -0.266663110501676
-0.138340107883726 -0.304856068989885
-0.115087765455246 -0.332990624665101
-0.0918354230267661 -0.352684539908304
-0.0685830805982862 -0.365708844675436
-0.0453307381698063 -0.370804822629459
-0.0220783957413265 -0.363134399260278
0.00117394668715341 -0.344742079278669
0.0244262891156333 -0.312862756442216
0.0476786315441132 -0.274451239245094
0.070930973972593 -0.232359945870548
0.0941833164010729 -0.190786192293665
0.117435658829553 -0.155027239284977
0.140688001258033 -0.125495004484443
0.163940343686513 -0.103336749173164
0.187192686114992 -0.0820603538925443
0.210445028543472 -0.0643472884683884
0.233697370971952 -0.0490375568992975
0.256949713400432 -0.0386432228674782
0.280202055828912 -0.0296680556964887
0.303454398257392 -0.0231066154889967
0.326706740685872 -0.0163983767156104
0.349959083114352 -0.0109438760484668
0.373211425542831 -0.00314477153008889
0.396463767971311 0.00697549264316382
0.419716110399791 0.0193220769926514
0.442968452828271 0.0288679615841557
0.466220795256751 0.0327795756379704
0.489473137685231 0.0340861565700942
0.512725480113711 0.0344185958323464
0.535977822542191 0.0376448417759464
0.55923016497067 0.0402491502326487
0.58248250739915 0.0441982005825407
0.60573484982763 0.0462204136164516
0.62898719225611 0.0466567814553929
0.65223953468459 0.0443405967412198
0.67549187711307 0.0397812756740533
0.69874421954155 0.0352808565496588
0.721996561970029 0.0280513312057182
0.745248904398509 0.0205960303642424
0.768501246826989 0.0140969549048262
0.791753589255469 0.0119730673472467
0.815005931683949 0.0126301509138758
0.838258274112429 0.0150982143876381
0.861510616540909 0.0194866448725431
0.884762958969389 0.0259342100777401
0.908015301397869 0.0292798727848413
0.931267643826348 0.0278769183681523
0.954519986254828 0.0233742046195101
0.977772328683308 0.0186762824032131
1.00102467111179 0.0194259919070454
1.02427701354027 0.0211978520031835
1.04752935596875 0.0227117394185609
1.07078169839723 0.0206532203431846
1.09403404082571 0.0204396800982007
1.11728638325419 0.0239629748625605
1.14053872568267 0.0267846617361882
1.16379106811115 0.0254805449391235
1.18704341053963 0.0217020462792717
1.21029575296811 0.0184830340772467
1.23354809539659 0.0146144059212905
1.25680043782507 0.0118475299389775
1.28005278025355 0.010349004555175
1.30330512268203 0.012089404571427
1.32655746511051 0.013226484268878
1.34980980753899 0.0147679577273549
1.37306214996747 0.0165492749573736
1.39631449239595 0.0159840527475401
1.41956683482443 0.0126230959154567
1.44281917725291 0.00861144032407836
1.46607151968139 0.00846897380354402
1.48932386210987 0.0101401733212299
1.51257620453835 0.012242910675678
1.53582854696683 0.0138258722842062
1.55908088939531 0.0153437416928352
1.58233323182379 0.0170699115451636
1.60558557425226 0.0183430296208388
1.62883791668074 0.0198020985198088
1.65209025910922 0.0222746233287811
1.6753426015377 0.0224497865221053
1.69859494396618 0.0225465484108123
1.72184728639466 0.0219762641423088
1.74509962882314 0.023699813897667
1.76835197125162 0.0292635925105791
1.7916043136801 0.0362393420951254
1.81485665610858 0.0415844805320681
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0237351576836142
-1.62649002330644 0.019985032313223
-1.60323768087796 0.0184600606441824
-1.57998533844948 0.0162095915324658
-1.556732996021 0.0139669362416833
-1.53348065359252 0.0122655752545438
-1.51022831116404 0.0119516070240422
-1.48697596873556 0.0111716168654349
-1.46372362630708 0.0107612190386848
-1.4404712838786 0.0113669060356147
-1.41721894145012 0.0116070021416972
-1.39396659902164 0.0111269603506848
-1.37071425659316 0.0103949481371956
-1.34746191416468 0.00921767687397746
-1.3242095717362 0.00885946480347601
-1.30095722930772 0.0093138087202753
-1.27770488687924 0.0093748314930112
-1.25445254445076 0.00896259637775298
-1.23120020202228 0.00826388703643608
-1.2079478595938 0.00836872128591745
-1.18469551716532 0.00861199054162522
-1.16144317473684 0.00851909702133444
-1.13819083230836 0.00802333124530151
-1.11493848987988 0.00784318635835186
-1.0916861474514 0.0078686707106429
-1.06843380502292 0.00723130575516062
-1.04518146259444 0.00682373928105508
-1.02192912016596 0.00694841825754106
-0.998676777737481 0.00685321068583966
-0.975424435309001 0.00649395996880259
-0.952172092880522 0.00622516006935115
-0.928919750452042 0.0063450363969247
-0.905667408023562 0.00666207186313177
-0.882415065595082 0.00728309215941357
-0.859162723166602 0.00757196087157211
-0.835910380738122 0.00827131707282743
-0.812658038309642 0.00839816793763118
-0.789405695881162 0.0084895503069454
-0.766153353452683 0.00852976907059798
-0.742901011024203 0.00883598215387972
-0.719648668595723 0.0095907627428001
-0.696396326167243 0.0104170806024087
-0.673143983738763 0.012470362208114
-0.649891641310283 0.0154678129888446
-0.626639298881803 0.0179265770018902
-0.603386956453323 0.020546746763585
-0.580134614024844 0.0234644523499915
-0.556882271596364 0.0268543260853263
-0.533629929167884 0.030693817891648
-0.510377586739404 0.0361058565046477
-0.487125244310924 0.0439015410643237
-0.463872901882444 0.0526539261546083
-0.440620559453964 0.0637176022135846
-0.417368217025484 0.0771278480003789
-0.394115874597004 0.0916682721006374
-0.370863532168525 0.106470944948304
-0.347611189740045 0.12214180534064
-0.324358847311565 0.138564340201541
-0.301106504883085 0.154664800968856
-0.277854162454605 0.172941337367204
-0.254601820026125 0.189494995718882
-0.231349477597645 0.207716323617293
-0.208097135169165 0.224463180924583
-0.184844792740686 0.238057018847838
-0.161592450312206 0.248667268622775
-0.138340107883726 0.25699112100115
-0.115087765455246 0.264641653232394
-0.0918354230267661 0.275469557228468
-0.0685830805982862 0.284213630626781
-0.0453307381698063 0.286914694496172
-0.0220783957413265 0.287134536362892
0.00117394668715341 0.286848470156787
0.0244262891156333 0.288029073770543
0.0476786315441132 0.282169323948993
0.070930973972593 0.272946438245039
0.0941833164010729 0.259771014581412
0.117435658829553 0.24189727939874
0.140688001258033 0.219876713414182
0.163940343686513 0.198914730097788
0.187192686114992 0.178257351344069
0.210445028543472 0.158189593575962
0.233697370971952 0.13797132556383
0.256949713400432 0.118381257390376
0.280202055828912 0.100139505958961
0.303454398257392 0.084886535956617
0.326706740685872 0.0729667013442179
0.349959083114352 0.0631123856209124
0.373211425542831 0.0542848395861256
0.396463767971311 0.046120621731317
0.419716110399791 0.0391129993827849
0.442968452828271 0.0335612768289482
0.466220795256751 0.0289808668004333
0.489473137685231 0.0245331262058213
0.512725480113711 0.0221898317992856
0.535977822542191 0.0202129951503484
0.55923016497067 0.0184041772464331
0.58248250739915 0.01648185164065
0.60573484982763 0.0153161013683336
0.62898719225611 0.0145909046428804
0.65223953468459 0.014262097065863
0.67549187711307 0.0146172661554331
0.69874421954155 0.0157705080829628
0.721996561970029 0.0153162472092426
0.745248904398509 0.0129772446258581
0.768501246826989 0.0111398903340262
0.791753589255469 0.0103494263861277
0.815005931683949 0.0106240955666931
0.838258274112429 0.0104083797016762
0.861510616540909 0.0111373195309857
0.884762958969389 0.0132193999789357
0.908015301397869 0.0154404195406378
0.931267643826348 0.0165437196919811
0.954519986254828 0.0161165271197029
0.977772328683308 0.0159491282506913
1.00102467111179 0.0164592486671826
1.02427701354027 0.0182541433664519
1.04752935596875 0.0178246520675758
1.07078169839723 0.0160403289362875
1.09403404082571 0.0147951388824913
1.11728638325419 0.0130998244858529
1.14053872568267 0.0118139900633464
1.16379106811115 0.0118674450720503
1.18704341053963 0.011665947394647
1.21029575296811 0.0114433397972251
1.23354809539659 0.0107261944961482
1.25680043782507 0.0101480342862035
1.28005278025355 0.0105755409948402
1.30330512268203 0.0117527865468992
1.32655746511051 0.0126988689432936
1.34980980753899 0.0129692727540997
1.37306214996747 0.0132066319226004
1.39631449239595 0.0132308681851895
1.41956683482443 0.0133627952704541
1.44281917725291 0.0130464532259891
1.46607151968139 0.0134409708586696
1.48932386210987 0.0145301794959957
1.51257620453835 0.0152203340208778
1.53582854696683 0.0161884929387823
1.55908088939531 0.0165111584988897
1.58233323182379 0.0159596856425617
1.60558557425226 0.0153028825751695
1.62883791668074 0.0146738459561982
1.65209025910922 0.0149761226834604
1.6753426015377 0.0160714960457873
1.69859494396618 0.016523220389147
1.72184728639466 0.0170810907271203
1.74509962882314 0.0176274532705413
1.76835197125162 0.0205594415795694
1.7916043136801 0.0227823282878007
1.81485665610858 0.0270865817190933
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0169899211168807
-1.60323768087796 0.0133105651540739
-1.556732996021 0.0112014736769508
-1.51022831116404 0.00869560815928112
-1.46372362630708 0.00889160204381153
-1.41721894145012 0.00887005316490224
-1.37071425659316 0.00798866727051693
-1.3242095717362 0.00767195385252483
-1.27770488687924 0.00796288141105345
-1.23120020202228 0.0069324167678444
-1.18469551716532 0.00643717796599825
-1.13819083230836 0.00658846317869214
-1.0916861474514 0.00676224662648325
-1.04518146259444 0.00601721782988112
-0.998676777737481 0.0059778464347372
-0.952172092880522 0.00517984961814232
-0.905667408023562 0.00518030449304962
-0.859162723166602 0.00537231731612792
-0.812658038309642 0.00653743680698266
-0.766153353452683 0.00790193270950967
-0.719648668595723 0.0109932979780081
-0.673143983738763 0.0143256107659985
-0.626639298881803 0.0173809280158721
-0.580134614024844 0.0219601927073184
-0.533629929167884 0.0284203701863938
-0.487125244310924 0.0364731017708676
-0.440620559453964 0.0440320584880538
-0.394115874597004 0.0512413452913056
-0.347611189740045 0.0605229812948309
-0.301106504883085 0.0690964999835269
-0.254601820026125 0.0706196326746467
-0.208097135169165 0.0662431464882739
-0.161592450312206 0.0609929403192826
-0.115087765455246 0.0592792879045673
-0.0685830805982862 0.0521367936245816
-0.0220783957413265 0.0458952152393044
0.0244262891156333 0.0454384847108228
0.070930973972593 0.0563757183727926
0.117435658829553 0.0720997746231947
0.163940343686513 0.0801616819854143
0.210445028543472 0.0814805102931732
0.256949713400432 0.0795468636857833
0.303454398257392 0.0676140040115555
0.349959083114352 0.0490597342680942
0.396463767971311 0.0325804673836908
0.442968452828271 0.0218358028278456
0.489473137685231 0.0180696921771833
0.535977822542191 0.0143119403512316
0.58248250739915 0.010926439423784
0.62898719225611 0.00933988550052288
0.67549187711307 0.00843214015339928
0.721996561970029 0.00735219975725734
0.768501246826989 0.0083276313501488
0.815005931683949 0.00804300798201922
0.861510616540909 0.00632760706109362
0.908015301397869 0.0058348147316903
0.954519986254828 0.00634867172597341
1.00102467111179 0.0067954199195352
1.04752935596875 0.00708347541559069
1.09403404082571 0.00766867022500259
1.14053872568267 0.00845425600185915
1.18704341053963 0.00860751661337856
1.23354809539659 0.00752959878586615
1.28005278025355 0.00966133986652778
1.32655746511051 0.0114777453865793
1.37306214996747 0.0120662713098442
1.41956683482443 0.0122022126624272
1.46607151968139 0.01323301423461
1.51257620453835 0.0104927507953786
1.55908088939531 0.00908665605350212
1.60558557425226 0.00878161704913541
1.65209025910922 0.00944637282216908
1.69859494396618 0.00883813714478953
1.74509962882314 0.00978011221967053
1.7916043136801 0.012448279779693
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.63$};

\nextgroupplot[
hide x axis,
hide y axis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\end{groupplot}

\end{tikzpicture}


==> tikz_matplotlib/perfiles_Ur0.46.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.941176470588235,1,1}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00121916646239987
-1.62649002330644 4.87310519621329e-05
-1.60323768087796 -0.00187718385156215
-1.57998533844948 -0.00199195612016384
-1.556732996021 -0.00184954685224521
-1.53348065359252 -0.00241972918363493
-1.51022831116404 -0.00426608805089637
-1.48697596873556 -0.00402650483094318
-1.46372362630708 -0.00400260895955305
-1.4404712838786 -0.0028623260777921
-1.41721894145012 -0.00328608355244585
-1.39396659902164 -0.00350037079024741
-1.37071425659316 -0.00379107719314609
-1.34746191416468 -0.00369995648474731
-1.3242095717362 -0.00409709555015191
-1.30095722930772 -0.00418776116394544
-1.27770488687924 -0.00478365401100492
-1.25445254445076 -0.00373097783031611
-1.23120020202228 -0.00277401957959651
-1.2079478595938 -0.00230454168090522
-1.18469551716532 -0.00172447505494888
-1.16144317473684 -0.00160017425578554
-1.13819083230836 -0.00118582505810181
-1.11493848987988 -0.00168248324233111
-1.0916861474514 -0.00211634965817126
-1.06843380502292 -0.00172209906992978
-1.04518146259444 -0.00103830606186414
-1.02192912016596 -0.000864439459366635
-0.998676777737481 -0.00116255218192323
-0.975424435309001 -0.000339268090040234
-0.952172092880522 0.000288405308837975
-0.928919750452042 0.000169521741648686
-0.905667408023562 -4.7568692817231e-05
-0.882415065595082 9.21916475789795e-05
-0.859162723166602 -0.000531490244283117
-0.835910380738122 -0.000960734455385596
-0.812658038309642 -4.80396662631409e-05
-0.789405695881162 0.00354481057444192
-0.766153353452683 0.00832539737016359
-0.742901011024203 0.0140222217436529
-0.719648668595723 0.0183342290867597
-0.696396326167243 0.0214113627399584
-0.673143983738763 0.0249366285683917
-0.649891641310283 0.0301629476675494
-0.626639298881803 0.0350814216017218
-0.603386956453323 0.0375492072497604
-0.580134614024844 0.0390402630322094
-0.556882271596364 0.039833552448517
-0.533629929167884 0.041052574623822
-0.510377586739404 0.0424597136833572
-0.487125244310924 0.0428065882522592
-0.463872901882444 0.0436218283227246
-0.440620559453964 0.0432211757557033
-0.417368217025484 0.0436132768251928
-0.394115874597004 0.0439307863563762
-0.370863532168525 0.0438691008823023
-0.347611189740045 0.0420234690809969
-0.324358847311565 0.0388829713129476
-0.301106504883085 0.0350516402300304
-0.277854162454605 0.0310313971379748
-0.254601820026125 0.0265197233652169
-0.231349477597645 0.0194225765713033
-0.208097135169165 0.0120982578813518
-0.184844792740686 0.00318406730419158
-0.161592450312206 -0.00525074997757697
-0.138340107883726 -0.0164399799903104
-0.115087765455246 -0.0309251555515884
-0.0918354230267661 -0.0475742450642705
-0.0685830805982862 -0.0637790149486123
-0.0453307381698063 -0.079134221970678
-0.0220783957413265 -0.0911314384487869
0.00117394668715341 -0.0987220541135943
0.0244262891156333 -0.100229074403315
0.0476786315441132 -0.0987942867279794
0.070930973972593 -0.0932249006911036
0.0941833164010729 -0.0826432214801527
0.117435658829553 -0.0706370198467173
0.140688001258033 -0.0591256360588881
0.163940343686513 -0.0484065293623545
0.187192686114992 -0.035602006056762
0.210445028543472 -0.023472570630592
0.233697370971952 -0.0118036949468058
0.256949713400432 -0.00137968806927497
0.280202055828912 0.00797876800094144
0.303454398257392 0.0138399615281974
0.326706740685872 0.0182100009530982
0.349959083114352 0.021556926433111
0.373211425542831 0.0239424025230542
0.396463767971311 0.0245060529769892
0.419716110399791 0.0244532999432185
0.442968452828271 0.0247392312715357
0.466220795256751 0.0253724309851068
0.489473137685231 0.0262258438030908
0.512725480113711 0.0270044506453291
0.535977822542191 0.0262002165355264
0.55923016497067 0.0236539832654838
0.58248250739915 0.0218351510614099
0.60573484982763 0.0204481669620108
0.62898719225611 0.0206049278001059
0.65223953468459 0.0185001001797599
0.67549187711307 0.016817586765976
0.69874421954155 0.0140513082757373
0.721996561970029 0.0117600882695617
0.745248904398509 0.00923310629838978
0.768501246826989 0.00667495414271128
0.791753589255469 0.00529102845693305
0.815005931683949 0.00241786934824683
0.838258274112429 -0.0022321584339413
0.861510616540909 -0.00769899748895375
0.884762958969389 -0.0118061808022655
0.908015301397869 -0.012484683484477
0.931267643826348 -0.0119406104637702
0.954519986254828 -0.0117063081432503
0.977772328683308 -0.0106882275480969
1.00102467111179 -0.0101863585268136
1.02427701354027 -0.00900025382247975
1.04752935596875 -0.0102701692291394
1.07078169839723 -0.00986234811674
1.09403404082571 -0.0100811707916023
1.11728638325419 -0.0094255067694401
1.14053872568267 -0.0108398136530686
1.16379106811115 -0.00930095406676151
1.18704341053963 -0.00767561043176289
1.21029575296811 -0.00450083478031716
1.23354809539659 -0.00489284369055155
1.25680043782507 -0.00535176272457531
1.28005278025355 -0.00518501676319892
1.30330512268203 -0.00470240754160112
1.32655746511051 -0.0038897189526632
1.34980980753899 -0.00637661922840841
1.37306214996747 -0.00590930377476016
1.39631449239595 -0.00501301849052115
1.41956683482443 -0.00247452136580553
1.44281917725291 -0.000426732718533635
1.46607151968139 0.000988550203027967
1.48932386210987 0.00158157554014706
1.51257620453835 0.000955966080000912
1.53582854696683 -0.00134940899031874
1.55908088939531 -0.00129876724628271
1.58233323182379 -0.00247144503549489
1.60558557425226 -0.00303675639686162
1.62883791668074 -0.00513890127763807
1.65209025910922 -0.00553100861586567
1.6753426015377 -0.00281629269833596
1.69859494396618 0.000462089597421433
1.72184728639466 0.00544282318467721
1.74509962882314 0.0103353227073714
1.76835197125162 0.0163178422490081
1.7916043136801 0.0211479660702701
1.81485665610858 0.0234298823737142
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00732251618488012
-1.62649002330644 0.00547162218957631
-1.60323768087796 0.0045182117606681
-1.57998533844948 0.00416581006864706
-1.556732996021 0.00395710998790928
-1.53348065359252 0.00346746103863397
-1.51022831116404 0.00345597243403543
-1.48697596873556 0.00350730737671425
-1.46372362630708 0.00342474230641272
-1.4404712838786 0.00335468629069207
-1.41721894145012 0.00310987841446379
-1.39396659902164 0.00312046621774396
-1.37071425659316 0.00312056896685881
-1.34746191416468 0.00316561646832863
-1.3242095717362 0.00331253640835336
-1.30095722930772 0.00343764261427328
-1.27770488687924 0.00371572393110623
-1.25445254445076 0.00378800064805823
-1.23120020202228 0.00360871884506579
-1.2079478595938 0.00355305810021321
-1.18469551716532 0.00368527446624409
-1.16144317473684 0.00383320652677335
-1.13819083230836 0.00395972910291757
-1.11493848987988 0.00424182410009204
-1.0916861474514 0.00442179940351143
-1.06843380502292 0.00467657459707387
-1.04518146259444 0.00510869948897015
-1.02192912016596 0.00557779642326682
-0.998676777737481 0.00603957651159965
-0.975424435309001 0.0061210873767113
-0.952172092880522 0.00621585002629984
-0.928919750452042 0.00666200271826612
-0.905667408023562 0.00720236793954213
-0.882415065595082 0.00794593685652009
-0.859162723166602 0.00903137348825266
-0.835910380738122 0.0104424758712117
-0.812658038309642 0.0116732703283519
-0.789405695881162 0.0128329123173486
-0.766153353452683 0.0139828786677096
-0.742901011024203 0.0150001428062465
-0.719648668595723 0.0159209385330598
-0.696396326167243 0.0167249844569731
-0.673143983738763 0.0176314399373586
-0.649891641310283 0.0183452903469475
-0.626639298881803 0.0187893556653404
-0.603386956453323 0.0195768268960506
-0.580134614024844 0.0204330256421437
-0.556882271596364 0.0211181715252119
-0.533629929167884 0.0217945494349345
-0.510377586739404 0.0227309903550051
-0.487125244310924 0.0239351352211054
-0.463872901882444 0.0251264176729925
-0.440620559453964 0.026971146567383
-0.417368217025484 0.0295283336053745
-0.394115874597004 0.0319287984300099
-0.370863532168525 0.0339670053961614
-0.347611189740045 0.0363576789094605
-0.324358847311565 0.0398940024098106
-0.301106504883085 0.043101585936126
-0.277854162454605 0.0449947469326773
-0.254601820026125 0.0463026549625642
-0.231349477597645 0.0484263612710298
-0.208097135169165 0.0508190025773331
-0.184844792740686 0.0531222338030635
-0.161592450312206 0.0549344958249967
-0.138340107883726 0.0565115832859288
-0.115087765455246 0.0575081282229004
-0.0918354230267661 0.0583532105050711
-0.0685830805982862 0.0592592531514565
-0.0453307381698063 0.0597884250436823
-0.0220783957413265 0.0596199560509459
0.00117394668715341 0.0590379384094022
0.0244262891156333 0.058320937864706
0.0476786315441132 0.0577848653034963
0.070930973972593 0.0579275806047291
0.0941833164010729 0.0579525668372131
0.117435658829553 0.0582899721406507
0.140688001258033 0.0582320939900032
0.163940343686513 0.0577627164966668
0.187192686114992 0.0568415044729604
0.210445028543472 0.0551664740556534
0.233697370971952 0.053243378876446
0.256949713400432 0.0509384724758985
0.280202055828912 0.0485607069975349
0.303454398257392 0.0459852879406025
0.326706740685872 0.0433831520811078
0.349959083114352 0.0405917122798069
0.373211425542831 0.0379221956884088
0.396463767971311 0.0350557651849965
0.419716110399791 0.0325412389403175
0.442968452828271 0.0300806196612813
0.466220795256751 0.0280598092048185
0.489473137685231 0.0259791983983163
0.512725480113711 0.0241132750244145
0.535977822542191 0.0228457530562448
0.55923016497067 0.0221023255827807
0.58248250739915 0.0210358281438434
0.60573484982763 0.0194297268359818
0.62898719225611 0.0172518835559098
0.65223953468459 0.0156442376880575
0.67549187711307 0.0142376139848869
0.69874421954155 0.0129270073543212
0.721996561970029 0.0117881388777879
0.745248904398509 0.0109065897920629
0.768501246826989 0.0102487352077694
0.791753589255469 0.00964761976004978
0.815005931683949 0.00917073947949288
0.838258274112429 0.00849946272121375
0.861510616540909 0.00781582299548949
0.884762958969389 0.00724735385255674
0.908015301397869 0.00679612628235633
0.931267643826348 0.00640059824243632
0.954519986254828 0.0057796993277811
0.977772328683308 0.00554597894672997
1.00102467111179 0.00551573638707713
1.02427701354027 0.00538107993551164
1.04752935596875 0.0048943551811748
1.07078169839723 0.00484704217916809
1.09403404082571 0.00506248535190898
1.11728638325419 0.00491357451438207
1.14053872568267 0.00458348374538333
1.16379106811115 0.0048364598655261
1.18704341053963 0.00503437511211115
1.21029575296811 0.00458298410768264
1.23354809539659 0.00413000020563812
1.25680043782507 0.00426380487890529
1.28005278025355 0.00459855105470435
1.30330512268203 0.00456627311266557
1.32655746511051 0.00408381643771646
1.34980980753899 0.00402889566130017
1.37306214996747 0.00382657170016769
1.39631449239595 0.00370211872111016
1.41956683482443 0.00387296566166545
1.44281917725291 0.00386437990838288
1.46607151968139 0.00396412213096385
1.48932386210987 0.0040436700058447
1.51257620453835 0.00423606261492673
1.53582854696683 0.00447337524008076
1.55908088939531 0.00461336910093528
1.58233323182379 0.00467762296862576
1.60558557425226 0.00467656537372356
1.62883791668074 0.00461706696784266
1.65209025910922 0.00497392110051477
1.6753426015377 0.00491308972882781
1.69859494396618 0.0048263949363703
1.72184728639466 0.00459583704266593
1.74509962882314 0.00451204206217708
1.76835197125162 0.00502294975407081
1.7916043136801 0.00676890529042128
1.81485665610858 0.00929448187917439
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00913837011296672
-1.60323768087796 0.00586062518654617
-1.556732996021 0.00535249883221912
-1.51022831116404 0.00550528826971504
-1.46372362630708 0.00415479834091592
-1.41721894145012 0.00444243167027271
-1.37071425659316 0.00462619232936027
-1.3242095717362 0.00479899381333927
-1.27770488687924 0.00458895592623195
-1.23120020202228 0.00557241678644364
-1.18469551716532 0.00556602886636983
-1.13819083230836 0.00608424815720888
-1.0916861474514 0.00599335946205382
-1.04518146259444 0.00644010261026113
-0.998676777737481 0.00686622831021392
-0.952172092880522 0.00748571162494942
-0.905667408023562 0.0090297148583632
-0.859162723166602 0.0114848697956657
-0.812658038309642 0.0134171891219992
-0.766153353452683 0.0138951827923409
-0.719648668595723 0.0137280996928918
-0.673143983738763 0.0140304746313269
-0.626639298881803 0.0155659639538038
-0.580134614024844 0.0167421943848073
-0.533629929167884 0.0179848556824702
-0.487125244310924 0.0191337091420939
-0.440620559453964 0.0202199322573327
-0.394115874597004 0.0211893462879007
-0.347611189740045 0.0203771061827869
-0.301106504883085 0.0198827809647713
-0.254601820026125 0.02077413554871
-0.208097135169165 0.018723924501522
-0.161592450312206 0.0141118424962276
-0.115087765455246 0.00961663043128888
-0.0685830805982862 0.00766687625548504
-0.0220783957413265 0.00801670769852429
0.0244262891156333 0.00804898203869899
0.070930973972593 0.00726551900440399
0.117435658829553 0.00680251599863589
0.163940343686513 0.00738793115369048
0.210445028543472 0.0102665433945288
0.256949713400432 0.0153029532902327
0.303454398257392 0.019255154255562
0.349959083114352 0.0203347825468545
0.396463767971311 0.0196496150652983
0.442968452828271 0.0198546811354067
0.489473137685231 0.0186358584540893
0.535977822542191 0.0187776867812175
0.58248250739915 0.0192114470811604
0.62898719225611 0.0193318708281199
0.67549187711307 0.017922754082672
0.721996561970029 0.0163564091721967
0.768501246826989 0.0139444012070159
0.815005931683949 0.01239594904667
0.861510616540909 0.011175767296069
0.908015301397869 0.00895905256971435
0.954519986254828 0.00827058712039552
1.00102467111179 0.00859075614816466
1.04752935596875 0.00789737554754358
1.09403404082571 0.00755172394349575
1.14053872568267 0.00695817680719541
1.18704341053963 0.0066228237275895
1.23354809539659 0.00636865769073878
1.28005278025355 0.00656921472613621
1.32655746511051 0.00637742272212274
1.37306214996747 0.00623096706572838
1.41956683482443 0.0060138122507056
1.46607151968139 0.00579726088071501
1.51257620453835 0.00561282189926574
1.55908088939531 0.00629183730339588
1.60558557425226 0.00596974341897015
1.65209025910922 0.00595245879316847
1.69859494396618 0.00593569488525889
1.74509962882314 0.00661391587852932
1.7916043136801 0.0072966742977039
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=0.98$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 -0.00036226204481887
-1.62649002330644 -0.000140688086370394
-1.60323768087796 0.000255096862318105
-1.57998533844948 -0.000837649366398958
-1.556732996021 -0.000992238366386153
-1.53348065359252 0.000398084036816791
-1.51022831116404 -0.000655584368628354
-1.48697596873556 -0.000681958270771939
-1.46372362630708 -0.000782849681185321
-1.4404712838786 3.11362808046327e-05
-1.41721894145012 0.0011870259672606
-1.39396659902164 0.00253240961612173
-1.37071425659316 0.00382581451245852
-1.34746191416468 0.00384064956601517
-1.3242095717362 0.00279461935718108
-1.30095722930772 0.00335316054102177
-1.27770488687924 0.00347285144813375
-1.25445254445076 0.00422733648244018
-1.23120020202228 0.00267872041490272
-1.2079478595938 0.00336391278272569
-1.18469551716532 0.00354733630365376
-1.16144317473684 0.00574140437412045
-1.13819083230836 0.00512836238742769
-1.11493848987988 0.00401604373882671
-1.0916861474514 0.000479434301601318
-1.06843380502292 -0.00125080429682509
-1.04518146259444 -0.00183152689572629
-1.02192912016596 -0.000324304587678982
-0.998676777737481 0.00118303349640229
-0.975424435309001 0.00262400016002764
-0.952172092880522 0.0032808238619382
-0.928919750452042 0.00220203151999358
-0.905667408023562 0.00122528386112678
-0.882415065595082 0.00186142446097422
-0.859162723166602 0.00251005845612173
-0.835910380738122 0.00412714006322372
-0.812658038309642 0.00665793781747674
-0.789405695881162 0.00976807147903912
-0.766153353452683 0.012111079189694
-0.742901011024203 0.0143185533410833
-0.719648668595723 0.0167385960207311
-0.696396326167243 0.0178087701181545
-0.673143983738763 0.0168142515863382
-0.649891641310283 0.0140488986251919
-0.626639298881803 0.011124234201551
-0.603386956453323 0.00889777197676437
-0.580134614024844 0.00676082532169973
-0.556882271596364 0.00442834423613759
-0.533629929167884 0.00110851784714456
-0.510377586739404 -0.000979073739389689
-0.487125244310924 -0.000169095493758064
-0.463872901882444 0.00172589894641449
-0.440620559453964 0.0049214663190609
-0.417368217025484 0.0068646465742263
-0.394115874597004 0.00933582071458423
-0.370863532168525 0.0100065308225744
-0.347611189740045 0.00960085037934048
-0.324358847311565 0.00627712762701731
-0.301106504883085 0.00323907742276645
-0.277854162454605 -0.0010632323218353
-0.254601820026125 -0.00689290632009445
-0.231349477597645 -0.0151344297407778
-0.208097135169165 -0.0249023301022751
-0.184844792740686 -0.0360388978750528
-0.161592450312206 -0.0476645441656094
-0.138340107883726 -0.0613782774282708
-0.115087765455246 -0.0734967557904348
-0.0918354230267661 -0.0858702545761129
-0.0685830805982862 -0.0956964838074465
-0.0453307381698063 -0.101190885245143
-0.0220783957413265 -0.102702541988678
0.00117394668715341 -0.0996681455378911
0.0244262891156333 -0.0934104979831581
0.0476786315441132 -0.0810523516510398
0.070930973972593 -0.0651670253522645
0.0941833164010729 -0.0479605603956792
0.117435658829553 -0.0350147089612695
0.140688001258033 -0.0256753540017174
0.163940343686513 -0.0218176560982638
0.187192686114992 -0.0198048062599801
0.210445028543472 -0.0182890363342963
0.233697370971952 -0.0159594899120856
0.256949713400432 -0.0132832224241424
0.280202055828912 -0.0107010778956648
0.303454398257392 -0.00553524912012348
0.326706740685872 0.000708122440399632
0.349959083114352 0.00728593631053918
0.373211425542831 0.0126470124713916
0.396463767971311 0.0184234709028606
0.419716110399791 0.0240728681304592
0.442968452828271 0.0278772538331802
0.466220795256751 0.0300100480118678
0.489473137685231 0.031085900766516
0.512725480113711 0.033375606974757
0.535977822542191 0.0361545415197539
0.55923016497067 0.0388161237775297
0.58248250739915 0.0410129032559807
0.60573484982763 0.0405941218725172
0.62898719225611 0.0382728146586584
0.65223953468459 0.0334759347055905
0.67549187711307 0.0294166904523475
0.69874421954155 0.0255327384652258
0.721996561970029 0.0215997018208962
0.745248904398509 0.0183450842090627
0.768501246826989 0.015368796778416
0.791753589255469 0.0129203850572118
0.815005931683949 0.00934468207887641
0.838258274112429 0.00698948592428657
0.861510616540909 0.00359090917304804
0.884762958969389 0.00120377991585579
0.908015301397869 -0.00165256892139876
0.931267643826348 -0.0021071122759757
0.954519986254828 -0.00165479131296635
0.977772328683308 -0.000185149319586948
1.00102467111179 0.00166826969437183
1.02427701354027 0.0023950422535429
1.04752935596875 0.0022722581855698
1.07078169839723 -0.00186605018174212
1.09403404082571 -0.00250042105218987
1.11728638325419 -0.00194012050033472
1.14053872568267 0.00159086135309417
1.16379106811115 0.00117868220482893
1.18704341053963 0.00214266015209643
1.21029575296811 0.0030111157810616
1.23354809539659 0.00567651730937294
1.25680043782507 0.00729140221487155
1.28005278025355 0.00916053365344232
1.30330512268203 0.00841169079231653
1.32655746511051 0.00672383254016275
1.34980980753899 0.00615773568726423
1.37306214996747 0.00622699416799205
1.39631449239595 0.00619653441540436
1.41956683482443 0.00585255422959685
1.44281917725291 0.00679681326589222
1.46607151968139 0.0067685009168509
1.48932386210987 0.00527705582263879
1.51257620453835 0.00164435198742711
1.53582854696683 -0.00020643196521319
1.55908088939531 0.00121819517487485
1.58233323182379 0.00199751386778501
1.60558557425226 0.0022614791602691
1.62883791668074 0.000679097560316747
1.65209025910922 0.0025512434607511
1.6753426015377 0.00361613919801072
1.69859494396618 0.00620246554757215
1.72184728639466 0.0084692980541434
1.74509962882314 0.0146661862900876
1.76835197125162 0.0201817945050622
1.7916043136801 0.0263023058073445
1.81485665610858 0.028263685636206
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00692180154373158
-1.62649002330644 0.00512173249620165
-1.60323768087796 0.00407632567191551
-1.57998533844948 0.00354235058017109
-1.556732996021 0.00349093953403176
-1.53348065359252 0.00357986307743453
-1.51022831116404 0.00371223656006255
-1.48697596873556 0.00385404715191319
-1.46372362630708 0.00376131232318828
-1.4404712838786 0.00367416705055915
-1.41721894145012 0.00361754002968016
-1.39396659902164 0.00371665698554335
-1.37071425659316 0.00388522146633483
-1.34746191416468 0.00374288204719479
-1.3242095717362 0.00371572847775315
-1.30095722930772 0.00364547312867275
-1.27770488687924 0.00347724198235696
-1.25445254445076 0.00330102445207823
-1.23120020202228 0.00357293996364829
-1.2079478595938 0.00393673435539109
-1.18469551716532 0.00433016434669131
-1.16144317473684 0.00461889292500268
-1.13819083230836 0.00463048172495495
-1.11493848987988 0.00484037300907651
-1.0916861474514 0.00502373848602322
-1.06843380502292 0.00513325642126228
-1.04518146259444 0.00547256888278322
-1.02192912016596 0.00594415032850271
-0.998676777737481 0.00665670515347676
-0.975424435309001 0.00737050890150937
-0.952172092880522 0.00809261218597531
-0.928919750452042 0.0086624077059446
-0.905667408023562 0.00935608818103557
-0.882415065595082 0.0101126152531999
-0.859162723166602 0.0107658287491577
-0.835910380738122 0.0114995727250906
-0.812658038309642 0.0122831939001957
-0.789405695881162 0.013759201001332
-0.766153353452683 0.0155813028524294
-0.742901011024203 0.0170730062854767
-0.719648668595723 0.0178304220043353
-0.696396326167243 0.0182974867478876
-0.673143983738763 0.0192244322227688
-0.649891641310283 0.0209194351481156
-0.626639298881803 0.0225496331832925
-0.603386956453323 0.0239740329488821
-0.580134614024844 0.0248879645798297
-0.556882271596364 0.0259039602616561
-0.533629929167884 0.0274532655244996
-0.510377586739404 0.0298094138676119
-0.487125244310924 0.032689199388289
-0.463872901882444 0.0358857835157588
-0.440620559453964 0.0387203026795386
-0.417368217025484 0.0423147163601515
-0.394115874597004 0.0461310259227998
-0.370863532168525 0.0510561575983605
-0.347611189740045 0.0561443523234219
-0.324358847311565 0.0615707871485871
-0.301106504883085 0.0666798554600465
-0.277854162454605 0.0720114887622197
-0.254601820026125 0.0772528770124171
-0.231349477597645 0.0817111160436471
-0.208097135169165 0.0854163708037643
-0.184844792740686 0.0893101209137103
-0.161592450312206 0.093605870473777
-0.138340107883726 0.0973441441370614
-0.115087765455246 0.0994569644232519
-0.0918354230267661 0.100875372057673
-0.0685830805982862 0.103248294500068
-0.0453307381698063 0.105943357113404
-0.0220783957413265 0.108444794502998
0.00117394668715341 0.110122200960147
0.0244262891156333 0.112529192798886
0.0476786315441132 0.113371584407057
0.070930973972593 0.112532305219448
0.0941833164010729 0.109582801807254
0.117435658829553 0.106393296760803
0.140688001258033 0.102367497302001
0.163940343686513 0.0979205202319184
0.187192686114992 0.093103597212302
0.210445028543472 0.0881525165885367
0.233697370971952 0.0827041112266304
0.256949713400432 0.0767528355657147
0.280202055828912 0.0707933049886521
0.303454398257392 0.064611745845085
0.326706740685872 0.0588760750698462
0.349959083114352 0.0534909075649138
0.373211425542831 0.0487632944087482
0.396463767971311 0.0441976101919915
0.419716110399791 0.0400655500885931
0.442968452828271 0.0362174656311586
0.466220795256751 0.0326024434866564
0.489473137685231 0.0293149441166349
0.512725480113711 0.0261897704324049
0.535977822542191 0.0237253777875035
0.55923016497067 0.02170741446553
0.58248250739915 0.0202154480766103
0.60573484982763 0.0187449966375394
0.62898719225611 0.0169866471867534
0.65223953468459 0.0149273663437686
0.67549187711307 0.0131853571649048
0.69874421954155 0.0117265207430232
0.721996561970029 0.0105025719347652
0.745248904398509 0.00953371131722581
0.768501246826989 0.00876423634579308
0.791753589255469 0.00818972427100578
0.815005931683949 0.00782062163728414
0.838258274112429 0.00745806005486836
0.861510616540909 0.00710483024253538
0.884762958969389 0.00658377670056351
0.908015301397869 0.00646739189569592
0.931267643826348 0.00614327558822031
0.954519986254828 0.00587208974914585
0.977772328683308 0.0056572413496294
1.00102467111179 0.00535651480303439
1.02427701354027 0.00513560521803539
1.04752935596875 0.00518344245549981
1.07078169839723 0.00506902575806554
1.09403404082571 0.00512770005715823
1.11728638325419 0.00475735087967547
1.14053872568267 0.00489131468653646
1.16379106811115 0.00455153417650262
1.18704341053963 0.00449489866180325
1.21029575296811 0.00444223708596746
1.23354809539659 0.00445636304834345
1.25680043782507 0.00452284798008109
1.28005278025355 0.00424421356647961
1.30330512268203 0.00396245036642724
1.32655746511051 0.00415463184769103
1.34980980753899 0.00465372617517538
1.37306214996747 0.0050431977539461
1.39631449239595 0.00507080128215863
1.41956683482443 0.00470760803472437
1.44281917725291 0.00464258736658356
1.46607151968139 0.00462137017066625
1.48932386210987 0.00482864472980169
1.51257620453835 0.00493739877198336
1.53582854696683 0.00479868176579364
1.55908088939531 0.00472669454027163
1.58233323182379 0.00496791076906358
1.60558557425226 0.00466469313220447
1.62883791668074 0.00451008413351203
1.65209025910922 0.00499172610169238
1.6753426015377 0.00535177194604902
1.69859494396618 0.00528743618817927
1.72184728639466 0.00514075847096066
1.74509962882314 0.00511608458710913
1.76835197125162 0.00529836888026332
1.7916043136801 0.00642126455172205
1.81485665610858 0.00849033715334669
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00858486880994163
-1.60323768087796 0.00543897644518625
-1.556732996021 0.00485528617591446
-1.51022831116404 0.00493951332020758
-1.46372362630708 0.0048987858945888
-1.41721894145012 0.0051156079733664
-1.37071425659316 0.00475649024174363
-1.3242095717362 0.00435484725427337
-1.27770488687924 0.00453873099559461
-1.23120020202228 0.00515302697411435
-1.18469551716532 0.00563519728600559
-1.13819083230836 0.00548481768272216
-1.0916861474514 0.00635169525684199
-1.04518146259444 0.0069522980902481
-0.998676777737481 0.00802196668325401
-0.952172092880522 0.00925220048931964
-0.905667408023562 0.0104835492660611
-0.859162723166602 0.0115015559164194
-0.812658038309642 0.0127124797548958
-0.766153353452683 0.0128925418698893
-0.719648668595723 0.0139132835512153
-0.673143983738763 0.0145053989424545
-0.626639298881803 0.015997211073395
-0.580134614024844 0.0179377276641452
-0.533629929167884 0.0221546585743153
-0.487125244310924 0.0260088729040883
-0.440620559453964 0.0287916630337263
-0.394115874597004 0.0306441158408619
-0.347611189740045 0.0298344565861326
-0.301106504883085 0.0280901096147154
-0.254601820026125 0.0254189154834145
-0.208097135169165 0.0214839161225653
-0.161592450312206 0.0173971295455167
-0.115087765455246 0.0143978985766494
-0.0685830805982862 0.0122719062732825
-0.0220783957413265 0.00930346908270182
0.0244262891156333 0.00741075006178952
0.070930973972593 0.00894849488154034
0.117435658829553 0.0133078666657121
0.163940343686513 0.0173956634680004
0.210445028543472 0.0227154481743808
0.256949713400432 0.0279470363951845
0.303454398257392 0.0307916648918494
0.349959083114352 0.0322081791968434
0.396463767971311 0.0315715257244343
0.442968452828271 0.0290192897970025
0.489473137685231 0.0259759362464641
0.535977822542191 0.0219362539203681
0.58248250739915 0.0198684356804424
0.62898719225611 0.0183699599980743
0.67549187711307 0.0166992866500037
0.721996561970029 0.0155643858620591
0.768501246826989 0.0140016698061903
0.815005931683949 0.0106371183036202
0.861510616540909 0.00937297998323743
0.908015301397869 0.00912901242267678
0.954519986254828 0.00856771428421372
1.00102467111179 0.00829854206854204
1.04752935596875 0.00790400905028084
1.09403404082571 0.00728767668647257
1.14053872568267 0.00653364948000824
1.18704341053963 0.00588737989603868
1.23354809539659 0.00668487052960915
1.28005278025355 0.00633745473301273
1.32655746511051 0.00601722528986124
1.37306214996747 0.00591906517313746
1.41956683482443 0.00593296486454112
1.46607151968139 0.00569524435200246
1.51257620453835 0.00627271575802836
1.55908088939531 0.00636984641203672
1.60558557425226 0.0066730743076214
1.65209025910922 0.00656259050272106
1.69859494396618 0.00677789117824444
1.74509962882314 0.00701760589251919
1.7916043136801 0.0089006180713655
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.14$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0102819314269035
-1.62649002330644 0.0111449764530604
-1.60323768087796 0.0119791257030171
-1.57998533844948 0.0107359266796305
-1.556732996021 0.00974495908800311
-1.53348065359252 0.00682522999713892
-1.51022831116404 0.00792782884945569
-1.48697596873556 0.0093700108270387
-1.46372362630708 0.0117177837757161
-1.4404712838786 0.0126155864815337
-1.41721894145012 0.0110771450107804
-1.39396659902164 0.0124473344028205
-1.37071425659316 0.0134096072069543
-1.34746191416468 0.0158590737532394
-1.3242095717362 0.0163169163226158
-1.30095722930772 0.0158768831068728
-1.27770488687924 0.0154984440068376
-1.25445254445076 0.0154647334379902
-1.23120020202228 0.0146051546244968
-1.2079478595938 0.0132248545419562
-1.18469551716532 0.0118402224070522
-1.16144317473684 0.0116263086826347
-1.13819083230836 0.0117193094895879
-1.11493848987988 0.0125677497077563
-1.0916861474514 0.0138429238370112
-1.06843380502292 0.0153860484248876
-1.04518146259444 0.0160869963189701
-1.02192912016596 0.0172796581331429
-0.998676777737481 0.0168254302760558
-0.975424435309001 0.0168447363144391
-0.952172092880522 0.017228039070008
-0.928919750452042 0.0209063640248336
-0.905667408023562 0.0253890302264772
-0.882415065595082 0.0279669909047414
-0.859162723166602 0.0301040159505294
-0.835910380738122 0.0317951988287439
-0.812658038309642 0.0350772488318807
-0.789405695881162 0.0369878050870001
-0.766153353452683 0.0385403296065388
-0.742901011024203 0.0384250855014416
-0.719648668595723 0.0374324969788978
-0.696396326167243 0.0337121632382921
-0.673143983738763 0.0288928616135643
-0.649891641310283 0.0230961627224193
-0.626639298881803 0.0172401227740651
-0.603386956453323 0.0122200200097519
-0.580134614024844 0.00797411311618243
-0.556882271596364 0.00573879497828089
-0.533629929167884 0.00305083437027058
-0.510377586739404 0.00022971549442056
-0.487125244310924 -0.00395038728806689
-0.463872901882444 -0.00943345651008223
-0.440620559453964 -0.0158089983899256
-0.417368217025484 -0.0230023698709341
-0.394115874597004 -0.0310314606717997
-0.370863532168525 -0.0393658873623567
-0.347611189740045 -0.0471841342655695
-0.324358847311565 -0.0510742958506264
-0.301106504883085 -0.0527444330320803
-0.277854162454605 -0.052902199277082
-0.254601820026125 -0.054527405835226
-0.231349477597645 -0.0572972902921629
-0.208097135169165 -0.0611601520839936
-0.184844792740686 -0.0663427961333023
-0.161592450312206 -0.0687490050327699
-0.138340107883726 -0.0669731686793803
-0.115087765455246 -0.0622548622525941
-0.0918354230267661 -0.0545923951912987
-0.0685830805982862 -0.0470130286851474
-0.0453307381698063 -0.038795098007702
-0.0220783957413265 -0.0321354033610734
0.00117394668715341 -0.025019360761511
0.0244262891156333 -0.0163543931917898
0.0476786315441132 -0.0109644908198529
0.070930973972593 -0.00712455256661939
0.0941833164010729 -0.00422739765882095
0.117435658829553 0.000268786785252279
0.140688001258033 0.00394601603436188
0.163940343686513 0.00701629612586199
0.187192686114992 0.0101811382948242
0.210445028543472 0.0138869236197561
0.233697370971952 0.0170315861989198
0.256949713400432 0.0187721411736659
0.280202055828912 0.01904938497486
0.303454398257392 0.0193163447959788
0.326706740685872 0.0202963109329997
0.349959083114352 0.0230050440062197
0.373211425542831 0.023916948012949
0.396463767971311 0.0229975440289204
0.419716110399791 0.0191586725124709
0.442968452828271 0.0143654509661968
0.466220795256751 0.0087366268752789
0.489473137685231 0.00314744712428114
0.512725480113711 -0.000193945313752919
0.535977822542191 -0.00406296789299443
0.55923016497067 -0.00742505558576365
0.58248250739915 -0.0102385747016384
0.60573484982763 -0.00928250543422577
0.62898719225611 -0.00565116451169198
0.65223953468459 -0.00138182196840553
0.67549187711307 0.00350766933788366
0.69874421954155 0.00852927469046196
0.721996561970029 0.0117427519733893
0.745248904398509 0.0123864409632622
0.768501246826989 0.0102872854644886
0.791753589255469 0.00840278001676521
0.815005931683949 0.00781768880304684
0.838258274112429 0.00542253142047179
0.861510616540909 0.00327484544551862
0.884762958969389 0.0012890617505195
0.908015301397869 0.00337329313923192
0.931267643826348 0.00636558069919014
0.954519986254828 0.00778111541857884
0.977772328683308 0.00593989380366872
1.00102467111179 0.00400070847212131
1.02427701354027 0.0043386118517983
1.04752935596875 0.00616892788700016
1.07078169839723 0.00726178666161055
1.09403404082571 0.0049901260159377
1.11728638325419 0.00354559775640444
1.14053872568267 0.00185857261364559
1.16379106811115 0.00374557193409382
1.18704341053963 0.00480152468820157
1.21029575296811 0.00645818342804626
1.23354809539659 0.00698616623836123
1.25680043782507 0.00888250430875595
1.28005278025355 0.00939021601365278
1.30330512268203 0.00935489632338065
1.32655746511051 0.00831128676789219
1.34980980753899 0.00813134216093309
1.37306214996747 0.00864418873864293
1.39631449239595 0.00648834187494653
1.41956683482443 0.00532785816875141
1.44281917725291 0.00366813593245685
1.46607151968139 0.00561336816925324
1.48932386210987 0.00420300098828134
1.51257620453835 0.0037790717519668
1.53582854696683 0.00441290846748964
1.55908088939531 0.0061212378081301
1.58233323182379 0.00738508616088593
1.60558557425226 0.00608625787267091
1.62883791668074 0.00778762337232365
1.65209025910922 0.0100575802568954
1.6753426015377 0.0126141845817374
1.69859494396618 0.0150130845236118
1.72184728639466 0.0168845174236737
1.74509962882314 0.0232182586820374
1.76835197125162 0.0302419284977241
1.7916043136801 0.0376794522604368
1.81485665610858 0.0407250773599616
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.010806952993095
-1.62649002330644 0.00871510974515232
-1.60323768087796 0.00740411666423523
-1.57998533844948 0.00656278928027909
-1.556732996021 0.00569285935066723
-1.53348065359252 0.00515187734717794
-1.51022831116404 0.00525375175574209
-1.48697596873556 0.00549457486528914
-1.46372362630708 0.00553306507590476
-1.4404712838786 0.00533658581272195
-1.41721894145012 0.00495805938279081
-1.39396659902164 0.0046873550883841
-1.37071425659316 0.00443962966311123
-1.34746191416468 0.00413735729247828
-1.3242095717362 0.00428381696977142
-1.30095722930772 0.00451993455502892
-1.27770488687924 0.00480412804972634
-1.25445254445076 0.00488558475785377
-1.23120020202228 0.00485920393505376
-1.2079478595938 0.00459912901388894
-1.18469551716532 0.0047843184230571
-1.16144317473684 0.00491396643363142
-1.13819083230836 0.00495390754435392
-1.11493848987988 0.00513618444412486
-1.0916861474514 0.0055479422259724
-1.06843380502292 0.00580415123085915
-1.04518146259444 0.00604209310570134
-1.02192912016596 0.00643693471591317
-0.998676777737481 0.00702344368245526
-0.975424435309001 0.00762966250462932
-0.952172092880522 0.00823308691508953
-0.928919750452042 0.00909183062508702
-0.905667408023562 0.00986267274216459
-0.882415065595082 0.0107907862820838
-0.859162723166602 0.0117764769082946
-0.835910380738122 0.0128848531238966
-0.812658038309642 0.0139280118549488
-0.789405695881162 0.0150847006432592
-0.766153353452683 0.0162189558024321
-0.742901011024203 0.0174050264469723
-0.719648668595723 0.0188282809343305
-0.696396326167243 0.0206790090049415
-0.673143983738763 0.0227890701652307
-0.649891641310283 0.0246850561667509
-0.626639298881803 0.0265705107271801
-0.603386956453323 0.0282843450168181
-0.580134614024844 0.0305158711091905
-0.556882271596364 0.0330285572757219
-0.533629929167884 0.0361134267168069
-0.510377586739404 0.0396232684667833
-0.487125244310924 0.0436965065298437
-0.463872901882444 0.0482523133582482
-0.440620559453964 0.0535776145198818
-0.417368217025484 0.0596293876145813
-0.394115874597004 0.0664262920327241
-0.370863532168525 0.0735531518866538
-0.347611189740045 0.0801626792043935
-0.324358847311565 0.0859027535784097
-0.301106504883085 0.0912482928767601
-0.277854162454605 0.0974631488463136
-0.254601820026125 0.104272194783801
-0.231349477597645 0.110556666788661
-0.208097135169165 0.116736382785053
-0.184844792740686 0.122404998645232
-0.161592450312206 0.128472553462138
-0.138340107883726 0.134327901060928
-0.115087765455246 0.139709113998186
-0.0918354230267661 0.146297866918093
-0.0685830805982862 0.151526614279541
-0.0453307381698063 0.1554874325348
-0.0220783957413265 0.157503205221866
0.00117394668715341 0.158044460382765
0.0244262891156333 0.156301143186912
0.0476786315441132 0.151773984333152
0.070930973972593 0.145545790120161
0.0941833164010729 0.137543830478634
0.117435658829553 0.128860068191037
0.140688001258033 0.119104302279645
0.163940343686513 0.108574814200554
0.187192686114992 0.0964824403292678
0.210445028543472 0.0848887973819536
0.233697370971952 0.0756998909011422
0.256949713400432 0.0687490905577344
0.280202055828912 0.0617328841294883
0.303454398257392 0.0543597366679152
0.326706740685872 0.0478121469415109
0.349959083114352 0.0428894618330768
0.373211425542831 0.039191818144031
0.396463767971311 0.0364531866630809
0.419716110399791 0.0343683662485269
0.442968452828271 0.0320685493919291
0.466220795256751 0.0300585959813891
0.489473137685231 0.0280762500853178
0.512725480113711 0.0259572030486869
0.535977822542191 0.0236916933373059
0.55923016497067 0.0212436472247157
0.58248250739915 0.0191294622232546
0.60573484982763 0.0173897641254251
0.62898719225611 0.0158748984713033
0.65223953468459 0.0142873060923998
0.67549187711307 0.0127599731024907
0.69874421954155 0.0117379422959561
0.721996561970029 0.011112124193447
0.745248904398509 0.010849391547671
0.768501246826989 0.0102379768485013
0.791753589255469 0.00943878612194106
0.815005931683949 0.0083753237102402
0.838258274112429 0.00796757839508552
0.861510616540909 0.00756211213452194
0.884762958969389 0.00714090070788902
0.908015301397869 0.00666733595431159
0.931267643826348 0.00656053077723979
0.954519986254828 0.00640803382192532
0.977772328683308 0.00651290264531475
1.00102467111179 0.00633506816042761
1.02427701354027 0.00627935934892849
1.04752935596875 0.00614867286025393
1.07078169839723 0.00612731752735334
1.09403404082571 0.00591505598205519
1.11728638325419 0.00564220638901844
1.14053872568267 0.00590370143426157
1.16379106811115 0.00614574800096434
1.18704341053963 0.00589433095173328
1.21029575296811 0.00596817566761294
1.23354809539659 0.00593806893112788
1.25680043782507 0.00613561221021797
1.28005278025355 0.00558706257556116
1.30330512268203 0.00511401878712078
1.32655746511051 0.00517294885617868
1.34980980753899 0.00541016108009423
1.37306214996747 0.00547760289953155
1.39631449239595 0.00577578076889869
1.41956683482443 0.00571398211304437
1.44281917725291 0.00562027743085188
1.46607151968139 0.00559658806300991
1.48932386210987 0.00574517122966498
1.51257620453835 0.00559169749240028
1.53582854696683 0.00562941798449489
1.55908088939531 0.00639577436310443
1.58233323182379 0.00653684193659619
1.60558557425226 0.00660186337688103
1.62883791668074 0.00670623522659361
1.65209025910922 0.00709131853166642
1.6753426015377 0.00723924787813701
1.69859494396618 0.00712303194796578
1.72184728639466 0.00722718106253699
1.74509962882314 0.00727715746458664
1.76835197125162 0.00819080227109281
1.7916043136801 0.0094853441509
1.81485665610858 0.0124410527428987
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0127947285595911
-1.60323768087796 0.00903745726626484
-1.556732996021 0.00691508436051501
-1.51022831116404 0.00664716603396223
-1.46372362630708 0.00671294462422615
-1.41721894145012 0.00576054157143703
-1.37071425659316 0.00564280565947942
-1.3242095717362 0.0060030562476312
-1.27770488687924 0.0055707093862575
-1.23120020202228 0.00641976416515303
-1.18469551716532 0.00671583435337301
-1.13819083230836 0.00660269703148769
-1.0916861474514 0.00686665337255286
-1.04518146259444 0.00712161433562645
-0.998676777737481 0.00819769742861465
-0.952172092880522 0.0102250733622717
-0.905667408023562 0.0115420595967915
-0.859162723166602 0.0136000839469786
-0.812658038309642 0.0156834223103339
-0.766153353452683 0.0178902535304644
-0.719648668595723 0.0200640920829286
-0.673143983738763 0.0203582577591782
-0.626639298881803 0.0212117058817988
-0.580134614024844 0.0236557513224126
-0.533629929167884 0.0269115427336029
-0.487125244310924 0.0294973581337566
-0.440620559453964 0.0315809838459152
-0.394115874597004 0.0323811342877917
-0.347611189740045 0.0333477940996156
-0.301106504883085 0.03638902809671
-0.254601820026125 0.0387242751772653
-0.208097135169165 0.0389508625829548
-0.161592450312206 0.0347965080133599
-0.115087765455246 0.0245862387583009
-0.0685830805982862 0.0148740002190073
-0.0220783957413265 0.0125454052944112
0.0244262891156333 0.0184258956651882
0.070930973972593 0.0301532536499265
0.117435658829553 0.0424370553235368
0.163940343686513 0.0496253171315335
0.210445028543472 0.0510457270087505
0.256949713400432 0.0482333218764881
0.303454398257392 0.0419052144485393
0.349959083114352 0.0332456018782332
0.396463767971311 0.0276457238751781
0.442968452828271 0.0236997123866103
0.489473137685231 0.0229670662267742
0.535977822542191 0.0221424490014497
0.58248250739915 0.0196978507192861
0.62898719225611 0.0168034939916696
0.67549187711307 0.013533923439611
0.721996561970029 0.0124818045563148
0.768501246826989 0.01351264852871
0.815005931683949 0.0128573837757661
0.861510616540909 0.0118757427194979
0.908015301397869 0.0113447222282662
0.954519986254828 0.00978855289282844
1.00102467111179 0.00935981414520794
1.04752935596875 0.00896516719006271
1.09403404082571 0.00877500319455645
1.14053872568267 0.00951425492103135
1.18704341053963 0.00891241431195445
1.23354809539659 0.00739781288663211
1.28005278025355 0.00821299951478388
1.32655746511051 0.00764128805401005
1.37306214996747 0.00727706657783431
1.41956683482443 0.00723719534513703
1.46607151968139 0.00776492290733587
1.51257620453835 0.00747189124829102
1.55908088939531 0.0076089383103823
1.60558557425226 0.00902556870334081
1.65209025910922 0.00945329500747368
1.69859494396618 0.00921294700667687
1.74509962882314 0.0100510977128139
1.7916043136801 0.0117652508431056
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.30$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0183388048594625
-1.62649002330644 0.0183817515798337
-1.60323768087796 0.0191640667995426
-1.57998533844948 0.0192241989389725
-1.556732996021 0.0192246334751784
-1.53348065359252 0.0178768030966675
-1.51022831116404 0.0166937537306392
-1.48697596873556 0.0152074905353653
-1.46372362630708 0.0148974142586135
-1.4404712838786 0.0144846022280802
-1.41721894145012 0.0137358441204646
-1.39396659902164 0.0135289700391435
-1.37071425659316 0.0146686912079639
-1.34746191416468 0.0154137594446839
-1.3242095717362 0.0149743962310836
-1.30095722930772 0.0147182371941675
-1.27770488687924 0.0159308112995508
-1.25445254445076 0.015800751998717
-1.23120020202228 0.0154796628708518
-1.2079478595938 0.0159318069497938
-1.18469551716532 0.0179286622281894
-1.16144317473684 0.0190781327395573
-1.13819083230836 0.0198828182429203
-1.11493848987988 0.0194084312634031
-1.0916861474514 0.0185065483952281
-1.06843380502292 0.0179737713429119
-1.04518146259444 0.0175074578708088
-1.02192912016596 0.0172482408543983
-0.998676777737481 0.0163594384787354
-0.975424435309001 0.0172443435552702
-0.952172092880522 0.0199476329226757
-0.928919750452042 0.0204283873608199
-0.905667408023562 0.0200188671720815
-0.882415065595082 0.0206322046661806
-0.859162723166602 0.023948846355073
-0.835910380738122 0.0274776743152705
-0.812658038309642 0.0297760437360474
-0.789405695881162 0.0324308889821482
-0.766153353452683 0.0354560874007941
-0.742901011024203 0.0395520026728454
-0.719648668595723 0.0425453010094277
-0.696396326167243 0.0450544803083684
-0.673143983738763 0.0446852346511298
-0.649891641310283 0.0434794915400275
-0.626639298881803 0.0424681792036742
-0.603386956453323 0.0413100090510756
-0.580134614024844 0.0384267285479072
-0.556882271596364 0.0350468211842352
-0.533629929167884 0.0331634578946875
-0.510377586739404 0.0329886160947817
-0.487125244310924 0.032031825898989
-0.463872901882444 0.0309323979039598
-0.440620559453964 0.0319655312654959
-0.417368217025484 0.0339031613313216
-0.394115874597004 0.0349362594269427
-0.370863532168525 0.0328489732493284
-0.347611189740045 0.0301761844092275
-0.324358847311565 0.0271593243080733
-0.301106504883085 0.0251422553498334
-0.277854162454605 0.0218203189744304
-0.254601820026125 0.0154287765345195
-0.231349477597645 0.00519332134245005
-0.208097135169165 -0.008768952852665
-0.184844792740686 -0.0269693422882903
-0.161592450312206 -0.0481302281158389
-0.138340107883726 -0.0695720779239752
-0.115087765455246 -0.087784462260047
-0.0918354230267661 -0.0991907232706933
-0.0685830805982862 -0.105724065800987
-0.0453307381698063 -0.104290844558552
-0.0220783957413265 -0.0985947098392386
0.00117394668715341 -0.0868921789759918
0.0244262891156333 -0.0726781783105853
0.0476786315441132 -0.0591918541621597
0.070930973972593 -0.0493629773295044
0.0941833164010729 -0.0426336149953679
0.117435658829553 -0.0370059762782579
0.140688001258033 -0.0295973328270484
0.163940343686513 -0.0218421671234714
0.187192686114992 -0.015054027853043
0.210445028543472 -0.0105911357636754
0.233697370971952 -0.00822240984798396
0.256949713400432 -0.0076065107992002
0.280202055828912 -0.00717867701454852
0.303454398257392 -0.0062559723520707
0.326706740685872 -0.00610627708268441
0.349959083114352 -0.00731938358800488
0.373211425542831 -0.00869556188671649
0.396463767971311 -0.00835705061307751
0.419716110399791 -0.00753830515822273
0.442968452828271 -0.0069172760798052
0.466220795256751 -0.00755220738088512
0.489473137685231 -0.00777500945048199
0.512725480113711 -0.00603124092373461
0.535977822542191 -0.00303809585204922
0.55923016497067 0.000915695029420465
0.58248250739915 0.00474041407737882
0.60573484982763 0.00798327791754468
0.62898719225611 0.0104862579003152
0.65223953468459 0.011155871299782
0.67549187711307 0.0135862649560312
0.69874421954155 0.0172881363069562
0.721996561970029 0.0212775555048383
0.745248904398509 0.0237400316723098
0.768501246826989 0.0251441983362515
0.791753589255469 0.0231103276824597
0.815005931683949 0.0199614837080501
0.838258274112429 0.0157129951764348
0.861510616540909 0.0140038162240546
0.884762958969389 0.0107491676213646
0.908015301397869 0.00703554670405596
0.931267643826348 0.00634833172795911
0.954519986254828 0.00969114180466738
0.977772328683308 0.0147464305780469
1.00102467111179 0.017952735342896
1.02427701354027 0.0192876398714006
1.04752935596875 0.0187909997429593
1.07078169839723 0.0169319180248869
1.09403404082571 0.016053047434928
1.11728638325419 0.0138895683954006
1.14053872568267 0.0125925058342499
1.16379106811115 0.012495483657102
1.18704341053963 0.0143614306251666
1.21029575296811 0.0167547630387116
1.23354809539659 0.0177678220350527
1.25680043782507 0.0179901427828222
1.28005278025355 0.016170217229176
1.30330512268203 0.0131116105907323
1.32655746511051 0.00895548427340778
1.34980980753899 0.00626826968687339
1.37306214996747 0.00676246225438299
1.39631449239595 0.0100105018336083
1.41956683482443 0.0143341467811742
1.44281917725291 0.0174855501997093
1.46607151968139 0.0189443368298855
1.48932386210987 0.0169887943320239
1.51257620453835 0.0144609101113296
1.53582854696683 0.0124283355817129
1.55908088939531 0.0117462286571095
1.58233323182379 0.0115629897873801
1.60558557425226 0.0113877229801319
1.62883791668074 0.013502856430588
1.65209025910922 0.0146756544639359
1.6753426015377 0.0155020103138031
1.69859494396618 0.0176449746803486
1.72184728639466 0.0220069756711845
1.74509962882314 0.0285793237024279
1.76835197125162 0.0315948474492218
1.7916043136801 0.0341558723979668
1.81485665610858 0.0344858445658533
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0102657534286145
-1.62649002330644 0.00799277141873834
-1.60323768087796 0.00627746476515251
-1.57998533844948 0.00510751618548426
-1.556732996021 0.00451364304704055
-1.53348065359252 0.00446631527157935
-1.51022831116404 0.00422871687622555
-1.48697596873556 0.0039471247009191
-1.46372362630708 0.0034965370141171
-1.4404712838786 0.00360756816412106
-1.41721894145012 0.00352984017023499
-1.39396659902164 0.0035691149696899
-1.37071425659316 0.00367025325837832
-1.34746191416468 0.00383084135873725
-1.3242095717362 0.00380856585855765
-1.30095722930772 0.00342846540347464
-1.27770488687924 0.00341172422176078
-1.25445254445076 0.00349882804191421
-1.23120020202228 0.00334054820887938
-1.2079478595938 0.00325480339466308
-1.18469551716532 0.00321091930748286
-1.16144317473684 0.00329332545569844
-1.13819083230836 0.00303956026067677
-1.11493848987988 0.00283137769947811
-1.0916861474514 0.00260319802853985
-1.06843380502292 0.00276116116313381
-1.04518146259444 0.0026967992780412
-1.02192912016596 0.002744425161239
-0.998676777737481 0.00288147766071451
-0.975424435309001 0.00304948111399555
-0.952172092880522 0.00325326576095559
-0.928919750452042 0.00370668173675756
-0.905667408023562 0.00425453441635163
-0.882415065595082 0.00490958300686041
-0.859162723166602 0.00526895553974275
-0.835910380738122 0.00600244360324933
-0.812658038309642 0.00701100931489957
-0.789405695881162 0.00801857228055031
-0.766153353452683 0.00882271525693707
-0.742901011024203 0.00956118812851566
-0.719648668595723 0.00983241655465887
-0.696396326167243 0.0105875233624155
-0.673143983738763 0.012218510777193
-0.649891641310283 0.013875921637599
-0.626639298881803 0.0157904146200922
-0.603386956453323 0.017590830239485
-0.580134614024844 0.0194405246895346
-0.556882271596364 0.021547692067038
-0.533629929167884 0.0239830915594863
-0.510377586739404 0.0269525186993444
-0.487125244310924 0.0304580503437231
-0.463872901882444 0.0349506432062132
-0.440620559453964 0.0405849028672922
-0.417368217025484 0.0467296256678984
-0.394115874597004 0.0537396270293785
-0.370863532168525 0.061071051075898
-0.347611189740045 0.0693562111952293
-0.324358847311565 0.0783370301171154
-0.301106504883085 0.0876840755153003
-0.277854162454605 0.0989128325630521
-0.254601820026125 0.111290637340661
-0.231349477597645 0.126485584122992
-0.208097135169165 0.141894295501232
-0.184844792740686 0.156696960483294
-0.161592450312206 0.168979155923521
-0.138340107883726 0.180113742537898
-0.115087765455246 0.189028608963462
-0.0918354230267661 0.194931291476843
-0.0685830805982862 0.198004708877118
-0.0453307381698063 0.19810518398615
-0.0220783957413265 0.195734214708485
0.00117394668715341 0.191380576602877
0.0244262891156333 0.185861891261608
0.0476786315441132 0.178751559538947
0.070930973972593 0.16995351055761
0.0941833164010729 0.160266318656977
0.117435658829553 0.151070096580537
0.140688001258033 0.14145210748007
0.163940343686513 0.131074097553811
0.187192686114992 0.118762782630445
0.210445028543472 0.10724637723911
0.233697370971952 0.0959935616036038
0.256949713400432 0.0863844508232044
0.280202055828912 0.0768984478463894
0.303454398257392 0.0688681419201372
0.326706740685872 0.0613237837343115
0.349959083114352 0.0543432073013441
0.373211425542831 0.0479141851640079
0.396463767971311 0.0426795158228668
0.419716110399791 0.0382784532482624
0.442968452828271 0.0347250878294645
0.466220795256751 0.0318889146119159
0.489473137685231 0.0296984885819334
0.512725480113711 0.028008394250559
0.535977822542191 0.0260877923805913
0.55923016497067 0.0238930719038615
0.58248250739915 0.0217252159093609
0.60573484982763 0.0199209460455211
0.62898719225611 0.0182173452395803
0.65223953468459 0.0163809438952433
0.67549187711307 0.0149412379595858
0.69874421954155 0.0136210040774425
0.721996561970029 0.013125132487071
0.745248904398509 0.0130008709772594
0.768501246826989 0.0129755271036602
0.791753589255469 0.0124289038625719
0.815005931683949 0.0113380658662692
0.838258274112429 0.00983910644400575
0.861510616540909 0.00853582462253536
0.884762958969389 0.00752292322726155
0.908015301397869 0.00662427969425831
0.931267643826348 0.00608205021163031
0.954519986254828 0.00572813120888377
0.977772328683308 0.00590517290790713
1.00102467111179 0.00590463828334462
1.02427701354027 0.00577307877338766
1.04752935596875 0.00560454045946659
1.07078169839723 0.0051775700842141
1.09403404082571 0.00479486915701889
1.11728638325419 0.00464650482646204
1.14053872568267 0.0046373756417142
1.16379106811115 0.00438074525019749
1.18704341053963 0.00448207129313813
1.21029575296811 0.0044812379980415
1.23354809539659 0.0046281938532535
1.25680043782507 0.00438743710557764
1.28005278025355 0.00427326332126291
1.30330512268203 0.00413288526250331
1.32655746511051 0.00416125986281805
1.34980980753899 0.00477761572925204
1.37306214996747 0.00497894038721436
1.39631449239595 0.00465618873609308
1.41956683482443 0.00449695892699232
1.44281917725291 0.0043219490600189
1.46607151968139 0.00457330106189697
1.48932386210987 0.0046063040643173
1.51257620453835 0.00482111031471172
1.53582854696683 0.0051791649262186
1.55908088939531 0.00582357129229269
1.58233323182379 0.00637483727401919
1.60558557425226 0.00611708630767976
1.62883791668074 0.00563387863987913
1.65209025910922 0.00552550804332304
1.6753426015377 0.00569039612100431
1.69859494396618 0.00568498659035321
1.72184728639466 0.00575811508062062
1.74509962882314 0.00544249334161844
1.76835197125162 0.00577264856435711
1.7916043136801 0.00765077936295453
1.81485665610858 0.0102975952430122
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0106254938738801
-1.60323768087796 0.00681009862123635
-1.556732996021 0.00530175069816424
-1.51022831116404 0.00514504194736741
-1.46372362630708 0.00481372928902246
-1.41721894145012 0.00473422162856239
-1.37071425659316 0.00417957164917738
-1.3242095717362 0.00400556802115523
-1.27770488687924 0.004347507561494
-1.23120020202228 0.00411049337740139
-1.18469551716532 0.00384159294921786
-1.13819083230836 0.00370156656395307
-1.0916861474514 0.00318537264209534
-1.04518146259444 0.00355650584762817
-0.998676777737481 0.0041045471004746
-0.952172092880522 0.00436792413178874
-0.905667408023562 0.00535140367425929
-0.859162723166602 0.00696256690871255
-0.812658038309642 0.00918448778947054
-0.766153353452683 0.0112761735752934
-0.719648668595723 0.01442886856923
-0.673143983738763 0.0171253067567236
-0.626639298881803 0.0217657393788956
-0.580134614024844 0.0267205618757746
-0.533629929167884 0.0326826491132958
-0.487125244310924 0.0384943010165335
-0.440620559453964 0.0425382749962211
-0.394115874597004 0.0461020756150147
-0.347611189740045 0.0502169028546858
-0.301106504883085 0.0573788914429907
-0.254601820026125 0.0600745218507586
-0.208097135169165 0.0546164325511543
-0.161592450312206 0.0410997106907558
-0.115087765455246 0.0247328531432282
-0.0685830805982862 0.0135256605936969
-0.0220783957413265 0.0153278814344092
0.0244262891156333 0.025002724731924
0.070930973972593 0.0378665924533128
0.117435658829553 0.0458773131541742
0.163940343686513 0.051319106947754
0.210445028543472 0.0524797144584805
0.256949713400432 0.0482150955466164
0.303454398257392 0.0420200146018199
0.349959083114352 0.0345345631311848
0.396463767971311 0.0262549043037724
0.442968452828271 0.0200070770289076
0.489473137685231 0.0161885016784127
0.535977822542191 0.0155666172844457
0.58248250739915 0.0161818875404765
0.62898719225611 0.0142156233025894
0.67549187711307 0.0123850982101759
0.721996561970029 0.0111918522900396
0.768501246826989 0.0118763139995607
0.815005931683949 0.0134886184004676
0.861510616540909 0.0127305110914651
0.908015301397869 0.0105270796618306
0.954519986254828 0.00899479615259327
1.00102467111179 0.00783971950811242
1.04752935596875 0.00781958046915791
1.09403404082571 0.00717030160112953
1.14053872568267 0.00751096744749331
1.18704341053963 0.00741312711850021
1.23354809539659 0.00703927870715508
1.28005278025355 0.00670594749112862
1.32655746511051 0.00606741797410114
1.37306214996747 0.00661568068971158
1.41956683482443 0.00611279027213942
1.46607151968139 0.00621449658117689
1.51257620453835 0.00635196277687598
1.55908088939531 0.00664177926592459
1.60558557425226 0.00752913047627811
1.65209025910922 0.00747420077492806
1.69859494396618 0.00703144761723327
1.74509962882314 0.00759273003384259
1.7916043136801 0.00932555548077102
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.47$};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0180023278336258
-1.62649002330644 0.0189323079121704
-1.60323768087796 0.0208359095137482
-1.57998533844948 0.0214591384590219
-1.556732996021 0.0205812845567227
-1.53348065359252 0.0210927187349534
-1.51022831116404 0.0223494949515977
-1.48697596873556 0.0245885907232926
-1.46372362630708 0.0229551449370099
-1.4404712838786 0.0216532245532471
-1.41721894145012 0.0209470426455568
-1.39396659902164 0.0211722533168067
-1.37071425659316 0.0211047238654169
-1.34746191416468 0.0198399375567166
-1.3242095717362 0.0202451364820671
-1.30095722930772 0.0190252737524992
-1.27770488687924 0.0197986725896762
-1.25445254445076 0.0198124538458971
-1.23120020202228 0.0201453442666614
-1.2079478595938 0.0207634023019373
-1.18469551716532 0.0211752398602776
-1.16144317473684 0.021291497194008
-1.13819083230836 0.0204410426497944
-1.11493848987988 0.0212127903846999
-1.0916861474514 0.0226747477847034
-1.06843380502292 0.0236526922079932
-1.04518146259444 0.0237168618618688
-1.02192912016596 0.0243087534065896
-0.998676777737481 0.0238827377133126
-0.975424435309001 0.0220959236216026
-0.952172092880522 0.0205619038282748
-0.928919750452042 0.0206742053146152
-0.905667408023562 0.0233527565633542
-0.882415065595082 0.0267357566530287
-0.859162723166602 0.0292589022392916
-0.835910380738122 0.0304389649052444
-0.812658038309642 0.0314887038716752
-0.789405695881162 0.0332134056748825
-0.766153353452683 0.0336999569992609
-0.742901011024203 0.0330741053994268
-0.719648668595723 0.0321264977953331
-0.696396326167243 0.0312486532033289
-0.673143983738763 0.0302606735435138
-0.649891641310283 0.0268487295957336
-0.626639298881803 0.0228203027708491
-0.603386956453323 0.0179593834176657
-0.580134614024844 0.0144342972771905
-0.556882271596364 0.0112997589003751
-0.533629929167884 0.00813726441020181
-0.510377586739404 0.00541786011744307
-0.487125244310924 0.00298299939781908
-0.463872901882444 0.000940567617607684
-0.440620559453964 -0.00264505667491383
-0.417368217025484 -0.00735700636494154
-0.394115874597004 -0.0127922258060121
-0.370863532168525 -0.018710968531401
-0.347611189740045 -0.0249651474929944
-0.324358847311565 -0.0327993759033407
-0.301106504883085 -0.0412862619716634
-0.277854162454605 -0.0494306668027573
-0.254601820026125 -0.0557397249388555
-0.231349477597645 -0.0597690002648136
-0.208097135169165 -0.0632275543533657
-0.184844792740686 -0.0661558233445212
-0.161592450312206 -0.0690643271126885
-0.138340107883726 -0.0713539840661273
-0.115087765455246 -0.0747770259857592
-0.0918354230267661 -0.0770012755244794
-0.0685830805982862 -0.0784824437876266
-0.0453307381698063 -0.0770861144739786
-0.0220783957413265 -0.0747965155306366
0.00117394668715341 -0.0671407982424915
0.0244262891156333 -0.0554339705656365
0.0476786315441132 -0.0430226126027217
0.070930973972593 -0.0322157437721239
0.0941833164010729 -0.0228700339805591
0.117435658829553 -0.0124192793481034
0.140688001258033 -0.00259965114669255
0.163940343686513 0.00651002438634751
0.187192686114992 0.0137452950122464
0.210445028543472 0.0194367484667716
0.233697370971952 0.0228263454997582
0.256949713400432 0.0246005449373753
0.280202055828912 0.0252402282660617
0.303454398257392 0.0256663201215851
0.326706740685872 0.026167104070276
0.349959083114352 0.0264780515873956
0.373211425542831 0.0265556938372021
0.396463767971311 0.0269068447536629
0.419716110399791 0.0272556877727659
0.442968452828271 0.0282216827454143
0.466220795256751 0.0306852699058247
0.489473137685231 0.0347941340966039
0.512725480113711 0.0376974829552341
0.535977822542191 0.0392012364037444
0.55923016497067 0.0392752566456742
0.58248250739915 0.0392640820996725
0.60573484982763 0.0385136757842984
0.62898719225611 0.0375087384957301
0.65223953468459 0.0346983232533623
0.67549187711307 0.0306980670122689
0.69874421954155 0.0239719692085033
0.721996561970029 0.0168177177753456
0.745248904398509 0.0100440387143438
0.768501246826989 0.00830679784545997
0.791753589255469 0.00945266791348091
0.815005931683949 0.0121844090177604
0.838258274112429 0.013226074941159
0.861510616540909 0.0142734484774349
0.884762958969389 0.015413610936546
0.908015301397869 0.0165012807639099
0.931267643826348 0.018307761362533
0.954519986254828 0.018414034758049
0.977772328683308 0.0179394561008375
1.00102467111179 0.0168277248237748
1.02427701354027 0.0160819070301091
1.04752935596875 0.016234273025983
1.07078169839723 0.0152828983647292
1.09403404082571 0.0160594710817596
1.11728638325419 0.0163552571683019
1.14053872568267 0.0173570560346318
1.16379106811115 0.0157987705819151
1.18704341053963 0.0162367589175538
1.21029575296811 0.0165573924160767
1.23354809539659 0.0194653484972566
1.25680043782507 0.0202880303601394
1.28005278025355 0.0220380155570582
1.30330512268203 0.0212369511929365
1.32655746511051 0.0189499764937858
1.34980980753899 0.0173744470026189
1.37306214996747 0.0180304873648017
1.39631449239595 0.0199455930705412
1.41956683482443 0.0214198841899037
1.44281917725291 0.02200450158663
1.46607151968139 0.0217722757476137
1.48932386210987 0.0205602573811547
1.51257620453835 0.0185735713329306
1.53582854696683 0.018038798576502
1.55908088939531 0.0175024935809702
1.58233323182379 0.0174929333377483
1.60558557425226 0.0160892905359834
1.62883791668074 0.0149147663074357
1.65209025910922 0.0160445880130835
1.6753426015377 0.0173408595218735
1.69859494396618 0.0197254051168496
1.72184728639466 0.0220116813104804
1.74509962882314 0.0254208051766503
1.76835197125162 0.0304758706546688
1.7916043136801 0.0353983732718678
1.81485665610858 0.0388660014739587
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00654698913170047
-1.62649002330644 0.00475013436536355
-1.60323768087796 0.00319382933791418
-1.57998533844948 0.0027638086663219
-1.556732996021 0.00288842356246473
-1.53348065359252 0.00294240236939208
-1.51022831116404 0.00288822454992395
-1.48697596873556 0.00264016621397194
-1.46372362630708 0.00267517730059625
-1.4404712838786 0.00253234686881777
-1.41721894145012 0.0024019786555322
-1.39396659902164 0.00247338541757992
-1.37071425659316 0.00235718103143048
-1.34746191416468 0.00244524122793403
-1.3242095717362 0.00228262849761551
-1.30095722930772 0.0021008271286704
-1.27770488687924 0.00195574615849367
-1.25445254445076 0.00201868514778998
-1.23120020202228 0.00208415408557795
-1.2079478595938 0.00214557611026477
-1.18469551716532 0.00211765661089638
-1.16144317473684 0.00210515249706442
-1.13819083230836 0.0021153911082961
-1.11493848987988 0.00216399099647331
-1.0916861474514 0.00206489289485506
-1.06843380502292 0.00203964031930878
-1.04518146259444 0.00220745259123897
-1.02192912016596 0.0022112934932083
-0.998676777737481 0.00230823305595424
-0.975424435309001 0.00243676906018763
-0.952172092880522 0.00263489843839803
-0.928919750452042 0.00294406857449349
-0.905667408023562 0.00341999177782447
-0.882415065595082 0.00397554164339748
-0.859162723166602 0.00453979246362717
-0.835910380738122 0.00516875805987891
-0.812658038309642 0.00568361704332624
-0.789405695881162 0.00649894722088646
-0.766153353452683 0.00745351364461913
-0.742901011024203 0.00872706735466568
-0.719648668595723 0.0101092433353158
-0.696396326167243 0.0116663059802605
-0.673143983738763 0.013402641175033
-0.649891641310283 0.0150140975877944
-0.626639298881803 0.0168628880192622
-0.603386956453323 0.0187312417765272
-0.580134614024844 0.0209904772960845
-0.556882271596364 0.0224593989350164
-0.533629929167884 0.0240288687473594
-0.510377586739404 0.026296251378855
-0.487125244310924 0.0296620404870924
-0.463872901882444 0.0333579135688776
-0.440620559453964 0.0370691253542788
-0.417368217025484 0.0414134200458717
-0.394115874597004 0.0469702666698839
-0.370863532168525 0.053885788234545
-0.347611189740045 0.0619969030168276
-0.324358847311565 0.0715250390734759
-0.301106504883085 0.0820380578768666
-0.277854162454605 0.0928555803344329
-0.254601820026125 0.103962451000725
-0.231349477597645 0.115655110577525
-0.208097135169165 0.127685404718415
-0.184844792740686 0.13968653344386
-0.161592450312206 0.152059161706697
-0.138340107883726 0.165624331112193
-0.115087765455246 0.179511639040845
-0.0918354230267661 0.192916885145275
-0.0685830805982862 0.203461198278363
-0.0453307381698063 0.210692657460375
-0.0220783957413265 0.212828470835868
0.00117394668715341 0.211269684592986
0.0244262891156333 0.205961881419309
0.0476786315441132 0.198442055609443
0.070930973972593 0.189360723913962
0.0941833164010729 0.177711017411668
0.117435658829553 0.16460336488763
0.140688001258033 0.148489553926609
0.163940343686513 0.132424396901769
0.187192686114992 0.11612279375872
0.210445028543472 0.100332143446706
0.233697370971952 0.0854966377839039
0.256949713400432 0.0732132280104643
0.280202055828912 0.0629613957878099
0.303454398257392 0.0541770032288616
0.326706740685872 0.0459691251681913
0.349959083114352 0.0391515772901302
0.373211425542831 0.0338771188643154
0.396463767971311 0.030034835034833
0.419716110399791 0.0268506443381765
0.442968452828271 0.0235498495756247
0.466220795256751 0.0207676215747029
0.489473137685231 0.0183276034712582
0.512725480113711 0.0168644506385782
0.535977822542191 0.0156825117745564
0.55923016497067 0.0144720447866131
0.58248250739915 0.0133846876866601
0.60573484982763 0.0126879688431289
0.62898719225611 0.0123920013764896
0.65223953468459 0.0120914431997471
0.67549187711307 0.0114917348197963
0.69874421954155 0.0106481029289686
0.721996561970029 0.00970933982472349
0.745248904398509 0.00855167026559263
0.768501246826989 0.00742354514167129
0.791753589255469 0.00653618946298205
0.815005931683949 0.00590292062213014
0.838258274112429 0.00529584530013298
0.861510616540909 0.00496140209490314
0.884762958969389 0.00451158285765804
0.908015301397869 0.00421459310938
0.931267643826348 0.00411469414763996
0.954519986254828 0.00396959254335101
0.977772328683308 0.00362208078026022
1.00102467111179 0.00338561168470937
1.02427701354027 0.00357962122089115
1.04752935596875 0.00359658685959104
1.07078169839723 0.00364182630914516
1.09403404082571 0.00337434277433823
1.11728638325419 0.00326540971711604
1.14053872568267 0.00322804466255082
1.16379106811115 0.00304151748260435
1.18704341053963 0.00275246972907326
1.21029575296811 0.00284193934328484
1.23354809539659 0.00317800252127025
1.25680043782507 0.00328355450864158
1.28005278025355 0.00306397737216381
1.30330512268203 0.00297199027002757
1.32655746511051 0.00323047121377876
1.34980980753899 0.00341759371375482
1.37306214996747 0.00340458793853433
1.39631449239595 0.00313979866450807
1.41956683482443 0.00304455258679319
1.44281917725291 0.00316229973004506
1.46607151968139 0.00333496611652779
1.48932386210987 0.00337096298090781
1.51257620453835 0.00352036869235673
1.53582854696683 0.00367696975595366
1.55908088939531 0.0036029028492604
1.58233323182379 0.0037359718802265
1.60558557425226 0.00402566898477152
1.62883791668074 0.00386477879087801
1.65209025910922 0.00384572596861924
1.6753426015377 0.00384204090649339
1.69859494396618 0.0040404884203947
1.72184728639466 0.00407563757103822
1.74509962882314 0.00410551517233786
1.76835197125162 0.00458686955012494
1.7916043136801 0.00540774069529619
1.81485665610858 0.00684637803019389
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00669262565747461
-1.60323768087796 0.00393874551781222
-1.556732996021 0.00316093347145354
-1.51022831116404 0.00318166812388041
-1.46372362630708 0.0028886711960612
-1.41721894145012 0.00279368158334378
-1.37071425659316 0.00284187492701888
-1.3242095717362 0.00265377723740977
-1.27770488687924 0.0027980246937766
-1.23120020202228 0.00299594232906886
-1.18469551716532 0.00271067029318874
-1.13819083230836 0.00279935506807207
-1.0916861474514 0.00267158274861848
-1.04518146259444 0.00288206005565672
-0.998676777737481 0.00300763000383925
-0.952172092880522 0.00356178530367899
-0.905667408023562 0.00452857519274697
-0.859162723166602 0.00604254462340238
-0.812658038309642 0.00779956324141751
-0.766153353452683 0.0098989067069666
-0.719648668595723 0.0123004684857096
-0.673143983738763 0.0136627133958074
-0.626639298881803 0.0159990500118242
-0.580134614024844 0.0185507288287016
-0.533629929167884 0.0206959142623593
-0.487125244310924 0.0250989943989253
-0.440620559453964 0.0292019861878317
-0.394115874597004 0.035029815653631
-0.347611189740045 0.0411875215073914
-0.301106504883085 0.0465678515263502
-0.254601820026125 0.0505558745725856
-0.208097135169165 0.0526126667102124
-0.161592450312206 0.0489060962739147
-0.115087765455246 0.0364444779170124
-0.0685830805982862 0.0200618955635938
-0.0220783957413265 0.0126668263351645
0.0244262891156333 0.0225861639063295
0.070930973972593 0.0455013305487984
0.117435658829553 0.0630257464059238
0.163940343686513 0.0688666590420799
0.210445028543472 0.0660501831746638
0.256949713400432 0.0568209032727448
0.303454398257392 0.0451486647185667
0.349959083114352 0.0352337313802248
0.396463767971311 0.0271947727531369
0.442968452828271 0.0203668866944201
0.489473137685231 0.0149247322531226
0.535977822542191 0.0112594394849199
0.58248250739915 0.010131074743959
0.62898719225611 0.0087071270618512
0.67549187711307 0.00751509253469844
0.721996561970029 0.00795453740089197
0.768501246826989 0.00807670039109471
0.815005931683949 0.00719699392600032
0.861510616540909 0.00602423975826428
0.908015301397869 0.00530859454172486
0.954519986254828 0.00440708556491066
1.00102467111179 0.0046522693478826
1.04752935596875 0.00453174292435534
1.09403404082571 0.00457350274880229
1.14053872568267 0.0042548307454021
1.18704341053963 0.00420814700250624
1.23354809539659 0.00403097171938252
1.28005278025355 0.00388690246330336
1.32655746511051 0.0039690101048699
1.37306214996747 0.0042299070914273
1.41956683482443 0.00428274752062388
1.46607151968139 0.00422695200965989
1.51257620453835 0.00413831326667489
1.55908088939531 0.00449918716747819
1.60558557425226 0.00428937291323129
1.65209025910922 0.0040726593048469
1.69859494396618 0.00428973905073946
1.74509962882314 0.00475457476183596
1.7916043136801 0.00724239359502487
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.63$};

\nextgroupplot[
hide x axis,
hide y axis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\end{groupplot}

\end{tikzpicture}


==> tikz_matplotlib/perfiles_Ur0.54.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.941176470588235,1,1}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 -0.00642955805105981
-1.62649002330644 -0.00736957487258178
-1.60323768087796 -0.00737257460767973
-1.57998533844948 -0.00719299677005327
-1.556732996021 -0.00686889064032767
-1.53348065359252 -0.00797535810836058
-1.51022831116404 -0.0069729718942035
-1.48697596873556 -0.00495761187305359
-1.46372362630708 -0.00293240424965753
-1.4404712838786 -0.00331505674747849
-1.41721894145012 -0.00522647009283335
-1.39396659902164 -0.00527356565324163
-1.37071425659316 -0.00414897798241323
-1.34746191416468 -0.00301175267171036
-1.3242095717362 -0.00442166205879484
-1.30095722930772 -0.00628181001996906
-1.27770488687924 -0.00532619656600671
-1.25445254445076 -0.00408746593438499
-1.23120020202228 -0.00309795999920107
-1.2079478595938 -0.00360117781979694
-1.18469551716532 -0.00287770568325296
-1.16144317473684 -0.00135862429500204
-1.13819083230836 -0.000668880974493158
-1.11493848987988 -0.00121442375382332
-1.0916861474514 -0.00187582085787826
-1.06843380502292 -0.00131061829836517
-1.04518146259444 -0.000206412642750945
-1.02192912016596 0.000993412295708167
-0.998676777737481 0.0014899212254303
-0.975424435309001 0.00242728862337178
-0.952172092880522 0.00290860358766023
-0.928919750452042 0.00333362157232121
-0.905667408023562 0.0029359488090392
-0.882415065595082 0.00304080942767774
-0.859162723166602 0.0035375267083499
-0.835910380738122 0.00541125793722311
-0.812658038309642 0.0071732417062691
-0.789405695881162 0.0104004107562049
-0.766153353452683 0.0150427070351962
-0.742901011024203 0.0201863420247242
-0.719648668595723 0.0235538681221712
-0.696396326167243 0.0244389349882781
-0.673143983738763 0.0242837071708778
-0.649891641310283 0.0234957965623973
-0.626639298881803 0.0226161093741679
-0.603386956453323 0.0220435807890586
-0.580134614024844 0.022261482623165
-0.556882271596364 0.0239531971190071
-0.533629929167884 0.0262385766056545
-0.510377586739404 0.0290200630130245
-0.487125244310924 0.0316445391831161
-0.463872901882444 0.0339033426044554
-0.440620559453964 0.0364877210783285
-0.417368217025484 0.0375957702600636
-0.394115874597004 0.0374785268142977
-0.370863532168525 0.035585152597932
-0.347611189740045 0.0330718804970413
-0.324358847311565 0.0294196074269673
-0.301106504883085 0.0255584734461253
-0.277854162454605 0.0224821092789828
-0.254601820026125 0.0208897130908902
-0.231349477597645 0.019548847996205
-0.208097135169165 0.0183205361746165
-0.184844792740686 0.0175560257144542
-0.161592450312206 0.0173536392786911
-0.138340107883726 0.0165754146033204
-0.115087765455246 0.0151699180859872
-0.0918354230267661 0.0131702313180959
-0.0685830805982862 0.0102122609053042
-0.0453307381698063 0.00581400773897712
-0.0220783957413265 0.000318910511878158
0.00117394668715341 -0.0045087376881253
0.0244262891156333 -0.00705010869076611
0.0476786315441132 -0.00827315771762356
0.070930973972593 -0.00790205445692555
0.0941833164010729 -0.00644215721200969
0.117435658829553 -0.00381347895200797
0.140688001258033 -0.000228812290781795
0.163940343686513 0.00495692508101057
0.187192686114992 0.0106852831995084
0.210445028543472 0.0157404036358232
0.233697370971952 0.0187166544484096
0.256949713400432 0.0213789264527601
0.280202055828912 0.0229792402871875
0.303454398257392 0.0231558430127958
0.326706740685872 0.0214859750464509
0.349959083114352 0.018442466074898
0.373211425542831 0.0157872849290625
0.396463767971311 0.0130053549878445
0.419716110399791 0.0114583374449126
0.442968452828271 0.010010314631
0.466220795256751 0.00817369582814769
0.489473137685231 0.00693018388533092
0.512725480113711 0.00639700688432742
0.535977822542191 0.00743527525623048
0.55923016497067 0.00886189376897676
0.58248250739915 0.00977057249864163
0.60573484982763 0.0104676722831594
0.62898719225611 0.0110235714060602
0.65223953468459 0.0120624495623626
0.67549187711307 0.012817661902956
0.69874421954155 0.0123614347029123
0.721996561970029 0.0103750423727738
0.745248904398509 0.00793708196001446
0.768501246826989 0.00520274230987143
0.791753589255469 0.00264001686007021
0.815005931683949 0.000742297396275628
0.838258274112429 -0.000646645587058972
0.861510616540909 -0.000587981023895959
0.884762958969389 -0.000958525939060655
0.908015301397869 -0.000532524635760798
0.931267643826348 -0.00171377186514293
0.954519986254828 -0.0027510985893186
0.977772328683308 -0.00530978300041071
1.00102467111179 -0.00582751828378865
1.02427701354027 -0.00552931045679894
1.04752935596875 -0.0051876012813516
1.07078169839723 -0.00577975542735867
1.09403404082571 -0.00643147017603886
1.11728638325419 -0.00464679086931555
1.14053872568267 -0.00330798879051661
1.16379106811115 -0.00177657796521531
1.18704341053963 -0.00269056016507181
1.21029575296811 -0.00418028080014065
1.23354809539659 -0.00610491837970449
1.25680043782507 -0.00677811815933395
1.28005278025355 -0.00616836759559606
1.30330512268203 -0.00597813920853473
1.32655746511051 -0.00564495413424654
1.34980980753899 -0.00521259705007675
1.37306214996747 -0.00514153010416296
1.39631449239595 -0.00473693672999249
1.41956683482443 -0.0052923344475867
1.44281917725291 -0.00559280048506277
1.46607151968139 -0.00719432042363604
1.48932386210987 -0.00802318380869965
1.51257620453835 -0.00880178268609545
1.53582854696683 -0.00778054960777113
1.55908088939531 -0.00586921088612928
1.58233323182379 -0.0041944638468019
1.60558557425226 -0.00325374175722252
1.62883791668074 -0.00332184984432128
1.65209025910922 -0.00186739837883114
1.6753426015377 -0.000777928882326106
1.69859494396618 0.00135167745269918
1.72184728639466 0.0033510858285575
1.74509962882314 0.00742642937771969
1.76835197125162 0.0123529768878849
1.7916043136801 0.0170461047499143
1.81485665610858 0.0193538501460158
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00358693787231743
-1.62649002330644 0.0024957587454262
-1.60323768087796 0.00189644593220628
-1.57998533844948 0.00188752291909202
-1.556732996021 0.0020156451072456
-1.53348065359252 0.00193665119359325
-1.51022831116404 0.00183009472872071
-1.48697596873556 0.0018076659937016
-1.46372362630708 0.00210496462660342
-1.4404712838786 0.00234439679089323
-1.41721894145012 0.002319864745211
-1.39396659902164 0.00219700296554961
-1.37071425659316 0.00210948449669172
-1.34746191416468 0.00224739678105503
-1.3242095717362 0.0023526048315279
-1.30095722930772 0.002411840286106
-1.27770488687924 0.00241065715256358
-1.25445254445076 0.00263097306171425
-1.23120020202228 0.00292144487590537
-1.2079478595938 0.0031231795138265
-1.18469551716532 0.0031578519604702
-1.16144317473684 0.00332774054501817
-1.13819083230836 0.00353611855497603
-1.11493848987988 0.00377788353503517
-1.0916861474514 0.00390039511058009
-1.06843380502292 0.00411061089193189
-1.04518146259444 0.00436783490224382
-1.02192912016596 0.00474545827356648
-0.998676777737481 0.00500177768104929
-0.975424435309001 0.00529809060926401
-0.952172092880522 0.00557519159134437
-0.928919750452042 0.00588615527106266
-0.905667408023562 0.00619101981269938
-0.882415065595082 0.00670697848725813
-0.859162723166602 0.00728974394567299
-0.835910380738122 0.00816007012652243
-0.812658038309642 0.00923411899452702
-0.789405695881162 0.0102017840361128
-0.766153353452683 0.0110764765966199
-0.742901011024203 0.0120907867496822
-0.719648668595723 0.013049537365181
-0.696396326167243 0.0139682333785504
-0.673143983738763 0.0148655257956714
-0.649891641310283 0.015946766240323
-0.626639298881803 0.0171757840561744
-0.603386956453323 0.0183997039366476
-0.580134614024844 0.0193292197248232
-0.556882271596364 0.0202466466875217
-0.533629929167884 0.0210917763636585
-0.510377586739404 0.0220371069555152
-0.487125244310924 0.0227390572843556
-0.463872901882444 0.0238575290901205
-0.440620559453964 0.0251445367044559
-0.417368217025484 0.0267764586139803
-0.394115874597004 0.0281012008410509
-0.370863532168525 0.0292899862842985
-0.347611189740045 0.0301010395036688
-0.324358847311565 0.0310932728797752
-0.301106504883085 0.0327109397545828
-0.277854162454605 0.0346652093720641
-0.254601820026125 0.0361638653168409
-0.231349477597645 0.0367999396149491
-0.208097135169165 0.0374786271431785
-0.184844792740686 0.0385482411259003
-0.161592450312206 0.0396234559716229
-0.138340107883726 0.0406359190628501
-0.115087765455246 0.0419214891513369
-0.0918354230267661 0.0434737376479988
-0.0685830805982862 0.0449990103774869
-0.0453307381698063 0.0460552693667736
-0.0220783957413265 0.0472143971564354
0.00117394668715341 0.0484281161024955
0.0244262891156333 0.0498421165971463
0.0476786315441132 0.0507010354112496
0.070930973972593 0.0513145876000472
0.0941833164010729 0.0513588274882736
0.117435658829553 0.0513903490524001
0.140688001258033 0.0508806207248252
0.163940343686513 0.0496428838613012
0.187192686114992 0.0480983213789984
0.210445028543472 0.0465185502058052
0.233697370971952 0.0447682429714297
0.256949713400432 0.042520273176765
0.280202055828912 0.0402791260812646
0.303454398257392 0.0381220352912591
0.326706740685872 0.0360092554794269
0.349959083114352 0.0337878301141665
0.373211425542831 0.0313910666425643
0.396463767971311 0.029131484703494
0.419716110399791 0.0273302888479425
0.442968452828271 0.02574354474606
0.466220795256751 0.0245307109132706
0.489473137685231 0.0233118725085562
0.512725480113711 0.0221648467955095
0.535977822542191 0.0210204723967657
0.55923016497067 0.0199005632756591
0.58248250739915 0.0188737933604079
0.60573484982763 0.017864292846612
0.62898719225611 0.0168367002355494
0.65223953468459 0.0157303516979645
0.67549187711307 0.014304620836701
0.69874421954155 0.0130218398066629
0.721996561970029 0.0118541617921523
0.745248904398509 0.0108518018841534
0.768501246826989 0.00990302932009786
0.791753589255469 0.00911692422081201
0.815005931683949 0.00847763190600651
0.838258274112429 0.00793496674199869
0.861510616540909 0.00743864845275924
0.884762958969389 0.00679463880515234
0.908015301397869 0.00635109627825368
0.931267643826348 0.00593575377041994
0.954519986254828 0.00572970007275049
0.977772328683308 0.00576228450296897
1.00102467111179 0.00564149967878146
1.02427701354027 0.00513761067282818
1.04752935596875 0.00460571873914949
1.07078169839723 0.00421593738716138
1.09403404082571 0.00395195496235565
1.11728638325419 0.0039951504828678
1.14053872568267 0.00396383856723854
1.16379106811115 0.00376679112310547
1.18704341053963 0.00346622051463872
1.21029575296811 0.00309269665018536
1.23354809539659 0.00297425621250518
1.25680043782507 0.00290120056743466
1.28005278025355 0.00291299765183462
1.30330512268203 0.00279442513834596
1.32655746511051 0.00254962932173772
1.34980980753899 0.00252632329410727
1.37306214996747 0.00243303530784122
1.39631449239595 0.0023116353730272
1.41956683482443 0.00228251763793349
1.44281917725291 0.0022115862907285
1.46607151968139 0.00224874178160471
1.48932386210987 0.00225249942501539
1.51257620453835 0.00224622967104647
1.53582854696683 0.00214173088129728
1.55908088939531 0.00224424305716079
1.58233323182379 0.00240147646825065
1.60558557425226 0.00244072774261559
1.62883791668074 0.00262277496534969
1.65209025910922 0.00265352309600703
1.6753426015377 0.00257882741782713
1.69859494396618 0.00247099905421315
1.72184728639466 0.00260106738643327
1.74509962882314 0.00258652313456378
1.76835197125162 0.00276115358881369
1.7916043136801 0.00348464806502793
1.81485665610858 0.00477942066652099
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00369589335133253
-1.60323768087796 0.00206896279265427
-1.556732996021 0.00200259444868368
-1.51022831116404 0.00180929071147776
-1.46372362630708 0.00202114592415935
-1.41721894145012 0.00218966642219412
-1.37071425659316 0.00210183222959512
-1.3242095717362 0.00200404371592693
-1.27770488687924 0.00202066141626667
-1.23120020202228 0.00242977010601401
-1.18469551716532 0.00262467025369944
-1.13819083230836 0.00283284238402127
-1.0916861474514 0.00295811494684126
-1.04518146259444 0.00349384202085144
-0.998676777737481 0.00412860881499371
-0.952172092880522 0.00452358292249805
-0.905667408023562 0.00533381063208669
-0.859162723166602 0.00649908346541901
-0.812658038309642 0.00770978921180305
-0.766153353452683 0.0093430708965393
-0.719648668595723 0.0104985317170121
-0.673143983738763 0.0111775250808989
-0.626639298881803 0.0112405187746244
-0.580134614024844 0.0113843511076277
-0.533629929167884 0.011824349557166
-0.487125244310924 0.0123561610794716
-0.440620559453964 0.0118354190803374
-0.394115874597004 0.0109201165797996
-0.347611189740045 0.0101468013686872
-0.301106504883085 0.00837304721549744
-0.254601820026125 0.00723117531196296
-0.208097135169165 0.00636574053839818
-0.161592450312206 0.00581239093149576
-0.115087765455246 0.00536733766654748
-0.0685830805982862 0.00496703179434806
-0.0220783957413265 0.00450527088763793
0.0244262891156333 0.00415113522310429
0.070930973972593 0.0035420810573694
0.117435658829553 0.00335294109848387
0.163940343686513 0.00427437184816478
0.210445028543472 0.00754817104701501
0.256949713400432 0.0118104254667125
0.303454398257392 0.0139016896156361
0.349959083114352 0.0135254372808966
0.396463767971311 0.0122419299915924
0.442968452828271 0.0114452316079031
0.489473137685231 0.0110046025945693
0.535977822542191 0.0108982953713096
0.58248250739915 0.0112577857786233
0.62898719225611 0.0123780640939001
0.67549187711307 0.0124803595916614
0.721996561970029 0.0116504324222626
0.768501246826989 0.0101450963973799
0.815005931683949 0.00889746235612789
0.861510616540909 0.00736423568987032
0.908015301397869 0.00591620334953651
0.954519986254828 0.00507435603425154
1.00102467111179 0.00429353460706208
1.04752935596875 0.00386431364937228
1.09403404082571 0.00364189527216841
1.14053872568267 0.00314271173294384
1.18704341053963 0.00282697985711473
1.23354809539659 0.00254561297983401
1.28005278025355 0.00241575824518224
1.32655746511051 0.0024063131474253
1.37306214996747 0.00227935095803926
1.41956683482443 0.00220764343900298
1.46607151968139 0.00203664214088956
1.51257620453835 0.00194896892188972
1.55908088939531 0.00210399929003806
1.60558557425226 0.00202934969675954
1.65209025910922 0.00205692686732549
1.69859494396618 0.00207566715094579
1.74509962882314 0.00259571170589432
1.7916043136801 0.0042924022819916
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=0.98$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 -0.000229934926539743
-1.62649002330644 -0.000826046176403333
-1.60323768087796 -2.15202413853197e-05
-1.57998533844948 0.00139682793518332
-1.556732996021 0.0020193165029738
-1.53348065359252 0.000295578344206242
-1.51022831116404 -0.00114557119168585
-1.48697596873556 -0.00118258161307586
-1.46372362630708 0.000268203362609459
-1.4404712838786 0.00051584309967923
-1.41721894145012 -0.000638466322257259
-1.39396659902164 -0.00135122999895468
-1.37071425659316 -0.000713474243555527
-1.34746191416468 0.000791757521943332
-1.3242095717362 0.000303698164826451
-1.30095722930772 -0.000224239729356033
-1.27770488687924 0.00022580391323111
-1.25445254445076 0.00187506307583901
-1.23120020202228 0.00320467185433065
-1.2079478595938 0.00386244297006362
-1.18469551716532 0.00336608852292298
-1.16144317473684 0.00237951838722153
-1.13819083230836 0.0013778067831751
-1.11493848987988 0.00108683222388577
-1.0916861474514 0.00183542599379993
-1.06843380502292 0.00267339954853352
-1.04518146259444 0.00356447949651999
-1.02192912016596 0.00458155273543456
-0.998676777737481 0.00499521230479145
-0.975424435309001 0.00527807735030947
-0.952172092880522 0.00522343125070743
-0.928919750452042 0.00594158346930912
-0.905667408023562 0.00709801176040716
-0.882415065595082 0.00772014575024131
-0.859162723166602 0.00822713179978205
-0.835910380738122 0.00873334798439216
-0.812658038309642 0.0108192362266993
-0.789405695881162 0.0123029178960188
-0.766153353452683 0.0141777191567985
-0.742901011024203 0.0144083030063559
-0.719648668595723 0.0162459525634786
-0.696396326167243 0.0184286817495424
-0.673143983738763 0.020501206175585
-0.649891641310283 0.0206227434262411
-0.626639298881803 0.0195016665912699
-0.603386956453323 0.0204778346307029
-0.580134614024844 0.022786041288906
-0.556882271596364 0.0262152358239062
-0.533629929167884 0.028275377786883
-0.510377586739404 0.0306847398962237
-0.487125244310924 0.0331049946197069
-0.463872901882444 0.0367307689984274
-0.440620559453964 0.040056410259284
-0.417368217025484 0.0420289795389147
-0.394115874597004 0.0411410352333909
-0.370863532168525 0.038548145973591
-0.347611189740045 0.0345668315410666
-0.324358847311565 0.0299346915115916
-0.301106504883085 0.0240945038019843
-0.277854162454605 0.0193164047993514
-0.254601820026125 0.014105725770592
-0.231349477597645 0.00860357625565427
-0.208097135169165 0.00107784307416278
-0.184844792740686 -0.00666601877695576
-0.161592450312206 -0.0152220532190222
-0.138340107883726 -0.0244980558753642
-0.115087765455246 -0.0331289307661935
-0.0918354230267661 -0.0408393745246627
-0.0685830805982862 -0.046513645139373
-0.0453307381698063 -0.0515128535431282
-0.0220783957413265 -0.0541173778300756
0.00117394668715341 -0.0554638485849086
0.0244262891156333 -0.0535919223791055
0.0476786315441132 -0.0487836918113592
0.070930973972593 -0.0406547998848586
0.0941833164010729 -0.0313174771205712
0.117435658829553 -0.0208683408574529
0.140688001258033 -0.0113140411779123
0.163940343686513 -0.00357370343609472
0.187192686114992 0.00197072291810411
0.210445028543472 0.00619672021238088
0.233697370971952 0.00927313228787945
0.256949713400432 0.0116426389145799
0.280202055828912 0.0139685415697508
0.303454398257392 0.0169302365176634
0.326706740685872 0.0192403313232951
0.349959083114352 0.0199945492140736
0.373211425542831 0.0189393805858826
0.396463767971311 0.0178298524811805
0.419716110399791 0.0178359564611265
0.442968452828271 0.0184317351160655
0.466220795256751 0.0187395130706186
0.489473137685231 0.0186119849447798
0.512725480113711 0.0179021493834568
0.535977822542191 0.0179392126479665
0.55923016497067 0.0182097162492717
0.58248250739915 0.0183886462430583
0.60573484982763 0.0165790753200955
0.62898719225611 0.0146601069791828
0.65223953468459 0.0135946144950332
0.67549187711307 0.0133141307327108
0.69874421954155 0.0116770800942756
0.721996561970029 0.00957715084645116
0.745248904398509 0.00676388073800336
0.768501246826989 0.00408221627250683
0.791753589255469 0.0024149663704373
0.815005931683949 0.00279770202973504
0.838258274112429 0.00299564060019411
0.861510616540909 0.0015866901685718
0.884762958969389 -0.000630692528869199
0.908015301397869 -0.00178154761806451
0.931267643826348 -0.00229443631254989
0.954519986254828 -0.00336065108259034
0.977772328683308 -0.00477945246172915
1.00102467111179 -0.00527797095687209
1.02427701354027 -0.00513079964616554
1.04752935596875 -0.00477232575534142
1.07078169839723 -0.00439409996089347
1.09403404082571 -0.004948857185725
1.11728638325419 -0.00486177256050419
1.14053872568267 -0.00505085459222616
1.16379106811115 -0.00360752294232683
1.18704341053963 -0.00346482495918855
1.21029575296811 -0.00412330400538155
1.23354809539659 -0.0055926378802883
1.25680043782507 -0.00686612476552325
1.28005278025355 -0.0065377386152666
1.30330512268203 -0.00682148723133897
1.32655746511051 -0.00602678701553169
1.34980980753899 -0.00659573043549815
1.37306214996747 -0.0065164740176265
1.39631449239595 -0.00692485398597822
1.41956683482443 -0.00680705316635795
1.44281917725291 -0.0060466959421085
1.46607151968139 -0.00548258329004526
1.48932386210987 -0.00424166457301252
1.51257620453835 -0.00335963043195018
1.53582854696683 -0.00161870820445667
1.55908088939531 -0.00166284178580446
1.58233323182379 -0.00255826422451312
1.60558557425226 -0.00439332547481299
1.62883791668074 -0.00476005985229243
1.65209025910922 -0.00399436689919316
1.6753426015377 -0.00378016933844887
1.69859494396618 -0.00243933215874966
1.72184728639466 -9.62222191520551e-05
1.74509962882314 0.00650106224844346
1.76835197125162 0.0147394642436751
1.7916043136801 0.0222806765630751
1.81485665610858 0.0259799650776286
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.004778713320923
-1.62649002330644 0.0035628556255868
-1.60323768087796 0.00286928498421721
-1.57998533844948 0.00275249880916797
-1.556732996021 0.00264237429894775
-1.53348065359252 0.00231814975268694
-1.51022831116404 0.00218866559079679
-1.48697596873556 0.00211875166891363
-1.46372362630708 0.00215417907533189
-1.4404712838786 0.00211812767623362
-1.41721894145012 0.00216726056833096
-1.39396659902164 0.00220410566846421
-1.37071425659316 0.0022841825748178
-1.34746191416468 0.00232594610780412
-1.3242095717362 0.00235080753287448
-1.30095722930772 0.00239950023937848
-1.27770488687924 0.00246971512663039
-1.25445254445076 0.00254142219996672
-1.23120020202228 0.00273771258524509
-1.2079478595938 0.0028752446312755
-1.18469551716532 0.00300603707614153
-1.16144317473684 0.00307358552175693
-1.13819083230836 0.00319552828683377
-1.11493848987988 0.00352469642078483
-1.0916861474514 0.00378834001148491
-1.06843380502292 0.00389388641405855
-1.04518146259444 0.00399976577608133
-1.02192912016596 0.00435708212846358
-0.998676777737481 0.00480250049630806
-0.975424435309001 0.00520689257708754
-0.952172092880522 0.00561210349371324
-0.928919750452042 0.00606725664052052
-0.905667408023562 0.00663798089779209
-0.882415065595082 0.00719485427703172
-0.859162723166602 0.0078391455402901
-0.835910380738122 0.00851978019826625
-0.812658038309642 0.00930857792664325
-0.789405695881162 0.010364981705309
-0.766153353452683 0.0114765839658786
-0.742901011024203 0.0126437987224895
-0.719648668595723 0.0137399081018317
-0.696396326167243 0.0149059245701491
-0.673143983738763 0.0163235032644563
-0.649891641310283 0.0179014349469784
-0.626639298881803 0.0195228485417281
-0.603386956453323 0.020871210278423
-0.580134614024844 0.0221233313276973
-0.556882271596364 0.0233179268175398
-0.533629929167884 0.0247735237666046
-0.510377586739404 0.0264202155418607
-0.487125244310924 0.0283632309018349
-0.463872901882444 0.0310117063160518
-0.440620559453964 0.0337751974535457
-0.417368217025484 0.0367395145245523
-0.394115874597004 0.0394661930568693
-0.370863532168525 0.0421507764995485
-0.347611189740045 0.0448247420845762
-0.324358847311565 0.0474557311100117
-0.301106504883085 0.0503821002787127
-0.277854162454605 0.0533212002884797
-0.254601820026125 0.0564363075495026
-0.231349477597645 0.0593300204251829
-0.208097135169165 0.0621626903558067
-0.184844792740686 0.0641584929607909
-0.161592450312206 0.0657266501786802
-0.138340107883726 0.0674782491734608
-0.115087765455246 0.069807993159859
-0.0918354230267661 0.0715188802895449
-0.0685830805982862 0.0725702008704822
-0.0453307381698063 0.0741514897319822
-0.0220783957413265 0.0760198004572916
0.00117394668715341 0.0774539383191026
0.0244262891156333 0.0777249227510679
0.0476786315441132 0.0782618871236991
0.070930973972593 0.0787988230786394
0.0941833164010729 0.0782444863270231
0.117435658829553 0.076739963244895
0.140688001258033 0.0742160431904423
0.163940343686513 0.071109633650894
0.187192686114992 0.0679398124567393
0.210445028543472 0.0650454523414845
0.233697370971952 0.0619472587524288
0.256949713400432 0.0587757157302894
0.280202055828912 0.0549971281635571
0.303454398257392 0.0511606685280338
0.326706740685872 0.0473342042617619
0.349959083114352 0.0437330011822633
0.373211425542831 0.0403899101989408
0.396463767971311 0.037140311227128
0.419716110399791 0.0344734928158535
0.442968452828271 0.032116395090313
0.466220795256751 0.0300732867100914
0.489473137685231 0.0282405595892122
0.512725480113711 0.0269139679312558
0.535977822542191 0.0256557903020845
0.55923016497067 0.0239672241554333
0.58248250739915 0.0222464543752622
0.60573484982763 0.0206686503098272
0.62898719225611 0.0192582506165619
0.65223953468459 0.0173852237588998
0.67549187711307 0.0155901176059958
0.69874421954155 0.0138894459790169
0.721996561970029 0.0126315998725153
0.745248904398509 0.0115186961595503
0.768501246826989 0.010485312705902
0.791753589255469 0.00940516008797445
0.815005931683949 0.00878053596628084
0.838258274112429 0.00827023849983047
0.861510616540909 0.00785973413931324
0.884762958969389 0.00724546017059552
0.908015301397869 0.0066643531421614
0.931267643826348 0.00586909510988287
0.954519986254828 0.00545118574948009
0.977772328683308 0.00514626355413983
1.00102467111179 0.00465815694045138
1.02427701354027 0.00445062826630412
1.04752935596875 0.00422099541234531
1.07078169839723 0.00414821263959967
1.09403404082571 0.00400955348104113
1.11728638325419 0.00382120020230595
1.14053872568267 0.00376919624715853
1.16379106811115 0.00368983926892341
1.18704341053963 0.00340655488587844
1.21029575296811 0.00332900185367079
1.23354809539659 0.00326949287995183
1.25680043782507 0.00311200444098399
1.28005278025355 0.00281610209144393
1.30330512268203 0.00273881966993571
1.32655746511051 0.00275926347141712
1.34980980753899 0.00278512713428537
1.37306214996747 0.00264315596528461
1.39631449239595 0.00251517039604072
1.41956683482443 0.00255927390548914
1.44281917725291 0.0026321951567661
1.46607151968139 0.00264170348603231
1.48932386210987 0.00256545852529168
1.51257620453835 0.00245787534974151
1.53582854696683 0.00250940867591333
1.55908088939531 0.0025548596451864
1.58233323182379 0.00265355703913919
1.60558557425226 0.00271446714859113
1.62883791668074 0.00268833346231669
1.65209025910922 0.00256463289442254
1.6753426015377 0.00266032156067699
1.69859494396618 0.00282021532027775
1.72184728639466 0.00281249100553547
1.74509962882314 0.00297540976208238
1.76835197125162 0.00336924757833023
1.7916043136801 0.00420121102620274
1.81485665610858 0.00562933634081785
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00462845003611662
-1.60323768087796 0.00271973983954242
-1.556732996021 0.00253979292191783
-1.51022831116404 0.00192700357182636
-1.46372362630708 0.00221423089868571
-1.41721894145012 0.00197227306863848
-1.37071425659316 0.0020650771314914
-1.3242095717362 0.00208088446834657
-1.27770488687924 0.00214502791343383
-1.23120020202228 0.00200327022898836
-1.18469551716532 0.00227403110340136
-1.13819083230836 0.00243791935097886
-1.0916861474514 0.00247729162931976
-1.04518146259444 0.00291564876784009
-0.998676777737481 0.00338961701761162
-0.952172092880522 0.00389678976014139
-0.905667408023562 0.00475248900317405
-0.859162723166602 0.00619397635288518
-0.812658038309642 0.00740242140955318
-0.766153353452683 0.00870020676453875
-0.719648668595723 0.0096397716858762
-0.673143983738763 0.0109837484469859
-0.626639298881803 0.0129021004574523
-0.580134614024844 0.0166951463250806
-0.533629929167884 0.0208653341958058
-0.487125244310924 0.0219665406288645
-0.440620559453964 0.02030206242606
-0.394115874597004 0.0176832919375567
-0.347611189740045 0.0153303024988642
-0.301106504883085 0.0133497581845987
-0.254601820026125 0.0120343030812655
-0.208097135169165 0.00980712820024433
-0.161592450312206 0.00660516647987303
-0.115087765455246 0.00533111876681089
-0.0685830805982862 0.00548487835364157
-0.0220783957413265 0.00583888273183316
0.0244262891156333 0.00530696282667279
0.070930973972593 0.00419293949100169
0.117435658829553 0.00425031098549621
0.163940343686513 0.00662283112082778
0.210445028543472 0.00867434814343314
0.256949713400432 0.0109969819218505
0.303454398257392 0.0136446924882782
0.349959083114352 0.0155504955592277
0.396463767971311 0.0165335391680678
0.442968452828271 0.0157488527595949
0.489473137685231 0.0135905045683479
0.535977822542191 0.0121132306612089
0.58248250739915 0.0118351640664615
0.62898719225611 0.0111185732602978
0.67549187711307 0.0102023097238261
0.721996561970029 0.00973387966440003
0.768501246826989 0.00820563311132948
0.815005931683949 0.00731508734244755
0.861510616540909 0.00659102803336217
0.908015301397869 0.00565414036014941
0.954519986254828 0.00511522640788646
1.00102467111179 0.00451916903564153
1.04752935596875 0.00400911278101017
1.09403404082571 0.00380022536245242
1.14053872568267 0.00306781494520948
1.18704341053963 0.00275822935302766
1.23354809539659 0.0028975779334498
1.28005278025355 0.00271724936531789
1.32655746511051 0.00240056831560729
1.37306214996747 0.00218626127357131
1.41956683482443 0.00238100883665935
1.46607151968139 0.0022264228564558
1.51257620453835 0.00216747879811492
1.55908088939531 0.00243309596872488
1.60558557425226 0.00217509210634637
1.65209025910922 0.00239737626916857
1.69859494396618 0.00244058736045285
1.74509962882314 0.00286575376588875
1.7916043136801 0.00440992733075698
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.14$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00247885928712424
-1.62649002330644 0.00297220279299721
-1.60323768087796 0.00268130366310454
-1.57998533844948 0.00361482070437421
-1.556732996021 0.00392183549933318
-1.53348065359252 0.00401052629787424
-1.51022831116404 0.00206723574554213
-1.48697596873556 0.000687420775253388
-1.46372362630708 0.00184685517434186
-1.4404712838786 0.0046005894792361
-1.41721894145012 0.00641923747368511
-1.39396659902164 0.00584841487769507
-1.37071425659316 0.00471841579859468
-1.34746191416468 0.00382604140900601
-1.3242095717362 0.00354614248447098
-1.30095722930772 0.00469283762852411
-1.27770488687924 0.0068856833411833
-1.25445254445076 0.00846762457097642
-1.23120020202228 0.00848619989373488
-1.2079478595938 0.00853071836426927
-1.18469551716532 0.00835888767167726
-1.16144317473684 0.0086876371787894
-1.13819083230836 0.00889518978512747
-1.11493848987988 0.0102503990803671
-1.0916861474514 0.011590199719606
-1.06843380502292 0.0118486987669446
-1.04518146259444 0.0118828875442694
-1.02192912016596 0.0111265730911149
-0.998676777737481 0.0111620204508847
-0.975424435309001 0.0120832795752233
-0.952172092880522 0.0136237207589235
-0.928919750452042 0.0145266654683426
-0.905667408023562 0.015160931460556
-0.882415065595082 0.0164825714256948
-0.859162723166602 0.0187420367513576
-0.835910380738122 0.0211706822445285
-0.812658038309642 0.0229472861229523
-0.789405695881162 0.0236647143060046
-0.766153353452683 0.0226327328583121
-0.742901011024203 0.0210307632363938
-0.719648668595723 0.018281631123529
-0.696396326167243 0.0162207267042903
-0.673143983738763 0.0146525359480747
-0.649891641310283 0.0147077764241078
-0.626639298881803 0.0141469093712179
-0.603386956453323 0.0146135731059828
-0.580134614024844 0.015851308896748
-0.556882271596364 0.0198850017934438
-0.533629929167884 0.0237374670058231
-0.510377586739404 0.0274048725756958
-0.487125244310924 0.0297946184351419
-0.463872901882444 0.0325316220692381
-0.440620559453964 0.0343329098976885
-0.417368217025484 0.0361019198475505
-0.394115874597004 0.0360582927396039
-0.370863532168525 0.0337919165849017
-0.347611189740045 0.0282055736977801
-0.324358847311565 0.0207356840059913
-0.301106504883085 0.0128251417704255
-0.277854162454605 0.00530260784252549
-0.254601820026125 -0.00213708406065857
-0.231349477597645 -0.00845026706876883
-0.208097135169165 -0.0127882549543917
-0.184844792740686 -0.0165851386512854
-0.161592450312206 -0.0217238993894355
-0.138340107883726 -0.0286488399897939
-0.115087765455246 -0.0359669644760895
-0.0918354230267661 -0.0401679319116779
-0.0685830805982862 -0.0426956711396764
-0.0453307381698063 -0.0448405263927458
-0.0220783957413265 -0.0465748409667573
0.00117394668715341 -0.0465766236474215
0.0244262891156333 -0.0425996066932894
0.0476786315441132 -0.0372187272854925
0.070930973972593 -0.0325305036212749
0.0941833164010729 -0.027491365981459
0.117435658829553 -0.0227780866284711
0.140688001258033 -0.0163586458747694
0.163940343686513 -0.0108197534286299
0.187192686114992 -0.00607816081752213
0.210445028543472 -0.00274188135977517
0.233697370971952 0.000212612170801375
0.256949713400432 0.00379855719773432
0.280202055828912 0.00860466412007983
0.303454398257392 0.014772708392013
0.326706740685872 0.0211459502222091
0.349959083114352 0.0265198758824938
0.373211425542831 0.0307179161246425
0.396463767971311 0.0345430320854789
0.419716110399791 0.0374240688362321
0.442968452828271 0.0391144163577611
0.466220795256751 0.0393930792971658
0.489473137685231 0.0399123846399908
0.512725480113711 0.0392484501769731
0.535977822542191 0.0376068821906041
0.55923016497067 0.0362525033470496
0.58248250739915 0.0363360327811071
0.60573484982763 0.0377277150892077
0.62898719225611 0.0378845384774747
0.65223953468459 0.0377410970859383
0.67549187711307 0.0362134791175086
0.69874421954155 0.0347237870356877
0.721996561970029 0.0323489770702711
0.745248904398509 0.0297453417463065
0.768501246826989 0.0260809443061999
0.791753589255469 0.0217345783000401
0.815005931683949 0.017568944950427
0.838258274112429 0.0156145304667059
0.861510616540909 0.0142531550824407
0.884762958969389 0.013597262051467
0.908015301397869 0.0100181293195527
0.931267643826348 0.00670609662255414
0.954519986254828 0.00288483273242123
0.977772328683308 0.00208415262823123
1.00102467111179 0.00062545359267655
1.02427701354027 -0.000786736756958269
1.04752935596875 -0.00176451377013918
1.07078169839723 -0.000458148006153413
1.09403404082571 0.000586770572455517
1.11728638325419 0.000414303090645414
1.14053872568267 -0.000346448975074531
1.16379106811115 0.000536118016207385
1.18704341053963 0.000255361509072573
1.21029575296811 -0.000298820140534081
1.23354809539659 -0.000632486805846798
1.25680043782507 -0.000464516463802307
1.28005278025355 -0.000169420894765722
1.30330512268203 -0.000740557347482023
1.32655746511051 -0.00059786548260252
1.34980980753899 -0.00151266526889456
1.37306214996747 -0.00240833702509507
1.39631449239595 -0.00272579892449769
1.41956683482443 -0.00116965387266485
1.44281917725291 0.000658767985137685
1.46607151968139 0.000937710379825239
1.48932386210987 -0.000515249762847033
1.51257620453835 -0.000894374763579314
1.53582854696683 -0.000792549497582827
1.55908088939531 -0.000375928298043916
1.58233323182379 -0.00114071392588771
1.60558557425226 -0.00108307464984843
1.62883791668074 -0.000793727241948439
1.65209025910922 -0.000961825583856537
1.6753426015377 -0.00112076484441335
1.69859494396618 0.000209653327365623
1.72184728639466 0.00385629390920821
1.74509962882314 0.00915016489561441
1.76835197125162 0.0151563240437236
1.7916043136801 0.0219294824636688
1.81485665610858 0.0253742199020129
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00475622335863475
-1.62649002330644 0.00357585012251963
-1.60323768087796 0.00297886604300756
-1.57998533844948 0.00268704674559094
-1.556732996021 0.00255020214757293
-1.53348065359252 0.00258507238264605
-1.51022831116404 0.00247729416529654
-1.48697596873556 0.00219279935429246
-1.46372362630708 0.00210267276025645
-1.4404712838786 0.00229281573993027
-1.41721894145012 0.00225663966511273
-1.39396659902164 0.00221694273502498
-1.37071425659316 0.00231526922720701
-1.34746191416468 0.00254795985812917
-1.3242095717362 0.00242263548551205
-1.30095722930772 0.00240638912246867
-1.27770488687924 0.00251515150663391
-1.25445254445076 0.00256309400392587
-1.23120020202228 0.00269591164450147
-1.2079478595938 0.00291722940379443
-1.18469551716532 0.00317717948300961
-1.16144317473684 0.00342219695200182
-1.13819083230836 0.00379973494787262
-1.11493848987988 0.00403996593653912
-1.0916861474514 0.00415501840069798
-1.06843380502292 0.00430693350723678
-1.04518146259444 0.00449871892069564
-1.02192912016596 0.00487643318427575
-0.998676777737481 0.00545685428479772
-0.975424435309001 0.00584361659553195
-0.952172092880522 0.00645033051206198
-0.928919750452042 0.00731219810678233
-0.905667408023562 0.00838962086759483
-0.882415065595082 0.00941935601687969
-0.859162723166602 0.0104736030127636
-0.835910380738122 0.0114994750968274
-0.812658038309642 0.012907570302087
-0.789405695881162 0.0142213474012189
-0.766153353452683 0.0154899105231084
-0.742901011024203 0.0168420055296544
-0.719648668595723 0.0184598458644028
-0.696396326167243 0.0195524942390271
-0.673143983738763 0.0203219212410321
-0.649891641310283 0.0211751654822155
-0.626639298881803 0.0222809260497296
-0.603386956453323 0.0235917425982737
-0.580134614024844 0.0251189494727784
-0.556882271596364 0.0263536063590712
-0.533629929167884 0.0273342977026521
-0.510377586739404 0.0284978676283087
-0.487125244310924 0.0301609844930419
-0.463872901882444 0.0326847307662937
-0.440620559453964 0.0358864372943599
-0.417368217025484 0.0396045957978289
-0.394115874597004 0.0434894892606001
-0.370863532168525 0.0475649120475328
-0.347611189740045 0.0521609571893902
-0.324358847311565 0.0571859919631868
-0.301106504883085 0.062088470579152
-0.277854162454605 0.0665994883584475
-0.254601820026125 0.0705759244411015
-0.231349477597645 0.0744830868004938
-0.208097135169165 0.0786872718671946
-0.184844792740686 0.0831320656935016
-0.161592450312206 0.0881431990029705
-0.138340107883726 0.0932033034728731
-0.115087765455246 0.0984902892734809
-0.0918354230267661 0.103538301385763
-0.0685830805982862 0.1087037062512
-0.0453307381698063 0.112680328621742
-0.0220783957413265 0.115844860957591
0.00117394668715341 0.117106665587149
0.0244262891156333 0.117302123767726
0.0476786315441132 0.115152254714485
0.070930973972593 0.111477834180374
0.0941833164010729 0.10635723815818
0.117435658829553 0.101038684985249
0.140688001258033 0.0952178735546824
0.163940343686513 0.0895751931599899
0.187192686114992 0.083140316507154
0.210445028543472 0.0774310074755128
0.233697370971952 0.0716985183546544
0.256949713400432 0.0662511902215297
0.280202055828912 0.0606159839716905
0.303454398257392 0.0550334450222117
0.326706740685872 0.0506075943329324
0.349959083114352 0.0468584812700932
0.373211425542831 0.0434014569543214
0.396463767971311 0.0402489982611034
0.419716110399791 0.0371018310341152
0.442968452828271 0.0345189261602443
0.466220795256751 0.0321234497934486
0.489473137685231 0.0298637039400581
0.512725480113711 0.0277043848391229
0.535977822542191 0.025527696512022
0.55923016497067 0.0233267505277167
0.58248250739915 0.0211501323368038
0.60573484982763 0.0189489026941305
0.62898719225611 0.0172297684743482
0.65223953468459 0.0153165527493551
0.67549187711307 0.0140291739535627
0.69874421954155 0.0130074508923371
0.721996561970029 0.0123500248157624
0.745248904398509 0.0116541083810172
0.768501246826989 0.0108615715878864
0.791753589255469 0.00988616909631344
0.815005931683949 0.00882299093880183
0.838258274112429 0.00802001635065517
0.861510616540909 0.00752563643936965
0.884762958969389 0.00696303474736566
0.908015301397869 0.00634934572727646
0.931267643826348 0.0058021345164048
0.954519986254828 0.00516366021460134
0.977772328683308 0.00481419260032353
1.00102467111179 0.00467415632749896
1.02427701354027 0.00439429584099273
1.04752935596875 0.00405698631347093
1.07078169839723 0.00379292175536453
1.09403404082571 0.00360863689756384
1.11728638325419 0.00343150932490874
1.14053872568267 0.00328529839244691
1.16379106811115 0.00300451118916175
1.18704341053963 0.00295002733418589
1.21029575296811 0.00294815771168661
1.23354809539659 0.00295066640712655
1.25680043782507 0.00282712721769212
1.28005278025355 0.0026264705556159
1.30330512268203 0.00241685269514727
1.32655746511051 0.00242660522218051
1.34980980753899 0.00256898786853529
1.37306214996747 0.0025805046269225
1.39631449239595 0.00246662686448597
1.41956683482443 0.00236424405047035
1.44281917725291 0.00238429926207259
1.46607151968139 0.00247517065912333
1.48932386210987 0.00258220058733058
1.51257620453835 0.00271093206818011
1.53582854696683 0.00284400024827022
1.55908088939531 0.00281049946630827
1.58233323182379 0.0026961177194944
1.60558557425226 0.00274928273618608
1.62883791668074 0.00272227307199336
1.65209025910922 0.00268619521816238
1.6753426015377 0.00268196907568187
1.69859494396618 0.0028304611138476
1.72184728639466 0.00304018548388728
1.74509962882314 0.00321000105275817
1.76835197125162 0.00364195243074712
1.7916043136801 0.00429317206686506
1.81485665610858 0.00540072504376279
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00411708947553149
-1.60323768087796 0.00231302022808865
-1.556732996021 0.00232994416141932
-1.51022831116404 0.00191110287607543
-1.46372362630708 0.00215880574242108
-1.41721894145012 0.0022631064116509
-1.37071425659316 0.00195480969201135
-1.3242095717362 0.00215064467183371
-1.27770488687924 0.00234739148914585
-1.23120020202228 0.00233961997710037
-1.18469551716532 0.002595805954312
-1.13819083230836 0.00295381796660628
-1.0916861474514 0.00309007206352557
-1.04518146259444 0.00339975918796003
-0.998676777737481 0.00415950231494694
-0.952172092880522 0.00553354331807827
-0.905667408023562 0.00691924905271936
-0.859162723166602 0.00833238988027775
-0.812658038309642 0.00930890581834089
-0.766153353452683 0.00963057479060892
-0.719648668595723 0.0100644505239919
-0.673143983738763 0.0103187080889389
-0.626639298881803 0.0112538592287657
-0.580134614024844 0.0130747406085692
-0.533629929167884 0.0151335640053216
-0.487125244310924 0.0179179996110062
-0.440620559453964 0.0210055765831337
-0.394115874597004 0.0226463659210703
-0.347611189740045 0.0207070351785718
-0.301106504883085 0.0181062714212373
-0.254601820026125 0.0179289063292372
-0.208097135169165 0.0188289666273681
-0.161592450312206 0.0208837707317278
-0.115087765455246 0.0200281490192021
-0.0685830805982862 0.0143325121334069
-0.0220783957413265 0.00808534706154562
0.0244262891156333 0.0058453534198838
0.070930973972593 0.00960537760977708
0.117435658829553 0.015863941980439
0.163940343686513 0.0216968878588539
0.210445028543472 0.02386132830496
0.256949713400432 0.023805496154836
0.303454398257392 0.0227539975753552
0.349959083114352 0.0206088492907741
0.396463767971311 0.0189005064582836
0.442968452828271 0.0183225364881638
0.489473137685231 0.0190107460493617
0.535977822542191 0.0191831662172784
0.58248250739915 0.0175610092493794
0.62898719225611 0.01588888626271
0.67549187711307 0.0137386795429685
0.721996561970029 0.0116089298696465
0.768501246826989 0.0101440302801683
0.815005931683949 0.00781380467116425
0.861510616540909 0.00627569314962182
0.908015301397869 0.00571398891013496
0.954519986254828 0.00452317169556699
1.00102467111179 0.00372502029734911
1.04752935596875 0.00332848513941876
1.09403404082571 0.00293156066899276
1.14053872568267 0.00275776177156082
1.18704341053963 0.00258895243095448
1.23354809539659 0.00208248649762446
1.28005278025355 0.00194890832293453
1.32655746511051 0.00198071320686762
1.37306214996747 0.00209729970374048
1.41956683482443 0.00182063155735032
1.46607151968139 0.00200368537602954
1.51257620453835 0.00204915648590456
1.55908088939531 0.00198949834429571
1.60558557425226 0.00202410245435747
1.65209025910922 0.00201734152439532
1.69859494396618 0.00210157278362747
1.74509962882314 0.00252584119382649
1.7916043136801 0.003907168331565
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.30$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00449648009024045
-1.62649002330644 0.00335786492114772
-1.60323768087796 0.00313733697769652
-1.57998533844948 0.00307272055688229
-1.556732996021 0.00387268996536032
-1.53348065359252 0.00368403753826658
-1.51022831116404 0.00327991812960808
-1.48697596873556 0.00400501083815524
-1.46372362630708 0.00478414710183033
-1.4404712838786 0.00517662895615182
-1.41721894145012 0.00480329319485924
-1.39396659902164 0.00538265861632555
-1.37071425659316 0.0063872745634207
-1.34746191416468 0.0069836044352693
-1.3242095717362 0.00698816135272663
-1.30095722930772 0.00667753520531003
-1.27770488687924 0.00704487088663959
-1.25445254445076 0.00703018906490343
-1.23120020202228 0.00746584537353192
-1.2079478595938 0.00775480922661798
-1.18469551716532 0.00729688970096517
-1.16144317473684 0.00793545910914509
-1.13819083230836 0.00774893613001838
-1.11493848987988 0.00785767993435972
-1.0916861474514 0.0079743629755796
-1.06843380502292 0.00866137415708546
-1.04518146259444 0.0103484071185103
-1.02192912016596 0.0114032088043661
-0.998676777737481 0.0135231253309936
-0.975424435309001 0.0154264606202026
-0.952172092880522 0.0168171308312599
-0.928919750452042 0.0180252544151492
-0.905667408023562 0.0197416497848899
-0.882415065595082 0.0223547470546339
-0.859162723166602 0.0250372351412789
-0.835910380738122 0.0279420383423783
-0.812658038309642 0.0308849913517792
-0.789405695881162 0.0347899141408184
-0.766153353452683 0.0390689265491566
-0.742901011024203 0.0441327582579014
-0.719648668595723 0.0479436662333195
-0.696396326167243 0.0511704024898098
-0.673143983738763 0.0534718913558361
-0.649891641310283 0.0556344857046099
-0.626639298881803 0.0564466663223301
-0.603386956453323 0.0553550715502243
-0.580134614024844 0.0521693930651751
-0.556882271596364 0.0476128017572321
-0.533629929167884 0.0426201440229928
-0.510377586739404 0.0377429658537716
-0.487125244310924 0.0333625815520264
-0.463872901882444 0.0301600746352001
-0.440620559453964 0.027049328256741
-0.417368217025484 0.0244377443715892
-0.394115874597004 0.0217650950295646
-0.370863532168525 0.0183394097435209
-0.347611189740045 0.0137993050483136
-0.324358847311565 0.0082452560456071
-0.301106504883085 0.00331169461397641
-0.277854162454605 -0.00122933777499095
-0.254601820026125 -0.00618024670193271
-0.231349477597645 -0.0117479557401718
-0.208097135169165 -0.0187264414832883
-0.184844792740686 -0.026777322874846
-0.161592450312206 -0.0353695051898315
-0.138340107883726 -0.0422981896102131
-0.115087765455246 -0.046321807304231
-0.0918354230267661 -0.0473641745457859
-0.0685830805982862 -0.0452060598477377
-0.0453307381698063 -0.04005245771796
-0.0220783957413265 -0.0310045855006836
0.00117394668715341 -0.0204709188630311
0.0244262891156333 -0.0107804254187224
0.0476786315441132 -0.00409025639872189
0.070930973972593 0.000729636898712486
0.0941833164010729 0.0040199563906854
0.117435658829553 0.00686764246370997
0.140688001258033 0.00964482266917969
0.163940343686513 0.0128144506763245
0.187192686114992 0.0151538328899734
0.210445028543472 0.0164859310649446
0.233697370971952 0.0169563565899312
0.256949713400432 0.0179139416868988
0.280202055828912 0.018263094943917
0.303454398257392 0.0181914830088764
0.326706740685872 0.0177618460733163
0.349959083114352 0.0174567777156669
0.373211425542831 0.0171080304234628
0.396463767971311 0.0167057214954447
0.419716110399791 0.0150623832867944
0.442968452828271 0.0130869519842206
0.466220795256751 0.00983764737365227
0.489473137685231 0.00693501417473554
0.512725480113711 0.00443761261538641
0.535977822542191 0.00427891228881546
0.55923016497067 0.00651979570466237
0.58248250739915 0.00950551431752905
0.60573484982763 0.0121966306478784
0.62898719225611 0.0140959684303514
0.65223953468459 0.0149208546094524
0.67549187711307 0.0148929207116717
0.69874421954155 0.0141305656166369
0.721996561970029 0.0141221535532136
0.745248904398509 0.0133109174442543
0.768501246826989 0.0126012375069345
0.791753589255469 0.0108681930257987
0.815005931683949 0.00973603430313879
0.838258274112429 0.00863037701723099
0.861510616540909 0.00808689998643073
0.884762958969389 0.00757476401133762
0.908015301397869 0.00692477921181405
0.931267643826348 0.0069913769575376
0.954519986254828 0.00689754303016099
0.977772328683308 0.00746178870404686
1.00102467111179 0.00699554540689036
1.02427701354027 0.00777215748331108
1.04752935596875 0.00798901166367149
1.07078169839723 0.0084769899532729
1.09403404082571 0.00716354298522724
1.11728638325419 0.00639412513539044
1.14053872568267 0.00547166721866152
1.16379106811115 0.00562518529593233
1.18704341053963 0.00526083001964614
1.21029575296811 0.00530534791770312
1.23354809539659 0.00420788898794978
1.25680043782507 0.00400151668826323
1.28005278025355 0.0033164591371757
1.30330512268203 0.00367855233240809
1.32655746511051 0.00306207764423846
1.34980980753899 0.0037097578871948
1.37306214996747 0.00471493734350156
1.39631449239595 0.00514273509093012
1.41956683482443 0.00430288829456116
1.44281917725291 0.00296576520569902
1.46607151968139 0.00149430406206639
1.48932386210987 0.000963849505234963
1.51257620453835 0.0013468055667817
1.53582854696683 0.00309586531005979
1.55908088939531 0.00486329607968765
1.58233323182379 0.00598366923616608
1.60558557425226 0.00715940064794353
1.62883791668074 0.00813504739477915
1.65209025910922 0.00756880956013043
1.6753426015377 0.00660633200194082
1.69859494396618 0.00709991345451645
1.72184728639466 0.00965290088260781
1.74509962882314 0.0132497994958699
1.76835197125162 0.0189446072425588
1.7916043136801 0.0267647733621459
1.81485665610858 0.0318717193064732
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00350803790722418
-1.62649002330644 0.00262114874532485
-1.60323768087796 0.00198851049652536
-1.57998533844948 0.00180405417492018
-1.556732996021 0.00169429991734571
-1.53348065359252 0.00161478519674631
-1.51022831116404 0.0016031857442697
-1.48697596873556 0.00165955878440136
-1.46372362630708 0.00166990790636286
-1.4404712838786 0.00158777635036396
-1.41721894145012 0.00158619238156711
-1.39396659902164 0.00164548454286822
-1.37071425659316 0.00153513477018605
-1.34746191416468 0.00152552652958108
-1.3242095717362 0.00161198016675899
-1.30095722930772 0.00162660407317381
-1.27770488687924 0.00163350345874946
-1.25445254445076 0.00166918078191337
-1.23120020202228 0.00176156677116606
-1.2079478595938 0.00182972967153569
-1.18469551716532 0.00200002755986123
-1.16144317473684 0.00209467603778968
-1.13819083230836 0.00231569815118961
-1.11493848987988 0.0023815408878314
-1.0916861474514 0.00244519662568169
-1.06843380502292 0.00256848716088297
-1.04518146259444 0.00290955150004768
-1.02192912016596 0.00324908202180294
-0.998676777737481 0.00363085455484466
-0.975424435309001 0.00407973651490078
-0.952172092880522 0.0045361462205422
-0.928919750452042 0.0051575052878898
-0.905667408023562 0.00574121265558348
-0.882415065595082 0.00629843291137945
-0.859162723166602 0.006851829281605
-0.835910380738122 0.00761521780433394
-0.812658038309642 0.00852086619391488
-0.789405695881162 0.00947423132083584
-0.766153353452683 0.0102533671120884
-0.742901011024203 0.0110399366426711
-0.719648668595723 0.0117656554739108
-0.696396326167243 0.0123379260146509
-0.673143983738763 0.0129322797922379
-0.649891641310283 0.0135101187854194
-0.626639298881803 0.0147818168358636
-0.603386956453323 0.0162638065981276
-0.580134614024844 0.0181320480808861
-0.556882271596364 0.0197939479918165
-0.533629929167884 0.0216340451190936
-0.510377586739404 0.0239921252992178
-0.487125244310924 0.0271953552684868
-0.463872901882444 0.0312931970602899
-0.440620559453964 0.0359560542264936
-0.417368217025484 0.0411398701514302
-0.394115874597004 0.0469930156343834
-0.370863532168525 0.053236505948626
-0.347611189740045 0.0595601346606252
-0.324358847311565 0.0660975376052367
-0.301106504883085 0.0740347517001088
-0.277854162454605 0.0836435440663865
-0.254601820026125 0.0946066848316884
-0.231349477597645 0.105279354673877
-0.208097135169165 0.114619209163118
-0.184844792740686 0.122643197398766
-0.161592450312206 0.129975175607808
-0.138340107883726 0.136124551873463
-0.115087765455246 0.140601137924653
-0.0918354230267661 0.143176236195783
-0.0685830805982862 0.144870633216353
-0.0453307381698063 0.144453712838692
-0.0220783957413265 0.14239742768021
0.00117394668715341 0.138795051746687
0.0244262891156333 0.135271882595104
0.0476786315441132 0.13012858596989
0.070930973972593 0.123568181731615
0.0941833164010729 0.115671146006241
0.117435658829553 0.107232321027071
0.140688001258033 0.0979041333295448
0.163940343686513 0.0877776988283153
0.187192686114992 0.0777832829991084
0.210445028543472 0.0689782324262237
0.233697370971952 0.0611539262751815
0.256949713400432 0.0539247047947826
0.280202055828912 0.0473242018654632
0.303454398257392 0.0415031908302402
0.326706740685872 0.0368214177791967
0.349959083114352 0.0332815245383885
0.373211425542831 0.0304360314460608
0.396463767971311 0.0279271587774586
0.419716110399791 0.0255939959294846
0.442968452828271 0.0236192487922474
0.466220795256751 0.0220100498620743
0.489473137685231 0.0206616966474711
0.512725480113711 0.0194794967914253
0.535977822542191 0.0182372194928801
0.55923016497067 0.0170681661405759
0.58248250739915 0.0158842624036804
0.60573484982763 0.0146800277726877
0.62898719225611 0.0133012613308056
0.65223953468459 0.0119683349064399
0.67549187711307 0.010987443941919
0.69874421954155 0.0102459455071422
0.721996561970029 0.00949433287222244
0.745248904398509 0.00871915396249859
0.768501246826989 0.00790201730639253
0.791753589255469 0.00699005385566601
0.815005931683949 0.00629972760108013
0.838258274112429 0.0057245441864736
0.861510616540909 0.00520205679819392
0.884762958969389 0.00483075305568546
0.908015301397869 0.00440773433597539
0.931267643826348 0.00406613252349935
0.954519986254828 0.00368323818029941
0.977772328683308 0.00335086363207701
1.00102467111179 0.00317611789259798
1.02427701354027 0.00302259893603466
1.04752935596875 0.00275062456794739
1.07078169839723 0.0025471362979802
1.09403404082571 0.00238127804369693
1.11728638325419 0.00229751221925884
1.14053872568267 0.00228301535102167
1.16379106811115 0.002167807355987
1.18704341053963 0.00207865657092105
1.21029575296811 0.00212450672189821
1.23354809539659 0.00205880474684288
1.25680043782507 0.00197296042589393
1.28005278025355 0.00193437248518153
1.30330512268203 0.00184286005020207
1.32655746511051 0.00189354573424002
1.34980980753899 0.00195404077700605
1.37306214996747 0.00191762410331062
1.39631449239595 0.00189487373041211
1.41956683482443 0.00197047684273572
1.44281917725291 0.00188763169076578
1.46607151968139 0.00184424250946127
1.48932386210987 0.00186592439776279
1.51257620453835 0.0019356830444607
1.53582854696683 0.00196858548510645
1.55908088939531 0.00197287114644912
1.58233323182379 0.00206042521572862
1.60558557425226 0.00214846405191787
1.62883791668074 0.00224644345105233
1.65209025910922 0.00228259140859012
1.6753426015377 0.00238505744871581
1.69859494396618 0.00249097364885969
1.72184728639466 0.00259932699026188
1.74509962882314 0.00259293839217579
1.76835197125162 0.00259691088597342
1.7916043136801 0.0030966235661288
1.81485665610858 0.00426223147922995
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00296678216108804
-1.60323768087796 0.00165294559587464
-1.556732996021 0.00167450818279607
-1.51022831116404 0.00145654767678617
-1.46372362630708 0.00135878268035505
-1.41721894145012 0.00125633282948023
-1.37071425659316 0.00148232536998878
-1.3242095717362 0.00133859265272292
-1.27770488687924 0.00139727274205538
-1.23120020202228 0.00149810601766026
-1.18469551716532 0.0017181036686689
-1.13819083230836 0.00171596942353873
-1.0916861474514 0.00182067247392935
-1.04518146259444 0.0023924470861191
-0.998676777737481 0.00315172606689958
-0.952172092880522 0.00401403157484581
-0.905667408023562 0.0054705341590552
-0.859162723166602 0.00737114513743106
-0.812658038309642 0.00886906932336182
-0.766153353452683 0.0100959144248568
-0.719648668595723 0.0115559727891424
-0.673143983738763 0.0142305257938376
-0.626639298881803 0.0173239248792025
-0.580134614024844 0.0205487922501187
-0.533629929167884 0.0251307662392175
-0.487125244310924 0.0300570172867816
-0.440620559453964 0.0338239683762098
-0.394115874597004 0.036274842994004
-0.347611189740045 0.0365613262395826
-0.301106504883085 0.0358638688547642
-0.254601820026125 0.0359685473391345
-0.208097135169165 0.0312505593196769
-0.161592450312206 0.0185404706610855
-0.115087765455246 0.00963272660687723
-0.0685830805982862 0.00784176128549016
-0.0220783957413265 0.0105070965684894
0.0244262891156333 0.0177878168300818
0.070930973972593 0.0269159049718683
0.117435658829553 0.0369966692509489
0.163940343686513 0.0413641715276941
0.210445028543472 0.0382705974304057
0.256949713400432 0.0339623217489709
0.303454398257392 0.0294420369367913
0.349959083114352 0.0226445551859668
0.396463767971311 0.0165291774824763
0.442968452828271 0.0117166951158786
0.489473137685231 0.00885178781234783
0.535977822542191 0.00762557456915343
0.58248250739915 0.00758231813320538
0.62898719225611 0.00725335838327581
0.67549187711307 0.00644940835947623
0.721996561970029 0.00556849780359626
0.768501246826989 0.00535424747065392
0.815005931683949 0.00470427402291895
0.861510616540909 0.00377052102327923
0.908015301397869 0.0027814965774104
0.954519986254828 0.00235928775577958
1.00102467111179 0.00231937951688685
1.04752935596875 0.00228768656084911
1.09403404082571 0.00198456160905648
1.14053872568267 0.0018221272952753
1.18704341053963 0.00154747395439013
1.23354809539659 0.00152689564147597
1.28005278025355 0.00145982527496008
1.32655746511051 0.00158403301254752
1.37306214996747 0.00175254984135463
1.41956683482443 0.00172434832792749
1.46607151968139 0.001622207794875
1.51257620453835 0.00174056995704853
1.55908088939531 0.00151420053272319
1.60558557425226 0.0016631941481164
1.65209025910922 0.00160046437584709
1.69859494396618 0.00192600964752893
1.74509962882314 0.00284076419190233
1.7916043136801 0.00428240269293122
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.47$};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00674421250696336
-1.62649002330644 0.00516091282914921
-1.60323768087796 0.00530970610140539
-1.57998533844948 0.0039204948552656
-1.556732996021 0.0032901244738202
-1.53348065359252 0.00182599383299767
-1.51022831116404 0.002792432058105
-1.48697596873556 0.00531841554029113
-1.46372362630708 0.00707173437479514
-1.4404712838786 0.00713228424318002
-1.41721894145012 0.00668156220239167
-1.39396659902164 0.00722431374438994
-1.37071425659316 0.00763718827500331
-1.34746191416468 0.00710009954142521
-1.3242095717362 0.00590306700190179
-1.30095722930772 0.00557235613133337
-1.27770488687924 0.00715124573226971
-1.25445254445076 0.00883126935166972
-1.23120020202228 0.00983046557636036
-1.2079478595938 0.0104637513507598
-1.18469551716532 0.0107151208424956
-1.16144317473684 0.0104772356216396
-1.13819083230836 0.00913097902802772
-1.11493848987988 0.00784491964325853
-1.0916861474514 0.0079201082441035
-1.06843380502292 0.0086537687318554
-1.04518146259444 0.00998538152241054
-1.02192912016596 0.0115360751352892
-0.998676777737481 0.0138780509635648
-0.975424435309001 0.0144821651161338
-0.952172092880522 0.0138877506985558
-0.928919750452042 0.0127260052471975
-0.905667408023562 0.0122276287815136
-0.882415065595082 0.0129633631173688
-0.859162723166602 0.0149738619625382
-0.835910380738122 0.0172236414734561
-0.812658038309642 0.0187411498511711
-0.789405695881162 0.0207191060769358
-0.766153353452683 0.0242265459941065
-0.742901011024203 0.0276714125579449
-0.719648668595723 0.0296545955801753
-0.696396326167243 0.0290809811623372
-0.673143983738763 0.0277592052390195
-0.649891641310283 0.0247652940509936
-0.626639298881803 0.0223227167320444
-0.603386956453323 0.0203167446979071
-0.580134614024844 0.0182614037111585
-0.556882271596364 0.0155915420384642
-0.533629929167884 0.0115414914123528
-0.510377586739404 0.00882163476862532
-0.487125244310924 0.00839396709122968
-0.463872901882444 0.0107459369119725
-0.440620559453964 0.0133752303259178
-0.417368217025484 0.0164205953259825
-0.394115874597004 0.0194727353377724
-0.370863532168525 0.0230868027830673
-0.347611189740045 0.0254253491999948
-0.324358847311565 0.0269744830593513
-0.301106504883085 0.0273376560608281
-0.277854162454605 0.0268440518223289
-0.254601820026125 0.0248691095813906
-0.231349477597645 0.0209058335828183
-0.208097135169165 0.0152579437821449
-0.184844792740686 0.00919499318184062
-0.161592450312206 0.00291865744562549
-0.138340107883726 -0.0035890377601037
-0.115087765455246 -0.0114977347127219
-0.0918354230267661 -0.0206201289607805
-0.0685830805982862 -0.028915975656541
-0.0453307381698063 -0.0360364142134758
-0.0220783957413265 -0.0395348150829124
0.00117394668715341 -0.0438748455136633
0.0244262891156333 -0.0462776888565997
0.0476786315441132 -0.0464245024412192
0.070930973972593 -0.0422755550474042
0.0941833164010729 -0.0362622630820406
0.117435658829553 -0.0297691269953098
0.140688001258033 -0.0226345099700148
0.163940343686513 -0.0161880746252878
0.187192686114992 -0.0123301591412044
0.210445028543472 -0.00871953794781409
0.233697370971952 -0.00470919162262259
0.256949713400432 -0.00044096974698156
0.280202055828912 0.00116316164055627
0.303454398257392 0.00222577456296527
0.326706740685872 0.00370844352635379
0.349959083114352 0.00569994242412299
0.373211425542831 0.00789317583303976
0.396463767971311 0.0105433848498446
0.419716110399791 0.0140038520784791
0.442968452828271 0.0167660099636374
0.466220795256751 0.0188355343604952
0.489473137685231 0.0200949085430627
0.512725480113711 0.0213724026283713
0.535977822542191 0.0219033102964052
0.55923016497067 0.0220030714489432
0.58248250739915 0.020968501831577
0.60573484982763 0.0186406939711408
0.62898719225611 0.0168716529858044
0.65223953468459 0.0157007098189874
0.67549187711307 0.0145797876046565
0.69874421954155 0.0142742009772338
0.721996561970029 0.0132188560038691
0.745248904398509 0.0117362138350318
0.768501246826989 0.00809819117701006
0.791753589255469 0.00586793351551178
0.815005931683949 0.00618285161875051
0.838258274112429 0.0082704840803568
0.861510616540909 0.00842256864104492
0.884762958969389 0.00629987972413782
0.908015301397869 0.00443420301459967
0.931267643826348 0.00348102980379511
0.954519986254828 0.00290585196220632
0.977772328683308 0.00132014245487661
1.00102467111179 0.000456563950393392
1.02427701354027 0.000206632322636833
1.04752935596875 0.000473443773508472
1.07078169839723 -0.00121167596391788
1.09403404082571 -0.00233861675801031
1.11728638325419 -0.00265404873776315
1.14053872568267 -0.000933284992544545
1.16379106811115 0.00166059858406742
1.18704341053963 0.00230313859478982
1.21029575296811 0.00198773389671371
1.23354809539659 0.000566090073301218
1.25680043782507 -0.000893486865303265
1.28005278025355 -0.00076504219336638
1.30330512268203 -0.00144753201551187
1.32655746511051 -0.0020177776659573
1.34980980753899 -0.00277409602741875
1.37306214996747 -0.00194674142095735
1.39631449239595 0.00154429972494689
1.41956683482443 0.00251947136314607
1.44281917725291 0.0038412140229261
1.46607151968139 0.00369120553224969
1.48932386210987 0.00420648159005289
1.51257620453835 0.0037496207678754
1.53582854696683 0.00192235969849345
1.55908088939531 0.00074862553321422
1.58233323182379 -0.000454567854128539
1.60558557425226 -0.00117696993209354
1.62883791668074 4.34959012380218e-05
1.65209025910922 0.00190148507028312
1.6753426015377 0.00454233404057844
1.69859494396618 0.00571452963194705
1.72184728639466 0.00815383781355058
1.74509962882314 0.0112301519645012
1.76835197125162 0.0172386433822032
1.7916043136801 0.0236689321029867
1.81485665610858 0.027938654312652
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00645196368241906
-1.62649002330644 0.00500243035450931
-1.60323768087796 0.00397818199568657
-1.57998533844948 0.00362036753014589
-1.556732996021 0.00340103486520586
-1.53348065359252 0.00323585619100966
-1.51022831116404 0.00291902297704412
-1.48697596873556 0.00291392530985489
-1.46372362630708 0.00291715026631196
-1.4404712838786 0.00287280538175857
-1.41721894145012 0.00253631105146625
-1.39396659902164 0.00256828835924869
-1.37071425659316 0.00242479469851982
-1.34746191416468 0.00238447722817839
-1.3242095717362 0.00220433944225656
-1.30095722930772 0.00216515972990741
-1.27770488687924 0.0023240345939012
-1.25445254445076 0.00250168045650721
-1.23120020202228 0.00234940929564128
-1.2079478595938 0.00217654646738247
-1.18469551716532 0.00217884058644482
-1.16144317473684 0.00245698411298997
-1.13819083230836 0.00245338371239665
-1.11493848987988 0.00236347033769869
-1.0916861474514 0.00229524527310622
-1.06843380502292 0.00244354769411381
-1.04518146259444 0.00260199398687275
-1.02192912016596 0.00267932310980974
-0.998676777737481 0.00261747487363688
-0.975424435309001 0.0025925270552896
-0.952172092880522 0.0028497640463178
-0.928919750452042 0.00324414729422746
-0.905667408023562 0.003715346407377
-0.882415065595082 0.00401523427052111
-0.859162723166602 0.00442109814346113
-0.835910380738122 0.00497319088098203
-0.812658038309642 0.00546088285883271
-0.789405695881162 0.00616502594818691
-0.766153353452683 0.00692802937250171
-0.742901011024203 0.00774185376263166
-0.719648668595723 0.00869008318655462
-0.696396326167243 0.00963553673172548
-0.673143983738763 0.010857620762947
-0.649891641310283 0.0121220094776268
-0.626639298881803 0.0134506755069587
-0.603386956453323 0.0146977511984051
-0.580134614024844 0.0156984689782038
-0.556882271596364 0.0167509328890101
-0.533629929167884 0.0181469197794364
-0.510377586739404 0.0199497307508571
-0.487125244310924 0.0219814665899276
-0.463872901882444 0.0240750612187388
-0.440620559453964 0.0266794928392246
-0.417368217025484 0.030051361810992
-0.394115874597004 0.0337887591128145
-0.370863532168525 0.0384009486176278
-0.347611189740045 0.0438189385391639
-0.324358847311565 0.0498942367639202
-0.301106504883085 0.0561477024219078
-0.277854162454605 0.063355149778679
-0.254601820026125 0.0719528805735336
-0.231349477597645 0.0809198386338605
-0.208097135169165 0.0897571720703418
-0.184844792740686 0.0982129818000364
-0.161592450312206 0.108172504359165
-0.138340107883726 0.118788557877885
-0.115087765455246 0.128462203126277
-0.0918354230267661 0.136331010397521
-0.0685830805982862 0.143159494764374
-0.0453307381698063 0.147950428966378
-0.0220783957413265 0.150667279467248
0.00117394668715341 0.150557385626776
0.0244262891156333 0.148980033291519
0.0476786315441132 0.143966951570153
0.070930973972593 0.135939766836116
0.0941833164010729 0.126976407410379
0.117435658829553 0.118861177191173
0.140688001258033 0.110327750091757
0.163940343686513 0.0998285146644034
0.187192686114992 0.0882548525746795
0.210445028543472 0.0778428640630036
0.233697370971952 0.0691686742628029
0.256949713400432 0.0614138126275172
0.280202055828912 0.0541969908120899
0.303454398257392 0.0477519127146748
0.326706740685872 0.0426974443656068
0.349959083114352 0.0385917305757107
0.373211425542831 0.0350779803353856
0.396463767971311 0.0316970527765643
0.419716110399791 0.0286511329694559
0.442968452828271 0.0256826170438912
0.466220795256751 0.0234079620520264
0.489473137685231 0.0216703881652565
0.512725480113711 0.0199351689841377
0.535977822542191 0.0176228798130719
0.55923016497067 0.0153278753430893
0.58248250739915 0.0137454980214785
0.60573484982763 0.0127652297159118
0.62898719225611 0.011930160915159
0.65223953468459 0.011219949615051
0.67549187711307 0.0104065108769911
0.69874421954155 0.00969045244842787
0.721996561970029 0.00891762342871952
0.745248904398509 0.00790461633294472
0.768501246826989 0.00694549820229631
0.791753589255469 0.00638103366671855
0.815005931683949 0.00612801778699106
0.838258274112429 0.00574450329085862
0.861510616540909 0.0049791987688312
0.884762958969389 0.00454584871842517
0.908015301397869 0.00421076577849037
0.931267643826348 0.00403932499235327
0.954519986254828 0.00399247368046379
0.977772328683308 0.00383417817788753
1.00102467111179 0.00372494355352865
1.02427701354027 0.00383446294205011
1.04752935596875 0.00377859154593656
1.07078169839723 0.0035064975357996
1.09403404082571 0.00325494088428784
1.11728638325419 0.00303944819917129
1.14053872568267 0.00292981160693475
1.16379106811115 0.00275046329533078
1.18704341053963 0.00281339316775789
1.21029575296811 0.00285397527547388
1.23354809539659 0.00298158731584921
1.25680043782507 0.00281734077633615
1.28005278025355 0.00272620026241146
1.30330512268203 0.00279127171560083
1.32655746511051 0.0027421817870878
1.34980980753899 0.00281260746917473
1.37306214996747 0.0029565944468597
1.39631449239595 0.00278998727085086
1.41956683482443 0.00257734657088034
1.44281917725291 0.00259277004953019
1.46607151968139 0.00279457218495066
1.48932386210987 0.00296169846430261
1.51257620453835 0.00306688902686149
1.53582854696683 0.00300536289555153
1.55908088939531 0.00295163793046426
1.58233323182379 0.00293686868454597
1.60558557425226 0.00298661927572041
1.62883791668074 0.00303145559885216
1.65209025910922 0.00326347166888891
1.6753426015377 0.00359271067293354
1.69859494396618 0.00385904801928664
1.72184728639466 0.00399885947757766
1.74509962882314 0.00381547126557113
1.76835197125162 0.00420871693910523
1.7916043136801 0.00530271009149422
1.81485665610858 0.00727342861488674
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00561106792307101
-1.60323768087796 0.0035221243253338
-1.556732996021 0.00261649370822058
-1.51022831116404 0.00259524673136512
-1.46372362630708 0.00249856357121513
-1.41721894145012 0.00249313643752394
-1.37071425659316 0.00228406017765561
-1.3242095717362 0.00188443680896242
-1.27770488687924 0.00202816148309569
-1.23120020202228 0.0018377755836247
-1.18469551716532 0.00211893690124456
-1.13819083230836 0.00222640896065869
-1.0916861474514 0.00206225527468071
-1.04518146259444 0.00211219387793984
-0.998676777737481 0.00224227890120815
-0.952172092880522 0.00225164644274886
-0.905667408023562 0.00279018346060162
-0.859162723166602 0.00347912446390316
-0.812658038309642 0.00474061443831408
-0.766153353452683 0.00633038450385171
-0.719648668595723 0.0078070115975281
-0.673143983738763 0.00908423547970452
-0.626639298881803 0.0105179876184984
-0.580134614024844 0.0121100087454896
-0.533629929167884 0.0143597239505962
-0.487125244310924 0.0183111145482519
-0.440620559453964 0.0226644834780259
-0.394115874597004 0.027576891492797
-0.347611189740045 0.0325585863191
-0.301106504883085 0.0366313442983054
-0.254601820026125 0.0391297280430413
-0.208097135169165 0.0390797363239509
-0.161592450312206 0.0360674254344026
-0.115087765455246 0.0262831585061425
-0.0685830805982862 0.0133702421623701
-0.0220783957413265 0.00747546570171919
0.0244262891156333 0.0142617547928198
0.070930973972593 0.0291414360088839
0.117435658829553 0.0378113650147303
0.163940343686513 0.0393751049429659
0.210445028543472 0.0361994634521569
0.256949713400432 0.0312646553745575
0.303454398257392 0.0262184252910112
0.349959083114352 0.021003905022443
0.396463767971311 0.0169283703497547
0.442968452828271 0.0142511740529683
0.489473137685231 0.011558674935652
0.535977822542191 0.0102894710168687
0.58248250739915 0.00899685554003551
0.62898719225611 0.00816340900721521
0.67549187711307 0.00745918710763176
0.721996561970029 0.00711153969186392
0.768501246826989 0.00606645802130424
0.815005931683949 0.00516209118338944
0.861510616540909 0.00401096317684822
0.908015301397869 0.00323915128773553
0.954519986254828 0.00298517230754773
1.00102467111179 0.00309281152438727
1.04752935596875 0.00308160822479808
1.09403404082571 0.00267518946021071
1.14053872568267 0.00262437406813543
1.18704341053963 0.00247050548672544
1.23354809539659 0.00224623684886055
1.28005278025355 0.00231678581680717
1.32655746511051 0.00212945930542872
1.37306214996747 0.00218833001439737
1.41956683482443 0.00209220243026307
1.46607151968139 0.00187565072786477
1.51257620453835 0.0020812966947808
1.55908088939531 0.00218631842013521
1.60558557425226 0.00218232167948433
1.65209025910922 0.00239899270703027
1.69859494396618 0.00292257249140189
1.74509962882314 0.0031728880753386
1.7916043136801 0.00452426706872047
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.63$};

\nextgroupplot[
hide x axis,
hide y axis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\end{groupplot}

\end{tikzpicture}


==> tikz_matplotlib/perfiles_Ur0.59.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.941176470588235,1,1}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0048155761413752
-1.62649002330644 0.00512047776705268
-1.60323768087796 0.00562197633895726
-1.57998533844948 0.00460792787755023
-1.556732996021 0.00462720003214664
-1.53348065359252 0.00453202055112975
-1.51022831116404 0.00524277284955565
-1.48697596873556 0.00382402284280703
-1.46372362630708 0.00286518908304363
-1.4404712838786 0.00175773502978261
-1.41721894145012 0.00177433492037558
-1.39396659902164 0.00163915100889319
-1.37071425659316 0.00233335857337801
-1.34746191416468 0.00300376316436084
-1.3242095717362 0.00244130762854635
-1.30095722930772 0.00158807757180145
-1.27770488687924 0.00164845352859355
-1.25445254445076 0.00378240316951706
-1.23120020202228 0.00602309459266386
-1.2079478595938 0.00586108523512633
-1.18469551716532 0.00436792490775463
-1.16144317473684 0.00313648377109683
-1.13819083230836 0.00337027767106048
-1.11493848987988 0.00408133953235402
-1.0916861474514 0.00434228438523565
-1.06843380502292 0.00356419453230176
-1.04518146259444 0.00281878051749355
-1.02192912016596 0.00237472874657239
-0.998676777737481 0.00223187641939198
-0.975424435309001 0.00208661738445126
-0.952172092880522 0.00111047962304262
-0.928919750452042 0.000897402410097786
-0.905667408023562 0.000594259556852173
-0.882415065595082 0.00125943270757838
-0.859162723166602 0.00211314481558126
-0.835910380738122 0.00267245789251945
-0.812658038309642 0.00235487789032335
-0.789405695881162 0.000555769858838455
-0.766153353452683 -0.000635540963985681
-0.742901011024203 -0.000831234420035962
-0.719648668595723 0.000137838257541243
-0.696396326167243 0.00203050520101373
-0.673143983738763 0.00517635156295004
-0.649891641310283 0.00990140317356333
-0.626639298881803 0.0146088236322811
-0.603386956453323 0.0180978138192989
-0.580134614024844 0.0212641946028852
-0.556882271596364 0.0239485037663716
-0.533629929167884 0.0262974417032499
-0.510377586739404 0.0270433136643449
-0.487125244310924 0.0263115021771931
-0.463872901882444 0.0245056841287692
-0.440620559453964 0.0217622328507766
-0.417368217025484 0.0194592250821723
-0.394115874597004 0.0198266180909464
-0.370863532168525 0.0223333041895468
-0.347611189740045 0.0258678616799197
-0.324358847311565 0.0288248142677737
-0.301106504883085 0.0319150840254122
-0.277854162454605 0.036147926066868
-0.254601820026125 0.0388484510493951
-0.231349477597645 0.040118786784182
-0.208097135169165 0.0373154448392775
-0.184844792740686 0.0339698572120232
-0.161592450312206 0.0306525755788102
-0.138340107883726 0.0302403619254124
-0.115087765455246 0.0309027187314983
-0.0918354230267661 0.0314622842781767
-0.0685830805982862 0.031530849911167
-0.0453307381698063 0.0315865348442738
-0.0220783957413265 0.0316526833089381
0.00117394668715341 0.0313800792149111
0.0244262891156333 0.0311115910373006
0.0476786315441132 0.0301007787846475
0.070930973972593 0.0293494710377565
0.0941833164010729 0.0273223502608839
0.117435658829553 0.0255906192812628
0.140688001258033 0.0238269496921245
0.163940343686513 0.022488536313806
0.187192686114992 0.0199028734088778
0.210445028543472 0.0163019530534599
0.233697370971952 0.0128216048112669
0.256949713400432 0.0105528527831067
0.280202055828912 0.00916248480434853
0.303454398257392 0.00779978001016334
0.326706740685872 0.00693939344390526
0.349959083114352 0.00502407815844357
0.373211425542831 0.00409791030144997
0.396463767971311 0.0045590011712737
0.419716110399791 0.00634760334539085
0.442968452828271 0.00625690928209834
0.466220795256751 0.0059934650860792
0.489473137685231 0.00590761700483924
0.512725480113711 0.00785202414025668
0.535977822542191 0.00767749171877842
0.55923016497067 0.00528229127060366
0.58248250739915 0.00239233932448691
0.60573484982763 0.00079303237874142
0.62898719225611 0.000683455372382488
0.65223953468459 -0.000486900124337563
0.67549187711307 -0.00195972341590626
0.69874421954155 -0.00393286858460369
0.721996561970029 -0.00541157312723086
0.745248904398509 -0.00759585866967831
0.768501246826989 -0.00828708991599936
0.791753589255469 -0.0083370007286568
0.815005931683949 -0.00833790602916756
0.838258274112429 -0.00949685958601589
0.861510616540909 -0.00852115837655825
0.884762958969389 -0.0065671744909852
0.908015301397869 -0.00417662866853634
0.931267643826348 -0.00416139015174836
0.954519986254828 -0.00357866818433665
0.977772328683308 -0.00338980708575485
1.00102467111179 -0.00384172940979869
1.02427701354027 -0.00501022378398823
1.04752935596875 -0.005578049612493
1.07078169839723 -0.00596488313724855
1.09403404082571 -0.00512595552991873
1.11728638325419 -0.00563651869389027
1.14053872568267 -0.005123441840679
1.16379106811115 -0.00459361846190143
1.18704341053963 -0.00274978562078082
1.21029575296811 -0.00158256080172041
1.23354809539659 -0.00189995401868163
1.25680043782507 -0.0027847628537193
1.28005278025355 -0.00484780960475204
1.30330512268203 -0.00645621084774382
1.32655746511051 -0.0064061469315306
1.34980980753899 -0.004765764840595
1.37306214996747 -0.00260859962522934
1.39631449239595 -0.00215781274150651
1.41956683482443 -2.91378564150896e-05
1.44281917725291 0.000957547088952337
1.46607151968139 0.00219753512862781
1.48932386210987 0.000875776735858197
1.51257620453835 0.00138090507869666
1.53582854696683 0.00168892530928463
1.55908088939531 0.00218846195661635
1.58233323182379 0.000721468330694357
1.60558557425226 -0.00345822292624515
1.62883791668074 -0.00729404854798407
1.65209025910922 -0.00891233208195246
1.6753426015377 -0.00610565033372644
1.69859494396618 -0.00395332267202137
1.72184728639466 -0.00126086575857382
1.74509962882314 0.00277006590395203
1.76835197125162 0.0116491870096738
1.7916043136801 0.0188315404773739
1.81485665610858 0.0231135201389904
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00574661487558035
-1.62649002330644 0.00415043798180814
-1.60323768087796 0.00309898016023537
-1.57998533844948 0.00274552736131283
-1.556732996021 0.00266832310992077
-1.53348065359252 0.00279067764052807
-1.51022831116404 0.00292741922818704
-1.48697596873556 0.00281321522657489
-1.46372362630708 0.00275730082823968
-1.4404712838786 0.00285453939901383
-1.41721894145012 0.00292781678802782
-1.39396659902164 0.00288855942439046
-1.37071425659316 0.0028712663615238
-1.34746191416468 0.00278877152405352
-1.3242095717362 0.0026378929021703
-1.30095722930772 0.00263056788480305
-1.27770488687924 0.00266886709642896
-1.25445254445076 0.00280362962687666
-1.23120020202228 0.00289049625362643
-1.2079478595938 0.00310638782357634
-1.18469551716532 0.00321131913184201
-1.16144317473684 0.00340428383561415
-1.13819083230836 0.00356935107479996
-1.11493848987988 0.00376711228946754
-1.0916861474514 0.00376951404597448
-1.06843380502292 0.00388796903048484
-1.04518146259444 0.00402887443349622
-1.02192912016596 0.00419984886293884
-0.998676777737481 0.00419861938258411
-0.975424435309001 0.004150364837086
-0.952172092880522 0.00429708592273195
-0.928919750452042 0.00459253079952341
-0.905667408023562 0.00492866793661684
-0.882415065595082 0.0050839593873306
-0.859162723166602 0.00533316944293285
-0.835910380738122 0.00571379241521126
-0.812658038309642 0.00614714287785995
-0.789405695881162 0.00643694940363823
-0.766153353452683 0.00666345858688846
-0.742901011024203 0.00712348990183111
-0.719648668595723 0.0078717557531977
-0.696396326167243 0.00894632976288966
-0.673143983738763 0.00992954322307205
-0.649891641310283 0.0104353515749623
-0.626639298881803 0.0111267030293359
-0.603386956453323 0.0118309219390532
-0.580134614024844 0.0127759589585103
-0.556882271596364 0.0134679582066253
-0.533629929167884 0.0143174264332153
-0.510377586739404 0.0155987819157437
-0.487125244310924 0.017281284614893
-0.463872901882444 0.0186690211105681
-0.440620559453964 0.0199132746509737
-0.417368217025484 0.0210351810601983
-0.394115874597004 0.0220391001073667
-0.370863532168525 0.0223607425764825
-0.347611189740045 0.0224426725565657
-0.324358847311565 0.0232712092699236
-0.301106504883085 0.0239174544837736
-0.277854162454605 0.0243037211320543
-0.254601820026125 0.0241075005745595
-0.231349477597645 0.0242366279113642
-0.208097135169165 0.0248638146035839
-0.184844792740686 0.0254541818262207
-0.161592450312206 0.0260436411252104
-0.138340107883726 0.026542893327235
-0.115087765455246 0.0271500742374825
-0.0918354230267661 0.0275302336436173
-0.0685830805982862 0.0282588094932907
-0.0453307381698063 0.0295940035065584
-0.0220783957413265 0.0310181353585332
0.00117394668715341 0.0323069441557847
0.0244262891156333 0.0335666413179352
0.0476786315441132 0.0345564213999286
0.070930973972593 0.0347423351025212
0.0941833164010729 0.0346726134769632
0.117435658829553 0.0347670868700044
0.140688001258033 0.0349485991469253
0.163940343686513 0.0349044016235046
0.187192686114992 0.0345203253192245
0.210445028543472 0.0338372467838432
0.233697370971952 0.0328278738194529
0.256949713400432 0.032170491824731
0.280202055828912 0.0314450832495353
0.303454398257392 0.0299745620973519
0.326706740685872 0.0280583873767218
0.349959083114352 0.026984539262363
0.373211425542831 0.0262210307977306
0.396463767971311 0.0256503265413804
0.419716110399791 0.0244961364114179
0.442968452828271 0.0230342122877134
0.466220795256751 0.0218776426954517
0.489473137685231 0.0209865492870004
0.512725480113711 0.0201871299535216
0.535977822542191 0.0186917590148121
0.55923016497067 0.0172223680718133
0.58248250739915 0.0159934654186629
0.60573484982763 0.0153712039178018
0.62898719225611 0.0145019458278524
0.65223953468459 0.0136596059508909
0.67549187711307 0.0129779325057759
0.69874421954155 0.0120577668845595
0.721996561970029 0.0110423829764443
0.745248904398509 0.00997286616765718
0.768501246826989 0.008866872201075
0.791753589255469 0.00802918613257355
0.815005931683949 0.00739262508623687
0.838258274112429 0.00715139767126836
0.861510616540909 0.00696400853306947
0.884762958969389 0.00685321724121101
0.908015301397869 0.00661254538043629
0.931267643826348 0.00606884790903031
0.954519986254828 0.00564188346849657
0.977772328683308 0.00542263649712246
1.00102467111179 0.00516990446452265
1.02427701354027 0.00509302275020789
1.04752935596875 0.00506227757887619
1.07078169839723 0.00492160589958753
1.09403404082571 0.00472557943694996
1.11728638325419 0.00448459008255623
1.14053872568267 0.00413135809483206
1.16379106811115 0.00407723048335443
1.18704341053963 0.00417187959760509
1.21029575296811 0.00414098062024185
1.23354809539659 0.00423003232244627
1.25680043782507 0.00432133171032908
1.28005278025355 0.00422660488708649
1.30330512268203 0.00431134502032609
1.32655746511051 0.00426419662106399
1.34980980753899 0.00407410962318214
1.37306214996747 0.00367267267156656
1.39631449239595 0.00349067152665927
1.41956683482443 0.00396359371528878
1.44281917725291 0.00425345455245504
1.46607151968139 0.00417123625920086
1.48932386210987 0.0040965575727502
1.51257620453835 0.00395751351659322
1.53582854696683 0.00381955138581487
1.55908088939531 0.00370654525187686
1.58233323182379 0.00408256775505814
1.60558557425226 0.00443626049028261
1.62883791668074 0.00485658363307203
1.65209025910922 0.00459049939287587
1.6753426015377 0.00453443731513115
1.69859494396618 0.00407074812803813
1.72184728639466 0.0041257287187141
1.74509962882314 0.00431806674712356
1.76835197125162 0.00469783214383757
1.7916043136801 0.00581163438533839
1.81485665610858 0.00772772254849622
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00748205998842789
-1.60323768087796 0.00384208976975459
-1.556732996021 0.00320681525010363
-1.51022831116404 0.00314351560259757
-1.46372362630708 0.00323558293414546
-1.41721894145012 0.00344810469339366
-1.37071425659316 0.00330515868228821
-1.3242095717362 0.00300842970751731
-1.27770488687924 0.00328448375197298
-1.23120020202228 0.00338405711348285
-1.18469551716532 0.00383167418984796
-1.13819083230836 0.00372607889015074
-1.0916861474514 0.00383118976785163
-1.04518146259444 0.00399245046261501
-0.998676777737481 0.00424570007248962
-0.952172092880522 0.00454600814589823
-0.905667408023562 0.00523478499773508
-0.859162723166602 0.00578343555232426
-0.812658038309642 0.00662716671310111
-0.766153353452683 0.0075114498789322
-0.719648668595723 0.00881754733431325
-0.673143983738763 0.0102083804409801
-0.626639298881803 0.0114095696507447
-0.580134614024844 0.0116455201872277
-0.533629929167884 0.0110545139307234
-0.487125244310924 0.0100307791320683
-0.440620559453964 0.00921632302417767
-0.394115874597004 0.00824636033859555
-0.347611189740045 0.00738906955519958
-0.301106504883085 0.0076737053890693
-0.254601820026125 0.00809897886694542
-0.208097135169165 0.0084751728781357
-0.161592450312206 0.0073839583818282
-0.115087765455246 0.00680774025953862
-0.0685830805982862 0.00647362448369806
-0.0220783957413265 0.0062111767070686
0.0244262891156333 0.0054401093998555
0.070930973972593 0.0037329802770948
0.117435658829553 0.00366839340026905
0.163940343686513 0.00434584768939794
0.210445028543472 0.00516230165506522
0.256949713400432 0.00687307753989497
0.303454398257392 0.00783334047404634
0.349959083114352 0.00875845804839015
0.396463767971311 0.00909332810646772
0.442968452828271 0.0103550244063983
0.489473137685231 0.0113156803203574
0.535977822542191 0.0115746562700989
0.58248250739915 0.0118277109938116
0.62898719225611 0.0111652522489043
0.67549187711307 0.0108199209931386
0.721996561970029 0.010189385643186
0.768501246826989 0.00923084172683983
0.815005931683949 0.0081771981551792
0.861510616540909 0.00767681859287784
0.908015301397869 0.00720190474095101
0.954519986254828 0.00620241597548969
1.00102467111179 0.00579470815098287
1.04752935596875 0.00593653268689318
1.09403404082571 0.00516892458104555
1.14053872568267 0.00506253692744762
1.18704341053963 0.00514815819366119
1.23354809539659 0.00461971186458097
1.28005278025355 0.00448367455737262
1.32655746511051 0.00475569156813322
1.37306214996747 0.0049911192133323
1.41956683482443 0.00503731683816166
1.46607151968139 0.00404225841255259
1.51257620453835 0.00417559638975049
1.55908088939531 0.00415882434155427
1.60558557425226 0.00473105623294116
1.65209025910922 0.00508903775776779
1.69859494396618 0.00487235121305885
1.74509962882314 0.00502999766739424
1.7916043136801 0.0068953766766562
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=0.98$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00995861528397396
-1.62649002330644 0.00893242964715608
-1.60323768087796 0.00823384492625325
-1.57998533844948 0.00683715837151747
-1.556732996021 0.00545252467048497
-1.53348065359252 0.00451316977175009
-1.51022831116404 0.00444292141011737
-1.48697596873556 0.00742597054051106
-1.46372362630708 0.00834972433707072
-1.4404712838786 0.00890979552742905
-1.41721894145012 0.00767136294352865
-1.39396659902164 0.00781983591268945
-1.37071425659316 0.00734112988233607
-1.34746191416468 0.00654466688492937
-1.3242095717362 0.00576255871977082
-1.30095722930772 0.00591851017397434
-1.27770488687924 0.00589732979395087
-1.25445254445076 0.00659859410161667
-1.23120020202228 0.00883022632364965
-1.2079478595938 0.0105091414442166
-1.18469551716532 0.0102867638827539
-1.16144317473684 0.00877976102994714
-1.13819083230836 0.00868955579365008
-1.11493848987988 0.00905603589561923
-1.0916861474514 0.00905085451920187
-1.06843380502292 0.00857275579010959
-1.04518146259444 0.00883790623744402
-1.02192912016596 0.00787413694166083
-0.998676777737481 0.00648313708619227
-0.975424435309001 0.00564488875011338
-0.952172092880522 0.00603180275029212
-0.928919750452042 0.00581978248068658
-0.905667408023562 0.00528815294171517
-0.882415065595082 0.00549588666862529
-0.859162723166602 0.00684935274752028
-0.835910380738122 0.0084914406823794
-0.812658038309642 0.00968204595544206
-0.789405695881162 0.0101043078736574
-0.766153353452683 0.00994807443175584
-0.742901011024203 0.0105798320828489
-0.719648668595723 0.0121670252013415
-0.696396326167243 0.0142109650590292
-0.673143983738763 0.0158112200468272
-0.649891641310283 0.0177519341282045
-0.626639298881803 0.0212506370153886
-0.603386956453323 0.0256882368829851
-0.580134614024844 0.0289931858008098
-0.556882271596364 0.0291394751375071
-0.533629929167884 0.0286389195536942
-0.510377586739404 0.0289865075188417
-0.487125244310924 0.0312531774269689
-0.463872901882444 0.03434212578725
-0.440620559453964 0.0373610337951885
-0.417368217025484 0.040411113165767
-0.394115874597004 0.0422701043538513
-0.370863532168525 0.0452412188031653
-0.347611189740045 0.0473181227600632
-0.324358847311565 0.0492350782225935
-0.301106504883085 0.0490917277507571
-0.277854162454605 0.0475027392507184
-0.254601820026125 0.0437424179293453
-0.231349477597645 0.037860302534682
-0.208097135169165 0.030268890834299
-0.184844792740686 0.0216894045137031
-0.161592450312206 0.0138816883350951
-0.138340107883726 0.00609611346792943
-0.115087765455246 -0.00272467703979451
-0.0918354230267661 -0.0120967208171769
-0.0685830805982862 -0.0197456046562988
-0.0453307381698063 -0.0247979556570124
-0.0220783957413265 -0.027188861292545
0.00117394668715341 -0.0272767994761027
0.0244262891156333 -0.0246848024392296
0.0476786315441132 -0.0193505274736254
0.070930973972593 -0.0127335234257663
0.0941833164010729 -0.00488857415149333
0.117435658829553 0.00320806629184086
0.140688001258033 0.0124109069922581
0.163940343686513 0.0204076557200499
0.187192686114992 0.025813322358468
0.210445028543472 0.0289892146501501
0.233697370971952 0.0306826364087065
0.256949713400432 0.030791275689462
0.280202055828912 0.0293582305968508
0.303454398257392 0.0268827882362922
0.326706740685872 0.0230347781064163
0.349959083114352 0.0178618658374507
0.373211425542831 0.0129286652833804
0.396463767971311 0.00984191543801933
0.419716110399791 0.00740162158541732
0.442968452828271 0.00462698969069904
0.466220795256751 0.00145053389264254
0.489473137685231 -0.0011896994435451
0.512725480113711 -0.00244179431813218
0.535977822542191 -0.00333203508444194
0.55923016497067 -0.00326827296632335
0.58248250739915 -0.00293282436462916
0.60573484982763 -0.00317504073844311
0.62898719225611 -0.00393410104780363
0.65223953468459 -0.00619572119736005
0.67549187711307 -0.00846383718447486
0.69874421954155 -0.00971317124069609
0.721996561970029 -0.0102899372767262
0.745248904398509 -0.0100230721999981
0.768501246826989 -0.00978164694913718
0.791753589255469 -0.00973953817917105
0.815005931683949 -0.0100573588685613
0.838258274112429 -0.0107694056898893
0.861510616540909 -0.0105809751620749
0.884762958969389 -0.0102935692459498
0.908015301397869 -0.00964763310819209
0.931267643826348 -0.0091735344356659
0.954519986254828 -0.00687285127106716
0.977772328683308 -0.00573202124167043
1.00102467111179 -0.00408554477775827
1.02427701354027 -0.00370998648227033
1.04752935596875 -0.0018831751450984
1.07078169839723 -0.0016369554310938
1.09403404082571 -0.000937129930834097
1.11728638325419 -0.000899231401593716
1.14053872568267 -0.00126281425018279
1.16379106811115 -0.00124478377971652
1.18704341053963 -0.000386556111339628
1.21029575296811 0.00264652591569182
1.23354809539659 0.00570230114980021
1.25680043782507 0.00534021064278834
1.28005278025355 0.00468756072178862
1.30330512268203 0.00344594465015
1.32655746511051 0.00500107912506083
1.34980980753899 0.00631150602370976
1.37306214996747 0.00694741280150448
1.39631449239595 0.00627046428696755
1.41956683482443 0.00551606184136558
1.44281917725291 0.00316997782568564
1.46607151968139 0.00395817982580783
1.48932386210987 0.0035602871366812
1.51257620453835 0.0037440858018176
1.53582854696683 0.00236373247421097
1.55908088939531 0.00251350825505696
1.58233323182379 0.0049324651485991
1.60558557425226 0.00497067970217078
1.62883791668074 0.00330128219501219
1.65209025910922 0.00268873044885795
1.6753426015377 0.0032985472672598
1.69859494396618 0.00557303718161991
1.72184728639466 0.00769609093322034
1.74509962882314 0.0140095816283878
1.76835197125162 0.0212484431502013
1.7916043136801 0.0265708417817388
1.81485665610858 0.0282020358821972
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00621153651058693
-1.62649002330644 0.00456341383740887
-1.60323768087796 0.00355419926447148
-1.57998533844948 0.00323548137070066
-1.556732996021 0.00296289218407239
-1.53348065359252 0.00275332951694608
-1.51022831116404 0.00271038581217714
-1.48697596873556 0.00260420823578691
-1.46372362630708 0.00255081989878006
-1.4404712838786 0.00278654636401506
-1.41721894145012 0.00279527487378581
-1.39396659902164 0.00258870738951635
-1.37071425659316 0.00260013328559382
-1.34746191416468 0.00275439608547635
-1.3242095717362 0.00310110308013804
-1.30095722930772 0.00336363382225427
-1.27770488687924 0.00331520811443596
-1.25445254445076 0.00332215719201183
-1.23120020202228 0.00341597393188771
-1.2079478595938 0.00345209048453497
-1.18469551716532 0.00365479740267703
-1.16144317473684 0.00374246287623562
-1.13819083230836 0.00390519391628271
-1.11493848987988 0.00410562480524529
-1.0916861474514 0.00420570462117783
-1.06843380502292 0.00430539181125564
-1.04518146259444 0.00484493292050668
-1.02192912016596 0.00535263549746016
-0.998676777737481 0.00563075749601453
-0.975424435309001 0.00585532663801704
-0.952172092880522 0.00644237073183649
-0.928919750452042 0.00707207946703029
-0.905667408023562 0.00769014617782482
-0.882415065595082 0.00812049781164532
-0.859162723166602 0.0084104898529825
-0.835910380738122 0.0089512084225584
-0.812658038309642 0.00940940906129559
-0.789405695881162 0.0102290279824391
-0.766153353452683 0.0111795966775683
-0.742901011024203 0.0120598711469687
-0.719648668595723 0.0129019261147376
-0.696396326167243 0.0138602561642675
-0.673143983738763 0.014918143738936
-0.649891641310283 0.0163229402970008
-0.626639298881803 0.0176347854776794
-0.603386956453323 0.0192474624528691
-0.580134614024844 0.0207997179835144
-0.556882271596364 0.0223606825666873
-0.533629929167884 0.0236765757536883
-0.510377586739404 0.0251839195624251
-0.487125244310924 0.0267309612597533
-0.463872901882444 0.0283935468520868
-0.440620559453964 0.0299929697583855
-0.417368217025484 0.0316289391058286
-0.394115874597004 0.0333306392188704
-0.370863532168525 0.0355660340572716
-0.347611189740045 0.0373776101234698
-0.324358847311565 0.038733295964719
-0.301106504883085 0.0401557734827427
-0.277854162454605 0.0419608980348149
-0.254601820026125 0.0441954600281685
-0.231349477597645 0.0462254279510195
-0.208097135169165 0.0473709576253384
-0.184844792740686 0.0480390334912517
-0.161592450312206 0.0485935385668384
-0.138340107883726 0.0497112092803404
-0.115087765455246 0.0505925529809188
-0.0918354230267661 0.0514759996883124
-0.0685830805982862 0.0524579860150742
-0.0453307381698063 0.0536035179212707
-0.0220783957413265 0.0546353060921798
0.00117394668715341 0.0558776659608674
0.0244262891156333 0.0570366058328504
0.0476786315441132 0.0577411661959611
0.070930973972593 0.0580533738970542
0.0941833164010729 0.0583003857483806
0.117435658829553 0.058293656022024
0.140688001258033 0.0568461039859471
0.163940343686513 0.0550465868761981
0.187192686114992 0.0532257804473742
0.210445028543472 0.0520885202617085
0.233697370971952 0.0507477117565766
0.256949713400432 0.0492563985040572
0.280202055828912 0.0475173706812032
0.303454398257392 0.0455743438451144
0.326706740685872 0.0430692079303499
0.349959083114352 0.0405329446601859
0.373211425542831 0.0385041708358709
0.396463767971311 0.0364000218434024
0.419716110399791 0.0339600644189384
0.442968452828271 0.0311511976055025
0.466220795256751 0.028729541705256
0.489473137685231 0.0269162701448181
0.512725480113711 0.0252698543630529
0.535977822542191 0.0235549463338114
0.55923016497067 0.0217679620896682
0.58248250739915 0.0202513717422347
0.60573484982763 0.019111284921599
0.62898719225611 0.0178971147751059
0.65223953468459 0.0164380847619012
0.67549187711307 0.0151139951368217
0.69874421954155 0.0140208596493364
0.721996561970029 0.0128212525073106
0.745248904398509 0.0114539480104666
0.768501246826989 0.0102113451250464
0.791753589255469 0.00928281137212881
0.815005931683949 0.00858404215739654
0.838258274112429 0.00787191257769697
0.861510616540909 0.00730339860606048
0.884762958969389 0.00710799353166401
0.908015301397869 0.0068366802257082
0.931267643826348 0.00672136758499074
0.954519986254828 0.00652108305758548
0.977772328683308 0.00658081410382001
1.00102467111179 0.00636451830087638
1.02427701354027 0.00604845509899843
1.04752935596875 0.0057140781392969
1.07078169839723 0.00528714866194556
1.09403404082571 0.00491809119886074
1.11728638325419 0.00488666686329185
1.14053872568267 0.00508511987284062
1.16379106811115 0.00504877620492109
1.18704341053963 0.0046786213503874
1.21029575296811 0.00454528774822363
1.23354809539659 0.00452680333452165
1.25680043782507 0.00413051355668494
1.28005278025355 0.00393482146980185
1.30330512268203 0.00382728251634799
1.32655746511051 0.00392211077464986
1.34980980753899 0.0038398240551769
1.37306214996747 0.00365336188774874
1.39631449239595 0.00364272836083214
1.41956683482443 0.00376899596909201
1.44281917725291 0.00374929658069768
1.46607151968139 0.00362772186875932
1.48932386210987 0.00370351560049059
1.51257620453835 0.00395614336406916
1.53582854696683 0.00395903053582736
1.55908088939531 0.00388437964246383
1.58233323182379 0.00395263124098268
1.60558557425226 0.00438022509561243
1.62883791668074 0.00475038875793498
1.65209025910922 0.00470130556868855
1.6753426015377 0.00464353331088932
1.69859494396618 0.00437379066412835
1.72184728639466 0.00428110102874932
1.74509962882314 0.00441128000867082
1.76835197125162 0.00476283074538083
1.7916043136801 0.00615205344962945
1.81485665610858 0.00841293598405494
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00651690955642205
-1.60323768087796 0.00382157910553179
-1.556732996021 0.00329741922950497
-1.51022831116404 0.00351399452239168
-1.46372362630708 0.0030946007254988
-1.41721894145012 0.00294729636704156
-1.37071425659316 0.00322325905412308
-1.3242095717362 0.0031702996219591
-1.27770488687924 0.00333305976065034
-1.23120020202228 0.00365850167080625
-1.18469551716532 0.00385055585833956
-1.13819083230836 0.00422802664823762
-1.0916861474514 0.00451905176019114
-1.04518146259444 0.00480140024187641
-0.998676777737481 0.00515773012556401
-0.952172092880522 0.00593661287846636
-0.905667408023562 0.00655152415023856
-0.859162723166602 0.00765343331637123
-0.812658038309642 0.00898124065927842
-0.766153353452683 0.0100068781959565
-0.719648668595723 0.0110161973168563
-0.673143983738763 0.0123439294393975
-0.626639298881803 0.0133580413472326
-0.580134614024844 0.014750881366886
-0.533629929167884 0.0167980897924318
-0.487125244310924 0.0188226095637663
-0.440620559453964 0.0191222081054966
-0.394115874597004 0.0173090518442755
-0.347611189740045 0.0141954762591095
-0.301106504883085 0.0113153430185153
-0.254601820026125 0.00926949426508724
-0.208097135169165 0.00849593768272513
-0.161592450312206 0.0078630851921678
-0.115087765455246 0.00712651972817757
-0.0685830805982862 0.00793045660510965
-0.0220783957413265 0.00908609336206838
0.0244262891156333 0.00808711407005247
0.070930973972593 0.0066374354223829
0.117435658829553 0.00541989603468686
0.163940343686513 0.00724322633085824
0.210445028543472 0.0110430542530148
0.256949713400432 0.0142085728078969
0.303454398257392 0.0162916855461146
0.349959083114352 0.0165755298693608
0.396463767971311 0.0157707988595252
0.442968452828271 0.0153645553634713
0.489473137685231 0.0154269839340906
0.535977822542191 0.0162993694387736
0.58248250739915 0.0165466666217252
0.62898719225611 0.0153250525553052
0.67549187711307 0.014347898984815
0.721996561970029 0.0124896054548185
0.768501246826989 0.0112516215929565
0.815005931683949 0.00983419069401302
0.861510616540909 0.00914874245442251
0.908015301397869 0.00783016451036093
0.954519986254828 0.0074774367545635
1.00102467111179 0.00705358061757698
1.04752935596875 0.00648038637976823
1.09403404082571 0.00609796514879003
1.14053872568267 0.00616735058234368
1.18704341053963 0.00526180716020936
1.23354809539659 0.00461549965360506
1.28005278025355 0.0045276281274105
1.32655746511051 0.00457601286761612
1.37306214996747 0.00448054382217052
1.41956683482443 0.00448924481187124
1.46607151968139 0.00382651201789651
1.51257620453835 0.00417274762929955
1.55908088939531 0.0043060975308999
1.60558557425226 0.00456643959233216
1.65209025910922 0.00512474230548311
1.69859494396618 0.00518974747564087
1.74509962882314 0.00478390331640125
1.7916043136801 0.00586331107439562
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.14$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0102245001068955
-1.62649002330644 0.0121808794556324
-1.60323768087796 0.012728506740412
-1.57998533844948 0.0128136148590572
-1.556732996021 0.0123260511919842
-1.53348065359252 0.0117230596078398
-1.51022831116404 0.0112181423395617
-1.48697596873556 0.00920002880690604
-1.46372362630708 0.00914614107529334
-1.4404712838786 0.00966771926988751
-1.41721894145012 0.0103278204720882
-1.39396659902164 0.011294553709014
-1.37071425659316 0.0123857570084332
-1.34746191416468 0.0134158876702709
-1.3242095717362 0.0133157619906316
-1.30095722930772 0.0118041725253099
-1.27770488687924 0.0102113836648176
-1.25445254445076 0.00911383624017281
-1.23120020202228 0.0108086006338851
-1.2079478595938 0.0105944951582831
-1.18469551716532 0.010495524364633
-1.16144317473684 0.00923451622002573
-1.13819083230836 0.0101765710862583
-1.11493848987988 0.0108723570696948
-1.0916861474514 0.0105319405506613
-1.06843380502292 0.00997461300507117
-1.04518146259444 0.00919431032388612
-1.02192912016596 0.00882660842740799
-0.998676777737481 0.00850501072144208
-0.975424435309001 0.00785596834394662
-0.952172092880522 0.00716563484555382
-0.928919750452042 0.00708926923109901
-0.905667408023562 0.00705088148492898
-0.882415065595082 0.00769309399438088
-0.859162723166602 0.008308998217438
-0.835910380738122 0.0100891032840378
-0.812658038309642 0.0118839736894213
-0.789405695881162 0.0138774448503168
-0.766153353452683 0.0152001728158933
-0.742901011024203 0.0154712399901061
-0.719648668595723 0.0148761660407969
-0.696396326167243 0.0131478069169453
-0.673143983738763 0.0111131747674556
-0.649891641310283 0.00863111039978546
-0.626639298881803 0.00602460858492185
-0.603386956453323 0.004868940865253
-0.580134614024844 0.00487203340627817
-0.556882271596364 0.00842717952346198
-0.533629929167884 0.0136088625833354
-0.510377586739404 0.0196021449411666
-0.487125244310924 0.0240187921683368
-0.463872901882444 0.0277694562393924
-0.440620559453964 0.0299012420868544
-0.417368217025484 0.0315082807067189
-0.394115874597004 0.0325650605442372
-0.370863532168525 0.0334814598587064
-0.347611189740045 0.0331810343076405
-0.324358847311565 0.0305866530558687
-0.301106504883085 0.0256036667953375
-0.277854162454605 0.0195318725754799
-0.254601820026125 0.0135333393096702
-0.231349477597645 0.00710583064814339
-0.208097135169165 5.88001500759986e-05
-0.184844792740686 -0.00759779425588113
-0.161592450312206 -0.0148172540139491
-0.138340107883726 -0.0205349943231014
-0.115087765455246 -0.0256753541935989
-0.0918354230267661 -0.0291913582190845
-0.0685830805982862 -0.0324731755159389
-0.0453307381698063 -0.0347423157051044
-0.0220783957413265 -0.0344552704848688
0.00117394668715341 -0.033646219383279
0.0244262891156333 -0.0300198877024439
0.0476786315441132 -0.02611608792029
0.070930973972593 -0.0202666541625208
0.0941833164010729 -0.0159241544738009
0.117435658829553 -0.0120626239187407
0.140688001258033 -0.00955717820310034
0.163940343686513 -0.00726884711101152
0.187192686114992 -0.00441075642059084
0.210445028543472 -0.00124150244775812
0.233697370971952 0.00121423541604991
0.256949713400432 0.00122081914034194
0.280202055828912 0.00146408316102963
0.303454398257392 0.00252096660724719
0.326706740685872 0.00426998251592906
0.349959083114352 0.00520388062440415
0.373211425542831 0.00525872989445618
0.396463767971311 0.00561396631106737
0.419716110399791 0.0070424712521932
0.442968452828271 0.00879641872454899
0.466220795256751 0.0117411539960068
0.489473137685231 0.0147016170362271
0.512725480113711 0.0183858426351411
0.535977822542191 0.0207302355712833
0.55923016497067 0.0223942681322353
0.58248250739915 0.0228362590838739
0.60573484982763 0.0218784111367653
0.62898719225611 0.0205662860134411
0.65223953468459 0.0182281978859231
0.67549187711307 0.0167132547876628
0.69874421954155 0.0143022291935273
0.721996561970029 0.0123126645537186
0.745248904398509 0.00991783435528399
0.768501246826989 0.00856491397805552
0.791753589255469 0.00779615617766254
0.815005931683949 0.00725346993709061
0.838258274112429 0.00670665004432671
0.861510616540909 0.00549966281158162
0.884762958969389 0.00510658442076497
0.908015301397869 0.00377936308998669
0.931267643826348 0.00255822834922198
0.954519986254828 0.00125408435917845
0.977772328683308 -3.5413469121313e-06
1.00102467111179 -5.31490459560571e-06
1.02427701354027 0.000467993145371659
1.04752935596875 0.00207894326204078
1.07078169839723 0.0028631385510452
1.09403404082571 0.00330369840106813
1.11728638325419 0.00399468546217256
1.14053872568267 0.0053784721290449
1.16379106811115 0.00708029390218577
1.18704341053963 0.00812572388031267
1.21029575296811 0.00872849319444404
1.23354809539659 0.00827821679348439
1.25680043782507 0.00800344628776435
1.28005278025355 0.00795982579260749
1.30330512268203 0.00722872325538037
1.32655746511051 0.00722821230670345
1.34980980753899 0.00795107592933811
1.37306214996747 0.00900172336858087
1.39631449239595 0.00764602568797521
1.41956683482443 0.00558607409014729
1.44281917725291 0.00620529505844485
1.46607151968139 0.00827691020611859
1.48932386210987 0.00886614351838316
1.51257620453835 0.00937409344925608
1.53582854696683 0.00892376322841008
1.55908088939531 0.00809849761323417
1.58233323182379 0.00643108648667488
1.60558557425226 0.00628192042602191
1.62883791668074 0.00908055714268006
1.65209025910922 0.00984469110249177
1.6753426015377 0.0109381882584424
1.69859494396618 0.0107952899062183
1.72184728639466 0.0128138496687737
1.74509962882314 0.015149022488341
1.76835197125162 0.0189634147977283
1.7916043136801 0.0260921026883826
1.81485665610858 0.0298395039570134
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00493345424737814
-1.62649002330644 0.00377555837274096
-1.60323768087796 0.00308312011234141
-1.57998533844948 0.00272669936606539
-1.556732996021 0.0025039397577097
-1.53348065359252 0.00230790448128043
-1.51022831116404 0.00230284269337972
-1.48697596873556 0.00242096975137476
-1.46372362630708 0.00252807726503895
-1.4404712838786 0.00260312588102117
-1.41721894145012 0.00276724243250603
-1.39396659902164 0.00274868092299582
-1.37071425659316 0.00266075953729511
-1.34746191416468 0.00273045310625214
-1.3242095717362 0.00281537251461217
-1.30095722930772 0.00301938087005116
-1.27770488687924 0.00311230810194248
-1.25445254445076 0.00318938392176898
-1.23120020202228 0.00322906569734866
-1.2079478595938 0.00335099935738156
-1.18469551716532 0.00351687905791406
-1.16144317473684 0.00375665562594907
-1.13819083230836 0.00403831009787598
-1.11493848987988 0.00429713281216965
-1.0916861474514 0.0045569909139358
-1.06843380502292 0.00481019126274139
-1.04518146259444 0.00498904300480658
-1.02192912016596 0.00549525390919114
-0.998676777737481 0.006064357345136
-0.975424435309001 0.00658011291915014
-0.952172092880522 0.00710754122582017
-0.928919750452042 0.00756231183701394
-0.905667408023562 0.0080077787716348
-0.882415065595082 0.00867676230107887
-0.859162723166602 0.00960778385973927
-0.835910380738122 0.0106704947695732
-0.812658038309642 0.0115359751754105
-0.789405695881162 0.0126120422060743
-0.766153353452683 0.0139408581706069
-0.742901011024203 0.0152204917891329
-0.719648668595723 0.0166339097752531
-0.696396326167243 0.0178959351615266
-0.673143983738763 0.0192157908997324
-0.649891641310283 0.0205210935979421
-0.626639298881803 0.0217236272659878
-0.603386956453323 0.0231305979602321
-0.580134614024844 0.0245426493503305
-0.556882271596364 0.0261731546220401
-0.533629929167884 0.0277115048678447
-0.510377586739404 0.0291585101424607
-0.487125244310924 0.0303995324756974
-0.463872901882444 0.0316287001923729
-0.440620559453964 0.0330898794611611
-0.417368217025484 0.0348676633052466
-0.394115874597004 0.0373891856343835
-0.370863532168525 0.0401526835114507
-0.347611189740045 0.04297228274862
-0.324358847311565 0.0455325004780124
-0.301106504883085 0.0487366032920778
-0.277854162454605 0.052907204756664
-0.254601820026125 0.0570683323825527
-0.231349477597645 0.0611378391786539
-0.208097135169165 0.0646329080015887
-0.184844792740686 0.0684516613116806
-0.161592450312206 0.0721319268999904
-0.138340107883726 0.075923186550457
-0.115087765455246 0.0791562180298784
-0.0918354230267661 0.0816123277770478
-0.0685830805982862 0.0834722709490667
-0.0453307381698063 0.0841756423251522
-0.0220783957413265 0.0836611061874216
0.00117394668715341 0.0818324955508623
0.0244262891156333 0.0800050507172577
0.0476786315441132 0.0776724146875317
0.070930973972593 0.0745607874776312
0.0941833164010729 0.0708390176615092
0.117435658829553 0.0675472543833993
0.140688001258033 0.0644659160242844
0.163940343686513 0.0614637796110983
0.187192686114992 0.0585310203090862
0.210445028543472 0.0557633394437808
0.233697370971952 0.0535341905585873
0.256949713400432 0.051550221469843
0.280202055828912 0.0501386141312488
0.303454398257392 0.0485671964866928
0.326706740685872 0.0468772937893255
0.349959083114352 0.0449059403944511
0.373211425542831 0.0430677142328096
0.396463767971311 0.041433740010535
0.419716110399791 0.0403658918505581
0.442968452828271 0.039205575147472
0.466220795256751 0.0380485702503897
0.489473137685231 0.0366256632320616
0.512725480113711 0.0351394804331994
0.535977822542191 0.0331538934211865
0.55923016497067 0.030979649659199
0.58248250739915 0.0290974766392448
0.60573484982763 0.0271658112476981
0.62898719225611 0.0254149765417274
0.65223953468459 0.0233096787995454
0.67549187711307 0.0216985441776827
0.69874421954155 0.0199122943304736
0.721996561970029 0.0187837125853359
0.745248904398509 0.0176755754210697
0.768501246826989 0.0168424835927357
0.791753589255469 0.0155835732530977
0.815005931683949 0.0138136372749764
0.838258274112429 0.0121479453258957
0.861510616540909 0.0108817278053484
0.884762958969389 0.00979472383124727
0.908015301397869 0.00899382075116482
0.931267643826348 0.00827479887606707
0.954519986254828 0.00759983192066492
0.977772328683308 0.00690376205435854
1.00102467111179 0.00644206785213069
1.02427701354027 0.00626920802427226
1.04752935596875 0.00632877330728454
1.07078169839723 0.00592796055403582
1.09403404082571 0.00531962863872145
1.11728638325419 0.00487965155058173
1.14053872568267 0.00455568305006596
1.16379106811115 0.0043487540422996
1.18704341053963 0.00426660850151944
1.21029575296811 0.00407357875987241
1.23354809539659 0.00402470044576614
1.25680043782507 0.00374883603901169
1.28005278025355 0.00351910116679658
1.30330512268203 0.00342414564856827
1.32655746511051 0.0035964703387539
1.34980980753899 0.00363862189758649
1.37306214996747 0.00354694124192173
1.39631449239595 0.0034855083303763
1.41956683482443 0.00339663349018122
1.44281917725291 0.00312800003505262
1.46607151968139 0.00305132030312926
1.48932386210987 0.00326981405425409
1.51257620453835 0.00354473569980827
1.53582854696683 0.00354533914218178
1.55908088939531 0.00347614222336034
1.58233323182379 0.00370581130602775
1.60558557425226 0.00392456620478102
1.62883791668074 0.00383519346993054
1.65209025910922 0.00371735999246905
1.6753426015377 0.003654398979235
1.69859494396618 0.00356791411216735
1.72184728639466 0.00340904884337099
1.74509962882314 0.00345009356007421
1.76835197125162 0.00390031628827121
1.7916043136801 0.00514496784058025
1.81485665610858 0.00729128338117887
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00579816456278697
-1.60323768087796 0.00325188271936794
-1.556732996021 0.0028936120917979
-1.51022831116404 0.00287395584216262
-1.46372362630708 0.00278736921663034
-1.41721894145012 0.00290125165330716
-1.37071425659316 0.0026266341259907
-1.3242095717362 0.00273052502179647
-1.27770488687924 0.00289262344952305
-1.23120020202228 0.00307916071850658
-1.18469551716532 0.00322340393625286
-1.13819083230836 0.00361728893855309
-1.0916861474514 0.00431481772090687
-1.04518146259444 0.00472532863141361
-0.998676777737481 0.00526977122225294
-0.952172092880522 0.0062047559698624
-0.905667408023562 0.00833925858946762
-0.859162723166602 0.0103272938469689
-0.812658038309642 0.0118906761887639
-0.766153353452683 0.0125074541416589
-0.719648668595723 0.0129065162493469
-0.673143983738763 0.0132209087334212
-0.626639298881803 0.0139429766323766
-0.580134614024844 0.0147542935331007
-0.533629929167884 0.0152262688629472
-0.487125244310924 0.0160768737815954
-0.440620559453964 0.0182170804947291
-0.394115874597004 0.0205401236800992
-0.347611189740045 0.0213686880545141
-0.301106504883085 0.0214513956367923
-0.254601820026125 0.0200316639952619
-0.208097135169165 0.0164755379795217
-0.161592450312206 0.0137775903106451
-0.115087765455246 0.0128228275633502
-0.0685830805982862 0.00930722655329353
-0.0220783957413265 0.00867658681253607
0.0244262891156333 0.0106196506036241
0.070930973972593 0.0132964336724273
0.117435658829553 0.0147685868562052
0.163940343686513 0.0135582901931317
0.210445028543472 0.0113466103299047
0.256949713400432 0.00947603732269849
0.303454398257392 0.00849416253138193
0.349959083114352 0.00843047758116174
0.396463767971311 0.00860668514019133
0.442968452828271 0.00886597431905597
0.489473137685231 0.00963459896817467
0.535977822542191 0.0115898056958068
0.58248250739915 0.0134146240643647
0.62898719225611 0.0138458883411131
0.67549187711307 0.0136954284287163
0.721996561970029 0.013639785236326
0.768501246826989 0.0129866813522299
0.815005931683949 0.0111590790379228
0.861510616540909 0.00965158222405144
0.908015301397869 0.00840671112046557
0.954519986254828 0.00741434329152508
1.00102467111179 0.0061783925521424
1.04752935596875 0.00557553475341805
1.09403404082571 0.00487830284694316
1.14053872568267 0.00418955309669063
1.18704341053963 0.00386472632376823
1.23354809539659 0.00378158984176318
1.28005278025355 0.00340603616530193
1.32655746511051 0.00337477221623184
1.37306214996747 0.00325781222148222
1.41956683482443 0.00301428336531057
1.46607151968139 0.00287231821348355
1.51257620453835 0.00319817165462261
1.55908088939531 0.00320454902141252
1.60558557425226 0.00329695517412818
1.65209025910922 0.003625607159901
1.69859494396618 0.00359094115521549
1.74509962882314 0.00398240758758121
1.7916043136801 0.00479067307652514
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.30$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00577818288336301
-1.62649002330644 0.00694872900076625
-1.60323768087796 0.00860675001153404
-1.57998533844948 0.00831135063062788
-1.556732996021 0.00749806054419867
-1.53348065359252 0.00663063828545775
-1.51022831116404 0.0083611979487489
-1.48697596873556 0.00772765883157149
-1.46372362630708 0.00669550154254422
-1.4404712838786 0.00603209624728919
-1.41721894145012 0.00772132329682626
-1.39396659902164 0.0090615778983649
-1.37071425659316 0.00813541348423283
-1.34746191416468 0.00670603481802659
-1.3242095717362 0.00682347909209867
-1.30095722930772 0.00796897646884353
-1.27770488687924 0.00881649583403958
-1.25445254445076 0.00855390513807552
-1.23120020202228 0.00792756168583822
-1.2079478595938 0.00824257080845115
-1.18469551716532 0.00868298491201555
-1.16144317473684 0.00967226704968565
-1.13819083230836 0.00983945414751589
-1.11493848987988 0.00944444006749253
-1.0916861474514 0.00868991963773683
-1.06843380502292 0.00753732412332361
-1.04518146259444 0.00697386512566871
-1.02192912016596 0.00649609075423853
-0.998676777737481 0.00711144242277899
-0.975424435309001 0.00812494379067695
-0.952172092880522 0.00921352621402847
-0.928919750452042 0.009566368212813
-0.905667408023562 0.00842606891584342
-0.882415065595082 0.00802089108266498
-0.859162723166602 0.00790754833988047
-0.835910380738122 0.00906448645593033
-0.812658038309642 0.00966264575774261
-0.789405695881162 0.00966051785920143
-0.766153353452683 0.0102185715909881
-0.742901011024203 0.010964632000841
-0.719648668595723 0.0127906164595147
-0.696396326167243 0.0140959664036176
-0.673143983738763 0.015081401958149
-0.649891641310283 0.0154662600345637
-0.626639298881803 0.0147519547022221
-0.603386956453323 0.0133557631260047
-0.580134614024844 0.0109783858979281
-0.556882271596364 0.0086848698970631
-0.533629929167884 0.00703317629662667
-0.510377586739404 0.00647806739994769
-0.487125244310924 0.0077304801693721
-0.463872901882444 0.00964291994365575
-0.440620559453964 0.0108491983078688
-0.417368217025484 0.0105244486080533
-0.394115874597004 0.010229098052275
-0.370863532168525 0.0117876702250272
-0.347611189740045 0.0142194188274982
-0.324358847311565 0.0156418786429464
-0.301106504883085 0.0157955754511959
-0.277854162454605 0.0148792083276964
-0.254601820026125 0.0133556923259343
-0.231349477597645 0.00966745164817742
-0.208097135169165 0.00396417250800966
-0.184844792740686 -0.00534619443463335
-0.161592450312206 -0.0166485053705252
-0.138340107883726 -0.0293362838006606
-0.115087765455246 -0.040963013322192
-0.0918354230267661 -0.052061916600463
-0.0685830805982862 -0.0607272364138391
-0.0453307381698063 -0.0659495228206807
-0.0220783957413265 -0.0656566373184619
0.00117394668715341 -0.0609630246771008
0.0244262891156333 -0.0540000957973422
0.0476786315441132 -0.045186281312861
0.070930973972593 -0.0342098267335202
0.0941833164010729 -0.0204056867983125
0.117435658829553 -0.00663764692594898
0.140688001258033 0.00448544283639601
0.163940343686513 0.0122667968277587
0.187192686114992 0.0178390580254583
0.210445028543472 0.0219607109839798
0.233697370971952 0.025455309134349
0.256949713400432 0.0282858653939698
0.280202055828912 0.029623102733055
0.303454398257392 0.0293318897723441
0.326706740685872 0.0280724734004903
0.349959083114352 0.026902964506507
0.373211425542831 0.0257589551236835
0.396463767971311 0.0237873193472034
0.419716110399791 0.0231622697653294
0.442968452828271 0.0228293240558017
0.466220795256751 0.0226048712724403
0.489473137685231 0.0211693425550412
0.512725480113711 0.0194545175802554
0.535977822542191 0.0186997226540191
0.55923016497067 0.0173974991284882
0.58248250739915 0.0163443105223807
0.60573484982763 0.0152618238977835
0.62898719225611 0.0143189170368265
0.65223953468459 0.013263889107096
0.67549187711307 0.0126447655615833
0.69874421954155 0.0121729055960631
0.721996561970029 0.0119001576183738
0.745248904398509 0.00926505990739801
0.768501246826989 0.00738942219598373
0.791753589255469 0.00611528368548048
0.815005931683949 0.00705990355101406
0.838258274112429 0.00817868845865207
0.861510616540909 0.00982525086427496
0.884762958969389 0.0101847511218262
0.908015301397869 0.00936983668867209
0.931267643826348 0.00652474542290547
0.954519986254828 0.00439284197923224
0.977772328683308 0.00348296840342304
1.00102467111179 0.00319386880713644
1.02427701354027 0.00371233328722027
1.04752935596875 0.00464767372929337
1.07078169839723 0.00639424600155877
1.09403404082571 0.00694544231878581
1.11728638325419 0.00593478606223226
1.14053872568267 0.0036790215310932
1.16379106811115 0.00278186769883941
1.18704341053963 0.00390775061032915
1.21029575296811 0.00625984281829273
1.23354809539659 0.00650789965768649
1.25680043782507 0.00611513069351641
1.28005278025355 0.0043852013885704
1.30330512268203 0.00511780440354682
1.32655746511051 0.00517087562374283
1.34980980753899 0.00664498006151967
1.37306214996747 0.00639939694770906
1.39631449239595 0.00676595795641005
1.41956683482443 0.00643090801829917
1.44281917725291 0.00650266431146002
1.46607151968139 0.0052421588821906
1.48932386210987 0.00352266677607515
1.51257620453835 0.0024697388845226
1.53582854696683 0.00202655139896185
1.55908088939531 0.00273108430475014
1.58233323182379 0.00456287673910604
1.60558557425226 0.00578210175574881
1.62883791668074 0.00683113811965699
1.65209025910922 0.00629716975995287
1.6753426015377 0.00517718220858466
1.69859494396618 0.00575952932524987
1.72184728639466 0.0087458505034154
1.74509962882314 0.0146681591180567
1.76835197125162 0.0215086346830678
1.7916043136801 0.0273403702978215
1.81485665610858 0.0307989933362895
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00300215203280115
-1.62649002330644 0.00225201818240448
-1.60323768087796 0.00177834009934754
-1.57998533844948 0.001753253643754
-1.556732996021 0.00171018797503516
-1.53348065359252 0.00169246920394375
-1.51022831116404 0.00172134472027427
-1.48697596873556 0.00182591313253485
-1.46372362630708 0.00173536428849288
-1.4404712838786 0.00176429213205501
-1.41721894145012 0.00184350556838595
-1.39396659902164 0.00186735837504939
-1.37071425659316 0.0017679777358723
-1.34746191416468 0.0016359642414466
-1.3242095717362 0.00168112837063625
-1.30095722930772 0.00172482142035562
-1.27770488687924 0.00185078992436288
-1.25445254445076 0.00203962756690754
-1.23120020202228 0.00219821074470915
-1.2079478595938 0.00231854301832272
-1.18469551716532 0.00252225014963121
-1.16144317473684 0.00272459000677085
-1.13819083230836 0.00300613641585374
-1.11493848987988 0.00332418931992718
-1.0916861474514 0.00380417325531926
-1.06843380502292 0.00422058744975317
-1.04518146259444 0.0046964441169685
-1.02192912016596 0.00536040701286988
-0.998676777737481 0.00613180926312133
-0.975424435309001 0.00690470921212767
-0.952172092880522 0.00765804400495562
-0.928919750452042 0.00836932587190262
-0.905667408023562 0.00906046143245175
-0.882415065595082 0.00966760158573345
-0.859162723166602 0.0104795439985991
-0.835910380738122 0.0113788717713858
-0.812658038309642 0.0122631135245971
-0.789405695881162 0.0132720523243755
-0.766153353452683 0.0142870733167804
-0.742901011024203 0.015269176703878
-0.719648668595723 0.0164046227782477
-0.696396326167243 0.0177299328843445
-0.673143983738763 0.019291901140206
-0.649891641310283 0.020773903742874
-0.626639298881803 0.0219837520961078
-0.603386956453323 0.0230938284561623
-0.580134614024844 0.0243671927215409
-0.556882271596364 0.026036197086166
-0.533629929167884 0.027156665559931
-0.510377586739404 0.0283520322704175
-0.487125244310924 0.0296976530842369
-0.463872901882444 0.0314349762805056
-0.440620559453964 0.0331812643397543
-0.417368217025484 0.0349706623670013
-0.394115874597004 0.0369378565791628
-0.370863532168525 0.0391266047611051
-0.347611189740045 0.0417628988740416
-0.324358847311565 0.0450458598840188
-0.301106504883085 0.0490521830510251
-0.277854162454605 0.0533281375645368
-0.254601820026125 0.0580764781085611
-0.231349477597645 0.0635871538972253
-0.208097135169165 0.070032138530628
-0.184844792740686 0.0773354569917479
-0.161592450312206 0.0847809581538209
-0.138340107883726 0.0924954350679299
-0.115087765455246 0.0990946567509549
-0.0918354230267661 0.104231768432153
-0.0685830805982862 0.107749330185687
-0.0453307381698063 0.110193236607915
-0.0220783957413265 0.110576457053861
0.00117394668715341 0.109258499998513
0.0244262891156333 0.105867252749335
0.0476786315441132 0.101622823942961
0.070930973972593 0.0957152896911132
0.0941833164010729 0.089120636720652
0.117435658829553 0.0824184486168542
0.140688001258033 0.075572638186505
0.163940343686513 0.068787781841582
0.187192686114992 0.0624632331050969
0.210445028543472 0.0570101528921491
0.233697370971952 0.0520804428360922
0.256949713400432 0.0473336969789441
0.280202055828912 0.043285376286912
0.303454398257392 0.0396443312800632
0.326706740685872 0.036347613167173
0.349959083114352 0.0332684060336555
0.373211425542831 0.0306745385603466
0.396463767971311 0.0281744325609524
0.419716110399791 0.0261252648130305
0.442968452828271 0.0243153010067558
0.466220795256751 0.0230965000613588
0.489473137685231 0.0220110321669324
0.512725480113711 0.0209604484933249
0.535977822542191 0.0197675582751966
0.55923016497067 0.0183636969097929
0.58248250739915 0.0166575641526927
0.60573484982763 0.0152671513675758
0.62898719225611 0.0141469849987112
0.65223953468459 0.013479217005423
0.67549187711307 0.0125017913881564
0.69874421954155 0.011082730468357
0.721996561970029 0.00980299869571781
0.745248904398509 0.00874030146598539
0.768501246826989 0.00806650860297895
0.791753589255469 0.0074459550741236
0.815005931683949 0.00677727066424327
0.838258274112429 0.00604858449197238
0.861510616540909 0.00546295003419777
0.884762958969389 0.00521372471794384
0.908015301397869 0.00503927632568778
0.931267643826348 0.00465038568888168
0.954519986254828 0.00415878742519175
0.977772328683308 0.0037044841732831
1.00102467111179 0.0034973783650839
1.02427701354027 0.00312960420582654
1.04752935596875 0.0030658597538899
1.07078169839723 0.00293855550220074
1.09403404082571 0.00280807397851276
1.11728638325419 0.00274860349217791
1.14053872568267 0.00284707718641683
1.16379106811115 0.00286978433431254
1.18704341053963 0.00286926613772461
1.21029575296811 0.00254260147198579
1.23354809539659 0.00235722392875761
1.25680043782507 0.00237282635350375
1.28005278025355 0.00233922811867048
1.30330512268203 0.00238822656758455
1.32655746511051 0.00245850436692616
1.34980980753899 0.00237989052018987
1.37306214996747 0.0024422160598791
1.39631449239595 0.00240194000168991
1.41956683482443 0.00228025935032334
1.44281917725291 0.00219389917107929
1.46607151968139 0.00217479740437656
1.48932386210987 0.00223673827823353
1.51257620453835 0.00257427423974075
1.53582854696683 0.00273819862880092
1.55908088939531 0.00289741965459185
1.58233323182379 0.00319829488883563
1.60558557425226 0.00327220536805121
1.62883791668074 0.0029684186288983
1.65209025910922 0.00278145933045544
1.6753426015377 0.00281728473160478
1.69859494396618 0.00290820846448467
1.72184728639466 0.00282426966922891
1.74509962882314 0.00289376368744573
1.76835197125162 0.00331295095574946
1.7916043136801 0.00476493107837449
1.81485665610858 0.00685679019582536
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00370855748242188
-1.60323768087796 0.00217413362301727
-1.556732996021 0.00162329106488614
-1.51022831116404 0.00168396898709336
-1.46372362630708 0.00175145545482966
-1.41721894145012 0.00177812949644814
-1.37071425659316 0.00159727472046619
-1.3242095717362 0.0017818893515484
-1.27770488687924 0.00183811488547601
-1.23120020202228 0.00197795697183306
-1.18469551716532 0.00235575724250623
-1.13819083230836 0.00263516595536476
-1.0916861474514 0.00325512675495222
-1.04518146259444 0.00385323887644857
-0.998676777737481 0.00459817177318401
-0.952172092880522 0.00579151282012047
-0.905667408023562 0.00664418276289596
-0.859162723166602 0.00743361053003447
-0.812658038309642 0.00810843552284063
-0.766153353452683 0.00876804225647783
-0.719648668595723 0.00965888267131243
-0.673143983738763 0.0108947135069884
-0.626639298881803 0.0118354832725173
-0.580134614024844 0.0125253445063892
-0.533629929167884 0.0134009983821473
-0.487125244310924 0.0156183078134416
-0.440620559453964 0.0184837208753997
-0.394115874597004 0.0236757168871194
-0.347611189740045 0.0300238300227653
-0.301106504883085 0.0373550108469555
-0.254601820026125 0.0428096460810767
-0.208097135169165 0.0450290435998544
-0.161592450312206 0.0397089715160654
-0.115087765455246 0.0292515030307574
-0.0685830805982862 0.0204441670440428
-0.0220783957413265 0.0177075123989866
0.0244262891156333 0.0196702474584185
0.070930973972593 0.0278297107357385
0.117435658829553 0.0381777901924879
0.163940343686513 0.0427629815647956
0.210445028543472 0.0405310137314951
0.256949713400432 0.0355965943974028
0.303454398257392 0.0293559006284683
0.349959083114352 0.0242121108561398
0.396463767971311 0.0202167516607789
0.442968452828271 0.016275343210096
0.489473137685231 0.0132490658801324
0.535977822542191 0.0115043171120208
0.58248250739915 0.0106950303910099
0.62898719225611 0.00983513800360895
0.67549187711307 0.00841348027936871
0.721996561970029 0.0071746533236643
0.768501246826989 0.00646559613014318
0.815005931683949 0.00577685577545747
0.861510616540909 0.00485577150893757
0.908015301397869 0.0039895319150615
0.954519986254828 0.0035541952380865
1.00102467111179 0.00303547244556785
1.04752935596875 0.00282747632514129
1.09403404082571 0.00247611783301397
1.14053872568267 0.00226377276237079
1.18704341053963 0.00209488821256287
1.23354809539659 0.00206718344300285
1.28005278025355 0.00203150058390243
1.32655746511051 0.00193236773753085
1.37306214996747 0.00165458050758081
1.41956683482443 0.00178806135204742
1.46607151968139 0.0017651377826679
1.51257620453835 0.00181520248042916
1.55908088939531 0.00224131440327151
1.60558557425226 0.00219972592864943
1.65209025910922 0.0023668901947213
1.69859494396618 0.00248844673262477
1.74509962882314 0.0026288770345742
1.7916043136801 0.00450132601703932
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.47$};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00974297805945107
-1.62649002330644 0.00970854181766003
-1.60323768087796 0.00954675624359408
-1.57998533844948 0.00799590732766985
-1.556732996021 0.00852929128238726
-1.53348065359252 0.00984461196631399
-1.51022831116404 0.0109783521377245
-1.48697596873556 0.0101598837305081
-1.46372362630708 0.00811367989832619
-1.4404712838786 0.00742078761702482
-1.41721894145012 0.00876629073460945
-1.39396659902164 0.0100972045973619
-1.37071425659316 0.0109438530961734
-1.34746191416468 0.00882105275801023
-1.3242095717362 0.00866020572374261
-1.30095722930772 0.00769531128884581
-1.27770488687924 0.00808024192923647
-1.25445254445076 0.00762057929087936
-1.23120020202228 0.00827489086108592
-1.2079478595938 0.0089808189848302
-1.18469551716532 0.00838635737638299
-1.16144317473684 0.00739511066739881
-1.13819083230836 0.00709364409051026
-1.11493848987988 0.0079744753096047
-1.0916861474514 0.00899520675509311
-1.06843380502292 0.00906724618301275
-1.04518146259444 0.00902902262812078
-1.02192912016596 0.00915562655497967
-0.998676777737481 0.0091255783097158
-0.975424435309001 0.00862268441374413
-0.952172092880522 0.00788004407894504
-0.928919750452042 0.00777771630160457
-0.905667408023562 0.00809838101280353
-0.882415065595082 0.0080807934677273
-0.859162723166602 0.00701469399062833
-0.835910380738122 0.00610331968241726
-0.812658038309642 0.0066131121182988
-0.789405695881162 0.00750739287798213
-0.766153353452683 0.00853586217310077
-0.742901011024203 0.0100350141179412
-0.719648668595723 0.013453279545598
-0.696396326167243 0.0172187126812104
-0.673143983738763 0.0187034845064404
-0.649891641310283 0.0186285231316687
-0.626639298881803 0.0183564544345458
-0.603386956453323 0.0182100566825974
-0.580134614024844 0.016396699345836
-0.556882271596364 0.0134128277272063
-0.533629929167884 0.0102929384895033
-0.510377586739404 0.00846125340801218
-0.487125244310924 0.00767653383936806
-0.463872901882444 0.00818841394792113
-0.440620559453964 0.00892645475575511
-0.417368217025484 0.0105936081940323
-0.394115874597004 0.0115826567095101
-0.370863532168525 0.0132756610936761
-0.347611189740045 0.012813369225777
-0.324358847311565 0.0117597130622014
-0.301106504883085 0.0102860662592625
-0.277854162454605 0.010566605673121
-0.254601820026125 0.0109995198561846
-0.231349477597645 0.0106802990894979
-0.208097135169165 0.00820172491751788
-0.184844792740686 0.00354266045366696
-0.161592450312206 -0.00212516157587058
-0.138340107883726 -0.00849549829228257
-0.115087765455246 -0.012533599583999
-0.0918354230267661 -0.0167805309021496
-0.0685830805982862 -0.0186272615970622
-0.0453307381698063 -0.0195486922973577
-0.0220783957413265 -0.0178341298464209
0.00117394668715341 -0.0165285202537922
0.0244262891156333 -0.0145395445912526
0.0476786315441132 -0.0115697953725789
0.070930973972593 -0.00658251153215295
0.0941833164010729 -0.00241257150076662
0.117435658829553 0.000721490472377265
0.140688001258033 0.00204499521403607
0.163940343686513 0.00218763957088166
0.187192686114992 0.00206836159283289
0.210445028543472 0.00131984805068666
0.233697370971952 0.000865620173499033
0.256949713400432 -0.000411524629257064
0.280202055828912 -0.000957129088868775
0.303454398257392 -0.000678482855518103
0.326706740685872 3.62585225362341e-05
0.349959083114352 0.00120552391682145
0.373211425542831 0.00238475281827853
0.396463767971311 0.00379271185641028
0.419716110399791 0.00560738271725328
0.442968452828271 0.00656719759427839
0.466220795256751 0.00777843887808387
0.489473137685231 0.00980347034756577
0.512725480113711 0.0128739102136216
0.535977822542191 0.014956993753383
0.55923016497067 0.0143849622645812
0.58248250739915 0.0134112467548486
0.60573484982763 0.0108450632354864
0.62898719225611 0.00947960734629411
0.65223953468459 0.00876655644374113
0.67549187711307 0.00933005205660807
0.69874421954155 0.0101252557394105
0.721996561970029 0.0100080450578295
0.745248904398509 0.0102593821168875
0.768501246826989 0.0107032362000177
0.791753589255469 0.0107050890165329
0.815005931683949 0.0104785932488913
0.838258274112429 0.00973975424719836
0.861510616540909 0.00919467475855867
0.884762958969389 0.0097822120052122
0.908015301397869 0.00971162431591627
0.931267643826348 0.00954177276603085
0.954519986254828 0.00817026875277541
0.977772328683308 0.00808668856290958
1.00102467111179 0.0089050439730524
1.02427701354027 0.00966497055268593
1.04752935596875 0.0087277874604652
1.07078169839723 0.00688877422868574
1.09403404082571 0.00545222399434393
1.11728638325419 0.00671639136222898
1.14053872568267 0.00903233274474826
1.16379106811115 0.00955071557346582
1.18704341053963 0.00773946386687414
1.21029575296811 0.00568658983391111
1.23354809539659 0.00704752281381654
1.25680043782507 0.00973810891660632
1.28005278025355 0.0122176055702368
1.30330512268203 0.0120702664243408
1.32655746511051 0.0110890225610048
1.34980980753899 0.0098963316479416
1.37306214996747 0.010479598516862
1.39631449239595 0.0107985545876068
1.41956683482443 0.00905521071443446
1.44281917725291 0.00789678814922092
1.46607151968139 0.007789360686922
1.48932386210987 0.00841541270124625
1.51257620453835 0.00870585503081771
1.53582854696683 0.00834875902740618
1.55908088939531 0.00989287159469633
1.58233323182379 0.00999574641628961
1.60558557425226 0.00994072259687447
1.62883791668074 0.00833885328900919
1.65209025910922 0.00855631192039147
1.6753426015377 0.00882883014222154
1.69859494396618 0.0100709701273455
1.72184728639466 0.0105139257754338
1.74509962882314 0.0124613819927006
1.76835197125162 0.0183847834850177
1.7916043136801 0.027041748673742
1.81485665610858 0.0323958665208971
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00471207285687244
-1.62649002330644 0.00348720610506932
-1.60323768087796 0.00255843124559697
-1.57998533844948 0.00220532153857868
-1.556732996021 0.00204273791879981
-1.53348065359252 0.00220732888298471
-1.51022831116404 0.00213791408596385
-1.48697596873556 0.00185714271035216
-1.46372362630708 0.00187138076428005
-1.4404712838786 0.00207901435021404
-1.41721894145012 0.00210609494316925
-1.39396659902164 0.00190658141527802
-1.37071425659316 0.00183343203019221
-1.34746191416468 0.00190515306243693
-1.3242095717362 0.00188889838134282
-1.30095722930772 0.00197176856484564
-1.27770488687924 0.0019943319465314
-1.25445254445076 0.00189635001778843
-1.23120020202228 0.00182970028448985
-1.2079478595938 0.0019184486504847
-1.18469551716532 0.00196553929380612
-1.16144317473684 0.00184271004664082
-1.13819083230836 0.00188017723212659
-1.11493848987988 0.00199277503577733
-1.0916861474514 0.00221466134326823
-1.06843380502292 0.00225091636973815
-1.04518146259444 0.00230144147865511
-1.02192912016596 0.00241486010475967
-0.998676777737481 0.00248737334399633
-0.975424435309001 0.00269367754084664
-0.952172092880522 0.00290116178290577
-0.928919750452042 0.00304941711306272
-0.905667408023562 0.0031234364025524
-0.882415065595082 0.00340339990419784
-0.859162723166602 0.00384503863982839
-0.835910380738122 0.0044444171617551
-0.812658038309642 0.00498207716840987
-0.789405695881162 0.00567812839228111
-0.766153353452683 0.00650905242694424
-0.742901011024203 0.00751857832014057
-0.719648668595723 0.00833348404342749
-0.696396326167243 0.0090009291022869
-0.673143983738763 0.0098515370354181
-0.649891641310283 0.0111141354149924
-0.626639298881803 0.0123247775507839
-0.603386956453323 0.0135438572899623
-0.580134614024844 0.0146016907128507
-0.556882271596364 0.0160764642291549
-0.533629929167884 0.0175176209487837
-0.510377586739404 0.0190822201240925
-0.487125244310924 0.0208206467783357
-0.463872901882444 0.022879741927345
-0.440620559453964 0.0250242457296203
-0.417368217025484 0.0270763332756162
-0.394115874597004 0.0293850400326586
-0.370863532168525 0.0318157230304565
-0.347611189740045 0.0339534195129176
-0.324358847311565 0.0363913328823608
-0.301106504883085 0.0400877244044708
-0.277854162454605 0.0450611501748009
-0.254601820026125 0.050611319708578
-0.231349477597645 0.0563708072228376
-0.208097135169165 0.0631191245693168
-0.184844792740686 0.0709920993251739
-0.161592450312206 0.0803742217879916
-0.138340107883726 0.0899523614258483
-0.115087765455246 0.0993009716539387
-0.0918354230267661 0.107281145080667
-0.0685830805982862 0.114155964722258
-0.0453307381698063 0.119980561360424
-0.0220783957413265 0.12465234849049
0.00117394668715341 0.127336613398815
0.0244262891156333 0.126484902700683
0.0476786315441132 0.121897244391582
0.070930973972593 0.11402958977328
0.0941833164010729 0.104281904338118
0.117435658829553 0.093366594989078
0.140688001258033 0.0824635404141989
0.163940343686513 0.072140015768564
0.187192686114992 0.0635501342191241
0.210445028543472 0.0570540592579183
0.233697370971952 0.0517525515368426
0.256949713400432 0.0471345032480814
0.280202055828912 0.0427973643227925
0.303454398257392 0.0390763666828488
0.326706740685872 0.0357974562667431
0.349959083114352 0.0329058371463046
0.373211425542831 0.0302914306152343
0.396463767971311 0.0282831239649856
0.419716110399791 0.0267178383758235
0.442968452828271 0.0250007088090591
0.466220795256751 0.0231285815074384
0.489473137685231 0.0211946787598852
0.512725480113711 0.0198967471065368
0.535977822542191 0.018655442526139
0.55923016497067 0.0174343782808223
0.58248250739915 0.0158961459821159
0.60573484982763 0.0143679784402084
0.62898719225611 0.0131166479227446
0.65223953468459 0.0123145579650887
0.67549187711307 0.0116346211443532
0.69874421954155 0.0110271630017305
0.721996561970029 0.0102232914132073
0.745248904398509 0.00942308057409672
0.768501246826989 0.00851058669005286
0.791753589255469 0.00786105836755529
0.815005931683949 0.00733006587359372
0.838258274112429 0.00661901235136173
0.861510616540909 0.00601744092882532
0.884762958969389 0.0051947230133574
0.908015301397869 0.00474746892689631
0.931267643826348 0.00422904904689052
0.954519986254828 0.00399941465573058
0.977772328683308 0.00372226738481863
1.00102467111179 0.00352820334557374
1.02427701354027 0.00338875470824141
1.04752935596875 0.00327272772543033
1.07078169839723 0.00323656161652231
1.09403404082571 0.00295737001365876
1.11728638325419 0.00273282090541851
1.14053872568267 0.00272786357063826
1.16379106811115 0.00280514736279977
1.18704341053963 0.00278610091848521
1.21029575296811 0.0028368201761958
1.23354809539659 0.00279058371183907
1.25680043782507 0.00253790049605799
1.28005278025355 0.00238711052212749
1.30330512268203 0.0024203767210198
1.32655746511051 0.0024684711469702
1.34980980753899 0.00253698608097839
1.37306214996747 0.00275565609029894
1.39631449239595 0.00300440306745962
1.41956683482443 0.00306574201025139
1.44281917725291 0.00295826658872986
1.46607151968139 0.00275012734179922
1.48932386210987 0.002791850334643
1.51257620453835 0.00302933739475315
1.53582854696683 0.00324365761466266
1.55908088939531 0.00318723009962186
1.58233323182379 0.00328491993424105
1.60558557425226 0.00342793065246575
1.62883791668074 0.00365036631507277
1.65209025910922 0.00355532196526752
1.6753426015377 0.00342602959261094
1.69859494396618 0.00326699883078615
1.72184728639466 0.00350829557786092
1.74509962882314 0.00367662835764064
1.76835197125162 0.00421530592688193
1.7916043136801 0.0055130904311062
1.81485665610858 0.00738982927201272
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00529799855877964
-1.60323768087796 0.00274502790756981
-1.556732996021 0.00221490334589317
-1.51022831116404 0.00189832148945137
-1.46372362630708 0.00180427925935472
-1.41721894145012 0.00189916112740978
-1.37071425659316 0.00184424675800018
-1.3242095717362 0.00186866850972299
-1.27770488687924 0.00159712975093937
-1.23120020202228 0.00187214042072592
-1.18469551716532 0.00183829681248057
-1.13819083230836 0.00179423231035041
-1.0916861474514 0.00184016401244429
-1.04518146259444 0.00198161261691855
-0.998676777737481 0.00227853928392469
-0.952172092880522 0.00239666271207181
-0.905667408023562 0.00290701935090902
-0.859162723166602 0.00364452754893174
-0.812658038309642 0.00443750834726181
-0.766153353452683 0.00515856541250171
-0.719648668595723 0.0065125627457131
-0.673143983738763 0.00801006964572012
-0.626639298881803 0.00995645475478927
-0.580134614024844 0.0120294972919938
-0.533629929167884 0.0141167903920947
-0.487125244310924 0.0162121708449968
-0.440620559453964 0.0191561834604926
-0.394115874597004 0.0228604376164753
-0.347611189740045 0.0282751798063754
-0.301106504883085 0.0352832854068868
-0.254601820026125 0.0431295220020442
-0.208097135169165 0.0487071798658517
-0.161592450312206 0.0454332730858446
-0.115087765455246 0.0337473391139563
-0.0685830805982862 0.0193929535889815
-0.0220783957413265 0.00933913236454304
0.0244262891156333 0.0142869628409798
0.070930973972593 0.0328463474436242
0.117435658829553 0.0454383270014817
0.163940343686513 0.0475000583955332
0.210445028543472 0.0402275963249837
0.256949713400432 0.0326047868649088
0.303454398257392 0.0254774797241355
0.349959083114352 0.0197616939298258
0.396463767971311 0.0158760142471286
0.442968452828271 0.0129546767433593
0.489473137685231 0.0111918682739696
0.535977822542191 0.0098403436467269
0.58248250739915 0.00891171064425259
0.62898719225611 0.00803193990632955
0.67549187711307 0.00721182449332964
0.721996561970029 0.00669101190723317
0.768501246826989 0.00607702035265326
0.815005931683949 0.00543393899333992
0.861510616540909 0.00456190953216456
0.908015301397869 0.00403417629400036
0.954519986254828 0.00336800606940388
1.00102467111179 0.0032040661213114
1.04752935596875 0.00295318925121594
1.09403404082571 0.00259494312840993
1.14053872568267 0.00268418347619016
1.18704341053963 0.00262513880226943
1.23354809539659 0.00284963438477591
1.28005278025355 0.00259318365763985
1.32655746511051 0.00219889652382233
1.37306214996747 0.00233268228069867
1.41956683482443 0.00236874164682074
1.46607151968139 0.00237030263619949
1.51257620453835 0.00275124524472096
1.55908088939531 0.00259985764525743
1.60558557425226 0.00268207429432611
1.65209025910922 0.00288199272023254
1.69859494396618 0.00307915076711918
1.74509962882314 0.00347408736907525
1.7916043136801 0.00493100628915919
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.63$};

\nextgroupplot[
hide x axis,
hide y axis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\end{groupplot}

\end{tikzpicture}


==> tikz_matplotlib/perfiles_Ur0.61.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.941176470588235,1,1}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0048155761413752
-1.62649002330644 0.00512047776705268
-1.60323768087796 0.00562197633895726
-1.57998533844948 0.00460792787755023
-1.556732996021 0.00462720003214664
-1.53348065359252 0.00453202055112975
-1.51022831116404 0.00524277284955565
-1.48697596873556 0.00382402284280703
-1.46372362630708 0.00286518908304363
-1.4404712838786 0.00175773502978261
-1.41721894145012 0.00177433492037558
-1.39396659902164 0.00163915100889319
-1.37071425659316 0.00233335857337801
-1.34746191416468 0.00300376316436084
-1.3242095717362 0.00244130762854635
-1.30095722930772 0.00158807757180145
-1.27770488687924 0.00164845352859355
-1.25445254445076 0.00378240316951706
-1.23120020202228 0.00602309459266386
-1.2079478595938 0.00586108523512633
-1.18469551716532 0.00436792490775463
-1.16144317473684 0.00313648377109683
-1.13819083230836 0.00337027767106048
-1.11493848987988 0.00408133953235402
-1.0916861474514 0.00434228438523565
-1.06843380502292 0.00356419453230176
-1.04518146259444 0.00281878051749355
-1.02192912016596 0.00237472874657239
-0.998676777737481 0.00223187641939198
-0.975424435309001 0.00208661738445126
-0.952172092880522 0.00111047962304262
-0.928919750452042 0.000897402410097786
-0.905667408023562 0.000594259556852173
-0.882415065595082 0.00125943270757838
-0.859162723166602 0.00211314481558126
-0.835910380738122 0.00267245789251945
-0.812658038309642 0.00235487789032335
-0.789405695881162 0.000555769858838455
-0.766153353452683 -0.000635540963985681
-0.742901011024203 -0.000831234420035962
-0.719648668595723 0.000137838257541243
-0.696396326167243 0.00203050520101373
-0.673143983738763 0.00517635156295004
-0.649891641310283 0.00990140317356333
-0.626639298881803 0.0146088236322811
-0.603386956453323 0.0180978138192989
-0.580134614024844 0.0212641946028852
-0.556882271596364 0.0239485037663716
-0.533629929167884 0.0262974417032499
-0.510377586739404 0.0270433136643449
-0.487125244310924 0.0263115021771931
-0.463872901882444 0.0245056841287692
-0.440620559453964 0.0217622328507766
-0.417368217025484 0.0194592250821723
-0.394115874597004 0.0198266180909464
-0.370863532168525 0.0223333041895468
-0.347611189740045 0.0258678616799197
-0.324358847311565 0.0288248142677737
-0.301106504883085 0.0319150840254122
-0.277854162454605 0.036147926066868
-0.254601820026125 0.0388484510493951
-0.231349477597645 0.040118786784182
-0.208097135169165 0.0373154448392775
-0.184844792740686 0.0339698572120232
-0.161592450312206 0.0306525755788102
-0.138340107883726 0.0302403619254124
-0.115087765455246 0.0309027187314983
-0.0918354230267661 0.0314622842781767
-0.0685830805982862 0.031530849911167
-0.0453307381698063 0.0315865348442738
-0.0220783957413265 0.0316526833089381
0.00117394668715341 0.0313800792149111
0.0244262891156333 0.0311115910373006
0.0476786315441132 0.0301007787846475
0.070930973972593 0.0293494710377565
0.0941833164010729 0.0273223502608839
0.117435658829553 0.0255906192812628
0.140688001258033 0.0238269496921245
0.163940343686513 0.022488536313806
0.187192686114992 0.0199028734088778
0.210445028543472 0.0163019530534599
0.233697370971952 0.0128216048112669
0.256949713400432 0.0105528527831067
0.280202055828912 0.00916248480434853
0.303454398257392 0.00779978001016334
0.326706740685872 0.00693939344390526
0.349959083114352 0.00502407815844357
0.373211425542831 0.00409791030144997
0.396463767971311 0.0045590011712737
0.419716110399791 0.00634760334539085
0.442968452828271 0.00625690928209834
0.466220795256751 0.0059934650860792
0.489473137685231 0.00590761700483924
0.512725480113711 0.00785202414025668
0.535977822542191 0.00767749171877842
0.55923016497067 0.00528229127060366
0.58248250739915 0.00239233932448691
0.60573484982763 0.00079303237874142
0.62898719225611 0.000683455372382488
0.65223953468459 -0.000486900124337563
0.67549187711307 -0.00195972341590626
0.69874421954155 -0.00393286858460369
0.721996561970029 -0.00541157312723086
0.745248904398509 -0.00759585866967831
0.768501246826989 -0.00828708991599936
0.791753589255469 -0.0083370007286568
0.815005931683949 -0.00833790602916756
0.838258274112429 -0.00949685958601589
0.861510616540909 -0.00852115837655825
0.884762958969389 -0.0065671744909852
0.908015301397869 -0.00417662866853634
0.931267643826348 -0.00416139015174836
0.954519986254828 -0.00357866818433665
0.977772328683308 -0.00338980708575485
1.00102467111179 -0.00384172940979869
1.02427701354027 -0.00501022378398823
1.04752935596875 -0.005578049612493
1.07078169839723 -0.00596488313724855
1.09403404082571 -0.00512595552991873
1.11728638325419 -0.00563651869389027
1.14053872568267 -0.005123441840679
1.16379106811115 -0.00459361846190143
1.18704341053963 -0.00274978562078082
1.21029575296811 -0.00158256080172041
1.23354809539659 -0.00189995401868163
1.25680043782507 -0.0027847628537193
1.28005278025355 -0.00484780960475204
1.30330512268203 -0.00645621084774382
1.32655746511051 -0.0064061469315306
1.34980980753899 -0.004765764840595
1.37306214996747 -0.00260859962522934
1.39631449239595 -0.00215781274150651
1.41956683482443 -2.91378564150896e-05
1.44281917725291 0.000957547088952337
1.46607151968139 0.00219753512862781
1.48932386210987 0.000875776735858197
1.51257620453835 0.00138090507869666
1.53582854696683 0.00168892530928463
1.55908088939531 0.00218846195661635
1.58233323182379 0.000721468330694357
1.60558557425226 -0.00345822292624515
1.62883791668074 -0.00729404854798407
1.65209025910922 -0.00891233208195246
1.6753426015377 -0.00610565033372644
1.69859494396618 -0.00395332267202137
1.72184728639466 -0.00126086575857382
1.74509962882314 0.00277006590395203
1.76835197125162 0.0116491870096738
1.7916043136801 0.0188315404773739
1.81485665610858 0.0231135201389904
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00574661487558035
-1.62649002330644 0.00415043798180814
-1.60323768087796 0.00309898016023537
-1.57998533844948 0.00274552736131283
-1.556732996021 0.00266832310992077
-1.53348065359252 0.00279067764052807
-1.51022831116404 0.00292741922818704
-1.48697596873556 0.00281321522657489
-1.46372362630708 0.00275730082823968
-1.4404712838786 0.00285453939901383
-1.41721894145012 0.00292781678802782
-1.39396659902164 0.00288855942439046
-1.37071425659316 0.0028712663615238
-1.34746191416468 0.00278877152405352
-1.3242095717362 0.0026378929021703
-1.30095722930772 0.00263056788480305
-1.27770488687924 0.00266886709642896
-1.25445254445076 0.00280362962687666
-1.23120020202228 0.00289049625362643
-1.2079478595938 0.00310638782357634
-1.18469551716532 0.00321131913184201
-1.16144317473684 0.00340428383561415
-1.13819083230836 0.00356935107479996
-1.11493848987988 0.00376711228946754
-1.0916861474514 0.00376951404597448
-1.06843380502292 0.00388796903048484
-1.04518146259444 0.00402887443349622
-1.02192912016596 0.00419984886293884
-0.998676777737481 0.00419861938258411
-0.975424435309001 0.004150364837086
-0.952172092880522 0.00429708592273195
-0.928919750452042 0.00459253079952341
-0.905667408023562 0.00492866793661684
-0.882415065595082 0.0050839593873306
-0.859162723166602 0.00533316944293285
-0.835910380738122 0.00571379241521126
-0.812658038309642 0.00614714287785995
-0.789405695881162 0.00643694940363823
-0.766153353452683 0.00666345858688846
-0.742901011024203 0.00712348990183111
-0.719648668595723 0.0078717557531977
-0.696396326167243 0.00894632976288966
-0.673143983738763 0.00992954322307205
-0.649891641310283 0.0104353515749623
-0.626639298881803 0.0111267030293359
-0.603386956453323 0.0118309219390532
-0.580134614024844 0.0127759589585103
-0.556882271596364 0.0134679582066253
-0.533629929167884 0.0143174264332153
-0.510377586739404 0.0155987819157437
-0.487125244310924 0.017281284614893
-0.463872901882444 0.0186690211105681
-0.440620559453964 0.0199132746509737
-0.417368217025484 0.0210351810601983
-0.394115874597004 0.0220391001073667
-0.370863532168525 0.0223607425764825
-0.347611189740045 0.0224426725565657
-0.324358847311565 0.0232712092699236
-0.301106504883085 0.0239174544837736
-0.277854162454605 0.0243037211320543
-0.254601820026125 0.0241075005745595
-0.231349477597645 0.0242366279113642
-0.208097135169165 0.0248638146035839
-0.184844792740686 0.0254541818262207
-0.161592450312206 0.0260436411252104
-0.138340107883726 0.026542893327235
-0.115087765455246 0.0271500742374825
-0.0918354230267661 0.0275302336436173
-0.0685830805982862 0.0282588094932907
-0.0453307381698063 0.0295940035065584
-0.0220783957413265 0.0310181353585332
0.00117394668715341 0.0323069441557847
0.0244262891156333 0.0335666413179352
0.0476786315441132 0.0345564213999286
0.070930973972593 0.0347423351025212
0.0941833164010729 0.0346726134769632
0.117435658829553 0.0347670868700044
0.140688001258033 0.0349485991469253
0.163940343686513 0.0349044016235046
0.187192686114992 0.0345203253192245
0.210445028543472 0.0338372467838432
0.233697370971952 0.0328278738194529
0.256949713400432 0.032170491824731
0.280202055828912 0.0314450832495353
0.303454398257392 0.0299745620973519
0.326706740685872 0.0280583873767218
0.349959083114352 0.026984539262363
0.373211425542831 0.0262210307977306
0.396463767971311 0.0256503265413804
0.419716110399791 0.0244961364114179
0.442968452828271 0.0230342122877134
0.466220795256751 0.0218776426954517
0.489473137685231 0.0209865492870004
0.512725480113711 0.0201871299535216
0.535977822542191 0.0186917590148121
0.55923016497067 0.0172223680718133
0.58248250739915 0.0159934654186629
0.60573484982763 0.0153712039178018
0.62898719225611 0.0145019458278524
0.65223953468459 0.0136596059508909
0.67549187711307 0.0129779325057759
0.69874421954155 0.0120577668845595
0.721996561970029 0.0110423829764443
0.745248904398509 0.00997286616765718
0.768501246826989 0.008866872201075
0.791753589255469 0.00802918613257355
0.815005931683949 0.00739262508623687
0.838258274112429 0.00715139767126836
0.861510616540909 0.00696400853306947
0.884762958969389 0.00685321724121101
0.908015301397869 0.00661254538043629
0.931267643826348 0.00606884790903031
0.954519986254828 0.00564188346849657
0.977772328683308 0.00542263649712246
1.00102467111179 0.00516990446452265
1.02427701354027 0.00509302275020789
1.04752935596875 0.00506227757887619
1.07078169839723 0.00492160589958753
1.09403404082571 0.00472557943694996
1.11728638325419 0.00448459008255623
1.14053872568267 0.00413135809483206
1.16379106811115 0.00407723048335443
1.18704341053963 0.00417187959760509
1.21029575296811 0.00414098062024185
1.23354809539659 0.00423003232244627
1.25680043782507 0.00432133171032908
1.28005278025355 0.00422660488708649
1.30330512268203 0.00431134502032609
1.32655746511051 0.00426419662106399
1.34980980753899 0.00407410962318214
1.37306214996747 0.00367267267156656
1.39631449239595 0.00349067152665927
1.41956683482443 0.00396359371528878
1.44281917725291 0.00425345455245504
1.46607151968139 0.00417123625920086
1.48932386210987 0.0040965575727502
1.51257620453835 0.00395751351659322
1.53582854696683 0.00381955138581487
1.55908088939531 0.00370654525187686
1.58233323182379 0.00408256775505814
1.60558557425226 0.00443626049028261
1.62883791668074 0.00485658363307203
1.65209025910922 0.00459049939287587
1.6753426015377 0.00453443731513115
1.69859494396618 0.00407074812803813
1.72184728639466 0.0041257287187141
1.74509962882314 0.00431806674712356
1.76835197125162 0.00469783214383757
1.7916043136801 0.00581163438533839
1.81485665610858 0.00772772254849622
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00748205998842789
-1.60323768087796 0.00384208976975459
-1.556732996021 0.00320681525010363
-1.51022831116404 0.00314351560259757
-1.46372362630708 0.00323558293414546
-1.41721894145012 0.00344810469339366
-1.37071425659316 0.00330515868228821
-1.3242095717362 0.00300842970751731
-1.27770488687924 0.00328448375197298
-1.23120020202228 0.00338405711348285
-1.18469551716532 0.00383167418984796
-1.13819083230836 0.00372607889015074
-1.0916861474514 0.00383118976785163
-1.04518146259444 0.00399245046261501
-0.998676777737481 0.00424570007248962
-0.952172092880522 0.00454600814589823
-0.905667408023562 0.00523478499773508
-0.859162723166602 0.00578343555232426
-0.812658038309642 0.00662716671310111
-0.766153353452683 0.0075114498789322
-0.719648668595723 0.00881754733431325
-0.673143983738763 0.0102083804409801
-0.626639298881803 0.0114095696507447
-0.580134614024844 0.0116455201872277
-0.533629929167884 0.0110545139307234
-0.487125244310924 0.0100307791320683
-0.440620559453964 0.00921632302417767
-0.394115874597004 0.00824636033859555
-0.347611189740045 0.00738906955519958
-0.301106504883085 0.0076737053890693
-0.254601820026125 0.00809897886694542
-0.208097135169165 0.0084751728781357
-0.161592450312206 0.0073839583818282
-0.115087765455246 0.00680774025953862
-0.0685830805982862 0.00647362448369806
-0.0220783957413265 0.0062111767070686
0.0244262891156333 0.0054401093998555
0.070930973972593 0.0037329802770948
0.117435658829553 0.00366839340026905
0.163940343686513 0.00434584768939794
0.210445028543472 0.00516230165506522
0.256949713400432 0.00687307753989497
0.303454398257392 0.00783334047404634
0.349959083114352 0.00875845804839015
0.396463767971311 0.00909332810646772
0.442968452828271 0.0103550244063983
0.489473137685231 0.0113156803203574
0.535977822542191 0.0115746562700989
0.58248250739915 0.0118277109938116
0.62898719225611 0.0111652522489043
0.67549187711307 0.0108199209931386
0.721996561970029 0.010189385643186
0.768501246826989 0.00923084172683983
0.815005931683949 0.0081771981551792
0.861510616540909 0.00767681859287784
0.908015301397869 0.00720190474095101
0.954519986254828 0.00620241597548969
1.00102467111179 0.00579470815098287
1.04752935596875 0.00593653268689318
1.09403404082571 0.00516892458104555
1.14053872568267 0.00506253692744762
1.18704341053963 0.00514815819366119
1.23354809539659 0.00461971186458097
1.28005278025355 0.00448367455737262
1.32655746511051 0.00475569156813322
1.37306214996747 0.0049911192133323
1.41956683482443 0.00503731683816166
1.46607151968139 0.00404225841255259
1.51257620453835 0.00417559638975049
1.55908088939531 0.00415882434155427
1.60558557425226 0.00473105623294116
1.65209025910922 0.00508903775776779
1.69859494396618 0.00487235121305885
1.74509962882314 0.00502999766739424
1.7916043136801 0.0068953766766562
};
\draw (axis cs:0.5,-0.5) node[
  scale=1.25,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=0.98$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00995861528397396
-1.62649002330644 0.00893242964715608
-1.60323768087796 0.00823384492625325
-1.57998533844948 0.00683715837151747
-1.556732996021 0.00545252467048497
-1.53348065359252 0.00451316977175009
-1.51022831116404 0.00444292141011737
-1.48697596873556 0.00742597054051106
-1.46372362630708 0.00834972433707072
-1.4404712838786 0.00890979552742905
-1.41721894145012 0.00767136294352865
-1.39396659902164 0.00781983591268945
-1.37071425659316 0.00734112988233607
-1.34746191416468 0.00654466688492937
-1.3242095717362 0.00576255871977082
-1.30095722930772 0.00591851017397434
-1.27770488687924 0.00589732979395087
-1.25445254445076 0.00659859410161667
-1.23120020202228 0.00883022632364965
-1.2079478595938 0.0105091414442166
-1.18469551716532 0.0102867638827539
-1.16144317473684 0.00877976102994714
-1.13819083230836 0.00868955579365008
-1.11493848987988 0.00905603589561923
-1.0916861474514 0.00905085451920187
-1.06843380502292 0.00857275579010959
-1.04518146259444 0.00883790623744402
-1.02192912016596 0.00787413694166083
-0.998676777737481 0.00648313708619227
-0.975424435309001 0.00564488875011338
-0.952172092880522 0.00603180275029212
-0.928919750452042 0.00581978248068658
-0.905667408023562 0.00528815294171517
-0.882415065595082 0.00549588666862529
-0.859162723166602 0.00684935274752028
-0.835910380738122 0.0084914406823794
-0.812658038309642 0.00968204595544206
-0.789405695881162 0.0101043078736574
-0.766153353452683 0.00994807443175584
-0.742901011024203 0.0105798320828489
-0.719648668595723 0.0121670252013415
-0.696396326167243 0.0142109650590292
-0.673143983738763 0.0158112200468272
-0.649891641310283 0.0177519341282045
-0.626639298881803 0.0212506370153886
-0.603386956453323 0.0256882368829851
-0.580134614024844 0.0289931858008098
-0.556882271596364 0.0291394751375071
-0.533629929167884 0.0286389195536942
-0.510377586739404 0.0289865075188417
-0.487125244310924 0.0312531774269689
-0.463872901882444 0.03434212578725
-0.440620559453964 0.0373610337951885
-0.417368217025484 0.040411113165767
-0.394115874597004 0.0422701043538513
-0.370863532168525 0.0452412188031653
-0.347611189740045 0.0473181227600632
-0.324358847311565 0.0492350782225935
-0.301106504883085 0.0490917277507571
-0.277854162454605 0.0475027392507184
-0.254601820026125 0.0437424179293453
-0.231349477597645 0.037860302534682
-0.208097135169165 0.030268890834299
-0.184844792740686 0.0216894045137031
-0.161592450312206 0.0138816883350951
-0.138340107883726 0.00609611346792943
-0.115087765455246 -0.00272467703979451
-0.0918354230267661 -0.0120967208171769
-0.0685830805982862 -0.0197456046562988
-0.0453307381698063 -0.0247979556570124
-0.0220783957413265 -0.027188861292545
0.00117394668715341 -0.0272767994761027
0.0244262891156333 -0.0246848024392296
0.0476786315441132 -0.0193505274736254
0.070930973972593 -0.0127335234257663
0.0941833164010729 -0.00488857415149333
0.117435658829553 0.00320806629184086
0.140688001258033 0.0124109069922581
0.163940343686513 0.0204076557200499
0.187192686114992 0.025813322358468
0.210445028543472 0.0289892146501501
0.233697370971952 0.0306826364087065
0.256949713400432 0.030791275689462
0.280202055828912 0.0293582305968508
0.303454398257392 0.0268827882362922
0.326706740685872 0.0230347781064163
0.349959083114352 0.0178618658374507
0.373211425542831 0.0129286652833804
0.396463767971311 0.00984191543801933
0.419716110399791 0.00740162158541732
0.442968452828271 0.00462698969069904
0.466220795256751 0.00145053389264254
0.489473137685231 -0.0011896994435451
0.512725480113711 -0.00244179431813218
0.535977822542191 -0.00333203508444194
0.55923016497067 -0.00326827296632335
0.58248250739915 -0.00293282436462916
0.60573484982763 -0.00317504073844311
0.62898719225611 -0.00393410104780363
0.65223953468459 -0.00619572119736005
0.67549187711307 -0.00846383718447486
0.69874421954155 -0.00971317124069609
0.721996561970029 -0.0102899372767262
0.745248904398509 -0.0100230721999981
0.768501246826989 -0.00978164694913718
0.791753589255469 -0.00973953817917105
0.815005931683949 -0.0100573588685613
0.838258274112429 -0.0107694056898893
0.861510616540909 -0.0105809751620749
0.884762958969389 -0.0102935692459498
0.908015301397869 -0.00964763310819209
0.931267643826348 -0.0091735344356659
0.954519986254828 -0.00687285127106716
0.977772328683308 -0.00573202124167043
1.00102467111179 -0.00408554477775827
1.02427701354027 -0.00370998648227033
1.04752935596875 -0.0018831751450984
1.07078169839723 -0.0016369554310938
1.09403404082571 -0.000937129930834097
1.11728638325419 -0.000899231401593716
1.14053872568267 -0.00126281425018279
1.16379106811115 -0.00124478377971652
1.18704341053963 -0.000386556111339628
1.21029575296811 0.00264652591569182
1.23354809539659 0.00570230114980021
1.25680043782507 0.00534021064278834
1.28005278025355 0.00468756072178862
1.30330512268203 0.00344594465015
1.32655746511051 0.00500107912506083
1.34980980753899 0.00631150602370976
1.37306214996747 0.00694741280150448
1.39631449239595 0.00627046428696755
1.41956683482443 0.00551606184136558
1.44281917725291 0.00316997782568564
1.46607151968139 0.00395817982580783
1.48932386210987 0.0035602871366812
1.51257620453835 0.0037440858018176
1.53582854696683 0.00236373247421097
1.55908088939531 0.00251350825505696
1.58233323182379 0.0049324651485991
1.60558557425226 0.00497067970217078
1.62883791668074 0.00330128219501219
1.65209025910922 0.00268873044885795
1.6753426015377 0.0032985472672598
1.69859494396618 0.00557303718161991
1.72184728639466 0.00769609093322034
1.74509962882314 0.0140095816283878
1.76835197125162 0.0212484431502013
1.7916043136801 0.0265708417817388
1.81485665610858 0.0282020358821972
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00621153651058693
-1.62649002330644 0.00456341383740887
-1.60323768087796 0.00355419926447148
-1.57998533844948 0.00323548137070066
-1.556732996021 0.00296289218407239
-1.53348065359252 0.00275332951694608
-1.51022831116404 0.00271038581217714
-1.48697596873556 0.00260420823578691
-1.46372362630708 0.00255081989878006
-1.4404712838786 0.00278654636401506
-1.41721894145012 0.00279527487378581
-1.39396659902164 0.00258870738951635
-1.37071425659316 0.00260013328559382
-1.34746191416468 0.00275439608547635
-1.3242095717362 0.00310110308013804
-1.30095722930772 0.00336363382225427
-1.27770488687924 0.00331520811443596
-1.25445254445076 0.00332215719201183
-1.23120020202228 0.00341597393188771
-1.2079478595938 0.00345209048453497
-1.18469551716532 0.00365479740267703
-1.16144317473684 0.00374246287623562
-1.13819083230836 0.00390519391628271
-1.11493848987988 0.00410562480524529
-1.0916861474514 0.00420570462117783
-1.06843380502292 0.00430539181125564
-1.04518146259444 0.00484493292050668
-1.02192912016596 0.00535263549746016
-0.998676777737481 0.00563075749601453
-0.975424435309001 0.00585532663801704
-0.952172092880522 0.00644237073183649
-0.928919750452042 0.00707207946703029
-0.905667408023562 0.00769014617782482
-0.882415065595082 0.00812049781164532
-0.859162723166602 0.0084104898529825
-0.835910380738122 0.0089512084225584
-0.812658038309642 0.00940940906129559
-0.789405695881162 0.0102290279824391
-0.766153353452683 0.0111795966775683
-0.742901011024203 0.0120598711469687
-0.719648668595723 0.0129019261147376
-0.696396326167243 0.0138602561642675
-0.673143983738763 0.014918143738936
-0.649891641310283 0.0163229402970008
-0.626639298881803 0.0176347854776794
-0.603386956453323 0.0192474624528691
-0.580134614024844 0.0207997179835144
-0.556882271596364 0.0223606825666873
-0.533629929167884 0.0236765757536883
-0.510377586739404 0.0251839195624251
-0.487125244310924 0.0267309612597533
-0.463872901882444 0.0283935468520868
-0.440620559453964 0.0299929697583855
-0.417368217025484 0.0316289391058286
-0.394115874597004 0.0333306392188704
-0.370863532168525 0.0355660340572716
-0.347611189740045 0.0373776101234698
-0.324358847311565 0.038733295964719
-0.301106504883085 0.0401557734827427
-0.277854162454605 0.0419608980348149
-0.254601820026125 0.0441954600281685
-0.231349477597645 0.0462254279510195
-0.208097135169165 0.0473709576253384
-0.184844792740686 0.0480390334912517
-0.161592450312206 0.0485935385668384
-0.138340107883726 0.0497112092803404
-0.115087765455246 0.0505925529809188
-0.0918354230267661 0.0514759996883124
-0.0685830805982862 0.0524579860150742
-0.0453307381698063 0.0536035179212707
-0.0220783957413265 0.0546353060921798
0.00117394668715341 0.0558776659608674
0.0244262891156333 0.0570366058328504
0.0476786315441132 0.0577411661959611
0.070930973972593 0.0580533738970542
0.0941833164010729 0.0583003857483806
0.117435658829553 0.058293656022024
0.140688001258033 0.0568461039859471
0.163940343686513 0.0550465868761981
0.187192686114992 0.0532257804473742
0.210445028543472 0.0520885202617085
0.233697370971952 0.0507477117565766
0.256949713400432 0.0492563985040572
0.280202055828912 0.0475173706812032
0.303454398257392 0.0455743438451144
0.326706740685872 0.0430692079303499
0.349959083114352 0.0405329446601859
0.373211425542831 0.0385041708358709
0.396463767971311 0.0364000218434024
0.419716110399791 0.0339600644189384
0.442968452828271 0.0311511976055025
0.466220795256751 0.028729541705256
0.489473137685231 0.0269162701448181
0.512725480113711 0.0252698543630529
0.535977822542191 0.0235549463338114
0.55923016497067 0.0217679620896682
0.58248250739915 0.0202513717422347
0.60573484982763 0.019111284921599
0.62898719225611 0.0178971147751059
0.65223953468459 0.0164380847619012
0.67549187711307 0.0151139951368217
0.69874421954155 0.0140208596493364
0.721996561970029 0.0128212525073106
0.745248904398509 0.0114539480104666
0.768501246826989 0.0102113451250464
0.791753589255469 0.00928281137212881
0.815005931683949 0.00858404215739654
0.838258274112429 0.00787191257769697
0.861510616540909 0.00730339860606048
0.884762958969389 0.00710799353166401
0.908015301397869 0.0068366802257082
0.931267643826348 0.00672136758499074
0.954519986254828 0.00652108305758548
0.977772328683308 0.00658081410382001
1.00102467111179 0.00636451830087638
1.02427701354027 0.00604845509899843
1.04752935596875 0.0057140781392969
1.07078169839723 0.00528714866194556
1.09403404082571 0.00491809119886074
1.11728638325419 0.00488666686329185
1.14053872568267 0.00508511987284062
1.16379106811115 0.00504877620492109
1.18704341053963 0.0046786213503874
1.21029575296811 0.00454528774822363
1.23354809539659 0.00452680333452165
1.25680043782507 0.00413051355668494
1.28005278025355 0.00393482146980185
1.30330512268203 0.00382728251634799
1.32655746511051 0.00392211077464986
1.34980980753899 0.0038398240551769
1.37306214996747 0.00365336188774874
1.39631449239595 0.00364272836083214
1.41956683482443 0.00376899596909201
1.44281917725291 0.00374929658069768
1.46607151968139 0.00362772186875932
1.48932386210987 0.00370351560049059
1.51257620453835 0.00395614336406916
1.53582854696683 0.00395903053582736
1.55908088939531 0.00388437964246383
1.58233323182379 0.00395263124098268
1.60558557425226 0.00438022509561243
1.62883791668074 0.00475038875793498
1.65209025910922 0.00470130556868855
1.6753426015377 0.00464353331088932
1.69859494396618 0.00437379066412835
1.72184728639466 0.00428110102874932
1.74509962882314 0.00441128000867082
1.76835197125162 0.00476283074538083
1.7916043136801 0.00615205344962945
1.81485665610858 0.00841293598405494
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00651690955642205
-1.60323768087796 0.00382157910553179
-1.556732996021 0.00329741922950497
-1.51022831116404 0.00351399452239168
-1.46372362630708 0.0030946007254988
-1.41721894145012 0.00294729636704156
-1.37071425659316 0.00322325905412308
-1.3242095717362 0.0031702996219591
-1.27770488687924 0.00333305976065034
-1.23120020202228 0.00365850167080625
-1.18469551716532 0.00385055585833956
-1.13819083230836 0.00422802664823762
-1.0916861474514 0.00451905176019114
-1.04518146259444 0.00480140024187641
-0.998676777737481 0.00515773012556401
-0.952172092880522 0.00593661287846636
-0.905667408023562 0.00655152415023856
-0.859162723166602 0.00765343331637123
-0.812658038309642 0.00898124065927842
-0.766153353452683 0.0100068781959565
-0.719648668595723 0.0110161973168563
-0.673143983738763 0.0123439294393975
-0.626639298881803 0.0133580413472326
-0.580134614024844 0.014750881366886
-0.533629929167884 0.0167980897924318
-0.487125244310924 0.0188226095637663
-0.440620559453964 0.0191222081054966
-0.394115874597004 0.0173090518442755
-0.347611189740045 0.0141954762591095
-0.301106504883085 0.0113153430185153
-0.254601820026125 0.00926949426508724
-0.208097135169165 0.00849593768272513
-0.161592450312206 0.0078630851921678
-0.115087765455246 0.00712651972817757
-0.0685830805982862 0.00793045660510965
-0.0220783957413265 0.00908609336206838
0.0244262891156333 0.00808711407005247
0.070930973972593 0.0066374354223829
0.117435658829553 0.00541989603468686
0.163940343686513 0.00724322633085824
0.210445028543472 0.0110430542530148
0.256949713400432 0.0142085728078969
0.303454398257392 0.0162916855461146
0.349959083114352 0.0165755298693608
0.396463767971311 0.0157707988595252
0.442968452828271 0.0153645553634713
0.489473137685231 0.0154269839340906
0.535977822542191 0.0162993694387736
0.58248250739915 0.0165466666217252
0.62898719225611 0.0153250525553052
0.67549187711307 0.014347898984815
0.721996561970029 0.0124896054548185
0.768501246826989 0.0112516215929565
0.815005931683949 0.00983419069401302
0.861510616540909 0.00914874245442251
0.908015301397869 0.00783016451036093
0.954519986254828 0.0074774367545635
1.00102467111179 0.00705358061757698
1.04752935596875 0.00648038637976823
1.09403404082571 0.00609796514879003
1.14053872568267 0.00616735058234368
1.18704341053963 0.00526180716020936
1.23354809539659 0.00461549965360506
1.28005278025355 0.0045276281274105
1.32655746511051 0.00457601286761612
1.37306214996747 0.00448054382217052
1.41956683482443 0.00448924481187124
1.46607151968139 0.00382651201789651
1.51257620453835 0.00417274762929955
1.55908088939531 0.0043060975308999
1.60558557425226 0.00456643959233216
1.65209025910922 0.00512474230548311
1.69859494396618 0.00518974747564087
1.74509962882314 0.00478390331640125
1.7916043136801 0.00586331107439562
};
\draw (axis cs:0.5,-0.5) node[
  scale=1.25,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.14$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0102245001068955
-1.62649002330644 0.0121808794556324
-1.60323768087796 0.012728506740412
-1.57998533844948 0.0128136148590572
-1.556732996021 0.0123260511919842
-1.53348065359252 0.0117230596078398
-1.51022831116404 0.0112181423395617
-1.48697596873556 0.00920002880690604
-1.46372362630708 0.00914614107529334
-1.4404712838786 0.00966771926988751
-1.41721894145012 0.0103278204720882
-1.39396659902164 0.011294553709014
-1.37071425659316 0.0123857570084332
-1.34746191416468 0.0134158876702709
-1.3242095717362 0.0133157619906316
-1.30095722930772 0.0118041725253099
-1.27770488687924 0.0102113836648176
-1.25445254445076 0.00911383624017281
-1.23120020202228 0.0108086006338851
-1.2079478595938 0.0105944951582831
-1.18469551716532 0.010495524364633
-1.16144317473684 0.00923451622002573
-1.13819083230836 0.0101765710862583
-1.11493848987988 0.0108723570696948
-1.0916861474514 0.0105319405506613
-1.06843380502292 0.00997461300507117
-1.04518146259444 0.00919431032388612
-1.02192912016596 0.00882660842740799
-0.998676777737481 0.00850501072144208
-0.975424435309001 0.00785596834394662
-0.952172092880522 0.00716563484555382
-0.928919750452042 0.00708926923109901
-0.905667408023562 0.00705088148492898
-0.882415065595082 0.00769309399438088
-0.859162723166602 0.008308998217438
-0.835910380738122 0.0100891032840378
-0.812658038309642 0.0118839736894213
-0.789405695881162 0.0138774448503168
-0.766153353452683 0.0152001728158933
-0.742901011024203 0.0154712399901061
-0.719648668595723 0.0148761660407969
-0.696396326167243 0.0131478069169453
-0.673143983738763 0.0111131747674556
-0.649891641310283 0.00863111039978546
-0.626639298881803 0.00602460858492185
-0.603386956453323 0.004868940865253
-0.580134614024844 0.00487203340627817
-0.556882271596364 0.00842717952346198
-0.533629929167884 0.0136088625833354
-0.510377586739404 0.0196021449411666
-0.487125244310924 0.0240187921683368
-0.463872901882444 0.0277694562393924
-0.440620559453964 0.0299012420868544
-0.417368217025484 0.0315082807067189
-0.394115874597004 0.0325650605442372
-0.370863532168525 0.0334814598587064
-0.347611189740045 0.0331810343076405
-0.324358847311565 0.0305866530558687
-0.301106504883085 0.0256036667953375
-0.277854162454605 0.0195318725754799
-0.254601820026125 0.0135333393096702
-0.231349477597645 0.00710583064814339
-0.208097135169165 5.88001500759986e-05
-0.184844792740686 -0.00759779425588113
-0.161592450312206 -0.0148172540139491
-0.138340107883726 -0.0205349943231014
-0.115087765455246 -0.0256753541935989
-0.0918354230267661 -0.0291913582190845
-0.0685830805982862 -0.0324731755159389
-0.0453307381698063 -0.0347423157051044
-0.0220783957413265 -0.0344552704848688
0.00117394668715341 -0.033646219383279
0.0244262891156333 -0.0300198877024439
0.0476786315441132 -0.02611608792029
0.070930973972593 -0.0202666541625208
0.0941833164010729 -0.0159241544738009
0.117435658829553 -0.0120626239187407
0.140688001258033 -0.00955717820310034
0.163940343686513 -0.00726884711101152
0.187192686114992 -0.00441075642059084
0.210445028543472 -0.00124150244775812
0.233697370971952 0.00121423541604991
0.256949713400432 0.00122081914034194
0.280202055828912 0.00146408316102963
0.303454398257392 0.00252096660724719
0.326706740685872 0.00426998251592906
0.349959083114352 0.00520388062440415
0.373211425542831 0.00525872989445618
0.396463767971311 0.00561396631106737
0.419716110399791 0.0070424712521932
0.442968452828271 0.00879641872454899
0.466220795256751 0.0117411539960068
0.489473137685231 0.0147016170362271
0.512725480113711 0.0183858426351411
0.535977822542191 0.0207302355712833
0.55923016497067 0.0223942681322353
0.58248250739915 0.0228362590838739
0.60573484982763 0.0218784111367653
0.62898719225611 0.0205662860134411
0.65223953468459 0.0182281978859231
0.67549187711307 0.0167132547876628
0.69874421954155 0.0143022291935273
0.721996561970029 0.0123126645537186
0.745248904398509 0.00991783435528399
0.768501246826989 0.00856491397805552
0.791753589255469 0.00779615617766254
0.815005931683949 0.00725346993709061
0.838258274112429 0.00670665004432671
0.861510616540909 0.00549966281158162
0.884762958969389 0.00510658442076497
0.908015301397869 0.00377936308998669
0.931267643826348 0.00255822834922198
0.954519986254828 0.00125408435917845
0.977772328683308 -3.5413469121313e-06
1.00102467111179 -5.31490459560571e-06
1.02427701354027 0.000467993145371659
1.04752935596875 0.00207894326204078
1.07078169839723 0.0028631385510452
1.09403404082571 0.00330369840106813
1.11728638325419 0.00399468546217256
1.14053872568267 0.0053784721290449
1.16379106811115 0.00708029390218577
1.18704341053963 0.00812572388031267
1.21029575296811 0.00872849319444404
1.23354809539659 0.00827821679348439
1.25680043782507 0.00800344628776435
1.28005278025355 0.00795982579260749
1.30330512268203 0.00722872325538037
1.32655746511051 0.00722821230670345
1.34980980753899 0.00795107592933811
1.37306214996747 0.00900172336858087
1.39631449239595 0.00764602568797521
1.41956683482443 0.00558607409014729
1.44281917725291 0.00620529505844485
1.46607151968139 0.00827691020611859
1.48932386210987 0.00886614351838316
1.51257620453835 0.00937409344925608
1.53582854696683 0.00892376322841008
1.55908088939531 0.00809849761323417
1.58233323182379 0.00643108648667488
1.60558557425226 0.00628192042602191
1.62883791668074 0.00908055714268006
1.65209025910922 0.00984469110249177
1.6753426015377 0.0109381882584424
1.69859494396618 0.0107952899062183
1.72184728639466 0.0128138496687737
1.74509962882314 0.015149022488341
1.76835197125162 0.0189634147977283
1.7916043136801 0.0260921026883826
1.81485665610858 0.0298395039570134
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00493345424737814
-1.62649002330644 0.00377555837274096
-1.60323768087796 0.00308312011234141
-1.57998533844948 0.00272669936606539
-1.556732996021 0.0025039397577097
-1.53348065359252 0.00230790448128043
-1.51022831116404 0.00230284269337972
-1.48697596873556 0.00242096975137476
-1.46372362630708 0.00252807726503895
-1.4404712838786 0.00260312588102117
-1.41721894145012 0.00276724243250603
-1.39396659902164 0.00274868092299582
-1.37071425659316 0.00266075953729511
-1.34746191416468 0.00273045310625214
-1.3242095717362 0.00281537251461217
-1.30095722930772 0.00301938087005116
-1.27770488687924 0.00311230810194248
-1.25445254445076 0.00318938392176898
-1.23120020202228 0.00322906569734866
-1.2079478595938 0.00335099935738156
-1.18469551716532 0.00351687905791406
-1.16144317473684 0.00375665562594907
-1.13819083230836 0.00403831009787598
-1.11493848987988 0.00429713281216965
-1.0916861474514 0.0045569909139358
-1.06843380502292 0.00481019126274139
-1.04518146259444 0.00498904300480658
-1.02192912016596 0.00549525390919114
-0.998676777737481 0.006064357345136
-0.975424435309001 0.00658011291915014
-0.952172092880522 0.00710754122582017
-0.928919750452042 0.00756231183701394
-0.905667408023562 0.0080077787716348
-0.882415065595082 0.00867676230107887
-0.859162723166602 0.00960778385973927
-0.835910380738122 0.0106704947695732
-0.812658038309642 0.0115359751754105
-0.789405695881162 0.0126120422060743
-0.766153353452683 0.0139408581706069
-0.742901011024203 0.0152204917891329
-0.719648668595723 0.0166339097752531
-0.696396326167243 0.0178959351615266
-0.673143983738763 0.0192157908997324
-0.649891641310283 0.0205210935979421
-0.626639298881803 0.0217236272659878
-0.603386956453323 0.0231305979602321
-0.580134614024844 0.0245426493503305
-0.556882271596364 0.0261731546220401
-0.533629929167884 0.0277115048678447
-0.510377586739404 0.0291585101424607
-0.487125244310924 0.0303995324756974
-0.463872901882444 0.0316287001923729
-0.440620559453964 0.0330898794611611
-0.417368217025484 0.0348676633052466
-0.394115874597004 0.0373891856343835
-0.370863532168525 0.0401526835114507
-0.347611189740045 0.04297228274862
-0.324358847311565 0.0455325004780124
-0.301106504883085 0.0487366032920778
-0.277854162454605 0.052907204756664
-0.254601820026125 0.0570683323825527
-0.231349477597645 0.0611378391786539
-0.208097135169165 0.0646329080015887
-0.184844792740686 0.0684516613116806
-0.161592450312206 0.0721319268999904
-0.138340107883726 0.075923186550457
-0.115087765455246 0.0791562180298784
-0.0918354230267661 0.0816123277770478
-0.0685830805982862 0.0834722709490667
-0.0453307381698063 0.0841756423251522
-0.0220783957413265 0.0836611061874216
0.00117394668715341 0.0818324955508623
0.0244262891156333 0.0800050507172577
0.0476786315441132 0.0776724146875317
0.070930973972593 0.0745607874776312
0.0941833164010729 0.0708390176615092
0.117435658829553 0.0675472543833993
0.140688001258033 0.0644659160242844
0.163940343686513 0.0614637796110983
0.187192686114992 0.0585310203090862
0.210445028543472 0.0557633394437808
0.233697370971952 0.0535341905585873
0.256949713400432 0.051550221469843
0.280202055828912 0.0501386141312488
0.303454398257392 0.0485671964866928
0.326706740685872 0.0468772937893255
0.349959083114352 0.0449059403944511
0.373211425542831 0.0430677142328096
0.396463767971311 0.041433740010535
0.419716110399791 0.0403658918505581
0.442968452828271 0.039205575147472
0.466220795256751 0.0380485702503897
0.489473137685231 0.0366256632320616
0.512725480113711 0.0351394804331994
0.535977822542191 0.0331538934211865
0.55923016497067 0.030979649659199
0.58248250739915 0.0290974766392448
0.60573484982763 0.0271658112476981
0.62898719225611 0.0254149765417274
0.65223953468459 0.0233096787995454
0.67549187711307 0.0216985441776827
0.69874421954155 0.0199122943304736
0.721996561970029 0.0187837125853359
0.745248904398509 0.0176755754210697
0.768501246826989 0.0168424835927357
0.791753589255469 0.0155835732530977
0.815005931683949 0.0138136372749764
0.838258274112429 0.0121479453258957
0.861510616540909 0.0108817278053484
0.884762958969389 0.00979472383124727
0.908015301397869 0.00899382075116482
0.931267643826348 0.00827479887606707
0.954519986254828 0.00759983192066492
0.977772328683308 0.00690376205435854
1.00102467111179 0.00644206785213069
1.02427701354027 0.00626920802427226
1.04752935596875 0.00632877330728454
1.07078169839723 0.00592796055403582
1.09403404082571 0.00531962863872145
1.11728638325419 0.00487965155058173
1.14053872568267 0.00455568305006596
1.16379106811115 0.0043487540422996
1.18704341053963 0.00426660850151944
1.21029575296811 0.00407357875987241
1.23354809539659 0.00402470044576614
1.25680043782507 0.00374883603901169
1.28005278025355 0.00351910116679658
1.30330512268203 0.00342414564856827
1.32655746511051 0.0035964703387539
1.34980980753899 0.00363862189758649
1.37306214996747 0.00354694124192173
1.39631449239595 0.0034855083303763
1.41956683482443 0.00339663349018122
1.44281917725291 0.00312800003505262
1.46607151968139 0.00305132030312926
1.48932386210987 0.00326981405425409
1.51257620453835 0.00354473569980827
1.53582854696683 0.00354533914218178
1.55908088939531 0.00347614222336034
1.58233323182379 0.00370581130602775
1.60558557425226 0.00392456620478102
1.62883791668074 0.00383519346993054
1.65209025910922 0.00371735999246905
1.6753426015377 0.003654398979235
1.69859494396618 0.00356791411216735
1.72184728639466 0.00340904884337099
1.74509962882314 0.00345009356007421
1.76835197125162 0.00390031628827121
1.7916043136801 0.00514496784058025
1.81485665610858 0.00729128338117887
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00579816456278697
-1.60323768087796 0.00325188271936794
-1.556732996021 0.0028936120917979
-1.51022831116404 0.00287395584216262
-1.46372362630708 0.00278736921663034
-1.41721894145012 0.00290125165330716
-1.37071425659316 0.0026266341259907
-1.3242095717362 0.00273052502179647
-1.27770488687924 0.00289262344952305
-1.23120020202228 0.00307916071850658
-1.18469551716532 0.00322340393625286
-1.13819083230836 0.00361728893855309
-1.0916861474514 0.00431481772090687
-1.04518146259444 0.00472532863141361
-0.998676777737481 0.00526977122225294
-0.952172092880522 0.0062047559698624
-0.905667408023562 0.00833925858946762
-0.859162723166602 0.0103272938469689
-0.812658038309642 0.0118906761887639
-0.766153353452683 0.0125074541416589
-0.719648668595723 0.0129065162493469
-0.673143983738763 0.0132209087334212
-0.626639298881803 0.0139429766323766
-0.580134614024844 0.0147542935331007
-0.533629929167884 0.0152262688629472
-0.487125244310924 0.0160768737815954
-0.440620559453964 0.0182170804947291
-0.394115874597004 0.0205401236800992
-0.347611189740045 0.0213686880545141
-0.301106504883085 0.0214513956367923
-0.254601820026125 0.0200316639952619
-0.208097135169165 0.0164755379795217
-0.161592450312206 0.0137775903106451
-0.115087765455246 0.0128228275633502
-0.0685830805982862 0.00930722655329353
-0.0220783957413265 0.00867658681253607
0.0244262891156333 0.0106196506036241
0.070930973972593 0.0132964336724273
0.117435658829553 0.0147685868562052
0.163940343686513 0.0135582901931317
0.210445028543472 0.0113466103299047
0.256949713400432 0.00947603732269849
0.303454398257392 0.00849416253138193
0.349959083114352 0.00843047758116174
0.396463767971311 0.00860668514019133
0.442968452828271 0.00886597431905597
0.489473137685231 0.00963459896817467
0.535977822542191 0.0115898056958068
0.58248250739915 0.0134146240643647
0.62898719225611 0.0138458883411131
0.67549187711307 0.0136954284287163
0.721996561970029 0.013639785236326
0.768501246826989 0.0129866813522299
0.815005931683949 0.0111590790379228
0.861510616540909 0.00965158222405144
0.908015301397869 0.00840671112046557
0.954519986254828 0.00741434329152508
1.00102467111179 0.0061783925521424
1.04752935596875 0.00557553475341805
1.09403404082571 0.00487830284694316
1.14053872568267 0.00418955309669063
1.18704341053963 0.00386472632376823
1.23354809539659 0.00378158984176318
1.28005278025355 0.00340603616530193
1.32655746511051 0.00337477221623184
1.37306214996747 0.00325781222148222
1.41956683482443 0.00301428336531057
1.46607151968139 0.00287231821348355
1.51257620453835 0.00319817165462261
1.55908088939531 0.00320454902141252
1.60558557425226 0.00329695517412818
1.65209025910922 0.003625607159901
1.69859494396618 0.00359094115521549
1.74509962882314 0.00398240758758121
1.7916043136801 0.00479067307652514
};
\draw (axis cs:0.5,-0.5) node[
  scale=1.25,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.30$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00577818288336301
-1.62649002330644 0.00694872900076625
-1.60323768087796 0.00860675001153404
-1.57998533844948 0.00831135063062788
-1.556732996021 0.00749806054419867
-1.53348065359252 0.00663063828545775
-1.51022831116404 0.0083611979487489
-1.48697596873556 0.00772765883157149
-1.46372362630708 0.00669550154254422
-1.4404712838786 0.00603209624728919
-1.41721894145012 0.00772132329682626
-1.39396659902164 0.0090615778983649
-1.37071425659316 0.00813541348423283
-1.34746191416468 0.00670603481802659
-1.3242095717362 0.00682347909209867
-1.30095722930772 0.00796897646884353
-1.27770488687924 0.00881649583403958
-1.25445254445076 0.00855390513807552
-1.23120020202228 0.00792756168583822
-1.2079478595938 0.00824257080845115
-1.18469551716532 0.00868298491201555
-1.16144317473684 0.00967226704968565
-1.13819083230836 0.00983945414751589
-1.11493848987988 0.00944444006749253
-1.0916861474514 0.00868991963773683
-1.06843380502292 0.00753732412332361
-1.04518146259444 0.00697386512566871
-1.02192912016596 0.00649609075423853
-0.998676777737481 0.00711144242277899
-0.975424435309001 0.00812494379067695
-0.952172092880522 0.00921352621402847
-0.928919750452042 0.009566368212813
-0.905667408023562 0.00842606891584342
-0.882415065595082 0.00802089108266498
-0.859162723166602 0.00790754833988047
-0.835910380738122 0.00906448645593033
-0.812658038309642 0.00966264575774261
-0.789405695881162 0.00966051785920143
-0.766153353452683 0.0102185715909881
-0.742901011024203 0.010964632000841
-0.719648668595723 0.0127906164595147
-0.696396326167243 0.0140959664036176
-0.673143983738763 0.015081401958149
-0.649891641310283 0.0154662600345637
-0.626639298881803 0.0147519547022221
-0.603386956453323 0.0133557631260047
-0.580134614024844 0.0109783858979281
-0.556882271596364 0.0086848698970631
-0.533629929167884 0.00703317629662667
-0.510377586739404 0.00647806739994769
-0.487125244310924 0.0077304801693721
-0.463872901882444 0.00964291994365575
-0.440620559453964 0.0108491983078688
-0.417368217025484 0.0105244486080533
-0.394115874597004 0.010229098052275
-0.370863532168525 0.0117876702250272
-0.347611189740045 0.0142194188274982
-0.324358847311565 0.0156418786429464
-0.301106504883085 0.0157955754511959
-0.277854162454605 0.0148792083276964
-0.254601820026125 0.0133556923259343
-0.231349477597645 0.00966745164817742
-0.208097135169165 0.00396417250800966
-0.184844792740686 -0.00534619443463335
-0.161592450312206 -0.0166485053705252
-0.138340107883726 -0.0293362838006606
-0.115087765455246 -0.040963013322192
-0.0918354230267661 -0.052061916600463
-0.0685830805982862 -0.0607272364138391
-0.0453307381698063 -0.0659495228206807
-0.0220783957413265 -0.0656566373184619
0.00117394668715341 -0.0609630246771008
0.0244262891156333 -0.0540000957973422
0.0476786315441132 -0.045186281312861
0.070930973972593 -0.0342098267335202
0.0941833164010729 -0.0204056867983125
0.117435658829553 -0.00663764692594898
0.140688001258033 0.00448544283639601
0.163940343686513 0.0122667968277587
0.187192686114992 0.0178390580254583
0.210445028543472 0.0219607109839798
0.233697370971952 0.025455309134349
0.256949713400432 0.0282858653939698
0.280202055828912 0.029623102733055
0.303454398257392 0.0293318897723441
0.326706740685872 0.0280724734004903
0.349959083114352 0.026902964506507
0.373211425542831 0.0257589551236835
0.396463767971311 0.0237873193472034
0.419716110399791 0.0231622697653294
0.442968452828271 0.0228293240558017
0.466220795256751 0.0226048712724403
0.489473137685231 0.0211693425550412
0.512725480113711 0.0194545175802554
0.535977822542191 0.0186997226540191
0.55923016497067 0.0173974991284882
0.58248250739915 0.0163443105223807
0.60573484982763 0.0152618238977835
0.62898719225611 0.0143189170368265
0.65223953468459 0.013263889107096
0.67549187711307 0.0126447655615833
0.69874421954155 0.0121729055960631
0.721996561970029 0.0119001576183738
0.745248904398509 0.00926505990739801
0.768501246826989 0.00738942219598373
0.791753589255469 0.00611528368548048
0.815005931683949 0.00705990355101406
0.838258274112429 0.00817868845865207
0.861510616540909 0.00982525086427496
0.884762958969389 0.0101847511218262
0.908015301397869 0.00936983668867209
0.931267643826348 0.00652474542290547
0.954519986254828 0.00439284197923224
0.977772328683308 0.00348296840342304
1.00102467111179 0.00319386880713644
1.02427701354027 0.00371233328722027
1.04752935596875 0.00464767372929337
1.07078169839723 0.00639424600155877
1.09403404082571 0.00694544231878581
1.11728638325419 0.00593478606223226
1.14053872568267 0.0036790215310932
1.16379106811115 0.00278186769883941
1.18704341053963 0.00390775061032915
1.21029575296811 0.00625984281829273
1.23354809539659 0.00650789965768649
1.25680043782507 0.00611513069351641
1.28005278025355 0.0043852013885704
1.30330512268203 0.00511780440354682
1.32655746511051 0.00517087562374283
1.34980980753899 0.00664498006151967
1.37306214996747 0.00639939694770906
1.39631449239595 0.00676595795641005
1.41956683482443 0.00643090801829917
1.44281917725291 0.00650266431146002
1.46607151968139 0.0052421588821906
1.48932386210987 0.00352266677607515
1.51257620453835 0.0024697388845226
1.53582854696683 0.00202655139896185
1.55908088939531 0.00273108430475014
1.58233323182379 0.00456287673910604
1.60558557425226 0.00578210175574881
1.62883791668074 0.00683113811965699
1.65209025910922 0.00629716975995287
1.6753426015377 0.00517718220858466
1.69859494396618 0.00575952932524987
1.72184728639466 0.0087458505034154
1.74509962882314 0.0146681591180567
1.76835197125162 0.0215086346830678
1.7916043136801 0.0273403702978215
1.81485665610858 0.0307989933362895
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00300215203280115
-1.62649002330644 0.00225201818240448
-1.60323768087796 0.00177834009934754
-1.57998533844948 0.001753253643754
-1.556732996021 0.00171018797503516
-1.53348065359252 0.00169246920394375
-1.51022831116404 0.00172134472027427
-1.48697596873556 0.00182591313253485
-1.46372362630708 0.00173536428849288
-1.4404712838786 0.00176429213205501
-1.41721894145012 0.00184350556838595
-1.39396659902164 0.00186735837504939
-1.37071425659316 0.0017679777358723
-1.34746191416468 0.0016359642414466
-1.3242095717362 0.00168112837063625
-1.30095722930772 0.00172482142035562
-1.27770488687924 0.00185078992436288
-1.25445254445076 0.00203962756690754
-1.23120020202228 0.00219821074470915
-1.2079478595938 0.00231854301832272
-1.18469551716532 0.00252225014963121
-1.16144317473684 0.00272459000677085
-1.13819083230836 0.00300613641585374
-1.11493848987988 0.00332418931992718
-1.0916861474514 0.00380417325531926
-1.06843380502292 0.00422058744975317
-1.04518146259444 0.0046964441169685
-1.02192912016596 0.00536040701286988
-0.998676777737481 0.00613180926312133
-0.975424435309001 0.00690470921212767
-0.952172092880522 0.00765804400495562
-0.928919750452042 0.00836932587190262
-0.905667408023562 0.00906046143245175
-0.882415065595082 0.00966760158573345
-0.859162723166602 0.0104795439985991
-0.835910380738122 0.0113788717713858
-0.812658038309642 0.0122631135245971
-0.789405695881162 0.0132720523243755
-0.766153353452683 0.0142870733167804
-0.742901011024203 0.015269176703878
-0.719648668595723 0.0164046227782477
-0.696396326167243 0.0177299328843445
-0.673143983738763 0.019291901140206
-0.649891641310283 0.020773903742874
-0.626639298881803 0.0219837520961078
-0.603386956453323 0.0230938284561623
-0.580134614024844 0.0243671927215409
-0.556882271596364 0.026036197086166
-0.533629929167884 0.027156665559931
-0.510377586739404 0.0283520322704175
-0.487125244310924 0.0296976530842369
-0.463872901882444 0.0314349762805056
-0.440620559453964 0.0331812643397543
-0.417368217025484 0.0349706623670013
-0.394115874597004 0.0369378565791628
-0.370863532168525 0.0391266047611051
-0.347611189740045 0.0417628988740416
-0.324358847311565 0.0450458598840188
-0.301106504883085 0.0490521830510251
-0.277854162454605 0.0533281375645368
-0.254601820026125 0.0580764781085611
-0.231349477597645 0.0635871538972253
-0.208097135169165 0.070032138530628
-0.184844792740686 0.0773354569917479
-0.161592450312206 0.0847809581538209
-0.138340107883726 0.0924954350679299
-0.115087765455246 0.0990946567509549
-0.0918354230267661 0.104231768432153
-0.0685830805982862 0.107749330185687
-0.0453307381698063 0.110193236607915
-0.0220783957413265 0.110576457053861
0.00117394668715341 0.109258499998513
0.0244262891156333 0.105867252749335
0.0476786315441132 0.101622823942961
0.070930973972593 0.0957152896911132
0.0941833164010729 0.089120636720652
0.117435658829553 0.0824184486168542
0.140688001258033 0.075572638186505
0.163940343686513 0.068787781841582
0.187192686114992 0.0624632331050969
0.210445028543472 0.0570101528921491
0.233697370971952 0.0520804428360922
0.256949713400432 0.0473336969789441
0.280202055828912 0.043285376286912
0.303454398257392 0.0396443312800632
0.326706740685872 0.036347613167173
0.349959083114352 0.0332684060336555
0.373211425542831 0.0306745385603466
0.396463767971311 0.0281744325609524
0.419716110399791 0.0261252648130305
0.442968452828271 0.0243153010067558
0.466220795256751 0.0230965000613588
0.489473137685231 0.0220110321669324
0.512725480113711 0.0209604484933249
0.535977822542191 0.0197675582751966
0.55923016497067 0.0183636969097929
0.58248250739915 0.0166575641526927
0.60573484982763 0.0152671513675758
0.62898719225611 0.0141469849987112
0.65223953468459 0.013479217005423
0.67549187711307 0.0125017913881564
0.69874421954155 0.011082730468357
0.721996561970029 0.00980299869571781
0.745248904398509 0.00874030146598539
0.768501246826989 0.00806650860297895
0.791753589255469 0.0074459550741236
0.815005931683949 0.00677727066424327
0.838258274112429 0.00604858449197238
0.861510616540909 0.00546295003419777
0.884762958969389 0.00521372471794384
0.908015301397869 0.00503927632568778
0.931267643826348 0.00465038568888168
0.954519986254828 0.00415878742519175
0.977772328683308 0.0037044841732831
1.00102467111179 0.0034973783650839
1.02427701354027 0.00312960420582654
1.04752935596875 0.0030658597538899
1.07078169839723 0.00293855550220074
1.09403404082571 0.00280807397851276
1.11728638325419 0.00274860349217791
1.14053872568267 0.00284707718641683
1.16379106811115 0.00286978433431254
1.18704341053963 0.00286926613772461
1.21029575296811 0.00254260147198579
1.23354809539659 0.00235722392875761
1.25680043782507 0.00237282635350375
1.28005278025355 0.00233922811867048
1.30330512268203 0.00238822656758455
1.32655746511051 0.00245850436692616
1.34980980753899 0.00237989052018987
1.37306214996747 0.0024422160598791
1.39631449239595 0.00240194000168991
1.41956683482443 0.00228025935032334
1.44281917725291 0.00219389917107929
1.46607151968139 0.00217479740437656
1.48932386210987 0.00223673827823353
1.51257620453835 0.00257427423974075
1.53582854696683 0.00273819862880092
1.55908088939531 0.00289741965459185
1.58233323182379 0.00319829488883563
1.60558557425226 0.00327220536805121
1.62883791668074 0.0029684186288983
1.65209025910922 0.00278145933045544
1.6753426015377 0.00281728473160478
1.69859494396618 0.00290820846448467
1.72184728639466 0.00282426966922891
1.74509962882314 0.00289376368744573
1.76835197125162 0.00331295095574946
1.7916043136801 0.00476493107837449
1.81485665610858 0.00685679019582536
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00370855748242188
-1.60323768087796 0.00217413362301727
-1.556732996021 0.00162329106488614
-1.51022831116404 0.00168396898709336
-1.46372362630708 0.00175145545482966
-1.41721894145012 0.00177812949644814
-1.37071425659316 0.00159727472046619
-1.3242095717362 0.0017818893515484
-1.27770488687924 0.00183811488547601
-1.23120020202228 0.00197795697183306
-1.18469551716532 0.00235575724250623
-1.13819083230836 0.00263516595536476
-1.0916861474514 0.00325512675495222
-1.04518146259444 0.00385323887644857
-0.998676777737481 0.00459817177318401
-0.952172092880522 0.00579151282012047
-0.905667408023562 0.00664418276289596
-0.859162723166602 0.00743361053003447
-0.812658038309642 0.00810843552284063
-0.766153353452683 0.00876804225647783
-0.719648668595723 0.00965888267131243
-0.673143983738763 0.0108947135069884
-0.626639298881803 0.0118354832725173
-0.580134614024844 0.0125253445063892
-0.533629929167884 0.0134009983821473
-0.487125244310924 0.0156183078134416
-0.440620559453964 0.0184837208753997
-0.394115874597004 0.0236757168871194
-0.347611189740045 0.0300238300227653
-0.301106504883085 0.0373550108469555
-0.254601820026125 0.0428096460810767
-0.208097135169165 0.0450290435998544
-0.161592450312206 0.0397089715160654
-0.115087765455246 0.0292515030307574
-0.0685830805982862 0.0204441670440428
-0.0220783957413265 0.0177075123989866
0.0244262891156333 0.0196702474584185
0.070930973972593 0.0278297107357385
0.117435658829553 0.0381777901924879
0.163940343686513 0.0427629815647956
0.210445028543472 0.0405310137314951
0.256949713400432 0.0355965943974028
0.303454398257392 0.0293559006284683
0.349959083114352 0.0242121108561398
0.396463767971311 0.0202167516607789
0.442968452828271 0.016275343210096
0.489473137685231 0.0132490658801324
0.535977822542191 0.0115043171120208
0.58248250739915 0.0106950303910099
0.62898719225611 0.00983513800360895
0.67549187711307 0.00841348027936871
0.721996561970029 0.0071746533236643
0.768501246826989 0.00646559613014318
0.815005931683949 0.00577685577545747
0.861510616540909 0.00485577150893757
0.908015301397869 0.0039895319150615
0.954519986254828 0.0035541952380865
1.00102467111179 0.00303547244556785
1.04752935596875 0.00282747632514129
1.09403404082571 0.00247611783301397
1.14053872568267 0.00226377276237079
1.18704341053963 0.00209488821256287
1.23354809539659 0.00206718344300285
1.28005278025355 0.00203150058390243
1.32655746511051 0.00193236773753085
1.37306214996747 0.00165458050758081
1.41956683482443 0.00178806135204742
1.46607151968139 0.0017651377826679
1.51257620453835 0.00181520248042916
1.55908088939531 0.00224131440327151
1.60558557425226 0.00219972592864943
1.65209025910922 0.0023668901947213
1.69859494396618 0.00248844673262477
1.74509962882314 0.0026288770345742
1.7916043136801 0.00450132601703932
};
\draw (axis cs:0.5,-0.5) node[
  scale=1.25,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.47$};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00974297805945107
-1.62649002330644 0.00970854181766003
-1.60323768087796 0.00954675624359408
-1.57998533844948 0.00799590732766985
-1.556732996021 0.00852929128238726
-1.53348065359252 0.00984461196631399
-1.51022831116404 0.0109783521377245
-1.48697596873556 0.0101598837305081
-1.46372362630708 0.00811367989832619
-1.4404712838786 0.00742078761702482
-1.41721894145012 0.00876629073460945
-1.39396659902164 0.0100972045973619
-1.37071425659316 0.0109438530961734
-1.34746191416468 0.00882105275801023
-1.3242095717362 0.00866020572374261
-1.30095722930772 0.00769531128884581
-1.27770488687924 0.00808024192923647
-1.25445254445076 0.00762057929087936
-1.23120020202228 0.00827489086108592
-1.2079478595938 0.0089808189848302
-1.18469551716532 0.00838635737638299
-1.16144317473684 0.00739511066739881
-1.13819083230836 0.00709364409051026
-1.11493848987988 0.0079744753096047
-1.0916861474514 0.00899520675509311
-1.06843380502292 0.00906724618301275
-1.04518146259444 0.00902902262812078
-1.02192912016596 0.00915562655497967
-0.998676777737481 0.0091255783097158
-0.975424435309001 0.00862268441374413
-0.952172092880522 0.00788004407894504
-0.928919750452042 0.00777771630160457
-0.905667408023562 0.00809838101280353
-0.882415065595082 0.0080807934677273
-0.859162723166602 0.00701469399062833
-0.835910380738122 0.00610331968241726
-0.812658038309642 0.0066131121182988
-0.789405695881162 0.00750739287798213
-0.766153353452683 0.00853586217310077
-0.742901011024203 0.0100350141179412
-0.719648668595723 0.013453279545598
-0.696396326167243 0.0172187126812104
-0.673143983738763 0.0187034845064404
-0.649891641310283 0.0186285231316687
-0.626639298881803 0.0183564544345458
-0.603386956453323 0.0182100566825974
-0.580134614024844 0.016396699345836
-0.556882271596364 0.0134128277272063
-0.533629929167884 0.0102929384895033
-0.510377586739404 0.00846125340801218
-0.487125244310924 0.00767653383936806
-0.463872901882444 0.00818841394792113
-0.440620559453964 0.00892645475575511
-0.417368217025484 0.0105936081940323
-0.394115874597004 0.0115826567095101
-0.370863532168525 0.0132756610936761
-0.347611189740045 0.012813369225777
-0.324358847311565 0.0117597130622014
-0.301106504883085 0.0102860662592625
-0.277854162454605 0.010566605673121
-0.254601820026125 0.0109995198561846
-0.231349477597645 0.0106802990894979
-0.208097135169165 0.00820172491751788
-0.184844792740686 0.00354266045366696
-0.161592450312206 -0.00212516157587058
-0.138340107883726 -0.00849549829228257
-0.115087765455246 -0.012533599583999
-0.0918354230267661 -0.0167805309021496
-0.0685830805982862 -0.0186272615970622
-0.0453307381698063 -0.0195486922973577
-0.0220783957413265 -0.0178341298464209
0.00117394668715341 -0.0165285202537922
0.0244262891156333 -0.0145395445912526
0.0476786315441132 -0.0115697953725789
0.070930973972593 -0.00658251153215295
0.0941833164010729 -0.00241257150076662
0.117435658829553 0.000721490472377265
0.140688001258033 0.00204499521403607
0.163940343686513 0.00218763957088166
0.187192686114992 0.00206836159283289
0.210445028543472 0.00131984805068666
0.233697370971952 0.000865620173499033
0.256949713400432 -0.000411524629257064
0.280202055828912 -0.000957129088868775
0.303454398257392 -0.000678482855518103
0.326706740685872 3.62585225362341e-05
0.349959083114352 0.00120552391682145
0.373211425542831 0.00238475281827853
0.396463767971311 0.00379271185641028
0.419716110399791 0.00560738271725328
0.442968452828271 0.00656719759427839
0.466220795256751 0.00777843887808387
0.489473137685231 0.00980347034756577
0.512725480113711 0.0128739102136216
0.535977822542191 0.014956993753383
0.55923016497067 0.0143849622645812
0.58248250739915 0.0134112467548486
0.60573484982763 0.0108450632354864
0.62898719225611 0.00947960734629411
0.65223953468459 0.00876655644374113
0.67549187711307 0.00933005205660807
0.69874421954155 0.0101252557394105
0.721996561970029 0.0100080450578295
0.745248904398509 0.0102593821168875
0.768501246826989 0.0107032362000177
0.791753589255469 0.0107050890165329
0.815005931683949 0.0104785932488913
0.838258274112429 0.00973975424719836
0.861510616540909 0.00919467475855867
0.884762958969389 0.0097822120052122
0.908015301397869 0.00971162431591627
0.931267643826348 0.00954177276603085
0.954519986254828 0.00817026875277541
0.977772328683308 0.00808668856290958
1.00102467111179 0.0089050439730524
1.02427701354027 0.00966497055268593
1.04752935596875 0.0087277874604652
1.07078169839723 0.00688877422868574
1.09403404082571 0.00545222399434393
1.11728638325419 0.00671639136222898
1.14053872568267 0.00903233274474826
1.16379106811115 0.00955071557346582
1.18704341053963 0.00773946386687414
1.21029575296811 0.00568658983391111
1.23354809539659 0.00704752281381654
1.25680043782507 0.00973810891660632
1.28005278025355 0.0122176055702368
1.30330512268203 0.0120702664243408
1.32655746511051 0.0110890225610048
1.34980980753899 0.0098963316479416
1.37306214996747 0.010479598516862
1.39631449239595 0.0107985545876068
1.41956683482443 0.00905521071443446
1.44281917725291 0.00789678814922092
1.46607151968139 0.007789360686922
1.48932386210987 0.00841541270124625
1.51257620453835 0.00870585503081771
1.53582854696683 0.00834875902740618
1.55908088939531 0.00989287159469633
1.58233323182379 0.00999574641628961
1.60558557425226 0.00994072259687447
1.62883791668074 0.00833885328900919
1.65209025910922 0.00855631192039147
1.6753426015377 0.00882883014222154
1.69859494396618 0.0100709701273455
1.72184728639466 0.0105139257754338
1.74509962882314 0.0124613819927006
1.76835197125162 0.0183847834850177
1.7916043136801 0.027041748673742
1.81485665610858 0.0323958665208971
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00471207285687244
-1.62649002330644 0.00348720610506932
-1.60323768087796 0.00255843124559697
-1.57998533844948 0.00220532153857868
-1.556732996021 0.00204273791879981
-1.53348065359252 0.00220732888298471
-1.51022831116404 0.00213791408596385
-1.48697596873556 0.00185714271035216
-1.46372362630708 0.00187138076428005
-1.4404712838786 0.00207901435021404
-1.41721894145012 0.00210609494316925
-1.39396659902164 0.00190658141527802
-1.37071425659316 0.00183343203019221
-1.34746191416468 0.00190515306243693
-1.3242095717362 0.00188889838134282
-1.30095722930772 0.00197176856484564
-1.27770488687924 0.0019943319465314
-1.25445254445076 0.00189635001778843
-1.23120020202228 0.00182970028448985
-1.2079478595938 0.0019184486504847
-1.18469551716532 0.00196553929380612
-1.16144317473684 0.00184271004664082
-1.13819083230836 0.00188017723212659
-1.11493848987988 0.00199277503577733
-1.0916861474514 0.00221466134326823
-1.06843380502292 0.00225091636973815
-1.04518146259444 0.00230144147865511
-1.02192912016596 0.00241486010475967
-0.998676777737481 0.00248737334399633
-0.975424435309001 0.00269367754084664
-0.952172092880522 0.00290116178290577
-0.928919750452042 0.00304941711306272
-0.905667408023562 0.0031234364025524
-0.882415065595082 0.00340339990419784
-0.859162723166602 0.00384503863982839
-0.835910380738122 0.0044444171617551
-0.812658038309642 0.00498207716840987
-0.789405695881162 0.00567812839228111
-0.766153353452683 0.00650905242694424
-0.742901011024203 0.00751857832014057
-0.719648668595723 0.00833348404342749
-0.696396326167243 0.0090009291022869
-0.673143983738763 0.0098515370354181
-0.649891641310283 0.0111141354149924
-0.626639298881803 0.0123247775507839
-0.603386956453323 0.0135438572899623
-0.580134614024844 0.0146016907128507
-0.556882271596364 0.0160764642291549
-0.533629929167884 0.0175176209487837
-0.510377586739404 0.0190822201240925
-0.487125244310924 0.0208206467783357
-0.463872901882444 0.022879741927345
-0.440620559453964 0.0250242457296203
-0.417368217025484 0.0270763332756162
-0.394115874597004 0.0293850400326586
-0.370863532168525 0.0318157230304565
-0.347611189740045 0.0339534195129176
-0.324358847311565 0.0363913328823608
-0.301106504883085 0.0400877244044708
-0.277854162454605 0.0450611501748009
-0.254601820026125 0.050611319708578
-0.231349477597645 0.0563708072228376
-0.208097135169165 0.0631191245693168
-0.184844792740686 0.0709920993251739
-0.161592450312206 0.0803742217879916
-0.138340107883726 0.0899523614258483
-0.115087765455246 0.0993009716539387
-0.0918354230267661 0.107281145080667
-0.0685830805982862 0.114155964722258
-0.0453307381698063 0.119980561360424
-0.0220783957413265 0.12465234849049
0.00117394668715341 0.127336613398815
0.0244262891156333 0.126484902700683
0.0476786315441132 0.121897244391582
0.070930973972593 0.11402958977328
0.0941833164010729 0.104281904338118
0.117435658829553 0.093366594989078
0.140688001258033 0.0824635404141989
0.163940343686513 0.072140015768564
0.187192686114992 0.0635501342191241
0.210445028543472 0.0570540592579183
0.233697370971952 0.0517525515368426
0.256949713400432 0.0471345032480814
0.280202055828912 0.0427973643227925
0.303454398257392 0.0390763666828488
0.326706740685872 0.0357974562667431
0.349959083114352 0.0329058371463046
0.373211425542831 0.0302914306152343
0.396463767971311 0.0282831239649856
0.419716110399791 0.0267178383758235
0.442968452828271 0.0250007088090591
0.466220795256751 0.0231285815074384
0.489473137685231 0.0211946787598852
0.512725480113711 0.0198967471065368
0.535977822542191 0.018655442526139
0.55923016497067 0.0174343782808223
0.58248250739915 0.0158961459821159
0.60573484982763 0.0143679784402084
0.62898719225611 0.0131166479227446
0.65223953468459 0.0123145579650887
0.67549187711307 0.0116346211443532
0.69874421954155 0.0110271630017305
0.721996561970029 0.0102232914132073
0.745248904398509 0.00942308057409672
0.768501246826989 0.00851058669005286
0.791753589255469 0.00786105836755529
0.815005931683949 0.00733006587359372
0.838258274112429 0.00661901235136173
0.861510616540909 0.00601744092882532
0.884762958969389 0.0051947230133574
0.908015301397869 0.00474746892689631
0.931267643826348 0.00422904904689052
0.954519986254828 0.00399941465573058
0.977772328683308 0.00372226738481863
1.00102467111179 0.00352820334557374
1.02427701354027 0.00338875470824141
1.04752935596875 0.00327272772543033
1.07078169839723 0.00323656161652231
1.09403404082571 0.00295737001365876
1.11728638325419 0.00273282090541851
1.14053872568267 0.00272786357063826
1.16379106811115 0.00280514736279977
1.18704341053963 0.00278610091848521
1.21029575296811 0.0028368201761958
1.23354809539659 0.00279058371183907
1.25680043782507 0.00253790049605799
1.28005278025355 0.00238711052212749
1.30330512268203 0.0024203767210198
1.32655746511051 0.0024684711469702
1.34980980753899 0.00253698608097839
1.37306214996747 0.00275565609029894
1.39631449239595 0.00300440306745962
1.41956683482443 0.00306574201025139
1.44281917725291 0.00295826658872986
1.46607151968139 0.00275012734179922
1.48932386210987 0.002791850334643
1.51257620453835 0.00302933739475315
1.53582854696683 0.00324365761466266
1.55908088939531 0.00318723009962186
1.58233323182379 0.00328491993424105
1.60558557425226 0.00342793065246575
1.62883791668074 0.00365036631507277
1.65209025910922 0.00355532196526752
1.6753426015377 0.00342602959261094
1.69859494396618 0.00326699883078615
1.72184728639466 0.00350829557786092
1.74509962882314 0.00367662835764064
1.76835197125162 0.00421530592688193
1.7916043136801 0.0055130904311062
1.81485665610858 0.00738982927201272
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00529799855877964
-1.60323768087796 0.00274502790756981
-1.556732996021 0.00221490334589317
-1.51022831116404 0.00189832148945137
-1.46372362630708 0.00180427925935472
-1.41721894145012 0.00189916112740978
-1.37071425659316 0.00184424675800018
-1.3242095717362 0.00186866850972299
-1.27770488687924 0.00159712975093937
-1.23120020202228 0.00187214042072592
-1.18469551716532 0.00183829681248057
-1.13819083230836 0.00179423231035041
-1.0916861474514 0.00184016401244429
-1.04518146259444 0.00198161261691855
-0.998676777737481 0.00227853928392469
-0.952172092880522 0.00239666271207181
-0.905667408023562 0.00290701935090902
-0.859162723166602 0.00364452754893174
-0.812658038309642 0.00443750834726181
-0.766153353452683 0.00515856541250171
-0.719648668595723 0.0065125627457131
-0.673143983738763 0.00801006964572012
-0.626639298881803 0.00995645475478927
-0.580134614024844 0.0120294972919938
-0.533629929167884 0.0141167903920947
-0.487125244310924 0.0162121708449968
-0.440620559453964 0.0191561834604926
-0.394115874597004 0.0228604376164753
-0.347611189740045 0.0282751798063754
-0.301106504883085 0.0352832854068868
-0.254601820026125 0.0431295220020442
-0.208097135169165 0.0487071798658517
-0.161592450312206 0.0454332730858446
-0.115087765455246 0.0337473391139563
-0.0685830805982862 0.0193929535889815
-0.0220783957413265 0.00933913236454304
0.0244262891156333 0.0142869628409798
0.070930973972593 0.0328463474436242
0.117435658829553 0.0454383270014817
0.163940343686513 0.0475000583955332
0.210445028543472 0.0402275963249837
0.256949713400432 0.0326047868649088
0.303454398257392 0.0254774797241355
0.349959083114352 0.0197616939298258
0.396463767971311 0.0158760142471286
0.442968452828271 0.0129546767433593
0.489473137685231 0.0111918682739696
0.535977822542191 0.0098403436467269
0.58248250739915 0.00891171064425259
0.62898719225611 0.00803193990632955
0.67549187711307 0.00721182449332964
0.721996561970029 0.00669101190723317
0.768501246826989 0.00607702035265326
0.815005931683949 0.00543393899333992
0.861510616540909 0.00456190953216456
0.908015301397869 0.00403417629400036
0.954519986254828 0.00336800606940388
1.00102467111179 0.0032040661213114
1.04752935596875 0.00295318925121594
1.09403404082571 0.00259494312840993
1.14053872568267 0.00268418347619016
1.18704341053963 0.00262513880226943
1.23354809539659 0.00284963438477591
1.28005278025355 0.00259318365763985
1.32655746511051 0.00219889652382233
1.37306214996747 0.00233268228069867
1.41956683482443 0.00236874164682074
1.46607151968139 0.00237030263619949
1.51257620453835 0.00275124524472096
1.55908088939531 0.00259985764525743
1.60558557425226 0.00268207429432611
1.65209025910922 0.00288199272023254
1.69859494396618 0.00307915076711918
1.74509962882314 0.00347408736907525
1.7916043136801 0.00493100628915919
};
\draw (axis cs:0.5,-0.5) node[
  scale=1.25,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.63$};

\nextgroupplot[
hide x axis,
hide y axis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\end{groupplot}

\end{tikzpicture}


==> tikz_matplotlib/perfiles_Ur0.66.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.941176470588235,1,1}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00771556549693776
-1.62649002330644 0.0065305078080651
-1.60323768087796 0.00471895013075006
-1.57998533844948 0.00410577432631596
-1.556732996021 0.00282968610347832
-1.53348065359252 0.00150918602676606
-1.51022831116404 0.001361628805698
-1.48697596873556 0.00239707917932612
-1.46372362630708 0.00402864613295056
-1.4404712838786 0.00447030047975501
-1.41721894145012 0.00458845621717788
-1.39396659902164 0.00398117396851033
-1.37071425659316 0.00333612033831988
-1.34746191416468 0.00235961290223299
-1.3242095717362 0.00197504122696846
-1.30095722930772 0.0018884934277657
-1.27770488687924 0.00197811939292336
-1.25445254445076 0.00169281148677232
-1.23120020202228 0.0011987149357508
-1.2079478595938 0.00122747802501515
-1.18469551716532 0.00171749144251766
-1.16144317473684 0.00275933808179559
-1.13819083230836 0.00314095895108191
-1.11493848987988 0.0026171184065951
-1.0916861474514 0.00215872267463226
-1.06843380502292 0.00237789583140189
-1.04518146259444 0.00283932960591273
-1.02192912016596 0.00258739103354626
-0.998676777737481 0.00277123611618862
-0.975424435309001 0.00378874767919429
-0.952172092880522 0.00471683292832315
-0.928919750452042 0.0053848983764242
-0.905667408023562 0.00489126634088246
-0.882415065595082 0.00429401108193695
-0.859162723166602 0.00398166210092207
-0.835910380738122 0.00403438271891301
-0.812658038309642 0.00449460952980886
-0.789405695881162 0.00566578015585773
-0.766153353452683 0.00824446440937043
-0.742901011024203 0.0121455614658938
-0.719648668595723 0.0155228774777197
-0.696396326167243 0.0192645732216333
-0.673143983738763 0.0220207411657404
-0.649891641310283 0.0254813479483072
-0.626639298881803 0.027827946695129
-0.603386956453323 0.0290594457703481
-0.580134614024844 0.0281503655559255
-0.556882271596364 0.0277108025699046
-0.533629929167884 0.0284632807315518
-0.510377586739404 0.0300462799517598
-0.487125244310924 0.0313332392539692
-0.463872901882444 0.0326692929554274
-0.440620559453964 0.0347836729891125
-0.417368217025484 0.0368878628685486
-0.394115874597004 0.0394318702040062
-0.370863532168525 0.0428408320642844
-0.347611189740045 0.0464987910249909
-0.324358847311565 0.0497691709787309
-0.301106504883085 0.0522163303388775
-0.277854162454605 0.053740963282456
-0.254601820026125 0.0551019127192003
-0.231349477597645 0.0562554630876067
-0.208097135169165 0.0571987832132181
-0.184844792740686 0.0572944449020945
-0.161592450312206 0.0565466036654137
-0.138340107883726 0.0550970004044351
-0.115087765455246 0.0531024893002613
-0.0918354230267661 0.0504908468537187
-0.0685830805982862 0.0475302077355915
-0.0453307381698063 0.0438412034103656
-0.0220783957413265 0.0396552702407301
0.00117394668715341 0.0357833108826577
0.0244262891156333 0.0329575075105121
0.0476786315441132 0.0303368142455937
0.070930973972593 0.027083414032026
0.0941833164010729 0.0245615429353513
0.117435658829553 0.0224805421672207
0.140688001258033 0.021049542499355
0.163940343686513 0.0199944345279629
0.187192686114992 0.0210276543139624
0.210445028543472 0.0231416443643324
0.233697370971952 0.0249765975650095
0.256949713400432 0.0257603027557216
0.280202055828912 0.0275571191937326
0.303454398257392 0.0292307439101413
0.326706740685872 0.0309271036697243
0.349959083114352 0.0318374284733966
0.373211425542831 0.0325161640544614
0.396463767971311 0.033162990146747
0.419716110399791 0.0335605390494332
0.442968452828271 0.0340702828568996
0.466220795256751 0.0349886416282179
0.489473137685231 0.0358221156835196
0.512725480113711 0.0369002720637991
0.535977822542191 0.0380058770307504
0.55923016497067 0.0385296978421015
0.58248250739915 0.0380432956377029
0.60573484982763 0.0354963858133378
0.62898719225611 0.0333107763848283
0.65223953468459 0.0304790835534867
0.67549187711307 0.0276770854500461
0.69874421954155 0.0235415566799072
0.721996561970029 0.0199227218783021
0.745248904398509 0.01601554937248
0.768501246826989 0.012855901142705
0.791753589255469 0.0101127000527353
0.815005931683949 0.00902872985002521
0.838258274112429 0.00808014909476839
0.861510616540909 0.00718421165422007
0.884762958969389 0.00677782944170339
0.908015301397869 0.00758504135163712
0.931267643826348 0.00812501834951239
0.954519986254828 0.00720994089898012
0.977772328683308 0.00632658867612672
1.00102467111179 0.00556036096519973
1.02427701354027 0.00477460448894209
1.04752935596875 0.00340916576663377
1.07078169839723 0.00336854055260791
1.09403404082571 0.00411989230876426
1.11728638325419 0.00618331428916142
1.14053872568267 0.00709387518283686
1.16379106811115 0.00782272698007849
1.18704341053963 0.0071244511757074
1.21029575296811 0.00692789722844236
1.23354809539659 0.00597998131387417
1.25680043782507 0.00620258763330239
1.28005278025355 0.00707276963889994
1.30330512268203 0.00859923604871455
1.32655746511051 0.00854132587438846
1.34980980753899 0.00846049114719109
1.37306214996747 0.00968646524264957
1.39631449239595 0.0102221773124713
1.41956683482443 0.0086879143994368
1.44281917725291 0.00611243381066489
1.46607151968139 0.00542567013358592
1.48932386210987 0.00555097781367369
1.51257620453835 0.00671977286002217
1.53582854696683 0.00759560524728005
1.55908088939531 0.0075740727536942
1.58233323182379 0.00772960154046686
1.60558557425226 0.00698515061138266
1.62883791668074 0.00626146951416137
1.65209025910922 0.00546327889334704
1.6753426015377 0.0057629842247608
1.69859494396618 0.00887955532581216
1.72184728639466 0.0126231181102108
1.74509962882314 0.0175802271014988
1.76835197125162 0.0229194931629454
1.7916043136801 0.0285033336049542
1.81485665610858 0.0312909498075487
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00418325005737953
-1.62649002330644 0.00321197498583992
-1.60323768087796 0.00279917979343469
-1.57998533844948 0.00234789868861526
-1.556732996021 0.00215283884836631
-1.53348065359252 0.00217176852773118
-1.51022831116404 0.00225861233867831
-1.48697596873556 0.00229431943524774
-1.46372362630708 0.00213824045780554
-1.4404712838786 0.00218789458654165
-1.41721894145012 0.00227247074136319
-1.39396659902164 0.00235514825914789
-1.37071425659316 0.00240797519774168
-1.34746191416468 0.0025184428490081
-1.3242095717362 0.00265076157245638
-1.30095722930772 0.0026348919269216
-1.27770488687924 0.00255382219376166
-1.25445254445076 0.00258817245309924
-1.23120020202228 0.0027660883789831
-1.2079478595938 0.00286398608646771
-1.18469551716532 0.003099437665975
-1.16144317473684 0.0034587562933332
-1.13819083230836 0.0037116553157436
-1.11493848987988 0.00390133342742402
-1.0916861474514 0.00397254903888883
-1.06843380502292 0.0041625793181169
-1.04518146259444 0.00441107322529543
-1.02192912016596 0.00456979486418682
-0.998676777737481 0.00476109349472805
-0.975424435309001 0.00516240123239028
-0.952172092880522 0.00560621535533611
-0.928919750452042 0.00600502734490414
-0.905667408023562 0.00638187450482834
-0.882415065595082 0.00675851207448939
-0.859162723166602 0.00715708336820645
-0.835910380738122 0.00757764699988993
-0.812658038309642 0.00803559688873573
-0.789405695881162 0.00842359600983062
-0.766153353452683 0.00885565028021807
-0.742901011024203 0.00936210663604809
-0.719648668595723 0.00976622044579731
-0.696396326167243 0.0102341235475734
-0.673143983738763 0.0107911612351111
-0.649891641310283 0.0117781445071598
-0.626639298881803 0.0127010674975614
-0.603386956453323 0.0136226640517027
-0.580134614024844 0.014496905677052
-0.556882271596364 0.0151849054777682
-0.533629929167884 0.0160026622649266
-0.510377586739404 0.0169992024922341
-0.487125244310924 0.0182380651952403
-0.463872901882444 0.0190985746311425
-0.440620559453964 0.0197423780501057
-0.417368217025484 0.0204021824309268
-0.394115874597004 0.0213281555589778
-0.370863532168525 0.0222185720604825
-0.347611189740045 0.0229365025007751
-0.324358847311565 0.0238186862330979
-0.301106504883085 0.02508126489672
-0.277854162454605 0.0265768549930397
-0.254601820026125 0.0279418220481063
-0.231349477597645 0.0294251330006738
-0.208097135169165 0.0305661935595009
-0.184844792740686 0.0316056603594618
-0.161592450312206 0.0325011708641184
-0.138340107883726 0.0338865672964887
-0.115087765455246 0.0355309938103052
-0.0918354230267661 0.0368559623449549
-0.0685830805982862 0.0377775632951408
-0.0453307381698063 0.0382841844374995
-0.0220783957413265 0.0383014056712326
0.00117394668715341 0.0381796900775928
0.0244262891156333 0.0378029595786914
0.0476786315441132 0.0373686576665521
0.070930973972593 0.0368052517720469
0.0941833164010729 0.0364941475708498
0.117435658829553 0.0362166634175017
0.140688001258033 0.0355490874274948
0.163940343686513 0.0347166364454445
0.187192686114992 0.0340574872608521
0.210445028543472 0.0332666793383488
0.233697370971952 0.0324615689535429
0.256949713400432 0.0312326795652677
0.280202055828912 0.0299791870258113
0.303454398257392 0.0287874687160762
0.326706740685872 0.02792059995706
0.349959083114352 0.0267927803714933
0.373211425542831 0.0254476334519429
0.396463767971311 0.0241336252278015
0.419716110399791 0.0232426388434215
0.442968452828271 0.0222410616860986
0.466220795256751 0.020990749280584
0.489473137685231 0.0199167668373079
0.512725480113711 0.0188091612367452
0.535977822542191 0.0179837043846662
0.55923016497067 0.0169062842001486
0.58248250739915 0.016123670913457
0.60573484982763 0.0154132926699064
0.62898719225611 0.0144807899824986
0.65223953468459 0.0135945746581416
0.67549187711307 0.0126828812961417
0.69874421954155 0.0119074293216524
0.721996561970029 0.0110269982367518
0.745248904398509 0.01035019983365
0.768501246826989 0.0097985208212851
0.791753589255469 0.00932599103053397
0.815005931683949 0.00887803428457326
0.838258274112429 0.00829086458399672
0.861510616540909 0.00777637911035988
0.884762958969389 0.00741397410029105
0.908015301397869 0.00717976575127408
0.931267643826348 0.00672719016912249
0.954519986254828 0.00628113040559127
0.977772328683308 0.00587481194355655
1.00102467111179 0.00560059631863514
1.02427701354027 0.00515131552306469
1.04752935596875 0.00472732927495985
1.07078169839723 0.00438742445069017
1.09403404082571 0.00421139113668404
1.11728638325419 0.00418143855833262
1.14053872568267 0.00430210143955678
1.16379106811115 0.00434889164236518
1.18704341053963 0.00407470534388873
1.21029575296811 0.00395338779765908
1.23354809539659 0.00363343532357049
1.25680043782507 0.00348623857822554
1.28005278025355 0.00344226304388188
1.30330512268203 0.00339515541046068
1.32655746511051 0.00313388461453711
1.34980980753899 0.00305811599413761
1.37306214996747 0.00292336229730153
1.39631449239595 0.00275166816391219
1.41956683482443 0.00278514828071225
1.44281917725291 0.00305696376259784
1.46607151968139 0.00301563179674903
1.48932386210987 0.00315158689452994
1.51257620453835 0.00297853941097393
1.53582854696683 0.00292810315560163
1.55908088939531 0.00283223287509143
1.58233323182379 0.00286166252462488
1.60558557425226 0.00279965539728309
1.62883791668074 0.00280337449562385
1.65209025910922 0.00285585979004336
1.6753426015377 0.00274928717883923
1.69859494396618 0.00275480136005838
1.72184728639466 0.00316217918787671
1.74509962882314 0.00328919387922491
1.76835197125162 0.00353742118376103
1.7916043136801 0.00435306936293394
1.81485665610858 0.00615126924183652
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00591609488090597
-1.60323768087796 0.00437640092688662
-1.556732996021 0.00403008868408926
-1.51022831116404 0.00408713354194083
-1.46372362630708 0.00420654550778568
-1.41721894145012 0.00421593412220017
-1.37071425659316 0.0042976072083293
-1.3242095717362 0.00477435201727721
-1.27770488687924 0.00471203504402849
-1.23120020202228 0.00476404794965059
-1.18469551716532 0.00507448738724032
-1.13819083230836 0.00541097963087922
-1.0916861474514 0.00603114085629589
-1.04518146259444 0.00626170112954174
-0.998676777737481 0.00683057413673161
-0.952172092880522 0.00753555965072281
-0.905667408023562 0.0084059234500915
-0.859162723166602 0.00876448317107115
-0.812658038309642 0.00974785045831759
-0.766153353452683 0.0116798491042997
-0.719648668595723 0.0133226227193925
-0.673143983738763 0.0141773237004626
-0.626639298881803 0.0138305027680452
-0.580134614024844 0.0136289672376425
-0.533629929167884 0.0135237599705057
-0.487125244310924 0.0137967360575148
-0.440620559453964 0.0133174204356366
-0.394115874597004 0.0124993242343114
-0.347611189740045 0.0121351981022561
-0.301106504883085 0.0121868066249469
-0.254601820026125 0.0121808687665812
-0.208097135169165 0.0109775924666949
-0.161592450312206 0.00931946970864053
-0.115087765455246 0.00800576224296357
-0.0685830805982862 0.00682511063656867
-0.0220783957413265 0.00562602269714104
0.0244262891156333 0.00540615552814129
0.070930973972593 0.00525115350171511
0.117435658829553 0.00551640068080326
0.163940343686513 0.00636548406831258
0.210445028543472 0.00707058433042606
0.256949713400432 0.00789817414913471
0.303454398257392 0.00895138659369426
0.349959083114352 0.0102380103824866
0.396463767971311 0.0110020199360345
0.442968452828271 0.0118453091062024
0.489473137685231 0.0126019499993075
0.535977822542191 0.0129243356614553
0.58248250739915 0.0136717038159407
0.62898719225611 0.0132303262603419
0.67549187711307 0.0129009144387431
0.721996561970029 0.0122789429285362
0.768501246826989 0.0109767139782808
0.815005931683949 0.00911366712458389
0.861510616540909 0.00838606804493987
0.908015301397869 0.00761217555213737
0.954519986254828 0.0073303940903314
1.00102467111179 0.00688869887051134
1.04752935596875 0.00614930451229471
1.09403404082571 0.00574830814424543
1.14053872568267 0.00539866734589255
1.18704341053963 0.00510977419088441
1.23354809539659 0.00489463216928506
1.28005278025355 0.00444683970605239
1.32655746511051 0.0043236182983246
1.37306214996747 0.00357656446280128
1.41956683482443 0.00388920585635449
1.46607151968139 0.00424300555746498
1.51257620453835 0.00392359999611608
1.55908088939531 0.00368986847462165
1.60558557425226 0.00344370601064373
1.65209025910922 0.00371116839425439
1.69859494396618 0.00414229992162439
1.74509962882314 0.00406928059544645
1.7916043136801 0.00539603595676695
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=0.98$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00721780093458852
-1.62649002330644 0.0074607286171317
-1.60323768087796 0.00702333041627154
-1.57998533844948 0.00590070723006795
-1.556732996021 0.00343937179866755
-1.53348065359252 0.000794627507156553
-1.51022831116404 0.000420493677580238
-1.48697596873556 0.00241889927747049
-1.46372362630708 0.00410212845128752
-1.4404712838786 0.00519997268842777
-1.41721894145012 0.00495300766381527
-1.39396659902164 0.00641772903944179
-1.37071425659316 0.00716106736216219
-1.34746191416468 0.00712748976632416
-1.3242095717362 0.0069393094661645
-1.30095722930772 0.00733542196372269
-1.27770488687924 0.00900667453663652
-1.25445254445076 0.00973744914864294
-1.23120020202228 0.00953469556993978
-1.2079478595938 0.00784579211156073
-1.18469551716532 0.00744609191177889
-1.16144317473684 0.00695990676436228
-1.13819083230836 0.00711330383797801
-1.11493848987988 0.00667375262647543
-1.0916861474514 0.00735857142297453
-1.06843380502292 0.00789618870345018
-1.04518146259444 0.00818526340411358
-1.02192912016596 0.00718210612640746
-0.998676777737481 0.00700304993028529
-0.975424435309001 0.00637742917944581
-0.952172092880522 0.00737413046905089
-0.928919750452042 0.00864252552505914
-0.905667408023562 0.0101600028187228
-0.882415065595082 0.0104199517610386
-0.859162723166602 0.0101901101218167
-0.835910380738122 0.0108270239476276
-0.812658038309642 0.0116246532367197
-0.789405695881162 0.0128195950334556
-0.766153353452683 0.0149365688544925
-0.742901011024203 0.0180138844487132
-0.719648668595723 0.0223360897779271
-0.696396326167243 0.0260815139138369
-0.673143983738763 0.0297249721244199
-0.649891641310283 0.0323636361369581
-0.626639298881803 0.0341968222208088
-0.603386956453323 0.034605331254935
-0.580134614024844 0.0342840019349282
-0.556882271596364 0.0338371306652972
-0.533629929167884 0.0348024268456207
-0.510377586739404 0.0365104732636861
-0.487125244310924 0.0386374796750637
-0.463872901882444 0.0410426151372931
-0.440620559453964 0.0431617129462025
-0.417368217025484 0.0463660598048024
-0.394115874597004 0.0496595057254594
-0.370863532168525 0.0528703238913583
-0.347611189740045 0.0544741021139083
-0.324358847311565 0.0547677742120975
-0.301106504883085 0.0540275147329282
-0.277854162454605 0.0525927186215399
-0.254601820026125 0.0501389024835311
-0.231349477597645 0.0465106315595101
-0.208097135169165 0.0416311925527776
-0.184844792740686 0.0362683096640539
-0.161592450312206 0.030823776786672
-0.138340107883726 0.0253437859060521
-0.115087765455246 0.0195346985002596
-0.0918354230267661 0.0137591018207166
-0.0685830805982862 0.00942390679174116
-0.0453307381698063 0.00561493349507568
-0.0220783957413265 0.00330262544234282
0.00117394668715341 0.00164287556679388
0.0244262891156333 0.0016384320005696
0.0476786315441132 0.00196784281557783
0.070930973972593 0.00378882242335911
0.0941833164010729 0.00713714542649433
0.117435658829553 0.0126907381473037
0.140688001258033 0.0186293938684608
0.163940343686513 0.0242171348340137
0.187192686114992 0.0283273410069808
0.210445028543472 0.0309426812190405
0.233697370971952 0.0327485944445109
0.256949713400432 0.0341200716528407
0.280202055828912 0.035063358518533
0.303454398257392 0.0347588913928119
0.326706740685872 0.0332335164535839
0.349959083114352 0.031275823810016
0.373211425542831 0.029496612052486
0.396463767971311 0.0279861120359118
0.419716110399791 0.0250872952462389
0.442968452828271 0.0234600248348572
0.466220795256751 0.0227188908000023
0.489473137685231 0.0233905872674084
0.512725480113711 0.0231709024504979
0.535977822542191 0.0235065896774314
0.55923016497067 0.0244997670678037
0.58248250739915 0.0261343240203596
0.60573484982763 0.026707017296749
0.62898719225611 0.0262718245291251
0.65223953468459 0.0246927316667278
0.67549187711307 0.0232834375207812
0.69874421954155 0.0219889200294179
0.721996561970029 0.0205887729123746
0.745248904398509 0.0185665955274387
0.768501246826989 0.0163230433855404
0.791753589255469 0.0142278844933767
0.815005931683949 0.011901757588549
0.838258274112429 0.00988128941860416
0.861510616540909 0.0079195697128288
0.884762958969389 0.00790154469599866
0.908015301397869 0.00783420338136965
0.931267643826348 0.0084949323532592
0.954519986254828 0.00821909570093926
0.977772328683308 0.00723579526180151
1.00102467111179 0.00601971741814438
1.02427701354027 0.00561729790396355
1.04752935596875 0.00578479957679327
1.07078169839723 0.00544914518128696
1.09403404082571 0.00417696304230872
1.11728638325419 0.0029317972179884
1.14053872568267 0.00279618036465967
1.16379106811115 0.0033351104679588
1.18704341053963 0.00491845401025845
1.21029575296811 0.00727861323092854
1.23354809539659 0.0077089306777722
1.25680043782507 0.00760870507390901
1.28005278025355 0.00540703856682083
1.30330512268203 0.00581801897073258
1.32655746511051 0.00571621427744346
1.34980980753899 0.00655310715188091
1.37306214996747 0.00564104675042389
1.39631449239595 0.00694377708833404
1.41956683482443 0.00775050733383996
1.44281917725291 0.00800366191502041
1.46607151968139 0.00692688996777711
1.48932386210987 0.00631483085350558
1.51257620453835 0.0073138938172344
1.53582854696683 0.0092769696307823
1.55908088939531 0.0100751411476254
1.58233323182379 0.00979005719089579
1.60558557425226 0.00868550392868876
1.62883791668074 0.00886123134164249
1.65209025910922 0.00982294571226659
1.6753426015377 0.0116380611145818
1.69859494396618 0.0143297539611905
1.72184728639466 0.0183646828554665
1.74509962882314 0.0226264485657666
1.76835197125162 0.0279884088116607
1.7916043136801 0.0329610927312589
1.81485665610858 0.0357821907518322
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00354217152117014
-1.62649002330644 0.00252457716004303
-1.60323768087796 0.00185384545168781
-1.57998533844948 0.00173879230615887
-1.556732996021 0.00166274894223651
-1.53348065359252 0.00161532677797732
-1.51022831116404 0.00178590316134252
-1.48697596873556 0.00175034567363801
-1.46372362630708 0.00175998796403978
-1.4404712838786 0.00168445351716417
-1.41721894145012 0.00179687269996563
-1.39396659902164 0.00188495172623153
-1.37071425659316 0.00195454038188608
-1.34746191416468 0.002155176418156
-1.3242095717362 0.00226216221057563
-1.30095722930772 0.00236751199181016
-1.27770488687924 0.00239343328812386
-1.25445254445076 0.00256491535926128
-1.23120020202228 0.00289839106867774
-1.2079478595938 0.0032787136370798
-1.18469551716532 0.0035947148901099
-1.16144317473684 0.00360050769152893
-1.13819083230836 0.00363459569311812
-1.11493848987988 0.00371949950019032
-1.0916861474514 0.00399250088575973
-1.06843380502292 0.00425897677183322
-1.04518146259444 0.00458402043186157
-1.02192912016596 0.00485686672628976
-0.998676777737481 0.00502167954127023
-0.975424435309001 0.0052164278060845
-0.952172092880522 0.00554821933921452
-0.928919750452042 0.00603073947824309
-0.905667408023562 0.00646156330459871
-0.882415065595082 0.00683287781402553
-0.859162723166602 0.00711322764194227
-0.835910380738122 0.00750520536433713
-0.812658038309642 0.0079123351452857
-0.789405695881162 0.00855747125049487
-0.766153353452683 0.00924430604881622
-0.742901011024203 0.0100479575984097
-0.719648668595723 0.0106758700656871
-0.696396326167243 0.0113441380636173
-0.673143983738763 0.0124212037708796
-0.649891641310283 0.0136340774237565
-0.626639298881803 0.0147713269799046
-0.603386956453323 0.0158208524875619
-0.580134614024844 0.0168305085821171
-0.556882271596364 0.0181328348290711
-0.533629929167884 0.0195285126515614
-0.510377586739404 0.0211344536775316
-0.487125244310924 0.0227033358303876
-0.463872901882444 0.0239132666261599
-0.440620559453964 0.0249691100652547
-0.417368217025484 0.026127627893559
-0.394115874597004 0.02759128317129
-0.370863532168525 0.0291547598653281
-0.347611189740045 0.0307004783508018
-0.324358847311565 0.0321309772174774
-0.301106504883085 0.0333699983695415
-0.277854162454605 0.0347555239771582
-0.254601820026125 0.0362690327207173
-0.231349477597645 0.0378380734200943
-0.208097135169165 0.0392910731458167
-0.184844792740686 0.0401922166319111
-0.161592450312206 0.0414145696439101
-0.138340107883726 0.0426001700939638
-0.115087765455246 0.0439745217195165
-0.0918354230267661 0.0453663668281984
-0.0685830805982862 0.0471099565975882
-0.0453307381698063 0.0487089981088857
-0.0220783957413265 0.0499141227341356
0.00117394668715341 0.0508093388223894
0.0244262891156333 0.0517241129575269
0.0476786315441132 0.0523470367048143
0.070930973972593 0.0522172659889059
0.0941833164010729 0.0517838454811107
0.117435658829553 0.0511882367953941
0.140688001258033 0.050522080435276
0.163940343686513 0.0492593533469069
0.187192686114992 0.047362698656848
0.210445028543472 0.0452222350708733
0.233697370971952 0.0430306016860935
0.256949713400432 0.0407963833975364
0.280202055828912 0.0386954231194575
0.303454398257392 0.0367556549313974
0.326706740685872 0.0349690809101413
0.349959083114352 0.033105801236974
0.373211425542831 0.03126418395732
0.396463767971311 0.0295784664094737
0.419716110399791 0.0283289991900095
0.442968452828271 0.0272463779264971
0.466220795256751 0.0257926098128757
0.489473137685231 0.0240681852718384
0.512725480113711 0.0223285221751304
0.535977822542191 0.0210907389869525
0.55923016497067 0.0198388388741713
0.58248250739915 0.0184906089473264
0.60573484982763 0.0170346496800142
0.62898719225611 0.015762129883646
0.65223953468459 0.0145736643755191
0.67549187711307 0.013488468686853
0.69874421954155 0.0123280789795039
0.721996561970029 0.0109881993157197
0.745248904398509 0.00979372546008426
0.768501246826989 0.00905956460583124
0.791753589255469 0.00858415137847553
0.815005931683949 0.00826665478859394
0.838258274112429 0.00797775152924068
0.861510616540909 0.00759235172164385
0.884762958969389 0.00705142826692512
0.908015301397869 0.00649932803769617
0.931267643826348 0.00617717151212636
0.954519986254828 0.00593465510452968
0.977772328683308 0.00564110799653169
1.00102467111179 0.00530218534048774
1.02427701354027 0.00494641856676278
1.04752935596875 0.00448840131885446
1.07078169839723 0.00411856705333902
1.09403404082571 0.00401375850492285
1.11728638325419 0.00385583072194649
1.14053872568267 0.00374092700583406
1.16379106811115 0.00361858571626092
1.18704341053963 0.00348958453077909
1.21029575296811 0.00340403412627069
1.23354809539659 0.00340187533328314
1.25680043782507 0.00334735650775702
1.28005278025355 0.00312735707054521
1.30330512268203 0.00287087081822106
1.32655746511051 0.00283404144376925
1.34980980753899 0.00275067953627644
1.37306214996747 0.00257663285193538
1.39631449239595 0.00268432558170267
1.41956683482443 0.00274284857604224
1.44281917725291 0.00267106340586136
1.46607151968139 0.00249223025822591
1.48932386210987 0.00241829295455062
1.51257620453835 0.00231900166415263
1.53582854696683 0.00240501379141011
1.55908088939531 0.00275170161404464
1.58233323182379 0.00266102144840944
1.60558557425226 0.0023827975929275
1.62883791668074 0.0023887946973699
1.65209025910922 0.00245582633265203
1.6753426015377 0.00256552425624985
1.69859494396618 0.002636466574617
1.72184728639466 0.00274017435016774
1.74509962882314 0.00269667795483346
1.76835197125162 0.00269271195389305
1.7916043136801 0.00370661408616997
1.81485665610858 0.00540666464988957
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00442957114160859
-1.60323768087796 0.00305332565964754
-1.556732996021 0.00319401679007317
-1.51022831116404 0.00319940023019851
-1.46372362630708 0.00293948278576783
-1.41721894145012 0.0032183037112803
-1.37071425659316 0.003438831356268
-1.3242095717362 0.00343196836612977
-1.27770488687924 0.00372395662906956
-1.23120020202228 0.00385747833339019
-1.18469551716532 0.00440771311947876
-1.13819083230836 0.00462866762126752
-1.0916861474514 0.00525380027551023
-1.04518146259444 0.00539150066161754
-0.998676777737481 0.00599043844390777
-0.952172092880522 0.00663588281841688
-0.905667408023562 0.0076423072221642
-0.859162723166602 0.00861139418706477
-0.812658038309642 0.00975447961276426
-0.766153353452683 0.0111671539552972
-0.719648668595723 0.012785802920655
-0.673143983738763 0.0134179978818494
-0.626639298881803 0.0134161523502559
-0.580134614024844 0.014033677841004
-0.533629929167884 0.0146983573356207
-0.487125244310924 0.014949213011228
-0.440620559453964 0.0146476801331209
-0.394115874597004 0.0144434154433125
-0.347611189740045 0.014169316262875
-0.301106504883085 0.0129772712290953
-0.254601820026125 0.0110958923201855
-0.208097135169165 0.00911659164070506
-0.161592450312206 0.00762520421158027
-0.115087765455246 0.00704672926360673
-0.0685830805982862 0.00657469268244138
-0.0220783957413265 0.00573687489407951
0.0244262891156333 0.00506324257542931
0.070930973972593 0.00475462768467844
0.117435658829553 0.00527985902249473
0.163940343686513 0.00794797614356004
0.210445028543472 0.0116715698887179
0.256949713400432 0.0138452605396162
0.303454398257392 0.0144404658714153
0.349959083114352 0.0140028647917617
0.396463767971311 0.013324154789848
0.442968452828271 0.0133885975916332
0.489473137685231 0.0130760748610239
0.535977822542191 0.0133610330412645
0.58248250739915 0.0134729117697179
0.62898719225611 0.0141642891047067
0.67549187711307 0.0137289340860343
0.721996561970029 0.0132231711100465
0.768501246826989 0.0115346243863882
0.815005931683949 0.00946968070125226
0.861510616540909 0.00820878058521207
0.908015301397869 0.0072573771115084
0.954519986254828 0.00664089469091386
1.00102467111179 0.00585940030301818
1.04752935596875 0.00532490663218896
1.09403404082571 0.00471800796924796
1.14053872568267 0.00440704514304533
1.18704341053963 0.00380565915716379
1.23354809539659 0.00365717824200066
1.28005278025355 0.00343531022588257
1.32655746511051 0.00325918129919831
1.37306214996747 0.00288994727704934
1.41956683482443 0.00277429360384383
1.46607151968139 0.00285096130360426
1.51257620453835 0.00283985227435205
1.55908088939531 0.0027993199492103
1.60558557425226 0.00261907179697575
1.65209025910922 0.00277019775714847
1.69859494396618 0.00298817478932934
1.74509962882314 0.0031983898254231
1.7916043136801 0.00429747109019454
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.14$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00492272213483326
-1.62649002330644 0.00552317450035763
-1.60323768087796 0.00589866659097509
-1.57998533844948 0.00578257856834315
-1.556732996021 0.00497984319037977
-1.53348065359252 0.00472459037424663
-1.51022831116404 0.00598440022777515
-1.48697596873556 0.00649427689773093
-1.46372362630708 0.00638171498565076
-1.4404712838786 0.00654352548054623
-1.41721894145012 0.00719578129716551
-1.39396659902164 0.00757761141503596
-1.37071425659316 0.00673467279724097
-1.34746191416468 0.00561231872370597
-1.3242095717362 0.00466949299022493
-1.30095722930772 0.00442794892534114
-1.27770488687924 0.00474181407338315
-1.25445254445076 0.00564881221122954
-1.23120020202228 0.00651136720478889
-1.2079478595938 0.00713238901660755
-1.18469551716532 0.00772549916145102
-1.16144317473684 0.00807470089768011
-1.13819083230836 0.00859615979109744
-1.11493848987988 0.00849537500628557
-1.0916861474514 0.00837546809968677
-1.06843380502292 0.00852996290821919
-1.04518146259444 0.00914537418870456
-1.02192912016596 0.00945734096766717
-0.998676777737481 0.00877859748519179
-0.975424435309001 0.00810482020658824
-0.952172092880522 0.00857528255118526
-0.928919750452042 0.0105045888334711
-0.905667408023562 0.0131873499520808
-0.882415065595082 0.0151572580573928
-0.859162723166602 0.0165099727848148
-0.835910380738122 0.0171335594806784
-0.812658038309642 0.017826289055762
-0.789405695881162 0.0194712255547752
-0.766153353452683 0.0214487100984639
-0.742901011024203 0.0234684421615436
-0.719648668595723 0.0240538218803597
-0.696396326167243 0.0232408005024664
-0.673143983738763 0.0207971732303342
-0.649891641310283 0.0170740912024465
-0.626639298881803 0.0135824629092967
-0.603386956453323 0.0119418744682562
-0.580134614024844 0.0125679031204215
-0.556882271596364 0.0150791554543889
-0.533629929167884 0.0192940657300982
-0.510377586739404 0.0241101815870625
-0.487125244310924 0.0293943446521747
-0.463872901882444 0.0322373964484743
-0.440620559453964 0.0339898803259401
-0.417368217025484 0.0338436402145684
-0.394115874597004 0.033727397159784
-0.370863532168525 0.0330839200618687
-0.347611189740045 0.0317622150761322
-0.324358847311565 0.0296540671078498
-0.301106504883085 0.02655247780408
-0.277854162454605 0.0227347090179401
-0.254601820026125 0.0186604222754505
-0.231349477597645 0.0145508734319804
-0.208097135169165 0.0107197071006706
-0.184844792740686 0.00843369814545078
-0.161592450312206 0.00778331639634265
-0.138340107883726 0.00878997800609537
-0.115087765455246 0.00986305795222349
-0.0918354230267661 0.0120125739754523
-0.0685830805982862 0.0149811242762857
-0.0453307381698063 0.0188737576748922
-0.0220783957413265 0.0220983344390579
0.00117394668715341 0.0240540972374316
0.0244262891156333 0.0238302117921277
0.0476786315441132 0.0219177981495626
0.070930973972593 0.0190346953868469
0.0941833164010729 0.0159898891852451
0.117435658829553 0.014309762961094
0.140688001258033 0.012893413795496
0.163940343686513 0.0125548919275447
0.187192686114992 0.0118808560389829
0.210445028543472 0.0107237533289216
0.233697370971952 0.00858433660543059
0.256949713400432 0.00609673635842045
0.280202055828912 0.00514701494138441
0.303454398257392 0.00522981633255919
0.326706740685872 0.00676391878539929
0.349959083114352 0.0084911163872341
0.373211425542831 0.0116634484807995
0.396463767971311 0.0154767061551308
0.419716110399791 0.0207163626070286
0.442968452828271 0.0257040731384914
0.466220795256751 0.0296425602223933
0.489473137685231 0.0322706884296074
0.512725480113711 0.0343294255503538
0.535977822542191 0.0355506252351323
0.55923016497067 0.0362814746910501
0.58248250739915 0.0357203698275371
0.60573484982763 0.0335403179323358
0.62898719225611 0.0302753328279882
0.65223953468459 0.0283535480229942
0.67549187711307 0.0280335804768197
0.69874421954155 0.0283084385057169
0.721996561970029 0.0274152791269277
0.745248904398509 0.0260072784861423
0.768501246826989 0.024770846225871
0.791753589255469 0.0232765644284165
0.815005931683949 0.0214388774227445
0.838258274112429 0.0193886967841275
0.861510616540909 0.0179254583611194
0.884762958969389 0.0170664105884657
0.908015301397869 0.0166015818498855
0.931267643826348 0.0153631843112158
0.954519986254828 0.0144339161838518
0.977772328683308 0.0128644434238146
1.00102467111179 0.0116937563454201
1.02427701354027 0.0124564461439274
1.04752935596875 0.0134440347535585
1.07078169839723 0.0142110906963069
1.09403404082571 0.0134655834908594
1.11728638325419 0.0137742147072063
1.14053872568267 0.0141883410246387
1.16379106811115 0.0132543847313482
1.18704341053963 0.0122514614700203
1.21029575296811 0.0126694949878708
1.23354809539659 0.0149183761064198
1.25680043782507 0.0155850782919152
1.28005278025355 0.0139297690828027
1.30330512268203 0.011452787000271
1.32655746511051 0.011015656659541
1.34980980753899 0.0126355058665429
1.37306214996747 0.0132722646731185
1.39631449239595 0.0120103357646556
1.41956683482443 0.0102786179978554
1.44281917725291 0.00884212010473979
1.46607151968139 0.00893605768924628
1.48932386210987 0.00999478466149465
1.51257620453835 0.0110031658147965
1.53582854696683 0.0114799330374911
1.55908088939531 0.0115640591108894
1.58233323182379 0.0128445877928644
1.60558557425226 0.0151056867980427
1.62883791668074 0.0153919825564213
1.65209025910922 0.015913664550734
1.6753426015377 0.0159502351369529
1.69859494396618 0.0181273761701733
1.72184728639466 0.0212469318338906
1.74509962882314 0.0249217518851773
1.76835197125162 0.0307305289841139
1.7916043136801 0.0360693408424152
1.81485665610858 0.0396394227747063
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00210968976113483
-1.62649002330644 0.0015666665936499
-1.60323768087796 0.00134985473224492
-1.57998533844948 0.00136427850591304
-1.556732996021 0.00137408573080831
-1.53348065359252 0.00122119634186633
-1.51022831116404 0.00129545040633264
-1.48697596873556 0.00139520485108566
-1.46372362630708 0.00138289085000146
-1.4404712838786 0.00140541818419588
-1.41721894145012 0.00148671842452122
-1.39396659902164 0.00160984172053224
-1.37071425659316 0.00177550512125521
-1.34746191416468 0.00185509213629104
-1.3242095717362 0.00186634349838363
-1.30095722930772 0.00198315888237097
-1.27770488687924 0.00222000045906918
-1.25445254445076 0.002447031056232
-1.23120020202228 0.00262881814130817
-1.2079478595938 0.00289634654965715
-1.18469551716532 0.0031556579996259
-1.16144317473684 0.00342091411407632
-1.13819083230836 0.00363171809952142
-1.11493848987988 0.00395749046698123
-1.0916861474514 0.00429083594243324
-1.06843380502292 0.00466117405972828
-1.04518146259444 0.00504842330621119
-1.02192912016596 0.00541304837908739
-0.998676777737481 0.00584365905332741
-0.975424435309001 0.00644114599075339
-0.952172092880522 0.00696171392080509
-0.928919750452042 0.00763612132236135
-0.905667408023562 0.008083619058874
-0.882415065595082 0.00855868381565567
-0.859162723166602 0.00900741632368564
-0.835910380738122 0.00970412109664367
-0.812658038309642 0.0104801273443834
-0.789405695881162 0.0113515094542542
-0.766153353452683 0.0122865323985665
-0.742901011024203 0.0133138796252753
-0.719648668595723 0.0142877907369433
-0.696396326167243 0.0150557981173435
-0.673143983738763 0.0158093737787313
-0.649891641310283 0.0166939592847951
-0.626639298881803 0.0178423722064006
-0.603386956453323 0.0192092816339411
-0.580134614024844 0.0206404842608011
-0.556882271596364 0.0218642699459757
-0.533629929167884 0.0229277750745878
-0.510377586739404 0.0242357680064729
-0.487125244310924 0.0255876109997447
-0.463872901882444 0.0267503164635103
-0.440620559453964 0.0279906179137869
-0.417368217025484 0.0296070197637866
-0.394115874597004 0.0316206666892896
-0.370863532168525 0.0335838851616494
-0.347611189740045 0.0358368751279141
-0.324358847311565 0.0383535312687911
-0.301106504883085 0.0409235237720908
-0.277854162454605 0.0438824017395287
-0.254601820026125 0.0470600527931201
-0.231349477597645 0.0507771858495359
-0.208097135169165 0.0543742268768937
-0.184844792740686 0.0579942709879213
-0.161592450312206 0.0614050151579924
-0.138340107883726 0.0644977612085577
-0.115087765455246 0.067082442724075
-0.0918354230267661 0.0691221990370497
-0.0685830805982862 0.07063202084036
-0.0453307381698063 0.0714432875270959
-0.0220783957413265 0.0710321946561843
0.00117394668715341 0.0700223550948302
0.0244262891156333 0.0685752314718187
0.0476786315441132 0.0668571352143335
0.070930973972593 0.0647230837609709
0.0941833164010729 0.0623443028780432
0.117435658829553 0.0598099563275067
0.140688001258033 0.0576841464905661
0.163940343686513 0.0556421678658246
0.187192686114992 0.0539363456161916
0.210445028543472 0.0520726179253904
0.233697370971952 0.0501052094398582
0.256949713400432 0.0483391154219967
0.280202055828912 0.0467713876760746
0.303454398257392 0.0455258703522764
0.326706740685872 0.0440375386702821
0.349959083114352 0.0426236800102778
0.373211425542831 0.0412372698245582
0.396463767971311 0.0398465251580339
0.419716110399791 0.0382399444684874
0.442968452828271 0.0363529637286669
0.466220795256751 0.034527921389609
0.489473137685231 0.0321164337198918
0.512725480113711 0.0300174144256561
0.535977822542191 0.0280096120654086
0.55923016497067 0.026425081041758
0.58248250739915 0.0246336602969572
0.60573484982763 0.0224630260433946
0.62898719225611 0.0206391047041802
0.65223953468459 0.0191201220572678
0.67549187711307 0.018027247490654
0.69874421954155 0.0165582469318325
0.721996561970029 0.0151036695318467
0.745248904398509 0.013923236002317
0.768501246826989 0.0128325866652097
0.791753589255469 0.0115271064833
0.815005931683949 0.010224093796008
0.838258274112429 0.00914111209913138
0.861510616540909 0.00817788710808148
0.884762958969389 0.00739057098766759
0.908015301397869 0.00673106630241915
0.931267643826348 0.00643955498075538
0.954519986254828 0.00624252340386177
0.977772328683308 0.0059854817958955
1.00102467111179 0.0056242693824287
1.02427701354027 0.00528924886058
1.04752935596875 0.00489441215367967
1.07078169839723 0.00458446691563332
1.09403404082571 0.00430457493305673
1.11728638325419 0.00417799335127444
1.14053872568267 0.00389935944453655
1.16379106811115 0.00361677990951485
1.18704341053963 0.00339793173609993
1.21029575296811 0.00330511556225254
1.23354809539659 0.00328536114387058
1.25680043782507 0.003079299842527
1.28005278025355 0.00287434508190595
1.30330512268203 0.00280721031185238
1.32655746511051 0.00272663923429386
1.34980980753899 0.00260245247774109
1.37306214996747 0.00245999674702968
1.39631449239595 0.00234532594282357
1.41956683482443 0.00221684391395989
1.44281917725291 0.0022050361505637
1.46607151968139 0.00240951627812702
1.48932386210987 0.00250720398273847
1.51257620453835 0.00235338987772987
1.53582854696683 0.00226024191679925
1.55908088939531 0.00241192316075851
1.58233323182379 0.00230439473671604
1.60558557425226 0.00229210684888497
1.62883791668074 0.00233313747876915
1.65209025910922 0.00248746731671245
1.6753426015377 0.00250249931857664
1.69859494396618 0.00257952175491425
1.72184728639466 0.00259964496723701
1.74509962882314 0.00257893657052698
1.76835197125162 0.00253547331418081
1.7916043136801 0.00334053038646439
1.81485665610858 0.00486485277580586
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00271006802109834
-1.60323768087796 0.00190222397663223
-1.556732996021 0.00161146955103587
-1.51022831116404 0.00190174708343408
-1.46372362630708 0.0020229762351866
-1.41721894145012 0.00215061159744317
-1.37071425659316 0.00235107592914292
-1.3242095717362 0.00256058908589197
-1.27770488687924 0.00274123242229044
-1.23120020202228 0.00323791594938021
-1.18469551716532 0.00372274213116759
-1.13819083230836 0.00407872168431413
-1.0916861474514 0.0045956246450476
-1.04518146259444 0.00525313636316179
-0.998676777737481 0.00620218979029731
-0.952172092880522 0.00744129330730469
-0.905667408023562 0.00870817442696619
-0.859162723166602 0.0105225085640776
-0.812658038309642 0.01219518348222
-0.766153353452683 0.012540069206529
-0.719648668595723 0.0119688365182051
-0.673143983738763 0.0108131462900805
-0.626639298881803 0.0112234389636396
-0.580134614024844 0.0126689007429814
-0.533629929167884 0.0127039825783522
-0.487125244310924 0.0126626945050289
-0.440620559453964 0.0143812318990668
-0.394115874597004 0.0166562045228912
-0.347611189740045 0.0181792137175406
-0.301106504883085 0.0192806367682683
-0.254601820026125 0.0190749262987439
-0.208097135169165 0.0167914132210852
-0.161592450312206 0.0132033511503945
-0.115087765455246 0.00914108479929214
-0.0685830805982862 0.00503215938459906
-0.0220783957413265 0.00419173522069078
0.0244262891156333 0.00632891611227605
0.070930973972593 0.0093495924907039
0.117435658829553 0.0107030779863877
0.163940343686513 0.0103286689415171
0.210445028543472 0.00995982000851635
0.256949713400432 0.00968122588017092
0.303454398257392 0.00905754903490189
0.349959083114352 0.00948923653776677
0.396463767971311 0.0106797556688617
0.442968452828271 0.0128875206947815
0.489473137685231 0.0147015454747983
0.535977822542191 0.0154458902505474
0.58248250739915 0.0144107842320362
0.62898719225611 0.0134630110379632
0.67549187711307 0.0127646016597765
0.721996561970029 0.0126887260840664
0.768501246826989 0.0117346800521583
0.815005931683949 0.0102794892094073
0.861510616540909 0.00876007329019885
0.908015301397869 0.00793257977240416
0.954519986254828 0.00699309707285307
1.00102467111179 0.00595088917155305
1.04752935596875 0.00517620059760979
1.09403404082571 0.00460650546852389
1.14053872568267 0.00381092284773961
1.18704341053963 0.00334957048536468
1.23354809539659 0.00301808152589966
1.28005278025355 0.00300297405547372
1.32655746511051 0.00261013528278388
1.37306214996747 0.00225096675091235
1.41956683482443 0.00226950485295287
1.46607151968139 0.00224146088965614
1.51257620453835 0.00218996625017232
1.55908088939531 0.00230017775181388
1.60558557425226 0.00242580365561811
1.65209025910922 0.00228454789451683
1.69859494396618 0.00238198147123639
1.74509962882314 0.00292912689730418
1.7916043136801 0.00447022671536483
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.30$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00722737136452515
-1.62649002330644 0.00814538142473589
-1.60323768087796 0.00772470419324566
-1.57998533844948 0.00671205113430985
-1.556732996021 0.0051333618762642
-1.53348065359252 0.0053340874026559
-1.51022831116404 0.0062320905648524
-1.48697596873556 0.00789345567640821
-1.46372362630708 0.00924091055925527
-1.4404712838786 0.00931192882370903
-1.41721894145012 0.00899533566476386
-1.39396659902164 0.00908891982175784
-1.37071425659316 0.010093208215924
-1.34746191416468 0.0106339410614457
-1.3242095717362 0.0104469301456493
-1.30095722930772 0.0108174510396199
-1.27770488687924 0.0111232580437418
-1.25445254445076 0.0119821652262803
-1.23120020202228 0.0119271671307181
-1.2079478595938 0.0118483411675509
-1.18469551716532 0.0107777618628561
-1.16144317473684 0.0101348717887926
-1.13819083230836 0.00946985012526531
-1.11493848987988 0.00956735768259873
-1.0916861474514 0.0095510861055426
-1.06843380502292 0.00987837448665106
-1.04518146259444 0.0114407882000433
-1.02192912016596 0.0128013134673248
-0.998676777737481 0.0139989105231698
-0.975424435309001 0.0139074746522551
-0.952172092880522 0.0139983364305586
-0.928919750452042 0.0148706631696412
-0.905667408023562 0.0166479242786022
-0.882415065595082 0.018046226750018
-0.859162723166602 0.0191433120954625
-0.835910380738122 0.0189178900269437
-0.812658038309642 0.0179665088038489
-0.789405695881162 0.0169322078908518
-0.766153353452683 0.0166261445221813
-0.742901011024203 0.0168702273127026
-0.719648668595723 0.0166744562220408
-0.696396326167243 0.0166849304603746
-0.673143983738763 0.0172087456057942
-0.649891641310283 0.0175761402036226
-0.626639298881803 0.0184352669703057
-0.603386956453323 0.0189871919133733
-0.580134614024844 0.0194863783798897
-0.556882271596364 0.0190957669899109
-0.533629929167884 0.0192577049155403
-0.510377586739404 0.0197762193740193
-0.487125244310924 0.021139694027728
-0.463872901882444 0.0218295720513283
-0.440620559453964 0.0223828694984572
-0.417368217025484 0.0231128178075393
-0.394115874597004 0.0243337725087559
-0.370863532168525 0.0267813118141438
-0.347611189740045 0.0292568621689256
-0.324358847311565 0.0321024507383751
-0.301106504883085 0.0339360134281415
-0.277854162454605 0.0352694606129378
-0.254601820026125 0.035851978697507
-0.231349477597645 0.0357497090881524
-0.208097135169165 0.0343062851930029
-0.184844792740686 0.0311613734097577
-0.161592450312206 0.0270940315337197
-0.138340107883726 0.0218522159559629
-0.115087765455246 0.016587108054016
-0.0918354230267661 0.0109754067094893
-0.0685830805982862 0.00549234815120604
-0.0453307381698063 -0.00101577093614225
-0.0220783957413265 -0.00719988207160819
0.00117394668715341 -0.0103361981043944
0.0244262891156333 -0.00992389147248635
0.0476786315441132 -0.0080669031337421
0.070930973972593 -0.00559908218021864
0.0941833164010729 -0.00373401757951122
0.117435658829553 -0.0024387504735469
0.140688001258033 -0.00222388401413433
0.163940343686513 -0.000841706545046232
0.187192686114992 0.00329590247859033
0.210445028543472 0.00769144532009293
0.233697370971952 0.0105862058666407
0.256949713400432 0.0123970941398777
0.280202055828912 0.0140182925149319
0.303454398257392 0.0165159920268581
0.326706740685872 0.0183942965350963
0.349959083114352 0.0201676837842007
0.373211425542831 0.0224021369017114
0.396463767971311 0.0254259482785665
0.419716110399791 0.0287504097652176
0.442968452828271 0.0310201518646732
0.466220795256751 0.032619446163814
0.489473137685231 0.0329348892290077
0.512725480113711 0.032567083733147
0.535977822542191 0.0320167946851903
0.55923016497067 0.0317201797894019
0.58248250739915 0.0326407665444746
0.60573484982763 0.0326372311464452
0.62898719225611 0.031808356054454
0.65223953468459 0.0299250958188153
0.67549187711307 0.0284733572476454
0.69874421954155 0.0271073982622448
0.721996561970029 0.0261104239013157
0.745248904398509 0.0252254627661586
0.768501246826989 0.0246144145809225
0.791753589255469 0.0236499716311033
0.815005931683949 0.0222146664726803
0.838258274112429 0.0206973548286741
0.861510616540909 0.0201558604040703
0.884762958969389 0.0198977132943376
0.908015301397869 0.0199562699048772
0.931267643826348 0.0182899245695317
0.954519986254828 0.0167017356785738
0.977772328683308 0.0150921193827922
1.00102467111179 0.0153433160187607
1.02427701354027 0.0158064909544834
1.04752935596875 0.0158509998826344
1.07078169839723 0.0149084672816909
1.09403404082571 0.0148397540598366
1.11728638325419 0.01473981676694
1.14053872568267 0.014291159588162
1.16379106811115 0.0128639715530335
1.18704341053963 0.0116551423041774
1.21029575296811 0.0118174867187271
1.23354809539659 0.0113979137694222
1.25680043782507 0.0129861930171109
1.28005278025355 0.0132349563127521
1.30330512268203 0.0141646779746369
1.32655746511051 0.0144428480709463
1.34980980753899 0.0145397512204732
1.37306214996747 0.0149006125330135
1.39631449239595 0.0132290580634342
1.41956683482443 0.0136850806869651
1.44281917725291 0.0134492362422609
1.46607151968139 0.0137517957436027
1.48932386210987 0.0141219507102657
1.51257620453835 0.0131957036362862
1.53582854696683 0.01304219976961
1.55908088939531 0.012579562787452
1.58233323182379 0.014095143459766
1.60558557425226 0.0150913203171965
1.62883791668074 0.0140183228016314
1.65209025910922 0.0136572287989779
1.6753426015377 0.0153220821305238
1.69859494396618 0.0192275975855629
1.72184728639466 0.0229074570160169
1.74509962882314 0.0265747836616808
1.76835197125162 0.0305972916149685
1.7916043136801 0.0348354406545145
1.81485665610858 0.0370591280928418
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00296813195683108
-1.62649002330644 0.00207245249235547
-1.60323768087796 0.00160313716102682
-1.57998533844948 0.00164829074692888
-1.556732996021 0.00158077491848571
-1.53348065359252 0.00148210195461999
-1.51022831116404 0.00157607434190942
-1.48697596873556 0.00175279728800213
-1.46372362630708 0.00185529844176554
-1.4404712838786 0.00178944677735081
-1.41721894145012 0.0015795748429698
-1.39396659902164 0.00155234270808985
-1.37071425659316 0.00157269088045753
-1.34746191416468 0.00174900762953368
-1.3242095717362 0.00196336743491288
-1.30095722930772 0.00216820000991973
-1.27770488687924 0.00221910988064016
-1.25445254445076 0.00226184697698426
-1.23120020202228 0.00228845061170575
-1.2079478595938 0.0025385319030463
-1.18469551716532 0.00281303677352679
-1.16144317473684 0.00308605771064791
-1.13819083230836 0.00321969264765061
-1.11493848987988 0.0034792674979978
-1.0916861474514 0.00395658646597479
-1.06843380502292 0.0044117944060596
-1.04518146259444 0.00487198636484539
-1.02192912016596 0.00533103108428109
-0.998676777737481 0.00584402379070074
-0.975424435309001 0.00636788341430282
-0.952172092880522 0.00704322385630094
-0.928919750452042 0.0078133541029662
-0.905667408023562 0.00844124110142348
-0.882415065595082 0.00894726366557231
-0.859162723166602 0.00938389140596443
-0.835910380738122 0.0101773823991301
-0.812658038309642 0.0108745108149275
-0.789405695881162 0.011588865124004
-0.766153353452683 0.0125598994421766
-0.742901011024203 0.0136933825227592
-0.719648668595723 0.0148539256226605
-0.696396326167243 0.0155727920122052
-0.673143983738763 0.0164545674933913
-0.649891641310283 0.0174003343091988
-0.626639298881803 0.0186598441725123
-0.603386956453323 0.0200061065426349
-0.580134614024844 0.0213237562160645
-0.556882271596364 0.0226111774043508
-0.533629929167884 0.0235381692304019
-0.510377586739404 0.0245919151732936
-0.487125244310924 0.025754762952872
-0.463872901882444 0.0273138382457453
-0.440620559453964 0.02890248290482
-0.417368217025484 0.0306306106768228
-0.394115874597004 0.0326562147464149
-0.370863532168525 0.0350245502669156
-0.347611189740045 0.0379400709268759
-0.324358847311565 0.0409236038785004
-0.301106504883085 0.0444114863222582
-0.277854162454605 0.0484977374828178
-0.254601820026125 0.0526889774226337
-0.231349477597645 0.0567076945317907
-0.208097135169165 0.0609443213021563
-0.184844792740686 0.0659079096267665
-0.161592450312206 0.0712667668880351
-0.138340107883726 0.0765298463598491
-0.115087765455246 0.0815807918906357
-0.0918354230267661 0.0857128564102819
-0.0685830805982862 0.0886212387773187
-0.0453307381698063 0.0893915568977385
-0.0220783957413265 0.0895293046738518
0.00117394668715341 0.0888132008136291
0.0244262891156333 0.0875318885925121
0.0476786315441132 0.0851332503448083
0.070930973972593 0.0823227040389487
0.0941833164010729 0.0785604429464045
0.117435658829553 0.0744771159682053
0.140688001258033 0.0700697660963672
0.163940343686513 0.0657815734962322
0.187192686114992 0.0615368508917043
0.210445028543472 0.0576244423588832
0.233697370971952 0.0543206973586778
0.256949713400432 0.0509712744588046
0.280202055828912 0.0474524957803525
0.303454398257392 0.0441149206579028
0.326706740685872 0.0416022661476798
0.349959083114352 0.0396159215022667
0.373211425542831 0.0374053664217509
0.396463767971311 0.0352809414704804
0.419716110399791 0.0332739813518601
0.442968452828271 0.0313884722595768
0.466220795256751 0.0291510321664515
0.489473137685231 0.0269448853136222
0.512725480113711 0.0253016750576488
0.535977822542191 0.0241524767383414
0.55923016497067 0.0229322615402258
0.58248250739915 0.0213290309769174
0.60573484982763 0.0198249003806234
0.62898719225611 0.0185093453950534
0.65223953468459 0.0174141279936243
0.67549187711307 0.0161863507942751
0.69874421954155 0.0148725384570419
0.721996561970029 0.0138176819230923
0.745248904398509 0.0127718624319431
0.768501246826989 0.0117980029558143
0.791753589255469 0.0106402314976173
0.815005931683949 0.00945742748745053
0.838258274112429 0.00836220749616993
0.861510616540909 0.00751961497179014
0.884762958969389 0.0069974480984314
0.908015301397869 0.00658948784520594
0.931267643826348 0.00616125090541877
0.954519986254828 0.00593467655240589
0.977772328683308 0.00575076403337255
1.00102467111179 0.00532424980723155
1.02427701354027 0.00473587383116355
1.04752935596875 0.00430852504754491
1.07078169839723 0.00403267480597441
1.09403404082571 0.00386995869301237
1.11728638325419 0.00349385519340994
1.14053872568267 0.00324511764828815
1.16379106811115 0.00303844134262989
1.18704341053963 0.00290964013369441
1.21029575296811 0.00268136062530683
1.23354809539659 0.00254148741009705
1.25680043782507 0.00255792066776586
1.28005278025355 0.00254403966599379
1.30330512268203 0.00252004047653262
1.32655746511051 0.00243079786292727
1.34980980753899 0.00239491659799773
1.37306214996747 0.00231367971228582
1.39631449239595 0.00228613948519779
1.41956683482443 0.00237071334990044
1.44281917725291 0.00232925439691249
1.46607151968139 0.00231763798999999
1.48932386210987 0.0022627609729862
1.51257620453835 0.00227862300543779
1.53582854696683 0.00231878332724476
1.55908088939531 0.00231489698846971
1.58233323182379 0.00225464594852486
1.60558557425226 0.00217437758049985
1.62883791668074 0.00227475516043805
1.65209025910922 0.00237585751048454
1.6753426015377 0.00254062417394992
1.69859494396618 0.00262513894727827
1.72184728639466 0.00265827821609793
1.74509962882314 0.00264388671612435
1.76835197125162 0.00287812379683943
1.7916043136801 0.00357889992307153
1.81485665610858 0.00476662497992065
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00335020125662447
-1.60323768087796 0.0022330152563733
-1.556732996021 0.00185721210637699
-1.51022831116404 0.00221400306514934
-1.46372362630708 0.00205629918881545
-1.41721894145012 0.00213179172309897
-1.37071425659316 0.00221555587976051
-1.3242095717362 0.00240333304556003
-1.27770488687924 0.00283548141922562
-1.23120020202228 0.00329406134174105
-1.18469551716532 0.00389218864496727
-1.13819083230836 0.00432179352465754
-1.0916861474514 0.00469959001042642
-1.04518146259444 0.00527544726967458
-0.998676777737481 0.00639779824912745
-0.952172092880522 0.00751185837319846
-0.905667408023562 0.00897329307468463
-0.859162723166602 0.00952439847740319
-0.812658038309642 0.0101211081893922
-0.766153353452683 0.0104249241524309
-0.719648668595723 0.0110861638264191
-0.673143983738763 0.0115939446955945
-0.626639298881803 0.0115055843765365
-0.580134614024844 0.0122307297677835
-0.533629929167884 0.0141553168832856
-0.487125244310924 0.0161890961812129
-0.440620559453964 0.0187267514372225
-0.394115874597004 0.0213079717698557
-0.347611189740045 0.0242171669179717
-0.301106504883085 0.027087524547036
-0.254601820026125 0.0284852076397481
-0.208097135169165 0.0272999725592521
-0.161592450312206 0.0220170274078853
-0.115087765455246 0.014072124456743
-0.0685830805982862 0.00777482656327631
-0.0220783957413265 0.0082648086364946
0.0244262891156333 0.0113481569252162
0.070930973972593 0.0149970333240305
0.117435658829553 0.0174570305595242
0.163940343686513 0.0183905007120755
0.210445028543472 0.0178282685562395
0.256949713400432 0.0162791977471414
0.303454398257392 0.0152614597334017
0.349959083114352 0.0151805708099735
0.396463767971311 0.0144724648058093
0.442968452828271 0.0135550780873406
0.489473137685231 0.0126966202180587
0.535977822542191 0.0123339244068141
0.58248250739915 0.0115300697442907
0.62898719225611 0.01129965576173
0.67549187711307 0.0107769961217601
0.721996561970029 0.00995024102862492
0.768501246826989 0.00922421364970866
0.815005931683949 0.00860692230330941
0.861510616540909 0.00781239241108955
0.908015301397869 0.00732525269575734
0.954519986254828 0.006534017899559
1.00102467111179 0.00553051007150474
1.04752935596875 0.00452395884631887
1.09403404082571 0.00404538217761432
1.14053872568267 0.00353774848980152
1.18704341053963 0.00315115677469374
1.23354809539659 0.00278572084932841
1.28005278025355 0.00254042940559202
1.32655746511051 0.00235319543020715
1.37306214996747 0.00242226659649611
1.41956683482443 0.00242880070469591
1.46607151968139 0.00200057397200833
1.51257620453835 0.00192840416588273
1.55908088939531 0.00213641174385732
1.60558557425226 0.00232024663688219
1.65209025910922 0.00220756925945614
1.69859494396618 0.00223185829636249
1.74509962882314 0.00239070142792411
1.7916043136801 0.00381832034303369
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.47$};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0115171521245868
-1.62649002330644 0.0130514283606475
-1.60323768087796 0.0138392250017887
-1.57998533844948 0.0138262921866283
-1.556732996021 0.0127740777708274
-1.53348065359252 0.012244037143761
-1.51022831116404 0.0132750179361297
-1.48697596873556 0.0134195447174769
-1.46372362630708 0.0142628674666269
-1.4404712838786 0.0135554897119457
-1.41721894145012 0.0123997337034421
-1.39396659902164 0.0113416006674026
-1.37071425659316 0.0104296793295782
-1.34746191416468 0.00988783740154092
-1.3242095717362 0.00997823677966908
-1.30095722930772 0.0123175621824385
-1.27770488687924 0.0145453973369097
-1.25445254445076 0.0149887637424523
-1.23120020202228 0.0134711145915412
-1.2079478595938 0.0128576234439172
-1.18469551716532 0.0133710301267938
-1.16144317473684 0.0133510973088487
-1.13819083230836 0.0129353100112761
-1.11493848987988 0.0129336890571772
-1.0916861474514 0.0133567451030681
-1.06843380502292 0.0146312601800817
-1.04518146259444 0.0153953014176784
-1.02192912016596 0.0160720915247143
-0.998676777737481 0.01553632742094
-0.975424435309001 0.0151462301005242
-0.952172092880522 0.0146517225520256
-0.928919750452042 0.0146979396799228
-0.905667408023562 0.014019383931992
-0.882415065595082 0.0138893315553403
-0.859162723166602 0.0137975155122931
-0.835910380738122 0.0136375163831669
-0.812658038309642 0.0146329145897265
-0.789405695881162 0.0163011396393478
-0.766153353452683 0.0187158019102331
-0.742901011024203 0.0214704200965553
-0.719648668595723 0.0253288707310599
-0.696396326167243 0.0300954236201313
-0.673143983738763 0.0340474399028753
-0.649891641310283 0.0372424482045654
-0.626639298881803 0.0394822531132563
-0.603386956453323 0.0404005915332204
-0.580134614024844 0.0384363897835938
-0.556882271596364 0.03455685337113
-0.533629929167884 0.0302042454865864
-0.510377586739404 0.0271548957400103
-0.487125244310924 0.0254013715620027
-0.463872901882444 0.0240991064688918
-0.440620559453964 0.0228194315444632
-0.417368217025484 0.0216897434692754
-0.394115874597004 0.0216835252582411
-0.370863532168525 0.0222984141610945
-0.347611189740045 0.023353440716805
-0.324358847311565 0.0248221221202219
-0.301106504883085 0.027150302422305
-0.277854162454605 0.0301484850397406
-0.254601820026125 0.033680365754614
-0.231349477597645 0.0385621512540949
-0.208097135169165 0.0448373302229795
-0.184844792740686 0.0516570935155975
-0.161592450312206 0.0566782753312123
-0.138340107883726 0.0594463364893906
-0.115087765455246 0.0615747631142431
-0.0918354230267661 0.0623868052362546
-0.0685830805982862 0.0607968269617724
-0.0453307381698063 0.0543724860679871
-0.0220783957413265 0.0438907586662426
0.00117394668715341 0.0302222531818331
0.0244262891156333 0.0144020907306048
0.0476786315441132 -0.00127657886676255
0.070930973972593 -0.0148990531048315
0.0941833164010729 -0.0252684291791905
0.117435658829553 -0.0319359397806702
0.140688001258033 -0.0367481731575323
0.163940343686513 -0.0394089573982705
0.187192686114992 -0.0404565023750126
0.210445028543472 -0.0381724426459758
0.233697370971952 -0.0341464416086944
0.256949713400432 -0.0280612883410522
0.280202055828912 -0.020751014429468
0.303454398257392 -0.0123303989337905
0.326706740685872 -0.00425477418361532
0.349959083114352 0.00223497141539072
0.373211425542831 0.00725334268969552
0.396463767971311 0.0109153438495844
0.419716110399791 0.0137190405060151
0.442968452828271 0.0175441451190572
0.466220795256751 0.0213292060527514
0.489473137685231 0.024790627738983
0.512725480113711 0.0257764995051643
0.535977822542191 0.0263368152413889
0.55923016497067 0.0262816504157739
0.58248250739915 0.0263356803963368
0.60573484982763 0.0251001095535077
0.62898719225611 0.0229427127983125
0.65223953468459 0.0205584767472735
0.67549187711307 0.0175558571615955
0.69874421954155 0.0145167491948343
0.721996561970029 0.0117773192762476
0.745248904398509 0.0107305463086592
0.768501246826989 0.0112427354679243
0.791753589255469 0.0113447686679001
0.815005931683949 0.0115112183785733
0.838258274112429 0.0109168727243006
0.861510616540909 0.0115528919939429
0.884762958969389 0.0100806999946867
0.908015301397869 0.0099367759375783
0.931267643826348 0.00889764194805219
0.954519986254828 0.0100667153402569
0.977772328683308 0.0114054146393667
1.00102467111179 0.0123795017086363
1.02427701354027 0.0127606033737985
1.04752935596875 0.0130566312265453
1.07078169839723 0.0131474446997222
1.09403404082571 0.0127872197998473
1.11728638325419 0.0128368404703678
1.14053872568267 0.0125219417577425
1.16379106811115 0.0124287450171609
1.18704341053963 0.0113890388438367
1.21029575296811 0.0115237266710475
1.23354809539659 0.0133013190810503
1.25680043782507 0.0134525147910971
1.28005278025355 0.0140987602071834
1.30330512268203 0.0130652875738128
1.32655746511051 0.0133002238462354
1.34980980753899 0.0132777616406602
1.37306214996747 0.0135856725842452
1.39631449239595 0.0131283933293152
1.41956683482443 0.0120941046813144
1.44281917725291 0.012435042134954
1.46607151968139 0.0125532840921108
1.48932386210987 0.013054616984553
1.51257620453835 0.0130682292714673
1.53582854696683 0.013663082304081
1.55908088939531 0.0135665829224111
1.58233323182379 0.012739132275513
1.60558557425226 0.0129054616101669
1.62883791668074 0.0141613070892934
1.65209025910922 0.0164671000785208
1.6753426015377 0.0186792985795667
1.69859494396618 0.0213014349641271
1.72184728639466 0.0238519230210216
1.74509962882314 0.0279971315831323
1.76835197125162 0.0317982615232475
1.7916043136801 0.0363613160869094
1.81485665610858 0.0377146811895991
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00348843786520306
-1.62649002330644 0.00243806551991232
-1.60323768087796 0.00199924476808607
-1.57998533844948 0.00206487878177705
-1.556732996021 0.00208230057650554
-1.53348065359252 0.00187442427991741
-1.51022831116404 0.00161331856447966
-1.48697596873556 0.00163885094604538
-1.46372362630708 0.00162033742526745
-1.4404712838786 0.00147157259060025
-1.41721894145012 0.00145457181435919
-1.39396659902164 0.00151359363153439
-1.37071425659316 0.00160959694959899
-1.34746191416468 0.00171190565195895
-1.3242095717362 0.00173143684365311
-1.30095722930772 0.0017343702800188
-1.27770488687924 0.00167806317120511
-1.25445254445076 0.0016453792898589
-1.23120020202228 0.00169270580721129
-1.2079478595938 0.00186711583410012
-1.18469551716532 0.00203113407357371
-1.16144317473684 0.00201478327657336
-1.13819083230836 0.00207289223560102
-1.11493848987988 0.00212709623792412
-1.0916861474514 0.00226683622948412
-1.06843380502292 0.00244077670931257
-1.04518146259444 0.00261101823113762
-1.02192912016596 0.00263518988374842
-0.998676777737481 0.00276083390321426
-0.975424435309001 0.00296819004694268
-0.952172092880522 0.00325818755604058
-0.928919750452042 0.00365544200367855
-0.905667408023562 0.00414011408075608
-0.882415065595082 0.00446073994306139
-0.859162723166602 0.00479982270607187
-0.835910380738122 0.00525578018162286
-0.812658038309642 0.00582154006141775
-0.789405695881162 0.00650500651786646
-0.766153353452683 0.00714325058015863
-0.742901011024203 0.00786472057055589
-0.719648668595723 0.00858701939863134
-0.696396326167243 0.00952189692477401
-0.673143983738763 0.0107395136133567
-0.649891641310283 0.0121715409410627
-0.626639298881803 0.0136560566963261
-0.603386956453323 0.0150482885355068
-0.580134614024844 0.0164672520750754
-0.556882271596364 0.018004429193086
-0.533629929167884 0.0194498465404138
-0.510377586739404 0.0207332952468971
-0.487125244310924 0.0219758112442594
-0.463872901882444 0.0232982694732307
-0.440620559453964 0.0247895029600438
-0.417368217025484 0.0263308809624511
-0.394115874597004 0.0283891846714137
-0.370863532168525 0.0308327525282849
-0.347611189740045 0.0334173924411198
-0.324358847311565 0.0361376738537048
-0.301106504883085 0.0396300802942607
-0.277854162454605 0.0436027718187133
-0.254601820026125 0.0486405253147624
-0.231349477597645 0.0542343029753303
-0.208097135169165 0.0602991167468764
-0.184844792740686 0.0659779282383388
-0.161592450312206 0.0711475726058665
-0.138340107883726 0.0761434782618619
-0.115087765455246 0.0814849344891524
-0.0918354230267661 0.085484410635714
-0.0685830805982862 0.0879251376072844
-0.0453307381698063 0.0884815727747941
-0.0220783957413265 0.0885628996608978
0.00117394668715341 0.087240588901482
0.0244262891156333 0.0850775347105859
0.0476786315441132 0.0820549420071417
0.070930973972593 0.0789107328796465
0.0941833164010729 0.0753319949072932
0.117435658829553 0.0713267748439301
0.140688001258033 0.0666554403812604
0.163940343686513 0.062789521585359
0.187192686114992 0.0591943674177943
0.210445028543472 0.0566582236545008
0.233697370971952 0.0532833043628764
0.256949713400432 0.0500943892824643
0.280202055828912 0.0467368366241656
0.303454398257392 0.0432077136111315
0.326706740685872 0.04026079803403
0.349959083114352 0.0375323462411707
0.373211425542831 0.0356617448541963
0.396463767971311 0.0334474205923369
0.419716110399791 0.0312316263079844
0.442968452828271 0.0288949846868115
0.466220795256751 0.0266448643475134
0.489473137685231 0.0243987745713862
0.512725480113711 0.0223226793393727
0.535977822542191 0.0202667874652334
0.55923016497067 0.018501182675234
0.58248250739915 0.0172506857068589
0.60573484982763 0.0161941315000893
0.62898719225611 0.0150972956359739
0.65223953468459 0.0137233281831552
0.67549187711307 0.0124345052440123
0.69874421954155 0.0114491666669867
0.721996561970029 0.0106407161294896
0.745248904398509 0.00977613521084782
0.768501246826989 0.00878931980227503
0.791753589255469 0.00792825887418466
0.815005931683949 0.00715283310817143
0.838258274112429 0.00642953695758178
0.861510616540909 0.00592739368395881
0.884762958969389 0.00543295062632961
0.908015301397869 0.00501407171948986
0.931267643826348 0.00468292959072013
0.954519986254828 0.00421485200697433
0.977772328683308 0.00377451448578345
1.00102467111179 0.00345180837369503
1.02427701354027 0.00324390471699666
1.04752935596875 0.00322262187404054
1.07078169839723 0.00313596753345438
1.09403404082571 0.00276264315637876
1.11728638325419 0.00243283474247449
1.14053872568267 0.00227096236712667
1.16379106811115 0.00241470200288804
1.18704341053963 0.00255596501029546
1.21029575296811 0.00271766987879575
1.23354809539659 0.00261678816412161
1.25680043782507 0.00242168849982366
1.28005278025355 0.00232802736230994
1.30330512268203 0.00224651995125249
1.32655746511051 0.00226087588225933
1.34980980753899 0.00234380504384007
1.37306214996747 0.00252414065493592
1.39631449239595 0.00263384710710821
1.41956683482443 0.00249735067729392
1.44281917725291 0.00249129219554888
1.46607151968139 0.00250760984291778
1.48932386210987 0.0024963007182713
1.51257620453835 0.00252974176241493
1.53582854696683 0.00259033650638693
1.55908088939531 0.00267328611370845
1.58233323182379 0.00277127740677859
1.60558557425226 0.00280515568901707
1.62883791668074 0.00285516569072367
1.65209025910922 0.00299833252567469
1.6753426015377 0.00319836461810632
1.69859494396618 0.00328001799097573
1.72184728639466 0.00300497901514626
1.74509962882314 0.0029795632161911
1.76835197125162 0.00306166065642758
1.7916043136801 0.00431313298935351
1.81485665610858 0.00613272016404232
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00383739265068096
-1.60323768087796 0.00263449426306946
-1.556732996021 0.00215275007117606
-1.51022831116404 0.00199730614996556
-1.46372362630708 0.00202757290147448
-1.41721894145012 0.00205598497730487
-1.37071425659316 0.0016597290652906
-1.3242095717362 0.00175388172989229
-1.27770488687924 0.00207187828880198
-1.23120020202228 0.00228678573885115
-1.18469551716532 0.00246017191030981
-1.13819083230836 0.00268895246835226
-1.0916861474514 0.00292105099760536
-1.04518146259444 0.00304107067086446
-0.998676777737481 0.00356216617038219
-0.952172092880522 0.00389509628845468
-0.905667408023562 0.00480060407622219
-0.859162723166602 0.00571892207388284
-0.812658038309642 0.00667359941503191
-0.766153353452683 0.00792076924032136
-0.719648668595723 0.00984042325133844
-0.673143983738763 0.0112278539104546
-0.626639298881803 0.0128901328387528
-0.580134614024844 0.0137957103789575
-0.533629929167884 0.0146636233391479
-0.487125244310924 0.0162793964470652
-0.440620559453964 0.0175307534767141
-0.394115874597004 0.0200339578258316
-0.347611189740045 0.0239315571930797
-0.301106504883085 0.029345329598702
-0.254601820026125 0.0325900530515195
-0.208097135169165 0.0308774346410296
-0.161592450312206 0.0238361033147442
-0.115087765455246 0.0151745068204529
-0.0685830805982862 0.00898909545051971
-0.0220783957413265 0.00603043015090503
0.0244262891156333 0.00819618000496921
0.070930973972593 0.0138633179349321
0.117435658829553 0.0182630152938472
0.163940343686513 0.0202441470330922
0.210445028543472 0.0205832671054346
0.256949713400432 0.0189889280235039
0.303454398257392 0.0181417880680757
0.349959083114352 0.0178088344894926
0.396463767971311 0.0171402468840499
0.442968452828271 0.0162823794473922
0.489473137685231 0.0143698106054921
0.535977822542191 0.0128553878504839
0.58248250739915 0.0120387390045047
0.62898719225611 0.0115992089061158
0.67549187711307 0.0107158747918291
0.721996561970029 0.00971216691787199
0.768501246826989 0.00796181381584156
0.815005931683949 0.00655228105226901
0.861510616540909 0.00620025408367704
0.908015301397869 0.00477188844480961
0.954519986254828 0.00416320169668105
1.00102467111179 0.00374587656397103
1.04752935596875 0.00340340445877508
1.09403404082571 0.00302986634060836
1.14053872568267 0.00274325667087234
1.18704341053963 0.00249505289199912
1.23354809539659 0.00261330608856132
1.28005278025355 0.00263760015466187
1.32655746511051 0.00223438015104406
1.37306214996747 0.00221441632545853
1.41956683482443 0.00240630855028716
1.46607151968139 0.00236841542838974
1.51257620453835 0.0023766197723892
1.55908088939531 0.00241035513639367
1.60558557425226 0.00239522849538612
1.65209025910922 0.00264919745165344
1.69859494396618 0.00258946567563907
1.74509962882314 0.00314093047508995
1.7916043136801 0.00450100873502299
};
\draw (axis cs:0.5,-0.5) node[
  scale=0.85,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.63$};

\nextgroupplot[
hide x axis,
hide y axis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\end{groupplot}

\end{tikzpicture}


==> tikz_matplotlib/perfiles_Ur0.67.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.941176470588235,1,1}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00771556549693776
-1.62649002330644 0.0065305078080651
-1.60323768087796 0.00471895013075006
-1.57998533844948 0.00410577432631596
-1.556732996021 0.00282968610347832
-1.53348065359252 0.00150918602676606
-1.51022831116404 0.001361628805698
-1.48697596873556 0.00239707917932612
-1.46372362630708 0.00402864613295056
-1.4404712838786 0.00447030047975501
-1.41721894145012 0.00458845621717788
-1.39396659902164 0.00398117396851033
-1.37071425659316 0.00333612033831988
-1.34746191416468 0.00235961290223299
-1.3242095717362 0.00197504122696846
-1.30095722930772 0.0018884934277657
-1.27770488687924 0.00197811939292336
-1.25445254445076 0.00169281148677232
-1.23120020202228 0.0011987149357508
-1.2079478595938 0.00122747802501515
-1.18469551716532 0.00171749144251766
-1.16144317473684 0.00275933808179559
-1.13819083230836 0.00314095895108191
-1.11493848987988 0.0026171184065951
-1.0916861474514 0.00215872267463226
-1.06843380502292 0.00237789583140189
-1.04518146259444 0.00283932960591273
-1.02192912016596 0.00258739103354626
-0.998676777737481 0.00277123611618862
-0.975424435309001 0.00378874767919429
-0.952172092880522 0.00471683292832315
-0.928919750452042 0.0053848983764242
-0.905667408023562 0.00489126634088246
-0.882415065595082 0.00429401108193695
-0.859162723166602 0.00398166210092207
-0.835910380738122 0.00403438271891301
-0.812658038309642 0.00449460952980886
-0.789405695881162 0.00566578015585773
-0.766153353452683 0.00824446440937043
-0.742901011024203 0.0121455614658938
-0.719648668595723 0.0155228774777197
-0.696396326167243 0.0192645732216333
-0.673143983738763 0.0220207411657404
-0.649891641310283 0.0254813479483072
-0.626639298881803 0.027827946695129
-0.603386956453323 0.0290594457703481
-0.580134614024844 0.0281503655559255
-0.556882271596364 0.0277108025699046
-0.533629929167884 0.0284632807315518
-0.510377586739404 0.0300462799517598
-0.487125244310924 0.0313332392539692
-0.463872901882444 0.0326692929554274
-0.440620559453964 0.0347836729891125
-0.417368217025484 0.0368878628685486
-0.394115874597004 0.0394318702040062
-0.370863532168525 0.0428408320642844
-0.347611189740045 0.0464987910249909
-0.324358847311565 0.0497691709787309
-0.301106504883085 0.0522163303388775
-0.277854162454605 0.053740963282456
-0.254601820026125 0.0551019127192003
-0.231349477597645 0.0562554630876067
-0.208097135169165 0.0571987832132181
-0.184844792740686 0.0572944449020945
-0.161592450312206 0.0565466036654137
-0.138340107883726 0.0550970004044351
-0.115087765455246 0.0531024893002613
-0.0918354230267661 0.0504908468537187
-0.0685830805982862 0.0475302077355915
-0.0453307381698063 0.0438412034103656
-0.0220783957413265 0.0396552702407301
0.00117394668715341 0.0357833108826577
0.0244262891156333 0.0329575075105121
0.0476786315441132 0.0303368142455937
0.070930973972593 0.027083414032026
0.0941833164010729 0.0245615429353513
0.117435658829553 0.0224805421672207
0.140688001258033 0.021049542499355
0.163940343686513 0.0199944345279629
0.187192686114992 0.0210276543139624
0.210445028543472 0.0231416443643324
0.233697370971952 0.0249765975650095
0.256949713400432 0.0257603027557216
0.280202055828912 0.0275571191937326
0.303454398257392 0.0292307439101413
0.326706740685872 0.0309271036697243
0.349959083114352 0.0318374284733966
0.373211425542831 0.0325161640544614
0.396463767971311 0.033162990146747
0.419716110399791 0.0335605390494332
0.442968452828271 0.0340702828568996
0.466220795256751 0.0349886416282179
0.489473137685231 0.0358221156835196
0.512725480113711 0.0369002720637991
0.535977822542191 0.0380058770307504
0.55923016497067 0.0385296978421015
0.58248250739915 0.0380432956377029
0.60573484982763 0.0354963858133378
0.62898719225611 0.0333107763848283
0.65223953468459 0.0304790835534867
0.67549187711307 0.0276770854500461
0.69874421954155 0.0235415566799072
0.721996561970029 0.0199227218783021
0.745248904398509 0.01601554937248
0.768501246826989 0.012855901142705
0.791753589255469 0.0101127000527353
0.815005931683949 0.00902872985002521
0.838258274112429 0.00808014909476839
0.861510616540909 0.00718421165422007
0.884762958969389 0.00677782944170339
0.908015301397869 0.00758504135163712
0.931267643826348 0.00812501834951239
0.954519986254828 0.00720994089898012
0.977772328683308 0.00632658867612672
1.00102467111179 0.00556036096519973
1.02427701354027 0.00477460448894209
1.04752935596875 0.00340916576663377
1.07078169839723 0.00336854055260791
1.09403404082571 0.00411989230876426
1.11728638325419 0.00618331428916142
1.14053872568267 0.00709387518283686
1.16379106811115 0.00782272698007849
1.18704341053963 0.0071244511757074
1.21029575296811 0.00692789722844236
1.23354809539659 0.00597998131387417
1.25680043782507 0.00620258763330239
1.28005278025355 0.00707276963889994
1.30330512268203 0.00859923604871455
1.32655746511051 0.00854132587438846
1.34980980753899 0.00846049114719109
1.37306214996747 0.00968646524264957
1.39631449239595 0.0102221773124713
1.41956683482443 0.0086879143994368
1.44281917725291 0.00611243381066489
1.46607151968139 0.00542567013358592
1.48932386210987 0.00555097781367369
1.51257620453835 0.00671977286002217
1.53582854696683 0.00759560524728005
1.55908088939531 0.0075740727536942
1.58233323182379 0.00772960154046686
1.60558557425226 0.00698515061138266
1.62883791668074 0.00626146951416137
1.65209025910922 0.00546327889334704
1.6753426015377 0.0057629842247608
1.69859494396618 0.00887955532581216
1.72184728639466 0.0126231181102108
1.74509962882314 0.0175802271014988
1.76835197125162 0.0229194931629454
1.7916043136801 0.0285033336049542
1.81485665610858 0.0312909498075487
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00418325005737953
-1.62649002330644 0.00321197498583992
-1.60323768087796 0.00279917979343469
-1.57998533844948 0.00234789868861526
-1.556732996021 0.00215283884836631
-1.53348065359252 0.00217176852773118
-1.51022831116404 0.00225861233867831
-1.48697596873556 0.00229431943524774
-1.46372362630708 0.00213824045780554
-1.4404712838786 0.00218789458654165
-1.41721894145012 0.00227247074136319
-1.39396659902164 0.00235514825914789
-1.37071425659316 0.00240797519774168
-1.34746191416468 0.0025184428490081
-1.3242095717362 0.00265076157245638
-1.30095722930772 0.0026348919269216
-1.27770488687924 0.00255382219376166
-1.25445254445076 0.00258817245309924
-1.23120020202228 0.0027660883789831
-1.2079478595938 0.00286398608646771
-1.18469551716532 0.003099437665975
-1.16144317473684 0.0034587562933332
-1.13819083230836 0.0037116553157436
-1.11493848987988 0.00390133342742402
-1.0916861474514 0.00397254903888883
-1.06843380502292 0.0041625793181169
-1.04518146259444 0.00441107322529543
-1.02192912016596 0.00456979486418682
-0.998676777737481 0.00476109349472805
-0.975424435309001 0.00516240123239028
-0.952172092880522 0.00560621535533611
-0.928919750452042 0.00600502734490414
-0.905667408023562 0.00638187450482834
-0.882415065595082 0.00675851207448939
-0.859162723166602 0.00715708336820645
-0.835910380738122 0.00757764699988993
-0.812658038309642 0.00803559688873573
-0.789405695881162 0.00842359600983062
-0.766153353452683 0.00885565028021807
-0.742901011024203 0.00936210663604809
-0.719648668595723 0.00976622044579731
-0.696396326167243 0.0102341235475734
-0.673143983738763 0.0107911612351111
-0.649891641310283 0.0117781445071598
-0.626639298881803 0.0127010674975614
-0.603386956453323 0.0136226640517027
-0.580134614024844 0.014496905677052
-0.556882271596364 0.0151849054777682
-0.533629929167884 0.0160026622649266
-0.510377586739404 0.0169992024922341
-0.487125244310924 0.0182380651952403
-0.463872901882444 0.0190985746311425
-0.440620559453964 0.0197423780501057
-0.417368217025484 0.0204021824309268
-0.394115874597004 0.0213281555589778
-0.370863532168525 0.0222185720604825
-0.347611189740045 0.0229365025007751
-0.324358847311565 0.0238186862330979
-0.301106504883085 0.02508126489672
-0.277854162454605 0.0265768549930397
-0.254601820026125 0.0279418220481063
-0.231349477597645 0.0294251330006738
-0.208097135169165 0.0305661935595009
-0.184844792740686 0.0316056603594618
-0.161592450312206 0.0325011708641184
-0.138340107883726 0.0338865672964887
-0.115087765455246 0.0355309938103052
-0.0918354230267661 0.0368559623449549
-0.0685830805982862 0.0377775632951408
-0.0453307381698063 0.0382841844374995
-0.0220783957413265 0.0383014056712326
0.00117394668715341 0.0381796900775928
0.0244262891156333 0.0378029595786914
0.0476786315441132 0.0373686576665521
0.070930973972593 0.0368052517720469
0.0941833164010729 0.0364941475708498
0.117435658829553 0.0362166634175017
0.140688001258033 0.0355490874274948
0.163940343686513 0.0347166364454445
0.187192686114992 0.0340574872608521
0.210445028543472 0.0332666793383488
0.233697370971952 0.0324615689535429
0.256949713400432 0.0312326795652677
0.280202055828912 0.0299791870258113
0.303454398257392 0.0287874687160762
0.326706740685872 0.02792059995706
0.349959083114352 0.0267927803714933
0.373211425542831 0.0254476334519429
0.396463767971311 0.0241336252278015
0.419716110399791 0.0232426388434215
0.442968452828271 0.0222410616860986
0.466220795256751 0.020990749280584
0.489473137685231 0.0199167668373079
0.512725480113711 0.0188091612367452
0.535977822542191 0.0179837043846662
0.55923016497067 0.0169062842001486
0.58248250739915 0.016123670913457
0.60573484982763 0.0154132926699064
0.62898719225611 0.0144807899824986
0.65223953468459 0.0135945746581416
0.67549187711307 0.0126828812961417
0.69874421954155 0.0119074293216524
0.721996561970029 0.0110269982367518
0.745248904398509 0.01035019983365
0.768501246826989 0.0097985208212851
0.791753589255469 0.00932599103053397
0.815005931683949 0.00887803428457326
0.838258274112429 0.00829086458399672
0.861510616540909 0.00777637911035988
0.884762958969389 0.00741397410029105
0.908015301397869 0.00717976575127408
0.931267643826348 0.00672719016912249
0.954519986254828 0.00628113040559127
0.977772328683308 0.00587481194355655
1.00102467111179 0.00560059631863514
1.02427701354027 0.00515131552306469
1.04752935596875 0.00472732927495985
1.07078169839723 0.00438742445069017
1.09403404082571 0.00421139113668404
1.11728638325419 0.00418143855833262
1.14053872568267 0.00430210143955678
1.16379106811115 0.00434889164236518
1.18704341053963 0.00407470534388873
1.21029575296811 0.00395338779765908
1.23354809539659 0.00363343532357049
1.25680043782507 0.00348623857822554
1.28005278025355 0.00344226304388188
1.30330512268203 0.00339515541046068
1.32655746511051 0.00313388461453711
1.34980980753899 0.00305811599413761
1.37306214996747 0.00292336229730153
1.39631449239595 0.00275166816391219
1.41956683482443 0.00278514828071225
1.44281917725291 0.00305696376259784
1.46607151968139 0.00301563179674903
1.48932386210987 0.00315158689452994
1.51257620453835 0.00297853941097393
1.53582854696683 0.00292810315560163
1.55908088939531 0.00283223287509143
1.58233323182379 0.00286166252462488
1.60558557425226 0.00279965539728309
1.62883791668074 0.00280337449562385
1.65209025910922 0.00285585979004336
1.6753426015377 0.00274928717883923
1.69859494396618 0.00275480136005838
1.72184728639466 0.00316217918787671
1.74509962882314 0.00328919387922491
1.76835197125162 0.00353742118376103
1.7916043136801 0.00435306936293394
1.81485665610858 0.00615126924183652
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00591609488090597
-1.60323768087796 0.00437640092688662
-1.556732996021 0.00403008868408926
-1.51022831116404 0.00408713354194083
-1.46372362630708 0.00420654550778568
-1.41721894145012 0.00421593412220017
-1.37071425659316 0.0042976072083293
-1.3242095717362 0.00477435201727721
-1.27770488687924 0.00471203504402849
-1.23120020202228 0.00476404794965059
-1.18469551716532 0.00507448738724032
-1.13819083230836 0.00541097963087922
-1.0916861474514 0.00603114085629589
-1.04518146259444 0.00626170112954174
-0.998676777737481 0.00683057413673161
-0.952172092880522 0.00753555965072281
-0.905667408023562 0.0084059234500915
-0.859162723166602 0.00876448317107115
-0.812658038309642 0.00974785045831759
-0.766153353452683 0.0116798491042997
-0.719648668595723 0.0133226227193925
-0.673143983738763 0.0141773237004626
-0.626639298881803 0.0138305027680452
-0.580134614024844 0.0136289672376425
-0.533629929167884 0.0135237599705057
-0.487125244310924 0.0137967360575148
-0.440620559453964 0.0133174204356366
-0.394115874597004 0.0124993242343114
-0.347611189740045 0.0121351981022561
-0.301106504883085 0.0121868066249469
-0.254601820026125 0.0121808687665812
-0.208097135169165 0.0109775924666949
-0.161592450312206 0.00931946970864053
-0.115087765455246 0.00800576224296357
-0.0685830805982862 0.00682511063656867
-0.0220783957413265 0.00562602269714104
0.0244262891156333 0.00540615552814129
0.070930973972593 0.00525115350171511
0.117435658829553 0.00551640068080326
0.163940343686513 0.00636548406831258
0.210445028543472 0.00707058433042606
0.256949713400432 0.00789817414913471
0.303454398257392 0.00895138659369426
0.349959083114352 0.0102380103824866
0.396463767971311 0.0110020199360345
0.442968452828271 0.0118453091062024
0.489473137685231 0.0126019499993075
0.535977822542191 0.0129243356614553
0.58248250739915 0.0136717038159407
0.62898719225611 0.0132303262603419
0.67549187711307 0.0129009144387431
0.721996561970029 0.0122789429285362
0.768501246826989 0.0109767139782808
0.815005931683949 0.00911366712458389
0.861510616540909 0.00838606804493987
0.908015301397869 0.00761217555213737
0.954519986254828 0.0073303940903314
1.00102467111179 0.00688869887051134
1.04752935596875 0.00614930451229471
1.09403404082571 0.00574830814424543
1.14053872568267 0.00539866734589255
1.18704341053963 0.00510977419088441
1.23354809539659 0.00489463216928506
1.28005278025355 0.00444683970605239
1.32655746511051 0.0043236182983246
1.37306214996747 0.00357656446280128
1.41956683482443 0.00388920585635449
1.46607151968139 0.00424300555746498
1.51257620453835 0.00392359999611608
1.55908088939531 0.00368986847462165
1.60558557425226 0.00344370601064373
1.65209025910922 0.00371116839425439
1.69859494396618 0.00414229992162439
1.74509962882314 0.00406928059544645
1.7916043136801 0.00539603595676695
};
\draw (axis cs:0.5,-0.5) node[
  scale=1.25,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=0.98$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00721780093458852
-1.62649002330644 0.0074607286171317
-1.60323768087796 0.00702333041627154
-1.57998533844948 0.00590070723006795
-1.556732996021 0.00343937179866755
-1.53348065359252 0.000794627507156553
-1.51022831116404 0.000420493677580238
-1.48697596873556 0.00241889927747049
-1.46372362630708 0.00410212845128752
-1.4404712838786 0.00519997268842777
-1.41721894145012 0.00495300766381527
-1.39396659902164 0.00641772903944179
-1.37071425659316 0.00716106736216219
-1.34746191416468 0.00712748976632416
-1.3242095717362 0.0069393094661645
-1.30095722930772 0.00733542196372269
-1.27770488687924 0.00900667453663652
-1.25445254445076 0.00973744914864294
-1.23120020202228 0.00953469556993978
-1.2079478595938 0.00784579211156073
-1.18469551716532 0.00744609191177889
-1.16144317473684 0.00695990676436228
-1.13819083230836 0.00711330383797801
-1.11493848987988 0.00667375262647543
-1.0916861474514 0.00735857142297453
-1.06843380502292 0.00789618870345018
-1.04518146259444 0.00818526340411358
-1.02192912016596 0.00718210612640746
-0.998676777737481 0.00700304993028529
-0.975424435309001 0.00637742917944581
-0.952172092880522 0.00737413046905089
-0.928919750452042 0.00864252552505914
-0.905667408023562 0.0101600028187228
-0.882415065595082 0.0104199517610386
-0.859162723166602 0.0101901101218167
-0.835910380738122 0.0108270239476276
-0.812658038309642 0.0116246532367197
-0.789405695881162 0.0128195950334556
-0.766153353452683 0.0149365688544925
-0.742901011024203 0.0180138844487132
-0.719648668595723 0.0223360897779271
-0.696396326167243 0.0260815139138369
-0.673143983738763 0.0297249721244199
-0.649891641310283 0.0323636361369581
-0.626639298881803 0.0341968222208088
-0.603386956453323 0.034605331254935
-0.580134614024844 0.0342840019349282
-0.556882271596364 0.0338371306652972
-0.533629929167884 0.0348024268456207
-0.510377586739404 0.0365104732636861
-0.487125244310924 0.0386374796750637
-0.463872901882444 0.0410426151372931
-0.440620559453964 0.0431617129462025
-0.417368217025484 0.0463660598048024
-0.394115874597004 0.0496595057254594
-0.370863532168525 0.0528703238913583
-0.347611189740045 0.0544741021139083
-0.324358847311565 0.0547677742120975
-0.301106504883085 0.0540275147329282
-0.277854162454605 0.0525927186215399
-0.254601820026125 0.0501389024835311
-0.231349477597645 0.0465106315595101
-0.208097135169165 0.0416311925527776
-0.184844792740686 0.0362683096640539
-0.161592450312206 0.030823776786672
-0.138340107883726 0.0253437859060521
-0.115087765455246 0.0195346985002596
-0.0918354230267661 0.0137591018207166
-0.0685830805982862 0.00942390679174116
-0.0453307381698063 0.00561493349507568
-0.0220783957413265 0.00330262544234282
0.00117394668715341 0.00164287556679388
0.0244262891156333 0.0016384320005696
0.0476786315441132 0.00196784281557783
0.070930973972593 0.00378882242335911
0.0941833164010729 0.00713714542649433
0.117435658829553 0.0126907381473037
0.140688001258033 0.0186293938684608
0.163940343686513 0.0242171348340137
0.187192686114992 0.0283273410069808
0.210445028543472 0.0309426812190405
0.233697370971952 0.0327485944445109
0.256949713400432 0.0341200716528407
0.280202055828912 0.035063358518533
0.303454398257392 0.0347588913928119
0.326706740685872 0.0332335164535839
0.349959083114352 0.031275823810016
0.373211425542831 0.029496612052486
0.396463767971311 0.0279861120359118
0.419716110399791 0.0250872952462389
0.442968452828271 0.0234600248348572
0.466220795256751 0.0227188908000023
0.489473137685231 0.0233905872674084
0.512725480113711 0.0231709024504979
0.535977822542191 0.0235065896774314
0.55923016497067 0.0244997670678037
0.58248250739915 0.0261343240203596
0.60573484982763 0.026707017296749
0.62898719225611 0.0262718245291251
0.65223953468459 0.0246927316667278
0.67549187711307 0.0232834375207812
0.69874421954155 0.0219889200294179
0.721996561970029 0.0205887729123746
0.745248904398509 0.0185665955274387
0.768501246826989 0.0163230433855404
0.791753589255469 0.0142278844933767
0.815005931683949 0.011901757588549
0.838258274112429 0.00988128941860416
0.861510616540909 0.0079195697128288
0.884762958969389 0.00790154469599866
0.908015301397869 0.00783420338136965
0.931267643826348 0.0084949323532592
0.954519986254828 0.00821909570093926
0.977772328683308 0.00723579526180151
1.00102467111179 0.00601971741814438
1.02427701354027 0.00561729790396355
1.04752935596875 0.00578479957679327
1.07078169839723 0.00544914518128696
1.09403404082571 0.00417696304230872
1.11728638325419 0.0029317972179884
1.14053872568267 0.00279618036465967
1.16379106811115 0.0033351104679588
1.18704341053963 0.00491845401025845
1.21029575296811 0.00727861323092854
1.23354809539659 0.0077089306777722
1.25680043782507 0.00760870507390901
1.28005278025355 0.00540703856682083
1.30330512268203 0.00581801897073258
1.32655746511051 0.00571621427744346
1.34980980753899 0.00655310715188091
1.37306214996747 0.00564104675042389
1.39631449239595 0.00694377708833404
1.41956683482443 0.00775050733383996
1.44281917725291 0.00800366191502041
1.46607151968139 0.00692688996777711
1.48932386210987 0.00631483085350558
1.51257620453835 0.0073138938172344
1.53582854696683 0.0092769696307823
1.55908088939531 0.0100751411476254
1.58233323182379 0.00979005719089579
1.60558557425226 0.00868550392868876
1.62883791668074 0.00886123134164249
1.65209025910922 0.00982294571226659
1.6753426015377 0.0116380611145818
1.69859494396618 0.0143297539611905
1.72184728639466 0.0183646828554665
1.74509962882314 0.0226264485657666
1.76835197125162 0.0279884088116607
1.7916043136801 0.0329610927312589
1.81485665610858 0.0357821907518322
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00354217152117014
-1.62649002330644 0.00252457716004303
-1.60323768087796 0.00185384545168781
-1.57998533844948 0.00173879230615887
-1.556732996021 0.00166274894223651
-1.53348065359252 0.00161532677797732
-1.51022831116404 0.00178590316134252
-1.48697596873556 0.00175034567363801
-1.46372362630708 0.00175998796403978
-1.4404712838786 0.00168445351716417
-1.41721894145012 0.00179687269996563
-1.39396659902164 0.00188495172623153
-1.37071425659316 0.00195454038188608
-1.34746191416468 0.002155176418156
-1.3242095717362 0.00226216221057563
-1.30095722930772 0.00236751199181016
-1.27770488687924 0.00239343328812386
-1.25445254445076 0.00256491535926128
-1.23120020202228 0.00289839106867774
-1.2079478595938 0.0032787136370798
-1.18469551716532 0.0035947148901099
-1.16144317473684 0.00360050769152893
-1.13819083230836 0.00363459569311812
-1.11493848987988 0.00371949950019032
-1.0916861474514 0.00399250088575973
-1.06843380502292 0.00425897677183322
-1.04518146259444 0.00458402043186157
-1.02192912016596 0.00485686672628976
-0.998676777737481 0.00502167954127023
-0.975424435309001 0.0052164278060845
-0.952172092880522 0.00554821933921452
-0.928919750452042 0.00603073947824309
-0.905667408023562 0.00646156330459871
-0.882415065595082 0.00683287781402553
-0.859162723166602 0.00711322764194227
-0.835910380738122 0.00750520536433713
-0.812658038309642 0.0079123351452857
-0.789405695881162 0.00855747125049487
-0.766153353452683 0.00924430604881622
-0.742901011024203 0.0100479575984097
-0.719648668595723 0.0106758700656871
-0.696396326167243 0.0113441380636173
-0.673143983738763 0.0124212037708796
-0.649891641310283 0.0136340774237565
-0.626639298881803 0.0147713269799046
-0.603386956453323 0.0158208524875619
-0.580134614024844 0.0168305085821171
-0.556882271596364 0.0181328348290711
-0.533629929167884 0.0195285126515614
-0.510377586739404 0.0211344536775316
-0.487125244310924 0.0227033358303876
-0.463872901882444 0.0239132666261599
-0.440620559453964 0.0249691100652547
-0.417368217025484 0.026127627893559
-0.394115874597004 0.02759128317129
-0.370863532168525 0.0291547598653281
-0.347611189740045 0.0307004783508018
-0.324358847311565 0.0321309772174774
-0.301106504883085 0.0333699983695415
-0.277854162454605 0.0347555239771582
-0.254601820026125 0.0362690327207173
-0.231349477597645 0.0378380734200943
-0.208097135169165 0.0392910731458167
-0.184844792740686 0.0401922166319111
-0.161592450312206 0.0414145696439101
-0.138340107883726 0.0426001700939638
-0.115087765455246 0.0439745217195165
-0.0918354230267661 0.0453663668281984
-0.0685830805982862 0.0471099565975882
-0.0453307381698063 0.0487089981088857
-0.0220783957413265 0.0499141227341356
0.00117394668715341 0.0508093388223894
0.0244262891156333 0.0517241129575269
0.0476786315441132 0.0523470367048143
0.070930973972593 0.0522172659889059
0.0941833164010729 0.0517838454811107
0.117435658829553 0.0511882367953941
0.140688001258033 0.050522080435276
0.163940343686513 0.0492593533469069
0.187192686114992 0.047362698656848
0.210445028543472 0.0452222350708733
0.233697370971952 0.0430306016860935
0.256949713400432 0.0407963833975364
0.280202055828912 0.0386954231194575
0.303454398257392 0.0367556549313974
0.326706740685872 0.0349690809101413
0.349959083114352 0.033105801236974
0.373211425542831 0.03126418395732
0.396463767971311 0.0295784664094737
0.419716110399791 0.0283289991900095
0.442968452828271 0.0272463779264971
0.466220795256751 0.0257926098128757
0.489473137685231 0.0240681852718384
0.512725480113711 0.0223285221751304
0.535977822542191 0.0210907389869525
0.55923016497067 0.0198388388741713
0.58248250739915 0.0184906089473264
0.60573484982763 0.0170346496800142
0.62898719225611 0.015762129883646
0.65223953468459 0.0145736643755191
0.67549187711307 0.013488468686853
0.69874421954155 0.0123280789795039
0.721996561970029 0.0109881993157197
0.745248904398509 0.00979372546008426
0.768501246826989 0.00905956460583124
0.791753589255469 0.00858415137847553
0.815005931683949 0.00826665478859394
0.838258274112429 0.00797775152924068
0.861510616540909 0.00759235172164385
0.884762958969389 0.00705142826692512
0.908015301397869 0.00649932803769617
0.931267643826348 0.00617717151212636
0.954519986254828 0.00593465510452968
0.977772328683308 0.00564110799653169
1.00102467111179 0.00530218534048774
1.02427701354027 0.00494641856676278
1.04752935596875 0.00448840131885446
1.07078169839723 0.00411856705333902
1.09403404082571 0.00401375850492285
1.11728638325419 0.00385583072194649
1.14053872568267 0.00374092700583406
1.16379106811115 0.00361858571626092
1.18704341053963 0.00348958453077909
1.21029575296811 0.00340403412627069
1.23354809539659 0.00340187533328314
1.25680043782507 0.00334735650775702
1.28005278025355 0.00312735707054521
1.30330512268203 0.00287087081822106
1.32655746511051 0.00283404144376925
1.34980980753899 0.00275067953627644
1.37306214996747 0.00257663285193538
1.39631449239595 0.00268432558170267
1.41956683482443 0.00274284857604224
1.44281917725291 0.00267106340586136
1.46607151968139 0.00249223025822591
1.48932386210987 0.00241829295455062
1.51257620453835 0.00231900166415263
1.53582854696683 0.00240501379141011
1.55908088939531 0.00275170161404464
1.58233323182379 0.00266102144840944
1.60558557425226 0.0023827975929275
1.62883791668074 0.0023887946973699
1.65209025910922 0.00245582633265203
1.6753426015377 0.00256552425624985
1.69859494396618 0.002636466574617
1.72184728639466 0.00274017435016774
1.74509962882314 0.00269667795483346
1.76835197125162 0.00269271195389305
1.7916043136801 0.00370661408616997
1.81485665610858 0.00540666464988957
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00442957114160859
-1.60323768087796 0.00305332565964754
-1.556732996021 0.00319401679007317
-1.51022831116404 0.00319940023019851
-1.46372362630708 0.00293948278576783
-1.41721894145012 0.0032183037112803
-1.37071425659316 0.003438831356268
-1.3242095717362 0.00343196836612977
-1.27770488687924 0.00372395662906956
-1.23120020202228 0.00385747833339019
-1.18469551716532 0.00440771311947876
-1.13819083230836 0.00462866762126752
-1.0916861474514 0.00525380027551023
-1.04518146259444 0.00539150066161754
-0.998676777737481 0.00599043844390777
-0.952172092880522 0.00663588281841688
-0.905667408023562 0.0076423072221642
-0.859162723166602 0.00861139418706477
-0.812658038309642 0.00975447961276426
-0.766153353452683 0.0111671539552972
-0.719648668595723 0.012785802920655
-0.673143983738763 0.0134179978818494
-0.626639298881803 0.0134161523502559
-0.580134614024844 0.014033677841004
-0.533629929167884 0.0146983573356207
-0.487125244310924 0.014949213011228
-0.440620559453964 0.0146476801331209
-0.394115874597004 0.0144434154433125
-0.347611189740045 0.014169316262875
-0.301106504883085 0.0129772712290953
-0.254601820026125 0.0110958923201855
-0.208097135169165 0.00911659164070506
-0.161592450312206 0.00762520421158027
-0.115087765455246 0.00704672926360673
-0.0685830805982862 0.00657469268244138
-0.0220783957413265 0.00573687489407951
0.0244262891156333 0.00506324257542931
0.070930973972593 0.00475462768467844
0.117435658829553 0.00527985902249473
0.163940343686513 0.00794797614356004
0.210445028543472 0.0116715698887179
0.256949713400432 0.0138452605396162
0.303454398257392 0.0144404658714153
0.349959083114352 0.0140028647917617
0.396463767971311 0.013324154789848
0.442968452828271 0.0133885975916332
0.489473137685231 0.0130760748610239
0.535977822542191 0.0133610330412645
0.58248250739915 0.0134729117697179
0.62898719225611 0.0141642891047067
0.67549187711307 0.0137289340860343
0.721996561970029 0.0132231711100465
0.768501246826989 0.0115346243863882
0.815005931683949 0.00946968070125226
0.861510616540909 0.00820878058521207
0.908015301397869 0.0072573771115084
0.954519986254828 0.00664089469091386
1.00102467111179 0.00585940030301818
1.04752935596875 0.00532490663218896
1.09403404082571 0.00471800796924796
1.14053872568267 0.00440704514304533
1.18704341053963 0.00380565915716379
1.23354809539659 0.00365717824200066
1.28005278025355 0.00343531022588257
1.32655746511051 0.00325918129919831
1.37306214996747 0.00288994727704934
1.41956683482443 0.00277429360384383
1.46607151968139 0.00285096130360426
1.51257620453835 0.00283985227435205
1.55908088939531 0.0027993199492103
1.60558557425226 0.00261907179697575
1.65209025910922 0.00277019775714847
1.69859494396618 0.00298817478932934
1.74509962882314 0.0031983898254231
1.7916043136801 0.00429747109019454
};
\draw (axis cs:0.5,-0.5) node[
  scale=1.25,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.14$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00492272213483326
-1.62649002330644 0.00552317450035763
-1.60323768087796 0.00589866659097509
-1.57998533844948 0.00578257856834315
-1.556732996021 0.00497984319037977
-1.53348065359252 0.00472459037424663
-1.51022831116404 0.00598440022777515
-1.48697596873556 0.00649427689773093
-1.46372362630708 0.00638171498565076
-1.4404712838786 0.00654352548054623
-1.41721894145012 0.00719578129716551
-1.39396659902164 0.00757761141503596
-1.37071425659316 0.00673467279724097
-1.34746191416468 0.00561231872370597
-1.3242095717362 0.00466949299022493
-1.30095722930772 0.00442794892534114
-1.27770488687924 0.00474181407338315
-1.25445254445076 0.00564881221122954
-1.23120020202228 0.00651136720478889
-1.2079478595938 0.00713238901660755
-1.18469551716532 0.00772549916145102
-1.16144317473684 0.00807470089768011
-1.13819083230836 0.00859615979109744
-1.11493848987988 0.00849537500628557
-1.0916861474514 0.00837546809968677
-1.06843380502292 0.00852996290821919
-1.04518146259444 0.00914537418870456
-1.02192912016596 0.00945734096766717
-0.998676777737481 0.00877859748519179
-0.975424435309001 0.00810482020658824
-0.952172092880522 0.00857528255118526
-0.928919750452042 0.0105045888334711
-0.905667408023562 0.0131873499520808
-0.882415065595082 0.0151572580573928
-0.859162723166602 0.0165099727848148
-0.835910380738122 0.0171335594806784
-0.812658038309642 0.017826289055762
-0.789405695881162 0.0194712255547752
-0.766153353452683 0.0214487100984639
-0.742901011024203 0.0234684421615436
-0.719648668595723 0.0240538218803597
-0.696396326167243 0.0232408005024664
-0.673143983738763 0.0207971732303342
-0.649891641310283 0.0170740912024465
-0.626639298881803 0.0135824629092967
-0.603386956453323 0.0119418744682562
-0.580134614024844 0.0125679031204215
-0.556882271596364 0.0150791554543889
-0.533629929167884 0.0192940657300982
-0.510377586739404 0.0241101815870625
-0.487125244310924 0.0293943446521747
-0.463872901882444 0.0322373964484743
-0.440620559453964 0.0339898803259401
-0.417368217025484 0.0338436402145684
-0.394115874597004 0.033727397159784
-0.370863532168525 0.0330839200618687
-0.347611189740045 0.0317622150761322
-0.324358847311565 0.0296540671078498
-0.301106504883085 0.02655247780408
-0.277854162454605 0.0227347090179401
-0.254601820026125 0.0186604222754505
-0.231349477597645 0.0145508734319804
-0.208097135169165 0.0107197071006706
-0.184844792740686 0.00843369814545078
-0.161592450312206 0.00778331639634265
-0.138340107883726 0.00878997800609537
-0.115087765455246 0.00986305795222349
-0.0918354230267661 0.0120125739754523
-0.0685830805982862 0.0149811242762857
-0.0453307381698063 0.0188737576748922
-0.0220783957413265 0.0220983344390579
0.00117394668715341 0.0240540972374316
0.0244262891156333 0.0238302117921277
0.0476786315441132 0.0219177981495626
0.070930973972593 0.0190346953868469
0.0941833164010729 0.0159898891852451
0.117435658829553 0.014309762961094
0.140688001258033 0.012893413795496
0.163940343686513 0.0125548919275447
0.187192686114992 0.0118808560389829
0.210445028543472 0.0107237533289216
0.233697370971952 0.00858433660543059
0.256949713400432 0.00609673635842045
0.280202055828912 0.00514701494138441
0.303454398257392 0.00522981633255919
0.326706740685872 0.00676391878539929
0.349959083114352 0.0084911163872341
0.373211425542831 0.0116634484807995
0.396463767971311 0.0154767061551308
0.419716110399791 0.0207163626070286
0.442968452828271 0.0257040731384914
0.466220795256751 0.0296425602223933
0.489473137685231 0.0322706884296074
0.512725480113711 0.0343294255503538
0.535977822542191 0.0355506252351323
0.55923016497067 0.0362814746910501
0.58248250739915 0.0357203698275371
0.60573484982763 0.0335403179323358
0.62898719225611 0.0302753328279882
0.65223953468459 0.0283535480229942
0.67549187711307 0.0280335804768197
0.69874421954155 0.0283084385057169
0.721996561970029 0.0274152791269277
0.745248904398509 0.0260072784861423
0.768501246826989 0.024770846225871
0.791753589255469 0.0232765644284165
0.815005931683949 0.0214388774227445
0.838258274112429 0.0193886967841275
0.861510616540909 0.0179254583611194
0.884762958969389 0.0170664105884657
0.908015301397869 0.0166015818498855
0.931267643826348 0.0153631843112158
0.954519986254828 0.0144339161838518
0.977772328683308 0.0128644434238146
1.00102467111179 0.0116937563454201
1.02427701354027 0.0124564461439274
1.04752935596875 0.0134440347535585
1.07078169839723 0.0142110906963069
1.09403404082571 0.0134655834908594
1.11728638325419 0.0137742147072063
1.14053872568267 0.0141883410246387
1.16379106811115 0.0132543847313482
1.18704341053963 0.0122514614700203
1.21029575296811 0.0126694949878708
1.23354809539659 0.0149183761064198
1.25680043782507 0.0155850782919152
1.28005278025355 0.0139297690828027
1.30330512268203 0.011452787000271
1.32655746511051 0.011015656659541
1.34980980753899 0.0126355058665429
1.37306214996747 0.0132722646731185
1.39631449239595 0.0120103357646556
1.41956683482443 0.0102786179978554
1.44281917725291 0.00884212010473979
1.46607151968139 0.00893605768924628
1.48932386210987 0.00999478466149465
1.51257620453835 0.0110031658147965
1.53582854696683 0.0114799330374911
1.55908088939531 0.0115640591108894
1.58233323182379 0.0128445877928644
1.60558557425226 0.0151056867980427
1.62883791668074 0.0153919825564213
1.65209025910922 0.015913664550734
1.6753426015377 0.0159502351369529
1.69859494396618 0.0181273761701733
1.72184728639466 0.0212469318338906
1.74509962882314 0.0249217518851773
1.76835197125162 0.0307305289841139
1.7916043136801 0.0360693408424152
1.81485665610858 0.0396394227747063
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00210968976113483
-1.62649002330644 0.0015666665936499
-1.60323768087796 0.00134985473224492
-1.57998533844948 0.00136427850591304
-1.556732996021 0.00137408573080831
-1.53348065359252 0.00122119634186633
-1.51022831116404 0.00129545040633264
-1.48697596873556 0.00139520485108566
-1.46372362630708 0.00138289085000146
-1.4404712838786 0.00140541818419588
-1.41721894145012 0.00148671842452122
-1.39396659902164 0.00160984172053224
-1.37071425659316 0.00177550512125521
-1.34746191416468 0.00185509213629104
-1.3242095717362 0.00186634349838363
-1.30095722930772 0.00198315888237097
-1.27770488687924 0.00222000045906918
-1.25445254445076 0.002447031056232
-1.23120020202228 0.00262881814130817
-1.2079478595938 0.00289634654965715
-1.18469551716532 0.0031556579996259
-1.16144317473684 0.00342091411407632
-1.13819083230836 0.00363171809952142
-1.11493848987988 0.00395749046698123
-1.0916861474514 0.00429083594243324
-1.06843380502292 0.00466117405972828
-1.04518146259444 0.00504842330621119
-1.02192912016596 0.00541304837908739
-0.998676777737481 0.00584365905332741
-0.975424435309001 0.00644114599075339
-0.952172092880522 0.00696171392080509
-0.928919750452042 0.00763612132236135
-0.905667408023562 0.008083619058874
-0.882415065595082 0.00855868381565567
-0.859162723166602 0.00900741632368564
-0.835910380738122 0.00970412109664367
-0.812658038309642 0.0104801273443834
-0.789405695881162 0.0113515094542542
-0.766153353452683 0.0122865323985665
-0.742901011024203 0.0133138796252753
-0.719648668595723 0.0142877907369433
-0.696396326167243 0.0150557981173435
-0.673143983738763 0.0158093737787313
-0.649891641310283 0.0166939592847951
-0.626639298881803 0.0178423722064006
-0.603386956453323 0.0192092816339411
-0.580134614024844 0.0206404842608011
-0.556882271596364 0.0218642699459757
-0.533629929167884 0.0229277750745878
-0.510377586739404 0.0242357680064729
-0.487125244310924 0.0255876109997447
-0.463872901882444 0.0267503164635103
-0.440620559453964 0.0279906179137869
-0.417368217025484 0.0296070197637866
-0.394115874597004 0.0316206666892896
-0.370863532168525 0.0335838851616494
-0.347611189740045 0.0358368751279141
-0.324358847311565 0.0383535312687911
-0.301106504883085 0.0409235237720908
-0.277854162454605 0.0438824017395287
-0.254601820026125 0.0470600527931201
-0.231349477597645 0.0507771858495359
-0.208097135169165 0.0543742268768937
-0.184844792740686 0.0579942709879213
-0.161592450312206 0.0614050151579924
-0.138340107883726 0.0644977612085577
-0.115087765455246 0.067082442724075
-0.0918354230267661 0.0691221990370497
-0.0685830805982862 0.07063202084036
-0.0453307381698063 0.0714432875270959
-0.0220783957413265 0.0710321946561843
0.00117394668715341 0.0700223550948302
0.0244262891156333 0.0685752314718187
0.0476786315441132 0.0668571352143335
0.070930973972593 0.0647230837609709
0.0941833164010729 0.0623443028780432
0.117435658829553 0.0598099563275067
0.140688001258033 0.0576841464905661
0.163940343686513 0.0556421678658246
0.187192686114992 0.0539363456161916
0.210445028543472 0.0520726179253904
0.233697370971952 0.0501052094398582
0.256949713400432 0.0483391154219967
0.280202055828912 0.0467713876760746
0.303454398257392 0.0455258703522764
0.326706740685872 0.0440375386702821
0.349959083114352 0.0426236800102778
0.373211425542831 0.0412372698245582
0.396463767971311 0.0398465251580339
0.419716110399791 0.0382399444684874
0.442968452828271 0.0363529637286669
0.466220795256751 0.034527921389609
0.489473137685231 0.0321164337198918
0.512725480113711 0.0300174144256561
0.535977822542191 0.0280096120654086
0.55923016497067 0.026425081041758
0.58248250739915 0.0246336602969572
0.60573484982763 0.0224630260433946
0.62898719225611 0.0206391047041802
0.65223953468459 0.0191201220572678
0.67549187711307 0.018027247490654
0.69874421954155 0.0165582469318325
0.721996561970029 0.0151036695318467
0.745248904398509 0.013923236002317
0.768501246826989 0.0128325866652097
0.791753589255469 0.0115271064833
0.815005931683949 0.010224093796008
0.838258274112429 0.00914111209913138
0.861510616540909 0.00817788710808148
0.884762958969389 0.00739057098766759
0.908015301397869 0.00673106630241915
0.931267643826348 0.00643955498075538
0.954519986254828 0.00624252340386177
0.977772328683308 0.0059854817958955
1.00102467111179 0.0056242693824287
1.02427701354027 0.00528924886058
1.04752935596875 0.00489441215367967
1.07078169839723 0.00458446691563332
1.09403404082571 0.00430457493305673
1.11728638325419 0.00417799335127444
1.14053872568267 0.00389935944453655
1.16379106811115 0.00361677990951485
1.18704341053963 0.00339793173609993
1.21029575296811 0.00330511556225254
1.23354809539659 0.00328536114387058
1.25680043782507 0.003079299842527
1.28005278025355 0.00287434508190595
1.30330512268203 0.00280721031185238
1.32655746511051 0.00272663923429386
1.34980980753899 0.00260245247774109
1.37306214996747 0.00245999674702968
1.39631449239595 0.00234532594282357
1.41956683482443 0.00221684391395989
1.44281917725291 0.0022050361505637
1.46607151968139 0.00240951627812702
1.48932386210987 0.00250720398273847
1.51257620453835 0.00235338987772987
1.53582854696683 0.00226024191679925
1.55908088939531 0.00241192316075851
1.58233323182379 0.00230439473671604
1.60558557425226 0.00229210684888497
1.62883791668074 0.00233313747876915
1.65209025910922 0.00248746731671245
1.6753426015377 0.00250249931857664
1.69859494396618 0.00257952175491425
1.72184728639466 0.00259964496723701
1.74509962882314 0.00257893657052698
1.76835197125162 0.00253547331418081
1.7916043136801 0.00334053038646439
1.81485665610858 0.00486485277580586
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00271006802109834
-1.60323768087796 0.00190222397663223
-1.556732996021 0.00161146955103587
-1.51022831116404 0.00190174708343408
-1.46372362630708 0.0020229762351866
-1.41721894145012 0.00215061159744317
-1.37071425659316 0.00235107592914292
-1.3242095717362 0.00256058908589197
-1.27770488687924 0.00274123242229044
-1.23120020202228 0.00323791594938021
-1.18469551716532 0.00372274213116759
-1.13819083230836 0.00407872168431413
-1.0916861474514 0.0045956246450476
-1.04518146259444 0.00525313636316179
-0.998676777737481 0.00620218979029731
-0.952172092880522 0.00744129330730469
-0.905667408023562 0.00870817442696619
-0.859162723166602 0.0105225085640776
-0.812658038309642 0.01219518348222
-0.766153353452683 0.012540069206529
-0.719648668595723 0.0119688365182051
-0.673143983738763 0.0108131462900805
-0.626639298881803 0.0112234389636396
-0.580134614024844 0.0126689007429814
-0.533629929167884 0.0127039825783522
-0.487125244310924 0.0126626945050289
-0.440620559453964 0.0143812318990668
-0.394115874597004 0.0166562045228912
-0.347611189740045 0.0181792137175406
-0.301106504883085 0.0192806367682683
-0.254601820026125 0.0190749262987439
-0.208097135169165 0.0167914132210852
-0.161592450312206 0.0132033511503945
-0.115087765455246 0.00914108479929214
-0.0685830805982862 0.00503215938459906
-0.0220783957413265 0.00419173522069078
0.0244262891156333 0.00632891611227605
0.070930973972593 0.0093495924907039
0.117435658829553 0.0107030779863877
0.163940343686513 0.0103286689415171
0.210445028543472 0.00995982000851635
0.256949713400432 0.00968122588017092
0.303454398257392 0.00905754903490189
0.349959083114352 0.00948923653776677
0.396463767971311 0.0106797556688617
0.442968452828271 0.0128875206947815
0.489473137685231 0.0147015454747983
0.535977822542191 0.0154458902505474
0.58248250739915 0.0144107842320362
0.62898719225611 0.0134630110379632
0.67549187711307 0.0127646016597765
0.721996561970029 0.0126887260840664
0.768501246826989 0.0117346800521583
0.815005931683949 0.0102794892094073
0.861510616540909 0.00876007329019885
0.908015301397869 0.00793257977240416
0.954519986254828 0.00699309707285307
1.00102467111179 0.00595088917155305
1.04752935596875 0.00517620059760979
1.09403404082571 0.00460650546852389
1.14053872568267 0.00381092284773961
1.18704341053963 0.00334957048536468
1.23354809539659 0.00301808152589966
1.28005278025355 0.00300297405547372
1.32655746511051 0.00261013528278388
1.37306214996747 0.00225096675091235
1.41956683482443 0.00226950485295287
1.46607151968139 0.00224146088965614
1.51257620453835 0.00218996625017232
1.55908088939531 0.00230017775181388
1.60558557425226 0.00242580365561811
1.65209025910922 0.00228454789451683
1.69859494396618 0.00238198147123639
1.74509962882314 0.00292912689730418
1.7916043136801 0.00447022671536483
};
\draw (axis cs:0.5,-0.5) node[
  scale=1.25,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.30$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00722737136452515
-1.62649002330644 0.00814538142473589
-1.60323768087796 0.00772470419324566
-1.57998533844948 0.00671205113430985
-1.556732996021 0.0051333618762642
-1.53348065359252 0.0053340874026559
-1.51022831116404 0.0062320905648524
-1.48697596873556 0.00789345567640821
-1.46372362630708 0.00924091055925527
-1.4404712838786 0.00931192882370903
-1.41721894145012 0.00899533566476386
-1.39396659902164 0.00908891982175784
-1.37071425659316 0.010093208215924
-1.34746191416468 0.0106339410614457
-1.3242095717362 0.0104469301456493
-1.30095722930772 0.0108174510396199
-1.27770488687924 0.0111232580437418
-1.25445254445076 0.0119821652262803
-1.23120020202228 0.0119271671307181
-1.2079478595938 0.0118483411675509
-1.18469551716532 0.0107777618628561
-1.16144317473684 0.0101348717887926
-1.13819083230836 0.00946985012526531
-1.11493848987988 0.00956735768259873
-1.0916861474514 0.0095510861055426
-1.06843380502292 0.00987837448665106
-1.04518146259444 0.0114407882000433
-1.02192912016596 0.0128013134673248
-0.998676777737481 0.0139989105231698
-0.975424435309001 0.0139074746522551
-0.952172092880522 0.0139983364305586
-0.928919750452042 0.0148706631696412
-0.905667408023562 0.0166479242786022
-0.882415065595082 0.018046226750018
-0.859162723166602 0.0191433120954625
-0.835910380738122 0.0189178900269437
-0.812658038309642 0.0179665088038489
-0.789405695881162 0.0169322078908518
-0.766153353452683 0.0166261445221813
-0.742901011024203 0.0168702273127026
-0.719648668595723 0.0166744562220408
-0.696396326167243 0.0166849304603746
-0.673143983738763 0.0172087456057942
-0.649891641310283 0.0175761402036226
-0.626639298881803 0.0184352669703057
-0.603386956453323 0.0189871919133733
-0.580134614024844 0.0194863783798897
-0.556882271596364 0.0190957669899109
-0.533629929167884 0.0192577049155403
-0.510377586739404 0.0197762193740193
-0.487125244310924 0.021139694027728
-0.463872901882444 0.0218295720513283
-0.440620559453964 0.0223828694984572
-0.417368217025484 0.0231128178075393
-0.394115874597004 0.0243337725087559
-0.370863532168525 0.0267813118141438
-0.347611189740045 0.0292568621689256
-0.324358847311565 0.0321024507383751
-0.301106504883085 0.0339360134281415
-0.277854162454605 0.0352694606129378
-0.254601820026125 0.035851978697507
-0.231349477597645 0.0357497090881524
-0.208097135169165 0.0343062851930029
-0.184844792740686 0.0311613734097577
-0.161592450312206 0.0270940315337197
-0.138340107883726 0.0218522159559629
-0.115087765455246 0.016587108054016
-0.0918354230267661 0.0109754067094893
-0.0685830805982862 0.00549234815120604
-0.0453307381698063 -0.00101577093614225
-0.0220783957413265 -0.00719988207160819
0.00117394668715341 -0.0103361981043944
0.0244262891156333 -0.00992389147248635
0.0476786315441132 -0.0080669031337421
0.070930973972593 -0.00559908218021864
0.0941833164010729 -0.00373401757951122
0.117435658829553 -0.0024387504735469
0.140688001258033 -0.00222388401413433
0.163940343686513 -0.000841706545046232
0.187192686114992 0.00329590247859033
0.210445028543472 0.00769144532009293
0.233697370971952 0.0105862058666407
0.256949713400432 0.0123970941398777
0.280202055828912 0.0140182925149319
0.303454398257392 0.0165159920268581
0.326706740685872 0.0183942965350963
0.349959083114352 0.0201676837842007
0.373211425542831 0.0224021369017114
0.396463767971311 0.0254259482785665
0.419716110399791 0.0287504097652176
0.442968452828271 0.0310201518646732
0.466220795256751 0.032619446163814
0.489473137685231 0.0329348892290077
0.512725480113711 0.032567083733147
0.535977822542191 0.0320167946851903
0.55923016497067 0.0317201797894019
0.58248250739915 0.0326407665444746
0.60573484982763 0.0326372311464452
0.62898719225611 0.031808356054454
0.65223953468459 0.0299250958188153
0.67549187711307 0.0284733572476454
0.69874421954155 0.0271073982622448
0.721996561970029 0.0261104239013157
0.745248904398509 0.0252254627661586
0.768501246826989 0.0246144145809225
0.791753589255469 0.0236499716311033
0.815005931683949 0.0222146664726803
0.838258274112429 0.0206973548286741
0.861510616540909 0.0201558604040703
0.884762958969389 0.0198977132943376
0.908015301397869 0.0199562699048772
0.931267643826348 0.0182899245695317
0.954519986254828 0.0167017356785738
0.977772328683308 0.0150921193827922
1.00102467111179 0.0153433160187607
1.02427701354027 0.0158064909544834
1.04752935596875 0.0158509998826344
1.07078169839723 0.0149084672816909
1.09403404082571 0.0148397540598366
1.11728638325419 0.01473981676694
1.14053872568267 0.014291159588162
1.16379106811115 0.0128639715530335
1.18704341053963 0.0116551423041774
1.21029575296811 0.0118174867187271
1.23354809539659 0.0113979137694222
1.25680043782507 0.0129861930171109
1.28005278025355 0.0132349563127521
1.30330512268203 0.0141646779746369
1.32655746511051 0.0144428480709463
1.34980980753899 0.0145397512204732
1.37306214996747 0.0149006125330135
1.39631449239595 0.0132290580634342
1.41956683482443 0.0136850806869651
1.44281917725291 0.0134492362422609
1.46607151968139 0.0137517957436027
1.48932386210987 0.0141219507102657
1.51257620453835 0.0131957036362862
1.53582854696683 0.01304219976961
1.55908088939531 0.012579562787452
1.58233323182379 0.014095143459766
1.60558557425226 0.0150913203171965
1.62883791668074 0.0140183228016314
1.65209025910922 0.0136572287989779
1.6753426015377 0.0153220821305238
1.69859494396618 0.0192275975855629
1.72184728639466 0.0229074570160169
1.74509962882314 0.0265747836616808
1.76835197125162 0.0305972916149685
1.7916043136801 0.0348354406545145
1.81485665610858 0.0370591280928418
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00296813195683108
-1.62649002330644 0.00207245249235547
-1.60323768087796 0.00160313716102682
-1.57998533844948 0.00164829074692888
-1.556732996021 0.00158077491848571
-1.53348065359252 0.00148210195461999
-1.51022831116404 0.00157607434190942
-1.48697596873556 0.00175279728800213
-1.46372362630708 0.00185529844176554
-1.4404712838786 0.00178944677735081
-1.41721894145012 0.0015795748429698
-1.39396659902164 0.00155234270808985
-1.37071425659316 0.00157269088045753
-1.34746191416468 0.00174900762953368
-1.3242095717362 0.00196336743491288
-1.30095722930772 0.00216820000991973
-1.27770488687924 0.00221910988064016
-1.25445254445076 0.00226184697698426
-1.23120020202228 0.00228845061170575
-1.2079478595938 0.0025385319030463
-1.18469551716532 0.00281303677352679
-1.16144317473684 0.00308605771064791
-1.13819083230836 0.00321969264765061
-1.11493848987988 0.0034792674979978
-1.0916861474514 0.00395658646597479
-1.06843380502292 0.0044117944060596
-1.04518146259444 0.00487198636484539
-1.02192912016596 0.00533103108428109
-0.998676777737481 0.00584402379070074
-0.975424435309001 0.00636788341430282
-0.952172092880522 0.00704322385630094
-0.928919750452042 0.0078133541029662
-0.905667408023562 0.00844124110142348
-0.882415065595082 0.00894726366557231
-0.859162723166602 0.00938389140596443
-0.835910380738122 0.0101773823991301
-0.812658038309642 0.0108745108149275
-0.789405695881162 0.011588865124004
-0.766153353452683 0.0125598994421766
-0.742901011024203 0.0136933825227592
-0.719648668595723 0.0148539256226605
-0.696396326167243 0.0155727920122052
-0.673143983738763 0.0164545674933913
-0.649891641310283 0.0174003343091988
-0.626639298881803 0.0186598441725123
-0.603386956453323 0.0200061065426349
-0.580134614024844 0.0213237562160645
-0.556882271596364 0.0226111774043508
-0.533629929167884 0.0235381692304019
-0.510377586739404 0.0245919151732936
-0.487125244310924 0.025754762952872
-0.463872901882444 0.0273138382457453
-0.440620559453964 0.02890248290482
-0.417368217025484 0.0306306106768228
-0.394115874597004 0.0326562147464149
-0.370863532168525 0.0350245502669156
-0.347611189740045 0.0379400709268759
-0.324358847311565 0.0409236038785004
-0.301106504883085 0.0444114863222582
-0.277854162454605 0.0484977374828178
-0.254601820026125 0.0526889774226337
-0.231349477597645 0.0567076945317907
-0.208097135169165 0.0609443213021563
-0.184844792740686 0.0659079096267665
-0.161592450312206 0.0712667668880351
-0.138340107883726 0.0765298463598491
-0.115087765455246 0.0815807918906357
-0.0918354230267661 0.0857128564102819
-0.0685830805982862 0.0886212387773187
-0.0453307381698063 0.0893915568977385
-0.0220783957413265 0.0895293046738518
0.00117394668715341 0.0888132008136291
0.0244262891156333 0.0875318885925121
0.0476786315441132 0.0851332503448083
0.070930973972593 0.0823227040389487
0.0941833164010729 0.0785604429464045
0.117435658829553 0.0744771159682053
0.140688001258033 0.0700697660963672
0.163940343686513 0.0657815734962322
0.187192686114992 0.0615368508917043
0.210445028543472 0.0576244423588832
0.233697370971952 0.0543206973586778
0.256949713400432 0.0509712744588046
0.280202055828912 0.0474524957803525
0.303454398257392 0.0441149206579028
0.326706740685872 0.0416022661476798
0.349959083114352 0.0396159215022667
0.373211425542831 0.0374053664217509
0.396463767971311 0.0352809414704804
0.419716110399791 0.0332739813518601
0.442968452828271 0.0313884722595768
0.466220795256751 0.0291510321664515
0.489473137685231 0.0269448853136222
0.512725480113711 0.0253016750576488
0.535977822542191 0.0241524767383414
0.55923016497067 0.0229322615402258
0.58248250739915 0.0213290309769174
0.60573484982763 0.0198249003806234
0.62898719225611 0.0185093453950534
0.65223953468459 0.0174141279936243
0.67549187711307 0.0161863507942751
0.69874421954155 0.0148725384570419
0.721996561970029 0.0138176819230923
0.745248904398509 0.0127718624319431
0.768501246826989 0.0117980029558143
0.791753589255469 0.0106402314976173
0.815005931683949 0.00945742748745053
0.838258274112429 0.00836220749616993
0.861510616540909 0.00751961497179014
0.884762958969389 0.0069974480984314
0.908015301397869 0.00658948784520594
0.931267643826348 0.00616125090541877
0.954519986254828 0.00593467655240589
0.977772328683308 0.00575076403337255
1.00102467111179 0.00532424980723155
1.02427701354027 0.00473587383116355
1.04752935596875 0.00430852504754491
1.07078169839723 0.00403267480597441
1.09403404082571 0.00386995869301237
1.11728638325419 0.00349385519340994
1.14053872568267 0.00324511764828815
1.16379106811115 0.00303844134262989
1.18704341053963 0.00290964013369441
1.21029575296811 0.00268136062530683
1.23354809539659 0.00254148741009705
1.25680043782507 0.00255792066776586
1.28005278025355 0.00254403966599379
1.30330512268203 0.00252004047653262
1.32655746511051 0.00243079786292727
1.34980980753899 0.00239491659799773
1.37306214996747 0.00231367971228582
1.39631449239595 0.00228613948519779
1.41956683482443 0.00237071334990044
1.44281917725291 0.00232925439691249
1.46607151968139 0.00231763798999999
1.48932386210987 0.0022627609729862
1.51257620453835 0.00227862300543779
1.53582854696683 0.00231878332724476
1.55908088939531 0.00231489698846971
1.58233323182379 0.00225464594852486
1.60558557425226 0.00217437758049985
1.62883791668074 0.00227475516043805
1.65209025910922 0.00237585751048454
1.6753426015377 0.00254062417394992
1.69859494396618 0.00262513894727827
1.72184728639466 0.00265827821609793
1.74509962882314 0.00264388671612435
1.76835197125162 0.00287812379683943
1.7916043136801 0.00357889992307153
1.81485665610858 0.00476662497992065
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00335020125662447
-1.60323768087796 0.0022330152563733
-1.556732996021 0.00185721210637699
-1.51022831116404 0.00221400306514934
-1.46372362630708 0.00205629918881545
-1.41721894145012 0.00213179172309897
-1.37071425659316 0.00221555587976051
-1.3242095717362 0.00240333304556003
-1.27770488687924 0.00283548141922562
-1.23120020202228 0.00329406134174105
-1.18469551716532 0.00389218864496727
-1.13819083230836 0.00432179352465754
-1.0916861474514 0.00469959001042642
-1.04518146259444 0.00527544726967458
-0.998676777737481 0.00639779824912745
-0.952172092880522 0.00751185837319846
-0.905667408023562 0.00897329307468463
-0.859162723166602 0.00952439847740319
-0.812658038309642 0.0101211081893922
-0.766153353452683 0.0104249241524309
-0.719648668595723 0.0110861638264191
-0.673143983738763 0.0115939446955945
-0.626639298881803 0.0115055843765365
-0.580134614024844 0.0122307297677835
-0.533629929167884 0.0141553168832856
-0.487125244310924 0.0161890961812129
-0.440620559453964 0.0187267514372225
-0.394115874597004 0.0213079717698557
-0.347611189740045 0.0242171669179717
-0.301106504883085 0.027087524547036
-0.254601820026125 0.0284852076397481
-0.208097135169165 0.0272999725592521
-0.161592450312206 0.0220170274078853
-0.115087765455246 0.014072124456743
-0.0685830805982862 0.00777482656327631
-0.0220783957413265 0.0082648086364946
0.0244262891156333 0.0113481569252162
0.070930973972593 0.0149970333240305
0.117435658829553 0.0174570305595242
0.163940343686513 0.0183905007120755
0.210445028543472 0.0178282685562395
0.256949713400432 0.0162791977471414
0.303454398257392 0.0152614597334017
0.349959083114352 0.0151805708099735
0.396463767971311 0.0144724648058093
0.442968452828271 0.0135550780873406
0.489473137685231 0.0126966202180587
0.535977822542191 0.0123339244068141
0.58248250739915 0.0115300697442907
0.62898719225611 0.01129965576173
0.67549187711307 0.0107769961217601
0.721996561970029 0.00995024102862492
0.768501246826989 0.00922421364970866
0.815005931683949 0.00860692230330941
0.861510616540909 0.00781239241108955
0.908015301397869 0.00732525269575734
0.954519986254828 0.006534017899559
1.00102467111179 0.00553051007150474
1.04752935596875 0.00452395884631887
1.09403404082571 0.00404538217761432
1.14053872568267 0.00353774848980152
1.18704341053963 0.00315115677469374
1.23354809539659 0.00278572084932841
1.28005278025355 0.00254042940559202
1.32655746511051 0.00235319543020715
1.37306214996747 0.00242226659649611
1.41956683482443 0.00242880070469591
1.46607151968139 0.00200057397200833
1.51257620453835 0.00192840416588273
1.55908088939531 0.00213641174385732
1.60558557425226 0.00232024663688219
1.65209025910922 0.00220756925945614
1.69859494396618 0.00223185829636249
1.74509962882314 0.00239070142792411
1.7916043136801 0.00381832034303369
};
\draw (axis cs:0.5,-0.5) node[
  scale=1.25,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.47$};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0115171521245868
-1.62649002330644 0.0130514283606475
-1.60323768087796 0.0138392250017887
-1.57998533844948 0.0138262921866283
-1.556732996021 0.0127740777708274
-1.53348065359252 0.012244037143761
-1.51022831116404 0.0132750179361297
-1.48697596873556 0.0134195447174769
-1.46372362630708 0.0142628674666269
-1.4404712838786 0.0135554897119457
-1.41721894145012 0.0123997337034421
-1.39396659902164 0.0113416006674026
-1.37071425659316 0.0104296793295782
-1.34746191416468 0.00988783740154092
-1.3242095717362 0.00997823677966908
-1.30095722930772 0.0123175621824385
-1.27770488687924 0.0145453973369097
-1.25445254445076 0.0149887637424523
-1.23120020202228 0.0134711145915412
-1.2079478595938 0.0128576234439172
-1.18469551716532 0.0133710301267938
-1.16144317473684 0.0133510973088487
-1.13819083230836 0.0129353100112761
-1.11493848987988 0.0129336890571772
-1.0916861474514 0.0133567451030681
-1.06843380502292 0.0146312601800817
-1.04518146259444 0.0153953014176784
-1.02192912016596 0.0160720915247143
-0.998676777737481 0.01553632742094
-0.975424435309001 0.0151462301005242
-0.952172092880522 0.0146517225520256
-0.928919750452042 0.0146979396799228
-0.905667408023562 0.014019383931992
-0.882415065595082 0.0138893315553403
-0.859162723166602 0.0137975155122931
-0.835910380738122 0.0136375163831669
-0.812658038309642 0.0146329145897265
-0.789405695881162 0.0163011396393478
-0.766153353452683 0.0187158019102331
-0.742901011024203 0.0214704200965553
-0.719648668595723 0.0253288707310599
-0.696396326167243 0.0300954236201313
-0.673143983738763 0.0340474399028753
-0.649891641310283 0.0372424482045654
-0.626639298881803 0.0394822531132563
-0.603386956453323 0.0404005915332204
-0.580134614024844 0.0384363897835938
-0.556882271596364 0.03455685337113
-0.533629929167884 0.0302042454865864
-0.510377586739404 0.0271548957400103
-0.487125244310924 0.0254013715620027
-0.463872901882444 0.0240991064688918
-0.440620559453964 0.0228194315444632
-0.417368217025484 0.0216897434692754
-0.394115874597004 0.0216835252582411
-0.370863532168525 0.0222984141610945
-0.347611189740045 0.023353440716805
-0.324358847311565 0.0248221221202219
-0.301106504883085 0.027150302422305
-0.277854162454605 0.0301484850397406
-0.254601820026125 0.033680365754614
-0.231349477597645 0.0385621512540949
-0.208097135169165 0.0448373302229795
-0.184844792740686 0.0516570935155975
-0.161592450312206 0.0566782753312123
-0.138340107883726 0.0594463364893906
-0.115087765455246 0.0615747631142431
-0.0918354230267661 0.0623868052362546
-0.0685830805982862 0.0607968269617724
-0.0453307381698063 0.0543724860679871
-0.0220783957413265 0.0438907586662426
0.00117394668715341 0.0302222531818331
0.0244262891156333 0.0144020907306048
0.0476786315441132 -0.00127657886676255
0.070930973972593 -0.0148990531048315
0.0941833164010729 -0.0252684291791905
0.117435658829553 -0.0319359397806702
0.140688001258033 -0.0367481731575323
0.163940343686513 -0.0394089573982705
0.187192686114992 -0.0404565023750126
0.210445028543472 -0.0381724426459758
0.233697370971952 -0.0341464416086944
0.256949713400432 -0.0280612883410522
0.280202055828912 -0.020751014429468
0.303454398257392 -0.0123303989337905
0.326706740685872 -0.00425477418361532
0.349959083114352 0.00223497141539072
0.373211425542831 0.00725334268969552
0.396463767971311 0.0109153438495844
0.419716110399791 0.0137190405060151
0.442968452828271 0.0175441451190572
0.466220795256751 0.0213292060527514
0.489473137685231 0.024790627738983
0.512725480113711 0.0257764995051643
0.535977822542191 0.0263368152413889
0.55923016497067 0.0262816504157739
0.58248250739915 0.0263356803963368
0.60573484982763 0.0251001095535077
0.62898719225611 0.0229427127983125
0.65223953468459 0.0205584767472735
0.67549187711307 0.0175558571615955
0.69874421954155 0.0145167491948343
0.721996561970029 0.0117773192762476
0.745248904398509 0.0107305463086592
0.768501246826989 0.0112427354679243
0.791753589255469 0.0113447686679001
0.815005931683949 0.0115112183785733
0.838258274112429 0.0109168727243006
0.861510616540909 0.0115528919939429
0.884762958969389 0.0100806999946867
0.908015301397869 0.0099367759375783
0.931267643826348 0.00889764194805219
0.954519986254828 0.0100667153402569
0.977772328683308 0.0114054146393667
1.00102467111179 0.0123795017086363
1.02427701354027 0.0127606033737985
1.04752935596875 0.0130566312265453
1.07078169839723 0.0131474446997222
1.09403404082571 0.0127872197998473
1.11728638325419 0.0128368404703678
1.14053872568267 0.0125219417577425
1.16379106811115 0.0124287450171609
1.18704341053963 0.0113890388438367
1.21029575296811 0.0115237266710475
1.23354809539659 0.0133013190810503
1.25680043782507 0.0134525147910971
1.28005278025355 0.0140987602071834
1.30330512268203 0.0130652875738128
1.32655746511051 0.0133002238462354
1.34980980753899 0.0132777616406602
1.37306214996747 0.0135856725842452
1.39631449239595 0.0131283933293152
1.41956683482443 0.0120941046813144
1.44281917725291 0.012435042134954
1.46607151968139 0.0125532840921108
1.48932386210987 0.013054616984553
1.51257620453835 0.0130682292714673
1.53582854696683 0.013663082304081
1.55908088939531 0.0135665829224111
1.58233323182379 0.012739132275513
1.60558557425226 0.0129054616101669
1.62883791668074 0.0141613070892934
1.65209025910922 0.0164671000785208
1.6753426015377 0.0186792985795667
1.69859494396618 0.0213014349641271
1.72184728639466 0.0238519230210216
1.74509962882314 0.0279971315831323
1.76835197125162 0.0317982615232475
1.7916043136801 0.0363613160869094
1.81485665610858 0.0377146811895991
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00348843786520306
-1.62649002330644 0.00243806551991232
-1.60323768087796 0.00199924476808607
-1.57998533844948 0.00206487878177705
-1.556732996021 0.00208230057650554
-1.53348065359252 0.00187442427991741
-1.51022831116404 0.00161331856447966
-1.48697596873556 0.00163885094604538
-1.46372362630708 0.00162033742526745
-1.4404712838786 0.00147157259060025
-1.41721894145012 0.00145457181435919
-1.39396659902164 0.00151359363153439
-1.37071425659316 0.00160959694959899
-1.34746191416468 0.00171190565195895
-1.3242095717362 0.00173143684365311
-1.30095722930772 0.0017343702800188
-1.27770488687924 0.00167806317120511
-1.25445254445076 0.0016453792898589
-1.23120020202228 0.00169270580721129
-1.2079478595938 0.00186711583410012
-1.18469551716532 0.00203113407357371
-1.16144317473684 0.00201478327657336
-1.13819083230836 0.00207289223560102
-1.11493848987988 0.00212709623792412
-1.0916861474514 0.00226683622948412
-1.06843380502292 0.00244077670931257
-1.04518146259444 0.00261101823113762
-1.02192912016596 0.00263518988374842
-0.998676777737481 0.00276083390321426
-0.975424435309001 0.00296819004694268
-0.952172092880522 0.00325818755604058
-0.928919750452042 0.00365544200367855
-0.905667408023562 0.00414011408075608
-0.882415065595082 0.00446073994306139
-0.859162723166602 0.00479982270607187
-0.835910380738122 0.00525578018162286
-0.812658038309642 0.00582154006141775
-0.789405695881162 0.00650500651786646
-0.766153353452683 0.00714325058015863
-0.742901011024203 0.00786472057055589
-0.719648668595723 0.00858701939863134
-0.696396326167243 0.00952189692477401
-0.673143983738763 0.0107395136133567
-0.649891641310283 0.0121715409410627
-0.626639298881803 0.0136560566963261
-0.603386956453323 0.0150482885355068
-0.580134614024844 0.0164672520750754
-0.556882271596364 0.018004429193086
-0.533629929167884 0.0194498465404138
-0.510377586739404 0.0207332952468971
-0.487125244310924 0.0219758112442594
-0.463872901882444 0.0232982694732307
-0.440620559453964 0.0247895029600438
-0.417368217025484 0.0263308809624511
-0.394115874597004 0.0283891846714137
-0.370863532168525 0.0308327525282849
-0.347611189740045 0.0334173924411198
-0.324358847311565 0.0361376738537048
-0.301106504883085 0.0396300802942607
-0.277854162454605 0.0436027718187133
-0.254601820026125 0.0486405253147624
-0.231349477597645 0.0542343029753303
-0.208097135169165 0.0602991167468764
-0.184844792740686 0.0659779282383388
-0.161592450312206 0.0711475726058665
-0.138340107883726 0.0761434782618619
-0.115087765455246 0.0814849344891524
-0.0918354230267661 0.085484410635714
-0.0685830805982862 0.0879251376072844
-0.0453307381698063 0.0884815727747941
-0.0220783957413265 0.0885628996608978
0.00117394668715341 0.087240588901482
0.0244262891156333 0.0850775347105859
0.0476786315441132 0.0820549420071417
0.070930973972593 0.0789107328796465
0.0941833164010729 0.0753319949072932
0.117435658829553 0.0713267748439301
0.140688001258033 0.0666554403812604
0.163940343686513 0.062789521585359
0.187192686114992 0.0591943674177943
0.210445028543472 0.0566582236545008
0.233697370971952 0.0532833043628764
0.256949713400432 0.0500943892824643
0.280202055828912 0.0467368366241656
0.303454398257392 0.0432077136111315
0.326706740685872 0.04026079803403
0.349959083114352 0.0375323462411707
0.373211425542831 0.0356617448541963
0.396463767971311 0.0334474205923369
0.419716110399791 0.0312316263079844
0.442968452828271 0.0288949846868115
0.466220795256751 0.0266448643475134
0.489473137685231 0.0243987745713862
0.512725480113711 0.0223226793393727
0.535977822542191 0.0202667874652334
0.55923016497067 0.018501182675234
0.58248250739915 0.0172506857068589
0.60573484982763 0.0161941315000893
0.62898719225611 0.0150972956359739
0.65223953468459 0.0137233281831552
0.67549187711307 0.0124345052440123
0.69874421954155 0.0114491666669867
0.721996561970029 0.0106407161294896
0.745248904398509 0.00977613521084782
0.768501246826989 0.00878931980227503
0.791753589255469 0.00792825887418466
0.815005931683949 0.00715283310817143
0.838258274112429 0.00642953695758178
0.861510616540909 0.00592739368395881
0.884762958969389 0.00543295062632961
0.908015301397869 0.00501407171948986
0.931267643826348 0.00468292959072013
0.954519986254828 0.00421485200697433
0.977772328683308 0.00377451448578345
1.00102467111179 0.00345180837369503
1.02427701354027 0.00324390471699666
1.04752935596875 0.00322262187404054
1.07078169839723 0.00313596753345438
1.09403404082571 0.00276264315637876
1.11728638325419 0.00243283474247449
1.14053872568267 0.00227096236712667
1.16379106811115 0.00241470200288804
1.18704341053963 0.00255596501029546
1.21029575296811 0.00271766987879575
1.23354809539659 0.00261678816412161
1.25680043782507 0.00242168849982366
1.28005278025355 0.00232802736230994
1.30330512268203 0.00224651995125249
1.32655746511051 0.00226087588225933
1.34980980753899 0.00234380504384007
1.37306214996747 0.00252414065493592
1.39631449239595 0.00263384710710821
1.41956683482443 0.00249735067729392
1.44281917725291 0.00249129219554888
1.46607151968139 0.00250760984291778
1.48932386210987 0.0024963007182713
1.51257620453835 0.00252974176241493
1.53582854696683 0.00259033650638693
1.55908088939531 0.00267328611370845
1.58233323182379 0.00277127740677859
1.60558557425226 0.00280515568901707
1.62883791668074 0.00285516569072367
1.65209025910922 0.00299833252567469
1.6753426015377 0.00319836461810632
1.69859494396618 0.00328001799097573
1.72184728639466 0.00300497901514626
1.74509962882314 0.0029795632161911
1.76835197125162 0.00306166065642758
1.7916043136801 0.00431313298935351
1.81485665610858 0.00613272016404232
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00383739265068096
-1.60323768087796 0.00263449426306946
-1.556732996021 0.00215275007117606
-1.51022831116404 0.00199730614996556
-1.46372362630708 0.00202757290147448
-1.41721894145012 0.00205598497730487
-1.37071425659316 0.0016597290652906
-1.3242095717362 0.00175388172989229
-1.27770488687924 0.00207187828880198
-1.23120020202228 0.00228678573885115
-1.18469551716532 0.00246017191030981
-1.13819083230836 0.00268895246835226
-1.0916861474514 0.00292105099760536
-1.04518146259444 0.00304107067086446
-0.998676777737481 0.00356216617038219
-0.952172092880522 0.00389509628845468
-0.905667408023562 0.00480060407622219
-0.859162723166602 0.00571892207388284
-0.812658038309642 0.00667359941503191
-0.766153353452683 0.00792076924032136
-0.719648668595723 0.00984042325133844
-0.673143983738763 0.0112278539104546
-0.626639298881803 0.0128901328387528
-0.580134614024844 0.0137957103789575
-0.533629929167884 0.0146636233391479
-0.487125244310924 0.0162793964470652
-0.440620559453964 0.0175307534767141
-0.394115874597004 0.0200339578258316
-0.347611189740045 0.0239315571930797
-0.301106504883085 0.029345329598702
-0.254601820026125 0.0325900530515195
-0.208097135169165 0.0308774346410296
-0.161592450312206 0.0238361033147442
-0.115087765455246 0.0151745068204529
-0.0685830805982862 0.00898909545051971
-0.0220783957413265 0.00603043015090503
0.0244262891156333 0.00819618000496921
0.070930973972593 0.0138633179349321
0.117435658829553 0.0182630152938472
0.163940343686513 0.0202441470330922
0.210445028543472 0.0205832671054346
0.256949713400432 0.0189889280235039
0.303454398257392 0.0181417880680757
0.349959083114352 0.0178088344894926
0.396463767971311 0.0171402468840499
0.442968452828271 0.0162823794473922
0.489473137685231 0.0143698106054921
0.535977822542191 0.0128553878504839
0.58248250739915 0.0120387390045047
0.62898719225611 0.0115992089061158
0.67549187711307 0.0107158747918291
0.721996561970029 0.00971216691787199
0.768501246826989 0.00796181381584156
0.815005931683949 0.00655228105226901
0.861510616540909 0.00620025408367704
0.908015301397869 0.00477188844480961
0.954519986254828 0.00416320169668105
1.00102467111179 0.00374587656397103
1.04752935596875 0.00340340445877508
1.09403404082571 0.00302986634060836
1.14053872568267 0.00274325667087234
1.18704341053963 0.00249505289199912
1.23354809539659 0.00261330608856132
1.28005278025355 0.00263760015466187
1.32655746511051 0.00223438015104406
1.37306214996747 0.00221441632545853
1.41956683482443 0.00240630855028716
1.46607151968139 0.00236841542838974
1.51257620453835 0.0023766197723892
1.55908088939531 0.00241035513639367
1.60558557425226 0.00239522849538612
1.65209025910922 0.00264919745165344
1.69859494396618 0.00258946567563907
1.74509962882314 0.00314093047508995
1.7916043136801 0.00450100873502299
};
\draw (axis cs:0.5,-0.5) node[
  scale=1.25,
  fill=color3,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=1.0,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.63$};

\nextgroupplot[
hide x axis,
hide y axis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.75, ymax=0.5,
ytick style={color=black},
yticklabels={}
]
\end{groupplot}

\end{tikzpicture}


==> tikz_matplotlib/perfiles_ind.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}



\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.82297231682709, xmax=1.98808660720076,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.769055419535792, ymax=0.442895027236799,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0284757690822821
-1.62649002330644 0.0268091881276453
-1.60323768087796 0.0238794446793817
-1.57998533844948 0.0205301131540279
-1.556732996021 0.0184084072524108
-1.53348065359252 0.0173807656832344
-1.51022831116404 0.0183268444403391
-1.48697596873556 0.0169581641631119
-1.46372362630708 0.0147143459585333
-1.4404712838786 0.0136651048374367
-1.41721894145012 0.0159260182463293
-1.39396659902164 0.0179054646811051
-1.37071425659316 0.0159694980201873
-1.34746191416468 0.0148540209761276
-1.3242095717362 0.0156102847669219
-1.30095722930772 0.0181863002419924
-1.27770488687924 0.01818042218218
-1.25445254445076 0.0166802295864635
-1.23120020202228 0.0158027823864903
-1.2079478595938 0.0161753582205506
-1.18469551716532 0.0158588036737571
-1.16144317473684 0.0156785920218881
-1.13819083230836 0.0160823353155279
-1.11493848987988 0.0169301232756277
-1.0916861474514 0.0153319222522398
-1.06843380502292 0.013024303643636
-1.04518146259444 0.0129340756773429
-1.02192912016596 0.0146421141595683
-0.998676777737481 0.015200093044187
-0.975424435309001 0.0138716445311363
-0.952172092880522 0.0137479484186935
-0.928919750452042 0.0162124802592157
-0.905667408023562 0.0209541414633926
-0.882415065595082 0.0262864898454708
-0.859162723166602 0.0317237894299824
-0.835910380738122 0.0375324755823289
-0.812658038309642 0.0430234565364489
-0.789405695881162 0.0476405928142301
-0.766153353452683 0.0514124039195311
-0.742901011024203 0.0537955429369075
-0.719648668595723 0.0563005387693323
-0.696396326167243 0.0580725902839732
-0.673143983738763 0.0596914770484387
-0.649891641310283 0.0610502052369222
-0.626639298881803 0.062864368566631
-0.603386956453323 0.0655548705084424
-0.580134614024844 0.0680287470142401
-0.556882271596364 0.069800069417493
-0.533629929167884 0.0708671868819695
-0.510377586739404 0.071548113724313
-0.487125244310924 0.0707315983992154
-0.463872901882444 0.0678955534425264
-0.440620559453964 0.0636254860743331
-0.417368217025484 0.0578660850790216
-0.394115874597004 0.0515391884266724
-0.370863532168525 0.0439661057970155
-0.347611189740045 0.036213907489151
-0.324358847311565 0.0278968791942846
-0.301106504883085 0.0184913468064785
-0.277854162454605 0.00891546830228188
-0.254601820026125 9.41493177796634e-05
-0.231349477597645 -0.00647468103654892
-0.208097135169165 -0.0105501825136727
-0.184844792740686 -0.017520411146848
-0.161592450312206 -0.0278153026831154
-0.138340107883726 -0.0404681908294165
-0.115087765455246 -0.0509446358703078
-0.0918354230267661 -0.0630662473739035
-0.0685830805982862 -0.0805766358388571
-0.0453307381698063 -0.102427638401333
-0.0220783957413265 -0.12488492654785
0.00117394668715341 -0.147022000454293
0.0244262891156333 -0.172490973114416
0.0476786315441132 -0.196411463879488
0.070930973972593 -0.215734662576583
0.0941833164010729 -0.222506375427949
0.117435658829553 -0.222155167691684
0.140688001258033 -0.21219597769188
0.163940343686513 -0.198770672339671
0.187192686114992 -0.179654364935603
0.210445028543472 -0.15853563100109
0.233697370971952 -0.135297388031338
0.256949713400432 -0.112773777164513
0.280202055828912 -0.0917224103562731
0.303454398257392 -0.0739436002347352
0.326706740685872 -0.0597745610528187
0.349959083114352 -0.0492890685323637
0.373211425542831 -0.0437922838822525
0.396463767971311 -0.0391804190227548
0.419716110399791 -0.0341590226130501
0.442968452828271 -0.026849495711422
0.466220795256751 -0.0221039043707501
0.489473137685231 -0.0220850295419289
0.512725480113711 -0.0239272697735255
0.535977822542191 -0.0272212038450438
0.55923016497067 -0.0322103034276305
0.58248250739915 -0.037242338909748
0.60573484982763 -0.0414022688508582
0.62898719225611 -0.0409738609814357
0.65223953468459 -0.037009688702471
0.67549187711307 -0.0295047823358816
0.69874421954155 -0.0196808450145486
0.721996561970029 -0.0103303602916088
0.745248904398509 0.00170835607974071
0.768501246826989 0.0118637681311525
0.791753589255469 0.0194262780551287
0.815005931683949 0.0215445197545512
0.838258274112429 0.0229174357854491
0.861510616540909 0.0243368554237621
0.884762958969389 0.0251171239284836
0.908015301397869 0.0241826721802674
0.931267643826348 0.0232721425745984
0.954519986254828 0.0227126454814105
0.977772328683308 0.0223930341241906
1.00102467111179 0.0215301401907521
1.02427701354027 0.0214528686010024
1.04752935596875 0.0214883078777327
1.07078169839723 0.0212430835094571
1.09403404082571 0.0207615694004453
1.11728638325419 0.0213031413352555
1.14053872568267 0.0223097915413789
1.16379106811115 0.0228732457809385
1.18704341053963 0.0199402835245519
1.21029575296811 0.0184826578827195
1.23354809539659 0.0174464570137043
1.25680043782507 0.0192895468215855
1.28005278025355 0.0199622094497158
1.30330512268203 0.0204309520346248
1.32655746511051 0.0218227510383016
1.34980980753899 0.0229750906003978
1.37306214996747 0.0236042279787096
1.39631449239595 0.0218775407553732
1.41956683482443 0.0197659501137025
1.44281917725291 0.0178382667918347
1.46607151968139 0.0192847786852658
1.48932386210987 0.0226674294041575
1.51257620453835 0.023496880135265
1.53582854696683 0.0221616147431711
1.55908088939531 0.0195562295390918
1.58233323182379 0.0213217024919328
1.60558557425226 0.0229712050899253
1.62883791668074 0.0235524539203487
1.65209025910922 0.0230994440859537
1.6753426015377 0.0252385025877096
1.69859494396618 0.0295828003237157
1.72184728639466 0.0346168288240837
1.74509962882314 0.0389759866475741
1.76835197125162 0.0449504553398621
1.7916043136801 0.0541603988649935
1.81485665610858 0.059340887545163
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00867031489048207
-1.62649002330644 0.00640584394047297
-1.60323768087796 0.00571281939113908
-1.57998533844948 0.00541598546361015
-1.556732996021 0.0049403936829565
-1.53348065359252 0.00493324341699183
-1.51022831116404 0.00478880365438614
-1.48697596873556 0.00452588320614531
-1.46372362630708 0.00407403453512041
-1.4404712838786 0.00368881022645644
-1.41721894145012 0.00358023264657964
-1.39396659902164 0.00344497063195097
-1.37071425659316 0.0033711459681439
-1.34746191416468 0.00318393887867584
-1.3242095717362 0.00316717292724609
-1.30095722930772 0.00340039801325813
-1.27770488687924 0.00351417444179054
-1.25445254445076 0.0034833747748875
-1.23120020202228 0.00348227599178656
-1.2079478595938 0.0036791947620337
-1.18469551716532 0.00380797412478037
-1.16144317473684 0.00382318834388808
-1.13819083230836 0.00362000155687431
-1.11493848987988 0.00369400376621694
-1.0916861474514 0.00380888089862243
-1.06843380502292 0.00398906663861491
-1.04518146259444 0.00412628355967532
-1.02192912016596 0.00470456087087066
-0.998676777737481 0.00527346211483156
-0.975424435309001 0.00573752268478745
-0.952172092880522 0.00611921623582364
-0.928919750452042 0.00678561612231162
-0.905667408023562 0.00790472237271241
-0.882415065595082 0.00886428507586887
-0.859162723166602 0.00959081992007833
-0.835910380738122 0.00992280236815066
-0.812658038309642 0.0102100390137784
-0.789405695881162 0.0105808282906146
-0.766153353452683 0.0110049998954753
-0.742901011024203 0.0114542373045898
-0.719648668595723 0.0123511330392
-0.696396326167243 0.013739004081415
-0.673143983738763 0.0149259001631088
-0.649891641310283 0.016277676357778
-0.626639298881803 0.0176781702051567
-0.603386956453323 0.0194654420169506
-0.580134614024844 0.0214709748742412
-0.556882271596364 0.0240883375423298
-0.533629929167884 0.0270583794504729
-0.510377586739404 0.0305789131992653
-0.487125244310924 0.0350544408306489
-0.463872901882444 0.0400197710854337
-0.440620559453964 0.0454142594087157
-0.417368217025484 0.0512060481080609
-0.394115874597004 0.057892411084016
-0.370863532168525 0.0657390662489762
-0.347611189740045 0.0747756645611299
-0.324358847311565 0.0850555234604365
-0.301106504883085 0.096377680463853
-0.277854162454605 0.108678912335254
-0.254601820026125 0.120821635184667
-0.231349477597645 0.133901234196932
-0.208097135169165 0.147532729758767
-0.184844792740686 0.16216895556468
-0.161592450312206 0.175467324142409
-0.138340107883726 0.187522362111468
-0.115087765455246 0.199971811382909
-0.0918354230267661 0.211469902999177
-0.0685830805982862 0.221178345908959
-0.0453307381698063 0.225939494509022
-0.0220783957413265 0.228334904829407
0.00117394668715341 0.229661810529387
0.0244262891156333 0.229612903241643
0.0476786315441132 0.22596694147815
0.070930973972593 0.219957684437841
0.0941833164010729 0.213278721281724
0.117435658829553 0.205369308776969
0.140688001258033 0.196242415470325
0.163940343686513 0.1865492570952
0.187192686114992 0.176426415483182
0.210445028543472 0.162893873391036
0.233697370971952 0.147114603146355
0.256949713400432 0.132298380760161
0.280202055828912 0.119537672497699
0.303454398257392 0.108201780780315
0.326706740685872 0.0969208142622746
0.349959083114352 0.0868358275326764
0.373211425542831 0.0770762550364068
0.396463767971311 0.0680916414853272
0.419716110399791 0.0610016261353719
0.442968452828271 0.0554152384388844
0.466220795256751 0.0515464482555952
0.489473137685231 0.0476179978276487
0.512725480113711 0.0452879483661231
0.535977822542191 0.0428125350782707
0.55923016497067 0.0407956000591867
0.58248250739915 0.0378025123868952
0.60573484982763 0.0358094985181725
0.62898719225611 0.0329555728475509
0.65223953468459 0.0294554566870064
0.67549187711307 0.0252609155908068
0.69874421954155 0.0219299384849424
0.721996561970029 0.0184442746825014
0.745248904398509 0.0156954709424002
0.768501246826989 0.0130894954470563
0.791753589255469 0.0107350537436122
0.815005931683949 0.00908739102909994
0.838258274112429 0.0084471838075104
0.861510616540909 0.00779162315777421
0.884762958969389 0.00711349657315581
0.908015301397869 0.00636692044261866
0.931267643826348 0.00592194471492725
0.954519986254828 0.0054104346818801
0.977772328683308 0.00529299494597664
1.00102467111179 0.0052045895538465
1.02427701354027 0.00537260075480856
1.04752935596875 0.00555615871303509
1.07078169839723 0.00583007756641356
1.09403404082571 0.00595653187065809
1.11728638325419 0.00550232076134482
1.14053872568267 0.0050695016057212
1.16379106811115 0.00516110417577506
1.18704341053963 0.00534596639164174
1.21029575296811 0.00542551008497453
1.23354809539659 0.00571465353335907
1.25680043782507 0.00542296214562046
1.28005278025355 0.0053483292444098
1.30330512268203 0.0053798452744359
1.32655746511051 0.0051422681841403
1.34980980753899 0.00513018231547499
1.37306214996747 0.00545492604857227
1.39631449239595 0.00578833386027133
1.41956683482443 0.00589031513786107
1.44281917725291 0.0059216374283115
1.46607151968139 0.00587626371183169
1.48932386210987 0.00581392440688511
1.51257620453835 0.00572297921170151
1.53582854696683 0.0060724809404142
1.55908088939531 0.00654035960555422
1.58233323182379 0.00707757485048521
1.60558557425226 0.00703884483019957
1.62883791668074 0.00744906322701797
1.65209025910922 0.00834006149794377
1.6753426015377 0.00837533773611969
1.69859494396618 0.00778639098455086
1.72184728639466 0.0078034089186399
1.74509962882314 0.00838309684686334
1.76835197125162 0.0085244724741778
1.7916043136801 0.00978890015407132
1.81485665610858 0.0127288705004812
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00542291928596215
-1.60323768087796 0.00301378381497564
-1.556732996021 0.00269474398552613
-1.51022831116404 0.00252101070815604
-1.46372362630708 0.00200820677108652
-1.41721894145012 0.00207999244426394
-1.37071425659316 0.00209997436228276
-1.3242095717362 0.00196201566558995
-1.27770488687924 0.00200291608592456
-1.23120020202228 0.00234259510910674
-1.18469551716532 0.00228372649819232
-1.13819083230836 0.00226160014267324
-1.0916861474514 0.00215310046593377
-1.04518146259444 0.0025705976317777
-0.998676777737481 0.00281503047514375
-0.952172092880522 0.00326788008313833
-0.905667408023562 0.00440782411063209
-0.859162723166602 0.00548913087806153
-0.812658038309642 0.00694640812764311
-0.766153353452683 0.00820176092874266
-0.719648668595723 0.00915427986137015
-0.673143983738763 0.0109032571826084
-0.626639298881803 0.0126951909461128
-0.580134614024844 0.0139654923637974
-0.533629929167884 0.0169780693004695
-0.487125244310924 0.0208645017098254
-0.440620559453964 0.0230775512613257
-0.394115874597004 0.0271118399345491
-0.347611189740045 0.034200252645456
-0.301106504883085 0.0438107355643863
-0.254601820026125 0.0506022783034648
-0.208097135169165 0.0506896347655868
-0.161592450312206 0.0449162188372996
-0.115087765455246 0.0327780174578492
-0.0685830805982862 0.0212503197161883
-0.0220783957413265 0.0219285254145356
0.0244262891156333 0.0349856803608203
0.070930973972593 0.0541649512739153
0.117435658829553 0.0667247102021356
0.163940343686513 0.0722909018265565
0.210445028543472 0.0735463324817232
0.256949713400432 0.0740092034138137
0.303454398257392 0.0715575342967284
0.349959083114352 0.0625071112078713
0.396463767971311 0.0508718211494433
0.442968452828271 0.0379709772288602
0.489473137685231 0.029912111684556
0.535977822542191 0.0236910878752697
0.58248250739915 0.0184423514911681
0.62898719225611 0.0143330003428121
0.67549187711307 0.0120818033039204
0.721996561970029 0.00986799618186819
0.768501246826989 0.00700293536761862
0.815005931683949 0.00575518135965067
0.861510616540909 0.00526323412231873
0.908015301397869 0.00470190406811715
0.954519986254828 0.00412537563661523
1.00102467111179 0.00414435383339101
1.04752935596875 0.00402753675213498
1.09403404082571 0.00390400715759178
1.14053872568267 0.00352828181997183
1.18704341053963 0.00339592742126779
1.23354809539659 0.00317028367678901
1.28005278025355 0.00302381372283792
1.32655746511051 0.00359312477490718
1.37306214996747 0.00298723873870937
1.41956683482443 0.00293037333720349
1.46607151968139 0.00300370512102178
1.51257620453835 0.00306057265328135
1.55908088939531 0.00385463455696474
1.60558557425226 0.00413022344730072
1.65209025910922 0.00461613482216994
1.69859494396618 0.00375075402409485
1.74509962882314 0.0038778830469787
1.7916043136801 0.00485555948344539
};
\draw (axis cs:0.5,-0.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=0.98$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.82297231682709, xmax=1.98808660720076,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.769055419535792, ymax=0.442895027236799,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0473002758553912
-1.62649002330644 0.0454042411543236
-1.60323768087796 0.0427199090066865
-1.57998533844948 0.0384441410731242
-1.556732996021 0.0351330023903918
-1.53348065359252 0.0319000492595419
-1.51022831116404 0.0311036088138106
-1.48697596873556 0.0303629261741324
-1.46372362630708 0.0307653606464931
-1.4404712838786 0.0313778078368498
-1.41721894145012 0.0332039078944837
-1.39396659902164 0.0350270045654945
-1.37071425659316 0.0364913417808584
-1.34746191416468 0.0371168011020202
-1.3242095717362 0.037030716034278
-1.30095722930772 0.0368361070947915
-1.27770488687924 0.0363028266103529
-1.25445254445076 0.0348088086389941
-1.23120020202228 0.0340553206560114
-1.2079478595938 0.0342456555170697
-1.18469551716532 0.0354239297026205
-1.16144317473684 0.0367766777643717
-1.13819083230836 0.0378147488966804
-1.11493848987988 0.0390001813420507
-1.0916861474514 0.0386584550030863
-1.06843380502292 0.0382868206762149
-1.04518146259444 0.0387075394470457
-1.02192912016596 0.0399666145695478
-0.998676777737481 0.0413991713100796
-0.975424435309001 0.0417537914371869
-0.952172092880522 0.0429512946009994
-0.928919750452042 0.0442611171520952
-0.905667408023562 0.0440576101308259
-0.882415065595082 0.0406416641615175
-0.859162723166602 0.036037193209952
-0.835910380738122 0.0335648847235444
-0.812658038309642 0.0328421573262546
-0.789405695881162 0.0306575801671305
-0.766153353452683 0.02716825551539
-0.742901011024203 0.0235640509790412
-0.719648668595723 0.0207322183769295
-0.696396326167243 0.0166917183987729
-0.673143983738763 0.0130150678660702
-0.649891641310283 0.0112144155640799
-0.626639298881803 0.0111661405170849
-0.603386956453323 0.00979486318172223
-0.580134614024844 0.00497783409266865
-0.556882271596364 -0.00284250878164809
-0.533629929167884 -0.0135813986053765
-0.510377586739404 -0.0247783007633941
-0.487125244310924 -0.0342421753642185
-0.463872901882444 -0.0424206943244952
-0.440620559453964 -0.0491348412275558
-0.417368217025484 -0.0578813101385271
-0.394115874597004 -0.0669027828640743
-0.370863532168525 -0.076736385658232
-0.347611189740045 -0.0872430079916639
-0.324358847311565 -0.101277263960928
-0.301106504883085 -0.117381583918784
-0.277854162454605 -0.133367565532731
-0.254601820026125 -0.146470001251354
-0.231349477597645 -0.159179496133433
-0.208097135169165 -0.174464924661593
-0.184844792740686 -0.189916199856794
-0.161592450312206 -0.203991327162791
-0.138340107883726 -0.214553734808232
-0.115087765455246 -0.225199296042165
-0.0918354230267661 -0.235359201221917
-0.0685830805982862 -0.247779286496747
-0.0453307381698063 -0.259543737143686
-0.0220783957413265 -0.272456239447088
0.00117394668715341 -0.287688680862954
0.0244262891156333 -0.304762985573167
0.0476786315441132 -0.321993646852964
0.070930973972593 -0.330800978298317
0.0941833164010729 -0.330637304863412
0.117435658829553 -0.322295483762728
0.140688001258033 -0.307741758220532
0.163940343686513 -0.286177120961532
0.187192686114992 -0.259067840281504
0.210445028543472 -0.225901731012756
0.233697370971952 -0.190099199445019
0.256949713400432 -0.152888554076646
0.280202055828912 -0.117373298738231
0.303454398257392 -0.0849002515562106
0.326706740685872 -0.0549798692053148
0.349959083114352 -0.0305195577026415
0.373211425542831 -0.011979079230539
0.396463767971311 0.00237341002736349
0.419716110399791 0.0140679244111174
0.442968452828271 0.0254171999176366
0.466220795256751 0.0348596000046521
0.489473137685231 0.0437541446459805
0.512725480113711 0.0505003635919307
0.535977822542191 0.0550451198027433
0.55923016497067 0.0565696003201148
0.58248250739915 0.0561603656561721
0.60573484982763 0.055757670839097
0.62898719225611 0.0547447574408719
0.65223953468459 0.0536485633818319
0.67549187711307 0.0518591051534635
0.69874421954155 0.0513437966104796
0.721996561970029 0.0489248550083493
0.745248904398509 0.0454744486379287
0.768501246826989 0.0422190191736856
0.791753589255469 0.0414229904588249
0.815005931683949 0.0430784701406567
0.838258274112429 0.0444089497797313
0.861510616540909 0.0465298272584346
0.884762958969389 0.047382781560341
0.908015301397869 0.0481924910561368
0.931267643826348 0.0505492339723755
0.954519986254828 0.0510901659631458
0.977772328683308 0.0511182699816616
1.00102467111179 0.0489850271886645
1.02427701354027 0.0486246679211811
1.04752935596875 0.0481306034415885
1.07078169839723 0.0472934289426255
1.09403404082571 0.0451642022784251
1.11728638325419 0.0439657029104944
1.14053872568267 0.0433057427458629
1.16379106811115 0.0438084246474662
1.18704341053963 0.0427670855605982
1.21029575296811 0.0417477502808099
1.23354809539659 0.0396408362639389
1.25680043782507 0.0390737404167888
1.28005278025355 0.0365648877689252
1.30330512268203 0.0353139939519818
1.32655746511051 0.0339862208133349
1.34980980753899 0.0342372549079092
1.37306214996747 0.0350900560796146
1.39631449239595 0.0351107087396191
1.41956683482443 0.0355048158072814
1.44281917725291 0.0359264328630416
1.46607151968139 0.0353278898248932
1.48932386210987 0.035569301820188
1.51257620453835 0.034413459771489
1.53582854696683 0.035739022937206
1.55908088939531 0.0364852511103616
1.58233323182379 0.0380448748785044
1.60558557425226 0.0377493927321716
1.62883791668074 0.0377704147085435
1.65209025910922 0.0382696720085504
1.6753426015377 0.040377485218673
1.69859494396618 0.0425034122895584
1.72184728639466 0.0459814987947823
1.74509962882314 0.051365613265086
1.76835197125162 0.0574204312868243
1.7916043136801 0.0640863388050893
1.81485665610858 0.0669261672062055
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0091798065309903
-1.62649002330644 0.00679760503794432
-1.60323768087796 0.005533746246687
-1.57998533844948 0.00492429001267304
-1.556732996021 0.00458523868008937
-1.53348065359252 0.00417261678698916
-1.51022831116404 0.00404512735380478
-1.48697596873556 0.0038656388882843
-1.46372362630708 0.00393009645110589
-1.4404712838786 0.00405365499402754
-1.41721894145012 0.00408744977263573
-1.39396659902164 0.00375892889467579
-1.37071425659316 0.00364318754966467
-1.34746191416468 0.00358845867138501
-1.3242095717362 0.00360223262787567
-1.30095722930772 0.00364594990274111
-1.27770488687924 0.00372025879017487
-1.25445254445076 0.00357922944270527
-1.23120020202228 0.00351773586346218
-1.2079478595938 0.00363321146632726
-1.18469551716532 0.00353311543260425
-1.16144317473684 0.00350388370759594
-1.13819083230836 0.00367978757079158
-1.11493848987988 0.00396955599948695
-1.0916861474514 0.00401282741513176
-1.06843380502292 0.00429232648186916
-1.04518146259444 0.00464163600406087
-1.02192912016596 0.00481793787940203
-0.998676777737481 0.0049119266457159
-0.975424435309001 0.00532254638306761
-0.952172092880522 0.00561075466403803
-0.928919750452042 0.00605720436589261
-0.905667408023562 0.00666431071249421
-0.882415065595082 0.00768572478724547
-0.859162723166602 0.00905740208584322
-0.835910380738122 0.0106086924067794
-0.812658038309642 0.0123750466096428
-0.789405695881162 0.0143587069739804
-0.766153353452683 0.0164933761347196
-0.742901011024203 0.0185444579992862
-0.719648668595723 0.0209696833218288
-0.696396326167243 0.0233010859627408
-0.673143983738763 0.0257410043494223
-0.649891641310283 0.0294694210165359
-0.626639298881803 0.0339450284970132
-0.603386956453323 0.0394797255304626
-0.580134614024844 0.0460656490450381
-0.556882271596364 0.0543615719569439
-0.533629929167884 0.0634098513770267
-0.510377586739404 0.0735380909115644
-0.487125244310924 0.0846851442636753
-0.463872901882444 0.0975116947595733
-0.440620559453964 0.112329670129116
-0.417368217025484 0.127715495175338
-0.394115874597004 0.144521185293945
-0.370863532168525 0.159922479326487
-0.347611189740045 0.175374654730467
-0.324358847311565 0.190554696090789
-0.301106504883085 0.204918177038528
-0.277854162454605 0.21748513082977
-0.254601820026125 0.229819698904028
-0.231349477597645 0.243061277097398
-0.208097135169165 0.256322651080948
-0.184844792740686 0.268934500191505
-0.161592450312206 0.280234613951724
-0.138340107883726 0.291684847185982
-0.115087765455246 0.301295604720582
-0.0918354230267661 0.308909952983503
-0.0685830805982862 0.314095324012921
-0.0453307381698063 0.317145863466253
-0.0220783957413265 0.320260915362438
0.00117394668715341 0.321498356757326
0.0244262891156333 0.321786280031823
0.0476786315441132 0.318607887424793
0.070930973972593 0.316625590499964
0.0941833164010729 0.314620583886619
0.117435658829553 0.311878132934543
0.140688001258033 0.305713191973071
0.163940343686513 0.296795491960972
0.187192686114992 0.287966547062491
0.210445028543472 0.279240554602978
0.233697370971952 0.267692896710744
0.256949713400432 0.255004289137079
0.280202055828912 0.238982502765122
0.303454398257392 0.222035738168114
0.326706740685872 0.203729476482112
0.349959083114352 0.185640724120686
0.373211425542831 0.166780394533183
0.396463767971311 0.149326935981465
0.419716110399791 0.134380893748529
0.442968452828271 0.120398399095879
0.466220795256751 0.106376954465948
0.489473137685231 0.0926549552304619
0.512725480113711 0.0800797232994029
0.535977822542191 0.0682491748467123
0.55923016497067 0.0585303051044873
0.58248250739915 0.0502318686222397
0.60573484982763 0.0429808290225984
0.62898719225611 0.0361995956063639
0.65223953468459 0.0306883255894236
0.67549187711307 0.0265378878112341
0.69874421954155 0.0237805420671965
0.721996561970029 0.0211611054736453
0.745248904398509 0.0186918058626029
0.768501246826989 0.016186050172135
0.791753589255469 0.0142197612624278
0.815005931683949 0.0129047477043252
0.838258274112429 0.0119740511628556
0.861510616540909 0.0104870902449448
0.884762958969389 0.00918403545116711
0.908015301397869 0.00852123623975934
0.931267643826348 0.0077590377974761
0.954519986254828 0.00707397835071462
0.977772328683308 0.00675533065103675
1.00102467111179 0.00707596797835072
1.02427701354027 0.00706246937919366
1.04752935596875 0.00662307016623879
1.07078169839723 0.00583261800970353
1.09403404082571 0.00520441576579836
1.11728638325419 0.00495715276823806
1.14053872568267 0.00520316288013499
1.16379106811115 0.00535548326453953
1.18704341053963 0.00537816319133265
1.21029575296811 0.00546034941654139
1.23354809539659 0.00543945255380638
1.25680043782507 0.00535557302275023
1.28005278025355 0.0051459612623689
1.30330512268203 0.00509753381517616
1.32655746511051 0.00517049941994023
1.34980980753899 0.00540620849769896
1.37306214996747 0.0056897372236816
1.39631449239595 0.00594250983497292
1.41956683482443 0.00575428614367725
1.44281917725291 0.00564998466733719
1.46607151968139 0.00550186008810188
1.48932386210987 0.00581760412769932
1.51257620453835 0.00584649899961757
1.53582854696683 0.00582024960838168
1.55908088939531 0.00600736614727602
1.58233323182379 0.00636754294612609
1.60558557425226 0.00666940193339194
1.62883791668074 0.00679924584904995
1.65209025910922 0.0073747488208293
1.6753426015377 0.00758299092171661
1.69859494396618 0.00773783322946258
1.72184728639466 0.00815821098163271
1.74509962882314 0.00791870261109876
1.76835197125162 0.00815375079832938
1.7916043136801 0.00910981137187182
1.81485665610858 0.0118326410318559
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00379009277914053
-1.60323768087796 0.00240462662658529
-1.556732996021 0.00239835570067641
-1.51022831116404 0.00221023037720865
-1.46372362630708 0.00231742866255883
-1.41721894145012 0.00226308906428688
-1.37071425659316 0.00196288967897944
-1.3242095717362 0.00214211276063292
-1.27770488687924 0.00219659439988743
-1.23120020202228 0.00225288336126189
-1.18469551716532 0.00217833382820981
-1.13819083230836 0.00248935296177384
-1.0916861474514 0.00248897632562079
-1.04518146259444 0.00290581981185114
-0.998676777737481 0.00352676715267233
-0.952172092880522 0.0045698450033338
-0.905667408023562 0.00529839053951178
-0.859162723166602 0.0064652338076757
-0.812658038309642 0.00756661091591833
-0.766153353452683 0.0105074940222851
-0.719648668595723 0.0143051053465835
-0.673143983738763 0.0201797512812482
-0.626639298881803 0.0282931659971158
-0.580134614024844 0.0370792678230107
-0.533629929167884 0.044565296305142
-0.487125244310924 0.0497697540672472
-0.440620559453964 0.0525428462603246
-0.394115874597004 0.0505893768945649
-0.347611189740045 0.0476624065052997
-0.301106504883085 0.0428616394846961
-0.254601820026125 0.0408509856296399
-0.208097135169165 0.0444504535593166
-0.161592450312206 0.0465458411796201
-0.115087765455246 0.0454082364412789
-0.0685830805982862 0.0434498071299778
-0.0220783957413265 0.0462143198059915
0.0244262891156333 0.0457931405584028
0.070930973972593 0.0456053378275654
0.117435658829553 0.0490184615882207
0.163940343686513 0.0513174450890366
0.210445028543472 0.0573218184565685
0.256949713400432 0.0645987816864528
0.303454398257392 0.0722548088745218
0.349959083114352 0.074604496649738
0.396463767971311 0.0722605621325857
0.442968452828271 0.0665640578115719
0.489473137685231 0.0565454239130991
0.535977822542191 0.0457565983087595
0.58248250739915 0.0353137199322242
0.62898719225611 0.0262940276614631
0.67549187711307 0.0213705932010522
0.721996561970029 0.01680943864717
0.768501246826989 0.0133125020532689
0.815005931683949 0.0101112483108676
0.861510616540909 0.00760000819287678
0.908015301397869 0.00623857577175719
0.954519986254828 0.00531606845774571
1.00102467111179 0.00432771625200251
1.04752935596875 0.00424029808643257
1.09403404082571 0.00362443091424573
1.14053872568267 0.00350587120805403
1.18704341053963 0.00326211229324657
1.23354809539659 0.00308605427706369
1.28005278025355 0.00299217780108591
1.32655746511051 0.00303203115109465
1.37306214996747 0.00316111397299081
1.41956683482443 0.00318696400092564
1.46607151968139 0.00323314250019274
1.51257620453835 0.00294225326674315
1.55908088939531 0.00282395044995301
1.60558557425226 0.00344809973121651
1.65209025910922 0.0038773433559093
1.69859494396618 0.00400769874584415
1.74509962882314 0.0038598529178466
1.7916043136801 0.00495590288378253
};
\draw (axis cs:0.5,-0.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.14$};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.82297231682709, xmax=1.98808660720076,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.769055419535792, ymax=0.442895027236799,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.051967181206298
-1.62649002330644 0.0511164704852719
-1.60323768087796 0.0485824656016014
-1.57998533844948 0.0456846801069951
-1.556732996021 0.043512062641473
-1.53348065359252 0.0422985693001264
-1.51022831116404 0.0416483275093378
-1.48697596873556 0.0399078385793789
-1.46372362630708 0.0387646043702147
-1.4404712838786 0.0391447847719842
-1.41721894145012 0.0407804748507654
-1.39396659902164 0.0412703982477939
-1.37071425659316 0.0400005088292521
-1.34746191416468 0.0386255251644353
-1.3242095717362 0.039238415175759
-1.30095722930772 0.04026245726231
-1.27770488687924 0.0411987257769483
-1.25445254445076 0.0413859847702796
-1.23120020202228 0.0430093235875352
-1.2079478595938 0.0448343996941241
-1.18469551716532 0.0464768849931041
-1.16144317473684 0.0471547728980931
-1.13819083230836 0.0480388883335727
-1.11493848987988 0.0501716899595329
-1.0916861474514 0.0511124545258201
-1.06843380502292 0.0517113396331094
-1.04518146259444 0.0510978271708711
-1.02192912016596 0.0522386694911678
-0.998676777737481 0.0527169272110922
-0.975424435309001 0.05208304703145
-0.952172092880522 0.049406753329864
-0.928919750452042 0.0466266024150453
-0.905667408023562 0.0441260914164594
-0.882415065595082 0.0426768708429761
-0.859162723166602 0.0411308145487365
-0.835910380738122 0.0403367242366224
-0.812658038309642 0.0392160272179764
-0.789405695881162 0.0375285320931703
-0.766153353452683 0.0347380478618552
-0.742901011024203 0.0313972958218429
-0.719648668595723 0.0274788743355943
-0.696396326167243 0.0207706914545387
-0.673143983738763 0.0114980249658099
-0.649891641310283 0.0015662250206865
-0.626639298881803 -0.00764014438607046
-0.603386956453323 -0.0169812182354304
-0.580134614024844 -0.0282706273791719
-0.556882271596364 -0.0413518166865149
-0.533629929167884 -0.0545640821284121
-0.510377586739404 -0.0667675250084196
-0.487125244310924 -0.0760248783002418
-0.463872901882444 -0.0831576289138799
-0.440620559453964 -0.0872762813430845
-0.417368217025484 -0.0892063939713216
-0.394115874597004 -0.090142340610222
-0.370863532168525 -0.0926100983589727
-0.347611189740045 -0.0960330404648731
-0.324358847311565 -0.0986351924374981
-0.301106504883085 -0.101586383349735
-0.277854162454605 -0.106114780948849
-0.254601820026125 -0.11520537863637
-0.231349477597645 -0.127356158716473
-0.208097135169165 -0.142775370141999
-0.184844792740686 -0.156513688838847
-0.161592450312206 -0.170354200011126
-0.138340107883726 -0.183430191992212
-0.115087765455246 -0.199864937454505
-0.0918354230267661 -0.215932826826893
-0.0685830805982862 -0.232289766231094
-0.0453307381698063 -0.245067418375965
-0.0220783957413265 -0.253165933422243
0.00117394668715341 -0.256111891181707
0.0244262891156333 -0.255200668051636
0.0476786315441132 -0.249214028206141
0.070930973972593 -0.238471773195377
0.0941833164010729 -0.222258715334077
0.117435658829553 -0.207880926629565
0.140688001258033 -0.192318797462957
0.163940343686513 -0.176863420527837
0.187192686114992 -0.162132159994711
0.210445028543472 -0.150062367185403
0.233697370971952 -0.141094079723509
0.256949713400432 -0.132723744986784
0.280202055828912 -0.121937096110781
0.303454398257392 -0.110661119255805
0.326706740685872 -0.0985376007842085
0.349959083114352 -0.0890571805505885
0.373211425542831 -0.0797838510972877
0.396463767971311 -0.0703354530057743
0.419716110399791 -0.0613649131956722
0.442968452828271 -0.0528808669764651
0.466220795256751 -0.0410015025392245
0.489473137685231 -0.0253307767602822
0.512725480113711 -0.0062064742063538
0.535977822542191 0.0124663805304696
0.55923016497067 0.029771000969878
0.58248250739915 0.0440471942142783
0.60573484982763 0.0547762407123028
0.62898719225611 0.0619012439470695
0.65223953468459 0.065312170877911
0.67549187711307 0.0662793781508191
0.69874421954155 0.0647493271901147
0.721996561970029 0.0622703901131927
0.745248904398509 0.0589229971925015
0.768501246826989 0.0562955840986019
0.791753589255469 0.053628808217539
0.815005931683949 0.0511518459325045
0.838258274112429 0.0495184947484979
0.861510616540909 0.0504131900289685
0.884762958969389 0.0511678255881536
0.908015301397869 0.0509065020447198
0.931267643826348 0.0504190834304812
0.954519986254828 0.0514384153713886
0.977772328683308 0.0526452089309717
1.00102467111179 0.0521907424134435
1.02427701354027 0.0522037985152754
1.04752935596875 0.0525369574265899
1.07078169839723 0.0522991659276479
1.09403404082571 0.0506577095429055
1.11728638325419 0.0485174405900725
1.14053872568267 0.0465483975857334
1.16379106811115 0.0438309320991234
1.18704341053963 0.0413379550922071
1.21029575296811 0.0405984428090095
1.23354809539659 0.0406877532309912
1.25680043782507 0.0390750085101625
1.28005278025355 0.0367864896554403
1.30330512268203 0.035633853364632
1.32655746511051 0.0364084631717431
1.34980980753899 0.0369164647264831
1.37306214996747 0.036391011020847
1.39631449239595 0.0366979474139015
1.41956683482443 0.0368079659882208
1.44281917725291 0.0363546704486405
1.46607151968139 0.0359305774180406
1.48932386210987 0.0362047601397103
1.51257620453835 0.0369620560687638
1.53582854696683 0.0372076033956581
1.55908088939531 0.0377850410281584
1.58233323182379 0.0386805608277437
1.60558557425226 0.0384421231820739
1.62883791668074 0.0377552733472549
1.65209025910922 0.0385534699911678
1.6753426015377 0.0416711400116766
1.69859494396618 0.046012729464191
1.72184728639466 0.050551955115196
1.74509962882314 0.0541074235476129
1.76835197125162 0.0577266898216827
1.7916043136801 0.0624881111710672
1.81485665610858 0.0653776482562464
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00629362397330442
-1.62649002330644 0.00461651951649561
-1.60323768087796 0.00358242071366189
-1.57998533844948 0.00325195896204299
-1.556732996021 0.0033327983683844
-1.53348065359252 0.00336158939355599
-1.51022831116404 0.00306249795502883
-1.48697596873556 0.00289893201192382
-1.46372362630708 0.00279140764774803
-1.4404712838786 0.00294020712327312
-1.41721894145012 0.00291186538522389
-1.39396659902164 0.00286738173026806
-1.37071425659316 0.0028208115769428
-1.34746191416468 0.00290403064638005
-1.3242095717362 0.00299511922067677
-1.30095722930772 0.00287095947489112
-1.27770488687924 0.00288620700593694
-1.25445254445076 0.00333625813892447
-1.23120020202228 0.00369132573589984
-1.2079478595938 0.00375762471200546
-1.18469551716532 0.00385323617987896
-1.16144317473684 0.00406233714051921
-1.13819083230836 0.00420597199144197
-1.11493848987988 0.00440756989715986
-1.0916861474514 0.00463920410669372
-1.06843380502292 0.00524306738326856
-1.04518146259444 0.00624276201820914
-1.02192912016596 0.00754117152594711
-0.998676777737481 0.00895573041264157
-0.975424435309001 0.0105629709502762
-0.952172092880522 0.0123160002270375
-0.928919750452042 0.0140173880159412
-0.905667408023562 0.0156928034382026
-0.882415065595082 0.0177015089067331
-0.859162723166602 0.0196750667450176
-0.835910380738122 0.0219670342351206
-0.812658038309642 0.0246149511641507
-0.789405695881162 0.0282580644618548
-0.766153353452683 0.0331739027624555
-0.742901011024203 0.0393899667450407
-0.719648668595723 0.0469566236242974
-0.696396326167243 0.0552144649977926
-0.673143983738763 0.0645043970577061
-0.649891641310283 0.0747387064943616
-0.626639298881803 0.0853729061662129
-0.603386956453323 0.0965281268513672
-0.580134614024844 0.107994162805981
-0.556882271596364 0.120270133730243
-0.533629929167884 0.133186837413978
-0.510377586739404 0.146952497596732
-0.487125244310924 0.160702727632952
-0.463872901882444 0.174719678864503
-0.440620559453964 0.18698590383568
-0.417368217025484 0.197603400210482
-0.394115874597004 0.206936458693751
-0.370863532168525 0.215183316142924
-0.347611189740045 0.22154158550841
-0.324358847311565 0.227813452083256
-0.301106504883085 0.232524007874458
-0.277854162454605 0.236167850991797
-0.254601820026125 0.237372955788047
-0.231349477597645 0.237810297223855
-0.208097135169165 0.237177222796744
-0.184844792740686 0.237246250131403
-0.161592450312206 0.238421769217201
-0.138340107883726 0.237956552699459
-0.115087765455246 0.235634810898205
-0.0918354230267661 0.235410977590671
-0.0685830805982862 0.238044613248697
-0.0453307381698063 0.241941200139512
-0.0220783957413265 0.245897934784738
0.00117394668715341 0.246836956778716
0.0244262891156333 0.246254930587481
0.0476786315441132 0.24544681549001
0.070930973972593 0.245813184493152
0.0941833164010729 0.246035801227651
0.117435658829553 0.24558055194916
0.140688001258033 0.243724116384906
0.163940343686513 0.241837374345731
0.187192686114992 0.237538079570589
0.210445028543472 0.232845133559513
0.233697370971952 0.227389316037537
0.256949713400432 0.220529579841275
0.280202055828912 0.212062956702395
0.303454398257392 0.202266895418322
0.326706740685872 0.192832656015091
0.349959083114352 0.182578550017978
0.373211425542831 0.172119800351674
0.396463767971311 0.161094069207044
0.419716110399791 0.149709600025595
0.442968452828271 0.138422021973498
0.466220795256751 0.129155241762148
0.489473137685231 0.119796930417239
0.512725480113711 0.110017973525788
0.535977822542191 0.0991235459309473
0.55923016497067 0.0895043534213281
0.58248250739915 0.0797847073033914
0.60573484982763 0.0709816928529085
0.62898719225611 0.0613182701916375
0.65223953468459 0.0525113610236854
0.67549187711307 0.0436788502943992
0.69874421954155 0.0360560015336173
0.721996561970029 0.0298327670807652
0.745248904398509 0.0246859946450968
0.768501246826989 0.020938405873069
0.791753589255469 0.0177660543614756
0.815005931683949 0.0153887409691035
0.838258274112429 0.0131691827584495
0.861510616540909 0.0112094365444116
0.884762958969389 0.00950608933717124
0.908015301397869 0.00807759805497205
0.931267643826348 0.00722878473197122
0.954519986254828 0.00666253826217636
0.977772328683308 0.00589756435284113
1.00102467111179 0.00527367187427958
1.02427701354027 0.00497912450264
1.04752935596875 0.0048185889406429
1.07078169839723 0.00472338212619036
1.09403404082571 0.0044961423811604
1.11728638325419 0.0044187632216984
1.14053872568267 0.00410929469041657
1.16379106811115 0.00365763915256764
1.18704341053963 0.0036451291281181
1.21029575296811 0.00367920905421199
1.23354809539659 0.00364206500547809
1.25680043782507 0.00377648260967757
1.28005278025355 0.00374253229996753
1.30330512268203 0.0036833136482566
1.32655746511051 0.00367415025433977
1.34980980753899 0.0036528744476753
1.37306214996747 0.00354951866990871
1.39631449239595 0.0033654966189249
1.41956683482443 0.00350085582477053
1.44281917725291 0.00392413504993561
1.46607151968139 0.00419622966290491
1.48932386210987 0.00462349997479984
1.51257620453835 0.00481288697391195
1.53582854696683 0.00483251595313655
1.55908088939531 0.00495262214224463
1.58233323182379 0.00518364891658039
1.60558557425226 0.00527980944411472
1.62883791668074 0.00529999562297167
1.65209025910922 0.00539619361462616
1.6753426015377 0.00541662798867007
1.69859494396618 0.00567475150223254
1.72184728639466 0.0057638263754863
1.74509962882314 0.00539230704287824
1.76835197125162 0.00558871480545447
1.7916043136801 0.00700647011242155
1.81485665610858 0.00934638436689621
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00400361722821405
-1.60323768087796 0.00193945118120373
-1.556732996021 0.0019327226521029
-1.51022831116404 0.00188049012173886
-1.46372362630708 0.00176088186180824
-1.41721894145012 0.0015819117327553
-1.37071425659316 0.00172407336720537
-1.3242095717362 0.00185529782698709
-1.27770488687924 0.00202081437102615
-1.23120020202228 0.00205998354479829
-1.18469551716532 0.00242700358192308
-1.13819083230836 0.00280650985722864
-1.0916861474514 0.00317790241339579
-1.04518146259444 0.00430000321387203
-0.998676777737481 0.005227786240417
-0.952172092880522 0.00668457248380932
-0.905667408023562 0.00919356171995668
-0.859162723166602 0.0124581712981247
-0.812658038309642 0.0168030495404261
-0.766153353452683 0.0229029496341816
-0.719648668595723 0.0267664966712917
-0.673143983738763 0.0292814820024371
-0.626639298881803 0.0313349647004577
-0.580134614024844 0.0320506323687525
-0.533629929167884 0.0308715632763277
-0.487125244310924 0.029356248831531
-0.440620559453964 0.0297756829945462
-0.394115874597004 0.0320838032675932
-0.347611189740045 0.0371720787206168
-0.301106504883085 0.0441001398303416
-0.254601820026125 0.0495808241893522
-0.208097135169165 0.0580350920639286
-0.161592450312206 0.0610558087098584
-0.115087765455246 0.0635367067200497
-0.0685830805982862 0.0616842029352525
-0.0220783957413265 0.0591392844515976
0.0244262891156333 0.0535082425726591
0.070930973972593 0.0534088055563739
0.117435658829553 0.0498038956884334
0.163940343686513 0.0460044093072559
0.210445028543472 0.0428131628901487
0.256949713400432 0.0380586524667223
0.303454398257392 0.031417941246329
0.349959083114352 0.0294880774413949
0.396463767971311 0.0304151545528709
0.442968452828271 0.0309016551077303
0.489473137685231 0.0321468320396475
0.535977822542191 0.0308380687137785
0.58248250739915 0.030721537968301
0.62898719225611 0.0294519075280963
0.67549187711307 0.0251935766111646
0.721996561970029 0.0187193398230892
0.768501246826989 0.0129319665452828
0.815005931683949 0.00817833679918028
0.861510616540909 0.00608650933396351
0.908015301397869 0.00532432360570674
0.954519986254828 0.0047531830047506
1.00102467111179 0.00392834619080862
1.04752935596875 0.00346124480977144
1.09403404082571 0.00335969542945555
1.14053872568267 0.00298262061411325
1.18704341053963 0.0024399934369245
1.23354809539659 0.00251321380386423
1.28005278025355 0.00240963495846825
1.32655746511051 0.00250637458628623
1.37306214996747 0.0022718095619419
1.41956683482443 0.00229645898128837
1.46607151968139 0.00254950015826935
1.51257620453835 0.00300633962161495
1.55908088939531 0.00326569068852138
1.60558557425226 0.00295992637298021
1.65209025910922 0.00305661256808847
1.69859494396618 0.00352138208199613
1.74509962882314 0.00349238662265016
1.7916043136801 0.00434063668436691
};
\draw (axis cs:0.5,-0.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.30$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.82297231682709, xmax=1.98808660720076,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.769055419535792, ymax=0.442895027236799,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0259075431033112
-1.62649002330644 0.0258093500386544
-1.60323768087796 0.0266533351271177
-1.57998533844948 0.0278649181488056
-1.556732996021 0.028854985036499
-1.53348065359252 0.0276147366650661
-1.51022831116404 0.0260711768446225
-1.48697596873556 0.0261631859631655
-1.46372362630708 0.0294382469254986
-1.4404712838786 0.0329706511387408
-1.41721894145012 0.0348249747420935
-1.39396659902164 0.034739662477928
-1.37071425659316 0.0349572105693389
-1.34746191416468 0.0342165561879543
-1.3242095717362 0.0329721418219491
-1.30095722930772 0.0330931406929969
-1.27770488687924 0.0360625942966794
-1.25445254445076 0.0394763734427781
-1.23120020202228 0.0423604157791058
-1.2079478595938 0.042941231909067
-1.18469551716532 0.0433500988152639
-1.16144317473684 0.0438298918579537
-1.13819083230836 0.0450765231871273
-1.11493848987988 0.0463153482328828
-1.0916861474514 0.0470752402230887
-1.06843380502292 0.0476585974523064
-1.04518146259444 0.0488807065796403
-1.02192912016596 0.0500963532513048
-0.998676777737481 0.0523840540000018
-0.975424435309001 0.0541819002391174
-0.952172092880522 0.0564689530198992
-0.928919750452042 0.0574413920909829
-0.905667408023562 0.0597218207356416
-0.882415065595082 0.0625769900380883
-0.859162723166602 0.0662470735420968
-0.835910380738122 0.0697314708983536
-0.812658038309642 0.0746569956100597
-0.789405695881162 0.0819099463968542
-0.766153353452683 0.0905456325977791
-0.742901011024203 0.0976397958954422
-0.719648668595723 0.102155362087227
-0.696396326167243 0.105271286377997
-0.673143983738763 0.106789122473062
-0.649891641310283 0.106847734444384
-0.626639298881803 0.103811326925542
-0.603386956453323 0.0997333525599797
-0.580134614024844 0.0934523585676355
-0.556882271596364 0.085252003893524
-0.533629929167884 0.073647860819088
-0.510377586739404 0.0585974919403238
-0.487125244310924 0.0393544782724881
-0.463872901882444 0.0161985214442162
-0.440620559453964 -0.0107669712074675
-0.417368217025484 -0.0404074722842718
-0.394115874597004 -0.0731111270636343
-0.370863532168525 -0.10767157191239
-0.347611189740045 -0.144194813785435
-0.324358847311565 -0.18493342504202
-0.301106504883085 -0.231121280842055
-0.277854162454605 -0.279727519230069
-0.254601820026125 -0.324611580665065
-0.231349477597645 -0.36067273004938
-0.208097135169165 -0.39643134960449
-0.184844792740686 -0.431865080641356
-0.161592450312206 -0.465254449346185
-0.138340107883726 -0.490475073673108
-0.115087765455246 -0.505344804739873
-0.0918354230267661 -0.514818785977497
-0.0685830805982862 -0.518940624007513
-0.0453307381698063 -0.520526475192082
-0.0220783957413265 -0.521122176424142
0.00117394668715341 -0.522135678576744
0.0244262891156333 -0.519737374518333
0.0476786315441132 -0.515555669693268
0.070930973972593 -0.508120337670584
0.0941833164010729 -0.499713813825579
0.117435658829553 -0.480918604990365
0.140688001258033 -0.452716440805838
0.163940343686513 -0.415729137033803
0.187192686114992 -0.379998678362144
0.210445028543472 -0.345790714191941
0.233697370971952 -0.312110279740581
0.256949713400432 -0.276009616978157
0.280202055828912 -0.237691203110448
0.303454398257392 -0.202614276779152
0.326706740685872 -0.171043978189538
0.349959083114352 -0.143035927833125
0.373211425542831 -0.116399552953989
0.396463767971311 -0.0921154285039442
0.419716110399791 -0.0682248961293735
0.442968452828271 -0.0442996825341129
0.466220795256751 -0.021248134724433
0.489473137685231 -0.0011788679843098
0.512725480113711 0.0158761856145482
0.535977822542191 0.0323435859090401
0.55923016497067 0.0482655641145971
0.58248250739915 0.060278478954962
0.60573484982763 0.0669924282402546
0.62898719225611 0.068950987411178
0.65223953468459 0.0683682838109031
0.67549187711307 0.0657207543808855
0.69874421954155 0.0617906141149064
0.721996561970029 0.0579128008101548
0.745248904398509 0.0553850210697231
0.768501246826989 0.0543426013537741
0.791753589255469 0.0521465504159202
0.815005931683949 0.0513599075610704
0.838258274112429 0.0526884064031004
0.861510616540909 0.0548898601212888
0.884762958969389 0.0563907311170986
0.908015301397869 0.0555198067081956
0.931267643826348 0.0550204604971987
0.954519986254828 0.0533275541436339
0.977772328683308 0.0530549556705757
1.00102467111179 0.0515474213185748
1.02427701354027 0.0506328423936217
1.04752935596875 0.0477129883144241
1.07078169839723 0.0463777152457957
1.09403404082571 0.0449987686269751
1.11728638325419 0.0422440135065302
1.14053872568267 0.0401184945762201
1.16379106811115 0.0384578574604038
1.18704341053963 0.0388969844939479
1.21029575296811 0.0388698205049099
1.23354809539659 0.0382422307106248
1.25680043782507 0.0369614098111902
1.28005278025355 0.0362208586262296
1.30330512268203 0.0357933821943181
1.32655746511051 0.033315370677867
1.34980980753899 0.0316628639174258
1.37306214996747 0.0310543394246929
1.39631449239595 0.0325629411541216
1.41956683482443 0.0311429164264226
1.44281917725291 0.0277324605287984
1.46607151968139 0.0257210660515209
1.48932386210987 0.0257172500347786
1.51257620453835 0.0268199921569949
1.53582854696683 0.0262263572502252
1.55908088939531 0.0244219908804185
1.58233323182379 0.022295616165939
1.60558557425226 0.0226328939772271
1.62883791668074 0.0255544333742004
1.65209025910922 0.0280387090795763
1.6753426015377 0.0282156616100957
1.69859494396618 0.0274882805806102
1.72184728639466 0.0281995065585768
1.74509962882314 0.0323580513383182
1.76835197125162 0.0393881048864238
1.7916043136801 0.0490108645428891
1.81485665610858 0.0541960263932852
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00757837362284206
-1.62649002330644 0.0051995994187961
-1.60323768087796 0.00398029321009381
-1.57998533844948 0.0036163013697958
-1.556732996021 0.00346027758406365
-1.53348065359252 0.00311309854802876
-1.51022831116404 0.00303898803734628
-1.48697596873556 0.00291384885143271
-1.46372362630708 0.00271834006130526
-1.4404712838786 0.00272995916415326
-1.41721894145012 0.00284332329657381
-1.39396659902164 0.00291129262495984
-1.37071425659316 0.00272036839887536
-1.34746191416468 0.00258142230809481
-1.3242095717362 0.00261263267139553
-1.30095722930772 0.00276267618010275
-1.27770488687924 0.00292214252531387
-1.25445254445076 0.002711254641738
-1.23120020202228 0.00262355904334491
-1.2079478595938 0.00271924446353853
-1.18469551716532 0.00271841969785433
-1.16144317473684 0.00288133280236376
-1.13819083230836 0.00326215185323261
-1.11493848987988 0.00343075138969813
-1.0916861474514 0.0034600026937711
-1.06843380502292 0.00375125604997906
-1.04518146259444 0.00408368964103552
-1.02192912016596 0.00427557433892359
-0.998676777737481 0.00451935029846137
-0.975424435309001 0.00486215434027282
-0.952172092880522 0.00550939065400856
-0.928919750452042 0.00615307719961382
-0.905667408023562 0.00730349773715632
-0.882415065595082 0.00892827268927247
-0.859162723166602 0.010758248933319
-0.835910380738122 0.0124810260984632
-0.812658038309642 0.0143182478706997
-0.789405695881162 0.0164402933826619
-0.766153353452683 0.0189685989630561
-0.742901011024203 0.0224881597677849
-0.719648668595723 0.027118775582505
-0.696396326167243 0.0329310142818528
-0.673143983738763 0.0394516126545097
-0.649891641310283 0.0473441463600797
-0.626639298881803 0.0563446554621024
-0.603386956453323 0.0663698881007372
-0.580134614024844 0.0775328210007219
-0.556882271596364 0.0900996211583067
-0.533629929167884 0.103260253400355
-0.510377586739404 0.116027959580123
-0.487125244310924 0.129462432963349
-0.463872901882444 0.144755437976412
-0.440620559453964 0.161989727328526
-0.417368217025484 0.177773445697605
-0.394115874597004 0.19396256210696
-0.370863532168525 0.209788412721644
-0.347611189740045 0.223855307750809
-0.324358847311565 0.237114243406271
-0.301106504883085 0.249944202971381
-0.277854162454605 0.262859313888275
-0.254601820026125 0.272578571704103
-0.231349477597645 0.279515936963033
-0.208097135169165 0.283105758471443
-0.184844792740686 0.284053856132034
-0.161592450312206 0.285976050605335
-0.138340107883726 0.288348702413652
-0.115087765455246 0.291231334394182
-0.0918354230267661 0.293063619469026
-0.0685830805982862 0.295837072919846
-0.0453307381698063 0.299094567128827
-0.0220783957413265 0.301233382169732
0.00117394668715341 0.302397023056064
0.0244262891156333 0.301230127154793
0.0476786315441132 0.299594026347171
0.070930973972593 0.297228439263429
0.0941833164010729 0.295656062023296
0.117435658829553 0.294377041646941
0.140688001258033 0.290906181282333
0.163940343686513 0.286280271314843
0.187192686114992 0.279527473915416
0.210445028543472 0.272206495868994
0.233697370971952 0.263215399266561
0.256949713400432 0.254561024897085
0.280202055828912 0.24303705364846
0.303454398257392 0.230111199315512
0.326706740685872 0.216913927621301
0.349959083114352 0.203058009995702
0.373211425542831 0.190436258824145
0.396463767971311 0.176376286074994
0.419716110399791 0.163501240374993
0.442968452828271 0.15052003171098
0.466220795256751 0.138339103342271
0.489473137685231 0.126246903035076
0.512725480113711 0.115205358841594
0.535977822542191 0.103704901399426
0.55923016497067 0.0932323993473871
0.58248250739915 0.0831035209855043
0.60573484982763 0.0730064071288148
0.62898719225611 0.0615028950529845
0.65223953468459 0.0502466272843654
0.67549187711307 0.0404689618350839
0.69874421954155 0.0326818807009974
0.721996561970029 0.026848560104976
0.745248904398509 0.021699455100993
0.768501246826989 0.0178794585501269
0.791753589255469 0.0149420870409133
0.815005931683949 0.0133142303150788
0.838258274112429 0.0118201086355766
0.861510616540909 0.010078823610328
0.884762958969389 0.00827935158795011
0.908015301397869 0.00711639484310719
0.931267643826348 0.00672361595751106
0.954519986254828 0.00623739025330069
0.977772328683308 0.00542719605621643
1.00102467111179 0.00495052069059883
1.02427701354027 0.00508153255212014
1.04752935596875 0.00510072119553155
1.07078169839723 0.00479699122700506
1.09403404082571 0.00446102669386449
1.11728638325419 0.00409994543678613
1.14053872568267 0.00388823856807367
1.16379106811115 0.00376279211076196
1.18704341053963 0.00371590549491549
1.21029575296811 0.00401169169742471
1.23354809539659 0.00420587172822362
1.25680043782507 0.00412721958070351
1.28005278025355 0.00440149456655313
1.30330512268203 0.00465157663780785
1.32655746511051 0.00440217667019294
1.34980980753899 0.00429160126252491
1.37306214996747 0.00433615362081696
1.39631449239595 0.00450397689163951
1.41956683482443 0.00464732236477957
1.44281917725291 0.00448626489929714
1.46607151968139 0.00415955708679471
1.48932386210987 0.00445923684433707
1.51257620453835 0.00480291505374861
1.53582854696683 0.00483763694701997
1.55908088939531 0.00504637708534087
1.58233323182379 0.00543844358962915
1.60558557425226 0.00576365304422974
1.62883791668074 0.00585680309041679
1.65209025910922 0.00583304800876154
1.6753426015377 0.00527451765207759
1.69859494396618 0.00526534556375171
1.72184728639466 0.00566607572603283
1.74509962882314 0.0060196479777514
1.76835197125162 0.00725144744681477
1.7916043136801 0.0098356939484419
1.81485665610858 0.0139953513713329
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00504254928197649
-1.60323768087796 0.00237233472566952
-1.556732996021 0.00234430343683787
-1.51022831116404 0.00210476321022357
-1.46372362630708 0.00211334829293462
-1.41721894145012 0.00203620786050798
-1.37071425659316 0.00190227995407761
-1.3242095717362 0.00173566782881768
-1.27770488687924 0.00203527972258059
-1.23120020202228 0.00196693547708199
-1.18469551716532 0.00195735854349605
-1.13819083230836 0.00209501593408222
-1.0916861474514 0.00226663746865502
-1.04518146259444 0.00264736558550413
-0.998676777737481 0.0032048000764577
-0.952172092880522 0.00423492100064097
-0.905667408023562 0.00616213331561164
-0.859162723166602 0.00897921729843929
-0.812658038309642 0.0124868663840881
-0.766153353452683 0.0155523365275802
-0.719648668595723 0.0170726150428928
-0.673143983738763 0.0170446591955446
-0.626639298881803 0.0171232505512115
-0.580134614024844 0.0192785889926887
-0.533629929167884 0.0233619061745013
-0.487125244310924 0.0274449563532419
-0.440620559453964 0.0289845024850314
-0.394115874597004 0.0313324416228337
-0.347611189740045 0.0314391678492874
-0.301106504883085 0.0323100960741864
-0.254601820026125 0.0375100318588255
-0.208097135169165 0.0449923453707442
-0.161592450312206 0.052011491783943
-0.115087765455246 0.0542772562950824
-0.0685830805982862 0.0529199096606072
-0.0220783957413265 0.0491676240070597
0.0244262891156333 0.0464243822505904
0.070930973972593 0.0432549833896942
0.117435658829553 0.0430018036260246
0.163940343686513 0.039678717584769
0.210445028543472 0.0364380082942873
0.256949713400432 0.0329171667902379
0.303454398257392 0.0322540976301204
0.349959083114352 0.0355092779310036
0.396463767971311 0.033593209251784
0.442968452828271 0.0278192938869778
0.489473137685231 0.0233326268601459
0.535977822542191 0.0225532301583919
0.58248250739915 0.020340937620569
0.62898719225611 0.0182281489130575
0.67549187711307 0.0169334948199706
0.721996561970029 0.0134150008552102
0.768501246826989 0.0101043987834491
0.815005931683949 0.00784831874291796
0.861510616540909 0.0063347107504531
0.908015301397869 0.00468422404893945
0.954519986254828 0.00423344730784045
1.00102467111179 0.00353567816336553
1.04752935596875 0.00333000881397654
1.09403404082571 0.00345561820698544
1.14053872568267 0.00313044065341339
1.18704341053963 0.00334837392976463
1.23354809539659 0.00310973070226921
1.28005278025355 0.002896304385034
1.32655746511051 0.00323858205420165
1.37306214996747 0.00322346864002109
1.41956683482443 0.00305818452497606
1.46607151968139 0.00361036194070655
1.51257620453835 0.00340902771412945
1.55908088939531 0.00394671020107376
1.60558557425226 0.00423150340542605
1.65209025910922 0.00401131426310418
1.69859494396618 0.00336319765359131
1.74509962882314 0.00365436396872595
1.7916043136801 0.00602688545592592
};
\draw (axis cs:0.5,-0.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.47$};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.82297231682709, xmax=1.98808660720076,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.769055419535792, ymax=0.442895027236799,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.0135826103489579
-1.62649002330644 0.0123555936118426
-1.60323768087796 0.0117614003271483
-1.57998533844948 0.0116073132076712
-1.556732996021 0.0126719901012291
-1.53348065359252 0.0124597897270062
-1.51022831116404 0.0116665616311034
-1.48697596873556 0.0138770958117091
-1.46372362630708 0.0168295229539979
-1.4404712838786 0.0194886610883047
-1.41721894145012 0.0193472042785795
-1.39396659902164 0.0196912485150514
-1.37071425659316 0.0199415340963291
-1.34746191416468 0.0206861539107291
-1.3242095717362 0.0222740145171611
-1.30095722930772 0.0242549565575423
-1.27770488687924 0.0256586740481825
-1.25445254445076 0.0253529140528843
-1.23120020202228 0.0255435104502461
-1.2079478595938 0.0264811658189185
-1.18469551716532 0.0289883697518287
-1.16144317473684 0.0296836817207534
-1.13819083230836 0.0296114818155778
-1.11493848987988 0.0293906845559207
-1.0916861474514 0.0311723952278059
-1.06843380502292 0.0340278723048635
-1.04518146259444 0.0357391809340484
-1.02192912016596 0.0355629130972744
-0.998676777737481 0.035852737490519
-0.975424435309001 0.0375969402010903
-0.952172092880522 0.0402948599430916
-0.928919750452042 0.0419953507919363
-0.905667408023562 0.0427203631928657
-0.882415065595082 0.04447889954101
-0.859162723166602 0.0455478237055961
-0.835910380738122 0.0468980052178929
-0.812658038309642 0.0486636202099995
-0.789405695881162 0.0512679279376941
-0.766153353452683 0.0534829120345851
-0.742901011024203 0.0535162644161608
-0.719648668595723 0.0534210435659615
-0.696396326167243 0.0539213773026169
-0.673143983738763 0.0549705480138385
-0.649891641310283 0.055075174468238
-0.626639298881803 0.05479476357129
-0.603386956453323 0.0540131163758481
-0.580134614024844 0.0532066926741178
-0.556882271596364 0.0527709886741379
-0.533629929167884 0.0531126727150884
-0.510377586739404 0.054521881128449
-0.487125244310924 0.0565745942533914
-0.463872901882444 0.0586816691111362
-0.440620559453964 0.0615929985216313
-0.417368217025484 0.0652168436331295
-0.394115874597004 0.0676807035625026
-0.370863532168525 0.068916246300531
-0.347611189740045 0.0630636302459676
-0.324358847311565 0.0501283211739379
-0.301106504883085 0.0273193999611386
-0.277854162454605 -0.00648234737488021
-0.254601820026125 -0.0519832916894893
-0.231349477597645 -0.111878083139119
-0.208097135169165 -0.181423956507979
-0.184844792740686 -0.258616967425401
-0.161592450312206 -0.338521119818831
-0.138340107883726 -0.419307185551674
-0.115087765455246 -0.496329531207064
-0.0918354230267661 -0.563228621967488
-0.0685830805982862 -0.615864338529178
-0.0453307381698063 -0.658232605050488
-0.0220783957413265 -0.688391856346834
0.00117394668715341 -0.709571278965173
0.0244262891156333 -0.713966762864311
0.0476786315441132 -0.70879854117127
0.070930973972593 -0.686034963961397
0.0941833164010729 -0.651242433799297
0.117435658829553 -0.601707013482468
0.140688001258033 -0.541826259640413
0.163940343686513 -0.469680405383897
0.187192686114992 -0.391133725257621
0.210445028543472 -0.310495923965484
0.233697370971952 -0.234283539801169
0.256949713400432 -0.167041030121421
0.280202055828912 -0.109308468712131
0.303454398257392 -0.0613021878681864
0.326706740685872 -0.0214496781519335
0.349959083114352 0.00948875880988945
0.373211425542831 0.0317420230755997
0.396463767971311 0.0483324197259173
0.419716110399791 0.0615391910068277
0.442968452828271 0.0714262539516348
0.466220795256751 0.0780537522222599
0.489473137685231 0.080697657538551
0.512725480113711 0.0803159208485026
0.535977822542191 0.0783264969261821
0.55923016497067 0.0752099398489947
0.58248250739915 0.0714185512536865
0.60573484982763 0.065495194504618
0.62898719225611 0.0593562015633624
0.65223953468459 0.0536417566489556
0.67549187711307 0.0502513080540648
0.69874421954155 0.0478612565865749
0.721996561970029 0.0473982609569867
0.745248904398509 0.0464740477415023
0.768501246826989 0.0441380171751084
0.791753589255469 0.0409938892820927
0.815005931683949 0.0387587496132328
0.838258274112429 0.0385970541882202
0.861510616540909 0.0375217607965081
0.884762958969389 0.0354704833436514
0.908015301397869 0.0342677091348341
0.931267643826348 0.0334066691510612
0.954519986254828 0.0341659498762162
0.977772328683308 0.0343169666182508
1.00102467111179 0.0348541002835555
1.02427701354027 0.0337563093337505
1.04752935596875 0.0306880487632014
1.07078169839723 0.0279198655935933
1.09403404082571 0.0264367140825693
1.11728638325419 0.0250602277275814
1.14053872568267 0.0230905598122191
1.16379106811115 0.0219267030004718
1.18704341053963 0.0217044181734021
1.21029575296811 0.0219500087391896
1.23354809539659 0.0190511137658292
1.25680043782507 0.0154716206978674
1.28005278025355 0.0148460985997978
1.30330512268203 0.0146667300693098
1.32655746511051 0.0156719083712003
1.34980980753899 0.0128286075804487
1.37306214996747 0.0133426531761823
1.39631449239595 0.0132899162967317
1.41956683482443 0.0137189083397668
1.44281917725291 0.0116426824716216
1.46607151968139 0.0107429191591907
1.48932386210987 0.0101487818891848
1.51257620453835 0.0111034854626252
1.53582854696683 0.0102012667997776
1.55908088939531 0.0102103788010949
1.58233323182379 0.0108818822562416
1.60558557425226 0.0132930265249904
1.62883791668074 0.0150041898919715
1.65209025910922 0.0156134508660994
1.6753426015377 0.0167939479486752
1.69859494396618 0.0201277056065
1.72184728639466 0.0247090796022653
1.74509962882314 0.0273229184335599
1.76835197125162 0.0334987745933874
1.7916043136801 0.04400228109034
1.81485665610858 0.0520205386131976
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00812859546085417
-1.62649002330644 0.00542644264622086
-1.60323768087796 0.00448199901867934
-1.57998533844948 0.00475796481529684
-1.556732996021 0.00454879146173989
-1.53348065359252 0.00394512600304282
-1.51022831116404 0.00362574358076545
-1.48697596873556 0.00368639119103019
-1.46372362630708 0.00374103007735356
-1.4404712838786 0.00392487843248247
-1.41721894145012 0.00394162349831077
-1.39396659902164 0.0036659651718117
-1.37071425659316 0.00346070421902398
-1.34746191416468 0.00327697497470719
-1.3242095717362 0.00334714067285104
-1.30095722930772 0.00328310104191317
-1.27770488687924 0.00342663352781343
-1.25445254445076 0.00353195610032253
-1.23120020202228 0.00332826230342068
-1.2079478595938 0.00309973598164557
-1.18469551716532 0.0029598777400506
-1.16144317473684 0.00335758791136784
-1.13819083230836 0.00337680448168761
-1.11493848987988 0.00320569194603219
-1.0916861474514 0.00304918925587072
-1.06843380502292 0.00292849979003911
-1.04518146259444 0.00284322811714781
-1.02192912016596 0.00277691178973661
-0.998676777737481 0.00281343870532254
-0.975424435309001 0.00292350434335273
-0.952172092880522 0.00295278812464017
-0.928919750452042 0.00298418791154509
-0.905667408023562 0.00299823014211244
-0.882415065595082 0.00320417538483542
-0.859162723166602 0.00336664007469928
-0.835910380738122 0.00350445313791837
-0.812658038309642 0.0036326358391895
-0.789405695881162 0.00393095715343985
-0.766153353452683 0.00450343042250521
-0.742901011024203 0.00547657739668515
-0.719648668595723 0.00630911942608869
-0.696396326167243 0.00747974960635097
-0.673143983738763 0.0089011985494292
-0.649891641310283 0.0107959118312724
-0.626639298881803 0.0129766346262953
-0.603386956453323 0.0157677508482978
-0.580134614024844 0.0191294873279895
-0.556882271596364 0.0238463124609134
-0.533629929167884 0.0295134719533221
-0.510377586739404 0.0362296236664836
-0.487125244310924 0.0444011750162106
-0.463872901882444 0.0544589740724202
-0.440620559453964 0.0664479478655753
-0.417368217025484 0.0807725472068924
-0.394115874597004 0.0993910440534952
-0.370863532168525 0.122688392290218
-0.347611189740045 0.151064748661376
-0.324358847311565 0.182324659585821
-0.301106504883085 0.216674301477446
-0.277854162454605 0.251990887439281
-0.254601820026125 0.288629187163982
-0.231349477597645 0.322677907023096
-0.208097135169165 0.352121896473997
-0.184844792740686 0.372886425025109
-0.161592450312206 0.384321574904292
-0.138340107883726 0.387806370565317
-0.115087765455246 0.387160959064674
-0.0918354230267661 0.381687076763598
-0.0685830805982862 0.373103376215686
-0.0453307381698063 0.361531792900017
-0.0220783957413265 0.351636761604839
0.00117394668715341 0.345337734290678
0.0244262891156333 0.341339779390638
0.0476786315441132 0.337357850405869
0.070930973972593 0.331168015525889
0.0941833164010729 0.325280519852763
0.117435658829553 0.320011177095111
0.140688001258033 0.314371073536222
0.163940343686513 0.309541378339503
0.187192686114992 0.302419175488967
0.210445028543472 0.290375111987679
0.233697370971952 0.270833205163
0.256949713400432 0.24684795280182
0.280202055828912 0.222032563273974
0.303454398257392 0.198265203598114
0.326706740685872 0.173926576956855
0.349959083114352 0.1499132718543
0.373211425542831 0.126234600073124
0.396463767971311 0.103800326630752
0.419716110399791 0.0856486040717006
0.442968452828271 0.0709264067780461
0.466220795256751 0.0581447111641363
0.489473137685231 0.0469240649565505
0.512725480113711 0.0373787399959513
0.535977822542191 0.0303774302729187
0.55923016497067 0.0249891259330618
0.58248250739915 0.0212326187491498
0.60573484982763 0.0181210485732417
0.62898719225611 0.0148085036459635
0.65223953468459 0.0121405063168425
0.67549187711307 0.0099483074604606
0.69874421954155 0.00869410127725583
0.721996561970029 0.00687588812780857
0.745248904398509 0.0055174050827503
0.768501246826989 0.00483548501666063
0.791753589255469 0.00493648399918694
0.815005931683949 0.00480042673245642
0.838258274112429 0.00432311457847353
0.861510616540909 0.00429930805330456
0.884762958969389 0.00432512340447543
0.908015301397869 0.00424975846602674
0.931267643826348 0.00453162003310774
0.954519986254828 0.00435930651869259
0.977772328683308 0.00416239762893364
1.00102467111179 0.00412076625939439
1.02427701354027 0.00464444877733757
1.04752935596875 0.00528083823932794
1.07078169839723 0.00532825517166997
1.09403404082571 0.00524736495031329
1.11728638325419 0.00474210297589144
1.14053872568267 0.00454100059213933
1.16379106811115 0.00492800275283595
1.18704341053963 0.00495476369677871
1.21029575296811 0.00466208452205145
1.23354809539659 0.00450259341051676
1.25680043782507 0.00493640477811871
1.28005278025355 0.00547246312384986
1.30330512268203 0.00540087269747823
1.32655746511051 0.00523741021808197
1.34980980753899 0.00530979636352122
1.37306214996747 0.00508266919811675
1.39631449239595 0.00503405156146036
1.41956683482443 0.00558610481033509
1.44281917725291 0.00573937219361113
1.46607151968139 0.00579276202625457
1.48932386210987 0.00596235818901891
1.51257620453835 0.00604529057733292
1.53582854696683 0.00616002867589761
1.55908088939531 0.00624227744443187
1.58233323182379 0.00616073546798133
1.60558557425226 0.00629553265353019
1.62883791668074 0.00625455063787449
1.65209025910922 0.00648993770590563
1.6753426015377 0.00712757588578104
1.69859494396618 0.00779064522555187
1.72184728639466 0.0073837362611334
1.74509962882314 0.00703283504490683
1.76835197125162 0.00712736331827805
1.7916043136801 0.00944915238614394
1.81485665610858 0.0131359192937155
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00450940703961554
-1.60323768087796 0.0025168032242255
-1.556732996021 0.00264751231617834
-1.51022831116404 0.00233211934544126
-1.46372362630708 0.00235156313441304
-1.41721894145012 0.0021773607692489
-1.37071425659316 0.00224788767156695
-1.3242095717362 0.00217588113314221
-1.27770488687924 0.00215072808985819
-1.23120020202228 0.00205529078214376
-1.18469551716532 0.00214758034859596
-1.13819083230836 0.00208822567995159
-1.0916861474514 0.00190926274208036
-1.04518146259444 0.00193154675453878
-0.998676777737481 0.00189042132171622
-0.952172092880522 0.00195197347124081
-0.905667408023562 0.00212420113349484
-0.859162723166602 0.00258740564700422
-0.812658038309642 0.00278545804933299
-0.766153353452683 0.00381088953470691
-0.719648668595723 0.00483118191346944
-0.673143983738763 0.00647014319013211
-0.626639298881803 0.00950579750702491
-0.580134614024844 0.0137025847956191
-0.533629929167884 0.0200798853318432
-0.487125244310924 0.0317505710290756
-0.440620559453964 0.0516075587280727
-0.394115874597004 0.0776916968678969
-0.347611189740045 0.102270659964841
-0.301106504883085 0.102604629918499
-0.254601820026125 0.0767500820666263
-0.208097135169165 0.0539315576843461
-0.161592450312206 0.0474035599755264
-0.115087765455246 0.0488416121119057
-0.0685830805982862 0.0584752295351554
-0.0220783957413265 0.0643015582859599
0.0244262891156333 0.062689821524298
0.070930973972593 0.0604622595078633
0.117435658829553 0.0586336386927686
0.163940343686513 0.0530579666330865
0.210445028543472 0.0496748025847055
0.256949713400432 0.0496830058212988
0.303454398257392 0.0535645585872717
0.349959083114352 0.0524876333801747
0.396463767971311 0.0461542045719624
0.442968452828271 0.0387779945968203
0.489473137685231 0.0308801489443584
0.535977822542191 0.0232974245143647
0.58248250739915 0.0159245900047197
0.62898719225611 0.0115924702801989
0.67549187711307 0.00807650234313981
0.721996561970029 0.00529568039001662
0.768501246826989 0.00369282898547246
0.815005931683949 0.00355830326136791
0.861510616540909 0.00328040535093489
0.908015301397869 0.00308512150575578
0.954519986254828 0.00300423683246152
1.00102467111179 0.00312650368165338
1.04752935596875 0.00291496350819016
1.09403404082571 0.00321123983823721
1.14053872568267 0.00294077492878627
1.18704341053963 0.00306380113928003
1.23354809539659 0.00291473498545295
1.28005278025355 0.00312790613788706
1.32655746511051 0.00321150892842465
1.37306214996747 0.00346528288108556
1.41956683482443 0.00334403112822026
1.46607151968139 0.00302508938707063
1.51257620453835 0.00311008007209866
1.55908088939531 0.00351155031126512
1.60558557425226 0.00373444258991881
1.65209025910922 0.00367383315481352
1.69859494396618 0.00396120037699477
1.74509962882314 0.00428956281796417
1.7916043136801 0.00581107534891327
};
\draw (axis cs:0.5,-0.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$f^+=1.63$};

\nextgroupplot[
hide x axis,
hide y axis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.82297231682709, xmax=1.98808660720076,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.769055419535792, ymax=0.442895027236799,
ytick style={color=black},
yticklabels={}
]
\end{groupplot}
\draw[line width=2mm,color=color5] (15.7cm,-0.4cm)--++(6.7,0);
\draw[line width=2mm,color=color5] (0,-6.8cm)--++(6.7,0);
\end{tikzpicture}


==> tikz_matplotlib/profiles_UR029fr146.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[ultra thick,
label style={font=\large},
tick label style={font=\large},
legend cell align={left},
legend style={at={(0.55,0.2)},anchor=west,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,font=\large},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle y/L\)},
xmajorgrids,
xmin=-1.82297231682709, xmax=1.98808660720076,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-1.27742526070337, ymax=0.668144472960279,
ytick style={color=black}
]
\addplot [semithick, color0, mark=square, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 -0.0468952762209341
-1.62649002330644 -0.0467881214524728
-1.60323768087796 -0.0452573243011926
-1.57998533844948 -0.0441765946143782
-1.556732996021 -0.0438015938990991
-1.53348065359252 -0.0439283442173741
-1.51022831116404 -0.0449100185093776
-1.48697596873556 -0.0449560825036146
-1.46372362630708 -0.0453916151812762
-1.4404712838786 -0.0449564397370156
-1.41721894145012 -0.0434510433406986
-1.39396659902164 -0.0410599990203211
-1.37071425659316 -0.0381397351742491
-1.34746191416468 -0.0356135614386134
-1.3242095717362 -0.0341865056471135
-1.30095722930772 -0.033093192665519
-1.27770488687924 -0.0319832046340207
-1.25445254445076 -0.0297046295759417
-1.23120020202228 -0.0289244361903782
-1.2079478595938 -0.028301817429426
-1.18469551716532 -0.0279893798765728
-1.16144317473684 -0.0255937058921483
-1.13819083230836 -0.0236084638046048
-1.11493848987988 -0.0220541364950157
-1.0916861474514 -0.0205523209342705
-1.06843380502292 -0.0197175048553809
-1.04518146259444 -0.0190091376158561
-1.02192912016596 -0.0177305249470265
-0.998676777737481 -0.0150202251877273
-0.975424435309001 -0.012408412868111
-0.952172092880522 -0.0105645738228875
-0.928919750452042 -0.00949385421085219
-0.905667408023562 -0.00804161681587746
-0.882415065595082 -0.00677161064896572
-0.859162723166602 -0.00518017745576725
-0.835910380738122 -0.00439769670869735
-0.812658038309642 -0.00259510804819975
-0.789405695881162 -0.000121107671517037
-0.766153353452683 0.00349106037975191
-0.742901011024203 0.00803842977394641
-0.719648668595723 0.0146550921094394
-0.696396326167243 0.0243724855483511
-0.673143983738763 0.035555154487791
-0.649891641310283 0.046593337592298
-0.626639298881803 0.0576071986165059
-0.603386956453323 0.0696499851128288
-0.580134614024844 0.0817588000761097
-0.556882271596364 0.0916419225161361
-0.533629929167884 0.0974397933123603
-0.510377586739404 0.0986609758254209
-0.487125244310924 0.0951573385630165
-0.463872901882444 0.0866096043852004
-0.440620559453964 0.0735356659536716
-0.417368217025484 0.056379312112891
-0.394115874597004 0.0348100396792945
-0.370863532168525 0.00682390995899814
-0.347611189740045 -0.0303561534672547
-0.324358847311565 -0.0817955405856623
-0.301106504883085 -0.149674365991358
-0.277854162454605 -0.237138850084085
-0.254601820026125 -0.34089208571257
-0.231349477597645 -0.460959466697892
-0.208097135169165 -0.588158996694151
-0.184844792740686 -0.712044275176468
-0.161592450312206 -0.823594623460869
-0.138340107883726 -0.92440685906791
-0.115087765455246 -1.01719316873616
-0.0918354230267661 -1.10017900154713
-0.0685830805982862 -1.16108418549704
-0.0453307381698063 -1.18899027280957
-0.0220783957413265 -1.18072607400975
0.00117394668715341 -1.1402450225923
0.0244262891156333 -1.07980820329051
0.0476786315441132 -1.00607835375712
0.070930973972593 -0.92762779187991
0.0941833164010729 -0.842839137023829
0.117435658829553 -0.748948813751572
0.140688001258033 -0.648779102248137
0.163940343686513 -0.549149970236776
0.187192686114992 -0.45613294424714
0.210445028543472 -0.371598584797455
0.233697370971952 -0.298799054681547
0.256949713400432 -0.237446468892723
0.280202055828912 -0.186358817248959
0.303454398257392 -0.139902181457399
0.326706740685872 -0.097843248032313
0.349959083114352 -0.0599321598428061
0.373211425542831 -0.0305942121489187
0.396463767971311 -0.00590144094119184
0.419716110399791 0.0162701479032378
0.442968452828271 0.037348095136852
0.466220795256751 0.0533397125722565
0.489473137685231 0.0626556966792076
0.512725480113711 0.0654953055316079
0.535977822542191 0.0656257878453817
0.55923016497067 0.0645329564196147
0.58248250739915 0.0636270935961799
0.60573484982763 0.057549726611377
0.62898719225611 0.0456779192084616
0.65223953468459 0.0266755136566033
0.67549187711307 0.00771368595720029
0.69874421954155 -0.00575691835115598
0.721996561970029 -0.0110462621852674
0.745248904398509 -0.0126833399990765
0.768501246826989 -0.015238488908286
0.791753589255469 -0.0186264976045833
0.815005931683949 -0.0213725273313447
0.838258274112429 -0.0231245118148496
0.861510616540909 -0.0245487593727589
0.884762958969389 -0.0263601853445692
0.908015301397869 -0.0277928338275691
0.931267643826348 -0.0296142957702227
0.954519986254828 -0.0311619298342313
0.977772328683308 -0.0350592283928506
1.00102467111179 -0.0377561558021595
1.02427701354027 -0.0387163963351415
1.04752935596875 -0.0379381709337556
1.07078169839723 -0.0381568544094001
1.09403404082571 -0.0398041681538916
1.11728638325419 -0.0416900860762064
1.14053872568267 -0.0434326170168506
1.16379106811115 -0.0466230697554336
1.18704341053963 -0.0505186823180925
1.21029575296811 -0.0537276023308732
1.23354809539659 -0.0570584304541876
1.25680043782507 -0.0587188600769918
1.28005278025355 -0.0604741685454762
1.30330512268203 -0.0613291036666277
1.32655746511051 -0.0685979487340099
1.34980980753899 -0.0739082542634761
1.37306214996747 -0.0787925440335498
1.39631449239595 -0.073435729935779
1.41956683482443 -0.0686930438639252
1.44281917725291 -0.0670027050051159
1.46607151968139 -0.0704648817130308
1.48932386210987 -0.0735423473292506
1.51257620453835 -0.0746029282527376
1.53582854696683 -0.0739698965865471
1.55908088939531 -0.0760126857002252
1.58233323182379 -0.0764544563047471
1.60558557425226 -0.0751627169190282
1.62883791668074 -0.0718183693337138
1.65209025910922 -0.0702957051369665
1.6753426015377 -0.0701894892302891
1.69859494396618 -0.0686692872725858
1.72184728639466 -0.0624381267094167
1.74509962882314 -0.0538493661408554
1.76835197125162 -0.0425202828623282
1.7916043136801 -0.0277960479315322
1.81485665610858 -0.0195288933456267
};
\addlegendentry{$\langle u_x\rangle\left(1-\langle u_x\rangle\right)$}
\addplot [semithick, color1, mark=*, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 0.00364273936368524
-1.62649002330644 0.00260772571673605
-1.60323768087796 0.00207286961654408
-1.57998533844948 0.00203496078927278
-1.556732996021 0.00196419183612067
-1.53348065359252 0.00192346886239641
-1.51022831116404 0.00205568017450576
-1.48697596873556 0.00226050499334899
-1.46372362630708 0.00225707146757527
-1.4404712838786 0.00206689433357669
-1.41721894145012 0.00200729585047764
-1.39396659902164 0.00199924747457329
-1.37071425659316 0.00200564342148329
-1.34746191416468 0.0019818831306879
-1.3242095717362 0.00191773992447939
-1.30095722930772 0.00193786551221055
-1.27770488687924 0.00191872083465946
-1.25445254445076 0.00191500817294537
-1.23120020202228 0.0019478730723189
-1.2079478595938 0.00191456917152801
-1.18469551716532 0.00176830591657922
-1.16144317473684 0.00178860300902955
-1.13819083230836 0.0019038742749992
-1.11493848987988 0.00197675164395118
-1.0916861474514 0.00204682768784179
-1.06843380502292 0.00218986654119739
-1.04518146259444 0.00240553484140442
-1.02192912016596 0.00268015783569734
-0.998676777737481 0.00285909745551262
-0.975424435309001 0.00314848894071272
-0.952172092880522 0.00351597677517378
-0.928919750452042 0.00401622706020024
-0.905667408023562 0.00461744004528895
-0.882415065595082 0.00568802127362963
-0.859162723166602 0.00692356479733573
-0.835910380738122 0.00881404794239997
-0.812658038309642 0.0109787212583908
-0.789405695881162 0.0135584429782085
-0.766153353452683 0.0166691813951489
-0.742901011024203 0.020682064743177
-0.719648668595723 0.0251313533867696
-0.696396326167243 0.0302383905561234
-0.673143983738763 0.0352223994059234
-0.649891641310283 0.0405810350946183
-0.626639298881803 0.0464425352214045
-0.603386956453323 0.0539037008160153
-0.580134614024844 0.0630724761856315
-0.556882271596364 0.0734881668748629
-0.533629929167884 0.0853987178043772
-0.510377586739404 0.099720965756948
-0.487125244310924 0.11702150386648
-0.463872901882444 0.136868695863778
-0.440620559453964 0.158600933220223
-0.417368217025484 0.181979530098274
-0.394115874597004 0.207313121938024
-0.370863532168525 0.235964211802427
-0.347611189740045 0.267218303297345
-0.324358847311565 0.30340427193087
-0.301106504883085 0.342050284831806
-0.277854162454605 0.383935209728187
-0.254601820026125 0.421509504605306
-0.231349477597645 0.453197149272609
-0.208097135169165 0.478100303744706
-0.184844792740686 0.50062897410158
-0.161592450312206 0.51787806760733
-0.138340107883726 0.530838568885217
-0.115087765455246 0.540666050606925
-0.0918354230267661 0.550482129065668
-0.0685830805982862 0.557430749790623
-0.0453307381698063 0.563632801428494
-0.0220783957413265 0.569435616054447
0.00117394668715341 0.576062166383117
0.0244262891156333 0.579709485066477
0.0476786315441132 0.579416077791829
0.070930973972593 0.575708209882547
0.0941833164010729 0.568676540125604
0.117435658829553 0.55618552461292
0.140688001258033 0.537058613069238
0.163940343686513 0.510244868776624
0.187192686114992 0.480875953237424
0.210445028543472 0.448398304869827
0.233697370971952 0.415605267844491
0.256949713400432 0.380960677453395
0.280202055828912 0.345045939053076
0.303454398257392 0.308868772039494
0.326706740685872 0.273247627927217
0.349959083114352 0.240909988240904
0.373211425542831 0.208905059274529
0.396463767971311 0.179173204058522
0.419716110399791 0.150372112032236
0.442968452828271 0.124408020289224
0.466220795256751 0.102094052273504
0.489473137685231 0.0836229353431103
0.512725480113711 0.0694528908643263
0.535977822542191 0.0582259661430814
0.55923016497067 0.0484684754216796
0.58248250739915 0.0404187724393983
0.60573484982763 0.0335637540128581
0.62898719225611 0.028242659375269
0.65223953468459 0.0235193133601844
0.67549187711307 0.019531331029641
0.69874421954155 0.0162825289607149
0.721996561970029 0.0138468014054532
0.745248904398509 0.0112541170454245
0.768501246826989 0.00893931269681083
0.791753589255469 0.0070791489180524
0.815005931683949 0.00590755106547932
0.838258274112429 0.00524311547744376
0.861510616540909 0.00482502984549579
0.884762958969389 0.00459773692114205
0.908015301397869 0.00435421159894171
0.931267643826348 0.00405179141439556
0.954519986254828 0.00401115731682543
0.977772328683308 0.00389307770530401
1.00102467111179 0.00388948854741115
1.02427701354027 0.00374288010212666
1.04752935596875 0.00392943557262057
1.07078169839723 0.00425369525333397
1.09403404082571 0.00452714991286119
1.11728638325419 0.00492881700161333
1.14053872568267 0.00483135178595011
1.16379106811115 0.00488214456904636
1.18704341053963 0.00467879292016065
1.21029575296811 0.00496326657717019
1.23354809539659 0.00549222784424778
1.25680043782507 0.00559569893863278
1.28005278025355 0.00552836015173899
1.30330512268203 0.00589697892944445
1.32655746511051 0.00587851188685832
1.34980980753899 0.00597307614436388
1.37306214996747 0.00649207078239554
1.39631449239595 0.00685305693483784
1.41956683482443 0.00626336200132631
1.44281917725291 0.00621416315947784
1.46607151968139 0.00675274492156898
1.48932386210987 0.00715972640606795
1.51257620453835 0.00751866429254554
1.53582854696683 0.00757882224427356
1.55908088939531 0.0082443827073562
1.58233323182379 0.00856059938464346
1.60558557425226 0.00833146243134775
1.62883791668074 0.00859751363305931
1.65209025910922 0.00849511315648037
1.6753426015377 0.00835880506559714
1.69859494396618 0.00794807707364002
1.72184728639466 0.00809153433989501
1.74509962882314 0.00799510727753952
1.76835197125162 0.00792906807138458
1.7916043136801 0.0101653319509015
1.81485665610858 0.0143409294894582
};
\addlegendentry{$\langle u^\prime_y\rangle^2$}
\addplot [semithick, color2, mark=diamond, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
-1.64974236573492 -0.0032647734757158
-1.62649002330644 -0.00241658752116619
-1.60323768087796 -0.00203662709591876
-1.57998533844948 -0.0019742428675194
-1.556732996021 -0.00199160918975209
-1.53348065359252 -0.00202979500978477
-1.51022831116404 -0.00190998145699904
-1.48697596873556 -0.00182754440486147
-1.46372362630708 -0.00177695393198967
-1.4404712838786 -0.00172991600860699
-1.41721894145012 -0.00187714359185614
-1.39396659902164 -0.00199843286860022
-1.37071425659316 -0.00184471464583138
-1.34746191416468 -0.00176819572414969
-1.3242095717362 -0.00181605419954703
-1.30095722930772 -0.00176413557680843
-1.27770488687924 -0.00178535223047193
-1.25445254445076 -0.00187647490292447
-1.23120020202228 -0.00201368918161711
-1.2079478595938 -0.00193602584928477
-1.18469551716532 -0.00185672220346027
-1.16144317473684 -0.00180595519259808
-1.13819083230836 -0.00186964268553616
-1.11493848987988 -0.00195966737949368
-1.0916861474514 -0.00210448566120489
-1.06843380502292 -0.00219536458187559
-1.04518146259444 -0.00225842803178978
-1.02192912016596 -0.00248617679546271
-0.998676777737481 -0.00277399563918357
-0.975424435309001 -0.00319549262584381
-0.952172092880522 -0.00362652586386259
-0.928919750452042 -0.00411150148452903
-0.905667408023562 -0.00459486451506888
-0.882415065595082 -0.005338116479219
-0.859162723166602 -0.00636375425296226
-0.835910380738122 -0.00769031647417127
-0.812658038309642 -0.00919097124101446
-0.789405695881162 -0.011374350210142
-0.766153353452683 -0.0141794764494908
-0.742901011024203 -0.0175986189975815
-0.719648668595723 -0.0217307207232989
-0.696396326167243 -0.0267933296305684
-0.673143983738763 -0.0324501669974004
-0.649891641310283 -0.037626865615718
-0.626639298881803 -0.0416637577929947
-0.603386956453323 -0.0441739196353184
-0.580134614024844 -0.0463101828422902
-0.556882271596364 -0.0491553736782051
-0.533629929167884 -0.0543330969175678
-0.510377586739404 -0.0615536612059129
-0.487125244310924 -0.0702549667748113
-0.463872901882444 -0.0793978825771508
-0.440620559453964 -0.0888135488166479
-0.417368217025484 -0.0989263592519472
-0.394115874597004 -0.11012120400638
-0.370863532168525 -0.119718823937224
-0.347611189740045 -0.124920500287807
-0.324358847311565 -0.122491301830866
-0.301106504883085 -0.113052404059663
-0.277854162454605 -0.097279407702144
-0.254601820026125 -0.0774439772782752
-0.231349477597645 -0.0592541822656216
-0.208097135169165 -0.0458938320464497
-0.184844792740686 -0.0379760128464618
-0.161592450312206 -0.0344667698791383
-0.138340107883726 -0.0346311415590983
-0.115087765455246 -0.035932689858635
-0.0918354230267661 -0.0376186561679923
-0.0685830805982862 -0.0397891203847776
-0.0453307381698063 -0.042134427410212
-0.0220783957413265 -0.0445115033729923
0.00117394668715341 -0.0479252827082662
0.0244262891156333 -0.0522224357527412
0.0476786315441132 -0.0577072593716789
0.070930973972593 -0.0644677009385672
0.0941833164010729 -0.0711766907013447
0.117435658829553 -0.0784982744921026
0.140688001258033 -0.0857499282101489
0.163940343686513 -0.0935855260832059
0.187192686114992 -0.10208072516924
0.210445028543472 -0.111648618892958
0.233697370971952 -0.118684731653953
0.256949713400432 -0.122607274856582
0.280202055828912 -0.121945876211264
0.303454398257392 -0.121868963426331
0.326706740685872 -0.12306931760163
0.349959083114352 -0.124750841887664
0.373211425542831 -0.123589611224397
0.396463767971311 -0.120857085965522
0.419716110399791 -0.116904271009428
0.442968452828271 -0.113216678351629
0.466220795256751 -0.107436830197333
0.489473137685231 -0.100007566964697
0.512725480113711 -0.0890067837166106
0.535977822542191 -0.0767895630235096
0.55923016497067 -0.065655034704284
0.58248250739915 -0.0563559815038939
0.60573484982763 -0.0479737470143949
0.62898719225611 -0.0409972588729454
0.65223953468459 -0.0330955799123603
0.67549187711307 -0.0255680541987741
0.69874421954155 -0.0190439010741301
0.721996561970029 -0.0147128185511213
0.745248904398509 -0.0118503815214589
0.768501246826989 -0.00957103653259765
0.791753589255469 -0.00783654252873846
0.815005931683949 -0.00678254399899046
0.838258274112429 -0.0059463683411757
0.861510616540909 -0.00504987222713042
0.884762958969389 -0.0043762567607639
0.908015301397869 -0.00391098563292744
0.931267643826348 -0.00358929247017279
0.954519986254828 -0.00333054049959247
0.977772328683308 -0.00339205918453525
1.00102467111179 -0.00332079454475194
1.02427701354027 -0.00312153939557423
1.04752935596875 -0.0030116289183015
1.07078169839723 -0.00314816703020888
1.09403404082571 -0.0036938396323211
1.11728638325419 -0.00377323527969736
1.14053872568267 -0.00378204334500486
1.16379106811115 -0.00376208240847907
1.18704341053963 -0.00341532631297808
1.21029575296811 -0.00355706941828076
1.23354809539659 -0.00389793575907789
1.25680043782507 -0.00442789010738089
1.28005278025355 -0.00473778313914588
1.30330512268203 -0.00469243174298453
1.32655746511051 -0.00446939709991409
1.34980980753899 -0.00465148272194097
1.37306214996747 -0.00543850490247916
1.39631449239595 -0.00568881310455056
1.41956683482443 -0.00566117097969562
1.44281917725291 -0.00529570209802079
1.46607151968139 -0.00507629239617507
1.48932386210987 -0.00476368170983246
1.51257620453835 -0.00494741014136496
1.53582854696683 -0.00511389087016589
1.55908088939531 -0.00523526962123373
1.58233323182379 -0.00465506349355669
1.60558557425226 -0.0047901543279831
1.62883791668074 -0.00480046060972657
1.65209025910922 -0.00475875887557775
1.6753426015377 -0.0048071079103596
1.69859494396618 -0.00453436635154035
1.72184728639466 -0.00422489641735812
1.74509962882314 -0.0043859919361967
1.76835197125162 -0.0050643856965206
1.7916043136801 -0.00652612380796902
1.81485665610858 -0.00885662716106922
};
\addlegendentry{$-\langle u^\prime_x\rangle^2$}
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/resumen_escala1.tikz <==
% This file was created by tikzplotlib v0.9.2.

\begin{tikzpicture}
%\tikzset{every picture/.style=ultra thick}
%\tikzset{every picture/.style={line width=5pt}}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[ thick,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
%x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+=f_f/f_n\)},
%xmajorgrids,
xmin=0.423659768616588, xmax=1.85758513931889,
xtick style={color=black},
xtick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
xticklabels={0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8,2.0},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \delta^+=\delta /\delta_R\)},
%ymajorgrids,
ymin=0.868409348665972, ymax=1.8813887505007,
ytick style={color=black},
ytick={0.8,1,1.2,1.4,1.6,1.8,2},
yticklabels={0.8,1.0,1.2,1.4,1.6,1.8,2.0}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0cm}\textbf{$\bm U_R$}}
\addplot [thick, black, mark=triangle, mark size=4, mark options={solid,fill opacity=0}, only marks]
table {%
0.488838194557601 1.02457134828939
0.651784259410135 1.14266835728225
0.814730324262669 1.25438174416739
0.977676389115203 1.74751655198892
1.14062245396774 1.82731182833544
1.30356851882027 1.69006395301942
1.4665145836728 1.53685702243409
1.62946064852534 1.38684190290262
1.79240671337787 1.32460158735233
};
\addlegendentry{$0.00$}
\addplot [thick, black, forget plot,dashed]
table {%
0.814730324262669 1.25996741351165
0.831357473737417 1.32952469593021
0.847984623212166 1.39381385146114
0.864611772686914 1.45299342072821
0.881238922161663 1.50722194435519
0.897866071636411 1.55665796296586
0.914493221111159 1.60146001718399
0.931120370585908 1.64178664763334
0.947747520060656 1.67779639493768
0.964374669535404 1.70964779972079
0.981001819010153 1.73749940260644
0.997628968484901 1.7615097442184
1.01425611795965 1.78183736518044
1.0308832674344 1.79864080611633
1.04751041690915 1.81207860764984
1.06413756638389 1.82230931040473
1.08076471585864 1.8294914550048
1.09739186533339 1.83378358207379
1.11401901480814 1.83534423223549
1.13064616428289 1.83433194611366
1.14727331375764 1.83090526433208
1.16390046323238 1.82522272751451
1.18052761270713 1.81744287628473
1.19715476218188 1.8077242512665
1.21378191165663 1.7962253930836
1.23040906113138 1.78310484235981
1.24703621060613 1.76852113971887
1.26366336008087 1.75263282578458
1.28029050955562 1.7355984411807
1.29691765903037 1.717576526531
1.31354480850512 1.69872562245926
1.33017195797987 1.67920426958923
1.34679910745462 1.65917100854469
1.36342625692936 1.63878437994943
1.38005340640411 1.61820292442719
1.39668055587886 1.59758518260176
1.41330770535361 1.5770896950969
1.42993485482836 1.5568750025364
1.44656200430311 1.53709964554401
1.46318915377785 1.5179221647435
1.4798163032526 1.49950110075866
1.49644345272735 1.48199499421325
1.5130706022021 1.46556238573104
1.52969775167685 1.45036181593579
1.5463249011516 1.43655182545129
1.56295205062634 1.4242909549013
1.57957920010109 1.41373774490959
1.59620634957584 1.40505073609994
1.61283349905059 1.39838846909611
1.62946064852534 1.39390948452188
};
\addplot [thin, black, dashed, forget plot]
table {%
0.488838194557601 1.83534423223549
1.11401901480814 1.83534423223549
};
\addplot [very thin, black, dashed, forget plot]
table {%
1.11401901480814 1.02457134828939
1.11401901480814 1.83534423223549
};
\addplot [thick, color0, mark=*, mark size=4, mark options={solid,fill opacity=0}, only marks]
table {%
0.488838194557601 0.984673710116129
0.651784259410135 1.07883213620503
0.814730324262669 1.20171686177868
0.977676389115203 1.51770615611092
1.14062245396774 1.71879025250417
1.30356851882027 1.7203861580311
1.4665145836728 1.64059088168457
1.62946064852534 1.48100032899152
1.79240671337787 1.28647452979585
};
\addlegendentry{$0.29$}
\addplot [thick, color0, dashed, forget plot]
table {%
0.814730324262669 1.19737245228871
0.831357473737417 1.24025310342012
0.847984623212166 1.28109672890891
0.864611772686914 1.3199346035543
0.881238922161663 1.3567980021555
0.897866071636411 1.39171819951174
0.914493221111159 1.42472647042224
0.931120370585908 1.45585408968624
0.947747520060656 1.48513233210294
0.964374669535404 1.51259247247157
0.981001819010153 1.53826578559135
0.997628968484901 1.56218354626152
1.01425611795965 1.58437702928128
1.0308832674344 1.60487750944986
1.04751041690915 1.62371626156649
1.06413756638389 1.64092456043039
1.08076471585864 1.65653368084078
1.09739186533339 1.67057489759688
1.11401901480814 1.68307948549792
1.13064616428289 1.69407871934311
1.14727331375764 1.70360387393169
1.16390046323238 1.71168622406287
1.18052761270713 1.71835704453588
1.19715476218188 1.72364761014994
1.21378191165663 1.72758919570427
1.23040906113138 1.7302130759981
1.24703621060613 1.73155052583064
1.26366336008087 1.73163282000113
1.28029050955562 1.73049123330878
1.29691765903037 1.72815704055281
1.31354480850512 1.72466151653246
1.33017195797987 1.72003593604693
1.34679910745462 1.71431157389546
1.36342625692936 1.70751970487727
1.38005340640411 1.69969160379158
1.39668055587886 1.69085854543761
1.41330770535361 1.68105180461458
1.42993485482836 1.67030265612172
1.44656200430311 1.65864237475826
1.46318915377785 1.64610223532341
1.4798163032526 1.63271351261639
1.49644345272735 1.61850748143643
1.5130706022021 1.60351541658276
1.52969775167685 1.58776859285459
1.5463249011516 1.57129828505114
1.56295205062634 1.55413576797165
1.57957920010109 1.53631231641533
1.59620634957584 1.5178592051814
1.61283349905059 1.49880770906909
1.62946064852534 1.47918910287763
};
\addplot [thick, color1, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks]
table {%
0.488838194557601 0.994249143277713
0.651784259410135 1.08202394725889
0.814730324262669 1.19054552309017
0.977676389115203 1.40918458027965
1.14062245396774 1.61346048772675
1.30356851882027 1.66133765353467
1.4665145836728 1.61026867667289
1.62946064852534 1.49376757320696
1.79240671337787 1.29108757128679
};
\addlegendentry{$0.37$}
\addplot [thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.814730324262669 1.18338928005274
0.831357473737417 1.21276380740252
0.847984623212166 1.24125048841894
0.864611772686914 1.26884442463947
0.881238922161663 1.29554071760159
0.897866071636411 1.32133446884277
0.914493221111159 1.34622077990047
0.931120370585908 1.37019475231218
0.947747520060656 1.39325148761535
0.964374669535404 1.41538608734747
0.981001819010153 1.436593653046
0.997628968484901 1.45686928624841
1.01425611795965 1.47620808849218
1.0308832674344 1.49460516131478
1.04751041690915 1.51205560625367
1.06413756638389 1.52855452484633
1.08076471585864 1.54409701863022
1.09739186533339 1.55867818914283
1.11401901480814 1.57229313792163
1.13064616428289 1.58493696650407
1.14727331375764 1.59660477642764
1.16390046323238 1.6072916692298
1.18052761270713 1.61699274644803
1.19715476218188 1.6257031096198
1.21378191165663 1.63341786028257
1.23040906113138 1.64013209997383
1.24703621060613 1.64584093023103
1.26366336008087 1.65053945259166
1.28029050955562 1.65422276859318
1.29691765903037 1.65688597977307
1.31354480850512 1.65852418766879
1.33017195797987 1.65913249381781
1.34679910745462 1.65870599975762
1.36342625692936 1.65723980702567
1.38005340640411 1.65472901715944
1.39668055587886 1.65116873169641
1.41330770535361 1.64655405217403
1.42993485482836 1.64088008012979
1.44656200430311 1.63414191710116
1.46318915377785 1.6263346646256
1.4798163032526 1.61745342424058
1.49644345272735 1.60749329748358
1.5130706022021 1.59644938589208
1.52969775167685 1.58431679100353
1.5463249011516 1.57109061435541
1.56295205062634 1.5567659574852
1.57957920010109 1.54133792193036
1.59620634957584 1.52480160922836
1.61283349905059 1.50715212091669
1.62946064852534 1.48838455853279
};
\addplot [thick, color2, mark=triangle, mark size=4, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.488838194557601 0.995845048804643
0.651784259410135 1.04850993119335
0.814730324262669 1.13309292412067
0.977676389115203 1.30704662655609
1.14062245396774 1.58792599929586
1.30356851882027 1.58792599929586
1.4665145836728 1.58792599929586
1.62946064852534 1.49695938426083
1.79240671337787 1.30864253208302
};
\addlegendentry{$0.46$}
\addplot [thick, color2, dashed, forget plot]
table {%
0.814730324262669 1.11836246278876
0.831357473737417 1.14617664142069
0.847984623212166 1.17328410379139
0.864611772686914 1.19967618339022
0.881238922161663 1.22534421370657
0.897866071636411 1.25027952822981
0.914493221111159 1.2744734604493
0.931120370585908 1.29791734385442
0.947747520060656 1.32060251193454
0.964374669535404 1.34252029817903
0.981001819010153 1.36366203607727
0.997628968484901 1.38401905911862
1.01425611795965 1.40358270079247
1.0308832674344 1.42234429458817
1.04751041690915 1.44029517399511
1.06413756638389 1.45742667250265
1.08076471585864 1.47373012360016
1.09739186533339 1.48919686077703
1.11401901480814 1.50381821752262
1.13064616428289 1.5175855273263
1.14727331375764 1.53049012367744
1.16390046323238 1.54252334006542
1.18052761270713 1.55367650997961
1.19715476218188 1.56394096690938
1.21378191165663 1.5733080443441
1.23040906113138 1.58176907577315
1.24703621060613 1.5893153946859
1.26366336008087 1.59593833457171
1.28029050955562 1.60162922891996
1.29691765903037 1.60637941122003
1.31354480850512 1.61018021496128
1.33017195797987 1.61302297363309
1.34679910745462 1.61489902072483
1.36342625692936 1.61579968972586
1.38005340640411 1.61571631412557
1.39668055587886 1.61464022741333
1.41330770535361 1.6125627630785
1.42993485482836 1.60947525461046
1.44656200430311 1.60536903549859
1.46318915377785 1.60023543923224
1.4798163032526 1.5940657993008
1.49644345272735 1.58685144919364
1.5130706022021 1.57858372240012
1.52969775167685 1.56925395240963
1.5463249011516 1.55885347271153
1.56295205062634 1.54737361679519
1.57957920010109 1.53480571814999
1.59620634957584 1.5211411102653
1.61283349905059 1.50637112663049
1.62946064852534 1.49048710073494
};
\addplot [thick, color3, mark=diamond, mark size=4, mark options={solid,fill opacity=0}, only marks]
table {%
0.488838194557601 0.98786552116999
0.651784259410135 1.06606489198959
0.814730324262669 1.15224379044383
0.977676389115203 1.25916946074818
1.14062245396774 1.53047340032637
1.30356851882027 1.52887749479944
1.4665145836728 1.57196694402656
1.62946064852534 1.49217166768003
1.79240671337787 1.29906709892144
};
\addlegendentry{$0.54$}
\addplot [thick, color3, dashed, forget plot]
table {%
0.814730324262669 1.13769065194825
0.831357473737417 1.15594213116034
0.847984623212166 1.1741777280497
0.864611772686914 1.19236889965196
0.881238922161663 1.21048710300279
0.897866071636411 1.22850379513782
0.914493221111159 1.24639043309272
0.931120370585908 1.26411847390312
0.947747520060656 1.28165937460468
0.964374669535404 1.29898459223304
0.981001819010153 1.31606558382386
0.997628968484901 1.33287380641278
1.01425611795965 1.34938071703546
1.0308832674344 1.36555777272754
1.04751041690915 1.38137643052467
1.06413756638389 1.39680814746251
1.08076471585864 1.41182438057669
1.09739186533339 1.42639658690287
1.11401901480814 1.4404962234767
1.13064616428289 1.45409474733383
1.14727331375764 1.4671636155099
1.16390046323238 1.47967428504057
1.18052761270713 1.49159821296148
1.19715476218188 1.50290685630829
1.21378191165663 1.51357167211664
1.23040906113138 1.52356411742218
1.24703621060613 1.53285564926057
1.26366336008087 1.54141772466744
1.28029050955562 1.54922180067845
1.29691765903037 1.55623933432925
1.31354480850512 1.56244178265549
1.33017195797987 1.56780060269282
1.34679910745462 1.57228725147688
1.36342625692936 1.57587318604333
1.38005340640411 1.57852986342781
1.39668055587886 1.58022874066597
1.41330770535361 1.58094127479347
1.42993485482836 1.58063892284595
1.44656200430311 1.57929314185906
1.46318915377785 1.57687538886845
1.4798163032526 1.57335712090976
1.49644345272735 1.56870979501866
1.5130706022021 1.56290486823078
1.52969775167685 1.55591379758178
1.5463249011516 1.5477080401073
1.56295205062634 1.538259052843
1.57957920010109 1.52753829282453
1.59620634957584 1.51551721708752
1.61283349905059 1.50216728266764
1.62946064852534 1.48745994660052
};
\addplot [thick, color4, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.488838194557601 0.957543316158311
0.651784259410135 1.03574268697791
0.814730324262669 1.13788064070146
0.977676389115203 1.24640221653273
1.14062245396774 1.50653481742241
1.30356851882027 1.47780851793766
1.4665145836728 1.54164473901488
1.62946064852534 1.47780851793766
1.79240671337787 1.47780851793766
};
\addlegendentry{$0.61$}
\addplot [thick, color4, dashed, forget plot]
table {%
0.814730324262669 1.12436610739007
0.831357473737417 1.14343483478633
0.847984623212166 1.16224087270937
0.864611772686914 1.18076933736918
0.881238922161663 1.19900534497577
0.897866071636411 1.21693401173916
0.914493221111159 1.23454045386936
0.931120370585908 1.25180978757636
0.947747520060656 1.26872712907019
0.964374669535404 1.28527759456085
0.981001819010153 1.30144630025834
0.997628968484901 1.31721836237268
1.01425611795965 1.33257889711387
1.0308832674344 1.34751302069192
1.04751041690915 1.36200584931685
1.06413756638389 1.37604249919865
1.08076471585864 1.38960808654735
1.09739186533339 1.40268772757293
1.11401901480814 1.41526653848543
1.13064616428289 1.42732963549483
1.14727331375764 1.43886213481116
1.16390046323238 1.44984915264442
1.18052761270713 1.46027580520462
1.19715476218188 1.47012720870176
1.21378191165663 1.47938847934586
1.23040906113138 1.48804473334693
1.24703621060613 1.49608108691496
1.26366336008087 1.50348265625998
1.28029050955562 1.51023455759198
1.29691765903037 1.51632190712099
1.31354480850512 1.521729821057
1.33017195797987 1.52644341561002
1.34679910745462 1.53044780699007
1.36342625692936 1.53372811140715
1.38005340640411 1.53626944507126
1.39668055587886 1.53805692419243
1.41330770535361 1.53907566498066
1.42993485482836 1.53931078364594
1.44656200430311 1.53874739639831
1.46318915377785 1.53737061944775
1.4798163032526 1.53516556900429
1.49644345272735 1.53211736127792
1.5130706022021 1.52821111247867
1.52969775167685 1.52343193881653
1.5463249011516 1.51776495650151
1.56295205062634 1.51119528174362
1.57957920010109 1.50370803075288
1.59620634957584 1.49528831973929
1.61283349905059 1.48592126491285
1.62946064852534 1.47559198248359
};
\addplot [thick, color5, mark=pentagon, mark size=4, mark options={solid,fill opacity=0}, only marks]
table {%
0.488838194557601 0.914453866931187
0.651784259410135 0.991057332223851
0.814730324262669 1.07404441962424
0.977676389115203 1.18735371203631
1.14062245396774 1.33736883156777
1.30356851882027 1.4171641079143
1.4665145836728 1.46184946266835
1.62946064852534 1.41556820238737
1.79240671337787 1.3389647370947
};
\addlegendentry{$0.67$}
\addplot [thick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.814730324262669 1.07129591566119
0.831357473737417 1.08327026760176
0.847984623212166 1.09553059555282
0.864611772686914 1.10804543631274
0.881238922161663 1.12078332667988
0.897866071636411 1.13371280345262
0.914493221111159 1.14680240342934
0.931120370585908 1.1600206634084
0.947747520060656 1.17333612018817
0.964374669535404 1.18671731056704
0.981001819010153 1.20013277134336
0.997628968484901 1.21355103931552
1.01425611795965 1.22694065128189
1.0308832674344 1.24027014404084
1.04751041690915 1.25350805439073
1.06413756638389 1.26662291912995
1.08076471585864 1.27958327505687
1.09739186533339 1.29235765896985
1.11401901480814 1.30491460766727
1.13064616428289 1.31722265794751
1.14727331375764 1.32925034660892
1.16390046323238 1.3409662104499
1.18052761270713 1.3523387862688
1.19715476218188 1.36333661086401
1.21378191165663 1.37392822103389
1.23040906113138 1.38408215357682
1.24703621060613 1.39376694529116
1.26366336008087 1.4029511329753
1.28029050955562 1.4116032534276
1.29691765903037 1.41969184344643
1.31354480850512 1.42718543983017
1.33017195797987 1.43405257937719
1.34679910745462 1.44026179888587
1.36342625692936 1.44578163515456
1.38005340640411 1.45058062498166
1.39668055587886 1.45462730516552
1.41330770535361 1.45789021250453
1.42993485482836 1.46033788379705
1.44656200430311 1.46193885584145
1.46318915377785 1.46266166543611
1.4798163032526 1.46247484937941
1.49644345272735 1.4613469444697
1.5130706022021 1.45924648750538
1.52969775167685 1.45614201528479
1.5463249011516 1.45200206460633
1.56295205062634 1.44679517226837
1.57957920010109 1.44048987506926
1.59620634957584 1.43305470980739
1.61283349905059 1.42445821328113
1.62946064852534 1.41466892228886
};
\draw[ultra thick] (axis cs:1.21401901480814,1.83534423223549) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\left(f^+_{\max},\delta_{\max}^+\right)$};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/resumen_escala2.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[thick,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f^+/f^+_{\max}\)},
xmajorgrids,
xmin=0.270347693351425, xmax=1.67269843962008,
xtick style={color=black},
xtick={0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
xticklabels={0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \delta^+  /\delta^+_{\max}\)},
ymajorgrids,
ymin=0.536081213672941, ymax=1.02367980641164,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0cm}\textbf{$\bm U_R$}}
\addplot [thick, black, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.438805970149254 0.558244786070154
0.585074626865672 0.622590758296309
0.73134328358209 0.683458569861591
0.877611940298507 0.952146480914049
1.02388059701493 0.995623489174964
1.17014925373134 0.920843034966189
1.31641791044776 0.837367179105232
1.46268656716418 0.755630403574711
1.6089552238806 0.721718337131197
};
\addlegendentry{$0.00$}
\addplot [thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.386842105263158 0.568638858505515
0.51578947368421 0.623014373338296
0.644736842105263 0.693979028289551
0.773684210526316 0.87645956959278
0.902631578947368 0.992583550422107
1.03157894736842 0.993505169317578
1.16052631578947 0.947424224544035
1.28947368421053 0.85526233499695
1.41842105263158 0.742925702802867
};
\addlegendentry{$0.29$}
\addplot [thick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.3675 0.599258435949172
0.49 0.652162471225584
0.6125 0.717571096658239
0.735 0.849350239074028
0.8575 0.972472357535495
0.98 1.0013291040499
1.1025 0.970548574434535
1.225 0.900330491249479
1.3475 0.778170264338492
};
\addlegendentry{$0.37$}
\addplot [thick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.358536585365854 0.616317143230544
0.478048780487805 0.648910838305236
0.597560975609756 0.70125828797065
0.717073170731707 0.808916250490088
0.836585365853659 0.982749290888447
0.95609756097561 0.982749290888447
1.07560975609756 0.982749290888447
1.19512195121951 0.926451090304888
1.31463414634146 0.809903938219624
};
\addlegendentry{$0.46$}
\addplot [thick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.345882352941176 0.624859086748204
0.461176470588235 0.674322891676576
0.576470588235294 0.728834023638455
0.691764705882353 0.796468205887453
0.807058823529412 0.968077325026701
0.92235294117647 0.96706785962
1.03764705882353 0.994323425600939
1.15294117647059 0.943850155265866
1.26823529411765 0.821704841054989
};
\addlegendentry{$0.54$}
\addplot [thick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.341860465116279 0.622059772679767
0.455813953488372 0.672861320781948
0.569767441860465 0.739214363201123
0.683720930232558 0.809714470771497
0.797674418604651 0.978707375682833
0.911627906976744 0.96004558250244
1.02558139534884 1.00151623401443
1.13953488372093 0.96004558250244
1.25348837209302 0.96004558250244
};
\addlegendentry{$0.61$}
\addplot [thick, color5, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.334090909090909 0.625198491585906
0.445454545454545 0.67757114009572
0.556818181818182 0.734308175981352
0.668181818181818 0.811776051902119
0.779545454545455 0.914339155233838
0.890909090909091 0.968893997431561
1.00227272727273 0.999444709062286
1.11363636363636 0.967802900587606
1.225 0.915430252077792
};
\addlegendentry{$0.67$}
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/stab_hidro_appendix.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[thick]

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.229739,0.322361,0.545706}
\definecolor{color2}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color3}{rgb}{0.369214,0.788888,0.382914}
\definecolor{color4}{rgb}{0.993248,0.906157,0.143936}

\draw[ultra thick,->,line width = 1.5mm](7,4)--++(2,0);
\draw[ultra thick,->,line width = 1.5mm](17,-1)--++(0,-2);
\draw[ultra thick,->,line width = 1.5mm](9,-4)--++(-2,0);
\node[]()at (-1,6){a)};
\node[]()at (9,6){b)};
\node[]()at (-1,-1.8){c)};
\node[]()at (9,-1.8){d)};
\begin{scope}
\begin{axis}[clip marker paths=true,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/L\)},
xmajorgrids,
xmin=1, xmax=3.91220804367747,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y/L\)},
ymajorgrids,
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:3.91220804367747,0.48639877795359)
--(axis cs:3.88895570124899,0.481649440054299)
--(axis cs:3.86570335882051,0.475042935360436)
--(axis cs:3.84245101639203,0.469364894379661)
--(axis cs:3.8204734214449,0.466220795256751)
--(axis cs:3.81919867396355,0.466056696479626)
--(axis cs:3.79594633153507,0.46359820149303)
--(axis cs:3.77269398910659,0.46289739659557)
--(axis cs:3.74944164667811,0.462441760378613)
--(axis cs:3.72618930424963,0.460837755684967)
--(axis cs:3.70293696182115,0.458423197010915)
--(axis cs:3.67968461939267,0.454573084341192)
--(axis cs:3.65643227696419,0.449286600417439)
--(axis cs:3.63583998941858,0.442968452828271)
--(axis cs:3.63317993453571,0.442216927144958)
--(axis cs:3.60992759210723,0.434863761720663)
--(axis cs:3.58667524967875,0.427968938463329)
--(axis cs:3.56342290725027,0.422238126333812)
--(axis cs:3.55022035978252,0.419716110399791)
--(axis cs:3.54017056482179,0.417954098552625)
--(axis cs:3.51691822239331,0.413431238335733)
--(axis cs:3.49366587996483,0.408702966407271)
--(axis cs:3.47041353753635,0.403709100572541)
--(axis cs:3.44716119510787,0.400014348687667)
--(axis cs:3.42868547237679,0.396463767971311)
--(axis cs:3.42390885267939,0.395628512320937)
--(axis cs:3.40065651025091,0.389952721080613)
--(axis cs:3.37740416782243,0.381790178533877)
--(axis cs:3.35415182539395,0.373897542105953)
--(axis cs:3.35113755613833,0.373211425542831)
--(axis cs:3.33089948296547,0.369064991017938)
--(axis cs:3.30764714053699,0.365981278104525)
--(axis cs:3.28439479810851,0.36211351268125)
--(axis cs:3.26114245568003,0.356788053389046)
--(axis cs:3.23789011325155,0.350750045234717)
--(axis cs:3.23447013757574,0.349959083114352)
--(axis cs:3.21463777082307,0.34586454365302)
--(axis cs:3.19138542839459,0.341556636743951)
--(axis cs:3.16813308596611,0.338060299066542)
--(axis cs:3.14488074353763,0.334483194783661)
--(axis cs:3.12162840110915,0.330109668840159)
--(axis cs:3.10536095074576,0.326706740685872)
--(axis cs:3.09837605868067,0.325408405884613)
--(axis cs:3.07512371625219,0.320982509323948)
--(axis cs:3.05187137382371,0.31667588828058)
--(axis cs:3.02861903139523,0.312075869296319)
--(axis cs:3.00536668896675,0.306649928680195)
--(axis cs:2.99280328361855,0.303454398257392)
--(axis cs:2.98211434653827,0.301059580068067)
--(axis cs:2.95886200410979,0.295745411539012)
--(axis cs:2.93560966168131,0.290955580220095)
--(axis cs:2.91235731925283,0.286613337060813)
--(axis cs:2.88910497682435,0.282334168446551)
--(axis cs:2.87813707968407,0.280202055828912)
--(axis cs:2.86585263439587,0.278133096175807)
--(axis cs:2.84260029196739,0.274063904935416)
--(axis cs:2.81934794953891,0.269572961922421)
--(axis cs:2.79609560711043,0.264601367443327)
--(axis cs:2.77284326468195,0.259240854731457)
--(axis cs:2.76222358173552,0.256949713400432)
--(axis cs:2.74959092225347,0.254636360929529)
--(axis cs:2.72633857982499,0.252285067484532)
--(axis cs:2.70308623739651,0.250931675118138)
--(axis cs:2.67983389496803,0.250076152964072)
--(axis cs:2.65658155253955,0.24814587675881)
--(axis cs:2.63332921011107,0.244863089165345)
--(axis cs:2.61007686768259,0.241452764693743)
--(axis cs:2.58682452525411,0.23876013124908)
--(axis cs:2.56357218282563,0.237322510656208)
--(axis cs:2.54031984039715,0.236248408845872)
--(axis cs:2.51706749796867,0.23526323811433)
--(axis cs:2.49381515554019,0.234340213017111)
--(axis cs:2.47974777041838,0.233697370971952)
--(axis cs:2.47056281311171,0.233352374953185)
--(axis cs:2.44731047068323,0.232250819234914)
--(axis cs:2.42405812825475,0.231375489228088)
--(axis cs:2.40080578582627,0.230659029446351)
--(axis cs:2.37755344339779,0.229966590896391)
--(axis cs:2.35430110096931,0.229357718708013)
--(axis cs:2.33104875854083,0.228811890903965)
--(axis cs:2.30779641611235,0.228416507074392)
--(axis cs:2.28454407368387,0.228252018557218)
--(axis cs:2.27532156360591,0.228201990128262);

\path [draw=color0, semithick]
(axis cs:1.87535727524297,0.218897512427433)
--(axis cs:1.86600190997124,0.218705104715902)
--(axis cs:1.84274956754276,0.218327713092673)
--(axis cs:1.81949722511428,0.217778284116194)
--(axis cs:1.7962448826858,0.217434643854579)
--(axis cs:1.77299254025732,0.217455298791617)
--(axis cs:1.74974019782884,0.217465013510761)
--(axis cs:1.72648785540036,0.217659641712079)
--(axis cs:1.70323551297188,0.217650466857226)
--(axis cs:1.6799831705434,0.217957084539679)
--(axis cs:1.65673082811492,0.218375959521111)
--(axis cs:1.63347848568644,0.21900228786483)
--(axis cs:1.61022614325796,0.219785938263168)
--(axis cs:1.58697380082948,0.219999620499416)
--(axis cs:1.563721458401,0.220086315556002)
--(axis cs:1.54046911597252,0.220308985229905)
--(axis cs:1.51721677354404,0.221330129797604)
--(axis cs:1.49396443111556,0.22244617182711)
--(axis cs:1.47071208868708,0.223518894489993)
--(axis cs:1.4474597462586,0.224951547743227)
--(axis cs:1.42420740383012,0.226708192055636)
--(axis cs:1.40095506140164,0.228581714458278)
--(axis cs:1.37770271897316,0.230175841872137)
--(axis cs:1.35445037654468,0.232044949400483)
--(axis cs:1.3311980341162,0.233696023877638)
--(axis cs:1.33116473096104,0.233697370971952)
--(axis cs:1.30794569168772,0.234859718634972)
--(axis cs:1.28469334925924,0.235596003495806)
--(axis cs:1.26144100683076,0.235958043090104)
--(axis cs:1.23818866440228,0.236350453070445)
--(axis cs:1.2149363219738,0.236014416540624)
--(axis cs:1.19168397954532,0.235209110597267)
--(axis cs:1.16843163711684,0.233933108270797)
--(axis cs:1.16639389422871,0.233697370971952)
--(axis cs:1.14517929468836,0.231594156236236)
--(axis cs:1.12192695225988,0.227321435111494)
--(axis cs:1.0986746098314,0.220057770291199)
--(axis cs:1.07860159481664,0.210445028543472)
--(axis cs:1.07542226740292,0.209055596857447)
--(axis cs:1.05216992497444,0.194675078880342)
--(axis cs:1.0434499475009,0.187192686114992)
--(axis cs:1.02891758254596,0.175543194643754)
--(axis cs:1.0162979012836,0.163940343686513)
--(axis cs:1.00566524011748,0.155025099698473)
--(axis cs:1.00310758410557,0.140688001258033)
--(axis cs:0.999447099098247,0.117435658829553)
--(axis cs:0.99656703690011,0.0941833164010729)
--(axis cs:0.994405280592401,0.070930973972593)
--(axis cs:0.992902372290084,0.0476786315441132)
--(axis cs:0.992010185457423,0.0244262891156333)
--(axis cs:0.99169743293671,0.00117394668715341)
--(axis cs:0.99195265919387,-0.0220783957413265)
--(axis cs:0.992785231814942,-0.0453307381698063)
--(axis cs:0.994224534738126,-0.0685830805982862)
--(axis cs:0.996317197143819,-0.0918354230267661)
--(axis cs:0.999121868781436,-0.115087765455246)
--(axis cs:1.00270089409864,-0.138340107883726)
--(axis cs:1.00566524011748,-0.154949482045501)
--(axis cs:1.01365383116682,-0.161592450312206)
--(axis cs:1.02891758254596,-0.175524484292003)
--(axis cs:1.04059616794614,-0.184844792740686)
--(axis cs:1.05216992497444,-0.194735041665576)
--(axis cs:1.07403949691859,-0.208097135169166)
--(axis cs:1.07542226740292,-0.209008590684498)
--(axis cs:1.0986746098314,-0.220078202929646)
--(axis cs:1.12192695225988,-0.227206902690439)
--(axis cs:1.14488795604422,-0.231349477597645)
--(axis cs:1.14517929468836,-0.231409818488341)
--(axis cs:1.16843163711684,-0.23413942960754)
--(axis cs:1.19168397954532,-0.235391936963151)
--(axis cs:1.2149363219738,-0.236182770544923)
--(axis cs:1.23818866440228,-0.236513703172118)
--(axis cs:1.26144100683076,-0.236131583600332)
--(axis cs:1.28469334925924,-0.235779271405986)
--(axis cs:1.30794569168772,-0.235061036847213)
--(axis cs:1.3311980341162,-0.233924617327162)
--(axis cs:1.35445037654468,-0.231930038212765)
--(axis cs:1.36040204018613,-0.231349477597645)
--(axis cs:1.37770271897316,-0.22998569089556)
--(axis cs:1.40095506140164,-0.228423085049521)
--(axis cs:1.42420740383012,-0.226588179327462)
--(axis cs:1.4474597462586,-0.224869099707541)
--(axis cs:1.47071208868708,-0.22346802125908)
--(axis cs:1.49396443111556,-0.222419475337955)
--(axis cs:1.51721677354404,-0.221329039056597)
--(axis cs:1.54046911597252,-0.220331689028727)
--(axis cs:1.563721458401,-0.220114401842955)
--(axis cs:1.58697380082948,-0.220029856746824)
--(axis cs:1.61022614325796,-0.219821211153509)
--(axis cs:1.63347848568644,-0.219055922459658)
--(axis cs:1.65673082811492,-0.218444199255987)
--(axis cs:1.6799831705434,-0.218035181427595)
--(axis cs:1.70323551297188,-0.217735605852173)
--(axis cs:1.72648785540036,-0.217744299522854)
--(axis cs:1.74974019782884,-0.217554011258083)
--(axis cs:1.77299254025732,-0.217544304787592)
--(axis cs:1.7962448826858,-0.217523842831864)
--(axis cs:1.81949722511428,-0.217859033566083)
--(axis cs:1.84274956754276,-0.218395332437623)
--(axis cs:1.86600190997124,-0.218763733912653)
--(axis cs:1.88925425239972,-0.219230646029758)
--(axis cs:1.9125065948282,-0.219721692527659)
--(axis cs:1.93575893725668,-0.220433443457041)
--(axis cs:1.95901127968516,-0.221285984620177)
--(axis cs:1.98226362211364,-0.222048472376127)
--(axis cs:2.00551596454212,-0.222994799524689)
--(axis cs:2.0287683069706,-0.224279902914142)
--(axis cs:2.05202064939908,-0.225552576390306)
--(axis cs:2.07527299182756,-0.226521397439349)
--(axis cs:2.09852533425604,-0.227003607410362)
--(axis cs:2.12177767668452,-0.227429409474714)
--(axis cs:2.145030019113,-0.227871816754735)
--(axis cs:2.16828236154148,-0.228077073215467)
--(axis cs:2.19153470396996,-0.228057750027015)
--(axis cs:2.21478704639844,-0.227945717368944)
--(axis cs:2.23803938882692,-0.227943392879391)
--(axis cs:2.2612917312554,-0.22798501626209)
--(axis cs:2.28454407368387,-0.228108669540327)
--(axis cs:2.30779641611235,-0.228269908387784)
--(axis cs:2.33104875854083,-0.228657771770086)
--(axis cs:2.35430110096931,-0.229193287558214)
--(axis cs:2.37755344339779,-0.229791003234268)
--(axis cs:2.40080578582627,-0.230471189108991)
--(axis cs:2.42405812825475,-0.2311754087686)
--(axis cs:2.42876532038065,-0.231349477597645)
--(axis cs:2.44731047068323,-0.232185904500363)
--(axis cs:2.47056281311171,-0.233501242676849)
--(axis cs:2.49381515554019,-0.234541404490458)
--(axis cs:2.51706749796867,-0.23544453191088)
--(axis cs:2.54031984039715,-0.236408376086402)
--(axis cs:2.56357218282563,-0.2374595467615)
--(axis cs:2.58682452525411,-0.238867817962304)
--(axis cs:2.61007686768259,-0.241508263089796)
--(axis cs:2.63332921011107,-0.244855091691708)
--(axis cs:2.65658155253955,-0.248078744651803)
--(axis cs:2.67983389496803,-0.249976081281915)
--(axis cs:2.70308623739651,-0.250818845086095)
--(axis cs:2.72633857982499,-0.252152153887805)
--(axis cs:2.74959092225347,-0.254467992520267)
--(axis cs:2.75033364160649,-0.254601820026125)
--(axis cs:2.77284326468195,-0.259379657167592)
--(axis cs:2.79609560711043,-0.264649495648565)
--(axis cs:2.81934794953891,-0.26954285898327)
--(axis cs:2.84260029196739,-0.27396771705626)
--(axis cs:2.86511996438863,-0.277854162454605)
--(axis cs:2.86585263439587,-0.27800096243426)
--(axis cs:2.88910497682435,-0.282458590585781)
--(axis cs:2.91235731925283,-0.286673294899428)
--(axis cs:2.93560966168131,-0.290953926718268)
--(axis cs:2.95886200410979,-0.295679920784085)
--(axis cs:2.98211434653827,-0.300928257920241)
--(axis cs:2.98291973017529,-0.301106504883085)
--(axis cs:3.00536668896675,-0.306745846095821)
--(axis cs:3.02861903139523,-0.312100744674162)
--(axis cs:3.05187137382371,-0.316644027953337)
--(axis cs:3.07512371625219,-0.320900372677898)
--(axis cs:3.09350407042528,-0.324358847311565)
--(axis cs:3.09837605868067,-0.325391450330678)
--(axis cs:3.12162840110915,-0.330194032827814)
--(axis cs:3.14488074353763,-0.334515475277432)
--(axis cs:3.16813308596611,-0.338051693533335)
--(axis cs:3.19138542839459,-0.341509585995666)
--(axis cs:3.21463777082307,-0.345772088096442)
--(axis cs:3.22366435675942,-0.347611189740045)
--(axis cs:3.23789011325155,-0.350857412842721)
--(axis cs:3.26114245568003,-0.356828259972098)
--(axis cs:3.28439479810851,-0.362096987210893)
--(axis cs:3.30764714053699,-0.365924935353819)
--(axis cs:3.33089948296547,-0.368977776478716)
--(axis cs:3.34020859877081,-0.370863532168525)
--(axis cs:3.35415182539395,-0.374000834697192)
--(axis cs:3.37740416782243,-0.381810579378291)
--(axis cs:3.40065651025091,-0.389891429762429)
--(axis cs:3.41809509427356,-0.394115874597004)
--(axis cs:3.42390885267939,-0.395657694365346)
--(axis cs:3.44716119510787,-0.40008414858873)
--(axis cs:3.47041353753635,-0.403741674109118)
--(axis cs:3.49366587996483,-0.408687028348861)
--(axis cs:3.51691822239331,-0.413371136555966)
--(axis cs:3.53763284739866,-0.417368217025484)
--(axis cs:3.54017056482179,-0.417900534424992)
--(axis cs:3.56342290725027,-0.422313766629188)
--(axis cs:3.58667524967875,-0.427990251950731)
--(axis cs:3.60992759210723,-0.434822600908502)
--(axis cs:3.62839882535991,-0.440620559453964)
--(axis cs:3.63317993453571,-0.442250133175218)
--(axis cs:3.65643227696419,-0.449324305898067)
--(axis cs:3.67968461939267,-0.45456399931916)
--(axis cs:3.70293696182115,-0.458380898516738)
--(axis cs:3.72618930424963,-0.460775053524434)
--(axis cs:3.74944164667811,-0.462365536330849)
--(axis cs:3.77269398910659,-0.462817080751308)
--(axis cs:3.79594633153507,-0.463511233083358)
--(axis cs:3.7994458679453,-0.463872901882444)
--(axis cs:3.81919867396355,-0.466137217466402)
--(axis cs:3.84245101639203,-0.469431056895129)
--(axis cs:3.86570335882051,-0.475058601976563)
--(axis cs:3.88895570124899,-0.481605787002595)
--(axis cs:3.91220804367747,-0.486312070211081);

\path [draw=color1, semithick]
(axis cs:3.91220804367747,0.224525960815945)
--(axis cs:3.88895570124899,0.222568559887018)
--(axis cs:3.86570335882051,0.220756918991613)
--(axis cs:3.84245101639203,0.220382625700179)
--(axis cs:3.81919867396355,0.221932294147713)
--(axis cs:3.79594633153507,0.223555313241711)
--(axis cs:3.77269398910659,0.225727683165145)
--(axis cs:3.74944164667811,0.227928760704761)
--(axis cs:3.72618930424963,0.22954870078428)
--(axis cs:3.70293696182115,0.230124961519902)
--(axis cs:3.67968461939267,0.229175510379736)
--(axis cs:3.65643227696419,0.227329157601554)
--(axis cs:3.63317993453571,0.224281731691703)
--(axis cs:3.60992759210723,0.220901888843807)
--(axis cs:3.58667524967875,0.21754287483244)
--(axis cs:3.56342290725027,0.214773082142708)
--(axis cs:3.54017056482179,0.212489137530836)
--(axis cs:3.52434054660173,0.210445028543472)
--(axis cs:3.51691822239331,0.209508043283824)
--(axis cs:3.49366587996483,0.206661131428403)
--(axis cs:3.47041353753635,0.204064554117855)
--(axis cs:3.44716119510787,0.202513366293925)
--(axis cs:3.42390885267939,0.200867983153672)
--(axis cs:3.40065651025091,0.197653701663963)
--(axis cs:3.37740416782243,0.193349362913525)
--(axis cs:3.35415182539395,0.189663439234378)
--(axis cs:3.33089948296547,0.18832104459043)
--(axis cs:3.30764714053699,0.187545949934457)
--(axis cs:3.3026476716115,0.187192686114992)
--(axis cs:3.28439479810851,0.185940626968221)
--(axis cs:3.26114245568003,0.18366312714635)
--(axis cs:3.23789011325155,0.181964357205434)
--(axis cs:3.21463777082307,0.181250219004889)
--(axis cs:3.19138542839459,0.180891343079409)
--(axis cs:3.16813308596611,0.180712454927142)
--(axis cs:3.14488074353763,0.180441118908148)
--(axis cs:3.12162840110915,0.179633007598786)
--(axis cs:3.09837605868067,0.178608393394096)
--(axis cs:3.07512371625219,0.177424626386454)
--(axis cs:3.05187137382371,0.176396719729784)
--(axis cs:3.02861903139523,0.175092305051667)
--(axis cs:3.00536668896675,0.173450179017612)
--(axis cs:2.98211434653827,0.171722471403175)
--(axis cs:2.95886200410979,0.170055625426551)
--(axis cs:2.93560966168131,0.168609196125216)
--(axis cs:2.91235731925283,0.167267214935008)
--(axis cs:2.88910497682435,0.165986179089952)
--(axis cs:2.86585263439587,0.164663596149407)
--(axis cs:2.85266641768241,0.163940343686513)
--(axis cs:2.84260029196739,0.163440330160316)
--(axis cs:2.81934794953891,0.162059039626301)
--(axis cs:2.79609560711043,0.160447699023829)
--(axis cs:2.77284326468195,0.158742372984109)
--(axis cs:2.74959092225347,0.157324112820069)
--(axis cs:2.72633857982499,0.157149271523515)
--(axis cs:2.70308623739651,0.157904375478469)
--(axis cs:2.67983389496803,0.158815615353921)
--(axis cs:2.65658155253955,0.15843923325243)
--(axis cs:2.63332921011107,0.156628542162499)
--(axis cs:2.61007686768259,0.154795313392707)
--(axis cs:2.58682452525411,0.153779204629788)
--(axis cs:2.56357218282563,0.15360352543243)
--(axis cs:2.54031984039715,0.153547537719071)
--(axis cs:2.51706749796867,0.153437517261898)
--(axis cs:2.49381515554019,0.153208046581525)
--(axis cs:2.47056281311171,0.152867720470485)
--(axis cs:2.44731047068323,0.152464578112675)
--(axis cs:2.42405812825475,0.152162538880692)
--(axis cs:2.40080578582627,0.151826584721738)
--(axis cs:2.37755344339779,0.151384082300877)
--(axis cs:2.35430110096931,0.151124153787951)
--(axis cs:2.33104875854083,0.150980692480811)
--(axis cs:2.30779641611235,0.151012845201018)
--(axis cs:2.28454407368387,0.15116188217415)
--(axis cs:2.2612917312554,0.151325990023459)
--(axis cs:2.23803938882692,0.151534140848034)
--(axis cs:2.21478704639843,0.151791726088914)
--(axis cs:2.19153470396996,0.152148167291312)
--(axis cs:2.16828236154148,0.152495471382334)
--(axis cs:2.145030019113,0.152691870629725)
--(axis cs:2.12177767668452,0.152738396106559)
--(axis cs:2.09852533425604,0.152786775228966)
--(axis cs:2.07527299182756,0.152777319154125)
--(axis cs:2.05202064939908,0.152400906916094)
--(axis cs:2.0287683069706,0.151761780301026)
--(axis cs:2.00551596454212,0.151109601257963)
--(axis cs:1.98226362211364,0.150688251750125)
--(axis cs:1.95901127968516,0.150392729568915)
--(axis cs:1.93575893725668,0.150011778563902)
--(axis cs:1.9125065948282,0.149675907006018)
--(axis cs:1.88925425239972,0.149367883960719)
--(axis cs:1.86600190997124,0.149026060764225)
--(axis cs:1.84274956754276,0.14873340931149)
--(axis cs:1.81949722511428,0.148416561555525)
--(axis cs:1.7962448826858,0.148237175585805)
--(axis cs:1.77299254025732,0.148239665062055)
--(axis cs:1.74974019782884,0.148283104888503)
--(axis cs:1.72648785540036,0.148430012894286)
--(axis cs:1.70323551297188,0.148538282750167)
--(axis cs:1.6799831705434,0.148724150487914)
--(axis cs:1.65673082811492,0.148997436800756)
--(axis cs:1.63347848568644,0.14933954174038)
--(axis cs:1.61022614325796,0.149782941356393)
--(axis cs:1.58697380082948,0.14982052958844)
--(axis cs:1.563721458401,0.149718466756941)
--(axis cs:1.54046911597252,0.149737947891865)
--(axis cs:1.51721677354404,0.150213158194683)
--(axis cs:1.49396443111556,0.150744528912436)
--(axis cs:1.47071208868708,0.151181664853783)
--(axis cs:1.4474597462586,0.151824163540658)
--(axis cs:1.42420740383012,0.152665780415671)
--(axis cs:1.40095506140164,0.153542024938706)
--(axis cs:1.37770271897316,0.154145071424719)
--(axis cs:1.35445037654468,0.154811444359869)
--(axis cs:1.3311980341162,0.155230395946394)
--(axis cs:1.30794569168772,0.15508829149924)
--(axis cs:1.28469334925924,0.154601575707186)
--(axis cs:1.26144100683076,0.153795840135801)
--(axis cs:1.23818866440228,0.15284526597778)
--(axis cs:1.2149363219738,0.151257222847756)
--(axis cs:1.19168397954532,0.149056094465906)
--(axis cs:1.16843163711684,0.146227259376083)
--(axis cs:1.14517929468836,0.141935239646625)
--(axis cs:1.14060690990443,0.140688001258033)
--(axis cs:1.12192695225988,0.135861614164724)
--(axis cs:1.0986746098314,0.126807912364437)
--(axis cs:1.08082038518116,0.117435658829553)
--(axis cs:1.07542226740292,0.114570586459654)
--(axis cs:1.05216992497444,0.0994360541067151)
--(axis cs:1.04514824666022,0.0941833164010729)
--(axis cs:1.02891758254596,0.0817908698496772)
--(axis cs:1.01291818866067,0.070930973972593)
--(axis cs:1.00566524011748,0.0658190610153836)
--(axis cs:1.00339184689117,0.0476786315441132)
--(axis cs:1.00160747322584,0.0244262891156333)
--(axis cs:1.00098196818442,0.00117394668715341)
--(axis cs:1.00149242069874,-0.0220783957413265)
--(axis cs:1.00315756594088,-0.0453307381698063)
--(axis cs:1.00566524011748,-0.0659099621360341)
--(axis cs:1.00942137272921,-0.0685830805982862)
--(axis cs:1.02891758254596,-0.0817681244261919)
--(axis cs:1.04200220505326,-0.0918354230267661)
--(axis cs:1.05216992497444,-0.0994425427186092)
--(axis cs:1.07542226740292,-0.114527519637434)
--(axis cs:1.07646600054627,-0.115087765455246)
--(axis cs:1.0986746098314,-0.126808941537676)
--(axis cs:1.12192695225988,-0.135784762431203)
--(axis cs:1.13169139493176,-0.138340107883726)
--(axis cs:1.14517929468836,-0.142050521418333)
--(axis cs:1.16843163711684,-0.146288274088052)
--(axis cs:1.19168397954532,-0.149080711194133)
--(axis cs:1.2149363219738,-0.151252748307816)
--(axis cs:1.23818866440228,-0.152819131833349)
--(axis cs:1.26144100683076,-0.153755960275535)
--(axis cs:1.28469334925924,-0.154549429683366)
--(axis cs:1.30794569168772,-0.155027906681072)
--(axis cs:1.3311980341162,-0.155166610193155)
--(axis cs:1.35445037654468,-0.154752602849972)
--(axis cs:1.37770271897316,-0.15409555248808)
--(axis cs:1.40095506140164,-0.153501526073271)
--(axis cs:1.42420740383012,-0.152639474044264)
--(axis cs:1.4474597462586,-0.151812307921338)
--(axis cs:1.47071208868708,-0.151181368615168)
--(axis cs:1.49396443111556,-0.15075238370423)
--(axis cs:1.51721677354404,-0.150231090092751)
--(axis cs:1.54046911597252,-0.149765116711882)
--(axis cs:1.563721458401,-0.149746344619977)
--(axis cs:1.58697380082948,-0.149846680545471)
--(axis cs:1.61022614325796,-0.149809852592501)
--(axis cs:1.63347848568644,-0.149374840615641)
--(axis cs:1.65673082811492,-0.149039128267288)
--(axis cs:1.6799831705434,-0.148771055065408)
--(axis cs:1.70323551297188,-0.148588553340204)
--(axis cs:1.72648785540036,-0.148482035672207)
--(axis cs:1.74974019782884,-0.148337670602206)
--(axis cs:1.77299254025732,-0.148294807742741)
--(axis cs:1.7962448826858,-0.148292056405495)
--(axis cs:1.81949722511428,-0.148467569693942)
--(axis cs:1.84274956754276,-0.148778037627089)
--(axis cs:1.86600190997124,-0.149064943788601)
--(axis cs:1.88925425239972,-0.149400081102603)
--(axis cs:1.9125065948282,-0.149702092340324)
--(axis cs:1.93575893725668,-0.150031510396522)
--(axis cs:1.95901127968516,-0.150405430943667)
--(axis cs:1.98226362211364,-0.150695583272355)
--(axis cs:2.00551596454212,-0.151109563743803)
--(axis cs:2.0287683069706,-0.151750791671427)
--(axis cs:2.05202064939908,-0.152379604753747)
--(axis cs:2.07527299182756,-0.152750185932377)
--(axis cs:2.09852533425604,-0.152759656816417)
--(axis cs:2.10774270131594,-0.152740831981808);

\path [draw=color1, semithick]
(axis cs:2.50784355155656,-0.15331416140663)
--(axis cs:2.51706749796867,-0.153404108622127)
--(axis cs:2.54031984039715,-0.153513193160859)
--(axis cs:2.56357218282563,-0.153569098228737)
--(axis cs:2.58682452525411,-0.153743314733055)
--(axis cs:2.61007686768259,-0.154748383937628)
--(axis cs:2.63332921011107,-0.156561966840665)
--(axis cs:2.65658155253955,-0.158354825676643)
--(axis cs:2.67983389496803,-0.158730396350955)
--(axis cs:2.70308623739651,-0.157831918078564)
--(axis cs:2.72633857982499,-0.157087555047405)
--(axis cs:2.74959092225347,-0.157263856248578)
--(axis cs:2.77284326468195,-0.158675151778783)
--(axis cs:2.79609560711043,-0.160374067318815)
--(axis cs:2.81384954217199,-0.161592450312206)
--(axis cs:2.81934794953891,-0.162013657420857)
--(axis cs:2.84260029196739,-0.163496356176073)
--(axis cs:2.86585263439587,-0.164742362736343)
--(axis cs:2.88910497682435,-0.166048541269081)
--(axis cs:2.91235731925283,-0.167315222357097)
--(axis cs:2.93560966168131,-0.16864408264067)
--(axis cs:2.95886200410979,-0.170078033614638)
--(axis cs:2.98211434653827,-0.171732668622726)
--(axis cs:3.00536668896675,-0.173450030017986)
--(axis cs:3.02861903139523,-0.175084220391647)
--(axis cs:3.05187137382371,-0.176383629747886)
--(axis cs:3.07512371625219,-0.177408591805641)
--(axis cs:3.09837605868067,-0.178589765031286)
--(axis cs:3.12162840110915,-0.179613095088178)
--(axis cs:3.14488074353763,-0.180420991191278)
--(axis cs:3.16813308596611,-0.180693432338132)
--(axis cs:3.19138542839459,-0.180873711512251)
--(axis cs:3.21463777082307,-0.181234098960489)
--(axis cs:3.23789011325155,-0.181949534057888)
--(axis cs:3.26114245568003,-0.183649196328838)
--(axis cs:3.27343427793691,-0.184844792740686)
--(axis cs:3.28439479810851,-0.185947413961831)
--(axis cs:3.30764714053699,-0.187571493401931)
--(axis cs:3.33089948296547,-0.188342821430216)
--(axis cs:3.35415182539395,-0.189679802707554)
--(axis cs:3.37740416782243,-0.193354883002015)
--(axis cs:3.40065651025091,-0.197649560736236)
--(axis cs:3.42390885267939,-0.200858426023149)
--(axis cs:3.44716119510787,-0.202502062837713)
--(axis cs:3.47041353753635,-0.204052268786331)
--(axis cs:3.49366587996483,-0.206648000002803)
--(axis cs:3.50554982287518,-0.208097135169165)
--(axis cs:3.51691822239331,-0.209518259946268)
--(axis cs:3.54017056482179,-0.212507156823919)
--(axis cs:3.56342290725027,-0.214784181486536)
--(axis cs:3.58667524967875,-0.217546592807988)
--(axis cs:3.60992759210723,-0.220898585373447)
--(axis cs:3.63317993453571,-0.224273215207731)
--(axis cs:3.65643227696419,-0.227317364505386)
--(axis cs:3.67968461939267,-0.229162674241296)
--(axis cs:3.70293696182115,-0.230112196466292)
--(axis cs:3.72618930424963,-0.229537282218)
--(axis cs:3.74944164667811,-0.227919107685674)
--(axis cs:3.77269398910659,-0.225719872011715)
--(axis cs:3.79594633153507,-0.223549287477702)
--(axis cs:3.81919867396355,-0.221927891342391)
--(axis cs:3.84245101639203,-0.220379839643112)
--(axis cs:3.86570335882051,-0.22075373960074)
--(axis cs:3.88895570124899,-0.22256321509573)
--(axis cs:3.91220804367747,-0.224518105461234);

\path [draw=color2, semithick]
(axis cs:1.38691522937608,0.10493558849071)
--(axis cs:1.37770271897316,0.104842587762801)
--(axis cs:1.35445037654468,0.104506279583784)
--(axis cs:1.3311980341162,0.103858726440684)
--(axis cs:1.30794569168772,0.102719223193987)
--(axis cs:1.28469334925924,0.101163492718748)
--(axis cs:1.26144100683076,0.0992593277590812)
--(axis cs:1.23818866440228,0.0970435408289841)
--(axis cs:1.2149363219738,0.0941924779793886)
--(axis cs:1.21487602489723,0.0941833164010729)
--(axis cs:1.19168397954532,0.0904880976212372)
--(axis cs:1.16843163711684,0.08588300048796)
--(axis cs:1.14517929468836,0.0794103685588081)
--(axis cs:1.12405956887184,0.070930973972593)
--(axis cs:1.12192695225988,0.0698854172064497)
--(axis cs:1.0986746098314,0.0545248222838726)
--(axis cs:1.09002959835724,0.0476786315441132)
--(axis cs:1.07542226740292,0.0301173134634891)
--(axis cs:1.07095346966003,0.0244262891156333)
--(axis cs:1.06405066997058,0.00117394668715341)
--(axis cs:1.06970029531195,-0.0220783957413265)
--(axis cs:1.07542226740292,-0.0298008135319837)
--(axis cs:1.08755380069991,-0.0453307381698063)
--(axis cs:1.0986746098314,-0.0544067941071325)
--(axis cs:1.11948429303309,-0.0685830805982862)
--(axis cs:1.12192695225988,-0.0699129466279589)
--(axis cs:1.14517929468836,-0.0793728101868851)
--(axis cs:1.16843163711684,-0.0858931500741305)
--(axis cs:1.19168397954532,-0.0905299595924602)
--(axis cs:1.19963033465428,-0.0918354230267661)
--(axis cs:1.2149363219738,-0.0942091953283027)
--(axis cs:1.23818866440228,-0.0970536938640676)
--(axis cs:1.26144100683076,-0.0992643358395017)
--(axis cs:1.28469334925924,-0.101162838688401)
--(axis cs:1.30794569168772,-0.102713160478254)
--(axis cs:1.3311980341162,-0.103848005383106)
--(axis cs:1.35445037654468,-0.104492587015654)
--(axis cs:1.37770271897316,-0.104827097750573)
--(axis cs:1.40095506140164,-0.105060347176775)
--(axis cs:1.42420740383012,-0.105018051707625)
--(axis cs:1.4474597462586,-0.104918521307629)
--(axis cs:1.47071208868708,-0.104883102106943)
--(axis cs:1.49396443111556,-0.104907418415531)
--(axis cs:1.51721677354404,-0.104782158343417)
--(axis cs:1.54046911597252,-0.104679196632777)
--(axis cs:1.563721458401,-0.104875461770935)
--(axis cs:1.58697380082948,-0.105136860497968)
--(axis cs:1.61022614325796,-0.105184336960655)
--(axis cs:1.63347848568644,-0.104839536526521)
--(axis cs:1.65673082811492,-0.104556735948946)
--(axis cs:1.6799831705434,-0.104331905915787)
--(axis cs:1.70323551297188,-0.104138951979892)
--(axis cs:1.72648785540036,-0.103903042393695)
--(axis cs:1.74974019782884,-0.103709180072239)
--(axis cs:1.77299254025732,-0.103591278776382)
--(axis cs:1.7962448826858,-0.103519913617501)
--(axis cs:1.81949722511428,-0.103510710267879)
--(axis cs:1.84274956754276,-0.103608794821305)
--(axis cs:1.86600190997124,-0.10376669618983)
--(axis cs:1.88925425239972,-0.103907928481677)
--(axis cs:1.9125065948282,-0.103964364402925)
--(axis cs:1.93575893725668,-0.10392515092066)
--(axis cs:1.95901127968516,-0.103903660303183)
--(axis cs:1.98226362211364,-0.10380337977908)
--(axis cs:2.00551596454212,-0.103776080629289)
--(axis cs:2.0287683069706,-0.103878095665189)
--(axis cs:2.05202064939908,-0.103983482553612)
--(axis cs:2.07527299182756,-0.103872910834866)
--(axis cs:2.09852533425604,-0.103465728171685)
--(axis cs:2.12177767668452,-0.103017180136251)
--(axis cs:2.145030019113,-0.102596893267765)
--(axis cs:2.16828236154148,-0.102109190460947)
--(axis cs:2.19153470396996,-0.101478849283153)
--(axis cs:2.21478704639844,-0.100869036067609)
--(axis cs:2.23803938882692,-0.100358382289152)
--(axis cs:2.2612917312554,-0.099970781541813)
--(axis cs:2.28454407368387,-0.0996286659210658)
--(axis cs:2.30779641611235,-0.099290734049394)
--(axis cs:2.33104875854083,-0.0989400100112431)
--(axis cs:2.35430110096931,-0.0987604486530164)
--(axis cs:2.37755344339779,-0.0986756445994899)
--(axis cs:2.40080578582627,-0.0987719130989603)
--(axis cs:2.42405812825475,-0.0986399534032673)
--(axis cs:2.44731047068323,-0.0983817766077706)
--(axis cs:2.47056281311171,-0.0981732054589528)
--(axis cs:2.49381515554019,-0.0980472371643194)
--(axis cs:2.51706749796867,-0.0977491642148709)
--(axis cs:2.54031984039715,-0.0971040965520333)
--(axis cs:2.56357218282563,-0.0962292323621971)
--(axis cs:2.58682452525411,-0.0953445879707517)
--(axis cs:2.61007686768259,-0.0951863880925754)
--(axis cs:2.63332921011107,-0.0961638773542814)
--(axis cs:2.65658155253955,-0.0970993857436903)
--(axis cs:2.67983389496803,-0.0960235228419861)
--(axis cs:2.70308623739651,-0.0930367889258193)
--(axis cs:2.71210681625768,-0.0918354230267661)
--(axis cs:2.72633857982499,-0.0897273230597674)
--(axis cs:2.74959092225347,-0.087528745281016)
--(axis cs:2.77284326468195,-0.0859392038073698)
--(axis cs:2.79609560711043,-0.0843612220243093)
--(axis cs:2.81934794953891,-0.0828196837540248)
--(axis cs:2.84260029196739,-0.081096245386447)
--(axis cs:2.86585263439587,-0.0791046392509886)
--(axis cs:2.88910497682435,-0.0770573896353322)
--(axis cs:2.91235731925283,-0.0749427621902346)
--(axis cs:2.93560966168131,-0.0728332237610448)
--(axis cs:2.95886200410979,-0.0702755524792005)
--(axis cs:2.97233714486174,-0.0685830805982862)
--(axis cs:2.98211434653827,-0.0669351294133273)
--(axis cs:3.00536668896675,-0.0632131983594436)
--(axis cs:3.02861903139523,-0.0595176019232917)
--(axis cs:3.05187137382371,-0.055910283068595)
--(axis cs:3.07512371625219,-0.0516135947632215)
--(axis cs:3.09837605868067,-0.04736893876001)
--(axis cs:3.10845432869218,-0.0453307381698063)
--(axis cs:3.12162840110915,-0.0408918979681193)
--(axis cs:3.14488074353763,-0.032875872303134)
--(axis cs:3.16813308596611,-0.023729572691177)
--(axis cs:3.17215053463058,-0.0220783957413265)
--(axis cs:3.18956114286168,0.00117394668715341)
--(axis cs:3.16813528002805,0.0244262891156333)
--(axis cs:3.16813308596611,0.0244271303975692)
--(axis cs:3.14488074353763,0.0330137340239316)
--(axis cs:3.12162840110915,0.0405409847667975)
--(axis cs:3.09866308634787,0.0476786315441132)
--(axis cs:3.09837605868067,0.0477338023965957)
--(axis cs:3.07512371625219,0.0518395026575897)
--(axis cs:3.05187137382371,0.0559975389331624)
--(axis cs:3.02861903139523,0.0594902165436708)
--(axis cs:3.00536668896675,0.0630707094560226)
--(axis cs:2.98211434653827,0.066679491428171)
--(axis cs:2.95886200410979,0.0703599559097369)
--(axis cs:2.95479031912851,0.070930973972593)
--(axis cs:2.93560966168131,0.0729858626700865)
--(axis cs:2.91235731925283,0.0750593187423946)
--(axis cs:2.88910497682435,0.0771395652383878)
--(axis cs:2.86585263439587,0.0791554023926033)
--(axis cs:2.84260029196739,0.0811184486237881)
--(axis cs:2.81934794953891,0.0828190288448045)
--(axis cs:2.79609560711043,0.0843422510056743)
--(axis cs:2.77284326468195,0.0859039765923268)
--(axis cs:2.74959092225347,0.0874792573288379)
--(axis cs:2.72633857982499,0.0896574324004913)
--(axis cs:2.70308623739651,0.0930062446008589)
--(axis cs:2.69453664825568,0.0941833164010729)
--(axis cs:2.67983389496803,0.0960397574825383)
--(axis cs:2.65658155253955,0.0971118243491946)
--(axis cs:2.63332921011107,0.0961723744275245)
--(axis cs:2.61007686768259,0.0951902546118796)
--(axis cs:2.58682452525411,0.0953442497185931)
--(axis cs:2.56357218282563,0.0962270333982255)
--(axis cs:2.54031984039715,0.0971008353702183)
--(axis cs:2.51706749796867,0.0977452574805778)
--(axis cs:2.49381515554019,0.0980425873194244)
--(axis cs:2.47056281311171,0.0981675908924348)
--(axis cs:2.44731047068323,0.0983751031257806)
--(axis cs:2.42405812825475,0.098632491892814)
--(axis cs:2.40080578582627,0.0987632230182966)
--(axis cs:2.37755344339779,0.0986650180395835)
--(axis cs:2.35430110096931,0.0987490234679775)
--(axis cs:2.33104875854083,0.0989285681588548)
--(axis cs:2.30779641611235,0.0992803224723012)
--(axis cs:2.28454407368387,0.099619729762596)
--(axis cs:2.2612917312554,0.0999633630034522)
--(axis cs:2.23803938882692,0.100352652151611)
--(axis cs:2.21478704639844,0.100865364970819)
--(axis cs:2.19153470396996,0.101477839504229)
--(axis cs:2.16828236154148,0.102111068658756)
--(axis cs:2.145030019113,0.102601045572832)
--(axis cs:2.12177767668452,0.103023217988764)
--(axis cs:2.09852533425604,0.103473868585209)
--(axis cs:2.07527299182756,0.103883050505941)
--(axis cs:2.05202064939908,0.103993995503074)
--(axis cs:2.0287683069706,0.103887630131407)
--(axis cs:2.00551596454212,0.103784543989433)
--(axis cs:1.98226362211364,0.103811685298244)
--(axis cs:1.95901127968516,0.103912390295117)
--(axis cs:1.93575893725668,0.103933743406208)
--(axis cs:1.9125065948282,0.103972948745134)
--(axis cs:1.88925425239972,0.103915805739006)
--(axis cs:1.86600190997124,0.103773166654254)
--(axis cs:1.84274956754276,0.103613737745579)
--(axis cs:1.81949722511428,0.103514532930672)
--(axis cs:1.7962448826858,0.103523548992792)
--(axis cs:1.78702806957842,0.103552030980634);

\path [draw=color3, semithick]
(axis cs:1.92181859986591,0.0631352711429774)
--(axis cs:1.9125065948282,0.063367189470453)
--(axis cs:1.88925425239972,0.0636750723606866)
--(axis cs:1.86600190997124,0.0638059095085816)
--(axis cs:1.84274956754276,0.0638168586095613)
--(axis cs:1.81949722511428,0.0639955092217608)
--(axis cs:1.7962448826858,0.0642761452256069)
--(axis cs:1.77299254025732,0.0644884541518281)
--(axis cs:1.74974019782884,0.0647502690610099)
--(axis cs:1.72648785540036,0.0650859758364308)
--(axis cs:1.70323551297188,0.0655560281041459)
--(axis cs:1.6799831705434,0.0658464641393281)
--(axis cs:1.65673082811492,0.066090737112776)
--(axis cs:1.63347848568644,0.0664336278721662)
--(axis cs:1.61022614325796,0.0668053175601949)
--(axis cs:1.58697380082948,0.066660244066983)
--(axis cs:1.563721458401,0.0661284987416093)
--(axis cs:1.54046911597252,0.0655854145390769)
--(axis cs:1.51721677354404,0.0652570095564473)
--(axis cs:1.49396443111556,0.0649072089635093)
--(axis cs:1.47071208868708,0.0642890815739159)
--(axis cs:1.4474597462586,0.063534853153704)
--(axis cs:1.42420740383012,0.0626504408336904)
--(axis cs:1.40095506140164,0.0615419258778086)
--(axis cs:1.37770271897316,0.0600723815564415)
--(axis cs:1.35445037654468,0.0582343753143936)
--(axis cs:1.3311980341162,0.0558909821518108)
--(axis cs:1.30794569168772,0.0530159016668118)
--(axis cs:1.28469334925924,0.0494846078001012)
--(axis cs:1.27402855209615,0.0476786315441132)
--(axis cs:1.26144100683076,0.0445460939492956)
--(axis cs:1.23818866440228,0.0379034848415906)
--(axis cs:1.2149363219738,0.0301822492809392)
--(axis cs:1.20069144356142,0.0244262891156333)
--(axis cs:1.19168397954532,0.0145321786624403)
--(axis cs:1.1812045227557,0.00117394668715341)
--(axis cs:1.19168397954532,-0.0151240633867494)
--(axis cs:1.19683733471669,-0.0220783957413265)
--(axis cs:1.2149363219738,-0.0298696796921269)
--(axis cs:1.23818866440228,-0.0380378727149582)
--(axis cs:1.26144100683076,-0.0450618791725499)
--(axis cs:1.26244388549716,-0.0453307381698063)
--(axis cs:1.28469334925924,-0.0492554570932786)
--(axis cs:1.30794569168772,-0.0528682050517223)
--(axis cs:1.3311980341162,-0.0558078475061392)
--(axis cs:1.35445037654468,-0.0582021020181424)
--(axis cs:1.37770271897316,-0.0600781241283994)
--(axis cs:1.40095506140164,-0.0615765536148564)
--(axis cs:1.42420740383012,-0.0627051090637914)
--(axis cs:1.4474597462586,-0.0636043308920554)
--(axis cs:1.47071208868708,-0.0643707243414939)
--(axis cs:1.49396443111556,-0.0649986692724485)
--(axis cs:1.51721677354404,-0.065353099705062)
--(axis cs:1.54046911597252,-0.0656857451475971)
--(axis cs:1.563721458401,-0.0662374807289556)
--(axis cs:1.58697380082948,-0.06677815080066)
--(axis cs:1.61022614325796,-0.0669256440029987)
--(axis cs:1.63347848568644,-0.0665470847672533)
--(axis cs:1.65673082811492,-0.066198133828213)
--(axis cs:1.6799831705434,-0.0659492255090922)
--(axis cs:1.70323551297188,-0.0656538446077408)
--(axis cs:1.72648785540036,-0.0651758531583388)
--(axis cs:1.74974019782884,-0.064834425648048)
--(axis cs:1.77299254025732,-0.0645682605322351)
--(axis cs:1.7962448826858,-0.0643526322300443)
--(axis cs:1.81949722511428,-0.0640678656766548)
--(axis cs:1.84274956754276,-0.0638870368565811)
--(axis cs:1.86600190997124,-0.0638768374647267)
--(axis cs:1.88925425239972,-0.063744798780888)
--(axis cs:1.9125065948282,-0.0634323689698739)
--(axis cs:1.93575893725668,-0.0628434940452631)
--(axis cs:1.95901127968516,-0.0622584346592486)
--(axis cs:1.98226362211364,-0.06157971924771)
--(axis cs:2.00551596454212,-0.0609123700313385)
--(axis cs:2.0287683069706,-0.0602523673147704)
--(axis cs:2.05202064939908,-0.0596200931535162)
--(axis cs:2.07527299182756,-0.0587837134155967)
--(axis cs:2.09852533425604,-0.0576575699428419)
--(axis cs:2.12177767668452,-0.0565103179412715)
--(axis cs:2.145030019113,-0.0554560732530911)
--(axis cs:2.16828236154148,-0.0544428240391132)
--(axis cs:2.19153470396996,-0.0532337871208297)
--(axis cs:2.21478704639844,-0.0520713521166991)
--(axis cs:2.23803938882692,-0.0510376447982813)
--(axis cs:2.2612917312554,-0.0503046819010491)
--(axis cs:2.28454407368387,-0.0496491093451609)
--(axis cs:2.30779641611235,-0.0489870130507181)
--(axis cs:2.33104875854083,-0.048094694550107)
--(axis cs:2.35430110096931,-0.047392143753985)
--(axis cs:2.37755344339779,-0.0467348025469799)
--(axis cs:2.40080578582627,-0.046247426687893)
--(axis cs:2.42286692603868,-0.0453307381698063)
--(axis cs:2.42405812825475,-0.0452569613974671)
--(axis cs:2.44731047068323,-0.0434499551067111)
--(axis cs:2.47056281311171,-0.0416475167835086)
--(axis cs:2.49381515554019,-0.0403246151353325)
--(axis cs:2.51706749796867,-0.038482945560647)
--(axis cs:2.54031984039715,-0.0353913918965652)
--(axis cs:2.56357218282563,-0.031380018927132)
--(axis cs:2.58682452525411,-0.0270324794363779)
--(axis cs:2.61007686768259,-0.0237355474042626)
--(axis cs:2.63332921011107,-0.0233766519992847)
--(axis cs:2.65658155253955,-0.0227933650237166)
--(axis cs:2.65945252729104,-0.0220783957413265)
--(axis cs:2.67983389496803,-0.00601128655485649)
--(axis cs:2.68485869081954,0.00117394668715341)
--(axis cs:2.67983389496803,0.00705987372071963)
--(axis cs:2.65658155253955,0.0220009764258898)
--(axis cs:2.63332921011107,0.0234483618985185)
--(axis cs:2.61007686768259,0.0243355154347867)
--(axis cs:2.6098271417212,0.0244262891156333)
--(axis cs:2.58682452525411,0.0275037389536224)
--(axis cs:2.56357218282563,0.0316098200619184)
--(axis cs:2.54031984039715,0.0353999636042596)
--(axis cs:2.51706749796867,0.0383221651608966)
--(axis cs:2.49381515554019,0.0400636342131669)
--(axis cs:2.47056281311171,0.0413150282409171)
--(axis cs:2.44731047068323,0.0430204469294256)
--(axis cs:2.42405812825475,0.0447307262256138)
--(axis cs:2.40080578582627,0.0460717202198067)
--(axis cs:2.37755344339779,0.0467452784129298)
--(axis cs:2.35430110096931,0.0476519252976187)
--(axis cs:2.3536660538362,0.0476786315441132)
--(axis cs:2.33104875854083,0.0483459271088387)
--(axis cs:2.3216944092596,0.0486968291948627);

\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
	1.51243151722723 -1.64974236573492
	1.51380250113017 -1.62649002330644
	1.51626859223545 -1.60323768087796
	1.51819076609256 -1.57998533844948
	1.51905683268717 -1.556732996021
	1.51846355852033 -1.53348065359252
	1.51791159903127 -1.51022831116404
	1.51701024807113 -1.48697596873556
	1.51643697778236 -1.46372362630708
	1.51531002984152 -1.4404712838786
	1.51497808911695 -1.41721894145012
	1.51487746718364 -1.39396659902164
	1.51439485437579 -1.37071425659316
	1.5131681676302 -1.34746191416468
	1.51210540281729 -1.3242095717362
	1.51114741694042 -1.30095722930772
	1.51032424881108 -1.27770488687924
	1.50953535916414 -1.25445254445076
	1.50888585808208 -1.23120020202228
	1.50847697378423 -1.2079478595938
	1.50777312174222 -1.18469551716532
	1.50700138177535 -1.16144317473684
	1.50629917364056 -1.13819083230836
	1.50545033077768 -1.11493848987988
	1.50448626162678 -1.0916861474514
	1.50304593902573 -1.06843380502292
	1.50160980465642 -1.04518146259444
	1.50043210636388 -1.02192912016596
	1.49938901360281 -0.998676777737481
	1.49853965094515 -0.975424435309001
	1.49748184680565 -0.952172092880522
	1.49667878524247 -0.928919750452042
	1.49564515135505 -0.905667408023562
	1.49451527816801 -0.882415065595082
	1.49325611745457 -0.859162723166602
	1.49241194771222 -0.835910380738122
	1.49178674999647 -0.812658038309642
	1.49086692535817 -0.789405695881162
	1.48980093750173 -0.766153353452683
	1.4886493141362 -0.742901011024203
	1.48745983856197 -0.719648668595723
	1.48609927244547 -0.696396326167243
	1.48409106450098 -0.673143983738763
	1.4821042581846 -0.649891641310283
	1.47932698826695 -0.626639298881803
	1.47611559166244 -0.603386956453323
	1.47216653288786 -0.580134614024844
	1.46790709363378 -0.556882271596364
	1.46407939850505 -0.533629929167884
	1.4620828120929 -0.510377586739404
	1.46366902445961 -0.487125244310924
	1.46845470714841 -0.463872901882444
	1.47498541995059 -0.440620559453964
	1.48217354979677 -0.417368217025484
	1.48880543902486 -0.394115874597004
	1.49338010208491 -0.370863532168525
	1.49448767150125 -0.347611189740045
	1.49445998237989 -0.324358847311565
	1.49719526235299 -0.301106504883085
	1.50630713990414 -0.277854162454605
	1.52436668675005 -0.254601820026125
	1.55129324342899 -0.231349477597645
	1.5860694726305 -0.208097135169165
	1.63021863142278 -0.184844792740686
	1.68541193368663 -0.161592450312206
	1.74950642627143 -0.138340107883726
	1.81225186381011 -0.115087765455246
	1.86508655662462 -0.0918354230267661
	1.90204111824517 -0.0685830805982862
	1.92708431017782 -0.0453307381698063
	1.94218137021595 -0.0220783957413265
	1.95188630510399 0.00117394668715341
	1.95298309484834 0.0244262891156333
	1.94311273167038 0.0476786315441132
	1.91751132187898 0.070930973972593
	1.87655739758547 0.0941833164010729
	1.82095725977906 0.117435658829553
	1.75939262320117 0.140688001258033
	1.69815869488652 0.163940343686513
	1.64627579255932 0.187192686114992
	1.60659366624411 0.210445028543472
	1.57978629135691 0.233697370971952
	1.56161545533988 0.256949713400432
	1.54785403808954 0.280202055828912
	1.53672087652361 0.303454398257392
	1.52928750511569 0.326706740685872
	1.52532706012871 0.349959083114352
	1.52223876800841 0.373211425542831
	1.51802522016246 0.396463767971311
	1.51285179179316 0.419716110399791
	1.5081449856335 0.442968452828271
	1.50398820280551 0.466220795256751
	1.50113281208515 0.489473137685231
	1.49821249620463 0.512725480113711
	1.49567375298568 0.535977822542191
	1.49248041068032 0.55923016497067
	1.48903512693583 0.58248250739915
	1.48672416638464 0.60573484982763
	1.48631214935672 0.62898719225611
	1.48898766863384 0.65223953468459
	1.49258468832671 0.67549187711307
	1.49621693160152 0.69874421954155
	1.49834470682679 0.721996561970029
	1.49964138520476 0.745248904398509
	1.50048783950005 0.768501246826989
	1.50251416859944 0.791753589255469
	1.50425829411266 0.815005931683949
	1.50535077085989 0.838258274112429
	1.50635394576815 0.861510616540909
	1.50807042486237 0.884762958969389
	1.51022229311986 0.908015301397869
	1.51119712954859 0.931267643826348
	1.51237022701074 0.954519986254828
	1.51362712187516 0.977772328683308
	1.51468202827227 1.00102467111179
	1.51571871782482 1.02427701354027
	1.51715268110555 1.04752935596875
	1.5191181519689 1.07078169839723
	1.52017350949076 1.09403404082571
	1.52020372737784 1.11728638325419
	1.52051763995181 1.14053872568267
	1.52051915647432 1.16379106811115
	1.52119877742369 1.18704341053963
	1.52190030332647 1.21029575296811
	1.52292185119467 1.23354809539659
	1.52384521615988 1.25680043782507
	1.52504469012699 1.28005278025355
	1.52709053540609 1.30330512268203
	1.52886362877794 1.32655746511051
	1.53020160862932 1.34980980753899
	1.53014615934853 1.37306214996747
	1.52953898714941 1.39631449239595
	1.52929850569789 1.41956683482443
	1.52927387099781 1.44281917725291
	1.52976157245012 1.46607151968139
	1.52982449035869 1.48932386210987
};
\addplot [ultra thick, color0]
table {%
	1.50452024459544 -1.64974236573492
	1.50452025314035 -1.62649002330644
	1.50452026404048 -1.60323768087796
	1.504520277945 -1.57998533844948
	1.50452029568199 -1.556732996021
	1.50452031830781 -1.53348065359252
	1.50452034716995 -1.51022831116404
	1.50452038398731 -1.48697596873556
	1.50452043095258 -1.46372362630708
	1.50452049086282 -1.4404712838786
	1.50452056728602 -1.41721894145012
	1.50452066477362 -1.39396659902164
	1.50452078913158 -1.37071425659316
	1.50452094776613 -1.34746191416468
	1.50452115012487 -1.3242095717362
	1.50452140825943 -1.30095722930772
	1.5045217375432 -1.27770488687924
	1.50452215758695 -1.25445254445076
	1.50452269340668 -1.23120020202228
	1.50452337691357 -1.2079478595938
	1.50452424881437 -1.18469551716532
	1.50452536103582 -1.16144317473684
	1.5045267798171 -1.13819083230836
	1.50452858965482 -1.11493848987988
	1.50453089833526 -1.0916861474514
	1.50453384335363 -1.06843380502292
	1.50453760010275 -1.04518146259444
	1.5045423923187 -1.02192912016596
	1.50454850540554 -0.998676777737481
	1.50455630343283 -0.975424435309001
	1.50456625081804 -0.952172092880522
	1.50457893998525 -0.928919750452042
	1.50459512664748 -0.905667408023562
	1.50461577481364 -0.882415065595082
	1.50464211420081 -0.859162723166602
	1.50467571347084 -0.835910380738122
	1.50471857365293 -0.812658038309642
	1.50477324731588 -0.789405695881162
	1.50484299058714 -0.766153353452683
	1.50493195707154 -0.742901011024203
	1.50504544521739 -0.719648668595723
	1.50519021385923 -0.696396326167243
	1.50537488472378 -0.673143983738763
	1.5056104558587 -0.649891641310283
	1.50591095653672 -0.626639298881803
	1.50629428258668 -0.603386956453323
	1.50678326179264 -0.580134614024844
	1.50740701258844 -0.556882271596364
	1.50820267650203 -0.533629929167884
	1.50921762656472 -0.510377586739404
	1.51051228121157 -0.487125244310924
	1.51216368711271 -0.463872901882444
	1.5142700757143 -0.440620559453964
	1.51695664701697 -0.417368217025484
	1.52038288805161 -0.394115874597004
	1.52475178522856 -0.370863532168525
	1.53032132042802 -0.347611189740045
	1.53741860721972 -0.324358847311565
	1.54645683212995 -0.301106504883085
	1.55795461956364 -0.277854162454605
	1.5725561375064 -0.254601820026125
	1.59104742015667 -0.231349477597645
	1.61435855111517 -0.208097135169165
	1.64353010191823 -0.184844792740686
	1.67960235928705 -0.161592450312206
	1.72335605045363 -0.138340107883726
	1.77480404284639 -0.115087765455246
	1.83235267269796 -0.0918354230267661
	1.8917376949087 -0.0685830805982862
	1.94533588154722 -0.0453307381698063
	1.98307627467431 -0.0220783957413265
	1.99588070881549 0.00117394668715341
	1.98027621137745 0.0244262891156333
	1.9404682681552 0.0476786315441132
	1.88585075646367 0.070930973972593
	1.82636153762402 0.0941833164010729
	1.76928813704689 0.117435658829553
	1.71857965281893 0.140688001258033
	1.67562044618274 0.163940343686513
	1.64028775980152 0.187192686114992
	1.61175659605224 0.210445028543472
	1.58897806647892 0.233697370971952
	1.57091946497036 0.256949713400432
	1.55666457056793 0.280202055828912
	1.54544213058203 0.303454398257392
	1.53662151354294 0.326706740685872
	1.52969566468707 0.349959083114352
	1.52426093449791 0.373211425542831
	1.51999791254014 0.396463767971311
	1.51665476540801 0.419716110399791
	1.51403337968522 0.442968452828271
	1.51197811400972 0.466220795256751
	1.51036679545002 0.489473137685231
	1.509103571513 0.512725480113711
	1.50811326332287 0.535977822542191
	1.50733691804167 0.55923016497067
	1.50672831222563 0.58248250739915
	1.50625120586072 0.60573484982763
	1.50587718738911 0.62898719225611
	1.50558398324064 0.65223953468459
	1.50535413208576 0.67549187711307
	1.50517394528491 0.69874421954155
	1.50503269183042 0.721996561970029
	1.50492195933953 0.745248904398509
	1.50483515309007 0.768501246826989
	1.50476710328686 0.791753589255469
	1.50471375718021 0.815005931683949
	1.50467193770599 0.838258274112429
	1.50463915427541 0.861510616540909
	1.50461345444714 0.884762958969389
	1.50459330764871 0.908015301397869
	1.50457751402237 0.931267643826348
	1.50456513296673 0.954519986254828
	1.50455542711862 0.977772328683308
	1.50454781843887 1.00102467111179
	1.50454185378674 1.02427701354027
	1.50453717793282 1.04752935596875
	1.50453351240307 1.07078169839723
	1.50453063889407 1.09403404082571
	1.50452838627178 1.11728638325419
	1.50452662037957 1.14053872568267
	1.50452523604838 1.16379106811115
	1.5045241508333 1.18704341053963
	1.50452330010353 1.21029575296811
	1.50452263319319 1.23354809539659
	1.50452211038395 1.25680043782507
	1.50452170053948 1.28005278025355
	1.5045213792512 1.30330512268203
	1.50452112738453 1.32655746511051
	1.50452092993935 1.34980980753899
	1.50452077515668 1.37306214996747
	1.50452065381832 1.39631449239595
	1.50452055869785 1.41956683482443
	1.50452048413032 1.44281917725291
	1.50452042567479 1.46607151968139
	1.50452037984991 1.48932386210987
};
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
	2.52041139258014 -1.64974236573492
	2.52066850023153 -1.62649002330644
	2.52060569732789 -1.60323768087796
	2.52015895745886 -1.57998533844948
	2.52010062193073 -1.556732996021
	2.52006263612512 -1.53348065359252
	2.52005714181217 -1.51022831116404
	2.51934031537428 -1.48697596873556
	2.51894861921449 -1.46372362630708
	2.51839269310071 -1.4404712838786
	2.5174084565459 -1.41721894145012
	2.51652153373075 -1.39396659902164
	2.51588762128839 -1.37071425659316
	2.51515477092651 -1.34746191416468
	2.51346780479153 -1.3242095717362
	2.51182715417174 -1.30095722930772
	2.51143728057248 -1.27770488687924
	2.51113771660405 -1.25445254445076
	2.5104083030566 -1.23120020202228
	2.50909493897492 -1.2079478595938
	2.5086158078033 -1.18469551716532
	2.50891725352884 -1.16144317473684
	2.508512799766 -1.13819083230836
	2.50842156749657 -1.11493848987988
	2.50803605308715 -1.0916861474514
	2.50791720994659 -1.06843380502292
	2.50729117026732 -1.04518146259444
	2.50632577341306 -1.02192912016596
	2.50482845191373 -0.998676777737481
	2.50362548779585 -0.975424435309001
	2.50255530134583 -0.952172092880522
	2.5020234538305 -0.928919750452042
	2.50154368251642 -0.905667408023562
	2.50111326861996 -0.882415065595082
	2.50112332151967 -0.859162723166602
	2.50089938792372 -0.835910380738122
	2.50024660375441 -0.812658038309642
	2.4985343485043 -0.789405695881162
	2.49601316711115 -0.766153353452683
	2.49282865207226 -0.742901011024203
	2.48927197238574 -0.719648668595723
	2.48510810040527 -0.696396326167243
	2.48051219473978 -0.673143983738763
	2.47559805665155 -0.649891641310283
	2.46989607172091 -0.626639298881803
	2.46378923918601 -0.603386956453323
	2.45735771791648 -0.580134614024844
	2.45170396106992 -0.556882271596364
	2.44762817380729 -0.533629929167884
	2.44583834567617 -0.510377586739404
	2.44636161133031 -0.487125244310924
	2.44877507851178 -0.463872901882444
	2.45387716181414 -0.440620559453964
	2.46168492141368 -0.417368217025484
	2.47269231286112 -0.394115874597004
	2.48572104980949 -0.370863532168525
	2.50086573485966 -0.347611189740045
	2.51817704791975 -0.324358847311565
	2.53899436967352 -0.301106504883085
	2.56477990281058 -0.277854162454605
	2.59600251973223 -0.254601820026125
	2.63300076415061 -0.231349477597645
	2.67331079815474 -0.208097135169165
	2.71473143475268 -0.184844792740686
	2.75500778841816 -0.161592450312206
	2.79326575045318 -0.138340107883726
	2.8277340684495 -0.115087765455246
	2.85692761899212 -0.0918354230267661
	2.87820129801271 -0.0685830805982862
	2.89164783265198 -0.0453307381698063
	2.89652202384763 -0.0220783957413265
	2.89324845840883 0.00117394668715341
	2.8810582949558 0.0244262891156333
	2.86033612427087 0.0476786315441132
	2.83263738813106 0.070930973972593
	2.80021625079091 0.0941833164010729
	2.76438368250288 0.117435658829553
	2.72666132418283 0.140688001258033
	2.68921042327141 0.163940343686513
	2.65325816069663 0.187192686114992
	2.62023314655849 0.210445028543472
	2.58986031627479 0.233697370971952
	2.56362370580338 0.256949713400432
	2.5412619720327 0.280202055828912
	2.52263576234743 0.303454398257392
	2.50734812805234 0.326706740685872
	2.49508119328141 0.349959083114352
	2.48674148746992 0.373211425542831
	2.48122544626985 0.396463767971311
	2.47792250233853 0.419716110399791
	2.47496298514779 0.442968452828271
	2.47208917868765 0.466220795256751
	2.4701447887933 0.489473137685231
	2.47038980327886 0.512725480113711
	2.47195799104133 0.535977822542191
	2.47401189749581 0.55923016497067
	2.47538411342014 0.58248250739915
	2.47698115810279 0.60573484982763
	2.47840789062333 0.62898719225611
	2.48051190943776 0.65223953468459
	2.48434833336107 0.67549187711307
	2.49035669092556 0.69874421954155
	2.49768666544512 0.721996561970029
	2.50353457430752 0.745248904398509
	2.50726473467829 0.768501246826989
	2.50890715656183 0.791753589255469
	2.50960319439798 0.815005931683949
	2.50974055612031 0.838258274112429
	2.50957437379658 0.861510616540909
	2.51011082057634 0.884762958969389
	2.51153864208944 0.908015301397869
	2.51351808112709 0.931267643826348
	2.51454457678379 0.954519986254828
	2.51506606883127 0.977772328683308
	2.51471265699985 1.00102467111179
	2.51561105803521 1.02427701354027
	2.51701195915173 1.04752935596875
	2.51838984564244 1.07078169839723
	2.51839529139722 1.09403404082571
	2.51899470761682 1.11728638325419
	2.52031147042844 1.14053872568267
	2.52172978876165 1.16379106811115
	2.52112919707171 1.18704341053963
	2.52014762606346 1.21029575296811
	2.5203670018129 1.23354809539659
	2.52148519139937 1.25680043782507
	2.52250747761807 1.28005278025355
	2.52306055918948 1.30330512268203
	2.52430226391541 1.32655746511051
	2.52569461556429 1.34980980753899
	2.52658216135586 1.37306214996747
	2.52757467756826 1.39631449239595
	2.52776604448948 1.41956683482443
	2.52926456980285 1.44281917725291
	2.52978033084134 1.46607151968139
	2.53037862328486 1.48932386210987
};
\addplot [ultra thick, color0]
table {%
	2.50176929534906 -1.64974236573492
	2.5017693496188 -1.62649002330644
	2.50176941679324 -1.60323768087796
	2.50176949994096 -1.57998533844948
	2.50176960286022 -1.556732996021
	2.50176973025246 -1.53348065359252
	2.50176988793706 -1.51022831116404
	2.50177008311719 -1.48697596873556
	2.50177032470885 -1.46372362630708
	2.50177062374812 -1.4404712838786
	2.5017709938954 -1.41721894145012
	2.5017714520593 -1.39396659902164
	2.50177201916913 -1.37071425659316
	2.50177272113096 -1.34746191416468
	2.50177359001098 -1.3242095717362
	2.50177466550037 -1.30095722930772
	2.50177599672836 -1.27770488687924
	2.50177764450658 -1.25445254445076
	2.5017796841069 -1.23120020202228
	2.50178220869998 -1.2079478595938
	2.50178533361133 -1.18469551716532
	2.50178920158952 -1.16144317473684
	2.50179398932702 -1.13819083230836
	2.50179991553169 -1.11493848987988
	2.50180725091749 -1.0916861474514
	2.50181633057097 -1.06843380502292
	2.50182756925826 -1.04518146259444
	2.50184148037195 -1.02192912016596
	2.50185869938324 -0.998676777737481
	2.50188001287079 -0.975424435309001
	2.5019063944522 -0.952172092880522
	2.50193904925951 -0.928919750452042
	2.50197946899043 -0.905667408023562
	2.50202950004977 -0.882415065595082
	2.50209142789381 -0.859162723166602
	2.50216808143005 -0.835910380738122
	2.50226296224053 -0.812658038309642
	2.50238040453049 -0.789405695881162
	2.50252577310595 -0.766153353452683
	2.50270570841886 -0.742901011024203
	2.50292842986348 -0.719648668595723
	2.50320411115996 -0.696396326167243
	2.50354534493665 -0.673143983738763
	2.50396771766518 -0.649891641310283
	2.50449052108202 -0.626639298881803
	2.50513763234816 -0.603386956453323
	2.50593860268639 -0.580134614024844
	2.50693000333974 -0.556882271596364
	2.50815708865593 -0.533629929167884
	2.5096758490838 -0.510377586739404
	2.51155554182761 -0.487125244310924
	2.5138818033212 -0.463872901882444
	2.51676046403189 -0.440620559453964
	2.52032219883226 -0.417368217025484
	2.52472814778003 -0.394115874597004
	2.53017661752467 -0.370863532168525
	2.53691089331207 -0.347611189740045
	2.54522799981402 -0.324358847311565
	2.55548784207244 -0.301106504883085
	2.56812134869777 -0.277854162454605
	2.58363470443755 -0.254601820026125
	2.60260397532253 -0.231349477597645
	2.62564965629483 -0.208097135169165
	2.65337316440702 -0.184844792740686
	2.68622726310526 -0.161592450312206
	2.7242837213901 -0.138340107883726
	2.76686754417474 -0.115087765455246
	2.81207783315127 -0.0918354230267661
	2.85635118832036 -0.0685830805982862
	2.89443783276175 -0.0453307381698063
	2.92027287844035 -0.0220783957413265
	2.92886286517132 0.00117394668715341
	2.91838279372736 0.0244262891156333
	2.8910480376115 0.0476786315441132
	2.85206292765936 0.070930973972593
	2.8074815470142 0.0941833164010729
	2.76240477040291 0.117435658829553
	2.72021625925058 0.140688001258033
	2.68267043808367 0.163940343686513
	2.65034642413048 0.187192686114992
	2.62311971720045 0.210445028543472
	2.60051401584432 0.233697370971952
	2.58192146653026 0.256949713400432
	2.56672399737268 0.280202055828912
	2.55435189010847 0.303454398257392
	2.54430653800457 0.326706740685872
	2.53616447447305 0.349959083114352
	2.52957254640122 0.373211425542831
	2.52423957132965 0.396463767971311
	2.51992719021623 0.419716110399791
	2.51644118576329 0.442968452828271
	2.51362377966066 0.466220795256751
	2.51134704363054 0.489473137685231
	2.50950738235773 0.512725480113711
	2.50802097372298 0.535977822542191
	2.50682003080631 0.55923016497067
	2.50584975337154 0.58248250739915
	2.50506584989091 0.60573484982763
	2.50443252763893 0.62898719225611
	2.50392086470076 0.65223953468459
	2.50350749251288 0.67549187711307
	2.5031735303282 0.69874421954155
	2.50290372376157 0.721996561970029
	2.50268574850194 0.745248904398509
	2.50250964761497 0.768501246826989
	2.50236737685358 0.791753589255469
	2.50225243726994 0.815005931683949
	2.50215957838022 0.838258274112429
	2.50208455834038 0.861510616540909
	2.50202395018688 0.884762958969389
	2.50197498529628 0.908015301397869
	2.50193542691551 0.931267643826348
	2.5019034679868 0.954519986254828
	2.50187764860069 0.977772328683308
	2.50185678930665 1.00102467111179
	2.50183993723499 1.02427701354027
	2.50182632256917 1.04752935596875
	2.50181532337994 1.07078169839723
	2.50180643721521 1.09403404082571
	2.50179925814755 1.11728638325419
	2.50179345823118 1.14053872568267
	2.50178877252106 1.16379106811115
	2.50178498697005 1.18704341053963
	2.50178192865102 1.21029575296811
	2.50177945785739 1.23354809539659
	2.50177746172125 1.25680043782507
	2.50177584905743 1.28005278025355
	2.5017745461981 1.30330512268203
	2.50177349362755 1.32655746511051
	2.50177264326349 1.34980980753899
	2.50177195626057 1.37306214996747
	2.50177140123593 1.39631449239595
	2.50177095283557 1.41956683482443
	2.50177059057619 1.44281917725291
	2.50177029790948 1.46607151968139
	2.50177006146618 1.48932386210987
};
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
	3.52419470217283 -1.64974236573492
	3.52392040144743 -1.62649002330644
	3.5228789394393 -1.60323768087796
	3.52275398876905 -1.57998533844948
	3.52237233260369 -1.556732996021
	3.52199076410688 -1.53348065359252
	3.52199192698212 -1.51022831116404
	3.52235965172482 -1.48697596873556
	3.52286497945205 -1.46372362630708
	3.52226407946056 -1.4404712838786
	3.52118607550986 -1.41721894145012
	3.52042667663331 -1.39396659902164
	3.5200651394719 -1.37071425659316
	3.51922222801106 -1.34746191416468
	3.51815012902793 -1.3242095717362
	3.51727183367995 -1.30095722930772
	3.51681267894299 -1.27770488687924
	3.51573119496539 -1.25445254445076
	3.51512618788819 -1.23120020202228
	3.51531022039389 -1.2079478595938
	3.51598563972932 -1.18469551716532
	3.51526332291398 -1.16144317473684
	3.51336669936047 -1.13819083230836
	3.51182354031216 -1.11493848987988
	3.5107466219357 -1.0916861474514
	3.51022823494733 -1.06843380502292
	3.50912400943744 -1.04518146259444
	3.50532294413635 -1.02192912016596
	3.49724598108855 -0.998676777737481
	3.48581074117902 -0.975424435309001
	3.47832792216531 -0.952172092880522
	3.4815939981893 -0.928919750452042
	3.4916112516472 -0.905667408023562
	3.50118075975186 -0.882415065595082
	3.50357688938773 -0.859162723166602
	3.50295987397581 -0.835910380738122
	3.50187810369506 -0.812658038309642
	3.5006213683356 -0.789405695881162
	3.49855859494473 -0.766153353452683
	3.49574497556356 -0.742901011024203
	3.49230140636678 -0.719648668595723
	3.48744301487423 -0.696396326167243
	3.48129240753611 -0.673143983738763
	3.47451561396677 -0.649891641310283
	3.46779209038505 -0.626639298881803
	3.46056044207416 -0.603386956453323
	3.45391060464452 -0.580134614024844
	3.44841936169001 -0.556882271596364
	3.44530324593471 -0.533629929167884
	3.44501433268827 -0.510377586739404
	3.4481206546308 -0.487125244310924
	3.4542097952232 -0.463872901882444
	3.46312924989851 -0.440620559453964
	3.47455749137338 -0.417368217025484
	3.48873017639389 -0.394115874597004
	3.5058462263892 -0.370863532168525
	3.52588326311133 -0.347611189740045
	3.5500847525913 -0.324358847311565
	3.57831846263035 -0.301106504883085
	3.61068591129772 -0.277854162454605
	3.64481593896579 -0.254601820026125
	3.67948165259597 -0.231349477597645
	3.71258516775661 -0.208097135169165
	3.74285692834354 -0.184844792740686
	3.76835596619463 -0.161592450312206
	3.79038180441662 -0.138340107883726
	3.80904613577871 -0.115087765455246
	3.82471210231894 -0.0918354230267661
	3.8353605096101 -0.0685830805982862
	3.839510800739 -0.0453307381698063
	3.83659946945298 -0.0220783957413265
	3.8279851080671 0.00117394668715341
	3.81565299506343 0.0244262891156333
	3.80120228263907 0.0476786315441132
	3.78473164653508 0.070930973972593
	3.76651309439406 0.0941833164010729
	3.74644627826129 0.117435658829553
	3.724200854068 0.140688001258033
	3.70041979169147 0.163940343686513
	3.67561583802886 0.187192686114992
	3.65200269339558 0.210445028543472
	3.63032033182974 0.233697370971952
	3.61144032540654 0.256949713400432
	3.59418170894915 0.280202055828912
	3.57784669359983 0.303454398257392
	3.56210075449719 0.326706740685872
	3.54730030861599 0.349959083114352
	3.53409652381678 0.373211425542831
	3.52100843567631 0.396463767971311
	3.50766097683171 0.419716110399791
	3.49409927724541 0.442968452828271
	3.48339633440647 0.466220795256751
	3.47614165878078 0.489473137685231
	3.47289379797715 0.512725480113711
	3.47128742184921 0.535977822542191
	3.47054395791327 0.55923016497067
	3.47023823356785 0.58248250739915
	3.47181899670048 0.60573484982763
	3.47690923839874 0.62898719225611
	3.48582136202067 0.65223953468459
	3.49614958975128 0.67549187711307
	3.50417614362334 0.69874421954155
	3.50770257027944 0.721996561970029
	3.5087356798812 0.745248904398509
	3.50984299735275 0.768501246826989
	3.51203068391277 0.791753589255469
	3.51485739805995 0.815005931683949
	3.51652011299087 0.838258274112429
	3.5177290000896 0.861510616540909
	3.51755261136791 0.884762958969389
	3.51831367998581 0.908015301397869
	3.51878838999928 0.931267643826348
	3.52085048425294 0.954519986254828
	3.52296859533673 0.977772328683308
	3.52468683892148 1.00102467111179
	3.52401214240691 1.02427701354027
	3.52205920899413 1.04752935596875
	3.5212341356471 1.07078169839723
	3.52201073079122 1.09403404082571
	3.52356321423946 1.11728638325419
	3.52411210376386 1.14053872568267
	3.52459306271214 1.16379106811115
	3.52511526429254 1.18704341053963
	3.52560304436027 1.21029575296811
	3.52577720922736 1.23354809539659
	3.52509832907158 1.25680043782507
	3.52537328341671 1.28005278025355
	3.52660525947009 1.30330512268203
	3.52868870606063 1.32655746511051
	3.52961654286235 1.34980980753899
	3.52985729726878 1.37306214996747
	3.52854663067603 1.39631449239595
	3.52832815615896 1.41956683482443
	3.52788923928493 1.44281917725291
	3.5299953204755 1.46607151968139
	3.53189596652329 1.48932386210987
};
\addplot [ultra thick, color0]
table {%
	3.50598503561946 -1.64974236573492
	3.50598552493656 -1.62649002330644
	3.50598610894649 -1.60323768087796
	3.50598680597427 -1.57998533844948
	3.50598763789113 -1.556732996021
	3.50598863080089 -1.53348065359252
	3.50598981585894 -1.51022831116404
	3.5059912302499 -1.48697596873556
	3.50599291835438 -1.46372362630708
	3.50599493314151 -1.4404712838786
	3.50599733783105 -1.41721894145012
	3.50600020787709 -1.39396659902164
	3.50600363333558 -1.37071425659316
	3.50600772169018 -1.34746191416468
	3.50601260122481 -1.3242095717362
	3.50601842504893 -1.30095722930772
	3.50602537590182 -1.27770488687924
	3.50603367188653 -1.25445254445076
	3.5060435733135 -1.23120020202228
	3.5060553908685 -1.2079478595938
	3.50606949536136 -1.18469551716532
	3.50608632936108 -1.16144317473684
	3.50610642108276 -1.13819083230836
	3.50613040096174 -1.11493848987988
	3.50615902143523 -1.0916861474514
	3.50619318055204 -1.06843380502292
	3.50623395015108 -1.04518146259444
	3.50628260949285 -1.02192912016596
	3.506340685399 -0.998676777737481
	3.50641000015912 -0.975424435309001
	3.50649272870761 -0.952172092880522
	3.50659146686383 -0.928919750452042
	3.50670931277549 -0.905667408023562
	3.50684996411849 -0.882415065595082
	3.50701783409916 -0.859162723166602
	3.50721818989237 -0.835910380738122
	3.50745731784795 -0.812658038309642
	3.50774272063025 -0.789405695881162
	3.50808335244405 -0.766153353452683
	3.5084898996725 -0.742901011024203
	3.50897511563884 -0.719648668595723
	3.5095542198362 -0.696396326167243
	3.51024537388078 -0.673143983738763
	3.5110702486611 -0.649891641310283
	3.51205469969414 -0.626639298881803
	3.51322957054589 -0.603386956453323
	3.51463164725901 -0.580134614024844
	3.51630478988503 -0.556882271596364
	3.51830127008702 -0.533629929167884
	3.5206833456842 -0.510377586739404
	3.52352510271766 -0.487125244310924
	3.52691459093461 -0.463872901882444
	3.53095626571554 -0.440620559453964
	3.53577372190741 -0.417368217025484
	3.5415126518525 -0.394115874597004
	3.5483438630605 -0.370863532168525
	3.5564660212557 -0.347611189740045
	3.56610749614284 -0.324358847311565
	3.57752621166861 -0.301106504883085
	3.5910056453086 -0.277854162454605
	3.60684397112777 -0.254601820026125
	3.62533171914855 -0.231349477597645
	3.64671131655453 -0.208097135169165
	3.67111005359288 -0.184844792740686
	3.69843801604453 -0.161592450312206
	3.72824784267321 -0.138340107883726
	3.75956941562713 -0.115087765455246
	3.79076501979848 -0.0918354230267661
	3.81949517060596 -0.0685830805982862
	3.84291416031873 -0.0453307381698063
	3.85817126573246 -0.0220783957413265
	3.86313736408716 0.00117394668715341
	3.85707152441812 0.0244262891156333
	3.84087553951526 0.0476786315441132
	3.81678562692319 0.070930973972593
	3.78768286928632 0.0941833164010729
	3.7563794544172 0.117435658829553
	3.72514813810578 0.140688001258033
	3.69555491630628 0.163940343686513
	3.66850964755676 0.187192686114992
	3.64441629021188 0.210445028543472
	3.62333707049941 0.233697370971952
	3.60512907852591 0.256949713400432
	3.58954250213884 0.280202055828912
	3.57628456693782 0.303454398257392
	3.56505780553727 0.326706740685872
	3.55558097255985 0.349959083114352
	3.54759903005853 0.373211425542831
	3.54088664572334 0.396463767971311
	3.535248072252 0.419716110399791
	3.53051517092856 0.442968452828271
	3.52654461859907 0.466220795256751
	3.52321488443085 0.489473137685231
	3.52042328912286 0.512725480113711
	3.5180832986308 0.535977822542191
	3.51612211313925 0.55923016497067
	3.51447856209977 0.58248250739915
	3.51310129048027 0.60573484982763
	3.51194720956368 0.62898719225611
	3.5109801815348 0.65223953468459
	3.51016990710273 0.67549187711307
	3.50949098745378 0.69874421954155
	3.50892213475079 0.721996561970029
	3.50844550855477 0.745248904398509
	3.50804615861144 0.768501246826989
	3.50771155726257 0.791753589255469
	3.50743120724793 0.815005931683949
	3.50719631284887 0.838258274112429
	3.5069995042064 0.861510616540909
	3.50683460625235 0.884762958969389
	3.50669644505578 0.908015301397869
	3.50658068553878 0.931267643826348
	3.50648369548798 0.954519986254828
	3.50640243160508 0.977772328683308
	3.50633434402737 1.00102467111179
	3.50627729632601 1.02427701354027
	3.5062294984738 1.04752935596875
	3.50618945068052 1.07078169839723
	3.50615589633423 1.09403404082571
	3.50612778257233 1.11728638325419
	3.50610422724553 1.14053872568267
	3.50608449123809 1.16379106811115
	3.50606795527623 1.18704341053963
	3.50605410049664 1.21029575296811
	3.50604249216576 1.23354809539659
	3.50603276603881 1.25680043782507
	3.50602461693052 1.28005278025355
	3.50601778913915 1.30330512268203
	3.50601206842304 1.32655746511051
	3.50600727527823 1.34980980753899
	3.50600325930599 1.37306214996747
	3.50599989449359 1.39631449239595
	3.50599707526035 1.41956683482443
	3.50599471314468 1.44281917725291
	3.50599273402839 1.46607151968139
	3.50599107581099 1.48932386210987
};
\addplot [semithick, black, dashed]
table {%
	1.5 -1
	1.5 1
};
\addplot [semithick, black, dashed]
table {%
	2.5 -1
	2.5 1
};
\addplot [semithick, black, dashed]
table {%
	3.5 -1
	3.5 1
};
\draw (axis cs:2.07527299182756,0.226634968544815) node[
scale=0.75,
text=color0,
rotate=1.4
]{0.20};
\draw (axis cs:2.30779641611235,-0.151012885128577) node[
scale=0.75,
text=color1,
rotate=360.0
]{0.40};
\draw (axis cs:1.58697380082948,0.105154744783192) node[
scale=0.75,
text=color2,
rotate=359.8
]{0.60};
\draw (axis cs:2.12177767668452,0.0565782685034348) node[
scale=0.75,
text=color3,
rotate=357.9
]{0.80};
\end{axis}
\end{scope}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{scope}[xshift=10cm]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={y/L},
xmajorgrids,
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \langle u\rangle - U\)},
ymajorgrids,
ymin=-0.1282590626577, ymax=1.03842006853724,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
	-1.64974236573492 0.0247951451254282
	-1.62649002330644 0.0272731504139132
	-1.60323768087796 0.0318882310972894
	-1.57998533844948 0.0357023326992951
	-1.556732996021 0.0378763230833223
	-1.53348065359252 0.036877111860538
	-1.51022831116404 0.0359486376562115
	-1.48697596873556 0.0343498884012001
	-1.46372362630708 0.034221443073319
	-1.4404712838786 0.0323502272877882
	-1.41721894145012 0.0313082587247488
	-1.39396659902164 0.0311125386447511
	-1.37071425659316 0.030836071409664
	-1.34746191416468 0.0292725276338701
	-1.3242095717362 0.0273475175417837
	-1.30095722930772 0.0253971911931534
	-1.27770488687924 0.0242204020837005
	-1.25445254445076 0.0222373511861971
	-1.23120020202228 0.0204658589961495
	-1.2079478595938 0.0185401953007598
	-1.18469551716532 0.0166804036712047
	-1.16144317473684 0.0149645288786424
	-1.13819083230836 0.0131180850790862
	-1.11493848987988 0.0112441280652269
	-1.0916861474514 0.00914079899872111
	-1.06843380502292 0.00647293352277289
	-1.04518146259444 0.00396982762574538
	-1.02192912016596 0.00180049678687055
	-0.998676777737481 0.00045756302341049
	-0.975424435309001 -0.00100178670581785
	-0.952172092880522 -0.00300776026242844
	-0.928919750452042 -0.00488075071280047
	-0.905667408023562 -0.0072957972711154
	-0.882415065595082 -0.00955025188577163
	-0.859162723166602 -0.0118412120478542
	-0.835910380738122 -0.0129513877718684
	-0.812658038309642 -0.0144828954685806
	-0.789405695881162 -0.0166647268165806
	-0.766153353452683 -0.0194941797860234
	-0.742901011024203 -0.0222721392121008
	-0.719648668595723 -0.0252487218486707
	-0.696396326167243 -0.028136638332953
	-0.673143983738763 -0.0315938017152599
	-0.649891641310283 -0.0350118978107907
	-0.626639298881803 -0.0402105983086793
	-0.603386956453323 -0.0467578579103636
	-0.580134614024844 -0.0547598418798813
	-0.556882271596364 -0.0631998802058985
	-0.533629929167884 -0.070533592126238
	-0.510377586739404 -0.0752281930579299
	-0.487125244310924 -0.073636715653424
	-0.463872901882444 -0.0656747916389987
	-0.440620559453964 -0.0524902662323282
	-0.417368217025484 -0.0368129948650681
	-0.394115874597004 -0.0214253997797831
	-0.370863532168525 -0.00988590757457952
	-0.347611189740045 -0.00591785525819677
	-0.324358847311565 -0.00584657223997465
	-0.301106504883085 -0.0025559400510855
	-0.277854162454605 0.0125265659816824
	-0.254601820026125 0.0456656437464642
	-0.231349477597645 0.0980797880282998
	-0.208097135169165 0.166237537650653
	-0.184844792740686 0.253852260175497
	-0.161592450312206 0.364795230787985
	-0.138340107883726 0.495916954064915
	-0.115087765455246 0.623516268728274
	-0.0918354230267661 0.728890461323748
	-0.0685830805982862 0.801445466534562
	-0.0453307381698063 0.85052946966464
	-0.0220783957413265 0.879905044070346
	0.00117394668715341 0.896799763913191
	0.0244262891156333 0.896962834819878
	0.0476786315441132 0.876869019164962
	0.070930973972593 0.830624155831782
	0.0941833164010729 0.755037643035268
	0.117435658829553 0.650752615874576
	0.140688001258033 0.53076859399994
	0.163940343686513 0.409996855863664
	0.187192686114992 0.305269627209453
	0.210445028543472 0.222567813467694
	0.233697370971952 0.164659022378462
	0.256949713400432 0.124695415582166
	0.280202055828912 0.0957040138103631
	0.303454398257392 0.074100452675983
	0.326706740685872 0.060773430353823
	0.349959083114352 0.0531292026193315
	0.373211425542831 0.0456846292855519
	0.396463767971311 0.0366388670240372
	0.419716110399791 0.0259707325033443
	0.442968452828271 0.0169922501284958
	0.466220795256751 0.00915227140178687
	0.489473137685231 0.0038147065984806
	0.512725480113711 -0.00310837572928901
	0.535977822542191 -0.0111393985089193
	0.55923016497067 -0.0198898264570715
	0.58248250739915 -0.0267586537895381
	0.60573484982763 -0.0287818203352376
	0.62898719225611 -0.0270233276049998
	0.65223953468459 -0.0206493323986926
	0.67549187711307 -0.0145529578538232
	0.69874421954155 -0.00789034509060027
	0.721996561970029 -0.00293953170408634
	0.745248904398509 0.000926717890895601
	0.768501246826989 0.00348213618050819
	0.791753589255469 0.00672403184148807
	0.815005931683949 0.00813817130836014
	0.838258274112429 0.00955101490986832
	0.861510616540909 0.0106990270098619
	0.884762958969389 0.0140289461915455
	0.908015301397869 0.018679563463655
	0.931267643826348 0.0219665003127374
	0.954519986254828 0.0252804631117753
	0.977772328683308 0.0277311534774547
	1.00102467111179 0.0289189340927645
	1.02427701354027 0.0312671020222213
	1.04752935596875 0.0340266942935172
	1.07078169839723 0.0373016603451164
	1.09403404082571 0.039160977096979
	1.11728638325419 0.0387551584110506
	1.14053872568267 0.0399485966218662
	1.16379106811115 0.0402975627030191
	1.18704341053963 0.0429537715160271
	1.21029575296811 0.0443910496869269
	1.23354809539659 0.0468367534526424
	1.25680043782507 0.0488150270865604
	1.28005278025355 0.0512792525164902
	1.30330512268203 0.0544501167319218
	1.32655746511051 0.0572762765488628
	1.34980980753899 0.060276598820733
	1.37306214996747 0.0605421549905119
	1.39631449239595 0.0598574393626514
	1.41956683482443 0.0598554260012731
	1.44281917725291 0.0604492550493281
	1.46607151968139 0.0621197043100024
	1.48932386210987 0.0638451136892908
};
\addplot [line width=2pt, color0]
table {%
	-1.64974236573492 0.0094205580747726
	-1.62649002330644 0.00942057707859822
	-1.60323768087796 0.00942060127912159
	-1.57998533844948 0.00942063209740707
	-1.556732996021 0.0094206713431173
	-1.53348065359252 0.0094207213207762
	-1.51022831116404 0.00942078496509269
	-1.48697596873556 0.00942086601328707
	-1.46372362630708 0.00942096922454283
	-1.4404712838786 0.00942110065946689
	-1.41721894145012 0.00942126803597243
	-1.39396659902164 0.00942148118247621
	-1.37071425659316 0.00942175261502887
	-1.34746191416468 0.00942209827226126
	-1.3242095717362 0.00942253845130825
	-1.30095722930772 0.00942309899966398
	-1.27770488687924 0.00942381283295868
	-1.25445254445076 0.00942472186777632
	-1.23120020202228 0.0094258794830151
	-1.2079478595938 0.00942735365431746
	-1.18469551716532 0.00942923094562809
	-1.16144317473684 0.00943162159226363
	-1.13819083230836 0.00943466597397724
	-1.11493848987988 0.00943854285811341
	-1.0916861474514 0.00944347989690142
	-1.06843380502292 0.00944976699528666
	-1.04518146259444 0.009457773334268
	-1.02192912016596 0.00946796904935621
	-0.998676777737481 0.0094809528371238
	-0.975424435309001 0.00949748711090881
	-0.952172092880522 0.00951854277003084
	-0.928919750452042 0.00954535621138253
	-0.905667408023562 0.00957950193112822
	-0.882415065595082 0.00962298497969405
	-0.859162723166602 0.00967835869900679
	-0.835910380738122 0.00974887465547836
	-0.812658038309642 0.00983867357269452
	-0.789405695881162 0.00995302847511459
	-0.766153353452683 0.0100986543195658
	-0.742901011024203 0.0102841022947564
	-0.719648668595723 0.0105202619392117
	-0.696396326167243 0.010821000555951
	-0.673143983738763 0.0112039774576869
	-0.649891641310283 0.0116916808287029
	-0.626639298881803 0.0123127480333007
	-0.603386956453323 0.0131036467861716
	-0.580134614024844 0.0141108156688963
	-0.556882271596364 0.0153933891996823
	-0.533629929167884 0.0170266664722178
	-0.510377586739404 0.0191065249758164
	-0.487125244310924 0.0217550345086319
	-0.463872901882444 0.0251275920200174
	-0.440620559453964 0.0294219781449736
	-0.417368217025484 0.0348898296754945
	-0.394115874597004 0.0418511241492221
	-0.370863532168525 0.050712367327888
	-0.347611189740045 0.0619892224499183
	-0.324358847311565 0.0763342332861683
	-0.301106504883085 0.0945698808001898
	-0.277854162454605 0.117726079576976
	-0.254601820026125 0.147078566495458
	-0.231349477597645 0.184178909853115
	-0.208097135169165 0.230855233350222
	-0.184844792740686 0.289140540512409
	-0.161592450312206 0.361046789373735
	-0.138340107883726 0.448045760136626
	-0.115087765455246 0.550064419557078
	-0.0918354230267661 0.663847616140118
	-0.0685830805982862 0.78091245544621
	-0.0453307381698063 0.886276317149011
	-0.0220783957413265 0.960303665464711
	0.00117394668715341 0.985389198937469
	0.0244262891156333 0.954815949422744
	0.0476786315441132 0.876718801465485
	0.070930973972593 0.76932304522906
	0.0941833164010729 0.652017944679935
	0.117435658829553 0.539140439575896
	0.140688001258033 0.438559450677421
	0.163940343686513 0.35311764640912
	0.187192686114992 0.282668564380625
	0.210445028543472 0.225649989977715
	0.233697370971952 0.180030557080928
	0.256949713400432 0.143791149344507
	0.280202055828912 0.115130007721385
	0.303454398257392 0.0925241814526356
	0.326706740685872 0.0747243708208578
	0.349959083114352 0.0607233817175592
	0.373211425542831 0.0497175362394178
	0.396463767971311 0.0410695252522204
	0.419716110399791 0.0342758770746898
	0.442968452828271 0.0289397704433436
	0.466220795256751 0.0247488865158099
	0.489473137685231 0.0214576286855919
	0.512725480113711 0.0188729721016903
	0.535977822542191 0.0168432604877886
	0.55923016497067 0.0152493644308318
	0.58248250739915 0.0139977168593
	0.60573484982763 0.0130148336653599
	0.62898719225611 0.0122430059125864
	0.65223953468459 0.0116369146420674
	0.67549187711307 0.0111609714186622
	0.69874421954155 0.010787229383832
	0.721996561970029 0.010493742601871
	0.745248904398509 0.0102632775779019
	0.768501246826989 0.0100823013931235
	0.791753589255469 0.00994018709136046
	0.815005931683949 0.009828589681671
	0.838258274112429 0.00974095612762627
	0.861510616540909 0.00967214055543919
	0.884762958969389 0.00961810208862124
	0.908015301397869 0.00957566756725581
	0.931267643826348 0.00954234521932507
	0.954519986254828 0.00951617834311524
	0.977772328683308 0.00949563040902346
	1.00102467111179 0.00947949483397559
	1.02427701354027 0.00946682413040301
	1.04752935596875 0.00945687426939923
	1.07078169839723 0.00944906099104448
	1.09403404082571 0.009442925496427
	1.11728638325419 0.00943810750678309
	1.14053872568267 0.00943432410778189
	1.16379106811115 0.00943135313668009
	1.18704341053963 0.00942902013683389
	1.21029575296811 0.00942718811353394
	1.23354809539659 0.00942574948961927
	1.25680043782507 0.0094246197885024
	1.28005278025355 0.00942373267366992
	1.30330512268203 0.00942303605337425
	1.32655746511051 0.00942248902178511
	1.34980980753899 0.00942205945698316
	1.37306214996747 0.00942172213474657
	1.39631449239595 0.00942145724737498
	1.41956683482443 0.00942124924057341
	1.44281917725291 0.00942108590009649
	1.46607151968139 0.00942095763452455
	1.48932386210987 0.00942085691205063
};
\end{axis}

\end{scope}
\begin{scope}[yshift=-8cm]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \omega_{0r}\)},
xmajorgrids,
xmin=0.7, xmax=1,
xtick style={color=black},
xtick={0.7,0.75,0.8,0.85,0.9,0.95,1},
xticklabels={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \omega_{0i}\)},
ymajorgrids,
ymin=-2.6, ymax=-2.3,
ytick style={color=black},
ytick={-2.6,-2.55,-2.5,-2.45,-2.4,-2.35,-2.3},
yticklabels={−2.60,−2.55,−2.50,−2.45,−2.40,−2.35,−2.30}
]
\addplot [semithick, color0, mark=*, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
	0.782875261945235 -2.4172578575727
	0.800431032553075 -2.42763321934779
	0.819569399854094 -2.4409115310561
	0.838808916551409 -2.45823402769872
	0.858877769573501 -2.47466843832026
	0.876158431796906 -2.48918526266105
	0.8971231333846 -2.50353459630304
	0.91796915874659 -2.52299575370465
	0.937177338871673 -2.54301372615435
	0.944865658733848 -2.5556180747138
	0.946306105052616 -2.56157532370004
	0.944724021143657 -2.56619522178088
	0.945309675487799 -2.57125308449248
	0.942372996496357 -2.57347666193715
	0.936120939512365 -2.56959282679938
	0.922893479855444 -2.56246511985728
	0.904508519092051 -2.55038769079351
	0.88510135507845 -2.53625889637047
	0.867964016400598 -2.52461973876798
	0.85760545425185 -2.51665931165531
	0.846101566098898 -2.51061688440868
	0.830631570161857 -2.50197299134792
	0.814906544371469 -2.49431559981752
	0.803705559953836 -2.48722949355934
	0.803625450729876 -2.48539533588823
	0.804898223807924 -2.48581077083517
	0.809955511558479 -2.48804166150809
	0.813674576326319 -2.49338815809903
	0.81629113184476 -2.49813911569366
	0.811834345383877 -2.50183967144908
	0.803823963546343 -2.50372797155788
	0.794875686295013 -2.50619249576426
	0.786047327684128 -2.51137714590583
	0.772205122828066 -2.51590189519632
	0.758428277397539 -2.51939485219006
	0.749218309039095 -2.51781151334525
	0.736189571836267 -2.5135729602901
	0.71774061649995 -2.50875327276101
	0.692399717760525 -2.50444573763606
	0.66560872767058 -2.49950018821385
	0.643438610234065 -2.49468284091915
	0.620923152381859 -2.49086575414767
	0.602884235712519 -2.48892110081941
	0.579888480988878 -2.4845888209806
	0.561007354248949 -2.47732112415109
	0.548395862561845 -2.46996318360438
	0.534174456935981 -2.46510915763948
	0.502690875982456 -2.46675880950618
	0.461545852696672 -2.46869003459893
	0.418109757712152 -2.20513171288004
	0.47831675477643 -2.02794908950463
	0.482810658012886 -2.01696033880536
	0.484647915505657 -2.01070505946713
	0.470753396864057 -2.00254341808563
	0.441749799974137 -1.99418925212725
	0.416960216729774 -1.98744228577859
	0.415472119439386 -2.18651525188464
	0.412942426295501 -2.10636447974297
	0.413032985076235 -2.31563609618685
	0.410673411269819 -2.05443633682107
	0.41560807770924 -1.82095805527221
};
\addplot [very thick, color1]
table {%
	0.772499900170139 -2.43481362818054
	0.788604195811373 -2.44598028830222
	0.804268995678633 -2.46010047305527
	0.821930462919328 -2.47788821255842
	0.843402152092332 -2.49334319594301
	0.861725352805518 -2.5083079445666
	0.880217887862803 -2.52443995977788
	0.898229593820933 -2.54302285644818
	0.920866178367098 -2.55646197614798
	0.935584859961002 -2.56018245780427
	0.941017531519073 -2.56150450490495
	0.939885140747436 -2.56569700699847
	0.941668955409666 -2.57007757216883
	0.94320312534291 -2.56888229394943
	0.941626710552299 -2.55985306847892
	0.932496047858378 -2.54665890964712
	0.917611630835455 -2.53149162840501
	0.897985331091217 -2.51798664502475
	0.877763808758181 -2.51087178835468
	0.864606881431499 -2.50572808650446
	0.85344472625259 -2.49712994236368
	0.838782212457437 -2.48637548048421
	0.822278293265759 -2.48085259471351
	0.808165691918483 -2.48158894673855
	0.80433481209196 -2.48599166781527
	0.80357506099799 -2.48897580124948
	0.80616681792655 -2.49242983776729
	0.808625849233533 -2.49655596824217
	0.812065375169735 -2.49721900022244
	0.80903991745177 -2.49560608729988
	0.801647551388753 -2.49524864201345
	0.79105109912104 -2.49730417783316
	0.781192627968102 -2.50004186417235
	0.76819626968595 -2.50209237005302
	0.757473468323074 -2.50790144529557
	0.752129254989073 -2.50669216056461
	0.740718692128384 -2.49783411402053
	0.722304227826972 -2.48685834572314
	0.697026260034104 -2.47837979322137
	0.670490176029034 -2.47501963445062
	0.647755827267156 -2.47234005327479
	0.623804022431731 -2.4705885668869
	0.606022702296054 -2.46840376512292
	0.585688469323039 -2.46365038024882
	0.568320172937061 -2.46157481493757
	0.55450184581765 -2.45654673494789
	0.535776643985081 -2.44225666434978
	0.500900437502727 -2.43044450738652
	0.592359401009742 -2.42639947546378
	0.638480230259307 -2.21351716391992
	0.57240244181377 -2.06029953965499
	0.491432673031631 -2.02012591916997
	0.491856375865522 -2.00467642889272
	0.479011300533997 -1.98109436031987
	0.449300366127656 -1.96729266206011
	0.320797216851083 -1.97430344551121
	0.356011022457196 -2.1845063566675
	0.348382004144393 -2.10514491256139
	0.438997056537187 -2.31450158867401
	0.658012431727138 -2.05572388313757
	0.649086359258093 -1.82589272171163
};
\addplot [very thick, color2, dashed]
table {%
	0.777687581057687 -2.42603574287662
	0.794517614182224 -2.43680675382501
	0.811919197766364 -2.45050600205568
	0.830369689735369 -2.46806112012857
	0.851139960832916 -2.48400581713164
	0.868941892301212 -2.49874660361383
	0.888670510623701 -2.51398727804046
	0.908099376283761 -2.53300930507642
	0.929021758619386 -2.54973785115117
	0.940225259347425 -2.55790026625903
	0.943661818285844 -2.5615399143025
	0.942304580945546 -2.56594611438968
	0.943489315448732 -2.57066532833066
	0.942788060919634 -2.57117947794329
	0.938873825032332 -2.56472294763915
	0.927694763856911 -2.5545620147522
	0.911060074963753 -2.54093965959926
	0.891543343084834 -2.52712277069761
	0.87286391257939 -2.51774576356133
	0.861106167841674 -2.51119369907988
	0.849773146175744 -2.50387341338618
	0.834706891309647 -2.49417423591606
	0.818592418818614 -2.48758409726552
	0.80593562593616 -2.48440922014894
	0.803980131410918 -2.48569350185175
	0.804236642402957 -2.48739328604232
	0.808061164742514 -2.49023574963769
	0.811150212779926 -2.4949720631706
	0.814178253507247 -2.49767905795805
	0.810437131417823 -2.49872287937448
	0.802735757467548 -2.49948830678566
	0.792963392708027 -2.50174833679871
	0.783619977826115 -2.50570950503909
	0.770200696257008 -2.50899713262467
	0.757950872860307 -2.51364814874281
	0.750673782014084 -2.51225183695493
	0.738454131982326 -2.50570353715532
	0.720022422163461 -2.49780580924208
	0.694712988897315 -2.49141276542872
	0.668049451849807 -2.48725991133224
	0.64559721875061 -2.48351144709697
	0.622363587406795 -2.48072716051729
	0.604453469004287 -2.47866243297116
	0.582788475155959 -2.47411960061471
	0.564663763593005 -2.46944796954433
	0.551448854189747 -2.46325495927614
	0.534975550460531 -2.45368291099463
	0.501795656742591 -2.44860165844635
	0.526952626853207 -2.44754475503136
	0.528294993985729 -2.20932443839998
	0.5253595982951 -2.04412431457981
	0.487121665522259 -2.01854312898767
	0.48825214568559 -2.00769074417993
	0.474882348699027 -1.99181888920275
	0.445525083050896 -1.98074095709368
	0.368878716790428 -1.9808728656449
	0.385741570948291 -2.18551080427607
	0.380662215219947 -2.10575469615218
	0.426015020806711 -2.31506884243043
	0.534342921498479 -2.05508010997932
	0.532347218483666 -1.82342538849192
};
\addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
	0.782875261945235 -2.4172578575727
	0.800431032553075 -2.42763321934779
	0.819569399854094 -2.4409115310561
	0.838808916551409 -2.45823402769872
	0.858877769573501 -2.47466843832026
	0.876158431796906 -2.48918526266105
	0.8971231333846 -2.50353459630304
	0.91796915874659 -2.52299575370465
	0.937177338871673 -2.54301372615435
	0.944865658733848 -2.5556180747138
	0.946306105052616 -2.56157532370004
	0.944724021143657 -2.56619522178088
	0.945309675487799 -2.57125308449248
	0.942372996496357 -2.57347666193715
	0.936120939512365 -2.56959282679938
	0.922893479855444 -2.56246511985728
	0.904508519092051 -2.55038769079351
	0.88510135507845 -2.53625889637047
	0.867964016400598 -2.52461973876798
	0.85760545425185 -2.51665931165531
	0.846101566098898 -2.51061688440868
	0.830631570161857 -2.50197299134792
	0.814906544371469 -2.49431559981752
	0.803705559953836 -2.48722949355934
	0.803625450729876 -2.48539533588823
	0.804898223807924 -2.48581077083517
	0.809955511558479 -2.48804166150809
	0.813674576326319 -2.49338815809903
	0.81629113184476 -2.49813911569366
	0.811834345383877 -2.50183967144908
	0.803823963546343 -2.50372797155788
	0.794875686295013 -2.50619249576426
	0.786047327684128 -2.51137714590583
	0.772205122828066 -2.51590189519632
	0.758428277397539 -2.51939485219006
	0.749218309039095 -2.51781151334525
	0.736189571836267 -2.5135729602901
	0.71774061649995 -2.50875327276101
	0.692399717760525 -2.50444573763606
	0.66560872767058 -2.49950018821385
	0.643438610234065 -2.49468284091915
	0.620923152381859 -2.49086575414767
	0.602884235712519 -2.48892110081941
	0.579888480988878 -2.4845888209806
	0.561007354248949 -2.47732112415109
	0.548395862561845 -2.46996318360438
	0.534174456935981 -2.46510915763948
	0.502690875982456 -2.46675880950618
	0.461545852696672 -2.46869003459893
	0.418109757712152 -2.20513171288004
	0.47831675477643 -2.02794908950463
	0.482810658012886 -2.01696033880536
	0.484647915505657 -2.01070505946713
	0.470753396864057 -2.00254341808563
	0.441749799974137 -1.99418925212725
	0.416960216729774 -1.98744228577859
	0.415472119439386 -2.18651525188464
	0.412942426295501 -2.10636447974297
	0.413032985076235 -2.31563609618685
	0.410673411269819 -2.05443633682107
	0.41560807770924 -1.82095805527221
};
\addplot [very thick, color4, dotted]
table {%
	0.788062942832783 -2.40847997226878
	0.806344450923926 -2.41845968487058
	0.827219601941825 -2.43131706005652
	0.847248143367449 -2.44840693526886
	0.866615578314085 -2.46533105950889
	0.883374971292599 -2.47962392170828
	0.905575756145498 -2.49308191456562
	0.927838941209418 -2.51298220233288
	0.94533291912396 -2.53628960115754
	0.949506058120271 -2.55333588316856
	0.948950391819387 -2.56161073309759
	0.947143461341767 -2.56644432917209
	0.947130035526865 -2.57184084065431
	0.941957932073081 -2.57577384593101
	0.933368053992398 -2.57446270595961
	0.918092195853977 -2.57036822496236
	0.897956963220349 -2.55983572198776
	0.878659367072067 -2.54539502204333
	0.863064120221807 -2.53149371397463
	0.854104740662025 -2.52212492423073
	0.842429986022052 -2.51736035543118
	0.826556249014068 -2.50977174677978
	0.811220669924324 -2.50104710236953
	0.801475493971513 -2.49004976696974
	0.803270770048834 -2.4850971699247
	0.805559805212891 -2.48422825562802
	0.811849858374444 -2.4858475733785
	0.816198939872712 -2.49180425302746
	0.818404010182273 -2.49859917342928
	0.813231559349931 -2.50495646352369
	0.804912169625138 -2.5079676363301
	0.796787979882 -2.51063665472982
	0.788474677542141 -2.51704478677256
	0.774209549399123 -2.52280665776796
	0.758905681934772 -2.5251415556373
	0.747762836064107 -2.52337118973556
	0.733925011690208 -2.52144238342489
	0.715458810836439 -2.51970073627995
	0.690086446623735 -2.5174787098434
	0.663168003491353 -2.51174046509547
	0.64128000171752 -2.50585423474133
	0.619482717356924 -2.50100434777806
	0.601315002420752 -2.49917976866765
	0.576988486821797 -2.49505804134649
	0.557350944904893 -2.48519427875784
	0.545342870933942 -2.47667140793262
	0.533373363411431 -2.47653540428432
	0.503586095222321 -2.484915960566
	0.396139078540137 -2.48983531416651
	0.307924521438575 -2.2009389873601
	0.43127391125776 -2.01177386442944
	0.478499650503513 -2.01537754862305
	0.481043685325724 -2.01371937475434
	0.466624445029087 -2.01326794696851
	0.437974516897378 -2.00763754716083
	0.465041716669119 -1.99401170591228
	0.445202667930481 -2.1875196994932
	0.445222637371056 -2.10697426333376
	0.40005094934576 -2.31620334994327
	0.287003901041159 -2.05379256366281
	0.298868936934814 -1.8184907220525
};
\addplot [ultra thick, black, mark=o, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
	0.946 -2.57
};
\end{axis}

\end{scope}

\begin{scope}[xshift=10cm,yshift=-8cm]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \omega_r\)},
xmajorgrids,
xmin=0.7, xmax=1,
xtick style={color=black},
xtick={0.7,0.75,0.8,0.85,0.9,0.95,1},
xticklabels={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \omega_i\)},
ymajorgrids,
ymin=-2.6, ymax=-2.3,
ytick style={color=black},
ytick={-2.6,-2.55,-2.5,-2.45,-2.4,-2.35,-2.3},
yticklabels={−2.60,−2.55,−2.50,−2.45,−2.40,−2.35,−2.30}
]
\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.615758486332816 -2.69300682868311
	0.637202955439696 -2.694168723236
	0.657511548886906 -2.69549231953923
	0.676838641991563 -2.69695872258001
	0.695320478577467 -2.69854896670812
	0.71307669489485 -2.70024497800004
	0.730211889634763 -2.70203006198401
	0.746817172065031 -2.7038891059622
	0.762971644641786 -2.70580861358689
	0.778743792733224 -2.70777664477147
	0.794192765753578 -2.70978270606935
};
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.617489352540123 -2.67087903098591
	0.639018191564312 -2.67326581089463
	0.659402201091092 -2.67565139068644
	0.678794438361187 -2.67803493393733
	0.697330984249878 -2.68041441693231
	0.715131939422031 -2.68278736119777
	0.732302676519669 -2.68515122787576
	0.748935201215908 -2.68750361344026
	0.76510952837386 -2.68984233275997
	0.780895014463547 -2.69216544129373
	0.796351610865435 -2.69447122680372
};
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.62053269561282 -2.64875333551492
	0.641975320339076 -2.6523637096925
	0.662281783255805 -2.6558123154375
	0.681603256032475 -2.65911513875734
	0.700074623197738 -2.66228640108288
	0.717815173943015 -2.66533884750386
	0.734929678665766 -2.66828391286885
	0.751509653780986 -2.67113182804588
	0.767634688447999 -2.6738917017662
	0.783373753841733 -2.676571596057
	0.798786447184203 -2.67917860287513
};
\addplot [semithick, color3, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.60241188222519 -2.62163715374822
	0.624877089904531 -2.6268071591887
	0.646065864809892 -2.63162300776685
	0.666143622729506 -2.63611873444772
	0.685259569910739 -2.6403266617197
	0.703546653873823 -2.64427698429501
	0.721122243995608 -2.64799751479681
	0.738089223180588 -2.65151356115596
	0.754537279044485 -2.65484790959755
	0.77054425808876 -2.65802088842419
	0.786177497921068 -2.66105048983962
	0.801495087456961 -2.66395253005141
};
\addplot [semithick, color4, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.608492079714209 -2.59870061726153
	0.630495372601119 -2.60521494990841
	0.651264692403591 -2.61120213685192
	0.670964543611324 -2.61671259381418
	0.689742139752799 -2.6217953887143
	0.707727758801321 -2.62649693920372
	0.725035724269955 -2.63086024371386
	0.741765718275583 -2.63492449611002
	0.758004231757686 -2.63872497036905
	0.773826028312166 -2.64229308923318
	0.789295547520147 -2.64565661227321
	0.804468206864596 -2.64883989570118
};
\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.615984907671159 -2.5763415379591
	0.637344817790586 -2.58414997360912
	0.657530078411609 -2.59125775125448
	0.676704880233542 -2.59773365895285
	0.695014018876139 -2.60364477976954
	0.712584073613946 -2.60905449863087
	0.729524977339247 -2.61402136642497
	0.74593174117804 -2.61859856409495
	0.761886183650495 -2.62283377407886
	0.777458575615692 -2.62676931765302
	0.792709153723721 -2.63044245628939
	0.807689481970454 -2.63388578509729
};
\addplot [semithick, color6, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.603017867814169 -2.54475197846239
	0.624833183428075 -2.55475141226534
	0.645365573763924 -2.56378585768826
	0.664802670787483 -2.57194491875259
	0.683307833680675 -2.57931887119554
	0.701022203636621 -2.58599475076032
	0.718067052650773 -2.59205400307146
	0.734546174067476 -2.59757123565061
	0.750548164618327 -2.60261372182992
	0.766148517981318 -2.60724139844887
	0.781411495704168 -2.6115071721836
	0.796391769510155 -2.6154574048609
	0.81113584513678 -2.61913248915485
};
\addplot [semithick, white!49.8039215686275!black, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.61426126090895 -2.52278919006893
	0.634960076984416 -2.53412731718517
	0.65447755943106 -2.5442971792469
	0.673003486818132 -2.55341661209253
	0.690698267872283 -2.56160119456512
	0.707696999586023 -2.56896018889304
	0.724113231972414 -2.57559429152278
	0.740042324138084 -2.58159462022649
	0.755564359651405 -2.58704251266013
	0.770746635755098 -2.592009832529
	0.785645764283392 -2.59655957214093
	0.800309431397325 -2.60074660840039
	0.814777864485948 -2.60461851824173
};
\addplot [semithick, color7, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.606267674416519 -2.48801943893547
	0.626903012909458 -2.50211042703591
	0.646262715856792 -2.51467211766138
	0.66457620733096 -2.52585848378553
	0.682031239373424 -2.53582205360419
	0.698781171989059 -2.5447076448562
	0.714951275505484 -2.55264890033697
	0.730644017536612 -2.55976671023586
	0.745943410633223 -2.56616885418138
	0.760918542672614 -2.5719503934649
	0.775626421609496 -2.57719449281439
	0.790114257996983 -2.58197345891001
	0.804421293142233 -2.58634985864738
	0.81858026341042 -2.59037763222592
};
\addplot [semithick, color8, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.60164637167996 -2.45014207542357
	0.621922559331272 -2.4675479062497
	0.640812127621111 -2.48296228035773
	0.658604642539078 -2.49659189223534
	0.675527610894197 -2.50864122317902
	0.691759438466986 -2.51930356001817
	0.70744013104441 -2.52875627258096
	0.722679859798948 -2.53715885216151
	0.737565683585385 -2.54465266377341
	0.752166760400639 -2.55136170438533
	0.766538358429047 -2.55739390256587
	0.780724931830035 -2.56284266336902
	0.794762476773846 -2.56778847589527
	0.808680337692441 -2.57230047595289
	0.822502595288719 -2.57643790474072
};
\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.601432416478644 -2.40876207685608
	0.620952797888989 -2.43022111225062
	0.638951264147631 -2.44906976378414
	0.655808010878085 -2.46559835486618
	0.671807996896236 -2.48008996649289
	0.687163815305514 -2.49280822938655
	0.702033851451523 -2.50399166501415
	0.716536243695813 -2.51385198548246
	0.730759398688182 -2.52257466305772
	0.74476980736263 -2.53032070398042
	0.758617806382303 -2.53722897505459
	0.772341804229172 -2.54341869786517
	0.785971373349845 -2.5489918930201
	0.799529510992157 -2.55403566001463
	0.813034293281702 -2.55862424047247
	0.826500087466899 -2.56282084890435
};
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.607049087339935 -2.36334150082226
	0.625247047946362 -2.38986667404491
	0.641760793763651 -2.41291265982389
	0.657105948081139 -2.43291019460089
	0.67164872809619 -2.45026799126837
	0.685646601755172 -2.46535709905897
	0.699279189703897 -2.47850553461506
	0.712671027467322 -2.4899984804026
	0.725907997401716 -2.50008124952723
	0.739049033572708 -2.50896341684344
	0.752134383772328 -2.51682324171165
	0.76519140357134 -2.52381193201848
	0.778238599451126 -2.53005754015693
	0.791288438216373 -2.53566841440658
	0.80434929118607 -2.54073619919891
	0.817426773674667 -2.54533841223603
	0.830524663034591 -2.54954064119117
};
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.601638544523687 -2.2746650017504
	0.620561245567241 -2.31314165845921
	0.636567846623377 -2.34617496354534
	0.650712757113954 -2.37445157513031
	0.663712777478579 -2.39864851250043
	0.676045157338265 -2.4193838148538
	0.688021603666702 -2.43719899900329
	0.699841486043327 -2.4525576937216
	0.711629001718849 -2.46585165575761
	0.723458673999453 -2.47740950997432
	0.735372637765218 -2.48750590166908
	0.747392253378469 -2.4963700153392
	0.759525849277094 -2.50419306742869
	0.77177384157471 -2.51113469981972
	0.784132085628633 -2.51732834418218
	0.796594040985378 -2.52288568137869
	0.809152143483462 -2.52790033105605
	0.821798650564672 -2.53245089824957
	0.834526139231023 -2.53660348828865
};
\addplot [semithick, color3, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.607073832073621 -2.14893623750795
	0.629136043843641 -2.20756235641699
	0.645128119993086 -2.2571585636738
	0.657511638356108 -2.29882246131373
	0.66789268374374 -2.33376198043326
	0.677284126094566 -2.36310548783363
	0.686305394019791 -2.38783283017177
	0.695322019720161 -2.4087643865389
	0.70453883355629 -2.4265744527954
	0.71406068153372 -2.44181249349368
	0.723931412926685 -2.45492490871609
	0.734158671460039 -2.46627445521258
	0.744729525241756 -2.47615653499712
	0.755620221965348 -2.48481244180411
	0.766802190312038 -2.49243996964639
	0.778245649927108 -2.49920185184723
	0.789921704100752 -2.50523246294952
	0.801803476246335 -2.51064314811757
	0.813866650559698 -2.51552647418363
	0.826089648273692 -2.51995963428554
	0.83845358781114 -2.5240071869249
};
\addplot [semithick, color4, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.675165929619374 -2.12835509250895
	0.685860947591664 -2.19407644036024
	0.692084778543299 -2.24759680196091
	0.696367549302122 -2.29121123753779
	0.700143263995293 -2.32691878754481
	0.704184634040355 -2.3563483927845
	0.708876753492192 -2.38078840995094
	0.714382617055121 -2.40124564911652
	0.72074124519152 -2.41850482911046
	0.727925205339062 -2.43317906900782
	0.73587402530082 -2.44574989040478
	0.7445133709069 -2.4565979225832
	0.753765830701429 -2.46602615137844
	0.763556758074595 -2.47427745167878
	0.773817212954773 -2.48154782880935
	0.784485216342385 -2.48799646638733
	0.795506041122861 -2.49375340118775
	0.806831971258184 -2.49892542996511
	0.818421786975921 -2.50360069193846
	0.830240128403258 -2.50785225242788
	0.842256826386025 -2.51174092723639
};
\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.751570398249414 -2.12235626886641
	0.74677358841191 -2.19278406656602
	0.740805791330571 -2.24788493393921
	0.735624785658057 -2.29144276881236
	0.732066512639114 -2.32629615708314
	0.730399175652267 -2.35453403570608
	0.730614783944276 -2.37769003478177
	0.732580012273172 -2.39689667321004
	0.736113194570199 -2.41299847300557
	0.741022780868457 -2.42663245382673
	0.747125729819602 -2.43828487780842
	0.754255493643056 -2.44833129237208
	0.762264664232222 -2.45706497199103
	0.77102495225263 -2.46471731262756
	0.78042590968132 -2.47147261804178
	0.790373136991713 -2.47747894657916
	0.800786358576237 -2.48285616318764
	0.811597558065851 -2.48770198708795
	0.822749262212276 -2.49209658553528
	0.834193007155846 -2.49610610074403
	0.845887992290238 -2.49978538503299
};
\addplot [semithick, color6, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.832623255862445 -2.13634356682285
	0.808520950620896 -2.20664023408648
	0.788565503739437 -2.25955559359772
	0.773171536381068 -2.30025432400586
	0.762056435260365 -2.33219774688121
	0.754711787894791 -2.35773587898132
	0.750596130455085 -2.37849392384641
	0.749208323180146 -2.39561860137548
	0.75011042615356 -2.40993526358161
	0.752929879992738 -2.42204925763166
	0.757353877705207 -2.43241238057957
	0.763121427901322 -2.44136723607403
	0.770015366551051 -2.44917738979046
	0.77785515454603 -2.45604824382189
	0.786490688373371 -2.46214173977168
	0.795797102193664 -2.46758688734437
	0.805670450113407 -2.47248742166207
	0.816024136505281 -2.47692745377673
	0.826785968872483 -2.48097569696514
	0.837895723787915 -2.48468866749082
	0.849303134104417 -2.4881131367202
};
\addplot [semithick, white!49.8039215686275!black, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.911105977721971 -2.1748261754911
	0.865855628602044 -2.23745980360921
	0.831663397258183 -2.2831664416901
	0.806408619965186 -2.31764171944063
	0.788273317560988 -2.34438761944236
	0.775803363936165 -2.36564044992575
	0.767860661321087 -2.38287910617516
	0.763557805252526 -2.39711280873899
	0.762200315539463 -2.40904972119606
	0.763241066394794 -2.41919911404971
	0.766245753183779 -2.42793522705242
	0.770867048649153 -2.43553835377476
	0.776825264216445 -2.44222197652408
	0.783893792766221 -2.4481511221162
	0.791888052998947 -2.45345505184701
	0.800657007800233 -2.45823620936761
	0.810076589538089 -2.46257664394632
	0.820044552193773 -2.46654269695834
	0.830476402829986 -2.47018847201747
	0.841302158719689 -2.47355843912621
	0.852463743038893 -2.47668941293534
};
\addplot [semithick, color7, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.976340534255418 -2.23873547918613
	0.912134014989537 -2.28459129151181
	0.865883123968564 -2.31766388838365
	0.832589077591062 -2.34255831931978
	0.808877751375297 -2.36195000793129
	0.792409182353506 -2.3774840046872
	0.781517139440444 -2.39022080080973
	0.774986169996981 -2.40087166367202
	0.771910528084396 -2.40992979523972
	0.771602634905074 -2.41774696319249
	0.773532162527584 -2.42458015888429
	0.777284500677395 -2.43062105134701
	0.782531782975461 -2.43601518011855
	0.789012237939485 -2.44087481476128
	0.796515178978594 -2.44528778404288
	0.804869893878898 -2.44932366932797
	0.813937284279576 -2.45303823169831
	0.823603480762799 -2.45647662952744
	0.833774902155832 -2.45967579163334
	0.844374387842183 -2.46266619073032
	0.855338139312856 -2.4654731844467
};
\addplot [semithick, color8, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	1.01669704992482 -2.32266514017335
	0.940872365679081 -2.34392109161202
	0.887406737580978 -2.36004313114978
	0.849353036613591 -2.37281707351825
	0.822348082417549 -2.38327793316114
	0.803511440062594 -2.39206920589197
	0.7908628488275 -2.3996134889377
	0.782994753546217 -2.40620045754192
	0.778878682614645 -2.41203548840096
	0.777745732170168 -2.41726816879982
	0.779009994717247 -2.4220098741278
	0.782217872212391 -2.42634507534554
	0.787013537699974 -2.43033887513511
	0.793114784832644 -2.4340421791241
	0.80029574635585 -2.4374953295465
	0.808374269931871 -2.44073070796878
	0.817202525023174 -2.44377462868746
	0.826659899055354 -2.44664873357073
	0.836647547264696 -2.44937103035981
	0.847084158444909 -2.45195667240756
	0.857902629244647 -2.45441854879438
};
\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	1.02439082922584 -2.41456381348155
	0.947991035498016 -2.40815041046973
	0.893921353586013 -2.40565637306071
	0.855302444552266 -2.4053281901151
	0.827793649934668 -2.40624066912113
	0.808517648047794 -2.40788023498631
	0.795489311498784 -2.40994995702857
	0.787293444841084 -2.41227217464246
	0.782893530534917 -2.41473732784742
	0.781513237810335 -2.41727596520366
	0.782560229027908 -2.41984292846779
	0.785575541181714 -2.42240817581911
	0.790198974961423 -2.42495133315847
	0.796144815699234 -2.42745838945697
	0.803184409846423 -2.42991964936146
	0.811133405806044 -2.43232843526901
	0.819842241644395 -2.43468024286751
	0.829188940614306 -2.43697217514958
	0.839073578532333 -2.43920255028111
	0.849413983434025 -2.44137062019227
	0.860142357834226 -2.44347636146478
};
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.999587667472268 -2.49960644190994
	0.933503334062474 -2.4687255245018
	0.88538142660908 -2.4492289357579
	0.850373046229819 -2.43666189998165
	0.825148796074283 -2.42851001266226
	0.807367800656526 -2.42327982286768
	0.79534451975865 -2.42004468801624
	0.787838435440938 -2.41820732682158
	0.783918744713786 -2.41736955940037
	0.78287526194524 -2.41725785757271
	0.784158326268349 -2.41767925364923
	0.787337318229284 -2.41849439364476
	0.792071389535948 -2.4196005916685
	0.798088388892178 -2.42092088711156
	0.805169407139048 -2.42239679798323
	0.813137253830727 -2.42398340412832
	0.821847736954197 -2.42564593193373
	0.831182976721691 -2.42735732756807
	0.841046219393563 -2.42909649488778
	0.85135777371223 -2.43084698973442
	0.862051798762543 -2.43259603426171
};
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.950207308049802 -2.56614583652774
	0.901433223117803 -2.51850890271408
	0.863972988854418 -2.48616955103842
	0.835818924548778 -2.46373916722316
	0.815166639270343 -2.44794669455731
	0.800532417748797 -2.43673652294724
	0.790732921722792 -2.42877339266732
	0.784833028283943 -2.42316287188017
	0.782094006921798 -2.41928870333507
	0.781930251172451 -2.41671532422001
	0.783875236865501 -2.41512778731679
	0.787555313552327 -2.41429374268582
	0.792669643205789 -2.41403877032329
	0.798974820162579 -2.41422998941668
	0.80627302034865 -2.41476491585464
	0.814402809878923 -2.41556372004175
	0.82323196595572 -2.41656373378303
	0.832651830374494 -2.41771547495895
	0.842572839093271 -2.41897971679376
	0.852920961307803 -2.42032528999892
	0.863634847262614 -2.42172740882176
};
\addplot [semithick, color3, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.887581387928201 -2.60928892273429
	0.85801850611362 -2.55358920380293
	0.833302569337908 -2.51353408410561
	0.813819407603962 -2.48437061867363
	0.799217076474023 -2.46291556917484
	0.788903574554987 -2.44701661989584
	0.782254186269892 -2.43519414868453
	0.778692005964837 -2.42641119835321
	0.777713632473641 -2.41992657815991
	0.778891808554636 -2.41520036083942
	0.78186906348532 -2.41183226332356
	0.786348531348074 -2.40952080239708
	0.792084573730709 -2.40803573246201
	0.798874238156712 -2.40719909963835
	0.806549870756406 -2.40687197527227
	0.81497289458232 -2.40694499583125
	0.824028644031709 -2.4073314975538
	0.833622109148437 -2.40796245037004
	0.843674443527189 -2.40878266086746
	0.854120103939671 -2.40974788543166
	0.864904508492586 -2.41082260688992
};
\addplot [semithick, color4, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.821715825921423 -2.63025483979969
	0.809477767408812 -2.57340558969578
	0.797292728706153 -2.53026247534651
	0.786906206942146 -2.49746034792952
	0.778976353950459 -2.47243696585176
	0.773619933533504 -2.45329178379996
	0.770701056489701 -2.43862327814098
	0.769980082765938 -2.42739386071142
	0.771188402378464 -2.41882876900463
	0.774064386272261 -2.4123433887412
	0.778369188737079 -2.40749174452128
	0.783892255543916 -2.40393003368537
	0.790451732419558 -2.40139065910154
	0.797892504652589 -2.39966355882638
	0.806083289905892 -2.39858262434534
	0.814913508472089 -2.39801569497343
	0.824290282913994 -2.39785709159519
	0.834135721546187 -2.39802197499312
	0.844384537124992 -2.39844203187508
	0.854982000122711 -2.39906213961008
	0.865882201539324 -2.3998377617413
};
\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.759021246151575 -2.63344786241915
	0.760556715260543 -2.57965646240694
	0.759315180624116 -2.53678773498935
	0.757452867406123 -2.50288168839479
	0.756123722469456 -2.47616239757114
	0.755883373533007 -2.45514994027711
	0.75694619690615 -2.43865633091228
	0.759340548814911 -2.42574330814489
	0.762999569781074 -2.41567394532009
	0.767812991000551 -2.40786942445331
	0.773655892752422 -2.40187379542822
	0.780404049349085 -2.39732637994412
	0.787941572279286 -2.39394053996214
	0.796164204062455 -2.39148744120679
	0.804980217762736 -2.38978363227052
	0.814310054562669 -2.38868150527035
	0.824085348942419 -2.38806192648226
	0.834247707976371 -2.38782850461253
	0.844747445752307 -2.38790310127949
	0.855542377640139 -2.38822229017864
	0.86659672371032 -2.38873454632284
};
\addplot [semithick, color6, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.702458694701748 -2.62379876669115
	0.714153588101092 -2.57496495769483
	0.721796546126197 -2.5343881479342
	0.727370773135451 -2.50116839700636
	0.732128191151792 -2.47423050438839
	0.736814363801363 -2.45253095057767
	0.74184497582889 -2.43514217293745
	0.747429720718157 -2.42127521219418
	0.753654249054213 -2.41027454176322
	0.760532433661178 -2.40160227018676
	0.768038845682146 -2.39481983520564
	0.776128477965442 -2.38957067994891
	0.78474842449316 -2.38556516448125
	0.793844565254957 -2.38256794829751
	0.803365194121409 -2.38038765913424
	0.813262805966721 -2.37886852375206
	0.823494799562865 -2.37788362061577
	0.834023562699833 -2.37732944769523
	0.84481622410669 -2.37712154646921
	0.855844243254379 -2.37719097082656
	0.867082938657832 -2.37748143138809
};
\addplot [semithick, white!49.8039215686275!black, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.652702823730767 -2.60537883053184
	0.671639983839274 -2.56192576633501
	0.686225185542856 -2.52460821487977
	0.69802264633805 -2.49318174339073
	0.708150441748926 -2.46708117565075
	0.717367748176125 -2.44562497917312
	0.72616975821692 -2.42812869004444
	0.734867681026264 -2.41396048036697
	0.743649064440418 -2.40256325687031
	0.752620601217236 -2.39345888028723
	0.76183739524996 -2.38624367763103
	0.771322471465311 -2.38058032600102
	0.781079533722557 -2.37618876324276
	0.791101167244485 -2.37283741667974
	0.801374021111721 -2.37033530455258
	0.811882015838334 -2.36852518414026
	0.822608274967168 -2.36727773519071
	0.833536242445572 -2.36648668589495
	0.844650287888745 -2.36606476065087
	0.855935995641728 -2.36594032694429
	0.867380263521504 -2.36605462840005
};
\addplot [semithick, color7, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.609269264727227 -2.58104582711251
	0.633395824641041 -2.54264686474966
	0.653365653654881 -2.50888729558845
	0.670284330761731 -2.47985230338173
	0.685039678308253 -2.45528854361963
	0.698306340679326 -2.43476875760029
	0.710578510474822 -2.41780004864018
	0.722209078866701 -2.40388814362119
	0.73344539502111 -2.39257162546784
	0.744458348445851 -2.38343739547083
	0.755364565713494 -2.37612520024352
	0.766242707301741 -2.37032623877368
	0.77714513550782 -2.36577888104842
	0.78810612842477 -2.36226324468115
	0.799147596261756 -2.35959558570407
	0.810283028422943 -2.35762299164839
	0.821520204746775 -2.356218596781
	0.832863051748221 -2.35527739101416
	0.84431291119381 -2.35471261585874
	0.855869406465852 -2.35445270284287
	0.867531034318294 -2.35443869431573
};
\addplot [semithick, color8, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.623519206066936 -2.48838707705594
	0.64467312557352 -2.46202426660193
	0.663387403925187 -2.43944222200053
	0.680216000070619 -2.42036204708416
	0.695611473063046 -2.40442058273368
	0.709932181984102 -2.39122876274965
	0.723456209349222 -2.38040666823842
	0.736396632034683 -2.37160252534588
	0.748915523590606 -2.36450137889714
	0.761135710702598 -2.35882750869256
	0.773150159440813 -2.35434329091075
	0.785029244794326 -2.35084621867993
	0.796826278687759 -2.34816512620502
	0.808581670549647 -2.34615622609657
	0.820326043949024 -2.34469929606759
	0.832082569642092 -2.3436941837804
	0.843868715969692 -2.34305769911084
	0.855697567804001 -2.3427209060874
	0.867578826069849 -2.34262679588291
};
\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.621485328012903 -2.44038758994744
	0.643603489379757 -2.42008085312435
	0.663542916107483 -2.40281295266659
	0.681705796350472 -2.38829343443092
	0.698441175399001 -2.37620462542489
	0.714042194117967 -2.36623006285637
	0.728749973120655 -2.3580712918541
	0.74276026842414 -2.35145667859937
	0.756230735602594 -2.34614499905067
	0.769287740616843 -2.34192578261823
	0.782032290879018 -2.33861777104601
	0.794544993635967 -2.33606639254847
	0.806890104940922 -2.33414082442729
	0.819118792246734 -2.33273099340208
	0.831271745050558 -2.33174471396699
	0.843381257727078 -2.33110506890155
	0.855472890618474 -2.33074807587189
	0.867566796314352 -2.33062064783823
};
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.600915046698494 -2.41547120759996
	0.625991461510175 -2.39766927509176
	0.648637178804248 -2.38251138413609
	0.669218130524729 -2.36973609731446
	0.688075790593495 -2.35906946022747
	0.705513846229501 -2.35024227729266
	0.721794463414757 -2.34300105598898
	0.737139652423316 -2.33711422027022
	0.751735023962242 -2.33237492077758
	0.765734402032511 -2.32860152755706
	0.77926448114687 -2.32563664953095
	0.792429136649406 -2.32334530245627
	0.805313231571428 -2.3216126599437
	0.817985887477224 -2.32034167574173
	0.830503247461101 -2.31945075734006
	0.842910785271939 -2.31887159468603
	0.855245221963167 -2.31854719626131
	0.867536109800481 -2.31843015139689
};
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.610810312924087 -2.37260759778257
	0.635791686599666 -2.35982535440678
	0.658447204315506 -2.34907107742221
	0.679122957130087 -2.34009758827246
	0.698136183430048 -2.33267227618038
	0.715768294924188 -2.32658061880637
	0.732263556858712 -2.32162846875279
	0.747830794940446 -2.31764299876566
	0.762646573766996 -2.31447250263283
	0.776858941472704 -2.31198535975269
	0.790591230885853 -2.31006846936144
	0.803945646776109 -2.30862540821491
	0.817006511294691 -2.30757450010351
	0.829843122474548 -2.30684692500545
	0.842512226843786 -2.30638494675528
	0.855060131299823 -2.30614030182195
	0.867524490401044 -2.30607276661357
};
\addplot [semithick, color3, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.625269620365047 -2.33511308406095
	0.64965096864551 -2.3266277176338
	0.671826530433747 -2.31958059103435
	0.692133365341415 -2.3137720548774
	0.710873031605316 -2.30902425991309
	0.728310094442735 -2.30517958050533
	0.744673271993981 -2.30209946494083
	0.760158044020392 -2.29966321843753
	0.774929968632482 -2.29776659921535
	0.789128229173117 -2.29632026351685
	0.802869120163281 -2.29524814267862
	0.816249306603632 -2.29448583416342
	0.82934877339048 -2.29397906955711
	0.842233434182486 -2.29368230046296
	0.854957401142974 -2.29355742402291
	0.867564935331796 -2.29357265527106
};
\addplot [semithick, color4, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.617316916152435 -2.30874306238897
	0.643055400605486 -2.30275018654039
	0.666392794412445 -2.29782859634156
	0.687691480281168 -2.29381445474283
	0.707274358556907 -2.29056796800381
	0.72542495924547 -2.28796911043643
	0.742389162139111 -2.28591480859945
	0.75837796819134 -2.28431679182004
	0.773570851752879 -2.28309976717621
	0.788119334284211 -2.28219978491399
	0.802150527695585 -2.28156275046833
	0.815770485866541 -2.28114307370052
	0.829067272299661 -2.28090245539254
	0.842113701579773 -2.28080881046618
	0.854969745753925 -2.28083532382194
	0.867684617762015 -2.28095963110554
};
\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.612159567400469 -2.28111367861504
	0.638854613019568 -2.27780644967674
	0.662991124811598 -2.27517308013513
	0.684958796568102 -2.27309245816393
	0.705101659328578 -2.27146685580708
	0.723720393145042 -2.27021654367729
	0.741075189084854 -2.26927602526382
	0.757389157332879 -2.26859125966717
	0.772852073316039 -2.26811753150935
	0.787624226971676 -2.26781777207748
	0.801840181295337 -2.2676612119156
	0.815612304789619 -2.26762228676523
	0.829033996966849 -2.2676797426932
	0.842182569225044 -2.26781590078629
	0.855121774260915 -2.26801605119281
	0.867903997358852 -2.26826795276827
};
\addplot [semithick, color6, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.609989896980422 -2.25266497050505
	0.63720439902594 -2.25219398699209
	0.661750679784557 -2.25196864009781
	0.684043678773588 -2.25191839942636
	0.70444632489385 -2.25199279937119
	0.723273575343903 -2.25215607515221
	0.740796485309846 -2.25238303117954
	0.757246487318697 -2.25265595550539
	0.77281977593971 -2.25296237006694
	0.787681628649639 -2.25329342203932
	0.801970513950148 -2.25364275235126
	0.815801883537931 -2.25400571102641
	0.829271591218784 -2.2543788197617
	0.842458918242655 -2.2547594078566
	0.855429211038236 -2.25514536792134
	0.868236154132594 -2.25553499324195
};
\addplot [semithick, white!49.8039215686275!black, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.610949675374588 -2.22387909678438
	0.638212995141506 -2.22634031038966
	0.662754865784506 -2.22859240038089
	0.685010914302002 -2.23062211550291
	0.705359062141978 -2.23243159949536
	0.724124491113022 -2.23403315053645
	0.741584818422421 -2.23544492346534
	0.757975384000638 -2.23668775223122
	0.77349445532289 -2.23778297735957
	0.788308172155515 -2.23875107177066
	0.802555107064346 -2.23961085498747
	0.816350372948432 -2.24037911657652
	0.82978925383585 -2.24107050914328
	0.842950367096444 -2.24169760825006
	0.855898385482495 -2.24227106724112
	0.868686358610242 -2.2427998185031
};
\addplot [semithick, color7, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.615117866644895 -2.19527253456021
	0.641932610231259 -2.20069925665239
	0.666035253997749 -2.20544109303472
	0.687877253161073 -2.20954772571768
	0.707846587363667 -2.21307927631225
	0.726273464774644 -2.21610042227529
	0.743436742040957 -2.21867582219658
	0.759570431278334 -2.22086699182383
	0.774869907469489 -2.22273042864062
	0.789497601040028 -2.22431668706949
	0.803588077505432 -2.22567011860672
	0.817252481859302 -2.22682904245458
	0.830582371125103 -2.22782617040964
	0.843652983530293 -2.22868916156985
	0.856526004181136 -2.22944122368836
	0.869251890035283 -2.23010170871865
};
\addplot [semithick, color8, mark=*, mark size=1.5, mark options={solid,fill opacity=0}, forget plot]
table {%
	0.622505569889608 -2.16738750839189
	0.648352992312272 -2.1757459140821
	0.671565663069396 -2.1829267123435
	0.692606610165681 -2.18904913711994
	0.711868009548906 -2.1942373128505
	0.729678573651001 -2.19861288121203
	0.746311829035697 -2.20229008855782
	0.761994218233649 -2.2053729555276
	0.776912515949328 -2.2079540128298
	0.791220360722285 -2.21011411707501
	0.805043871097737 -2.21192295194584
	0.818486400056243 -2.21343992096392
	0.831632518650771 -2.2147152268474
	0.844551330890531 -2.2157910023836
	0.857299219453671 -2.21670240926681
	0.869922113006362 -2.21747865746257
};
\addplot [semithick, black, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
	0.78287526194524 -2.41725785757271
};
\addlegendentry{$\omega_r=$0.78, $\omega_i=$-2.42}
\addplot [ultra thick, black, mark=o, mark size=1, mark options={solid,fill=none}, only marks]
table {%
	0.78287526194524 -2.41725785757271
};
\addlegendentry{$k_r,k_i=$(0.24,-2.48)}
\end{axis}
\end{scope}

\end{tikzpicture}



==> tikz_matplotlib/strouhal1.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,legend columns=-1,at={(0.35,0.75)},anchor=east,  draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle St_1 = 2\delta_R f / U\)},
xmajorgrids,
xmin=0, xmax=0.370772472204972,
xtick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
xticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle St_2 = 2\delta f / U\)},
ymajorgrids,
ymin=0, ymax=0.500086892625447,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0cm}\textbf{$\bm U_R$}}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.096841090403167 0.095356875778978
0.129121453870889 0.139300373909431
0.161401817338612 0.193959285417532
0.193682180806334 0.293952638138762
0.225962544274056 0.38838221852929
0.258242907741779 0.444277523888658
0.290523271209501 0.476629829663482
0.322803634677224 0.478072289156627
0.355083998144946 0.45680651955155
};
\addlegendentry{0.29}
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.0751924208388461 0.07476
0.100256561118462 0.10848
0.125320701398077 0.1492
0.150384841677692 0.21192
0.175448981957308 0.28308
0.200513122236923 0.33312
0.225577262516538 0.36324
0.250641402796154 0.3744
0.275705543075769 0.35596
};
\addlegendentry{0.37}
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.0601539366710769 0.059904
0.0802052488947692 0.084096
0.100256561118462 0.1136
0.120307873342154 0.157248
0.140359185565846 0.22288
0.160410497789538 0.25472
0.180461810013231 0.28656
0.200513122236923 0.30016
0.220564434460615 0.28864
};
\addlegendentry{0.46}
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.0518568419578249 0.0512275862068966
0.0691424559437666 0.0737103448275862
0.0864280699297082 0.0995862068965517
0.10371368391565 0.130593103448276
0.120999297901592 0.185186206896552
0.138284911887533 0.211420689655172
0.155570525873475 0.244551724137931
0.172856139859416 0.257931034482759
0.190141753845358 0.247006896551724
};
\addlegendentry{0.54}
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.0455711641447552 0.0436363636363636
0.060761552193007 0.0629333333333333
0.0759519402412587 0.0864242424242424
0.0911423282895105 0.1136
0.106332716337762 0.160193939393939
0.121523104386014 0.179587878787879
0.136713492434266 0.210763636363636
0.151903880482517 0.224484848484848
0.167094268530769 0.246933333333333
};
\addlegendentry{0.61}
\addplot [semithick, color5, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.041314516944421 0.0377802197802198
0.0550860225925613 0.0545934065934066
0.0688575282407016 0.073956043956044
0.0826290338888419 0.0981098901098901
0.0964005395369823 0.128923076923077
0.110172045185123 0.156131868131868
0.123943550833263 0.181186813186813
0.137715056481403 0.194945054945055
0.151486562129544 0.202835164835165
};
\addlegendentry{0.67}
\addplot [thick, black, dashed, forget plot]
table {%
0 0
0.0172413793103448 0.0172413793103448
0.0344827586206897 0.0344827586206897
0.0517241379310345 0.0517241379310345
0.0689655172413793 0.0689655172413793
0.0862068965517241 0.0862068965517241
0.103448275862069 0.103448275862069
0.120689655172414 0.120689655172414
0.137931034482759 0.137931034482759
0.155172413793103 0.155172413793103
0.172413793103448 0.172413793103448
0.189655172413793 0.189655172413793
0.206896551724138 0.206896551724138
0.224137931034483 0.224137931034483
0.241379310344828 0.241379310344828
0.258620689655172 0.258620689655172
0.275862068965517 0.275862068965517
0.293103448275862 0.293103448275862
0.310344827586207 0.310344827586207
0.327586206896552 0.327586206896552
0.344827586206897 0.344827586206897
0.362068965517241 0.362068965517241
0.379310344827586 0.379310344827586
0.396551724137931 0.396551724137931
0.413793103448276 0.413793103448276
0.431034482758621 0.431034482758621
0.448275862068966 0.448275862068966
0.46551724137931 0.46551724137931
0.482758620689655 0.482758620689655
0.5 0.5
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/strouhal2.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,legend columns=-1,at={(0.35,0.75)},anchor=east,  draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle St_1 /C_Y^*\)},
xmajorgrids,
xmin=0, xmax=5.29239618980983,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle St_2 /C_Y^*\)},
ymajorgrids,
ymin=0, ymax=5.42030030043181,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0cm}\textbf{$\bm U_R$}}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5.04486819105398 5.16882740445044
3.0223413963961 3.45353387856608
1.90836097320349 2.39381316606797
0.424848932375529 0.742430541421057
0.355884316394134 0.650311620866074
0.28158404864691 0.475895050363408
0.391744790702826 0.60205573259361
0.406612947543162 0.563907873915602
0.389764380699777 0.516282517368322
};
\addlegendentry{0.29}
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3.19635311949369 3.14736488501312
2.10300380216019 2.26878808433178
1.33667387931689 1.60630353947422
0.608117638064367 0.922943882929924
0.226775925107248 0.389780249576953
0.230981363440657 0.397377140426456
0.187487967684269 0.307591050208383
0.190764311482734 0.282522008065769
0.182283842210392 0.234503520196995
};
\addlegendentry{0.37}
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
2.08246624553663 2.07049028052955
1.46722600849003 1.58757367722729
0.978784428425412 1.16528741933224
0.530062711186624 0.746956199185415
0.2696166008033 0.435015732231321
0.211140823275506 0.350776199905907
0.169400516515106 0.272780345556484
0.185588456965028 0.277226018975876
0.167130219131118 0.215779748706624
};
\addlegendentry{0.46}
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.54469051500053 1.53827240129877
1.24061750780909 1.30079977775017
0.823798301473171 0.933440026301874
0.267113362317823 0.349129619125567
0.151343400115511 0.240322119865257
0.140798744990202 0.22357798783817
0.150418495575455 0.238853439899235
0.151654147942485 0.227020099924583
0.14752810743513 0.193061556067326
};
\addlegendentry{0.54}
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
1.18035309503044 1.16603012538686
0.891327662481479 0.950213128230648
0.67028756083814 0.77233467978749
0.459145064185749 0.578141442875957
0.173666667516162 0.265792215156809
0.115751315602599 0.17696958141824
0.118763211098301 0.186691842012978
0.105316189389063 0.157149833954385
0.120586553093061 0.156650023695539
};
\addlegendentry{0.61}
\addplot [semithick, color5, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.957101443244318 0.91646608986407
0.742771359436443 0.769320003632934
0.524558690335876 0.596885178644905
0.373900102864344 0.466029916971935
0.158424955892882 0.238672712001236
0.130244553738398 0.192476510929595
0.120348782110658 0.185535066787744
0.0994458032972689 0.146961855185857
0.0943082159369332 0.139369484823104
};
\addlegendentry{0.67}
\addplot [black, dashed, forget plot]
table {%
0 0
0.155172413793103 0.155172413793103
0.310344827586207 0.310344827586207
0.46551724137931 0.46551724137931
0.620689655172414 0.620689655172414
0.775862068965517 0.775862068965517
0.931034482758621 0.931034482758621
1.08620689655172 1.08620689655172
1.24137931034483 1.24137931034483
1.39655172413793 1.39655172413793
1.55172413793103 1.55172413793103
1.70689655172414 1.70689655172414
1.86206896551724 1.86206896551724
2.01724137931034 2.01724137931034
2.17241379310345 2.17241379310345
2.32758620689655 2.32758620689655
2.48275862068966 2.48275862068966
2.63793103448276 2.63793103448276
2.79310344827586 2.79310344827586
2.94827586206897 2.94827586206897
3.10344827586207 3.10344827586207
3.25862068965517 3.25862068965517
3.41379310344828 3.41379310344828
3.56896551724138 3.56896551724138
3.72413793103448 3.72413793103448
3.87931034482759 3.87931034482759
4.03448275862069 4.03448275862069
4.18965517241379 4.18965517241379
4.3448275862069 4.3448275862069
4.5 4.5
};
\end{axis}

\end{tikzpicture}


==> tikz_matplotlib/strouhal_scale.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[name=principal,thick,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,legend columns=-1,at={(0.35,0.75)},anchor=east,  draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle {\rm St} \)},
%xmajorgrids,
xmin=0, xmax=0.4,%370772472204972,
xtick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
xticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle {\rm St^*}\)},
%ymajorgrids,
ymin=0, ymax=0.500086892625447,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0cm}\textbf{$\bm U_R$}}
\addplot [thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.096841090403167 0.095356875778978
0.129121453870889 0.139300373909431
0.161401817338612 0.193959285417532
0.193682180806334 0.293952638138762
0.225962544274056 0.38838221852929
0.258242907741779 0.444277523888658
0.290523271209501 0.476629829663482
0.322803634677224 0.478072289156627
0.355083998144946 0.45680651955155
};
\addlegendentry{0.29}
\addplot [thick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.0751924208388461 0.07476
0.100256561118462 0.10848
0.125320701398077 0.1492
0.150384841677692 0.21192
0.175448981957308 0.28308
0.200513122236923 0.33312
0.225577262516538 0.36324
0.250641402796154 0.3744
0.275705543075769 0.35596
};
\addlegendentry{0.37}
\addplot [thick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.0601539366710769 0.059904
0.0802052488947692 0.084096
0.100256561118462 0.1136
0.120307873342154 0.157248
0.140359185565846 0.22288
0.160410497789538 0.25472
0.180461810013231 0.28656
0.200513122236923 0.30016
0.220564434460615 0.28864
};
\addlegendentry{0.46}
\addplot [thick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.0518568419578249 0.0512275862068966
0.0691424559437666 0.0737103448275862
0.0864280699297082 0.0995862068965517
0.10371368391565 0.130593103448276
0.120999297901592 0.185186206896552
0.138284911887533 0.211420689655172
0.155570525873475 0.244551724137931
0.172856139859416 0.257931034482759
0.190141753845358 0.247006896551724
};
\addlegendentry{0.54}
\addplot [thick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.0455711641447552 0.0436363636363636
0.060761552193007 0.0629333333333333
0.0759519402412587 0.0864242424242424
0.0911423282895105 0.1136
0.106332716337762 0.160193939393939
0.121523104386014 0.179587878787879
0.136713492434266 0.210763636363636
0.151903880482517 0.224484848484848
0.167094268530769 0.246933333333333
};
\addlegendentry{0.61}
\addplot [thick, color5, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.041314516944421 0.0377802197802198
0.0550860225925613 0.0545934065934066
0.0688575282407016 0.073956043956044
0.0826290338888419 0.0981098901098901
0.0964005395369823 0.128923076923077
0.110172045185123 0.156131868131868
0.123943550833263 0.181186813186813
0.137715056481403 0.194945054945055
0.151486562129544 0.202835164835165
};
\addlegendentry{0.67}
\addplot [thick, black, dashed, forget plot]
table {%
0 0
0.0172413793103448 0.0172413793103448
0.0344827586206897 0.0344827586206897
0.0517241379310345 0.0517241379310345
0.0689655172413793 0.0689655172413793
0.0862068965517241 0.0862068965517241
0.103448275862069 0.103448275862069
0.120689655172414 0.120689655172414
0.137931034482759 0.137931034482759
0.155172413793103 0.155172413793103
0.172413793103448 0.172413793103448
0.189655172413793 0.189655172413793
0.206896551724138 0.206896551724138
0.224137931034483 0.224137931034483
0.241379310344828 0.241379310344828
0.258620689655172 0.258620689655172
0.275862068965517 0.275862068965517
0.293103448275862 0.293103448275862
0.310344827586207 0.310344827586207
0.327586206896552 0.327586206896552
0.344827586206897 0.344827586206897
0.362068965517241 0.362068965517241
0.379310344827586 0.379310344827586
0.396551724137931 0.396551724137931
0.413793103448276 0.413793103448276
0.431034482758621 0.431034482758621
0.448275862068966 0.448275862068966
0.46551724137931 0.46551724137931
0.482758620689655 0.482758620689655
0.5 0.5
};
\coordinate (insetPosition) at (rel axis cs:0.5,0.05);

\end{axis}
%\draw [fill=white] (insetPosition) rectangle ++(3.9,2.35); 
\begin{axis}[at={(insetPosition)},xshift=0cm,width=4.6cm, thick,
label style={font=\small},
tick label style={font=\scriptsize},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,legend columns=-1,at={(0.35,0.75)},anchor=east,  draw=white!80!black},
tick align=inside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xlabel={\(~~~~~~~~~~~~~~~\displaystyle St /C_Y^*\)},
xmajorgrids,
xmin=0, xmax=5.29239618980983,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle St^* /C_Y^*\)},
ymajorgrids,
ymin=0, ymax=5.42030030043181,
ytick style={color=black}
]
%\addlegendimage{empty legend}
%\addlegendentry{\hspace{-0cm}\textbf{$\bm U_R$}}
\addplot [thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
	5.04486819105398 5.16882740445044
	3.0223413963961 3.45353387856608
	1.90836097320349 2.39381316606797
	0.424848932375529 0.742430541421057
	0.355884316394134 0.650311620866074
	0.28158404864691 0.475895050363408
	0.391744790702826 0.60205573259361
	0.406612947543162 0.563907873915602
	0.389764380699777 0.516282517368322
};

%\addlegendentry{0.29}
\addplot [thick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
	3.19635311949369 3.14736488501312
	2.10300380216019 2.26878808433178
	1.33667387931689 1.60630353947422
	0.608117638064367 0.922943882929924
	0.226775925107248 0.389780249576953
	0.230981363440657 0.397377140426456
	0.187487967684269 0.307591050208383
	0.190764311482734 0.282522008065769
	0.182283842210392 0.234503520196995
};
%\addlegendentry{0.37}
\addplot [thick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
	2.08246624553663 2.07049028052955
	1.46722600849003 1.58757367722729
	0.978784428425412 1.16528741933224
	0.530062711186624 0.746956199185415
	0.2696166008033 0.435015732231321
	0.211140823275506 0.350776199905907
	0.169400516515106 0.272780345556484
	0.185588456965028 0.277226018975876
	0.167130219131118 0.215779748706624
};
%\addlegendentry{0.46}
\addplot [thick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
	1.54469051500053 1.53827240129877
	1.24061750780909 1.30079977775017
	0.823798301473171 0.933440026301874
	0.267113362317823 0.349129619125567
	0.151343400115511 0.240322119865257
	0.140798744990202 0.22357798783817
	0.150418495575455 0.238853439899235
	0.151654147942485 0.227020099924583
	0.14752810743513 0.193061556067326
};
%\addlegendentry{0.54}
\addplot [thick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
	1.18035309503044 1.16603012538686
	0.891327662481479 0.950213128230648
	0.67028756083814 0.77233467978749
	0.459145064185749 0.578141442875957
	0.173666667516162 0.265792215156809
	0.115751315602599 0.17696958141824
	0.118763211098301 0.186691842012978
	0.105316189389063 0.157149833954385
	0.120586553093061 0.156650023695539
};
%\addlegendentry{0.61}
\addplot [thick, color5, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
	0.957101443244318 0.91646608986407
	0.742771359436443 0.769320003632934
	0.524558690335876 0.596885178644905
	0.373900102864344 0.466029916971935
	0.158424955892882 0.238672712001236
	0.130244553738398 0.192476510929595
	0.120348782110658 0.185535066787744
	0.0994458032972689 0.146961855185857
	0.0943082159369332 0.139369484823104
};
%\addlegendentry{0.67}
\addplot [black, dashed, forget plot]
table {%
	0 0
	0.155172413793103 0.155172413793103
	0.310344827586207 0.310344827586207
	0.46551724137931 0.46551724137931
	0.620689655172414 0.620689655172414
	0.775862068965517 0.775862068965517
	0.931034482758621 0.931034482758621
	1.08620689655172 1.08620689655172
	1.24137931034483 1.24137931034483
	1.39655172413793 1.39655172413793
	1.55172413793103 1.55172413793103
	1.70689655172414 1.70689655172414
	1.86206896551724 1.86206896551724
	2.01724137931034 2.01724137931034
	2.17241379310345 2.17241379310345
	2.32758620689655 2.32758620689655
	2.48275862068966 2.48275862068966
	2.63793103448276 2.63793103448276
	2.79310344827586 2.79310344827586
	2.94827586206897 2.94827586206897
	3.10344827586207 3.10344827586207
	3.25862068965517 3.25862068965517
	3.41379310344828 3.41379310344828
	3.56896551724138 3.56896551724138
	3.72413793103448 3.72413793103448
	3.87931034482759 3.87931034482759
	4.03448275862069 4.03448275862069
	4.18965517241379 4.18965517241379
	4.3448275862069 4.3448275862069
	4.5 4.5
};
\end{axis}


\end{tikzpicture}
%



==> tikzs/2tex_circulacion_piv.tikz <==


\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[grid,
xlabel={$f^+$},
ylabel={$\Gamma / (U_\infty L)$},
xmin=0.8, xmax=1.8,
ymin=0.0605019789420624, ymax=1.35594349120321,
%xtick={0.9,1,1.1,1.2,1.3,1.4,1.5,1.6,1.7},
%xticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,},
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend entries={{$U_\infty=0.75$},{$U_\infty=1.00$},{$U_\infty=1.23$},{$U_\infty=1.43$},{$U_\infty=1.57$}},
legend columns=1,
legend cell align={left},
legend style={at={(1.4,.5)}, anchor=south east, draw=white!80.0!black}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0, mark=*, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.822433901461806
1.14062245396774 1.09391896924903
1.30356851882027 1.29382492283371
1.4665145836728 1.29705978610043
1.62946064852534 1.11266491896704
};
\addplot [semithick, color1, mark=square, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.555268699273824
1.14062245396774 0.666393137498847
1.30356851882027 0.886594107758562
1.4665145836728 0.923399304076212
1.62946064852534 0.905386235484723
};
\addplot [semithick, color2, mark=triangle, mark size=5, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0.977676389115203 0.337341079239008
1.14062245396774 0.496972130690268
1.30356851882027 0.617958167351049
1.4665145836728 0.686786130337099
1.62946064852534 0.655416131923083
};
\addplot [semithick, color3, mark=diamond, mark size=5, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.234298474381141
1.14062245396774 0.353121141738255
1.30356851882027 0.419637917952939
1.4665145836728 0.614622670426904
1.62946064852534 0.499391796375518
};
\addplot [semithick, color4, mark=triangle, mark size=5, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0.977676389115203 0.119385684044842
1.14062245396774 0.207496933604602
1.30356851882027 0.312403721906481
1.4665145836728 0.547441479145727
1.62946064852534 0.46392965970476
};


\end{axis}
\end{tikzpicture}


==> tikzs/3circulacion_piv.tikz <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.0261437908!black},
xlabel={\(\displaystyle f^+\)},
xmajorgrids,
xmin=0.945087176144696, xmax=1.66204986149584,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={\(\displaystyle \Gamma / (U_{\infty}L)\)},
ymajorgrids,
ymin=0, ymax=2,
ytick style={color=black},
legend cell align={left},
legend columns=2,
legend style={draw=white!80.0!black},
legend entries={{$U=0.83$},{$U=1.00$},{$U=1.25$},{$U=1.45$},{$U=1.65$},{$U=1.82$}}
]

\addplot [semithick, color0, forget plot]
table {%
1.14062245396774 1.09437103724493
1.14556021350872 1.10319714381846
1.15049797304971 1.11184680373419
1.15543573259069 1.1203200169921
1.16037349213168 1.12861678359219
1.16531125167267 1.13673710353447
1.17024901121365 1.14468097681894
1.17518677075464 1.1524484034456
1.18012453029562 1.16003938341444
1.18506228983661 1.16745391672547
1.1900000493776 1.17469200337868
1.19493780891858 1.18175364337408
1.19987556845957 1.18863883671166
1.20481332800055 1.19534758339144
1.20975108754154 1.2018798834134
1.21468884708252 1.20823573677754
1.21962660662351 1.21441514348388
1.2245643661645 1.22041810353239
1.22950212570548 1.2262446169231
1.23443988524647 1.23189468365599
1.23937764478745 1.23736830373107
1.24431540432844 1.24266547714833
1.24925316386943 1.24778620390778
1.25419092341041 1.25273048400942
1.2591286829514 1.25749831745324
1.26406644249238 1.26208970423925
1.26900420203337 1.26650464436745
1.27394196157436 1.27074313783783
1.27887972111534 1.2748051846504
1.28381748065633 1.27869078480515
1.28875524019731 1.28239993830209
1.2936929997383 1.28593264514122
1.29863075927928 1.28928890532254
1.30356851882027 1.29246871884604
1.30850627836126 1.29547208571172
1.31344403790224 1.2982990059196
1.31838179744323 1.30094947946966
1.32331955698421 1.3034235063619
1.3282573165252 1.30572108659633
1.33319507606619 1.30784222017295
1.33813283560717 1.30978690709176
1.34307059514816 1.31155514735275
1.34800835468914 1.31314694095593
1.35294611423013 1.31456228790129
1.35788387377112 1.31580118818884
1.3628216333121 1.31686364181858
1.36775939285309 1.3177496487905
1.37269715239407 1.31845920910461
1.37763491193506 1.31899232276091
1.38257267147604 1.31934898975939
1.38751043101703 1.31952921010006
1.39244819055802 1.31953298378292
1.397385950099 1.31936031080796
1.40232370963999 1.31901119117519
1.40726146918097 1.3184856248846
1.41219922872196 1.3177836119362
1.41713698826295 1.31690515232999
1.42207474780393 1.31585024606596
1.42701250734492 1.31461889314412
1.4319502668859 1.31321109356447
1.43688802642689 1.311626847327
1.44182578596787 1.30986615443172
1.44676354550886 1.30792901487863
1.45170130504985 1.30581542866772
1.45663906459083 1.303525395799
1.46157682413182 1.30105891627246
1.4665145836728 1.29841599008811
1.47145234321379 1.29559661724595
1.47639010275478 1.29260079774598
1.48132786229576 1.28942853158818
1.48626562183675 1.28607981877258
1.49120338137773 1.28255465929916
1.49614114091872 1.27885305316793
1.50107890045971 1.27497500037889
1.50601666000069 1.27092050093203
1.51095441954168 1.26668955482736
1.51589217908266 1.26228216206488
1.52082993862365 1.25769832264458
1.52576769816463 1.25293803656646
1.53070545770562 1.24800130383054
1.53564321724661 1.2428881244368
1.54058097678759 1.23759849838525
1.54551873632858 1.23213242567588
1.55045649586956 1.2264899063087
1.55539425541055 1.2206709402837
1.56033201495154 1.2146755276009
1.56526977449252 1.20850366826027
1.57020753403351 1.20215536226184
1.57514529357449 1.19563060960559
1.58008305311548 1.18892941029153
1.58502081265647 1.18205176431965
1.58995857219745 1.17499767168996
1.59489633173844 1.16776713240246
1.59983409127942 1.16036014645714
1.60477185082041 1.15277671385401
1.60970961036139 1.14501683459307
1.61464736990238 1.13708050867431
1.61958512944337 1.12896773609774
1.62452288898435 1.12067851686336
1.62946064852534 1.11221285097116
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.977676389115203 0.822433901461806
1.14062245396774 1.09391896924903
1.30356851882027 1.29382492283371
1.4665145836728 1.29705978610043
1.62946064852534 1.11266491896704
};
\addplot [semithick, color0, mark=x, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.39244819055802 1.31953298378292
};
\addplot [semithick, color1, forget plot]
table {%
1.14062245396774 0.672822012950496
1.14556021350872 0.68046547738554
1.15049797304971 0.687999568983646
1.15543573259069 0.695424287744815
1.16037349213168 0.702739633669043
1.16531125167267 0.709945606756334
1.17024901121365 0.717042207006688
1.17518677075464 0.724029434420104
1.18012453029562 0.730907288996581
1.18506228983661 0.73767577073612
1.1900000493776 0.744334879638721
1.19493780891858 0.750884615704384
1.19987556845957 0.757324978933108
1.20481332800055 0.763655969324895
1.20975108754154 0.769877586879743
1.21468884708252 0.775989831597654
1.21962660662351 0.781992703478626
1.2245643661645 0.78788620252266
1.22950212570548 0.793670328729757
1.23443988524647 0.799345082099915
1.23937764478745 0.804910462633135
1.24431540432844 0.810366470329416
1.24925316386943 0.81571310518876
1.25419092341041 0.820950367211166
1.2591286829514 0.826078256396633
1.26406644249238 0.831096772745163
1.26900420203337 0.836005916256754
1.27394196157436 0.840805686931406
1.27887972111534 0.845496084769122
1.28381748065633 0.850077109769899
1.28875524019731 0.854548761933738
1.2936929997383 0.858911041260638
1.29863075927928 0.863163947750601
1.30356851882027 0.867307481403626
1.30850627836126 0.871341642219711
1.31344403790224 0.87526643019886
1.31838179744323 0.87908184534107
1.32331955698421 0.882787887646342
1.3282573165252 0.886384557114677
1.33319507606619 0.889871853746071
1.33813283560717 0.89324977754053
1.34307059514816 0.89651832849805
1.34800835468914 0.899677506618631
1.35294611423013 0.902727311902274
1.35788387377112 0.905667744348979
1.3628216333121 0.908498803958746
1.36775939285309 0.911220490731576
1.37269715239407 0.913832804667466
1.37763491193506 0.916335745766419
1.38257267147604 0.918729314028434
1.38751043101703 0.921013509453511
1.39244819055802 0.92318833204165
1.397385950099 0.92525378179285
1.40232370963999 0.927209858707112
1.40726146918097 0.929056562784436
1.41219922872196 0.930793894024822
1.41713698826295 0.932421852428271
1.42207474780393 0.93394043799478
1.42701250734492 0.935349650724352
1.4319502668859 0.936649490616985
1.43688802642689 0.937839957672681
1.44182578596787 0.938921051891438
1.44676354550886 0.939892773273257
1.45170130504985 0.94075512181814
1.45663906459083 0.941508097526082
1.46157682413182 0.942151700397087
1.4665145836728 0.942685930431154
1.47145234321379 0.943110787628282
1.47639010275478 0.943426271988474
1.48132786229576 0.943632383511726
1.48626562183675 0.94372912219804
1.49120338137773 0.943716488047417
1.49614114091872 0.943594481059855
1.50107890045971 0.943363101235356
1.50601666000069 0.943022348573917
1.51095441954168 0.94257222307554
1.51589217908266 0.942012724740227
1.52082993862365 0.941343853567974
1.52576769816463 0.940565609558784
1.53070545770562 0.939677992712656
1.53564321724661 0.938681003029589
1.54058097678759 0.937574640509585
1.54551873632858 0.936358905152641
1.55045649586956 0.935033796958761
1.55539425541055 0.933599315927942
1.56033201495154 0.932055462060184
1.56526977449252 0.930402235355489
1.57020753403351 0.928639635813855
1.57514529357449 0.926767663435284
1.58008305311548 0.924786318219774
1.58502081265647 0.922695600167327
1.58995857219745 0.920495509277941
1.59489633173844 0.918186045551617
1.59983409127942 0.915767208988355
1.60477185082041 0.913238999588155
1.60970961036139 0.910601417351016
1.61464736990238 0.90785446227694
1.61958512944337 0.904998134365925
1.62452288898435 0.902032433617973
1.62946064852534 0.898957360033082
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill=none}, only marks]
table {%
0.977676389115203 0.555268699273824
1.14062245396774 0.666393137498847
1.30356851882027 0.886594107758562
1.4665145836728 0.923399304076212
1.62946064852534 0.905386235484723
};
\addplot [semithick, color1, mark=x, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.48626562183675 0.94372912219804
};
\addplot [semithick, color2, forget plot]
table {%
1.14062245396774 0.494570136304002
1.14556021350872 0.499646766927869
1.15049797304971 0.504653445285861
1.15543573259069 0.509590171377979
1.16037349213168 0.514456945204223
1.16531125167267 0.519253766764591
1.17024901121365 0.523980636059086
1.17518677075464 0.528637553087706
1.18012453029562 0.533224517850451
1.18506228983661 0.537741530347322
1.1900000493776 0.542188590578317
1.19493780891858 0.546565698543439
1.19987556845957 0.550872854242686
1.20481332800055 0.555110057676059
1.20975108754154 0.559277308843556
1.21468884708252 0.56337460774518
1.21962660662351 0.567401954380928
1.2245643661645 0.571359348750803
1.22950212570548 0.575246790854802
1.23443988524647 0.579064280692927
1.23937764478745 0.582811818265178
1.24431540432844 0.586489403571554
1.24925316386943 0.590097036612055
1.25419092341041 0.593634717386682
1.2591286829514 0.597102445895434
1.26406644249238 0.600500222138312
1.26900420203337 0.603828046115315
1.27394196157436 0.607085917826443
1.27887972111534 0.610273837271697
1.28381748065633 0.613391804451076
1.28875524019731 0.616439819364582
1.2936929997383 0.619417882012212
1.29863075927928 0.622325992393968
1.30356851882027 0.625164150509848
1.30850627836126 0.627932356359856
1.31344403790224 0.630630609943987
1.31838179744323 0.633258911262245
1.32331955698421 0.635817260314627
1.3282573165252 0.638305657101137
1.33319507606619 0.64072410162177
1.33813283560717 0.643072593876529
1.34307059514816 0.645351133865414
1.34800835468914 0.647559721588424
1.35294611423013 0.64969835704556
1.35788387377112 0.651767040236821
1.3628216333121 0.653765771162207
1.36775939285309 0.655694549821719
1.37269715239407 0.657553376215357
1.37763491193506 0.659342250343119
1.38257267147604 0.661061172205007
1.38751043101703 0.662710141801021
1.39244819055802 0.664289159131161
1.397385950099 0.665798224195425
1.40232370963999 0.667237336993815
1.40726146918097 0.66860649752633
1.41219922872196 0.669905705792971
1.41713698826295 0.671134961793737
1.42207474780393 0.672294265528629
1.42701250734492 0.673383616997647
1.4319502668859 0.674403016200789
1.43688802642689 0.675352463138057
1.44182578596787 0.67623195780945
1.44676354550886 0.677041500214969
1.45170130504985 0.677781090354614
1.45663906459083 0.678450728228384
1.46157682413182 0.679050413836279
1.4665145836728 0.679580147178299
1.47145234321379 0.680039928254446
1.47639010275478 0.680429757064717
1.48132786229576 0.680749633609114
1.48626562183675 0.680999557887636
1.49120338137773 0.681179529900284
1.49614114091872 0.681289549647058
1.50107890045971 0.681329617127956
1.50601666000069 0.68129973234298
1.51095441954168 0.68119989529213
1.51589217908266 0.681030105975405
1.52082993862365 0.680790364392805
1.52576769816463 0.680480670544331
1.53070545770562 0.680101024429983
1.53564321724661 0.679651426049759
1.54058097678759 0.679131875403661
1.54551873632858 0.678542372491689
1.55045649586956 0.677882917313843
1.55539425541055 0.677153509870121
1.56033201495154 0.676354150160525
1.56526977449252 0.675484838185055
1.57020753403351 0.67454557394371
1.57514529357449 0.67353635743649
1.58008305311548 0.672457188663396
1.58502081265647 0.671308067624427
1.58995857219745 0.670088994319584
1.59489633173844 0.668799968748865
1.59983409127942 0.667440990912273
1.60477185082041 0.666012060809806
1.60970961036139 0.664513178441464
1.61464736990238 0.662944343807248
1.61958512944337 0.661305556907157
1.62452288898435 0.659596817741192
1.62946064852534 0.657818126309352
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill=none}, only marks]
table {%
0.977676389115203 0.337341079239008
1.14062245396774 0.496972130690268
1.30356851882027 0.617958167351049
1.4665145836728 0.686786130337099
1.62946064852534 0.655416131923083
};
\addplot [semithick, color3, mark=x, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.50107890045971 0.681329617127956
};
\addplot [semithick, color3, forget plot]
table {%
1.14062245396774 0.331186961599025
1.14556021350872 0.337196462605078
1.15049797304971 0.343122516572441
1.15543573259069 0.348965123501115
1.16037349213168 0.354724283391099
1.16531125167267 0.360399996242393
1.17024901121365 0.365992262054998
1.17518677075464 0.371501080828913
1.18012453029562 0.376926452564138
1.18506228983661 0.382268377260674
1.1900000493776 0.387526854918519
1.19493780891858 0.392701885537676
1.19987556845957 0.397793469118143
1.20481332800055 0.40280160565992
1.20975108754154 0.407726295163007
1.21468884708252 0.412567537627405
1.21962660662351 0.417325333053113
1.2245643661645 0.421999681440131
1.22950212570548 0.426590582788461
1.23443988524647 0.4310980370981
1.23937764478745 0.435522044369049
1.24431540432844 0.439862604601309
1.24925316386943 0.444119717794879
1.25419092341041 0.448293383949759
1.2591286829514 0.45238360306595
1.26406644249238 0.456390375143451
1.26900420203337 0.460313700182263
1.27394196157436 0.464153578182385
1.27887972111534 0.467910009143817
1.28381748065633 0.47158299306656
1.28875524019731 0.475172529950613
1.2936929997383 0.478678619795976
1.29863075927928 0.48210126260265
1.30356851882027 0.485440458370634
1.30850627836126 0.488696207099928
1.31344403790224 0.491868508790533
1.31838179744323 0.494957363442448
1.32331955698421 0.497962771055673
1.3282573165252 0.500884731630209
1.33319507606619 0.503723245166055
1.33813283560717 0.506478311663211
1.34307059514816 0.509149931121678
1.34800835468914 0.511738103541455
1.35294611423013 0.514242828922542
1.35788387377112 0.51666410726494
1.3628216333121 0.519001938568648
1.36775939285309 0.521256322833667
1.37269715239407 0.523427260059996
1.37763491193506 0.525514750247635
1.38257267147604 0.527518793396585
1.38751043101703 0.529439389506845
1.39244819055802 0.531276538578415
1.397385950099 0.533030240611295
1.40232370963999 0.534700495605486
1.40726146918097 0.536287303560988
1.41219922872196 0.537790664477799
1.41713698826295 0.539210578355921
1.42207474780393 0.540547045195353
1.42701250734492 0.541800064996096
1.4319502668859 0.542969637758149
1.43688802642689 0.544055763481512
1.44182578596787 0.545058442166186
1.44676354550886 0.54597767381217
1.45170130504985 0.546813458419464
1.45663906459083 0.547565795988069
1.46157682413182 0.548234686517984
1.4665145836728 0.54882013000921
1.47145234321379 0.549322126461746
1.47639010275478 0.549740675875592
1.48132786229576 0.550075778250748
1.48626562183675 0.550327433587215
1.49120338137773 0.550495641884992
1.49614114091872 0.55058040314408
1.50107890045971 0.550581717364477
1.50601666000069 0.550499584546186
1.51095441954168 0.550334004689204
1.51589217908266 0.550084977793533
1.52082993862365 0.549752503859172
1.52576769816463 0.549336582886121
1.53070545770562 0.548837214874381
1.53564321724661 0.548254399823952
1.54058097678759 0.547588137734832
1.54551873632858 0.546838428607023
1.55045649586956 0.546005272440524
1.55539425541055 0.545088669235337
1.56033201495154 0.544088618991458
1.56526977449252 0.543005121708891
1.57020753403351 0.541838177387634
1.57514529357449 0.540587786027686
1.58008305311548 0.53925394762905
1.58502081265647 0.537836662191724
1.58995857219745 0.536335929715708
1.59489633173844 0.534751750201002
1.59983409127942 0.533084123647607
1.60477185082041 0.531333050055522
1.60970961036139 0.529498529424747
1.61464736990238 0.527580561755283
1.61958512944337 0.525579147047129
1.62452288898435 0.523494285300286
1.62946064852534 0.521325976514752
};
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill=none}, only marks]
table {%
0.977676389115203 0.234298474381141
1.14062245396774 0.353121141738255
1.30356851882027 0.419637917952939
1.4665145836728 0.614622670426904
1.62946064852534 0.499391796375518
};
\addplot [semithick, color4, mark=x, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.50107890045971 0.550581717364477
};
\addplot [semithick, color4, forget plot]
table {%
1.14062245396774 0.185062906323726
1.14556021350872 0.192345334677244
1.15049797304971 0.19954125310985
1.15543573259069 0.206650661621548
1.16037349213168 0.213673560212333
1.16531125167267 0.22060994888221
1.17024901121365 0.227459827631176
1.17518677075464 0.234223196459231
1.18012453029562 0.240900055366375
1.18506228983661 0.24749040435261
1.1900000493776 0.253994243417934
1.19493780891858 0.260411572562348
1.19987556845957 0.266742391785851
1.20481332800055 0.272986701088444
1.20975108754154 0.279144500470126
1.21468884708252 0.285215789930898
1.21962660662351 0.29120056947076
1.2245643661645 0.297098839089712
1.22950212570548 0.302910598787753
1.23443988524647 0.308635848564883
1.23937764478745 0.314274588421103
1.24431540432844 0.319826818356413
1.24925316386943 0.325292538370813
1.25419092341041 0.330671748464302
1.2591286829514 0.33596444863688
1.26406644249238 0.341170638888548
1.26900420203337 0.346290319219306
1.27394196157436 0.351323489629153
1.27887972111534 0.35627015011809
1.28381748065633 0.361130300686117
1.28875524019731 0.365903941333233
1.2936929997383 0.370591072059439
1.29863075927928 0.375191692864735
1.30356851882027 0.379705803749119
1.30850627836126 0.384133404712593
1.31344403790224 0.388474495755158
1.31838179744323 0.392729076876812
1.32331955698421 0.396897148077555
1.3282573165252 0.400978709357388
1.33319507606619 0.40497376071631
1.33813283560717 0.408882302154323
1.34307059514816 0.412704333671424
1.34800835468914 0.416439855267616
1.35294611423013 0.420088866942897
1.35788387377112 0.423651368697268
1.3628216333121 0.427127360530728
1.36775939285309 0.430516842443278
1.37269715239407 0.433819814434917
1.37763491193506 0.437036276505646
1.38257267147604 0.440166228655465
1.38751043101703 0.443209670884373
1.39244819055802 0.446166603192371
1.397385950099 0.449037025579458
1.40232370963999 0.451820938045636
1.40726146918097 0.454518340590902
1.41219922872196 0.457129233215259
1.41713698826295 0.459653615918705
1.42207474780393 0.46209148870124
1.42701250734492 0.464442851562866
1.4319502668859 0.46670770450358
1.43688802642689 0.468886047523385
1.44182578596787 0.470977880622279
1.44676354550886 0.472983203800262
1.45170130504985 0.474902017057335
1.45663906459083 0.476734320393498
1.46157682413182 0.47848011380875
1.4665145836728 0.480139397303092
1.47145234321379 0.481712170876524
1.47639010275478 0.483198434529045
1.48132786229576 0.484598188260656
1.48626562183675 0.485911432071356
1.49120338137773 0.487138165961146
1.49614114091872 0.488278389930025
1.50107890045971 0.489332103977994
1.50601666000069 0.490299308105054
1.51095441954168 0.491180002311202
1.51589217908266 0.49197418659644
1.52082993862365 0.492681860960768
1.52576769816463 0.493303025404185
1.53070545770562 0.493837679926691
1.53564321724661 0.494285824528288
1.54058097678759 0.494647459208974
1.54551873632858 0.49492258396875
1.55045649586956 0.495111198807614
1.55539425541055 0.49521330372557
1.56033201495154 0.495228898722614
1.56526977449252 0.495157983798748
1.57020753403351 0.495000558953971
1.57514529357449 0.494756624188285
1.58008305311548 0.494426179501688
1.58502081265647 0.494009224894181
1.58995857219745 0.493505760365763
1.59489633173844 0.492915785916434
1.59983409127942 0.492239301546196
1.60477185082041 0.491476307255047
1.60970961036139 0.490626803042987
1.61464736990238 0.489690788910017
1.61958512944337 0.488668264856137
1.62452288898435 0.487559230881346
1.62946064852534 0.486363686985645
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill=none}, only marks]
table {%
0.977676389115203 0.119385684044842
1.14062245396774 0.207496933604602
1.30356851882027 0.312403721906481
1.4665145836728 0.547441479145727
1.62946064852534 0.46392965970476
};
\addplot [semithick, color5, mark=x, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.56033201495154 0.495228898722614
};
\addplot [semithick, color5, forget plot]
table {%
1.14062245396774 0.217610408745044
1.14556021350872 0.220718761496413
1.15049797304971 0.223822037961859
1.15543573259069 0.226920238141381
1.16037349213168 0.23001336203498
1.16531125167267 0.233101409642655
1.17024901121365 0.236184380964407
1.17518677075464 0.239262276000236
1.18012453029562 0.242335094750141
1.18506228983661 0.245402837214122
1.1900000493776 0.24846550339218
1.19493780891858 0.251523093284315
1.19987556845957 0.254575606890526
1.20481332800055 0.257623044210814
1.20975108754154 0.260665405245178
1.21468884708252 0.263702689993619
1.21962660662351 0.266734898456137
1.2245643661645 0.269762030632731
1.22950212570548 0.272784086523401
1.23443988524647 0.275801066128148
1.23937764478745 0.278812969446972
1.24431540432844 0.281819796479872
1.24925316386943 0.284821547226849
1.25419092341041 0.287818221687902
1.2591286829514 0.290809819863032
1.26406644249238 0.293796341752238
1.26900420203337 0.296777787355521
1.27394196157436 0.299754156672881
1.27887972111534 0.302725449704317
1.28381748065633 0.30569166644983
1.28875524019731 0.308652806909419
1.2936929997383 0.311608871083085
1.29863075927928 0.314559858970827
1.30356851882027 0.317505770572646
1.30850627836126 0.320446605888541
1.31344403790224 0.323382364918513
1.31838179744323 0.326313047662562
1.32331955698421 0.329238654120687
1.3282573165252 0.332159184292888
1.33319507606619 0.335074638179166
1.33813283560717 0.337985015779521
1.34307059514816 0.340890317093953
1.34800835468914 0.34379054212246
1.35294611423013 0.346685690865045
1.35788387377112 0.349575763321706
1.3628216333121 0.352460759492443
1.36775939285309 0.355340679377257
1.37269715239407 0.358215522976148
1.37763491193506 0.361085290289115
1.38257267147604 0.363949981316159
1.38751043101703 0.366809596057279
1.39244819055802 0.369664134512476
1.397385950099 0.372513596681749
1.40232370963999 0.375357982565099
1.40726146918097 0.378197292162526
1.41219922872196 0.381031525474029
1.41713698826295 0.383860682499609
1.42207474780393 0.386684763239265
1.42701250734492 0.389503767692997
1.4319502668859 0.392317695860806
1.43688802642689 0.395126547742693
1.44182578596787 0.397930323338655
1.44676354550886 0.400729022648694
1.45170130504985 0.403522645672809
1.45663906459083 0.406311192411001
1.46157682413182 0.40909466286327
1.4665145836728 0.411873057029615
1.47145234321379 0.414646374910037
1.47639010275478 0.417414616504535
1.48132786229576 0.420177781813109
1.48626562183675 0.422935870835761
1.49120338137773 0.425688883572489
1.49614114091872 0.428436820023293
1.50107890045971 0.431179680188175
1.50601666000069 0.433917464067132
1.51095441954168 0.436650171660166
1.51589217908266 0.439377802967277
1.52082993862365 0.442100357988464
1.52576769816463 0.444817836723728
1.53070545770562 0.447530239173068
1.53564321724661 0.450237565336485
1.54058097678759 0.452939815213978
1.54551873632858 0.455636988805548
1.55045649586956 0.458329086111195
1.55539425541055 0.461016107130918
1.56033201495154 0.463698051864718
1.56526977449252 0.466374920312594
1.57020753403351 0.469046712474547
1.57514529357449 0.471713428350576
1.58008305311548 0.474375067940682
1.58502081265647 0.477031631244864
1.58995857219745 0.479683118263123
1.59489633173844 0.482329528995459
1.59983409127942 0.484970863441871
1.60477185082041 0.48760712160236
1.60970961036139 0.490238303476925
1.61464736990238 0.492864409065567
1.61958512944337 0.495485438368285
1.62452288898435 0.49810139138508
1.62946064852534 0.500712268115951
};
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid,fill=none}, only marks]
table {%
0.977676389115203 0.188779560334528
1.14062245396774 0.226523476818333
1.30356851882027 0.290766566352777
1.4665145836728 0.438612261249484
1.62946064852534 0.491799200042661
};
\addplot [semithick, color5, mark=x, mark size=4, mark options={solid}, only marks, forget plot]
table {%
1.62946064852534 0.500712268115951
};
\end{axis}

\end{tikzpicture}

==> tikzs/Circulation_Scheme.tikz <==

\begin{tikzpicture}[thick]
\pgfmathsetmacro{\radiovortex}{0.9}
\pgfmathsetmacro{\xvortex}{3.75}
\pgfmathsetmacro{\yvortex}{0.9}
% flux d'air
\draw[dashed] (-2,-1) -- (-2,2);
\draw[dashed] (-1,-1) -- (-1,2);
%\draw[->] (-1.9,-1.5) -- (-1.1,-1.5);
\draw[->] (-1.9,-0.5) -- (-1.1,-0.5);
\draw[->] (-1.9,0.5) -- (-1.1,0.5);
\draw[->] (-1.9,1.5) -- (-1.1,1.5);
\node () at (-1.5,2) {$U$};

%Flap
%\draw[dashed](0,0)--(3,1); 
\draw[ultra thick](0,0).. controls(1,0.33) ..(2.7,1.8); 


%\draw[black!50,->](3,1)->(2.7,1.8); 
%\node[]at (3.1,1.4) {$w^\prime$} ;
%\draw[black!50,->](3,0)->(3,1); 
%\draw[black!50,->](3.7,0)->(3.7,1.8); 
%\node[]at (3.4,.7) {$\delta_R$} ;


\begin{scope}[xshift=-0.85cm,yshift=-0.7cm]
\draw[dashed](2.7,1.8)--++(39:10mm);
\draw[dashed](2.7,1.8)--++(0:7mm);
\node[]at (3.15,2) {$\theta$} ;
\end{scope}
%\draw[black!50] (3.3,1.8) arc (0:39:6mm);
%\draw[black!50] (2,0) arc (0:18:20mm);

%\draw[black!50,<->] (1,-.33) arc(-18:18:10mm);
\centerarct[<->,black!70](0,0)(-20:20:1)(\small{$\omega_f$})
%\node[]at (0.7,-.2) {$\omega_f$} ;
%\node[]at (2.3,.3) {$\theta_R$} ;



%\draw[dashed](3.16,0)--(3.16,-.7);
\draw[dashed](0,0)--(0,-.7);
\draw[black!70,<->] (0,-.7)--++(3.16,0)  node[midway,fill=white] {$L$};
%\draw[black!30,dashed] (3.16,0) arc(0:18:31.6mm);

% LR

\centerarc[color0,thick,-<](\xvortex,\radiovortex)(270:180:\radiovortex) 
\centerarc[color0,thick,->](\xvortex,\radiovortex)(180:90:\radiovortex) 
\centerarc[color0,thick](\xvortex,\radiovortex)(90:-90:\radiovortex) 

\draw[<->,color=black!70](\xvortex,\radiovortex*2)--++(0,-\radiovortex*2) node[midway,fill=white]{$\delta$};

\draw[black!70][->] (-.5,0)--++(1.2,0) ++ (.6,0) -- (5,0)node[right,below]{$x$};
%\node () at (4.3,0) {$x$};
\draw[black!70][->] (0,-1) -- (0,2) node[right]{$y$};
%\node () at (0,2.3) {$y$};
\node[color0] at (\xvortex,\yvortex+1.2){$\Gamma_U \sim  U\cos(\theta) \delta$};
\node[color0,fill=white,inner sep=1pt] at (\xvortex-1,\yvortex-0.6){$\Gamma_{u_\theta} \sim  \omega_f L  \delta$};
\end{tikzpicture}
		


==> tikzs/circulation_order.tikz <==

\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
ylabel={$\tilde \Gamma / (U_\infty L)$},
xlabel={$f^+ = f_f / f_n$},
%xmin=0.423659768616588, xmax=1.85,
xmin=0.945087176144696, xmax=1.66204986149584,
ymin=0, ymax=2,
%xtick={0.25,0.5,0.75,1,1.25,1.5,1.75,2},
%xticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend columns=2,
legend entries={{$U=0.83$},{$U=1.00$},{$U=1.25$},{$U=1.45$},{$U=1.65$},{$U=1.82$}},legend style={at={(0.36,0.98)}, anchor=north, legend cell align=left, align=left, draw=black,font=\fontsize{10}{11}\selectfont}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
	0.488838194557601 0.280245204905769
	0.651784259410135 0.409391158328039
	0.814730324262669 0.570028739314003
	0.977676389115203 0.863900129223295
	1.14062245396774 1.14142009712836
	1.30356851882027 1.3056913274486
	1.4665145836728 1.40077181836206
	1.62946064852534 1.40501107591871
	1.79240671337787 1.54551218351058
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
	0.488838194557601 0.234865466782373
	0.651784259410135 0.340799971061421
	0.814730324262669 0.468725623915597
	0.977676389115203 0.665766315148749
	1.14062245396774 0.889322048378198
	1.30356851882027 1.04652734476383
	1.4665145836728 1.14115211548996
	1.62946064852534 1.17621228950402
	1.79240671337787 1.11828132097182
};
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
	0.488838194557601 0.188193966320643
	0.651784259410135 0.264195375796287
	0.814730324262669 0.3568849254478
	0.977676389115203 0.494009161591688
	1.14062245396774 0.700198170632093
	1.30356851882027 0.800226480722392
	1.4665145836728 0.900254790812691
	1.62946064852534 0.942980450901512
	1.79240671337787 0.906789303532157
};
\addplot [semithick, color3, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
	0.488838194557601 0.160936208488724
	0.651784259410135 0.231567877803915
	0.814730324262669 0.31285929598508
	0.977676389115203 0.410270334402595
	1.14062245396774 0.581779627132366
	1.30356851882027 0.664197685437577
	1.4665145836728 0.768281899974442
	1.62946064852534 0.81031424306385
	1.79240671337787 0.775995051592911
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
	0.488838194557601 0.137087679429373
	0.651784259410135 0.197710897665918
	0.814730324262669 0.271509765092063
	0.977676389115203 0.356884925447801
	1.14062245396774 0.503264103149609
	1.30356851882027 0.564191960673774
	1.4665145836728 0.662133491643871
	1.62946064852534 0.705239950842218
	1.79240671337787 0.775763945926439
};
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
	0.488838194557601 0.118690060912546
	0.651784259410135 0.171510245088287
	0.814730324262669 0.232339764380872
	0.977676389115203 0.308221310013733
	1.14062245396774 0.40502379133973
	1.30356851882027 0.490502729914327
	1.4665145836728 0.569215161235039
	1.62946064852534 0.612437952469043
	1.79240671337787 0.637225463735828
};
\end{axis}
\end{tikzpicture}


==> tikzs/flow_config_f.tikz <==

\begin{tikzpicture}

% flux d'air
\draw[dashed] (-2,-2) -- (-2,2);
\draw[dashed] (-1,-2) -- (-1,2);
\draw[->] (-1.9,-1.5) -- (-1.1,-1.5);
\draw[->] (-1.9,-0.5) -- (-1.1,-0.5);
\draw[->] (-1.9,0.5) -- (-1.1,0.5);
\draw[->] (-1.9,1.5) -- (-1.1,1.5);
\node () at (-1.5,2) {$U$};

%Flap
\draw[dashed](0,0)--(3,1); 
\draw[ultra thick](0,0).. controls(1,0.33) ..(2.7,1.8); 


\draw[black!50,->](3,1)->(2.7,1.8); 
\node[]at (3.1,1.4) {$w^\prime$} ;
\draw[black!50,->](3,0)->(3,1); 
\draw[black!50,->](3.7,0)->(3.7,1.8); 
\node[]at (3.4,.7) {$\delta_R$} ;
\node[]at (3.9,1) {$\delta$} ;

\draw[dashed](2.7,1.8)--++(39:10mm);
\draw[dashed](2.7,1.8)--++(0:10mm);
\draw[black!50] (3.3,1.8) arc (0:39:6mm);
\draw[black!50] (2,0) arc (0:18:20mm);

\draw[black!50,<->] (1,-.33) arc(-18:18:10mm);
\node[]at (0.7,-.2) {$\omega_f$} ;
\node[]at (2.3,.3) {$\theta_R$} ;
\node[]at (3.5,2) {$\theta$} ;


\draw[dashed](3.16,0)--(3.16,-.7);
\draw[dashed](0,0)--(0,-.7);
\draw[black!50,<->] (0,-.7)--++(3.16,0);
\draw[black!30,dashed] (3.16,0) arc(0:18:31.6mm);
%\draw[black!50,dashed] (3.16,0) arc(0:18:31.6mm);
\node[]at (1.65,-.9) {$L$} ;
% LR
%\draw[fill=gray!20] (1,0) ellipse (1.9 and 0.9);
%\draw[<->] (1,-1.5) -- (2.9,-1.5);
%\node () at (1.95,-1.8) {$L_R$};
%\draw[dashed] (2.9,0) -- (2.9,-1.5);
%\draw[dashed] (1,0) -- (1,-1.5);

% cylindre
%\draw[fill=white] (0,0) circle (1);
%\draw[<->] (-1,-1.5) -- (1,-1.5);
%\node () at (0,-1.8) {$d$};
%\draw[dashed] (-1,0) -- (-1,-1.5);

%% 'actuacion' (plasma)
%\draw[->] (0,1) -- (0.8,1);
%\node () at (0.5,1.3) {$\delta u$};
%\draw[->] (0,-1) -- (0.8,-1);
%\node () at (0.5,-1.3) {$\delta u$};

% axes
\draw[black!30][->] (-2.5,0) -- (4,0);
\node () at (4.3,0) {$x$};
\draw[black!30][->] (0,-2) -- (0,2);
\node () at (0,2.3) {$y$};

\end{tikzpicture}
		


==> tikzs/flow_config_vista_3D.tikz <==
\tikzset{grid/.style={gray,very thin,opacity=1}}
\begin{tikzpicture}
\node at(0,-5cm){\includegraphics[height=7cm]{tikzs/esquema_tunel_3.png}};
\node at(4.5,-2.5cm){laser light};
\node at(2.8,-8.5cm){camera};
%\draw[grid] (-5cm,-10cm) grid (5cm,0cm);
\draw[latex-latex](-4.5,-6.5)++(58:-.1)--++(-32:4)node[midway,fill=white,rotate=-32]{$L_z=180$};
\draw[latex-latex](-4.4,-3.3)--++(25:4.7)node[midway,fill=white,rotate=25]{$L_x=180$};
\draw[latex-latex](3.6,-3.7)--++(-90:2.9)node[midway,fill=white,rotate=90]{$L_y=180$};
\end{tikzpicture}
		

==> tikzs/freq_natural.tikz <==

\begin{tikzpicture}

\begin{axis}[grid,
xlabel={$t$[s]},
ylabel={$\delta$[mm]},
xmin=-0.0312083333333333, xmax=0.655375,
ymin=-5.86764705882353, ymax=5.86764705882353,
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
xticklabels={0.0,0.0,0.1,0.2,0.3,0.4,0.5,0.6,},
ytick={-6,-4,-2,0,2,4,6},
yticklabels={0.0,−4,−2,0,2,4,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
clip marker paths=true
]
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 -5.33422459893048
0.000833333333333333 -4.95989304812834
0.00166666666666667 -4.3048128342246
0.0025 -3.83689839572192
0.00333333333333333 -3.46256684491978
0.00416666666666667 -2.71390374331551
0.005 -1.96524064171123
0.00583333333333333 -1.59090909090909
0.00666666666666667 -1.02941176470588
0.0075 -0.467914438502675
0.00833333333333333 0.18716577540107
0.00916666666666667 0.561497326203209
0.01 0.561497326203209
0.0108333333333333 0.935828877005349
0.0116666666666667 1.59090909090909
0.0125 1.68449197860962
0.0133333333333333 1.77807486631016
0.0141666666666667 1.87165775401069
0.015 1.77807486631016
0.0158333333333333 2.05882352941176
0.0166666666666667 2.4331550802139
0.0175 2.62032085561497
0.0183333333333333 2.90106951871658
0.0191666666666667 3.08823529411765
0.02 3.08823529411765
0.0208333333333333 3.08823529411765
0.0216666666666667 3.08823529411765
0.0225 3.36898395721925
0.0233333333333333 3.36898395721925
0.0241666666666667 3.46256684491979
0.025 3.55614973262032
0.0258333333333333 3.55614973262032
0.0266666666666667 3.83689839572192
0.0275 4.11764705882353
0.0283333333333333 4.11764705882353
0.0291666666666667 4.49197860962567
0.03 4.5855614973262
0.0308333333333333 4.39839572192513
0.0316666666666667 4.77272727272727
0.0325 4.49197860962567
0.0333333333333333 4.5855614973262
0.0341666666666667 4.11764705882353
0.035 4.21122994652406
0.0358333333333333 4.11764705882353
0.0366666666666667 4.02406417112299
0.0375 3.93048128342246
0.0383333333333333 3.74331550802139
0.0391666666666667 3.74331550802139
0.04 3.55614973262032
0.0408333333333333 3.36898395721925
0.0416666666666667 3.27540106951872
0.0425 3.18181818181818
0.0433333333333333 3.18181818181818
0.0441666666666667 3.18181818181818
0.045 3.18181818181818
0.0458333333333333 2.71390374331551
0.0466666666666667 2.90106951871658
0.0475 2.62032085561497
0.0483333333333333 2.24598930481283
0.0491666666666667 2.05882352941176
0.05 1.59090909090909
0.0508333333333333 1.31016042780749
0.0516666666666667 1.02941176470588
0.0525 0.748663101604279
0.0533333333333333 0.561497326203209
0.0541666666666667 0.467914438502675
0.055 0.0935828877005349
0.0558333333333333 -0.0935828877005349
0.0566666666666667 -0.280748663101605
0.0575 -0.467914438502675
0.0583333333333333 -0.561497326203209
0.0591666666666667 -0.655080213903741
0.06 -0.748663101604276
0.0608333333333333 -0.935828877005346
0.0616666666666667 -1.02941176470588
0.0625 -1.21657754010695
0.0633333333333333 -1.40374331550802
0.0641666666666667 -1.59090909090909
0.065 -1.77807486631016
0.0658333333333333 -1.87165775401069
0.0666666666666667 -2.05882352941176
0.0675 -2.1524064171123
0.0683333333333333 -2.4331550802139
0.0691666666666667 -2.52673796791444
0.07 -2.62032085561497
0.0708333333333333 -2.80748663101604
0.0716666666666667 -2.80748663101604
0.0725 -2.71390374331551
0.0733333333333333 -2.71390374331551
0.0741666666666667 -2.62032085561497
0.075 -2.52673796791444
0.0758333333333333 -2.4331550802139
0.0766666666666667 -2.33957219251337
0.0775 -2.24598930481283
0.0783333333333333 -2.05882352941176
0.0791666666666667 -1.96524064171123
0.08 -1.68449197860962
0.0808333333333333 -1.49732620320856
0.0816666666666667 -1.40374331550802
0.0825 -1.31016042780749
0.0833333333333333 -1.21657754010695
0.0841666666666667 -1.12299465240642
0.085 -1.02941176470588
0.0858333333333333 -0.842245989304811
0.0866666666666667 -0.748663101604276
0.0875 -0.655080213903741
0.0883333333333333 -0.561497326203209
0.0891666666666667 -0.467914438502675
0.09 -0.37433155080214
0.0908333333333333 -0.37433155080214
0.0916666666666667 -0.280748663101605
0.0925 -0.18716577540107
0.0933333333333333 -0.0935828877005349
0.0941666666666667 0
0.095 0.0935828877005349
0.0958333333333333 0.18716577540107
0.0966666666666667 0.37433155080214
0.0975 0.467914438502675
0.0983333333333333 0.467914438502675
0.0991666666666667 0.561497326203209
0.1 0.655080213903744
0.100833333333333 0.655080213903744
0.101666666666667 0.655080213903744
0.1025 0.748663101604279
0.103333333333333 0.842245989304814
0.104166666666667 0.842245989304814
0.105 0.842245989304814
0.105833333333333 0.935828877005349
0.106666666666667 0.935828877005349
0.1075 1.02941176470588
0.108333333333333 0.935828877005349
0.109166666666667 1.02941176470588
0.11 1.02941176470588
0.110833333333333 1.02941176470588
0.111666666666667 1.02941176470588
0.1125 0.935828877005349
0.113333333333333 0.935828877005349
0.114166666666667 0.842245989304814
0.115 0.748663101604279
0.115833333333333 0.748663101604279
0.116666666666667 0.842245989304814
0.1175 0.748663101604279
0.118333333333333 0.748663101604279
0.119166666666667 0.748663101604279
0.12 0.748663101604279
0.120833333333333 0.748663101604279
0.121666666666667 0.748663101604279
0.1225 0.655080213903744
0.123333333333333 0.655080213903744
0.124166666666667 0.561497326203209
0.125 0.467914438502675
0.125833333333333 0.280748663101605
0.126666666666667 0.18716577540107
0.1275 0.18716577540107
0.128333333333333 0.18716577540107
0.129166666666667 0.0935828877005349
0.13 0.0935828877005349
0.130833333333333 0
0.131666666666667 0
0.1325 -0.0935828877005349
0.133333333333333 -0.0935828877005349
0.134166666666667 -0.0935828877005349
0.135 -0.0935828877005349
0.135833333333333 -0.18716577540107
0.136666666666667 -0.18716577540107
0.1375 -0.18716577540107
0.138333333333333 -0.18716577540107
0.139166666666667 -0.18716577540107
0.14 -0.18716577540107
0.140833333333333 -0.280748663101605
0.141666666666667 -0.280748663101605
0.1425 -0.280748663101605
0.143333333333333 -0.280748663101605
0.144166666666667 -0.280748663101605
0.145 -0.37433155080214
0.145833333333333 -0.467914438502675
0.146666666666667 -0.655080213903741
0.1475 -0.655080213903741
0.148333333333333 -0.748663101604276
0.149166666666667 -0.748663101604276
0.15 -0.748663101604276
0.150833333333333 -0.655080213903741
0.151666666666667 -0.655080213903741
0.1525 -0.561497326203209
0.153333333333333 -0.561497326203209
0.154166666666667 -0.561497326203209
0.155 -0.561497326203209
0.155833333333333 -0.561497326203209
0.156666666666667 -0.561497326203209
0.1575 -0.467914438502675
0.158333333333333 -0.467914438502675
0.159166666666667 -0.467914438502675
0.16 -0.467914438502675
0.160833333333333 -0.467914438502675
0.161666666666667 -0.467914438502675
0.1625 -0.467914438502675
0.163333333333333 -0.467914438502675
0.164166666666667 -0.467914438502675
0.165 -0.467914438502675
0.165833333333333 -0.561497326203209
0.166666666666667 -0.561497326203209
0.1675 -0.561497326203209
0.168333333333333 -0.561497326203209
0.169166666666667 -0.561497326203209
0.17 -0.561497326203209
0.170833333333333 -0.467914438502675
0.171666666666667 -0.467914438502675
0.1725 -0.467914438502675
0.173333333333333 -0.37433155080214
0.174166666666667 -0.37433155080214
0.175 -0.37433155080214
0.175833333333333 -0.280748663101605
0.176666666666667 -0.280748663101605
0.1775 -0.280748663101605
0.178333333333333 -0.280748663101605
0.179166666666667 -0.280748663101605
0.18 -0.37433155080214
0.180833333333333 -0.37433155080214
0.181666666666667 -0.280748663101605
0.1825 -0.280748663101605
0.183333333333333 -0.280748663101605
0.184166666666667 -0.280748663101605
0.185 -0.280748663101605
0.185833333333333 -0.18716577540107
0.186666666666667 -0.18716577540107
0.1875 -0.0935828877005349
0.188333333333333 -0.0935828877005349
0.189166666666667 -0.0935828877005349
0.19 0
0.190833333333333 0
0.191666666666667 0
0.1925 0
0.193333333333333 0.0935828877005349
0.194166666666667 0.0935828877005349
0.195 0.0935828877005349
0.195833333333333 0.18716577540107
0.196666666666667 0.18716577540107
0.1975 0.18716577540107
0.198333333333333 0.18716577540107
0.199166666666667 0.18716577540107
0.2 0.18716577540107
0.200833333333333 0.18716577540107
0.201666666666667 0.280748663101605
0.2025 0.280748663101605
0.203333333333333 0.37433155080214
0.204166666666667 0.37433155080214
0.205 0.37433155080214
0.205833333333333 0.37433155080214
0.206666666666667 0.467914438502675
0.2075 0.467914438502675
0.208333333333333 0.467914438502675
0.209166666666667 0.37433155080214
0.21 0.467914438502675
0.210833333333333 0.467914438502675
0.211666666666667 0.467914438502675
0.2125 0.467914438502675
0.213333333333333 0.467914438502675
0.214166666666667 0.467914438502675
0.215 0.37433155080214
0.215833333333333 0.37433155080214
0.216666666666667 0.37433155080214
0.2175 0.37433155080214
0.218333333333333 0.37433155080214
0.219166666666667 0.37433155080214
0.22 0.37433155080214
0.220833333333333 0.37433155080214
0.221666666666667 0.467914438502675
0.2225 0.37433155080214
0.223333333333333 0.37433155080214
0.224166666666667 0.37433155080214
0.225 0.280748663101605
0.225833333333333 0.18716577540107
0.226666666666667 0.18716577540107
0.2275 0.18716577540107
0.228333333333333 0.0935828877005349
0.229166666666667 0
0.23 0
0.230833333333333 0
0.231666666666667 0
0.2325 -0.0935828877005349
0.233333333333333 -0.0935828877005349
0.234166666666667 -0.18716577540107
0.235 -0.18716577540107
0.235833333333333 -0.280748663101605
0.236666666666667 -0.280748663101605
0.2375 -0.37433155080214
0.238333333333333 -0.37433155080214
0.239166666666667 -0.467914438502675
0.24 -0.467914438502675
0.240833333333333 -0.561497326203209
0.241666666666667 -0.561497326203209
0.2425 -0.561497326203209
0.243333333333333 -0.655080213903741
0.244166666666667 -0.748663101604276
0.245 -0.748663101604276
0.245833333333333 -0.748663101604276
0.246666666666667 -0.748663101604276
0.2475 -0.748663101604276
0.248333333333333 -0.748663101604276
0.249166666666667 -0.748663101604276
0.25 -0.748663101604276
0.250833333333333 -0.748663101604276
0.251666666666667 -0.748663101604276
0.2525 -0.748663101604276
0.253333333333333 -0.748663101604276
0.254166666666667 -0.748663101604276
0.255 -0.748663101604276
0.255833333333333 -0.748663101604276
0.256666666666667 -0.655080213903741
0.2575 -0.655080213903741
0.258333333333333 -0.655080213903741
0.259166666666667 -0.561497326203209
0.26 -0.561497326203209
0.260833333333333 -0.467914438502675
0.261666666666667 -0.467914438502675
0.2625 -0.467914438502675
0.263333333333333 -0.467914438502675
0.264166666666667 -0.467914438502675
0.265 -0.467914438502675
0.265833333333333 -0.467914438502675
0.266666666666667 -0.37433155080214
0.2675 -0.37433155080214
0.268333333333333 -0.37433155080214
0.269166666666667 -0.280748663101605
0.27 -0.18716577540107
0.270833333333333 -0.18716577540107
0.271666666666667 -0.0935828877005349
0.2725 -0.0935828877005349
0.273333333333333 -0.0935828877005349
0.274166666666667 0
0.275 0
0.275833333333333 0.0935828877005349
0.276666666666667 0.18716577540107
0.2775 0.18716577540107
0.278333333333333 0.18716577540107
0.279166666666667 0.18716577540107
0.28 0.18716577540107
0.280833333333333 0.280748663101605
0.281666666666667 0.280748663101605
0.2825 0.280748663101605
0.283333333333333 0.37433155080214
0.284166666666667 0.37433155080214
0.285 0.37433155080214
0.285833333333333 0.37433155080214
0.286666666666667 0.467914438502675
0.2875 0.467914438502675
0.288333333333333 0.467914438502675
0.289166666666667 0.467914438502675
0.29 0.467914438502675
0.290833333333333 0.467914438502675
0.291666666666667 0.467914438502675
0.2925 0.467914438502675
0.293333333333333 0.37433155080214
0.294166666666667 0.37433155080214
0.295 0.37433155080214
0.295833333333333 0.37433155080214
0.296666666666667 0.37433155080214
0.2975 0.37433155080214
0.298333333333333 0.37433155080214
0.299166666666667 0.37433155080214
0.3 0.37433155080214
0.300833333333333 0.37433155080214
0.301666666666667 0.37433155080214
0.3025 0.280748663101605
0.303333333333333 0.280748663101605
0.304166666666667 0.18716577540107
0.305 0.18716577540107
0.305833333333333 0.18716577540107
0.306666666666667 0.18716577540107
0.3075 0.0935828877005349
0.308333333333333 0.0935828877005349
0.309166666666667 0.0935828877005349
0.31 0.0935828877005349
0.310833333333333 0
0.311666666666667 0
0.3125 0
0.313333333333333 0
0.314166666666667 -0.0935828877005349
0.315 -0.0935828877005349
0.315833333333333 -0.0935828877005349
0.316666666666667 -0.18716577540107
0.3175 -0.18716577540107
0.318333333333333 -0.280748663101605
0.319166666666667 -0.280748663101605
0.32 -0.280748663101605
0.320833333333333 -0.37433155080214
0.321666666666667 -0.37433155080214
0.3225 -0.37433155080214
0.323333333333333 -0.37433155080214
0.324166666666667 -0.37433155080214
0.325 -0.37433155080214
0.325833333333333 -0.37433155080214
0.326666666666667 -0.467914438502675
0.3275 -0.467914438502675
0.328333333333333 -0.467914438502675
0.329166666666667 -0.467914438502675
0.33 -0.467914438502675
0.330833333333333 -0.467914438502675
0.331666666666667 -0.561497326203209
0.3325 -0.561497326203209
0.333333333333333 -0.561497326203209
0.334166666666667 -0.561497326203209
0.335 -0.561497326203209
0.335833333333333 -0.467914438502675
0.336666666666667 -0.467914438502675
0.3375 -0.467914438502675
0.338333333333333 -0.467914438502675
0.339166666666667 -0.467914438502675
0.34 -0.467914438502675
0.340833333333333 -0.37433155080214
0.341666666666667 -0.280748663101605
0.3425 -0.280748663101605
0.343333333333333 -0.280748663101605
0.344166666666667 -0.280748663101605
0.345 -0.280748663101605
0.345833333333333 -0.280748663101605
0.346666666666667 -0.280748663101605
0.3475 -0.280748663101605
0.348333333333333 -0.280748663101605
0.349166666666667 -0.280748663101605
0.35 -0.18716577540107
0.350833333333333 -0.18716577540107
0.351666666666667 -0.0935828877005349
0.3525 -0.0935828877005349
0.353333333333333 -0.0935828877005349
0.354166666666667 -0.0935828877005349
0.355 -0.0935828877005349
0.355833333333333 0
0.356666666666667 0
0.3575 0
0.358333333333333 0
0.359166666666667 0
0.36 0
0.360833333333333 0.0935828877005349
0.361666666666667 0.0935828877005349
0.3625 0.18716577540107
0.363333333333333 0.18716577540107
0.364166666666667 0.18716577540107
0.365 0.18716577540107
0.365833333333333 0.18716577540107
0.366666666666667 0.18716577540107
0.3675 0.18716577540107
0.368333333333333 0.280748663101605
0.369166666666667 0.280748663101605
0.37 0.280748663101605
0.370833333333333 0.18716577540107
0.371666666666667 0.18716577540107
0.3725 0.18716577540107
0.373333333333333 0.18716577540107
0.374166666666667 0.18716577540107
0.375 0.18716577540107
0.375833333333333 0.18716577540107
0.376666666666667 0.18716577540107
0.3775 0.18716577540107
0.378333333333333 0.18716577540107
0.379166666666667 0.18716577540107
0.38 0.18716577540107
0.380833333333333 0.18716577540107
0.381666666666667 0.18716577540107
0.3825 0.18716577540107
0.383333333333333 0.18716577540107
0.384166666666667 0.0935828877005349
0.385 0.0935828877005349
0.385833333333333 0.0935828877005349
0.386666666666667 0.0935828877005349
0.3875 0.0935828877005349
0.388333333333333 0
0.389166666666667 0
0.39 0
0.390833333333333 0
0.391666666666667 0
0.3925 0
0.393333333333333 0
0.394166666666667 -0.0935828877005349
0.395 -0.0935828877005349
0.395833333333333 -0.0935828877005349
0.396666666666667 -0.0935828877005349
0.3975 -0.0935828877005349
0.398333333333333 -0.18716577540107
0.399166666666667 -0.18716577540107
0.4 -0.18716577540107
0.400833333333333 -0.18716577540107
0.401666666666667 -0.18716577540107
0.4025 -0.18716577540107
0.403333333333333 -0.18716577540107
0.404166666666667 -0.18716577540107
0.405 -0.18716577540107
0.405833333333333 -0.280748663101605
0.406666666666667 -0.37433155080214
0.4075 -0.37433155080214
0.408333333333333 -0.37433155080214
0.409166666666667 -0.37433155080214
0.41 -0.37433155080214
0.410833333333333 -0.37433155080214
0.411666666666667 -0.37433155080214
0.4125 -0.37433155080214
0.413333333333333 -0.37433155080214
0.414166666666667 -0.37433155080214
0.415 -0.37433155080214
0.415833333333333 -0.37433155080214
0.416666666666667 -0.37433155080214
0.4175 -0.280748663101605
0.418333333333333 -0.280748663101605
0.419166666666667 -0.18716577540107
0.42 -0.18716577540107
0.420833333333333 -0.18716577540107
0.421666666666667 -0.18716577540107
0.4225 -0.18716577540107
0.423333333333333 -0.18716577540107
0.424166666666667 -0.18716577540107
0.425 -0.18716577540107
0.425833333333333 -0.18716577540107
0.426666666666667 -0.0935828877005349
0.4275 -0.0935828877005349
0.428333333333333 -0.0935828877005349
0.429166666666667 -0.0935828877005349
0.43 -0.0935828877005349
0.430833333333333 -0.18716577540107
0.431666666666667 -0.0935828877005349
0.4325 -0.0935828877005349
0.433333333333333 -0.0935828877005349
0.434166666666667 -0.0935828877005349
0.435 -0.0935828877005349
0.435833333333333 -0.0935828877005349
0.436666666666667 -0.0935828877005349
0.4375 -0.0935828877005349
0.438333333333333 0
0.439166666666667 0
0.44 0
0.440833333333333 0.0935828877005349
0.441666666666667 0.0935828877005349
0.4425 0
0.443333333333333 0.0935828877005349
0.444166666666667 0.0935828877005349
0.445 0.0935828877005349
0.445833333333333 0
0.446666666666667 0.0935828877005349
0.4475 0.0935828877005349
0.448333333333333 0
0.449166666666667 0.0935828877005349
0.45 0
0.450833333333333 0
0.451666666666667 0
0.4525 0.0935828877005349
0.453333333333333 0.0935828877005349
0.454166666666667 0.0935828877005349
0.455 0.0935828877005349
0.455833333333333 0.0935828877005349
0.456666666666667 0.0935828877005349
0.4575 0.0935828877005349
0.458333333333333 0
0.459166666666667 0
0.46 0
0.460833333333333 0
0.461666666666667 0
0.4625 0
0.463333333333333 0
0.464166666666667 0
0.465 0
0.465833333333333 0
0.466666666666667 0
0.4675 0
0.468333333333333 0
0.469166666666667 0
0.47 0
0.470833333333333 0
0.471666666666667 0
0.4725 0
0.473333333333333 -0.0935828877005349
0.474166666666667 -0.0935828877005349
0.475 -0.0935828877005349
0.475833333333333 -0.0935828877005349
0.476666666666667 -0.0935828877005349
0.4775 -0.0935828877005349
0.478333333333333 -0.0935828877005349
0.479166666666667 0
0.48 0
0.480833333333333 0
0.481666666666667 0
0.4825 0
0.483333333333333 0
0.484166666666667 0
0.485 -0.0935828877005349
0.485833333333333 -0.0935828877005349
0.486666666666667 -0.0935828877005349
0.4875 -0.0935828877005349
0.488333333333333 -0.0935828877005349
0.489166666666667 -0.0935828877005349
0.49 -0.0935828877005349
0.490833333333333 -0.0935828877005349
0.491666666666667 -0.0935828877005349
0.4925 -0.0935828877005349
0.493333333333333 -0.0935828877005349
0.494166666666667 -0.0935828877005349
0.495 -0.0935828877005349
0.495833333333333 -0.0935828877005349
0.496666666666667 -0.0935828877005349
0.4975 -0.0935828877005349
0.498333333333333 -0.18716577540107
0.499166666666667 -0.18716577540107
0.5 -0.18716577540107
0.500833333333333 -0.0935828877005349
0.501666666666667 -0.0935828877005349
0.5025 -0.0935828877005349
0.503333333333333 -0.0935828877005349
0.504166666666667 -0.0935828877005349
0.505 -0.0935828877005349
0.505833333333333 -0.0935828877005349
0.506666666666667 -0.0935828877005349
0.5075 -0.0935828877005349
0.508333333333333 -0.0935828877005349
0.509166666666667 -0.0935828877005349
0.51 -0.0935828877005349
0.510833333333333 -0.0935828877005349
0.511666666666667 -0.0935828877005349
0.5125 -0.0935828877005349
0.513333333333333 -0.0935828877005349
0.514166666666667 -0.18716577540107
0.515 -0.0935828877005349
0.515833333333333 -0.0935828877005349
0.516666666666667 -0.0935828877005349
0.5175 -0.0935828877005349
0.518333333333333 -0.0935828877005349
0.519166666666667 -0.0935828877005349
0.52 -0.0935828877005349
0.520833333333333 -0.0935828877005349
0.521666666666667 -0.0935828877005349
0.5225 -0.0935828877005349
0.523333333333333 -0.0935828877005349
0.524166666666667 -0.0935828877005349
0.525 -0.0935828877005349
0.525833333333333 -0.0935828877005349
0.526666666666667 -0.0935828877005349
0.5275 -0.0935828877005349
0.528333333333333 -0.0935828877005349
0.529166666666667 -0.0935828877005349
0.53 -0.0935828877005349
0.530833333333333 -0.0935828877005349
0.531666666666667 -0.0935828877005349
0.5325 -0.0935828877005349
0.533333333333333 -0.0935828877005349
0.534166666666667 -0.0935828877005349
0.535 -0.0935828877005349
0.535833333333333 -0.0935828877005349
0.536666666666667 -0.0935828877005349
0.5375 -0.0935828877005349
0.538333333333333 -0.0935828877005349
0.539166666666667 0
0.54 0
0.540833333333333 0
0.541666666666667 0
0.5425 0
0.543333333333333 0
0.544166666666667 0
0.545 0
0.545833333333333 0
0.546666666666667 0
0.5475 0
0.548333333333333 0
0.549166666666667 0
0.55 0
0.550833333333333 0.0935828877005349
0.551666666666667 0
0.5525 0
0.553333333333333 0.0935828877005349
0.554166666666667 0.0935828877005349
0.555 0.0935828877005349
0.555833333333333 0.0935828877005349
0.556666666666667 0.0935828877005349
0.5575 0.0935828877005349
0.558333333333333 0.0935828877005349
0.559166666666667 0.0935828877005349
0.56 0.0935828877005349
0.560833333333333 0
0.561666666666667 0.0935828877005349
0.5625 0.0935828877005349
0.563333333333333 0.0935828877005349
0.564166666666667 0.0935828877005349
0.565 0.0935828877005349
0.565833333333333 0.0935828877005349
0.566666666666667 0.0935828877005349
0.5675 0.0935828877005349
0.568333333333333 0.0935828877005349
0.569166666666667 0
0.57 0
0.570833333333333 0
0.571666666666667 0
0.5725 0
0.573333333333333 0
0.574166666666667 0
0.575 0
0.575833333333333 0
0.576666666666667 -0.0935828877005349
0.5775 -0.0935828877005349
0.578333333333333 -0.0935828877005349
0.579166666666667 -0.0935828877005349
0.58 -0.0935828877005349
0.580833333333333 -0.0935828877005349
0.581666666666667 -0.0935828877005349
0.5825 -0.0935828877005349
0.583333333333333 -0.0935828877005349
0.584166666666667 -0.0935828877005349
0.585 -0.0935828877005349
0.585833333333333 -0.0935828877005349
0.586666666666667 -0.18716577540107
0.5875 -0.18716577540107
0.588333333333333 -0.18716577540107
0.589166666666667 -0.18716577540107
0.59 -0.18716577540107
0.590833333333333 -0.280748663101605
0.591666666666667 -0.280748663101605
0.5925 -0.280748663101605
0.593333333333333 -0.280748663101605
0.594166666666667 -0.280748663101605
0.595 -0.280748663101605
0.595833333333333 -0.280748663101605
0.596666666666667 -0.280748663101605
0.5975 -0.280748663101605
0.598333333333333 -0.280748663101605
0.599166666666667 -0.280748663101605
0.6 -0.280748663101605
0.600833333333333 -0.280748663101605
0.601666666666667 -0.280748663101605
0.6025 -0.280748663101605
0.603333333333333 -0.280748663101605
0.604166666666667 -0.280748663101605
0.605 -0.18716577540107
0.605833333333333 -0.0935828877005349
0.606666666666667 -0.0935828877005349
0.6075 -0.0935828877005349
0.608333333333333 -0.0935828877005349
0.609166666666667 -0.0935828877005349
0.61 -0.0935828877005349
0.610833333333333 -0.0935828877005349
0.611666666666667 -0.0935828877005349
0.6125 -0.0935828877005349
0.613333333333333 -0.0935828877005349
0.614166666666667 -0.0935828877005349
0.615 -0.0935828877005349
0.615833333333333 -0.0935828877005349
0.616666666666667 0
0.6175 0
0.618333333333333 0
0.619166666666667 0
0.62 0
0.620833333333333 0
0.621666666666667 0.0935828877005349
0.6225 0
0.623333333333333 0
0.624166666666667 0.0935828877005349
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 5.33422459893048
0.000833333333333333 4.95989304812834
0.00166666666666667 4.3048128342246
0.0025 3.83689839572192
0.00333333333333333 3.46256684491978
0.00416666666666667 2.71390374331551
0.005 1.96524064171123
0.00583333333333333 1.59090909090909
0.00666666666666667 1.02941176470588
0.0075 0.467914438502675
0.00833333333333333 -0.18716577540107
0.00916666666666667 -0.561497326203209
0.01 -0.561497326203209
0.0108333333333333 -0.935828877005349
0.0116666666666667 -1.59090909090909
0.0125 -1.68449197860962
0.0133333333333333 -1.77807486631016
0.0141666666666667 -1.87165775401069
0.015 -1.77807486631016
0.0158333333333333 -2.05882352941176
0.0166666666666667 -2.4331550802139
0.0175 -2.62032085561497
0.0183333333333333 -2.90106951871658
0.0191666666666667 -3.08823529411765
0.02 -3.08823529411765
0.0208333333333333 -3.08823529411765
0.0216666666666667 -3.08823529411765
0.0225 -3.36898395721925
0.0233333333333333 -3.36898395721925
0.0241666666666667 -3.46256684491979
0.025 -3.55614973262032
0.0258333333333333 -3.55614973262032
0.0266666666666667 -3.83689839572192
0.0275 -4.11764705882353
0.0283333333333333 -4.11764705882353
0.0291666666666667 -4.49197860962567
0.03 -4.5855614973262
0.0308333333333333 -4.39839572192513
0.0316666666666667 -4.77272727272727
0.0325 -4.49197860962567
0.0333333333333333 -4.5855614973262
0.0341666666666667 -4.11764705882353
0.035 -4.21122994652406
0.0358333333333333 -4.11764705882353
0.0366666666666667 -4.02406417112299
0.0375 -3.93048128342246
0.0383333333333333 -3.74331550802139
0.0391666666666667 -3.74331550802139
0.04 -3.55614973262032
0.0408333333333333 -3.36898395721925
0.0416666666666667 -3.27540106951872
0.0425 -3.18181818181818
0.0433333333333333 -3.18181818181818
0.0441666666666667 -3.18181818181818
0.045 -3.18181818181818
0.0458333333333333 -2.71390374331551
0.0466666666666667 -2.90106951871658
0.0475 -2.62032085561497
0.0483333333333333 -2.24598930481283
0.0491666666666667 -2.05882352941176
0.05 -1.59090909090909
0.0508333333333333 -1.31016042780749
0.0516666666666667 -1.02941176470588
0.0525 -0.748663101604279
0.0533333333333333 -0.561497326203209
0.0541666666666667 -0.467914438502675
0.055 -0.0935828877005349
0.0558333333333333 0.0935828877005349
0.0566666666666667 0.280748663101605
0.0575 0.467914438502675
0.0583333333333333 0.561497326203209
0.0591666666666667 0.655080213903741
0.06 0.748663101604276
0.0608333333333333 0.935828877005346
0.0616666666666667 1.02941176470588
0.0625 1.21657754010695
0.0633333333333333 1.40374331550802
0.0641666666666667 1.59090909090909
0.065 1.77807486631016
0.0658333333333333 1.87165775401069
0.0666666666666667 2.05882352941176
0.0675 2.1524064171123
0.0683333333333333 2.4331550802139
0.0691666666666667 2.52673796791444
0.07 2.62032085561497
0.0708333333333333 2.80748663101604
0.0716666666666667 2.80748663101604
0.0725 2.71390374331551
0.0733333333333333 2.71390374331551
0.0741666666666667 2.62032085561497
0.075 2.52673796791444
0.0758333333333333 2.4331550802139
0.0766666666666667 2.33957219251337
0.0775 2.24598930481283
0.0783333333333333 2.05882352941176
0.0791666666666667 1.96524064171123
0.08 1.68449197860962
0.0808333333333333 1.49732620320856
0.0816666666666667 1.40374331550802
0.0825 1.31016042780749
0.0833333333333333 1.21657754010695
0.0841666666666667 1.12299465240642
0.085 1.02941176470588
0.0858333333333333 0.842245989304811
0.0866666666666667 0.748663101604276
0.0875 0.655080213903741
0.0883333333333333 0.561497326203209
0.0891666666666667 0.467914438502675
0.09 0.37433155080214
0.0908333333333333 0.37433155080214
0.0916666666666667 0.280748663101605
0.0925 0.18716577540107
0.0933333333333333 0.0935828877005349
0.0941666666666667 -0
0.095 -0.0935828877005349
0.0958333333333333 -0.18716577540107
0.0966666666666667 -0.37433155080214
0.0975 -0.467914438502675
0.0983333333333333 -0.467914438502675
0.0991666666666667 -0.561497326203209
0.1 -0.655080213903744
0.100833333333333 -0.655080213903744
0.101666666666667 -0.655080213903744
0.1025 -0.748663101604279
0.103333333333333 -0.842245989304814
0.104166666666667 -0.842245989304814
0.105 -0.842245989304814
0.105833333333333 -0.935828877005349
0.106666666666667 -0.935828877005349
0.1075 -1.02941176470588
0.108333333333333 -0.935828877005349
0.109166666666667 -1.02941176470588
0.11 -1.02941176470588
0.110833333333333 -1.02941176470588
0.111666666666667 -1.02941176470588
0.1125 -0.935828877005349
0.113333333333333 -0.935828877005349
0.114166666666667 -0.842245989304814
0.115 -0.748663101604279
0.115833333333333 -0.748663101604279
0.116666666666667 -0.842245989304814
0.1175 -0.748663101604279
0.118333333333333 -0.748663101604279
0.119166666666667 -0.748663101604279
0.12 -0.748663101604279
0.120833333333333 -0.748663101604279
0.121666666666667 -0.748663101604279
0.1225 -0.655080213903744
0.123333333333333 -0.655080213903744
0.124166666666667 -0.561497326203209
0.125 -0.467914438502675
0.125833333333333 -0.280748663101605
0.126666666666667 -0.18716577540107
0.1275 -0.18716577540107
0.128333333333333 -0.18716577540107
0.129166666666667 -0.0935828877005349
0.13 -0.0935828877005349
0.130833333333333 -0
0.131666666666667 -0
0.1325 0.0935828877005349
0.133333333333333 0.0935828877005349
0.134166666666667 0.0935828877005349
0.135 0.0935828877005349
0.135833333333333 0.18716577540107
0.136666666666667 0.18716577540107
0.1375 0.18716577540107
0.138333333333333 0.18716577540107
0.139166666666667 0.18716577540107
0.14 0.18716577540107
0.140833333333333 0.280748663101605
0.141666666666667 0.280748663101605
0.1425 0.280748663101605
0.143333333333333 0.280748663101605
0.144166666666667 0.280748663101605
0.145 0.37433155080214
0.145833333333333 0.467914438502675
0.146666666666667 0.655080213903741
0.1475 0.655080213903741
0.148333333333333 0.748663101604276
0.149166666666667 0.748663101604276
0.15 0.748663101604276
0.150833333333333 0.655080213903741
0.151666666666667 0.655080213903741
0.1525 0.561497326203209
0.153333333333333 0.561497326203209
0.154166666666667 0.561497326203209
0.155 0.561497326203209
0.155833333333333 0.561497326203209
0.156666666666667 0.561497326203209
0.1575 0.467914438502675
0.158333333333333 0.467914438502675
0.159166666666667 0.467914438502675
0.16 0.467914438502675
0.160833333333333 0.467914438502675
0.161666666666667 0.467914438502675
0.1625 0.467914438502675
0.163333333333333 0.467914438502675
0.164166666666667 0.467914438502675
0.165 0.467914438502675
0.165833333333333 0.561497326203209
0.166666666666667 0.561497326203209
0.1675 0.561497326203209
0.168333333333333 0.561497326203209
0.169166666666667 0.561497326203209
0.17 0.561497326203209
0.170833333333333 0.467914438502675
0.171666666666667 0.467914438502675
0.1725 0.467914438502675
0.173333333333333 0.37433155080214
0.174166666666667 0.37433155080214
0.175 0.37433155080214
0.175833333333333 0.280748663101605
0.176666666666667 0.280748663101605
0.1775 0.280748663101605
0.178333333333333 0.280748663101605
0.179166666666667 0.280748663101605
0.18 0.37433155080214
0.180833333333333 0.37433155080214
0.181666666666667 0.280748663101605
0.1825 0.280748663101605
0.183333333333333 0.280748663101605
0.184166666666667 0.280748663101605
0.185 0.280748663101605
0.185833333333333 0.18716577540107
0.186666666666667 0.18716577540107
0.1875 0.0935828877005349
0.188333333333333 0.0935828877005349
0.189166666666667 0.0935828877005349
0.19 -0
0.190833333333333 -0
0.191666666666667 -0
0.1925 -0
0.193333333333333 -0.0935828877005349
0.194166666666667 -0.0935828877005349
0.195 -0.0935828877005349
0.195833333333333 -0.18716577540107
0.196666666666667 -0.18716577540107
0.1975 -0.18716577540107
0.198333333333333 -0.18716577540107
0.199166666666667 -0.18716577540107
0.2 -0.18716577540107
0.200833333333333 -0.18716577540107
0.201666666666667 -0.280748663101605
0.2025 -0.280748663101605
0.203333333333333 -0.37433155080214
0.204166666666667 -0.37433155080214
0.205 -0.37433155080214
0.205833333333333 -0.37433155080214
0.206666666666667 -0.467914438502675
0.2075 -0.467914438502675
0.208333333333333 -0.467914438502675
0.209166666666667 -0.37433155080214
0.21 -0.467914438502675
0.210833333333333 -0.467914438502675
0.211666666666667 -0.467914438502675
0.2125 -0.467914438502675
0.213333333333333 -0.467914438502675
0.214166666666667 -0.467914438502675
0.215 -0.37433155080214
0.215833333333333 -0.37433155080214
0.216666666666667 -0.37433155080214
0.2175 -0.37433155080214
0.218333333333333 -0.37433155080214
0.219166666666667 -0.37433155080214
0.22 -0.37433155080214
0.220833333333333 -0.37433155080214
0.221666666666667 -0.467914438502675
0.2225 -0.37433155080214
0.223333333333333 -0.37433155080214
0.224166666666667 -0.37433155080214
0.225 -0.280748663101605
0.225833333333333 -0.18716577540107
0.226666666666667 -0.18716577540107
0.2275 -0.18716577540107
0.228333333333333 -0.0935828877005349
0.229166666666667 -0
0.23 -0
0.230833333333333 -0
0.231666666666667 -0
0.2325 0.0935828877005349
0.233333333333333 0.0935828877005349
0.234166666666667 0.18716577540107
0.235 0.18716577540107
0.235833333333333 0.280748663101605
0.236666666666667 0.280748663101605
0.2375 0.37433155080214
0.238333333333333 0.37433155080214
0.239166666666667 0.467914438502675
0.24 0.467914438502675
0.240833333333333 0.561497326203209
0.241666666666667 0.561497326203209
0.2425 0.561497326203209
0.243333333333333 0.655080213903741
0.244166666666667 0.748663101604276
0.245 0.748663101604276
0.245833333333333 0.748663101604276
0.246666666666667 0.748663101604276
0.2475 0.748663101604276
0.248333333333333 0.748663101604276
0.249166666666667 0.748663101604276
0.25 0.748663101604276
0.250833333333333 0.748663101604276
0.251666666666667 0.748663101604276
0.2525 0.748663101604276
0.253333333333333 0.748663101604276
0.254166666666667 0.748663101604276
0.255 0.748663101604276
0.255833333333333 0.748663101604276
0.256666666666667 0.655080213903741
0.2575 0.655080213903741
0.258333333333333 0.655080213903741
0.259166666666667 0.561497326203209
0.26 0.561497326203209
0.260833333333333 0.467914438502675
0.261666666666667 0.467914438502675
0.2625 0.467914438502675
0.263333333333333 0.467914438502675
0.264166666666667 0.467914438502675
0.265 0.467914438502675
0.265833333333333 0.467914438502675
0.266666666666667 0.37433155080214
0.2675 0.37433155080214
0.268333333333333 0.37433155080214
0.269166666666667 0.280748663101605
0.27 0.18716577540107
0.270833333333333 0.18716577540107
0.271666666666667 0.0935828877005349
0.2725 0.0935828877005349
0.273333333333333 0.0935828877005349
0.274166666666667 -0
0.275 -0
0.275833333333333 -0.0935828877005349
0.276666666666667 -0.18716577540107
0.2775 -0.18716577540107
0.278333333333333 -0.18716577540107
0.279166666666667 -0.18716577540107
0.28 -0.18716577540107
0.280833333333333 -0.280748663101605
0.281666666666667 -0.280748663101605
0.2825 -0.280748663101605
0.283333333333333 -0.37433155080214
0.284166666666667 -0.37433155080214
0.285 -0.37433155080214
0.285833333333333 -0.37433155080214
0.286666666666667 -0.467914438502675
0.2875 -0.467914438502675
0.288333333333333 -0.467914438502675
0.289166666666667 -0.467914438502675
0.29 -0.467914438502675
0.290833333333333 -0.467914438502675
0.291666666666667 -0.467914438502675
0.2925 -0.467914438502675
0.293333333333333 -0.37433155080214
0.294166666666667 -0.37433155080214
0.295 -0.37433155080214
0.295833333333333 -0.37433155080214
0.296666666666667 -0.37433155080214
0.2975 -0.37433155080214
0.298333333333333 -0.37433155080214
0.299166666666667 -0.37433155080214
0.3 -0.37433155080214
0.300833333333333 -0.37433155080214
0.301666666666667 -0.37433155080214
0.3025 -0.280748663101605
0.303333333333333 -0.280748663101605
0.304166666666667 -0.18716577540107
0.305 -0.18716577540107
0.305833333333333 -0.18716577540107
0.306666666666667 -0.18716577540107
0.3075 -0.0935828877005349
0.308333333333333 -0.0935828877005349
0.309166666666667 -0.0935828877005349
0.31 -0.0935828877005349
0.310833333333333 -0
0.311666666666667 -0
0.3125 -0
0.313333333333333 -0
0.314166666666667 0.0935828877005349
0.315 0.0935828877005349
0.315833333333333 0.0935828877005349
0.316666666666667 0.18716577540107
0.3175 0.18716577540107
0.318333333333333 0.280748663101605
0.319166666666667 0.280748663101605
0.32 0.280748663101605
0.320833333333333 0.37433155080214
0.321666666666667 0.37433155080214
0.3225 0.37433155080214
0.323333333333333 0.37433155080214
0.324166666666667 0.37433155080214
0.325 0.37433155080214
0.325833333333333 0.37433155080214
0.326666666666667 0.467914438502675
0.3275 0.467914438502675
0.328333333333333 0.467914438502675
0.329166666666667 0.467914438502675
0.33 0.467914438502675
0.330833333333333 0.467914438502675
0.331666666666667 0.561497326203209
0.3325 0.561497326203209
0.333333333333333 0.561497326203209
0.334166666666667 0.561497326203209
0.335 0.561497326203209
0.335833333333333 0.467914438502675
0.336666666666667 0.467914438502675
0.3375 0.467914438502675
0.338333333333333 0.467914438502675
0.339166666666667 0.467914438502675
0.34 0.467914438502675
0.340833333333333 0.37433155080214
0.341666666666667 0.280748663101605
0.3425 0.280748663101605
0.343333333333333 0.280748663101605
0.344166666666667 0.280748663101605
0.345 0.280748663101605
0.345833333333333 0.280748663101605
0.346666666666667 0.280748663101605
0.3475 0.280748663101605
0.348333333333333 0.280748663101605
0.349166666666667 0.280748663101605
0.35 0.18716577540107
0.350833333333333 0.18716577540107
0.351666666666667 0.0935828877005349
0.3525 0.0935828877005349
0.353333333333333 0.0935828877005349
0.354166666666667 0.0935828877005349
0.355 0.0935828877005349
0.355833333333333 -0
0.356666666666667 -0
0.3575 -0
0.358333333333333 -0
0.359166666666667 -0
0.36 -0
0.360833333333333 -0.0935828877005349
0.361666666666667 -0.0935828877005349
0.3625 -0.18716577540107
0.363333333333333 -0.18716577540107
0.364166666666667 -0.18716577540107
0.365 -0.18716577540107
0.365833333333333 -0.18716577540107
0.366666666666667 -0.18716577540107
0.3675 -0.18716577540107
0.368333333333333 -0.280748663101605
0.369166666666667 -0.280748663101605
0.37 -0.280748663101605
0.370833333333333 -0.18716577540107
0.371666666666667 -0.18716577540107
0.3725 -0.18716577540107
0.373333333333333 -0.18716577540107
0.374166666666667 -0.18716577540107
0.375 -0.18716577540107
0.375833333333333 -0.18716577540107
0.376666666666667 -0.18716577540107
0.3775 -0.18716577540107
0.378333333333333 -0.18716577540107
0.379166666666667 -0.18716577540107
0.38 -0.18716577540107
0.380833333333333 -0.18716577540107
0.381666666666667 -0.18716577540107
0.3825 -0.18716577540107
0.383333333333333 -0.18716577540107
0.384166666666667 -0.0935828877005349
0.385 -0.0935828877005349
0.385833333333333 -0.0935828877005349
0.386666666666667 -0.0935828877005349
0.3875 -0.0935828877005349
0.388333333333333 -0
0.389166666666667 -0
0.39 -0
0.390833333333333 -0
0.391666666666667 -0
0.3925 -0
0.393333333333333 -0
0.394166666666667 0.0935828877005349
0.395 0.0935828877005349
0.395833333333333 0.0935828877005349
0.396666666666667 0.0935828877005349
0.3975 0.0935828877005349
0.398333333333333 0.18716577540107
0.399166666666667 0.18716577540107
0.4 0.18716577540107
0.400833333333333 0.18716577540107
0.401666666666667 0.18716577540107
0.4025 0.18716577540107
0.403333333333333 0.18716577540107
0.404166666666667 0.18716577540107
0.405 0.18716577540107
0.405833333333333 0.280748663101605
0.406666666666667 0.37433155080214
0.4075 0.37433155080214
0.408333333333333 0.37433155080214
0.409166666666667 0.37433155080214
0.41 0.37433155080214
0.410833333333333 0.37433155080214
0.411666666666667 0.37433155080214
0.4125 0.37433155080214
0.413333333333333 0.37433155080214
0.414166666666667 0.37433155080214
0.415 0.37433155080214
0.415833333333333 0.37433155080214
0.416666666666667 0.37433155080214
0.4175 0.280748663101605
0.418333333333333 0.280748663101605
0.419166666666667 0.18716577540107
0.42 0.18716577540107
0.420833333333333 0.18716577540107
0.421666666666667 0.18716577540107
0.4225 0.18716577540107
0.423333333333333 0.18716577540107
0.424166666666667 0.18716577540107
0.425 0.18716577540107
0.425833333333333 0.18716577540107
0.426666666666667 0.0935828877005349
0.4275 0.0935828877005349
0.428333333333333 0.0935828877005349
0.429166666666667 0.0935828877005349
0.43 0.0935828877005349
0.430833333333333 0.18716577540107
0.431666666666667 0.0935828877005349
0.4325 0.0935828877005349
0.433333333333333 0.0935828877005349
0.434166666666667 0.0935828877005349
0.435 0.0935828877005349
0.435833333333333 0.0935828877005349
0.436666666666667 0.0935828877005349
0.4375 0.0935828877005349
0.438333333333333 -0
0.439166666666667 -0
0.44 -0
0.440833333333333 -0.0935828877005349
0.441666666666667 -0.0935828877005349
0.4425 -0
0.443333333333333 -0.0935828877005349
0.444166666666667 -0.0935828877005349
0.445 -0.0935828877005349
0.445833333333333 -0
0.446666666666667 -0.0935828877005349
0.4475 -0.0935828877005349
0.448333333333333 -0
0.449166666666667 -0.0935828877005349
0.45 -0
0.450833333333333 -0
0.451666666666667 -0
0.4525 -0.0935828877005349
0.453333333333333 -0.0935828877005349
0.454166666666667 -0.0935828877005349
0.455 -0.0935828877005349
0.455833333333333 -0.0935828877005349
0.456666666666667 -0.0935828877005349
0.4575 -0.0935828877005349
0.458333333333333 -0
0.459166666666667 -0
0.46 -0
0.460833333333333 -0
0.461666666666667 -0
0.4625 -0
0.463333333333333 -0
0.464166666666667 -0
0.465 -0
0.465833333333333 -0
0.466666666666667 -0
0.4675 -0
0.468333333333333 -0
0.469166666666667 -0
0.47 -0
0.470833333333333 -0
0.471666666666667 -0
0.4725 -0
0.473333333333333 0.0935828877005349
0.474166666666667 0.0935828877005349
0.475 0.0935828877005349
0.475833333333333 0.0935828877005349
0.476666666666667 0.0935828877005349
0.4775 0.0935828877005349
0.478333333333333 0.0935828877005349
0.479166666666667 -0
0.48 -0
0.480833333333333 -0
0.481666666666667 -0
0.4825 -0
0.483333333333333 -0
0.484166666666667 -0
0.485 0.0935828877005349
0.485833333333333 0.0935828877005349
0.486666666666667 0.0935828877005349
0.4875 0.0935828877005349
0.488333333333333 0.0935828877005349
0.489166666666667 0.0935828877005349
0.49 0.0935828877005349
0.490833333333333 0.0935828877005349
0.491666666666667 0.0935828877005349
0.4925 0.0935828877005349
0.493333333333333 0.0935828877005349
0.494166666666667 0.0935828877005349
0.495 0.0935828877005349
0.495833333333333 0.0935828877005349
0.496666666666667 0.0935828877005349
0.4975 0.0935828877005349
0.498333333333333 0.18716577540107
0.499166666666667 0.18716577540107
0.5 0.18716577540107
0.500833333333333 0.0935828877005349
0.501666666666667 0.0935828877005349
0.5025 0.0935828877005349
0.503333333333333 0.0935828877005349
0.504166666666667 0.0935828877005349
0.505 0.0935828877005349
0.505833333333333 0.0935828877005349
0.506666666666667 0.0935828877005349
0.5075 0.0935828877005349
0.508333333333333 0.0935828877005349
0.509166666666667 0.0935828877005349
0.51 0.0935828877005349
0.510833333333333 0.0935828877005349
0.511666666666667 0.0935828877005349
0.5125 0.0935828877005349
0.513333333333333 0.0935828877005349
0.514166666666667 0.18716577540107
0.515 0.0935828877005349
0.515833333333333 0.0935828877005349
0.516666666666667 0.0935828877005349
0.5175 0.0935828877005349
0.518333333333333 0.0935828877005349
0.519166666666667 0.0935828877005349
0.52 0.0935828877005349
0.520833333333333 0.0935828877005349
0.521666666666667 0.0935828877005349
0.5225 0.0935828877005349
0.523333333333333 0.0935828877005349
0.524166666666667 0.0935828877005349
0.525 0.0935828877005349
0.525833333333333 0.0935828877005349
0.526666666666667 0.0935828877005349
0.5275 0.0935828877005349
0.528333333333333 0.0935828877005349
0.529166666666667 0.0935828877005349
0.53 0.0935828877005349
0.530833333333333 0.0935828877005349
0.531666666666667 0.0935828877005349
0.5325 0.0935828877005349
0.533333333333333 0.0935828877005349
0.534166666666667 0.0935828877005349
0.535 0.0935828877005349
0.535833333333333 0.0935828877005349
0.536666666666667 0.0935828877005349
0.5375 0.0935828877005349
0.538333333333333 0.0935828877005349
0.539166666666667 -0
0.54 -0
0.540833333333333 -0
0.541666666666667 -0
0.5425 -0
0.543333333333333 -0
0.544166666666667 -0
0.545 -0
0.545833333333333 -0
0.546666666666667 -0
0.5475 -0
0.548333333333333 -0
0.549166666666667 -0
0.55 -0
0.550833333333333 -0.0935828877005349
0.551666666666667 -0
0.5525 -0
0.553333333333333 -0.0935828877005349
0.554166666666667 -0.0935828877005349
0.555 -0.0935828877005349
0.555833333333333 -0.0935828877005349
0.556666666666667 -0.0935828877005349
0.5575 -0.0935828877005349
0.558333333333333 -0.0935828877005349
0.559166666666667 -0.0935828877005349
0.56 -0.0935828877005349
0.560833333333333 -0
0.561666666666667 -0.0935828877005349
0.5625 -0.0935828877005349
0.563333333333333 -0.0935828877005349
0.564166666666667 -0.0935828877005349
0.565 -0.0935828877005349
0.565833333333333 -0.0935828877005349
0.566666666666667 -0.0935828877005349
0.5675 -0.0935828877005349
0.568333333333333 -0.0935828877005349
0.569166666666667 -0
0.57 -0
0.570833333333333 -0
0.571666666666667 -0
0.5725 -0
0.573333333333333 -0
0.574166666666667 -0
0.575 -0
0.575833333333333 -0
0.576666666666667 0.0935828877005349
0.5775 0.0935828877005349
0.578333333333333 0.0935828877005349
0.579166666666667 0.0935828877005349
0.58 0.0935828877005349
0.580833333333333 0.0935828877005349
0.581666666666667 0.0935828877005349
0.5825 0.0935828877005349
0.583333333333333 0.0935828877005349
0.584166666666667 0.0935828877005349
0.585 0.0935828877005349
0.585833333333333 0.0935828877005349
0.586666666666667 0.18716577540107
0.5875 0.18716577540107
0.588333333333333 0.18716577540107
0.589166666666667 0.18716577540107
0.59 0.18716577540107
0.590833333333333 0.280748663101605
0.591666666666667 0.280748663101605
0.5925 0.280748663101605
0.593333333333333 0.280748663101605
0.594166666666667 0.280748663101605
0.595 0.280748663101605
0.595833333333333 0.280748663101605
0.596666666666667 0.280748663101605
0.5975 0.280748663101605
0.598333333333333 0.280748663101605
0.599166666666667 0.280748663101605
0.6 0.280748663101605
0.600833333333333 0.280748663101605
0.601666666666667 0.280748663101605
0.6025 0.280748663101605
0.603333333333333 0.280748663101605
0.604166666666667 0.280748663101605
0.605 0.18716577540107
0.605833333333333 0.0935828877005349
0.606666666666667 0.0935828877005349
0.6075 0.0935828877005349
0.608333333333333 0.0935828877005349
0.609166666666667 0.0935828877005349
0.61 0.0935828877005349
0.610833333333333 0.0935828877005349
0.611666666666667 0.0935828877005349
0.6125 0.0935828877005349
0.613333333333333 0.0935828877005349
0.614166666666667 0.0935828877005349
0.615 0.0935828877005349
0.615833333333333 0.0935828877005349
0.616666666666667 -0
0.6175 -0
0.618333333333333 -0
0.619166666666667 -0
0.62 -0
0.620833333333333 -0
0.621666666666667 -0.0935828877005349
0.6225 -0
0.623333333333333 -0
0.624166666666667 -0.0935828877005349
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0 -5.33422459893048
0.000833333333333333 -4.95989304812834
0.00166666666666667 -4.3048128342246
0.0025 -3.83689839572192
0.00333333333333333 -3.46256684491978
0.00416666666666667 -2.71390374331551
0.005 -1.96524064171123
0.00583333333333333 -1.59090909090909
0.00666666666666667 -1.02941176470588
0.0075 -0.467914438502675
0.00833333333333333 0.18716577540107
0.00916666666666667 0.561497326203209
0.01 0.561497326203209
0.0108333333333333 0.935828877005349
0.0116666666666667 1.59090909090909
0.0125 1.68449197860962
0.0133333333333333 1.77807486631016
0.0141666666666667 1.87165775401069
0.015 1.77807486631016
0.0158333333333333 2.05882352941176
0.0166666666666667 2.4331550802139
0.0175 2.62032085561497
0.0183333333333333 2.90106951871658
0.0191666666666667 3.08823529411765
0.02 3.08823529411765
0.0208333333333333 3.08823529411765
0.0216666666666667 3.08823529411765
0.0225 3.36898395721925
0.0233333333333333 3.36898395721925
0.0241666666666667 3.46256684491979
0.025 3.55614973262032
0.0258333333333333 3.55614973262032
0.0266666666666667 3.83689839572192
0.0275 4.11764705882353
0.0283333333333333 4.11764705882353
0.0291666666666667 4.49197860962567
0.03 4.5855614973262
0.0308333333333333 4.39839572192513
0.0316666666666667 4.77272727272727
0.0325 4.49197860962567
0.0333333333333333 4.5855614973262
0.0341666666666667 4.11764705882353
0.035 4.21122994652406
0.0358333333333333 4.11764705882353
0.0366666666666667 4.02406417112299
0.0375 3.93048128342246
0.0383333333333333 3.74331550802139
0.0391666666666667 3.74331550802139
0.04 3.55614973262032
0.0408333333333333 3.36898395721925
0.0416666666666667 3.27540106951872
0.0425 3.18181818181818
0.0433333333333333 3.18181818181818
0.0441666666666667 3.18181818181818
0.045 3.18181818181818
0.0458333333333333 2.71390374331551
0.0466666666666667 2.90106951871658
0.0475 2.62032085561497
0.0483333333333333 2.24598930481283
0.0491666666666667 2.05882352941176
0.05 1.59090909090909
0.0508333333333333 1.31016042780749
0.0516666666666667 1.02941176470588
0.0525 0.748663101604279
0.0533333333333333 0.561497326203209
0.0541666666666667 0.467914438502675
0.055 0.0935828877005349
0.0558333333333333 -0.0935828877005349
0.0566666666666667 -0.280748663101605
0.0575 -0.467914438502675
0.0583333333333333 -0.561497326203209
0.0591666666666667 -0.655080213903741
0.06 -0.748663101604276
0.0608333333333333 -0.935828877005346
0.0616666666666667 -1.02941176470588
0.0625 -1.21657754010695
0.0633333333333333 -1.40374331550802
0.0641666666666667 -1.59090909090909
0.065 -1.77807486631016
0.0658333333333333 -1.87165775401069
0.0666666666666667 -2.05882352941176
0.0675 -2.1524064171123
0.0683333333333333 -2.4331550802139
0.0691666666666667 -2.52673796791444
0.07 -2.62032085561497
0.0708333333333333 -2.80748663101604
0.0716666666666667 -2.80748663101604
0.0725 -2.71390374331551
0.0733333333333333 -2.71390374331551
0.0741666666666667 -2.62032085561497
0.075 -2.52673796791444
0.0758333333333333 -2.4331550802139
0.0766666666666667 -2.33957219251337
0.0775 -2.24598930481283
0.0783333333333333 -2.05882352941176
0.0791666666666667 -1.96524064171123
0.08 -1.68449197860962
0.0808333333333333 -1.49732620320856
0.0816666666666667 -1.40374331550802
0.0825 -1.31016042780749
0.0833333333333333 -1.21657754010695
0.0841666666666667 -1.12299465240642
0.085 -1.02941176470588
0.0858333333333333 -0.842245989304811
0.0866666666666667 -0.748663101604276
0.0875 -0.655080213903741
0.0883333333333333 -0.561497326203209
0.0891666666666667 -0.467914438502675
0.09 -0.37433155080214
0.0908333333333333 -0.37433155080214
0.0916666666666667 -0.280748663101605
0.0925 -0.18716577540107
0.0933333333333333 -0.0935828877005349
0.0941666666666667 0
0.095 0.0935828877005349
0.0958333333333333 0.18716577540107
0.0966666666666667 0.37433155080214
0.0975 0.467914438502675
0.0983333333333333 0.467914438502675
0.0991666666666667 0.561497326203209
0.1 0.655080213903744
0.100833333333333 0.655080213903744
0.101666666666667 0.655080213903744
0.1025 0.748663101604279
0.103333333333333 0.842245989304814
0.104166666666667 0.842245989304814
0.105 0.842245989304814
0.105833333333333 0.935828877005349
0.106666666666667 0.935828877005349
0.1075 1.02941176470588
0.108333333333333 0.935828877005349
0.109166666666667 1.02941176470588
0.11 1.02941176470588
0.110833333333333 1.02941176470588
0.111666666666667 1.02941176470588
0.1125 0.935828877005349
0.113333333333333 0.935828877005349
0.114166666666667 0.842245989304814
0.115 0.748663101604279
0.115833333333333 0.748663101604279
0.116666666666667 0.842245989304814
0.1175 0.748663101604279
0.118333333333333 0.748663101604279
0.119166666666667 0.748663101604279
0.12 0.748663101604279
0.120833333333333 0.748663101604279
0.121666666666667 0.748663101604279
0.1225 0.655080213903744
0.123333333333333 0.655080213903744
0.124166666666667 0.561497326203209
0.125 0.467914438502675
0.125833333333333 0.280748663101605
0.126666666666667 0.18716577540107
0.1275 0.18716577540107
0.128333333333333 0.18716577540107
0.129166666666667 0.0935828877005349
0.13 0.0935828877005349
0.130833333333333 0
0.131666666666667 0
0.1325 -0.0935828877005349
0.133333333333333 -0.0935828877005349
0.134166666666667 -0.0935828877005349
0.135 -0.0935828877005349
0.135833333333333 -0.18716577540107
0.136666666666667 -0.18716577540107
0.1375 -0.18716577540107
0.138333333333333 -0.18716577540107
0.139166666666667 -0.18716577540107
0.14 -0.18716577540107
0.140833333333333 -0.280748663101605
0.141666666666667 -0.280748663101605
0.1425 -0.280748663101605
0.143333333333333 -0.280748663101605
0.144166666666667 -0.280748663101605
0.145 -0.37433155080214
0.145833333333333 -0.467914438502675
0.146666666666667 -0.655080213903741
0.1475 -0.655080213903741
0.148333333333333 -0.748663101604276
0.149166666666667 -0.748663101604276
0.15 -0.748663101604276
0.150833333333333 -0.655080213903741
0.151666666666667 -0.655080213903741
0.1525 -0.561497326203209
0.153333333333333 -0.561497326203209
0.154166666666667 -0.561497326203209
0.155 -0.561497326203209
0.155833333333333 -0.561497326203209
0.156666666666667 -0.561497326203209
0.1575 -0.467914438502675
0.158333333333333 -0.467914438502675
0.159166666666667 -0.467914438502675
0.16 -0.467914438502675
0.160833333333333 -0.467914438502675
0.161666666666667 -0.467914438502675
0.1625 -0.467914438502675
0.163333333333333 -0.467914438502675
0.164166666666667 -0.467914438502675
0.165 -0.467914438502675
0.165833333333333 -0.561497326203209
0.166666666666667 -0.561497326203209
0.1675 -0.561497326203209
0.168333333333333 -0.561497326203209
0.169166666666667 -0.561497326203209
0.17 -0.561497326203209
0.170833333333333 -0.467914438502675
0.171666666666667 -0.467914438502675
0.1725 -0.467914438502675
0.173333333333333 -0.37433155080214
0.174166666666667 -0.37433155080214
0.175 -0.37433155080214
0.175833333333333 -0.280748663101605
0.176666666666667 -0.280748663101605
0.1775 -0.280748663101605
0.178333333333333 -0.280748663101605
0.179166666666667 -0.280748663101605
0.18 -0.37433155080214
0.180833333333333 -0.37433155080214
0.181666666666667 -0.280748663101605
0.1825 -0.280748663101605
0.183333333333333 -0.280748663101605
0.184166666666667 -0.280748663101605
0.185 -0.280748663101605
0.185833333333333 -0.18716577540107
0.186666666666667 -0.18716577540107
0.1875 -0.0935828877005349
0.188333333333333 -0.0935828877005349
0.189166666666667 -0.0935828877005349
0.19 0
0.190833333333333 0
0.191666666666667 0
0.1925 0
0.193333333333333 0.0935828877005349
0.194166666666667 0.0935828877005349
0.195 0.0935828877005349
0.195833333333333 0.18716577540107
0.196666666666667 0.18716577540107
0.1975 0.18716577540107
0.198333333333333 0.18716577540107
0.199166666666667 0.18716577540107
0.2 0.18716577540107
0.200833333333333 0.18716577540107
0.201666666666667 0.280748663101605
0.2025 0.280748663101605
0.203333333333333 0.37433155080214
0.204166666666667 0.37433155080214
0.205 0.37433155080214
0.205833333333333 0.37433155080214
0.206666666666667 0.467914438502675
0.2075 0.467914438502675
0.208333333333333 0.467914438502675
0.209166666666667 0.37433155080214
0.21 0.467914438502675
0.210833333333333 0.467914438502675
0.211666666666667 0.467914438502675
0.2125 0.467914438502675
0.213333333333333 0.467914438502675
0.214166666666667 0.467914438502675
0.215 0.37433155080214
0.215833333333333 0.37433155080214
0.216666666666667 0.37433155080214
0.2175 0.37433155080214
0.218333333333333 0.37433155080214
0.219166666666667 0.37433155080214
0.22 0.37433155080214
0.220833333333333 0.37433155080214
0.221666666666667 0.467914438502675
0.2225 0.37433155080214
0.223333333333333 0.37433155080214
0.224166666666667 0.37433155080214
0.225 0.280748663101605
0.225833333333333 0.18716577540107
0.226666666666667 0.18716577540107
0.2275 0.18716577540107
0.228333333333333 0.0935828877005349
0.229166666666667 0
0.23 0
0.230833333333333 0
0.231666666666667 0
0.2325 -0.0935828877005349
0.233333333333333 -0.0935828877005349
0.234166666666667 -0.18716577540107
0.235 -0.18716577540107
0.235833333333333 -0.280748663101605
0.236666666666667 -0.280748663101605
0.2375 -0.37433155080214
0.238333333333333 -0.37433155080214
0.239166666666667 -0.467914438502675
0.24 -0.467914438502675
0.240833333333333 -0.561497326203209
0.241666666666667 -0.561497326203209
0.2425 -0.561497326203209
0.243333333333333 -0.655080213903741
0.244166666666667 -0.748663101604276
0.245 -0.748663101604276
0.245833333333333 -0.748663101604276
0.246666666666667 -0.748663101604276
0.2475 -0.748663101604276
0.248333333333333 -0.748663101604276
0.249166666666667 -0.748663101604276
0.25 -0.748663101604276
0.250833333333333 -0.748663101604276
0.251666666666667 -0.748663101604276
0.2525 -0.748663101604276
0.253333333333333 -0.748663101604276
0.254166666666667 -0.748663101604276
0.255 -0.748663101604276
0.255833333333333 -0.748663101604276
0.256666666666667 -0.655080213903741
0.2575 -0.655080213903741
0.258333333333333 -0.655080213903741
0.259166666666667 -0.561497326203209
0.26 -0.561497326203209
0.260833333333333 -0.467914438502675
0.261666666666667 -0.467914438502675
0.2625 -0.467914438502675
0.263333333333333 -0.467914438502675
0.264166666666667 -0.467914438502675
0.265 -0.467914438502675
0.265833333333333 -0.467914438502675
0.266666666666667 -0.37433155080214
0.2675 -0.37433155080214
0.268333333333333 -0.37433155080214
0.269166666666667 -0.280748663101605
0.27 -0.18716577540107
0.270833333333333 -0.18716577540107
0.271666666666667 -0.0935828877005349
0.2725 -0.0935828877005349
0.273333333333333 -0.0935828877005349
0.274166666666667 0
0.275 0
0.275833333333333 0.0935828877005349
0.276666666666667 0.18716577540107
0.2775 0.18716577540107
0.278333333333333 0.18716577540107
0.279166666666667 0.18716577540107
0.28 0.18716577540107
0.280833333333333 0.280748663101605
0.281666666666667 0.280748663101605
0.2825 0.280748663101605
0.283333333333333 0.37433155080214
0.284166666666667 0.37433155080214
0.285 0.37433155080214
0.285833333333333 0.37433155080214
0.286666666666667 0.467914438502675
0.2875 0.467914438502675
0.288333333333333 0.467914438502675
0.289166666666667 0.467914438502675
0.29 0.467914438502675
0.290833333333333 0.467914438502675
0.291666666666667 0.467914438502675
0.2925 0.467914438502675
0.293333333333333 0.37433155080214
0.294166666666667 0.37433155080214
0.295 0.37433155080214
0.295833333333333 0.37433155080214
0.296666666666667 0.37433155080214
0.2975 0.37433155080214
0.298333333333333 0.37433155080214
0.299166666666667 0.37433155080214
0.3 0.37433155080214
0.300833333333333 0.37433155080214
0.301666666666667 0.37433155080214
0.3025 0.280748663101605
0.303333333333333 0.280748663101605
0.304166666666667 0.18716577540107
0.305 0.18716577540107
0.305833333333333 0.18716577540107
0.306666666666667 0.18716577540107
0.3075 0.0935828877005349
0.308333333333333 0.0935828877005349
0.309166666666667 0.0935828877005349
0.31 0.0935828877005349
0.310833333333333 0
0.311666666666667 0
0.3125 0
0.313333333333333 0
0.314166666666667 -0.0935828877005349
0.315 -0.0935828877005349
0.315833333333333 -0.0935828877005349
0.316666666666667 -0.18716577540107
0.3175 -0.18716577540107
0.318333333333333 -0.280748663101605
0.319166666666667 -0.280748663101605
0.32 -0.280748663101605
0.320833333333333 -0.37433155080214
0.321666666666667 -0.37433155080214
0.3225 -0.37433155080214
0.323333333333333 -0.37433155080214
0.324166666666667 -0.37433155080214
0.325 -0.37433155080214
0.325833333333333 -0.37433155080214
0.326666666666667 -0.467914438502675
0.3275 -0.467914438502675
0.328333333333333 -0.467914438502675
0.329166666666667 -0.467914438502675
0.33 -0.467914438502675
0.330833333333333 -0.467914438502675
0.331666666666667 -0.561497326203209
0.3325 -0.561497326203209
0.333333333333333 -0.561497326203209
0.334166666666667 -0.561497326203209
0.335 -0.561497326203209
0.335833333333333 -0.467914438502675
0.336666666666667 -0.467914438502675
0.3375 -0.467914438502675
0.338333333333333 -0.467914438502675
0.339166666666667 -0.467914438502675
0.34 -0.467914438502675
0.340833333333333 -0.37433155080214
0.341666666666667 -0.280748663101605
0.3425 -0.280748663101605
0.343333333333333 -0.280748663101605
0.344166666666667 -0.280748663101605
0.345 -0.280748663101605
0.345833333333333 -0.280748663101605
0.346666666666667 -0.280748663101605
0.3475 -0.280748663101605
0.348333333333333 -0.280748663101605
0.349166666666667 -0.280748663101605
0.35 -0.18716577540107
0.350833333333333 -0.18716577540107
0.351666666666667 -0.0935828877005349
0.3525 -0.0935828877005349
0.353333333333333 -0.0935828877005349
0.354166666666667 -0.0935828877005349
0.355 -0.0935828877005349
0.355833333333333 0
0.356666666666667 0
0.3575 0
0.358333333333333 0
0.359166666666667 0
0.36 0
0.360833333333333 0.0935828877005349
0.361666666666667 0.0935828877005349
0.3625 0.18716577540107
0.363333333333333 0.18716577540107
0.364166666666667 0.18716577540107
0.365 0.18716577540107
0.365833333333333 0.18716577540107
0.366666666666667 0.18716577540107
0.3675 0.18716577540107
0.368333333333333 0.280748663101605
0.369166666666667 0.280748663101605
0.37 0.280748663101605
0.370833333333333 0.18716577540107
0.371666666666667 0.18716577540107
0.3725 0.18716577540107
0.373333333333333 0.18716577540107
0.374166666666667 0.18716577540107
0.375 0.18716577540107
0.375833333333333 0.18716577540107
0.376666666666667 0.18716577540107
0.3775 0.18716577540107
0.378333333333333 0.18716577540107
0.379166666666667 0.18716577540107
0.38 0.18716577540107
0.380833333333333 0.18716577540107
0.381666666666667 0.18716577540107
0.3825 0.18716577540107
0.383333333333333 0.18716577540107
0.384166666666667 0.0935828877005349
0.385 0.0935828877005349
0.385833333333333 0.0935828877005349
0.386666666666667 0.0935828877005349
0.3875 0.0935828877005349
0.388333333333333 0
0.389166666666667 0
0.39 0
0.390833333333333 0
0.391666666666667 0
0.3925 0
0.393333333333333 0
0.394166666666667 -0.0935828877005349
0.395 -0.0935828877005349
0.395833333333333 -0.0935828877005349
0.396666666666667 -0.0935828877005349
0.3975 -0.0935828877005349
0.398333333333333 -0.18716577540107
0.399166666666667 -0.18716577540107
0.4 -0.18716577540107
0.400833333333333 -0.18716577540107
0.401666666666667 -0.18716577540107
0.4025 -0.18716577540107
0.403333333333333 -0.18716577540107
0.404166666666667 -0.18716577540107
0.405 -0.18716577540107
0.405833333333333 -0.280748663101605
0.406666666666667 -0.37433155080214
0.4075 -0.37433155080214
0.408333333333333 -0.37433155080214
0.409166666666667 -0.37433155080214
0.41 -0.37433155080214
0.410833333333333 -0.37433155080214
0.411666666666667 -0.37433155080214
0.4125 -0.37433155080214
0.413333333333333 -0.37433155080214
0.414166666666667 -0.37433155080214
0.415 -0.37433155080214
0.415833333333333 -0.37433155080214
0.416666666666667 -0.37433155080214
0.4175 -0.280748663101605
0.418333333333333 -0.280748663101605
0.419166666666667 -0.18716577540107
0.42 -0.18716577540107
0.420833333333333 -0.18716577540107
0.421666666666667 -0.18716577540107
0.4225 -0.18716577540107
0.423333333333333 -0.18716577540107
0.424166666666667 -0.18716577540107
0.425 -0.18716577540107
0.425833333333333 -0.18716577540107
0.426666666666667 -0.0935828877005349
0.4275 -0.0935828877005349
0.428333333333333 -0.0935828877005349
0.429166666666667 -0.0935828877005349
0.43 -0.0935828877005349
0.430833333333333 -0.18716577540107
0.431666666666667 -0.0935828877005349
0.4325 -0.0935828877005349
0.433333333333333 -0.0935828877005349
0.434166666666667 -0.0935828877005349
0.435 -0.0935828877005349
0.435833333333333 -0.0935828877005349
0.436666666666667 -0.0935828877005349
0.4375 -0.0935828877005349
0.438333333333333 0
0.439166666666667 0
0.44 0
0.440833333333333 0.0935828877005349
0.441666666666667 0.0935828877005349
0.4425 0
0.443333333333333 0.0935828877005349
0.444166666666667 0.0935828877005349
0.445 0.0935828877005349
0.445833333333333 0
0.446666666666667 0.0935828877005349
0.4475 0.0935828877005349
0.448333333333333 0
0.449166666666667 0.0935828877005349
0.45 0
0.450833333333333 0
0.451666666666667 0
0.4525 0.0935828877005349
0.453333333333333 0.0935828877005349
0.454166666666667 0.0935828877005349
0.455 0.0935828877005349
0.455833333333333 0.0935828877005349
0.456666666666667 0.0935828877005349
0.4575 0.0935828877005349
0.458333333333333 0
0.459166666666667 0
0.46 0
0.460833333333333 0
0.461666666666667 0
0.4625 0
0.463333333333333 0
0.464166666666667 0
0.465 0
0.465833333333333 0
0.466666666666667 0
0.4675 0
0.468333333333333 0
0.469166666666667 0
0.47 0
0.470833333333333 0
0.471666666666667 0
0.4725 0
0.473333333333333 -0.0935828877005349
0.474166666666667 -0.0935828877005349
0.475 -0.0935828877005349
0.475833333333333 -0.0935828877005349
0.476666666666667 -0.0935828877005349
0.4775 -0.0935828877005349
0.478333333333333 -0.0935828877005349
0.479166666666667 0
0.48 0
0.480833333333333 0
0.481666666666667 0
0.4825 0
0.483333333333333 0
0.484166666666667 0
0.485 -0.0935828877005349
0.485833333333333 -0.0935828877005349
0.486666666666667 -0.0935828877005349
0.4875 -0.0935828877005349
0.488333333333333 -0.0935828877005349
0.489166666666667 -0.0935828877005349
0.49 -0.0935828877005349
0.490833333333333 -0.0935828877005349
0.491666666666667 -0.0935828877005349
0.4925 -0.0935828877005349
0.493333333333333 -0.0935828877005349
0.494166666666667 -0.0935828877005349
0.495 -0.0935828877005349
0.495833333333333 -0.0935828877005349
0.496666666666667 -0.0935828877005349
0.4975 -0.0935828877005349
0.498333333333333 -0.18716577540107
0.499166666666667 -0.18716577540107
0.5 -0.18716577540107
0.500833333333333 -0.0935828877005349
0.501666666666667 -0.0935828877005349
0.5025 -0.0935828877005349
0.503333333333333 -0.0935828877005349
0.504166666666667 -0.0935828877005349
0.505 -0.0935828877005349
0.505833333333333 -0.0935828877005349
0.506666666666667 -0.0935828877005349
0.5075 -0.0935828877005349
0.508333333333333 -0.0935828877005349
0.509166666666667 -0.0935828877005349
0.51 -0.0935828877005349
0.510833333333333 -0.0935828877005349
0.511666666666667 -0.0935828877005349
0.5125 -0.0935828877005349
0.513333333333333 -0.0935828877005349
0.514166666666667 -0.18716577540107
0.515 -0.0935828877005349
0.515833333333333 -0.0935828877005349
0.516666666666667 -0.0935828877005349
0.5175 -0.0935828877005349
0.518333333333333 -0.0935828877005349
0.519166666666667 -0.0935828877005349
0.52 -0.0935828877005349
0.520833333333333 -0.0935828877005349
0.521666666666667 -0.0935828877005349
0.5225 -0.0935828877005349
0.523333333333333 -0.0935828877005349
0.524166666666667 -0.0935828877005349
0.525 -0.0935828877005349
0.525833333333333 -0.0935828877005349
0.526666666666667 -0.0935828877005349
0.5275 -0.0935828877005349
0.528333333333333 -0.0935828877005349
0.529166666666667 -0.0935828877005349
0.53 -0.0935828877005349
0.530833333333333 -0.0935828877005349
0.531666666666667 -0.0935828877005349
0.5325 -0.0935828877005349
0.533333333333333 -0.0935828877005349
0.534166666666667 -0.0935828877005349
0.535 -0.0935828877005349
0.535833333333333 -0.0935828877005349
0.536666666666667 -0.0935828877005349
0.5375 -0.0935828877005349
0.538333333333333 -0.0935828877005349
0.539166666666667 0
0.54 0
0.540833333333333 0
0.541666666666667 0
0.5425 0
0.543333333333333 0
0.544166666666667 0
0.545 0
0.545833333333333 0
0.546666666666667 0
0.5475 0
0.548333333333333 0
0.549166666666667 0
0.55 0
0.550833333333333 0.0935828877005349
0.551666666666667 0
0.5525 0
0.553333333333333 0.0935828877005349
0.554166666666667 0.0935828877005349
0.555 0.0935828877005349
0.555833333333333 0.0935828877005349
0.556666666666667 0.0935828877005349
0.5575 0.0935828877005349
0.558333333333333 0.0935828877005349
0.559166666666667 0.0935828877005349
0.56 0.0935828877005349
0.560833333333333 0
0.561666666666667 0.0935828877005349
0.5625 0.0935828877005349
0.563333333333333 0.0935828877005349
0.564166666666667 0.0935828877005349
0.565 0.0935828877005349
0.565833333333333 0.0935828877005349
0.566666666666667 0.0935828877005349
0.5675 0.0935828877005349
0.568333333333333 0.0935828877005349
0.569166666666667 0
0.57 0
0.570833333333333 0
0.571666666666667 0
0.5725 0
0.573333333333333 0
0.574166666666667 0
0.575 0
0.575833333333333 0
0.576666666666667 -0.0935828877005349
0.5775 -0.0935828877005349
0.578333333333333 -0.0935828877005349
0.579166666666667 -0.0935828877005349
0.58 -0.0935828877005349
0.580833333333333 -0.0935828877005349
0.581666666666667 -0.0935828877005349
0.5825 -0.0935828877005349
0.583333333333333 -0.0935828877005349
0.584166666666667 -0.0935828877005349
0.585 -0.0935828877005349
0.585833333333333 -0.0935828877005349
0.586666666666667 -0.18716577540107
0.5875 -0.18716577540107
0.588333333333333 -0.18716577540107
0.589166666666667 -0.18716577540107
0.59 -0.18716577540107
0.590833333333333 -0.280748663101605
0.591666666666667 -0.280748663101605
0.5925 -0.280748663101605
0.593333333333333 -0.280748663101605
0.594166666666667 -0.280748663101605
0.595 -0.280748663101605
0.595833333333333 -0.280748663101605
0.596666666666667 -0.280748663101605
0.5975 -0.280748663101605
0.598333333333333 -0.280748663101605
0.599166666666667 -0.280748663101605
0.6 -0.280748663101605
0.600833333333333 -0.280748663101605
0.601666666666667 -0.280748663101605
0.6025 -0.280748663101605
0.603333333333333 -0.280748663101605
0.604166666666667 -0.280748663101605
0.605 -0.18716577540107
0.605833333333333 -0.0935828877005349
0.606666666666667 -0.0935828877005349
0.6075 -0.0935828877005349
0.608333333333333 -0.0935828877005349
0.609166666666667 -0.0935828877005349
0.61 -0.0935828877005349
0.610833333333333 -0.0935828877005349
0.611666666666667 -0.0935828877005349
0.6125 -0.0935828877005349
0.613333333333333 -0.0935828877005349
0.614166666666667 -0.0935828877005349
0.615 -0.0935828877005349
0.615833333333333 -0.0935828877005349
0.616666666666667 0
0.6175 0
0.618333333333333 0
0.619166666666667 0
0.62 0
0.620833333333333 0
0.621666666666667 0.0935828877005349
0.6225 0
0.623333333333333 0
0.624166666666667 0.0935828877005349
};
\addplot [thick, black, dashed]
table {%
0 -3.55373272342218
0.000833333333333333 -3.33272571216222
0.00166666666666667 -3.10335738937525
0.0025 -2.86665943704565
0.00333333333333333 -2.62367242541815
0.00416666666666667 -2.37544167104266
0.005 -2.12301315346622
0.00583333333333333 -1.86742950509142
0.00666666666666667 -1.60972608817221
0.0075 -1.35092717232579
0.00833333333333333 -1.09204222530713
0.00916666666666667 -0.834062329123188
0.01 -0.577956732861518
0.0108333333333333 -0.324669552873865
0.0116666666666667 -0.0751166301953698
0.0125 0.169817445704384
0.0133333333333333 0.409282138546545
0.0141666666666667 0.64246358477363
0.015 0.868587024349342
0.0158333333333333 1.08691903703567
0.0166666666666667 1.29676957920623
0.0175 1.4974938171088
0.0183333333333333 1.68849375334378
0.0191666666666667 1.86921964417548
0.02 2.03917120613696
0.0208333333333333 2.19789861122297
0.0216666666666667 2.34500327078653
0.0225 2.48013840906022
0.0233333333333333 2.6030094280105
0.0241666666666667 2.71337406599875
0.025 2.8110423534654
0.0258333333333333 2.89587636956948
0.0266666666666667 2.96778980440387
0.0275 3.0267473320639
0.0283333333333333 3.07276380047218
0.0291666666666667 3.10590324445327
0.03 3.12627772910727
0.0308333333333333 3.13404603104909
0.0316666666666667 3.12941216555962
0.0325 3.11262376813498
0.0333333333333333 3.08397033931892
0.0341666666666667 3.0437813620615
0.035 2.992424301163
0.0358333333333333 2.93030249463525
0.0366666666666667 2.8578529470438
0.0375 2.7755440350821
0.0383333333333333 2.68387313577433
0.0391666666666667 2.5833641878066
0.04 2.47456519654722
0.0408333333333333 2.3580456933358
0.0416666666666667 2.2343941596002
0.0425 2.10421542629848
0.0433333333333333 1.96812805908298
0.0441666666666667 1.82676173944548
0.045 1.68075465192739
0.0458333333333333 1.53075088726905
0.0466666666666667 1.37739787112793
0.0475 1.22134382771956
0.0483333333333333 1.06323528742798
0.0491666666666667 0.903714647096665
0.05 0.743417791348221
0.0508333333333333 0.582971782892978
0.0516666666666667 0.42299262937537
0.0525 0.264083133874552
0.0533333333333333 0.106830835724
0.0541666666666667 -0.0481939521539196
0.055 -0.200440003686165
0.0558333333333333 -0.349376932644434
0.0566666666666667 -0.494496833489513
0.0575 -0.635315805872235
0.0583333333333333 -0.771375359121143
0.0591666666666667 -0.902243693573678
0.06 -1.0275168561367
0.0608333333333333 -1.14681976799134
0.0616666666666667 -1.25980712288447
0.0625 -1.36616415497272
0.0633333333333333 -1.46560727570246
0.0641666666666667 -1.5578845797196
0.065 -1.64277622030367
0.0658333333333333 -1.72009465530989
0.0666666666666667 -1.78968476508019
0.0675 -1.8514238442458
0.0683333333333333 -1.90522146979084
0.0691666666666667 -1.95101924817515
0.07 -1.988790444725
0.0708333333333333 -2.01853949889078
0.0716666666666667 -2.04030142934047
0.0725 -2.05414113320484
0.0733333333333333 -2.06015258411527
0.0741666666666667 -2.05845793397544
0.075 -2.04920652368495
0.0758333333333333 -2.03257380828371
0.0766666666666667 -2.00876020221206
0.0775 -1.97798985058096
0.0783333333333333 -1.94050933252054
0.0791666666666667 -1.89658630282184
0.08 -1.84650807820784
0.0808333333333333 -1.79058017466351
0.0816666666666667 -1.72912480232276
0.0825 -1.6624793244519
0.0833333333333333 -1.59099468708508
0.0841666666666667 -1.51503382585793
0.085 -1.43497005655144
0.0858333333333333 -1.35118545579951
0.0866666666666667 -1.26406923833168
0.0875 -1.1740161370177
0.0883333333333333 -1.08142479185346
0.0891666666666667 -0.986696153880228
0.09 -0.890231909860587
0.0908333333333333 -0.792432933347348
0.0916666666666667 -0.693697767576365
0.0925 -0.594421145391806
0.0933333333333333 -0.494992551174328
0.0941666666666667 -0.395794829489934
0.095 -0.297202844911288
0.0958333333333333 -0.199582197185052
0.0966666666666667 -0.103287995630029
0.0975 -0.00866369635233988
0.0983333333333333 0.0839599944425796
0.0991666666666667 0.1742661480749
0.1 0.261952569304907
0.100833333333333 0.346732678212901
0.101666666666667 0.428336316046417
0.1025 0.506510473364263
0.103333333333333 0.581019939134895
0.104166666666667 0.651647869773613
0.105 0.718196277427952
0.105833333333333 0.780486437141983
0.106666666666667 0.838359212847282
0.1075 0.891675302439402
0.108333333333333 0.940315402503252
0.109166666666667 0.984180293547421
0.11 1.02319084689533
0.110833333333333 1.0572879546593
0.111666666666667 1.08643238449118
0.1125 1.11060456105919
0.113333333333333 1.12980427644472
0.114166666666667 1.14405033188363
0.115 1.1533801134943
0.115833333333333 1.1578491048377
0.116666666666667 1.15753033934375
0.1175 1.15251379581162
0.118333333333333 1.14290574034976
0.119166666666667 1.12882801826385
0.12 1.11041729952702
0.120833333333333 1.08782428157685
0.121666666666667 1.06121285327719
0.1225 1.03075922396022
0.123333333333333 0.996651021525041
0.124166666666667 0.959086363613686
0.125 0.91827290591359
0.125833333333333 0.874426871648196
0.126666666666667 0.827772066313807
0.1275 0.778538881701967
0.128333333333333 0.726963293212781
0.129166666666667 0.673285854415907
0.13 0.617750692753146
0.130833333333333 0.560604510200026
0.131666666666667 0.502095592614009
0.1325 0.442472831394656
0.133333333333333 0.38198476096683
0.134166666666667 0.320878615472443
0.135 0.259399407920078
0.135833333333333 0.197789034895678
0.136666666666667 0.136285409782397
0.1375 0.0751216272739588
0.138333333333333 0.0145251617946934
0.139166666666667 -0.0452828977385773
0.14 -0.10408857456177
0.140833333333333 -0.161685690054021
0.141666666666667 -0.217876507205173
0.1425 -0.272472329889232
0.143333333333333 -0.32529405647258
0.144166666666667 -0.376172686487628
0.145 -0.424949779305426
0.145833333333333 -0.471477863944037
0.146666666666667 -0.515620799352261
0.1475 -0.557254084709778
0.148333333333333 -0.596265119484359
0.149166666666667 -0.632553413183652
0.15 -0.666030744932442
0.150833333333333 -0.696621273195654
0.151666666666667 -0.724261596151999
0.1525 -0.748900763402362
0.153333333333333 -0.770500239870415
0.154166666666667 -0.78903382291973
0.155 -0.804487513871511
0.155833333333333 -0.816859345259371
0.156666666666667 -0.826159165302012
0.1575 -0.832408381210721
0.158333333333333 -0.835639663075926
0.159166666666667 -0.835896610195458
0.16 -0.833233381816099
0.160833333333333 -0.827714294359549
0.161666666666667 -0.819413387293576
0.1625 -0.808413959888935
0.163333333333333 -0.794808081172384
0.164166666666667 -0.778696075445709
0.165 -0.760185985790164
0.165833333333333 -0.73939301801499
0.166666666666667 -0.716438967537851
0.1675 -0.691451631704149
0.168333333333333 -0.664564210061338
0.169166666666667 -0.635914695103762
0.17 -0.605645255993338
0.170833333333333 -0.573901617741753
0.171666666666667 -0.540832438311213
0.1725 -0.506588686053057
0.173333333333333 -0.471323019857518
0.174166666666667 -0.43518917433348
0.175 -0.3983413522749
0.175833333333333 -0.360933626600871
0.176666666666667 -0.323119353879537
0.1775 -0.285050601462691
0.178333333333333 -0.246877590168279
0.179166666666667 -0.208748154352692
0.18 -0.170807221114128
0.180833333333333 -0.133196310262896
0.181666666666667 -0.0960530565848105
0.1825 -0.0595107558103803
0.183333333333333 -0.0236979355856392
0.184166666666667 0.011262047379087
0.185 0.0452513829280333
0.185833333333333 0.0781581549156938
0.186666666666667 0.109876659693459
0.1875 0.140307694946957
0.188333333333333 0.169358818329802
0.189166666666667 0.196944575465177
0.19 0.222986697011684
0.190833333333333 0.247414264613772
0.191666666666667 0.270163845679327
0.1925 0.291179597047181
0.193333333333333 0.310413337725087
0.194166666666667 0.32782459099353
0.195 0.343380596282391
0.195833333333333 0.357056291335447
0.196666666666667 0.368834265281705
0.1975 0.378704683332319
0.198333333333333 0.386665183916908
0.199166666666667 0.392720749163403
0.2 0.396883549710648
0.200833333333333 0.399172764922726
0.201666666666667 0.399614379648227
0.2025 0.398240958736072
0.203333333333333 0.395091400582115
0.204166666666667 0.39021067103723
0.205 0.383649519058002
0.205833333333333 0.375464175525307
0.206666666666667 0.365716036693987
0.2075 0.354471333768429
0.208333333333333 0.341800790124183
0.209166666666667 0.327779267714785
0.21 0.312485404215759
0.210833333333333 0.296001242464387
0.211666666666667 0.27841185375441
0.2125 0.259804956539384
0.213333333333333 0.240270532087176
0.214166666666667 0.219900438611129
0.215 0.198788025380974
0.215833333333333 0.17702774828877
0.216666666666667 0.154714788312255
0.2175 0.131944674280164
0.218333333333333 0.108812911301591
0.219166666666667 0.0854146161745737
0.22 0.0618441610380267
0.220833333333333 0.0381948264761964
0.221666666666667 0.0145584652262716
0.2225 -0.00897482242208061
0.223333333333333 -0.0323170005113351
0.224166666666667 -0.0553823956285901
0.225 -0.0780879805595589
0.225833333333333 -0.100353642569829
0.226666666666667 -0.122102435572963
0.2275 -0.143260815520378
0.228333333333333 -0.163758858424344
0.229166666666667 -0.18353046050277
0.23 -0.202513520012256
0.230833333333333 -0.220650100413875
0.231666666666667 -0.237886574594171
0.2325 -0.254173749941301
0.233333333333333 -0.269466974153259
0.234166666666667 -0.283726221730922
0.235 -0.296916161183456
0.235833333333333 -0.309006203046767
0.236666666666667 -0.319970528887194
0.2375 -0.329788101532078
0.238333333333333 -0.338442656836162
0.239166666666667 -0.345922677357595
0.24 -0.352221348379522
0.240833333333333 -0.35733649677266
0.241666666666667 -0.361270513250633
0.2425 -0.364030258623113
0.243333333333333 -0.365626954701719
0.244166666666667 -0.366076060560201
0.245 -0.365397134893337
0.245833333333333 -0.363613685258368
0.246666666666667 -0.360753005018357
0.2475 -0.356845998838692
0.248333333333333 -0.351926997615919
0.249166666666667 -0.346033563742178
0.25 -0.339206287628722
0.250833333333333 -0.331488576428259
0.251666666666667 -0.322926435908289
0.2525 -0.313568246436108
0.253333333333333 -0.303464534040841
0.254166666666667 -0.292667737518819
0.255 -0.281231972545786
0.255833333333333 -0.269212793753021
0.256666666666667 -0.256666955714495
0.2575 -0.243652173778781
0.258333333333333 -0.230226885662727
0.259166666666667 -0.216450014703985
0.26 -0.202380735646504
0.260833333333333 -0.188078243807252
0.261666666666667 -0.173601528443722
0.2625 -0.159009151110565
0.263333333333333 -0.144359029760025
0.264166666666667 -0.12970822930485
0.265 -0.115112759324385
0.265833333333333 -0.100627379554605
0.266666666666667 -0.0863054137612126
0.2675 -0.0721985725517893
0.268333333333333 -0.0583567856385148
0.269166666666667 -0.0448280440173539
0.27 -0.0316582524830718
0.270833333333333 -0.0188910928521876
0.271666666666667 -0.00656789821810336
0.2725 0.00527246148549482
0.273333333333333 0.0165936823852136
0.274166666666667 0.0273621178530897
0.275 0.0375468578449527
0.275833333333333 0.0471197963083987
0.276666666666667 0.0560556866239184
0.2775 0.0643321850891335
0.278333333333333 0.0719298825015958
0.279166666666667 0.0788323239400919
0.28 0.0850260168876306
0.280833333333333 0.0905004278811936
0.281666666666667 0.0952479679137706
0.2825 0.0992639668529812
0.283333333333333 0.102546637177693
0.284166666666667 0.105097027369264
0.285 0.106918965327352
0.285833333333333 0.108018992211492
0.286666666666667 0.10840628713881
0.2875 0.1080925831952
0.288333333333333 0.107092075242019
0.289166666666667 0.105421320022783
0.29 0.10309912909441
0.290833333333333 0.100146455125264
0.291666666666667 0.0965862721175698
0.2925 0.0924434501246133
0.293333333333333 0.0877446250436582
0.294166666666667 0.0825180640735183
0.295 0.0767935274314074
0.295833333333333 0.0706021269269407
0.296666666666667 0.0639761819921028
0.2975 0.0569490737646189
0.298333333333333 0.0495550978185203
0.299166666666667 0.0418293161298669
0.3 0.0338074088576152
0.300833333333333 0.0255255265095572
0.301666666666667 0.0170201430512383
0.3025 0.00832791050180823
0.303333333333333 -0.000514484455020059
0.304166666666667 -0.00947046133420652
0.305 -0.0185036836952421
0.305833333333333 -0.0275781934997187
0.306666666666667 -0.0366585415317359
0.3075 -0.045709913455664
0.308333333333333 -0.0546982511103386
0.309166666666667 -0.0635903686643839
0.31 -0.072354063283993
0.310833333333333 -0.0809582199919064
0.311666666666667 -0.0893729104244919
0.3125 -0.0975694852225974
0.313333333333333 -0.105520659821069
0.314166666666667 -0.113200593431413
0.315 -0.120584961041924
0.315833333333333 -0.127651018289536
0.316666666666667 -0.134377659087584
0.3175 -0.140745465923541
0.318333333333333 -0.146736752770353
0.319166666666667 -0.152335600584321
0.32 -0.157527885391265
0.320833333333333 -0.162301298991054
0.321666666666667 -0.166645362338198
0.3225 -0.170551431683141
0.323333333333333 -0.174012697585004
0.324166666666667 -0.177024176931689
0.325 -0.1795826981275
0.325833333333333 -0.181686879631545
0.326666666666667 -0.183337102052232
0.3275 -0.184535474023981
0.328333333333333 -0.185285792111828
0.329166666666667 -0.185593495007912
0.33 -0.185465612300721
0.330833333333333 -0.18491070811352
0.331666666666667 -0.183938819922511
0.3325 -0.182561392877923
0.333333333333333 -0.180791209962444
0.334166666666667 -0.178642318331098
0.335 -0.176129952184913
0.335833333333333 -0.173270452537405
0.336666666666667 -0.170081184238162
0.3375 -0.166580450621509
0.338333333333333 -0.162787406150524
0.339166666666667 -0.158721967427426
0.34 -0.154404722940779
0.340833333333333 -0.149856841917864
0.341666666666667 -0.145099982647197
0.3425 -0.140156200631409
0.343333333333333 -0.135047856924693
0.344166666666667 -0.129797527001734
0.345 -0.124427910496578
0.345833333333333 -0.118961742140313
0.346666666666667 -0.113421704215728
0.3475 -0.107830340835447
0.348333333333333 -0.102209974337369
0.349166666666667 -0.0965826240776935
0.35 -0.0909699278874892
0.350833333333333 -0.085393066443606
0.351666666666667 -0.0798726907889725
0.3525 -0.074428853220921
0.353333333333333 -0.0690809417492499
0.354166666666667 -0.0638476183083458
0.355 -0.0587467608899437
0.355833333333333 -0.0537954097449979
0.356666666666667 -0.0490097177848631
0.3575 -0.0444049052935012
0.358333333333333 -0.0399952190438805
0.359166666666667 -0.0357938958931912
0.36 -0.0318131309129795
0.360833333333333 -0.028064050091938
0.361666666666667 -0.024556687630914
0.3625 -0.0212999678317827
0.363333333333333 -0.0183016915642413
0.364166666666667 -0.0155685272773753
0.365 -0.0131060065061022
0.365833333333333 -0.0109185238063345
0.366666666666667 -0.00900934103700129
0.3675 -0.00738059589198266
0.368333333333333 -0.00603331457055362
0.369166666666667 -0.00496742846118353
0.37 -0.00418179470052633
0.370833333333333 -0.00367422045717293
0.371666666666667 -0.00344149077830391
0.3725 -0.00347939982675162
0.373333333333333 -0.00378278532622803
0.374166666666667 -0.00434556602358716
0.375 -0.00516078196900541
0.375833333333333 -0.00622063740788172
0.376666666666667 -0.00751654607210159
0.3775 -0.00903917865307552
0.378333333333333 -0.0107785122346556
0.379166666666667 -0.0127238814606577
0.38 -0.0148640312092651
0.380833333333333 -0.0171871705450488
0.381666666666667 -0.0196810277187054
0.3825 -0.0223329059848816
0.383333333333333 -0.0251297400095657
0.384166666666667 -0.0280581526405327
0.385 -0.0311045118171173
0.385833333333333 -0.034254987399229
0.386666666666667 -0.0374956076998874
0.3875 -0.0408123155107089
0.388333333333333 -0.0441910234156073
0.389166666666667 -0.0476176681944872
0.39 -0.0510782641258637
0.390833333333333 -0.0545589550050985
0.391666666666667 -0.058046064703234
0.3925 -0.0615261461002511
0.393333333333333 -0.0649860282358496
0.394166666666667 -0.0684128615305857
0.395 -0.0717941609403014
0.395833333333333 -0.0751178469172158
0.396666666666667 -0.0783722840617832
0.3975 -0.0815463173604033
0.398333333333333 -0.0846293059152242
0.399166666666667 -0.0876111540836253
0.4 -0.0904823399563741
0.400833333333333 -0.093233941114952
0.401666666666667 -0.0958576576200473
0.4025 -0.0983458321946751
0.403333333333333 -0.100691467576795
0.404166666666667 -0.102888241027579
0.405 -0.104930515992608
0.405833333333333 -0.106813350924201
0.406666666666667 -0.108532505283804
0.4075 -0.110084442753757
0.408333333333333 -0.111466331697909
0.409166666666667 -0.11267604292033
0.41 -0.113712144780754
0.410833333333333 -0.114573895734462
0.411666666666667 -0.115261234372826
0.4125 -0.115774767048952
0.413333333333333 -0.116115753180462
0.414166666666667 -0.11628608832867
0.415 -0.116288285160036
0.415833333333333 -0.116125452401937
0.416666666666667 -0.115801271910365
0.4175 -0.115319973972202
0.418333333333333 -0.114686310969214
0.419166666666667 -0.113905529534772
0.42 -0.112983341337689
0.420833333333333 -0.111925892630267
0.421666666666667 -0.110739732699877
0.4225 -0.109431781364969
0.423333333333333 -0.10800929565746
0.424166666666667 -0.106479835833939
0.425 -0.104851230858028
0.425833333333333 -0.103131543495637
0.426666666666667 -0.101329035163709
0.4275 -0.09945213067136
0.428333333333333 -0.0975093829901914
0.429166666666667 -0.0955094381878663
0.43 -0.0934610006559668
0.430833333333333 -0.0913727987595719
0.431666666666667 -0.0892535510320272
0.4325 -0.0871119330340128
0.433333333333333 -0.0849565449912578
0.434166666666667 -0.082795880320157
0.435 -0.0806382951451328
0.435833333333333 -0.0784919789058607
0.436666666666667 -0.076364926146494
0.4375 -0.0742649095728047
0.438333333333333 -0.0721994544567095
0.439166666666667 -0.0701758144610294
0.44 -0.0682009489505582
0.440833333333333 -0.0662815018485994
0.441666666666667 -0.0644237820911365
0.4425 -0.0626337457237239
0.443333333333333 -0.0609169796790682
0.444166666666667 -0.0592786872661507
0.445 -0.0577236753946197
0.445833333333333 -0.0562563435511109
0.446666666666667 -0.0548806745371548
0.4475 -0.0536002269714104
0.448333333333333 -0.0524181295521732
0.449166666666667 -0.0513370770694569
0.45 -0.0503593281494501
0.450833333333333 -0.0494867047078576
0.451666666666667 -0.0487205930825315
0.4525 -0.0480619468099307
0.453333333333333 -0.0475112910043234
0.454166666666667 -0.0470687282932809
0.455 -0.0467339462579233
0.455833333333333 -0.0465062263215841
0.456666666666667 -0.0463844540260683
0.4575 -0.0463671306305011
0.458333333333333 -0.0464523859639164
0.459166666666667 -0.0466379924592174
0.46 -0.0469213802929697
0.460833333333333 -0.0472996535526575
0.461666666666667 -0.0477696073505641
0.4625 -0.0483277458013147
0.463333333333333 -0.0489703007783579
0.464166666666667 -0.0496932513632561
0.465 -0.050492343900604
0.465833333333333 -0.0513631125706935
0.466666666666667 -0.0523009003916971
0.4675 -0.0533008805631342
0.468333333333333 -0.0543580780627155
0.469166666666667 -0.0554673914093216
0.47 -0.0566236145058586
0.470833333333333 -0.0578214584770198
0.471666666666667 -0.0590555734185853
0.4725 -0.0603205699767687
0.473333333333333 -0.0616110406782838
0.474166666666667 -0.0629215809342283
0.475 -0.0642468096435495
0.475833333333333 -0.0655813893247687
0.476666666666667 -0.0669200457077646
0.4775 -0.0682575867207423
0.478333333333333 -0.0695889208110302
0.479166666666667 -0.0709090745420325
0.48 -0.0722132094124984
0.480833333333333 -0.0734966378482392
0.481666666666667 -0.0747548383205145
0.4825 -0.0759834695494947
0.483333333333333 -0.0771783837554722
0.484166666666667 -0.0783356389248297
0.485 -0.0794515100621475
0.485833333333333 -0.0805224994042403
0.486666666666667 -0.0815453455763291
0.4875 -0.0825170316749625
0.488333333333333 -0.0834347922666919
0.489166666666667 -0.084296119295853
0.49 -0.0850987668990946
0.490833333333333 -0.0858407551285226
0.491666666666667 -0.0865203725894629
0.4925 -0.0871361780028821
0.493333333333333 -0.0876870007064292
0.494166666666667 -0.0881719401118635
0.495 -0.0885903641402858
0.495833333333333 -0.0889419066601083
0.496666666666667 -0.0892264639560403
0.4975 -0.0894441902605521
0.498333333333333 -0.0895954923822761
0.499166666666667 -0.0896810234686179
0.5 -0.0897016759424687
0.500833333333333 -0.0896585736553262
0.501666666666667 -0.0895530633013442
0.5025 -0.0893867051388272
0.503333333333333 -0.089161263067474
0.504166666666667 -0.0888786941112399
0.505 -0.0885411373580341
0.505833333333333 -0.0881509024085955
0.506666666666667 -0.087710457387797
0.5075 -0.0872224165723108
0.508333333333333 -0.0866895276890381
0.509166666666667 -0.0861146589389509
0.51 -0.0855007858010339
0.510833333333333 -0.0848509776708421
0.511666666666667 -0.0841683843878047
0.5125 -0.0834562227048364
0.513333333333333 -0.0827177627530373
0.514166666666667 -0.081956314553308
0.515 -0.0811752146255615
0.515833333333333 -0.0803778127449078
0.516666666666667 -0.0795674588927012
0.5175 -0.0787474904487154
0.518333333333333 -0.0779212196689283
0.519166666666667 -0.0770919214914815
0.52 -0.0762628217113406
0.520833333333333 -0.0754370855620144
0.521666666666667 -0.0746178067404328
0.5225 -0.0738079969087122
0.523333333333333 -0.0730105757040951
0.524166666666667 -0.0722283612858249
0.525 -0.0714640614451335
0.525833333333333 -0.0707202653018791
0.526666666666667 -0.0699994356086959
0.5275 -0.0693039016808077
0.528333333333333 -0.0686358529669279
0.529166666666667 -0.0679973332739345
0.53 -0.0673902356552734
0.530833333333333 -0.0668162979703225
0.531666666666667 -0.0662770991192498
0.5325 -0.0657740559552324
0.533333333333333 -0.0653084208732839
0.534166666666667 -0.0648812800723575
0.535 -0.0644935524848899
0.535833333333333 -0.0641459893655004
0.536666666666667 -0.0638391745281991
0.5375 -0.0635735252191738
0.538333333333333 -0.063349293610037
0.539166666666667 -0.0631665688943229
0.54 -0.0630252799680383
0.540833333333333 -0.0629251986731926
0.541666666666667 -0.0628659435814744
0.5425 -0.0628469842935985
0.543333333333333 -0.0628676462283308
0.544166666666667 -0.0629271158738079
0.545 -0.0630244464725119
0.545833333333333 -0.06315856411013
0.546666666666667 -0.0633282741775399
0.5475 -0.0635322681743056
0.548333333333333 -0.063769130821348
0.549166666666667 -0.0640373474498726
0.55 -0.0643353116331931
0.550833333333333 -0.0646613330277766
0.551666666666667 -0.0650136453896628
0.5525 -0.0653904147323661
0.553333333333333 -0.0657897475924586
0.554166666666667 -0.0662096993692428
0.555 -0.0666482827052687
0.555833333333333 -0.0671034758749038
0.556666666666667 -0.0675732311487473
0.5575 -0.0680554831023645
0.558333333333333 -0.0685481568386181
0.559166666666667 -0.0690491760937699
0.56 -0.0695564711985285
0.560833333333333 -0.0700679868662999
0.561666666666667 -0.0705816897820806
0.5625 -0.0710955759666814
0.563333333333333 -0.0716076778923004
0.564166666666667 -0.0721160713268597
0.565 -0.0726188818859729
0.565833333333333 -0.0731142912729223
0.566666666666667 -0.073600543188579
0.5675 -0.0740759488947983
0.568333333333333 -0.0745388924164475
0.569166666666667 -0.0749878353688867
0.57 -0.075421321399392
0.570833333333333 -0.0758379802327046
0.571666666666667 -0.0762365313125805
0.5725 -0.0766157870329151
0.573333333333333 -0.0769746555536979
0.574166666666667 -0.0773121431987354
0.575 -0.077627356433728
0.575833333333333 -0.0779195034249227
0.576666666666667 -0.0781878951801587
0.5775 -0.078431946275687
0.578333333333333 -0.0786511751736658
0.579166666666667 -0.078845204136706
0.58 -0.0790137587472642
0.580833333333333 -0.0791566670410457
0.581666666666667 -0.0792738582648861
0.5825 -0.0793653612708196
0.583333333333333 -0.079431302559218
0.584166666666667 -0.0794719039849857
0.585 -0.0794874801418229
0.585833333333333 -0.0794784354405253
0.586666666666667 -0.0794452608981575
0.5875 -0.0793885306557334
0.588333333333333 -0.0793088982427473
0.589166666666667 -0.0792070926075243
0.59 -0.0790839139329057
0.590833333333333 -0.0789402292572412
0.591666666666667 -0.0787769679210345
0.5925 -0.0785951168598783
0.593333333333333 -0.0783957157645183
0.594166666666667 -0.0781798521290095
0.595 -0.0779486562079652
0.595833333333333 -0.0777032959038583
0.596666666666667 -0.0774449716052124
0.5975 -0.0771749109963231
0.598333333333333 -0.0768943638588746
0.599166666666667 -0.0766045968854704
0.6 -0.0763068885246811
0.600833333333333 -0.0760025238767271
0.601666666666667 -0.0756927896583671
0.6025 -0.0753789692549555
0.603333333333333 -0.0750623378769603
0.604166666666667 -0.0747441578375227
0.605 -0.0744256739668592
0.605833333333333 -0.0741081091784992
0.606666666666667 -0.0737926602014874
0.6075 -0.0734804934917881
0.608333333333333 -0.0731727413351944
0.609166666666667 -0.0728704981530884
0.61 -0.0725748170214111
0.610833333333333 -0.0722867064121937
0.611666666666667 -0.0720071271659793
0.6125 -0.0717369897024261
0.613333333333333 -0.0714771514753366
0.614166666666667 -0.0712284146773109
0.615 -0.0709915241981668
0.615833333333333 -0.070767165840227
0.616666666666667 -0.0705559647925321
0.6175 -0.0703584843650113
0.618333333333333 -0.0701752249826281
0.619166666666667 -0.0700066234385283
0.62 -0.0698530524042409
0.620833333333333 -0.0697148201940395
0.621666666666667 -0.0695921707796534
0.6225 -0.0694852840506291
0.623333333333333 -0.0693942763147958
0.624166666666667 -0.0693192010324678
};
%\path [draw=black, fill opacity=0] (axis cs:0,-5.86764705882353)
%--(axis cs:0,5.86764705882353);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-5.86764705882353)
%--(axis cs:1,5.86764705882353);
%
%\path [draw=black, fill opacity=0] (axis cs:-0.0312083333333333,0)
%--(axis cs:0.655375,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-0.0312083333333333,1)
%--(axis cs:0.655375,1);

\addplot [ultra thick, blue, dashed]
table {%
	0.0483333333333333 1.06323528742798
	0.0491666666666667 0.903714647096665
	0.05 0.743417791348221
	0.0508333333333333 0.582971782892978
	0.0516666666666667 0.42299262937537
	0.0525 0.264083133874552
	0.0533333333333333 0.106830835724
	0.0541666666666667 -0.0481939521539196
	0.055 -0.200440003686165
	0.0558333333333333 -0.349376932644434
	0.0566666666666667 -0.494496833489513
	0.0575 -0.635315805872235
	0.0583333333333333 -0.771375359121143
	0.0591666666666667 -0.902243693573678
	0.06 -1.0275168561367
	0.0608333333333333 -1.14681976799134
	0.0616666666666667 -1.25980712288447
	0.0625 -1.36616415497272
	0.0633333333333333 -1.46560727570246
	0.0641666666666667 -1.5578845797196
	0.065 -1.64277622030367
	0.0658333333333333 -1.72009465530989
	0.0666666666666667 -1.78968476508019
	0.0675 -1.8514238442458
	0.0683333333333333 -1.90522146979084
	0.0691666666666667 -1.95101924817515
	0.07 -1.988790444725
	0.0708333333333333 -2.01853949889078
	0.0716666666666667 -2.04030142934047
	0.0725 -2.05414113320484
	0.0733333333333333 -2.06015258411527
	0.0741666666666667 -2.05845793397544
	0.075 -2.04920652368495
	0.0758333333333333 -2.03257380828371
	0.0766666666666667 -2.00876020221206
	0.0775 -1.97798985058096
	0.0783333333333333 -1.94050933252054
	0.0791666666666667 -1.89658630282184
	0.08 -1.84650807820784
	0.0808333333333333 -1.79058017466351
	0.0816666666666667 -1.72912480232276
	0.0825 -1.6624793244519
	0.0833333333333333 -1.59099468708508
	0.0841666666666667 -1.51503382585793
	0.085 -1.43497005655144
	0.0858333333333333 -1.35118545579951
	0.0866666666666667 -1.26406923833168
	0.0875 -1.1740161370177
	0.0883333333333333 -1.08142479185346
	0.0891666666666667 -0.986696153880228
	0.09 -0.890231909860587
	0.0908333333333333 -0.792432933347348
	0.0916666666666667 -0.693697767576365
	0.0925 -0.594421145391806
	0.0933333333333333 -0.494992551174328
	0.0941666666666667 -0.395794829489934
	0.095 -0.297202844911288
	0.0958333333333333 -0.199582197185052
	0.0966666666666667 -0.103287995630029
	0.0975 -0.00866369635233988
	0.0983333333333333 0.0839599944425796
	0.0991666666666667 0.1742661480749
	0.1 0.261952569304907
	0.100833333333333 0.346732678212901
	0.101666666666667 0.428336316046417
	0.1025 0.506510473364263
	0.103333333333333 0.581019939134895
	0.104166666666667 0.651647869773613
	0.105 0.718196277427952
	0.105833333333333 0.780486437141983
	0.106666666666667 0.838359212847282
	0.1075 0.891675302439402
	0.108333333333333 0.940315402503252
	0.109166666666667 0.984180293547421
	0.11 1.02319084689533
	0.110833333333333 1.0572879546593
	0.111666666666667 1.08643238449118
	0.1125 1.11060456105919
	0.113333333333333 1.12980427644472
	0.114166666666667 1.14405033188363
	0.115 1.1533801134943
	0.115833333333333 1.1578491048377
	0.116666666666667 1.15753033934375
	0.1175 1.15251379581162
	0.118333333333333 1.14290574034976
	0.119166666666667 1.12882801826385
	0.12 1.11041729952702
	0.120833333333333 1.08782428157685
	0.121666666666667 1.06121285327719
	0.1225 1.03075922396022
	0.123333333333333 0.996651021525041
	0.124166666666667 0.959086363613686
	0.125 0.91827290591359
	0.125833333333333 0.874426871648196
	0.126666666666667 0.827772066313807
	0.1275 0.778538881701967
	0.128333333333333 0.726963293212781
	0.129166666666667 0.673285854415907
	0.13 0.617750692753146
	0.130833333333333 0.560604510200026
	0.131666666666667 0.502095592614009
	0.1325 0.442472831394656
	0.133333333333333 0.38198476096683
	0.134166666666667 0.320878615472443
	0.135 0.259399407920078
	0.135833333333333 0.197789034895678
	0.136666666666667 0.136285409782397
	0.1375 0.0751216272739588
	0.138333333333333 0.0145251617946934
	0.139166666666667 -0.0452828977385773
	0.14 -0.10408857456177
	0.140833333333333 -0.161685690054021
	0.141666666666667 -0.217876507205173
	0.1425 -0.272472329889232
	0.143333333333333 -0.32529405647258
	0.144166666666667 -0.376172686487628
	0.145 -0.424949779305426
	0.145833333333333 -0.471477863944037
	0.146666666666667 -0.515620799352261
	0.1475 -0.557254084709778
	0.148333333333333 -0.596265119484359
	0.149166666666667 -0.632553413183652
	0.15 -0.666030744932442
	0.150833333333333 -0.696621273195654
	0.151666666666667 -0.724261596151999
	0.1525 -0.748900763402362
	0.153333333333333 -0.770500239870415
	0.154166666666667 -0.78903382291973
	0.155 -0.804487513871511
	0.155833333333333 -0.816859345259371
	0.156666666666667 -0.826159165302012
	0.1575 -0.832408381210721
	0.158333333333333 -0.835639663075926
	0.159166666666667 -0.835896610195458
	0.16 -0.833233381816099
	0.160833333333333 -0.827714294359549
	0.161666666666667 -0.819413387293576
	0.1625 -0.808413959888935
	0.163333333333333 -0.794808081172384
	0.164166666666667 -0.778696075445709
	0.165 -0.760185985790164
	0.165833333333333 -0.73939301801499
	0.166666666666667 -0.716438967537851
	0.1675 -0.691451631704149
	0.168333333333333 -0.664564210061338
	0.169166666666667 -0.635914695103762
	0.17 -0.605645255993338
	0.170833333333333 -0.573901617741753
	0.171666666666667 -0.540832438311213
	0.1725 -0.506588686053057
	0.173333333333333 -0.471323019857518
	0.174166666666667 -0.43518917433348
	0.175 -0.3983413522749
	0.175833333333333 -0.360933626600871
	0.176666666666667 -0.323119353879537
	0.1775 -0.285050601462691
	0.178333333333333 -0.246877590168279
	0.179166666666667 -0.208748154352692
	0.18 -0.170807221114128
	0.180833333333333 -0.133196310262896
	0.181666666666667 -0.0960530565848105
	0.1825 -0.0595107558103803
	0.183333333333333 -0.0236979355856392
	0.184166666666667 0.011262047379087
	0.185 0.0452513829280333
	0.185833333333333 0.0781581549156938
	0.186666666666667 0.109876659693459
	0.1875 0.140307694946957
	0.188333333333333 0.169358818329802
	0.189166666666667 0.196944575465177
	0.19 0.222986697011684
	0.190833333333333 0.247414264613772
	0.191666666666667 0.270163845679327
	0.1925 0.291179597047181
	0.193333333333333 0.310413337725087
	0.194166666666667 0.32782459099353
	0.195 0.343380596282391
	0.195833333333333 0.357056291335447
	0.196666666666667 0.368834265281705
	0.1975 0.378704683332319
	0.198333333333333 0.386665183916908
	0.199166666666667 0.392720749163403
	0.2 0.396883549710648
	0.200833333333333 0.399172764922726
	0.201666666666667 0.399614379648227
	0.2025 0.398240958736072
	0.203333333333333 0.395091400582115
	0.204166666666667 0.39021067103723
	0.205 0.383649519058002
	0.205833333333333 0.375464175525307
	0.206666666666667 0.365716036693987
	0.2075 0.354471333768429
	0.208333333333333 0.341800790124183
	0.209166666666667 0.327779267714785
	0.21 0.312485404215759
	0.210833333333333 0.296001242464387
	0.211666666666667 0.27841185375441
	0.2125 0.259804956539384
	0.213333333333333 0.240270532087176
	0.214166666666667 0.219900438611129
	0.215 0.198788025380974
	0.215833333333333 0.17702774828877
	0.216666666666667 0.154714788312255
	0.2175 0.131944674280164
	0.218333333333333 0.108812911301591
	0.219166666666667 0.0854146161745737
	0.22 0.0618441610380267
	0.220833333333333 0.0381948264761964
	0.221666666666667 0.0145584652262716
	0.2225 -0.00897482242208061
	0.223333333333333 -0.0323170005113351
	0.224166666666667 -0.0553823956285901
	0.225 -0.0780879805595589
	0.225833333333333 -0.100353642569829
	0.226666666666667 -0.122102435572963
	0.2275 -0.143260815520378
	0.228333333333333 -0.163758858424344
	0.229166666666667 -0.18353046050277
	0.23 -0.202513520012256
	0.230833333333333 -0.220650100413875
	0.231666666666667 -0.237886574594171
	0.2325 -0.254173749941301
	0.233333333333333 -0.269466974153259
	0.234166666666667 -0.283726221730922
	0.235 -0.296916161183456
	0.235833333333333 -0.309006203046767
	0.236666666666667 -0.319970528887194
	0.2375 -0.329788101532078
	0.238333333333333 -0.338442656836162
	0.239166666666667 -0.345922677357595
	0.24 -0.352221348379522
	0.240833333333333 -0.35733649677266
	0.241666666666667 -0.361270513250633
	0.2425 -0.364030258623113
	0.243333333333333 -0.365626954701719
	0.244166666666667 -0.366076060560201
	0.245 -0.365397134893337
	0.245833333333333 -0.363613685258368
	0.246666666666667 -0.360753005018357
	0.2475 -0.356845998838692
	0.248333333333333 -0.351926997615919
	0.249166666666667 -0.346033563742178
	0.25 -0.339206287628722
	0.250833333333333 -0.331488576428259
	0.251666666666667 -0.322926435908289
	0.2525 -0.313568246436108
	0.253333333333333 -0.303464534040841
	0.254166666666667 -0.292667737518819
	0.255 -0.281231972545786
	0.255833333333333 -0.269212793753021
	0.256666666666667 -0.256666955714495
	0.2575 -0.243652173778781
	0.258333333333333 -0.230226885662727
	0.259166666666667 -0.216450014703985
	0.26 -0.202380735646504
	0.260833333333333 -0.188078243807252
	0.261666666666667 -0.173601528443722
	0.2625 -0.159009151110565
	0.263333333333333 -0.144359029760025
	0.264166666666667 -0.12970822930485
	0.265 -0.115112759324385
	0.265833333333333 -0.100627379554605
	0.266666666666667 -0.0863054137612126
	0.2675 -0.0721985725517893
	0.268333333333333 -0.0583567856385148
	0.269166666666667 -0.0448280440173539
	0.27 -0.0316582524830718
	0.270833333333333 -0.0188910928521876
	0.271666666666667 -0.00656789821810336
	0.2725 0.00527246148549482
	0.273333333333333 0.0165936823852136
	0.274166666666667 0.0273621178530897
	0.275 0.0375468578449527
	0.275833333333333 0.0471197963083987
	0.276666666666667 0.0560556866239184
	0.2775 0.0643321850891335
	0.278333333333333 0.0719298825015958
	0.279166666666667 0.0788323239400919
	0.28 0.0850260168876306
	0.280833333333333 0.0905004278811936
	0.281666666666667 0.0952479679137706
	0.2825 0.0992639668529812
	0.283333333333333 0.102546637177693
	0.284166666666667 0.105097027369264
	0.285 0.106918965327352
	0.285833333333333 0.108018992211492
	0.286666666666667 0.10840628713881
	0.2875 0.1080925831952
	0.288333333333333 0.107092075242019
	0.289166666666667 0.105421320022783
	0.29 0.10309912909441
	0.290833333333333 0.100146455125264
	0.291666666666667 0.0965862721175698
	0.2925 0.0924434501246133
	0.293333333333333 0.0877446250436582
	0.294166666666667 0.0825180640735183
	0.295 0.0767935274314074
	0.295833333333333 0.0706021269269407
	0.296666666666667 0.0639761819921028
	0.2975 0.0569490737646189
	0.298333333333333 0.0495550978185203
	0.299166666666667 0.0418293161298669
	0.3 0.0338074088576152
	0.300833333333333 0.0255255265095572
	0.301666666666667 0.0170201430512383
	0.3025 0.00832791050180823
	0.303333333333333 -0.000514484455020059
	0.304166666666667 -0.00947046133420652
	0.305 -0.0185036836952421
	0.305833333333333 -0.0275781934997187
	0.306666666666667 -0.0366585415317359
	0.3075 -0.045709913455664
	0.308333333333333 -0.0546982511103386
	0.309166666666667 -0.0635903686643839
	0.31 -0.072354063283993
	0.310833333333333 -0.0809582199919064
	0.311666666666667 -0.0893729104244919
	0.3125 -0.0975694852225974
	0.313333333333333 -0.105520659821069
	0.314166666666667 -0.113200593431413
	0.315 -0.120584961041924
	0.315833333333333 -0.127651018289536
	0.316666666666667 -0.134377659087584
	0.3175 -0.140745465923541
	0.318333333333333 -0.146736752770353
	0.319166666666667 -0.152335600584321
	0.32 -0.157527885391265
	0.320833333333333 -0.162301298991054
	0.321666666666667 -0.166645362338198
	0.3225 -0.170551431683141
	0.323333333333333 -0.174012697585004
	0.324166666666667 -0.177024176931689
	0.325 -0.1795826981275
	0.325833333333333 -0.181686879631545
	0.326666666666667 -0.183337102052232
	0.3275 -0.184535474023981
	0.328333333333333 -0.185285792111828
	0.329166666666667 -0.185593495007912
	0.33 -0.185465612300721
	0.330833333333333 -0.18491070811352
	0.331666666666667 -0.183938819922511
	0.3325 -0.182561392877923
	0.333333333333333 -0.180791209962444
	0.334166666666667 -0.178642318331098
	0.335 -0.176129952184913
	0.335833333333333 -0.173270452537405
	0.336666666666667 -0.170081184238162
	0.3375 -0.166580450621509
	0.338333333333333 -0.162787406150524
	0.339166666666667 -0.158721967427426
	0.34 -0.154404722940779
	0.340833333333333 -0.149856841917864
	0.341666666666667 -0.145099982647197
	0.3425 -0.140156200631409
	0.343333333333333 -0.135047856924693
	0.344166666666667 -0.129797527001734
	0.345 -0.124427910496578
	0.345833333333333 -0.118961742140313
	0.346666666666667 -0.113421704215728
	0.3475 -0.107830340835447
	0.348333333333333 -0.102209974337369
	0.349166666666667 -0.0965826240776935
	0.35 -0.0909699278874892
	0.350833333333333 -0.085393066443606
	0.351666666666667 -0.0798726907889725
	0.3525 -0.074428853220921
	0.353333333333333 -0.0690809417492499
	0.354166666666667 -0.0638476183083458
	0.355 -0.0587467608899437
	0.355833333333333 -0.0537954097449979
	0.356666666666667 -0.0490097177848631
	0.3575 -0.0444049052935012
	0.358333333333333 -0.0399952190438805
	0.359166666666667 -0.0357938958931912
	0.36 -0.0318131309129795
	0.360833333333333 -0.028064050091938
	0.361666666666667 -0.024556687630914
	0.3625 -0.0212999678317827
	0.363333333333333 -0.0183016915642413
	0.364166666666667 -0.0155685272773753
	0.365 -0.0131060065061022
	0.365833333333333 -0.0109185238063345
	0.366666666666667 -0.00900934103700129
	0.3675 -0.00738059589198266
	0.368333333333333 -0.00603331457055362
	0.369166666666667 -0.00496742846118353
	0.37 -0.00418179470052633
	0.370833333333333 -0.00367422045717293
	0.371666666666667 -0.00344149077830391
	0.3725 -0.00347939982675162
	0.373333333333333 -0.00378278532622803
	0.374166666666667 -0.00434556602358716
	0.375 -0.00516078196900541
	0.375833333333333 -0.00622063740788172
	0.376666666666667 -0.00751654607210159
	0.3775 -0.00903917865307552
	0.378333333333333 -0.0107785122346556
	0.379166666666667 -0.0127238814606577
	0.38 -0.0148640312092651
	0.380833333333333 -0.0171871705450488
	0.381666666666667 -0.0196810277187054
	0.3825 -0.0223329059848816
	0.383333333333333 -0.0251297400095657
	0.384166666666667 -0.0280581526405327
	0.385 -0.0311045118171173
	0.385833333333333 -0.034254987399229
	0.386666666666667 -0.0374956076998874
	0.3875 -0.0408123155107089
	0.388333333333333 -0.0441910234156073
	0.389166666666667 -0.0476176681944872
	0.39 -0.0510782641258637
	0.390833333333333 -0.0545589550050985
	0.391666666666667 -0.058046064703234
	0.3925 -0.0615261461002511
	0.393333333333333 -0.0649860282358496
	0.394166666666667 -0.0684128615305857
	0.395 -0.0717941609403014
	0.395833333333333 -0.0751178469172158
	0.396666666666667 -0.0783722840617832
	0.3975 -0.0815463173604033
	0.398333333333333 -0.0846293059152242
	0.399166666666667 -0.0876111540836253
	0.4 -0.0904823399563741
	0.400833333333333 -0.093233941114952
	0.401666666666667 -0.0958576576200473
	0.4025 -0.0983458321946751
	0.403333333333333 -0.100691467576795
	0.404166666666667 -0.102888241027579
	0.405 -0.104930515992608
	0.405833333333333 -0.106813350924201
	0.406666666666667 -0.108532505283804
	0.4075 -0.110084442753757
	0.408333333333333 -0.111466331697909
	0.409166666666667 -0.11267604292033
	0.41 -0.113712144780754
	0.410833333333333 -0.114573895734462
	0.411666666666667 -0.115261234372826
	0.4125 -0.115774767048952
	0.413333333333333 -0.116115753180462
	0.414166666666667 -0.11628608832867
	0.415 -0.116288285160036
	0.415833333333333 -0.116125452401937
	0.416666666666667 -0.115801271910365
	0.4175 -0.115319973972202
	0.418333333333333 -0.114686310969214
	0.419166666666667 -0.113905529534772
	0.42 -0.112983341337689
	0.420833333333333 -0.111925892630267
	0.421666666666667 -0.110739732699877
	0.4225 -0.109431781364969
	0.423333333333333 -0.10800929565746
	0.424166666666667 -0.106479835833939
	0.425 -0.104851230858028
	0.425833333333333 -0.103131543495637
	0.426666666666667 -0.101329035163709
	0.4275 -0.09945213067136
	0.428333333333333 -0.0975093829901914
	0.429166666666667 -0.0955094381878663
	0.43 -0.0934610006559668
	0.430833333333333 -0.0913727987595719
	0.431666666666667 -0.0892535510320272
	0.4325 -0.0871119330340128
	0.433333333333333 -0.0849565449912578
	0.434166666666667 -0.082795880320157
	0.435 -0.0806382951451328
	0.435833333333333 -0.0784919789058607
	0.436666666666667 -0.076364926146494
	0.4375 -0.0742649095728047
	0.438333333333333 -0.0721994544567095
	0.439166666666667 -0.0701758144610294
	0.44 -0.0682009489505582
	0.440833333333333 -0.0662815018485994
	0.441666666666667 -0.0644237820911365
	0.4425 -0.0626337457237239
	0.443333333333333 -0.0609169796790682
	0.444166666666667 -0.0592786872661507
	0.445 -0.0577236753946197
	0.445833333333333 -0.0562563435511109
	0.446666666666667 -0.0548806745371548
	0.4475 -0.0536002269714104
	0.448333333333333 -0.0524181295521732
	0.449166666666667 -0.0513370770694569
	0.45 -0.0503593281494501
	0.450833333333333 -0.0494867047078576
	0.451666666666667 -0.0487205930825315
	0.4525 -0.0480619468099307
	0.453333333333333 -0.0475112910043234
	0.454166666666667 -0.0470687282932809
	0.455 -0.0467339462579233
	0.455833333333333 -0.0465062263215841
	0.456666666666667 -0.0463844540260683
	0.4575 -0.0463671306305011
	0.458333333333333 -0.0464523859639164
	0.459166666666667 -0.0466379924592174
	0.46 -0.0469213802929697
	0.460833333333333 -0.0472996535526575
	0.461666666666667 -0.0477696073505641
	0.4625 -0.0483277458013147
	0.463333333333333 -0.0489703007783579
	0.464166666666667 -0.0496932513632561
	0.465 -0.050492343900604
	0.465833333333333 -0.0513631125706935
	0.466666666666667 -0.0523009003916971
	0.4675 -0.0533008805631342
	0.468333333333333 -0.0543580780627155
	0.469166666666667 -0.0554673914093216
	0.47 -0.0566236145058586
	0.470833333333333 -0.0578214584770198
	0.471666666666667 -0.0590555734185853
	0.4725 -0.0603205699767687
	0.473333333333333 -0.0616110406782838
	0.474166666666667 -0.0629215809342283
	0.475 -0.0642468096435495
	0.475833333333333 -0.0655813893247687
	0.476666666666667 -0.0669200457077646
	0.4775 -0.0682575867207423
	0.478333333333333 -0.0695889208110302
	0.479166666666667 -0.0709090745420325
	0.48 -0.0722132094124984
	0.480833333333333 -0.0734966378482392
	0.481666666666667 -0.0747548383205145
	0.4825 -0.0759834695494947
	0.483333333333333 -0.0771783837554722
	0.484166666666667 -0.0783356389248297
	0.485 -0.0794515100621475
	0.485833333333333 -0.0805224994042403
	0.486666666666667 -0.0815453455763291
	0.4875 -0.0825170316749625
	0.488333333333333 -0.0834347922666919
	0.489166666666667 -0.084296119295853
	0.49 -0.0850987668990946
	0.490833333333333 -0.0858407551285226
	0.491666666666667 -0.0865203725894629
	0.4925 -0.0871361780028821
	0.493333333333333 -0.0876870007064292
	0.494166666666667 -0.0881719401118635
	0.495 -0.0885903641402858
	0.495833333333333 -0.0889419066601083
	0.496666666666667 -0.0892264639560403
	0.4975 -0.0894441902605521
	0.498333333333333 -0.0895954923822761
	0.499166666666667 -0.0896810234686179
	0.5 -0.0897016759424687
	0.500833333333333 -0.0896585736553262
	0.501666666666667 -0.0895530633013442
	0.5025 -0.0893867051388272
	0.503333333333333 -0.089161263067474
	0.504166666666667 -0.0888786941112399
	0.505 -0.0885411373580341
	0.505833333333333 -0.0881509024085955
	0.506666666666667 -0.087710457387797
	0.5075 -0.0872224165723108
	0.508333333333333 -0.0866895276890381
	0.509166666666667 -0.0861146589389509
	0.51 -0.0855007858010339
	0.510833333333333 -0.0848509776708421
	0.511666666666667 -0.0841683843878047
	0.5125 -0.0834562227048364
	0.513333333333333 -0.0827177627530373
	0.514166666666667 -0.081956314553308
	0.515 -0.0811752146255615
	0.515833333333333 -0.0803778127449078
	0.516666666666667 -0.0795674588927012
	0.5175 -0.0787474904487154
	0.518333333333333 -0.0779212196689283
	0.519166666666667 -0.0770919214914815
	0.52 -0.0762628217113406
	0.520833333333333 -0.0754370855620144
	0.521666666666667 -0.0746178067404328
	0.5225 -0.0738079969087122
	0.523333333333333 -0.0730105757040951
	0.524166666666667 -0.0722283612858249
	0.525 -0.0714640614451335
	0.525833333333333 -0.0707202653018791
	0.526666666666667 -0.0699994356086959
	0.5275 -0.0693039016808077
	0.528333333333333 -0.0686358529669279
	0.529166666666667 -0.0679973332739345
	0.53 -0.0673902356552734
	0.530833333333333 -0.0668162979703225
	0.531666666666667 -0.0662770991192498
	0.5325 -0.0657740559552324
	0.533333333333333 -0.0653084208732839
	0.534166666666667 -0.0648812800723575
	0.535 -0.0644935524848899
	0.535833333333333 -0.0641459893655004
	0.536666666666667 -0.0638391745281991
	0.5375 -0.0635735252191738
	0.538333333333333 -0.063349293610037
	0.539166666666667 -0.0631665688943229
	0.54 -0.0630252799680383
	0.540833333333333 -0.0629251986731926
	0.541666666666667 -0.0628659435814744
	0.5425 -0.0628469842935985
	0.543333333333333 -0.0628676462283308
	0.544166666666667 -0.0629271158738079
	0.545 -0.0630244464725119
	0.545833333333333 -0.06315856411013
	0.546666666666667 -0.0633282741775399
	0.5475 -0.0635322681743056
	0.548333333333333 -0.063769130821348
	0.549166666666667 -0.0640373474498726
	0.55 -0.0643353116331931
	0.550833333333333 -0.0646613330277766
	0.551666666666667 -0.0650136453896628
	0.5525 -0.0653904147323661
	0.553333333333333 -0.0657897475924586
	0.554166666666667 -0.0662096993692428
	0.555 -0.0666482827052687
	0.555833333333333 -0.0671034758749038
	0.556666666666667 -0.0675732311487473
	0.5575 -0.0680554831023645
	0.558333333333333 -0.0685481568386181
	0.559166666666667 -0.0690491760937699
	0.56 -0.0695564711985285
	0.560833333333333 -0.0700679868662999
	0.561666666666667 -0.0705816897820806
	0.5625 -0.0710955759666814
	0.563333333333333 -0.0716076778923004
	0.564166666666667 -0.0721160713268597
	0.565 -0.0726188818859729
	0.565833333333333 -0.0731142912729223
	0.566666666666667 -0.073600543188579
	0.5675 -0.0740759488947983
	0.568333333333333 -0.0745388924164475
	0.569166666666667 -0.0749878353688867
	0.57 -0.075421321399392
	0.570833333333333 -0.0758379802327046
	0.571666666666667 -0.0762365313125805
	0.5725 -0.0766157870329151
	0.573333333333333 -0.0769746555536979
	0.574166666666667 -0.0773121431987354
	0.575 -0.077627356433728
	0.575833333333333 -0.0779195034249227
	0.576666666666667 -0.0781878951801587
	0.5775 -0.078431946275687
	0.578333333333333 -0.0786511751736658
	0.579166666666667 -0.078845204136706
	0.58 -0.0790137587472642
	0.580833333333333 -0.0791566670410457
	0.581666666666667 -0.0792738582648861
	0.5825 -0.0793653612708196
	0.583333333333333 -0.079431302559218
	0.584166666666667 -0.0794719039849857
	0.585 -0.0794874801418229
	0.585833333333333 -0.0794784354405253
	0.586666666666667 -0.0794452608981575
	0.5875 -0.0793885306557334
	0.588333333333333 -0.0793088982427473
	0.589166666666667 -0.0792070926075243
	0.59 -0.0790839139329057
	0.590833333333333 -0.0789402292572412
	0.591666666666667 -0.0787769679210345
	0.5925 -0.0785951168598783
	0.593333333333333 -0.0783957157645183
	0.594166666666667 -0.0781798521290095
	0.595 -0.0779486562079652
	0.595833333333333 -0.0777032959038583
	0.596666666666667 -0.0774449716052124
	0.5975 -0.0771749109963231
	0.598333333333333 -0.0768943638588746
	0.599166666666667 -0.0766045968854704
	0.6 -0.0763068885246811
	0.600833333333333 -0.0760025238767271
	0.601666666666667 -0.0756927896583671
	0.6025 -0.0753789692549555
	0.603333333333333 -0.0750623378769603
	0.604166666666667 -0.0747441578375227
	0.605 -0.0744256739668592
	0.605833333333333 -0.0741081091784992
	0.606666666666667 -0.0737926602014874
	0.6075 -0.0734804934917881
	0.608333333333333 -0.0731727413351944
	0.609166666666667 -0.0728704981530884
	0.61 -0.0725748170214111
	0.610833333333333 -0.0722867064121937
	0.611666666666667 -0.0720071271659793
	0.6125 -0.0717369897024261
	0.613333333333333 -0.0714771514753366
	0.614166666666667 -0.0712284146773109
	0.615 -0.0709915241981668
	0.615833333333333 -0.070767165840227
	0.616666666666667 -0.0705559647925321
	0.6175 -0.0703584843650113
	0.618333333333333 -0.0701752249826281
	0.619166666666667 -0.0700066234385283
	0.62 -0.0698530524042409
	0.620833333333333 -0.0697148201940395
	0.621666666666667 -0.0695921707796534
	0.6225 -0.0694852840506291
	0.623333333333333 -0.0693942763147958
	0.624166666666667 -0.0693192010324678
};



\node at (axis cs:0.2,4)[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $A\exp^{-\sigma t}*\sin(2\pi f_n t+\varphi)$};
\node at (axis cs:0.2,-3)[
  scale=1,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=4pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $f_n\simeq$11.73 Hz};
\end{axis}

\end{tikzpicture}


==> tikzs/freq_natural_2.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle t\)[s]},
xmajorgrids,
xmin=-0.0312083333333333, xmax=0.655375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \delta\)[mm]},
ymajorgrids,
ymin=-5.86764705882353, ymax=5.86764705882353,
ytick style={color=black}
]
\addplot [semithick, white!50.19607843137255!black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 5.33422459893048
0.000833333333333333 4.95989304812834
0.00166666666666667 4.3048128342246
0.0025 3.83689839572192
0.00333333333333333 3.46256684491978
0.00416666666666667 2.71390374331551
0.005 1.96524064171123
0.00583333333333333 1.59090909090909
0.00666666666666667 1.02941176470588
0.0075 0.467914438502675
0.00833333333333333 -0.18716577540107
0.00916666666666667 -0.561497326203209
0.01 -0.561497326203209
0.0108333333333333 -0.935828877005349
0.0116666666666667 -1.59090909090909
0.0125 -1.68449197860962
0.0133333333333333 -1.77807486631016
0.0141666666666667 -1.87165775401069
0.015 -1.77807486631016
0.0158333333333333 -2.05882352941176
0.0166666666666667 -2.4331550802139
0.0175 -2.62032085561497
0.0183333333333333 -2.90106951871658
0.0191666666666667 -3.08823529411765
0.02 -3.08823529411765
0.0208333333333333 -3.08823529411765
0.0216666666666667 -3.08823529411765
0.0225 -3.36898395721925
0.0233333333333333 -3.36898395721925
0.0241666666666667 -3.46256684491979
0.025 -3.55614973262032
0.0258333333333333 -3.55614973262032
0.0266666666666667 -3.83689839572192
0.0275 -4.11764705882353
0.0283333333333333 -4.11764705882353
0.0291666666666667 -4.49197860962567
0.03 -4.5855614973262
0.0308333333333333 -4.39839572192513
0.0316666666666667 -4.77272727272727
0.0325 -4.49197860962567
0.0333333333333333 -4.5855614973262
0.0341666666666667 -4.11764705882353
0.035 -4.21122994652406
0.0358333333333333 -4.11764705882353
0.0366666666666667 -4.02406417112299
0.0375 -3.93048128342246
0.0383333333333333 -3.74331550802139
0.0391666666666667 -3.74331550802139
0.04 -3.55614973262032
0.0408333333333333 -3.36898395721925
0.0416666666666667 -3.27540106951872
0.0425 -3.18181818181818
0.0433333333333333 -3.18181818181818
0.0441666666666667 -3.18181818181818
0.045 -3.18181818181818
0.0458333333333333 -2.71390374331551
0.0466666666666667 -2.90106951871658
0.0475 -2.62032085561497
0.0483333333333333 -2.24598930481283
0.0491666666666667 -2.05882352941176
0.05 -1.59090909090909
0.0508333333333333 -1.31016042780749
0.0516666666666667 -1.02941176470588
0.0525 -0.748663101604279
0.0533333333333333 -0.561497326203209
0.0541666666666667 -0.467914438502675
0.055 -0.0935828877005349
0.0558333333333333 0.0935828877005349
0.0566666666666667 0.280748663101605
0.0575 0.467914438502675
0.0583333333333333 0.561497326203209
0.0591666666666667 0.655080213903741
0.06 0.748663101604276
0.0608333333333333 0.935828877005346
0.0616666666666667 1.02941176470588
0.0625 1.21657754010695
0.0633333333333333 1.40374331550802
0.0641666666666667 1.59090909090909
0.065 1.77807486631016
0.0658333333333333 1.87165775401069
0.0666666666666667 2.05882352941176
0.0675 2.1524064171123
0.0683333333333333 2.4331550802139
0.0691666666666667 2.52673796791444
0.07 2.62032085561497
0.0708333333333333 2.80748663101604
0.0716666666666667 2.80748663101604
0.0725 2.71390374331551
0.0733333333333333 2.71390374331551
0.0741666666666667 2.62032085561497
0.075 2.52673796791444
0.0758333333333333 2.4331550802139
0.0766666666666667 2.33957219251337
0.0775 2.24598930481283
0.0783333333333333 2.05882352941176
0.0791666666666667 1.96524064171123
0.08 1.68449197860962
0.0808333333333333 1.49732620320856
0.0816666666666667 1.40374331550802
0.0825 1.31016042780749
0.0833333333333333 1.21657754010695
0.0841666666666667 1.12299465240642
0.085 1.02941176470588
0.0858333333333333 0.842245989304811
0.0866666666666667 0.748663101604276
0.0875 0.655080213903741
0.0883333333333333 0.561497326203209
0.0891666666666667 0.467914438502675
0.09 0.37433155080214
0.0908333333333333 0.37433155080214
0.0916666666666667 0.280748663101605
0.0925 0.18716577540107
0.0933333333333333 0.0935828877005349
0.0941666666666667 -0
0.095 -0.0935828877005349
0.0958333333333333 -0.18716577540107
0.0966666666666667 -0.37433155080214
0.0975 -0.467914438502675
0.0983333333333333 -0.467914438502675
0.0991666666666667 -0.561497326203209
0.1 -0.655080213903744
0.100833333333333 -0.655080213903744
0.101666666666667 -0.655080213903744
0.1025 -0.748663101604279
0.103333333333333 -0.842245989304814
0.104166666666667 -0.842245989304814
0.105 -0.842245989304814
0.105833333333333 -0.935828877005349
0.106666666666667 -0.935828877005349
0.1075 -1.02941176470588
0.108333333333333 -0.935828877005349
0.109166666666667 -1.02941176470588
0.11 -1.02941176470588
0.110833333333333 -1.02941176470588
0.111666666666667 -1.02941176470588
0.1125 -0.935828877005349
0.113333333333333 -0.935828877005349
0.114166666666667 -0.842245989304814
0.115 -0.748663101604279
0.115833333333333 -0.748663101604279
0.116666666666667 -0.842245989304814
0.1175 -0.748663101604279
0.118333333333333 -0.748663101604279
0.119166666666667 -0.748663101604279
0.12 -0.748663101604279
0.120833333333333 -0.748663101604279
0.121666666666667 -0.748663101604279
0.1225 -0.655080213903744
0.123333333333333 -0.655080213903744
0.124166666666667 -0.561497326203209
0.125 -0.467914438502675
0.125833333333333 -0.280748663101605
0.126666666666667 -0.18716577540107
0.1275 -0.18716577540107
0.128333333333333 -0.18716577540107
0.129166666666667 -0.0935828877005349
0.13 -0.0935828877005349
0.130833333333333 -0
0.131666666666667 -0
0.1325 0.0935828877005349
0.133333333333333 0.0935828877005349
0.134166666666667 0.0935828877005349
0.135 0.0935828877005349
0.135833333333333 0.18716577540107
0.136666666666667 0.18716577540107
0.1375 0.18716577540107
0.138333333333333 0.18716577540107
0.139166666666667 0.18716577540107
0.14 0.18716577540107
0.140833333333333 0.280748663101605
0.141666666666667 0.280748663101605
0.1425 0.280748663101605
0.143333333333333 0.280748663101605
0.144166666666667 0.280748663101605
0.145 0.37433155080214
0.145833333333333 0.467914438502675
0.146666666666667 0.655080213903741
0.1475 0.655080213903741
0.148333333333333 0.748663101604276
0.149166666666667 0.748663101604276
0.15 0.748663101604276
0.150833333333333 0.655080213903741
0.151666666666667 0.655080213903741
0.1525 0.561497326203209
0.153333333333333 0.561497326203209
0.154166666666667 0.561497326203209
0.155 0.561497326203209
0.155833333333333 0.561497326203209
0.156666666666667 0.561497326203209
0.1575 0.467914438502675
0.158333333333333 0.467914438502675
0.159166666666667 0.467914438502675
0.16 0.467914438502675
0.160833333333333 0.467914438502675
0.161666666666667 0.467914438502675
0.1625 0.467914438502675
0.163333333333333 0.467914438502675
0.164166666666667 0.467914438502675
0.165 0.467914438502675
0.165833333333333 0.561497326203209
0.166666666666667 0.561497326203209
0.1675 0.561497326203209
0.168333333333333 0.561497326203209
0.169166666666667 0.561497326203209
0.17 0.561497326203209
0.170833333333333 0.467914438502675
0.171666666666667 0.467914438502675
0.1725 0.467914438502675
0.173333333333333 0.37433155080214
0.174166666666667 0.37433155080214
0.175 0.37433155080214
0.175833333333333 0.280748663101605
0.176666666666667 0.280748663101605
0.1775 0.280748663101605
0.178333333333333 0.280748663101605
0.179166666666667 0.280748663101605
0.18 0.37433155080214
0.180833333333333 0.37433155080214
0.181666666666667 0.280748663101605
0.1825 0.280748663101605
0.183333333333333 0.280748663101605
0.184166666666667 0.280748663101605
0.185 0.280748663101605
0.185833333333333 0.18716577540107
0.186666666666667 0.18716577540107
0.1875 0.0935828877005349
0.188333333333333 0.0935828877005349
0.189166666666667 0.0935828877005349
0.19 -0
0.190833333333333 -0
0.191666666666667 -0
0.1925 -0
0.193333333333333 -0.0935828877005349
0.194166666666667 -0.0935828877005349
0.195 -0.0935828877005349
0.195833333333333 -0.18716577540107
0.196666666666667 -0.18716577540107
0.1975 -0.18716577540107
0.198333333333333 -0.18716577540107
0.199166666666667 -0.18716577540107
0.2 -0.18716577540107
0.200833333333333 -0.18716577540107
0.201666666666667 -0.280748663101605
0.2025 -0.280748663101605
0.203333333333333 -0.37433155080214
0.204166666666667 -0.37433155080214
0.205 -0.37433155080214
0.205833333333333 -0.37433155080214
0.206666666666667 -0.467914438502675
0.2075 -0.467914438502675
0.208333333333333 -0.467914438502675
0.209166666666667 -0.37433155080214
0.21 -0.467914438502675
0.210833333333333 -0.467914438502675
0.211666666666667 -0.467914438502675
0.2125 -0.467914438502675
0.213333333333333 -0.467914438502675
0.214166666666667 -0.467914438502675
0.215 -0.37433155080214
0.215833333333333 -0.37433155080214
0.216666666666667 -0.37433155080214
0.2175 -0.37433155080214
0.218333333333333 -0.37433155080214
0.219166666666667 -0.37433155080214
0.22 -0.37433155080214
0.220833333333333 -0.37433155080214
0.221666666666667 -0.467914438502675
0.2225 -0.37433155080214
0.223333333333333 -0.37433155080214
0.224166666666667 -0.37433155080214
0.225 -0.280748663101605
0.225833333333333 -0.18716577540107
0.226666666666667 -0.18716577540107
0.2275 -0.18716577540107
0.228333333333333 -0.0935828877005349
0.229166666666667 -0
0.23 -0
0.230833333333333 -0
0.231666666666667 -0
0.2325 0.0935828877005349
0.233333333333333 0.0935828877005349
0.234166666666667 0.18716577540107
0.235 0.18716577540107
0.235833333333333 0.280748663101605
0.236666666666667 0.280748663101605
0.2375 0.37433155080214
0.238333333333333 0.37433155080214
0.239166666666667 0.467914438502675
0.24 0.467914438502675
0.240833333333333 0.561497326203209
0.241666666666667 0.561497326203209
0.2425 0.561497326203209
0.243333333333333 0.655080213903741
0.244166666666667 0.748663101604276
0.245 0.748663101604276
0.245833333333333 0.748663101604276
0.246666666666667 0.748663101604276
0.2475 0.748663101604276
0.248333333333333 0.748663101604276
0.249166666666667 0.748663101604276
0.25 0.748663101604276
0.250833333333333 0.748663101604276
0.251666666666667 0.748663101604276
0.2525 0.748663101604276
0.253333333333333 0.748663101604276
0.254166666666667 0.748663101604276
0.255 0.748663101604276
0.255833333333333 0.748663101604276
0.256666666666667 0.655080213903741
0.2575 0.655080213903741
0.258333333333333 0.655080213903741
0.259166666666667 0.561497326203209
0.26 0.561497326203209
0.260833333333333 0.467914438502675
0.261666666666667 0.467914438502675
0.2625 0.467914438502675
0.263333333333333 0.467914438502675
0.264166666666667 0.467914438502675
0.265 0.467914438502675
0.265833333333333 0.467914438502675
0.266666666666667 0.37433155080214
0.2675 0.37433155080214
0.268333333333333 0.37433155080214
0.269166666666667 0.280748663101605
0.27 0.18716577540107
0.270833333333333 0.18716577540107
0.271666666666667 0.0935828877005349
0.2725 0.0935828877005349
0.273333333333333 0.0935828877005349
0.274166666666667 -0
0.275 -0
0.275833333333333 -0.0935828877005349
0.276666666666667 -0.18716577540107
0.2775 -0.18716577540107
0.278333333333333 -0.18716577540107
0.279166666666667 -0.18716577540107
0.28 -0.18716577540107
0.280833333333333 -0.280748663101605
0.281666666666667 -0.280748663101605
0.2825 -0.280748663101605
0.283333333333333 -0.37433155080214
0.284166666666667 -0.37433155080214
0.285 -0.37433155080214
0.285833333333333 -0.37433155080214
0.286666666666667 -0.467914438502675
0.2875 -0.467914438502675
0.288333333333333 -0.467914438502675
0.289166666666667 -0.467914438502675
0.29 -0.467914438502675
0.290833333333333 -0.467914438502675
0.291666666666667 -0.467914438502675
0.2925 -0.467914438502675
0.293333333333333 -0.37433155080214
0.294166666666667 -0.37433155080214
0.295 -0.37433155080214
0.295833333333333 -0.37433155080214
0.296666666666667 -0.37433155080214
0.2975 -0.37433155080214
0.298333333333333 -0.37433155080214
0.299166666666667 -0.37433155080214
0.3 -0.37433155080214
0.300833333333333 -0.37433155080214
0.301666666666667 -0.37433155080214
0.3025 -0.280748663101605
0.303333333333333 -0.280748663101605
0.304166666666667 -0.18716577540107
0.305 -0.18716577540107
0.305833333333333 -0.18716577540107
0.306666666666667 -0.18716577540107
0.3075 -0.0935828877005349
0.308333333333333 -0.0935828877005349
0.309166666666667 -0.0935828877005349
0.31 -0.0935828877005349
0.310833333333333 -0
0.311666666666667 -0
0.3125 -0
0.313333333333333 -0
0.314166666666667 0.0935828877005349
0.315 0.0935828877005349
0.315833333333333 0.0935828877005349
0.316666666666667 0.18716577540107
0.3175 0.18716577540107
0.318333333333333 0.280748663101605
0.319166666666667 0.280748663101605
0.32 0.280748663101605
0.320833333333333 0.37433155080214
0.321666666666667 0.37433155080214
0.3225 0.37433155080214
0.323333333333333 0.37433155080214
0.324166666666667 0.37433155080214
0.325 0.37433155080214
0.325833333333333 0.37433155080214
0.326666666666667 0.467914438502675
0.3275 0.467914438502675
0.328333333333333 0.467914438502675
0.329166666666667 0.467914438502675
0.33 0.467914438502675
0.330833333333333 0.467914438502675
0.331666666666667 0.561497326203209
0.3325 0.561497326203209
0.333333333333333 0.561497326203209
0.334166666666667 0.561497326203209
0.335 0.561497326203209
0.335833333333333 0.467914438502675
0.336666666666667 0.467914438502675
0.3375 0.467914438502675
0.338333333333333 0.467914438502675
0.339166666666667 0.467914438502675
0.34 0.467914438502675
0.340833333333333 0.37433155080214
0.341666666666667 0.280748663101605
0.3425 0.280748663101605
0.343333333333333 0.280748663101605
0.344166666666667 0.280748663101605
0.345 0.280748663101605
0.345833333333333 0.280748663101605
0.346666666666667 0.280748663101605
0.3475 0.280748663101605
0.348333333333333 0.280748663101605
0.349166666666667 0.280748663101605
0.35 0.18716577540107
0.350833333333333 0.18716577540107
0.351666666666667 0.0935828877005349
0.3525 0.0935828877005349
0.353333333333333 0.0935828877005349
0.354166666666667 0.0935828877005349
0.355 0.0935828877005349
0.355833333333333 -0
0.356666666666667 -0
0.3575 -0
0.358333333333333 -0
0.359166666666667 -0
0.36 -0
0.360833333333333 -0.0935828877005349
0.361666666666667 -0.0935828877005349
0.3625 -0.18716577540107
0.363333333333333 -0.18716577540107
0.364166666666667 -0.18716577540107
0.365 -0.18716577540107
0.365833333333333 -0.18716577540107
0.366666666666667 -0.18716577540107
0.3675 -0.18716577540107
0.368333333333333 -0.280748663101605
0.369166666666667 -0.280748663101605
0.37 -0.280748663101605
0.370833333333333 -0.18716577540107
0.371666666666667 -0.18716577540107
0.3725 -0.18716577540107
0.373333333333333 -0.18716577540107
0.374166666666667 -0.18716577540107
0.375 -0.18716577540107
0.375833333333333 -0.18716577540107
0.376666666666667 -0.18716577540107
0.3775 -0.18716577540107
0.378333333333333 -0.18716577540107
0.379166666666667 -0.18716577540107
0.38 -0.18716577540107
0.380833333333333 -0.18716577540107
0.381666666666667 -0.18716577540107
0.3825 -0.18716577540107
0.383333333333333 -0.18716577540107
0.384166666666667 -0.0935828877005349
0.385 -0.0935828877005349
0.385833333333333 -0.0935828877005349
0.386666666666667 -0.0935828877005349
0.3875 -0.0935828877005349
0.388333333333333 -0
0.389166666666667 -0
0.39 -0
0.390833333333333 -0
0.391666666666667 -0
0.3925 -0
0.393333333333333 -0
0.394166666666667 0.0935828877005349
0.395 0.0935828877005349
0.395833333333333 0.0935828877005349
0.396666666666667 0.0935828877005349
0.3975 0.0935828877005349
0.398333333333333 0.18716577540107
0.399166666666667 0.18716577540107
0.4 0.18716577540107
0.400833333333333 0.18716577540107
0.401666666666667 0.18716577540107
0.4025 0.18716577540107
0.403333333333333 0.18716577540107
0.404166666666667 0.18716577540107
0.405 0.18716577540107
0.405833333333333 0.280748663101605
0.406666666666667 0.37433155080214
0.4075 0.37433155080214
0.408333333333333 0.37433155080214
0.409166666666667 0.37433155080214
0.41 0.37433155080214
0.410833333333333 0.37433155080214
0.411666666666667 0.37433155080214
0.4125 0.37433155080214
0.413333333333333 0.37433155080214
0.414166666666667 0.37433155080214
0.415 0.37433155080214
0.415833333333333 0.37433155080214
0.416666666666667 0.37433155080214
0.4175 0.280748663101605
0.418333333333333 0.280748663101605
0.419166666666667 0.18716577540107
0.42 0.18716577540107
0.420833333333333 0.18716577540107
0.421666666666667 0.18716577540107
0.4225 0.18716577540107
0.423333333333333 0.18716577540107
0.424166666666667 0.18716577540107
0.425 0.18716577540107
0.425833333333333 0.18716577540107
0.426666666666667 0.0935828877005349
0.4275 0.0935828877005349
0.428333333333333 0.0935828877005349
0.429166666666667 0.0935828877005349
0.43 0.0935828877005349
0.430833333333333 0.18716577540107
0.431666666666667 0.0935828877005349
0.4325 0.0935828877005349
0.433333333333333 0.0935828877005349
0.434166666666667 0.0935828877005349
0.435 0.0935828877005349
0.435833333333333 0.0935828877005349
0.436666666666667 0.0935828877005349
0.4375 0.0935828877005349
0.438333333333333 -0
0.439166666666667 -0
0.44 -0
0.440833333333333 -0.0935828877005349
0.441666666666667 -0.0935828877005349
0.4425 -0
0.443333333333333 -0.0935828877005349
0.444166666666667 -0.0935828877005349
0.445 -0.0935828877005349
0.445833333333333 -0
0.446666666666667 -0.0935828877005349
0.4475 -0.0935828877005349
0.448333333333333 -0
0.449166666666667 -0.0935828877005349
0.45 -0
0.450833333333333 -0
0.451666666666667 -0
0.4525 -0.0935828877005349
0.453333333333333 -0.0935828877005349
0.454166666666667 -0.0935828877005349
0.455 -0.0935828877005349
0.455833333333333 -0.0935828877005349
0.456666666666667 -0.0935828877005349
0.4575 -0.0935828877005349
0.458333333333333 -0
0.459166666666667 -0
0.46 -0
0.460833333333333 -0
0.461666666666667 -0
0.4625 -0
0.463333333333333 -0
0.464166666666667 -0
0.465 -0
0.465833333333333 -0
0.466666666666667 -0
0.4675 -0
0.468333333333333 -0
0.469166666666667 -0
0.47 -0
0.470833333333333 -0
0.471666666666667 -0
0.4725 -0
0.473333333333333 0.0935828877005349
0.474166666666667 0.0935828877005349
0.475 0.0935828877005349
0.475833333333333 0.0935828877005349
0.476666666666667 0.0935828877005349
0.4775 0.0935828877005349
0.478333333333333 0.0935828877005349
0.479166666666667 -0
0.48 -0
0.480833333333333 -0
0.481666666666667 -0
0.4825 -0
0.483333333333333 -0
0.484166666666667 -0
0.485 0.0935828877005349
0.485833333333333 0.0935828877005349
0.486666666666667 0.0935828877005349
0.4875 0.0935828877005349
0.488333333333333 0.0935828877005349
0.489166666666667 0.0935828877005349
0.49 0.0935828877005349
0.490833333333333 0.0935828877005349
0.491666666666667 0.0935828877005349
0.4925 0.0935828877005349
0.493333333333333 0.0935828877005349
0.494166666666667 0.0935828877005349
0.495 0.0935828877005349
0.495833333333333 0.0935828877005349
0.496666666666667 0.0935828877005349
0.4975 0.0935828877005349
0.498333333333333 0.18716577540107
0.499166666666667 0.18716577540107
0.5 0.18716577540107
0.500833333333333 0.0935828877005349
0.501666666666667 0.0935828877005349
0.5025 0.0935828877005349
0.503333333333333 0.0935828877005349
0.504166666666667 0.0935828877005349
0.505 0.0935828877005349
0.505833333333333 0.0935828877005349
0.506666666666667 0.0935828877005349
0.5075 0.0935828877005349
0.508333333333333 0.0935828877005349
0.509166666666667 0.0935828877005349
0.51 0.0935828877005349
0.510833333333333 0.0935828877005349
0.511666666666667 0.0935828877005349
0.5125 0.0935828877005349
0.513333333333333 0.0935828877005349
0.514166666666667 0.18716577540107
0.515 0.0935828877005349
0.515833333333333 0.0935828877005349
0.516666666666667 0.0935828877005349
0.5175 0.0935828877005349
0.518333333333333 0.0935828877005349
0.519166666666667 0.0935828877005349
0.52 0.0935828877005349
0.520833333333333 0.0935828877005349
0.521666666666667 0.0935828877005349
0.5225 0.0935828877005349
0.523333333333333 0.0935828877005349
0.524166666666667 0.0935828877005349
0.525 0.0935828877005349
0.525833333333333 0.0935828877005349
0.526666666666667 0.0935828877005349
0.5275 0.0935828877005349
0.528333333333333 0.0935828877005349
0.529166666666667 0.0935828877005349
0.53 0.0935828877005349
0.530833333333333 0.0935828877005349
0.531666666666667 0.0935828877005349
0.5325 0.0935828877005349
0.533333333333333 0.0935828877005349
0.534166666666667 0.0935828877005349
0.535 0.0935828877005349
0.535833333333333 0.0935828877005349
0.536666666666667 0.0935828877005349
0.5375 0.0935828877005349
0.538333333333333 0.0935828877005349
0.539166666666667 -0
0.54 -0
0.540833333333333 -0
0.541666666666667 -0
0.5425 -0
0.543333333333333 -0
0.544166666666667 -0
0.545 -0
0.545833333333333 -0
0.546666666666667 -0
0.5475 -0
0.548333333333333 -0
0.549166666666667 -0
0.55 -0
0.550833333333333 -0.0935828877005349
0.551666666666667 -0
0.5525 -0
0.553333333333333 -0.0935828877005349
0.554166666666667 -0.0935828877005349
0.555 -0.0935828877005349
0.555833333333333 -0.0935828877005349
0.556666666666667 -0.0935828877005349
0.5575 -0.0935828877005349
0.558333333333333 -0.0935828877005349
0.559166666666667 -0.0935828877005349
0.56 -0.0935828877005349
0.560833333333333 -0
0.561666666666667 -0.0935828877005349
0.5625 -0.0935828877005349
0.563333333333333 -0.0935828877005349
0.564166666666667 -0.0935828877005349
0.565 -0.0935828877005349
0.565833333333333 -0.0935828877005349
0.566666666666667 -0.0935828877005349
0.5675 -0.0935828877005349
0.568333333333333 -0.0935828877005349
0.569166666666667 -0
0.57 -0
0.570833333333333 -0
0.571666666666667 -0
0.5725 -0
0.573333333333333 -0
0.574166666666667 -0
0.575 -0
0.575833333333333 -0
0.576666666666667 0.0935828877005349
0.5775 0.0935828877005349
0.578333333333333 0.0935828877005349
0.579166666666667 0.0935828877005349
0.58 0.0935828877005349
0.580833333333333 0.0935828877005349
0.581666666666667 0.0935828877005349
0.5825 0.0935828877005349
0.583333333333333 0.0935828877005349
0.584166666666667 0.0935828877005349
0.585 0.0935828877005349
0.585833333333333 0.0935828877005349
0.586666666666667 0.18716577540107
0.5875 0.18716577540107
0.588333333333333 0.18716577540107
0.589166666666667 0.18716577540107
0.59 0.18716577540107
0.590833333333333 0.280748663101605
0.591666666666667 0.280748663101605
0.5925 0.280748663101605
0.593333333333333 0.280748663101605
0.594166666666667 0.280748663101605
0.595 0.280748663101605
0.595833333333333 0.280748663101605
0.596666666666667 0.280748663101605
0.5975 0.280748663101605
0.598333333333333 0.280748663101605
0.599166666666667 0.280748663101605
0.6 0.280748663101605
0.600833333333333 0.280748663101605
0.601666666666667 0.280748663101605
0.6025 0.280748663101605
0.603333333333333 0.280748663101605
0.604166666666667 0.280748663101605
0.605 0.18716577540107
0.605833333333333 0.0935828877005349
0.606666666666667 0.0935828877005349
0.6075 0.0935828877005349
0.608333333333333 0.0935828877005349
0.609166666666667 0.0935828877005349
0.61 0.0935828877005349
0.610833333333333 0.0935828877005349
0.611666666666667 0.0935828877005349
0.6125 0.0935828877005349
0.613333333333333 0.0935828877005349
0.614166666666667 0.0935828877005349
0.615 0.0935828877005349
0.615833333333333 0.0935828877005349
0.616666666666667 -0
0.6175 -0
0.618333333333333 -0
0.619166666666667 -0
0.62 -0
0.620833333333333 -0
0.621666666666667 -0.0935828877005349
0.6225 -0
0.623333333333333 -0
0.624166666666667 -0.0935828877005349
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
0 -5.33422459893048
0.000833333333333333 -4.95989304812834
0.00166666666666667 -4.3048128342246
0.0025 -3.83689839572192
0.00333333333333333 -3.46256684491978
0.00416666666666667 -2.71390374331551
0.005 -1.96524064171123
0.00583333333333333 -1.59090909090909
0.00666666666666667 -1.02941176470588
0.0075 -0.467914438502675
0.00833333333333333 0.18716577540107
0.00916666666666667 0.561497326203209
0.01 0.561497326203209
0.0108333333333333 0.935828877005349
0.0116666666666667 1.59090909090909
0.0125 1.68449197860962
0.0133333333333333 1.77807486631016
0.0141666666666667 1.87165775401069
0.015 1.77807486631016
0.0158333333333333 2.05882352941176
0.0166666666666667 2.4331550802139
0.0175 2.62032085561497
0.0183333333333333 2.90106951871658
0.0191666666666667 3.08823529411765
0.02 3.08823529411765
0.0208333333333333 3.08823529411765
0.0216666666666667 3.08823529411765
0.0225 3.36898395721925
0.0233333333333333 3.36898395721925
0.0241666666666667 3.46256684491979
0.025 3.55614973262032
0.0258333333333333 3.55614973262032
0.0266666666666667 3.83689839572192
0.0275 4.11764705882353
0.0283333333333333 4.11764705882353
0.0291666666666667 4.49197860962567
0.03 4.5855614973262
0.0308333333333333 4.39839572192513
0.0316666666666667 4.77272727272727
0.0325 4.49197860962567
0.0333333333333333 4.5855614973262
0.0341666666666667 4.11764705882353
0.035 4.21122994652406
0.0358333333333333 4.11764705882353
0.0366666666666667 4.02406417112299
0.0375 3.93048128342246
0.0383333333333333 3.74331550802139
0.0391666666666667 3.74331550802139
0.04 3.55614973262032
0.0408333333333333 3.36898395721925
0.0416666666666667 3.27540106951872
0.0425 3.18181818181818
0.0433333333333333 3.18181818181818
0.0441666666666667 3.18181818181818
0.045 3.18181818181818
0.0458333333333333 2.71390374331551
0.0466666666666667 2.90106951871658
0.0475 2.62032085561497
0.0483333333333333 2.24598930481283
0.0491666666666667 2.05882352941176
0.05 1.59090909090909
0.0508333333333333 1.31016042780749
0.0516666666666667 1.02941176470588
0.0525 0.748663101604279
0.0533333333333333 0.561497326203209
0.0541666666666667 0.467914438502675
0.055 0.0935828877005349
0.0558333333333333 -0.0935828877005349
0.0566666666666667 -0.280748663101605
0.0575 -0.467914438502675
0.0583333333333333 -0.561497326203209
0.0591666666666667 -0.655080213903741
0.06 -0.748663101604276
0.0608333333333333 -0.935828877005346
0.0616666666666667 -1.02941176470588
0.0625 -1.21657754010695
0.0633333333333333 -1.40374331550802
0.0641666666666667 -1.59090909090909
0.065 -1.77807486631016
0.0658333333333333 -1.87165775401069
0.0666666666666667 -2.05882352941176
0.0675 -2.1524064171123
0.0683333333333333 -2.4331550802139
0.0691666666666667 -2.52673796791444
0.07 -2.62032085561497
0.0708333333333333 -2.80748663101604
0.0716666666666667 -2.80748663101604
0.0725 -2.71390374331551
0.0733333333333333 -2.71390374331551
0.0741666666666667 -2.62032085561497
0.075 -2.52673796791444
0.0758333333333333 -2.4331550802139
0.0766666666666667 -2.33957219251337
0.0775 -2.24598930481283
0.0783333333333333 -2.05882352941176
0.0791666666666667 -1.96524064171123
0.08 -1.68449197860962
0.0808333333333333 -1.49732620320856
0.0816666666666667 -1.40374331550802
0.0825 -1.31016042780749
0.0833333333333333 -1.21657754010695
0.0841666666666667 -1.12299465240642
0.085 -1.02941176470588
0.0858333333333333 -0.842245989304811
0.0866666666666667 -0.748663101604276
0.0875 -0.655080213903741
0.0883333333333333 -0.561497326203209
0.0891666666666667 -0.467914438502675
0.09 -0.37433155080214
0.0908333333333333 -0.37433155080214
0.0916666666666667 -0.280748663101605
0.0925 -0.18716577540107
0.0933333333333333 -0.0935828877005349
0.0941666666666667 0
0.095 0.0935828877005349
0.0958333333333333 0.18716577540107
0.0966666666666667 0.37433155080214
0.0975 0.467914438502675
0.0983333333333333 0.467914438502675
0.0991666666666667 0.561497326203209
0.1 0.655080213903744
0.100833333333333 0.655080213903744
0.101666666666667 0.655080213903744
0.1025 0.748663101604279
0.103333333333333 0.842245989304814
0.104166666666667 0.842245989304814
0.105 0.842245989304814
0.105833333333333 0.935828877005349
0.106666666666667 0.935828877005349
0.1075 1.02941176470588
0.108333333333333 0.935828877005349
0.109166666666667 1.02941176470588
0.11 1.02941176470588
0.110833333333333 1.02941176470588
0.111666666666667 1.02941176470588
0.1125 0.935828877005349
0.113333333333333 0.935828877005349
0.114166666666667 0.842245989304814
0.115 0.748663101604279
0.115833333333333 0.748663101604279
0.116666666666667 0.842245989304814
0.1175 0.748663101604279
0.118333333333333 0.748663101604279
0.119166666666667 0.748663101604279
0.12 0.748663101604279
0.120833333333333 0.748663101604279
0.121666666666667 0.748663101604279
0.1225 0.655080213903744
0.123333333333333 0.655080213903744
0.124166666666667 0.561497326203209
0.125 0.467914438502675
0.125833333333333 0.280748663101605
0.126666666666667 0.18716577540107
0.1275 0.18716577540107
0.128333333333333 0.18716577540107
0.129166666666667 0.0935828877005349
0.13 0.0935828877005349
0.130833333333333 0
0.131666666666667 0
0.1325 -0.0935828877005349
0.133333333333333 -0.0935828877005349
0.134166666666667 -0.0935828877005349
0.135 -0.0935828877005349
0.135833333333333 -0.18716577540107
0.136666666666667 -0.18716577540107
0.1375 -0.18716577540107
0.138333333333333 -0.18716577540107
0.139166666666667 -0.18716577540107
0.14 -0.18716577540107
0.140833333333333 -0.280748663101605
0.141666666666667 -0.280748663101605
0.1425 -0.280748663101605
0.143333333333333 -0.280748663101605
0.144166666666667 -0.280748663101605
0.145 -0.37433155080214
0.145833333333333 -0.467914438502675
0.146666666666667 -0.655080213903741
0.1475 -0.655080213903741
0.148333333333333 -0.748663101604276
0.149166666666667 -0.748663101604276
0.15 -0.748663101604276
0.150833333333333 -0.655080213903741
0.151666666666667 -0.655080213903741
0.1525 -0.561497326203209
0.153333333333333 -0.561497326203209
0.154166666666667 -0.561497326203209
0.155 -0.561497326203209
0.155833333333333 -0.561497326203209
0.156666666666667 -0.561497326203209
0.1575 -0.467914438502675
0.158333333333333 -0.467914438502675
0.159166666666667 -0.467914438502675
0.16 -0.467914438502675
0.160833333333333 -0.467914438502675
0.161666666666667 -0.467914438502675
0.1625 -0.467914438502675
0.163333333333333 -0.467914438502675
0.164166666666667 -0.467914438502675
0.165 -0.467914438502675
0.165833333333333 -0.561497326203209
0.166666666666667 -0.561497326203209
0.1675 -0.561497326203209
0.168333333333333 -0.561497326203209
0.169166666666667 -0.561497326203209
0.17 -0.561497326203209
0.170833333333333 -0.467914438502675
0.171666666666667 -0.467914438502675
0.1725 -0.467914438502675
0.173333333333333 -0.37433155080214
0.174166666666667 -0.37433155080214
0.175 -0.37433155080214
0.175833333333333 -0.280748663101605
0.176666666666667 -0.280748663101605
0.1775 -0.280748663101605
0.178333333333333 -0.280748663101605
0.179166666666667 -0.280748663101605
0.18 -0.37433155080214
0.180833333333333 -0.37433155080214
0.181666666666667 -0.280748663101605
0.1825 -0.280748663101605
0.183333333333333 -0.280748663101605
0.184166666666667 -0.280748663101605
0.185 -0.280748663101605
0.185833333333333 -0.18716577540107
0.186666666666667 -0.18716577540107
0.1875 -0.0935828877005349
0.188333333333333 -0.0935828877005349
0.189166666666667 -0.0935828877005349
0.19 0
0.190833333333333 0
0.191666666666667 0
0.1925 0
0.193333333333333 0.0935828877005349
0.194166666666667 0.0935828877005349
0.195 0.0935828877005349
0.195833333333333 0.18716577540107
0.196666666666667 0.18716577540107
0.1975 0.18716577540107
0.198333333333333 0.18716577540107
0.199166666666667 0.18716577540107
0.2 0.18716577540107
0.200833333333333 0.18716577540107
0.201666666666667 0.280748663101605
0.2025 0.280748663101605
0.203333333333333 0.37433155080214
0.204166666666667 0.37433155080214
0.205 0.37433155080214
0.205833333333333 0.37433155080214
0.206666666666667 0.467914438502675
0.2075 0.467914438502675
0.208333333333333 0.467914438502675
0.209166666666667 0.37433155080214
0.21 0.467914438502675
0.210833333333333 0.467914438502675
0.211666666666667 0.467914438502675
0.2125 0.467914438502675
0.213333333333333 0.467914438502675
0.214166666666667 0.467914438502675
0.215 0.37433155080214
0.215833333333333 0.37433155080214
0.216666666666667 0.37433155080214
0.2175 0.37433155080214
0.218333333333333 0.37433155080214
0.219166666666667 0.37433155080214
0.22 0.37433155080214
0.220833333333333 0.37433155080214
0.221666666666667 0.467914438502675
0.2225 0.37433155080214
0.223333333333333 0.37433155080214
0.224166666666667 0.37433155080214
0.225 0.280748663101605
0.225833333333333 0.18716577540107
0.226666666666667 0.18716577540107
0.2275 0.18716577540107
0.228333333333333 0.0935828877005349
0.229166666666667 0
0.23 0
0.230833333333333 0
0.231666666666667 0
0.2325 -0.0935828877005349
0.233333333333333 -0.0935828877005349
0.234166666666667 -0.18716577540107
0.235 -0.18716577540107
0.235833333333333 -0.280748663101605
0.236666666666667 -0.280748663101605
0.2375 -0.37433155080214
0.238333333333333 -0.37433155080214
0.239166666666667 -0.467914438502675
0.24 -0.467914438502675
0.240833333333333 -0.561497326203209
0.241666666666667 -0.561497326203209
0.2425 -0.561497326203209
0.243333333333333 -0.655080213903741
0.244166666666667 -0.748663101604276
0.245 -0.748663101604276
0.245833333333333 -0.748663101604276
0.246666666666667 -0.748663101604276
0.2475 -0.748663101604276
0.248333333333333 -0.748663101604276
0.249166666666667 -0.748663101604276
0.25 -0.748663101604276
0.250833333333333 -0.748663101604276
0.251666666666667 -0.748663101604276
0.2525 -0.748663101604276
0.253333333333333 -0.748663101604276
0.254166666666667 -0.748663101604276
0.255 -0.748663101604276
0.255833333333333 -0.748663101604276
0.256666666666667 -0.655080213903741
0.2575 -0.655080213903741
0.258333333333333 -0.655080213903741
0.259166666666667 -0.561497326203209
0.26 -0.561497326203209
0.260833333333333 -0.467914438502675
0.261666666666667 -0.467914438502675
0.2625 -0.467914438502675
0.263333333333333 -0.467914438502675
0.264166666666667 -0.467914438502675
0.265 -0.467914438502675
0.265833333333333 -0.467914438502675
0.266666666666667 -0.37433155080214
0.2675 -0.37433155080214
0.268333333333333 -0.37433155080214
0.269166666666667 -0.280748663101605
0.27 -0.18716577540107
0.270833333333333 -0.18716577540107
0.271666666666667 -0.0935828877005349
0.2725 -0.0935828877005349
0.273333333333333 -0.0935828877005349
0.274166666666667 0
0.275 0
0.275833333333333 0.0935828877005349
0.276666666666667 0.18716577540107
0.2775 0.18716577540107
0.278333333333333 0.18716577540107
0.279166666666667 0.18716577540107
0.28 0.18716577540107
0.280833333333333 0.280748663101605
0.281666666666667 0.280748663101605
0.2825 0.280748663101605
0.283333333333333 0.37433155080214
0.284166666666667 0.37433155080214
0.285 0.37433155080214
0.285833333333333 0.37433155080214
0.286666666666667 0.467914438502675
0.2875 0.467914438502675
0.288333333333333 0.467914438502675
0.289166666666667 0.467914438502675
0.29 0.467914438502675
0.290833333333333 0.467914438502675
0.291666666666667 0.467914438502675
0.2925 0.467914438502675
0.293333333333333 0.37433155080214
0.294166666666667 0.37433155080214
0.295 0.37433155080214
0.295833333333333 0.37433155080214
0.296666666666667 0.37433155080214
0.2975 0.37433155080214
0.298333333333333 0.37433155080214
0.299166666666667 0.37433155080214
0.3 0.37433155080214
0.300833333333333 0.37433155080214
0.301666666666667 0.37433155080214
0.3025 0.280748663101605
0.303333333333333 0.280748663101605
0.304166666666667 0.18716577540107
0.305 0.18716577540107
0.305833333333333 0.18716577540107
0.306666666666667 0.18716577540107
0.3075 0.0935828877005349
0.308333333333333 0.0935828877005349
0.309166666666667 0.0935828877005349
0.31 0.0935828877005349
0.310833333333333 0
0.311666666666667 0
0.3125 0
0.313333333333333 0
0.314166666666667 -0.0935828877005349
0.315 -0.0935828877005349
0.315833333333333 -0.0935828877005349
0.316666666666667 -0.18716577540107
0.3175 -0.18716577540107
0.318333333333333 -0.280748663101605
0.319166666666667 -0.280748663101605
0.32 -0.280748663101605
0.320833333333333 -0.37433155080214
0.321666666666667 -0.37433155080214
0.3225 -0.37433155080214
0.323333333333333 -0.37433155080214
0.324166666666667 -0.37433155080214
0.325 -0.37433155080214
0.325833333333333 -0.37433155080214
0.326666666666667 -0.467914438502675
0.3275 -0.467914438502675
0.328333333333333 -0.467914438502675
0.329166666666667 -0.467914438502675
0.33 -0.467914438502675
0.330833333333333 -0.467914438502675
0.331666666666667 -0.561497326203209
0.3325 -0.561497326203209
0.333333333333333 -0.561497326203209
0.334166666666667 -0.561497326203209
0.335 -0.561497326203209
0.335833333333333 -0.467914438502675
0.336666666666667 -0.467914438502675
0.3375 -0.467914438502675
0.338333333333333 -0.467914438502675
0.339166666666667 -0.467914438502675
0.34 -0.467914438502675
0.340833333333333 -0.37433155080214
0.341666666666667 -0.280748663101605
0.3425 -0.280748663101605
0.343333333333333 -0.280748663101605
0.344166666666667 -0.280748663101605
0.345 -0.280748663101605
0.345833333333333 -0.280748663101605
0.346666666666667 -0.280748663101605
0.3475 -0.280748663101605
0.348333333333333 -0.280748663101605
0.349166666666667 -0.280748663101605
0.35 -0.18716577540107
0.350833333333333 -0.18716577540107
0.351666666666667 -0.0935828877005349
0.3525 -0.0935828877005349
0.353333333333333 -0.0935828877005349
0.354166666666667 -0.0935828877005349
0.355 -0.0935828877005349
0.355833333333333 0
0.356666666666667 0
0.3575 0
0.358333333333333 0
0.359166666666667 0
0.36 0
0.360833333333333 0.0935828877005349
0.361666666666667 0.0935828877005349
0.3625 0.18716577540107
0.363333333333333 0.18716577540107
0.364166666666667 0.18716577540107
0.365 0.18716577540107
0.365833333333333 0.18716577540107
0.366666666666667 0.18716577540107
0.3675 0.18716577540107
0.368333333333333 0.280748663101605
0.369166666666667 0.280748663101605
0.37 0.280748663101605
0.370833333333333 0.18716577540107
0.371666666666667 0.18716577540107
0.3725 0.18716577540107
0.373333333333333 0.18716577540107
0.374166666666667 0.18716577540107
0.375 0.18716577540107
0.375833333333333 0.18716577540107
0.376666666666667 0.18716577540107
0.3775 0.18716577540107
0.378333333333333 0.18716577540107
0.379166666666667 0.18716577540107
0.38 0.18716577540107
0.380833333333333 0.18716577540107
0.381666666666667 0.18716577540107
0.3825 0.18716577540107
0.383333333333333 0.18716577540107
0.384166666666667 0.0935828877005349
0.385 0.0935828877005349
0.385833333333333 0.0935828877005349
0.386666666666667 0.0935828877005349
0.3875 0.0935828877005349
0.388333333333333 0
0.389166666666667 0
0.39 0
0.390833333333333 0
0.391666666666667 0
0.3925 0
0.393333333333333 0
0.394166666666667 -0.0935828877005349
0.395 -0.0935828877005349
0.395833333333333 -0.0935828877005349
0.396666666666667 -0.0935828877005349
0.3975 -0.0935828877005349
0.398333333333333 -0.18716577540107
0.399166666666667 -0.18716577540107
0.4 -0.18716577540107
0.400833333333333 -0.18716577540107
0.401666666666667 -0.18716577540107
0.4025 -0.18716577540107
0.403333333333333 -0.18716577540107
0.404166666666667 -0.18716577540107
0.405 -0.18716577540107
0.405833333333333 -0.280748663101605
0.406666666666667 -0.37433155080214
0.4075 -0.37433155080214
0.408333333333333 -0.37433155080214
0.409166666666667 -0.37433155080214
0.41 -0.37433155080214
0.410833333333333 -0.37433155080214
0.411666666666667 -0.37433155080214
0.4125 -0.37433155080214
0.413333333333333 -0.37433155080214
0.414166666666667 -0.37433155080214
0.415 -0.37433155080214
0.415833333333333 -0.37433155080214
0.416666666666667 -0.37433155080214
0.4175 -0.280748663101605
0.418333333333333 -0.280748663101605
0.419166666666667 -0.18716577540107
0.42 -0.18716577540107
0.420833333333333 -0.18716577540107
0.421666666666667 -0.18716577540107
0.4225 -0.18716577540107
0.423333333333333 -0.18716577540107
0.424166666666667 -0.18716577540107
0.425 -0.18716577540107
0.425833333333333 -0.18716577540107
0.426666666666667 -0.0935828877005349
0.4275 -0.0935828877005349
0.428333333333333 -0.0935828877005349
0.429166666666667 -0.0935828877005349
0.43 -0.0935828877005349
0.430833333333333 -0.18716577540107
0.431666666666667 -0.0935828877005349
0.4325 -0.0935828877005349
0.433333333333333 -0.0935828877005349
0.434166666666667 -0.0935828877005349
0.435 -0.0935828877005349
0.435833333333333 -0.0935828877005349
0.436666666666667 -0.0935828877005349
0.4375 -0.0935828877005349
0.438333333333333 0
0.439166666666667 0
0.44 0
0.440833333333333 0.0935828877005349
0.441666666666667 0.0935828877005349
0.4425 0
0.443333333333333 0.0935828877005349
0.444166666666667 0.0935828877005349
0.445 0.0935828877005349
0.445833333333333 0
0.446666666666667 0.0935828877005349
0.4475 0.0935828877005349
0.448333333333333 0
0.449166666666667 0.0935828877005349
0.45 0
0.450833333333333 0
0.451666666666667 0
0.4525 0.0935828877005349
0.453333333333333 0.0935828877005349
0.454166666666667 0.0935828877005349
0.455 0.0935828877005349
0.455833333333333 0.0935828877005349
0.456666666666667 0.0935828877005349
0.4575 0.0935828877005349
0.458333333333333 0
0.459166666666667 0
0.46 0
0.460833333333333 0
0.461666666666667 0
0.4625 0
0.463333333333333 0
0.464166666666667 0
0.465 0
0.465833333333333 0
0.466666666666667 0
0.4675 0
0.468333333333333 0
0.469166666666667 0
0.47 0
0.470833333333333 0
0.471666666666667 0
0.4725 0
0.473333333333333 -0.0935828877005349
0.474166666666667 -0.0935828877005349
0.475 -0.0935828877005349
0.475833333333333 -0.0935828877005349
0.476666666666667 -0.0935828877005349
0.4775 -0.0935828877005349
0.478333333333333 -0.0935828877005349
0.479166666666667 0
0.48 0
0.480833333333333 0
0.481666666666667 0
0.4825 0
0.483333333333333 0
0.484166666666667 0
0.485 -0.0935828877005349
0.485833333333333 -0.0935828877005349
0.486666666666667 -0.0935828877005349
0.4875 -0.0935828877005349
0.488333333333333 -0.0935828877005349
0.489166666666667 -0.0935828877005349
0.49 -0.0935828877005349
0.490833333333333 -0.0935828877005349
0.491666666666667 -0.0935828877005349
0.4925 -0.0935828877005349
0.493333333333333 -0.0935828877005349
0.494166666666667 -0.0935828877005349
0.495 -0.0935828877005349
0.495833333333333 -0.0935828877005349
0.496666666666667 -0.0935828877005349
0.4975 -0.0935828877005349
0.498333333333333 -0.18716577540107
0.499166666666667 -0.18716577540107
0.5 -0.18716577540107
0.500833333333333 -0.0935828877005349
0.501666666666667 -0.0935828877005349
0.5025 -0.0935828877005349
0.503333333333333 -0.0935828877005349
0.504166666666667 -0.0935828877005349
0.505 -0.0935828877005349
0.505833333333333 -0.0935828877005349
0.506666666666667 -0.0935828877005349
0.5075 -0.0935828877005349
0.508333333333333 -0.0935828877005349
0.509166666666667 -0.0935828877005349
0.51 -0.0935828877005349
0.510833333333333 -0.0935828877005349
0.511666666666667 -0.0935828877005349
0.5125 -0.0935828877005349
0.513333333333333 -0.0935828877005349
0.514166666666667 -0.18716577540107
0.515 -0.0935828877005349
0.515833333333333 -0.0935828877005349
0.516666666666667 -0.0935828877005349
0.5175 -0.0935828877005349
0.518333333333333 -0.0935828877005349
0.519166666666667 -0.0935828877005349
0.52 -0.0935828877005349
0.520833333333333 -0.0935828877005349
0.521666666666667 -0.0935828877005349
0.5225 -0.0935828877005349
0.523333333333333 -0.0935828877005349
0.524166666666667 -0.0935828877005349
0.525 -0.0935828877005349
0.525833333333333 -0.0935828877005349
0.526666666666667 -0.0935828877005349
0.5275 -0.0935828877005349
0.528333333333333 -0.0935828877005349
0.529166666666667 -0.0935828877005349
0.53 -0.0935828877005349
0.530833333333333 -0.0935828877005349
0.531666666666667 -0.0935828877005349
0.5325 -0.0935828877005349
0.533333333333333 -0.0935828877005349
0.534166666666667 -0.0935828877005349
0.535 -0.0935828877005349
0.535833333333333 -0.0935828877005349
0.536666666666667 -0.0935828877005349
0.5375 -0.0935828877005349
0.538333333333333 -0.0935828877005349
0.539166666666667 0
0.54 0
0.540833333333333 0
0.541666666666667 0
0.5425 0
0.543333333333333 0
0.544166666666667 0
0.545 0
0.545833333333333 0
0.546666666666667 0
0.5475 0
0.548333333333333 0
0.549166666666667 0
0.55 0
0.550833333333333 0.0935828877005349
0.551666666666667 0
0.5525 0
0.553333333333333 0.0935828877005349
0.554166666666667 0.0935828877005349
0.555 0.0935828877005349
0.555833333333333 0.0935828877005349
0.556666666666667 0.0935828877005349
0.5575 0.0935828877005349
0.558333333333333 0.0935828877005349
0.559166666666667 0.0935828877005349
0.56 0.0935828877005349
0.560833333333333 0
0.561666666666667 0.0935828877005349
0.5625 0.0935828877005349
0.563333333333333 0.0935828877005349
0.564166666666667 0.0935828877005349
0.565 0.0935828877005349
0.565833333333333 0.0935828877005349
0.566666666666667 0.0935828877005349
0.5675 0.0935828877005349
0.568333333333333 0.0935828877005349
0.569166666666667 0
0.57 0
0.570833333333333 0
0.571666666666667 0
0.5725 0
0.573333333333333 0
0.574166666666667 0
0.575 0
0.575833333333333 0
0.576666666666667 -0.0935828877005349
0.5775 -0.0935828877005349
0.578333333333333 -0.0935828877005349
0.579166666666667 -0.0935828877005349
0.58 -0.0935828877005349
0.580833333333333 -0.0935828877005349
0.581666666666667 -0.0935828877005349
0.5825 -0.0935828877005349
0.583333333333333 -0.0935828877005349
0.584166666666667 -0.0935828877005349
0.585 -0.0935828877005349
0.585833333333333 -0.0935828877005349
0.586666666666667 -0.18716577540107
0.5875 -0.18716577540107
0.588333333333333 -0.18716577540107
0.589166666666667 -0.18716577540107
0.59 -0.18716577540107
0.590833333333333 -0.280748663101605
0.591666666666667 -0.280748663101605
0.5925 -0.280748663101605
0.593333333333333 -0.280748663101605
0.594166666666667 -0.280748663101605
0.595 -0.280748663101605
0.595833333333333 -0.280748663101605
0.596666666666667 -0.280748663101605
0.5975 -0.280748663101605
0.598333333333333 -0.280748663101605
0.599166666666667 -0.280748663101605
0.6 -0.280748663101605
0.600833333333333 -0.280748663101605
0.601666666666667 -0.280748663101605
0.6025 -0.280748663101605
0.603333333333333 -0.280748663101605
0.604166666666667 -0.280748663101605
0.605 -0.18716577540107
0.605833333333333 -0.0935828877005349
0.606666666666667 -0.0935828877005349
0.6075 -0.0935828877005349
0.608333333333333 -0.0935828877005349
0.609166666666667 -0.0935828877005349
0.61 -0.0935828877005349
0.610833333333333 -0.0935828877005349
0.611666666666667 -0.0935828877005349
0.6125 -0.0935828877005349
0.613333333333333 -0.0935828877005349
0.614166666666667 -0.0935828877005349
0.615 -0.0935828877005349
0.615833333333333 -0.0935828877005349
0.616666666666667 0
0.6175 0
0.618333333333333 0
0.619166666666667 0
0.62 0
0.620833333333333 0
0.621666666666667 0.0935828877005349
0.6225 0
0.623333333333333 0
0.624166666666667 0.0935828877005349
};
\addplot [semithick, blue, dashed]
table {%
0.0483333333333333 1.06323528742798
0.0491666666666667 0.903714647096665
0.05 0.743417791348221
0.0508333333333333 0.582971782892978
0.0516666666666667 0.42299262937537
0.0525 0.264083133874552
0.0533333333333333 0.106830835724
0.0541666666666667 -0.0481939521539196
0.055 -0.200440003686165
0.0558333333333333 -0.349376932644434
0.0566666666666667 -0.494496833489513
0.0575 -0.635315805872235
0.0583333333333333 -0.771375359121143
0.0591666666666667 -0.902243693573678
0.06 -1.0275168561367
0.0608333333333333 -1.14681976799134
0.0616666666666667 -1.25980712288447
0.0625 -1.36616415497272
0.0633333333333333 -1.46560727570246
0.0641666666666667 -1.5578845797196
0.065 -1.64277622030367
0.0658333333333333 -1.72009465530989
0.0666666666666667 -1.78968476508019
0.0675 -1.8514238442458
0.0683333333333333 -1.90522146979084
0.0691666666666667 -1.95101924817515
0.07 -1.988790444725
0.0708333333333333 -2.01853949889078
0.0716666666666667 -2.04030142934047
0.0725 -2.05414113320484
0.0733333333333333 -2.06015258411527
0.0741666666666667 -2.05845793397544
0.075 -2.04920652368495
0.0758333333333333 -2.03257380828371
0.0766666666666667 -2.00876020221206
0.0775 -1.97798985058096
0.0783333333333333 -1.94050933252054
0.0791666666666667 -1.89658630282184
0.08 -1.84650807820784
0.0808333333333333 -1.79058017466351
0.0816666666666667 -1.72912480232276
0.0825 -1.6624793244519
0.0833333333333333 -1.59099468708508
0.0841666666666667 -1.51503382585793
0.085 -1.43497005655144
0.0858333333333333 -1.35118545579951
0.0866666666666667 -1.26406923833168
0.0875 -1.1740161370177
0.0883333333333333 -1.08142479185346
0.0891666666666667 -0.986696153880228
0.09 -0.890231909860587
0.0908333333333333 -0.792432933347348
0.0916666666666667 -0.693697767576365
0.0925 -0.594421145391806
0.0933333333333333 -0.494992551174328
0.0941666666666667 -0.395794829489934
0.095 -0.297202844911288
0.0958333333333333 -0.199582197185052
0.0966666666666667 -0.103287995630029
0.0975 -0.00866369635233988
0.0983333333333333 0.0839599944425796
0.0991666666666667 0.1742661480749
0.1 0.261952569304907
0.100833333333333 0.346732678212901
0.101666666666667 0.428336316046417
0.1025 0.506510473364263
0.103333333333333 0.581019939134895
0.104166666666667 0.651647869773613
0.105 0.718196277427952
0.105833333333333 0.780486437141983
0.106666666666667 0.838359212847282
0.1075 0.891675302439402
0.108333333333333 0.940315402503252
0.109166666666667 0.984180293547421
0.11 1.02319084689533
0.110833333333333 1.0572879546593
0.111666666666667 1.08643238449118
0.1125 1.11060456105919
0.113333333333333 1.12980427644472
0.114166666666667 1.14405033188363
0.115 1.1533801134943
0.115833333333333 1.1578491048377
0.116666666666667 1.15753033934375
0.1175 1.15251379581162
0.118333333333333 1.14290574034976
0.119166666666667 1.12882801826385
0.12 1.11041729952702
0.120833333333333 1.08782428157685
0.121666666666667 1.06121285327719
0.1225 1.03075922396022
0.123333333333333 0.996651021525041
0.124166666666667 0.959086363613686
0.125 0.91827290591359
0.125833333333333 0.874426871648196
0.126666666666667 0.827772066313807
0.1275 0.778538881701967
0.128333333333333 0.726963293212781
0.129166666666667 0.673285854415907
0.13 0.617750692753146
0.130833333333333 0.560604510200026
0.131666666666667 0.502095592614009
0.1325 0.442472831394656
0.133333333333333 0.38198476096683
0.134166666666667 0.320878615472443
0.135 0.259399407920078
0.135833333333333 0.197789034895678
0.136666666666667 0.136285409782397
0.1375 0.0751216272739588
0.138333333333333 0.0145251617946934
0.139166666666667 -0.0452828977385773
0.14 -0.10408857456177
0.140833333333333 -0.161685690054021
0.141666666666667 -0.217876507205173
0.1425 -0.272472329889232
0.143333333333333 -0.32529405647258
0.144166666666667 -0.376172686487628
0.145 -0.424949779305426
0.145833333333333 -0.471477863944037
0.146666666666667 -0.515620799352261
0.1475 -0.557254084709778
0.148333333333333 -0.596265119484359
0.149166666666667 -0.632553413183652
0.15 -0.666030744932442
0.150833333333333 -0.696621273195654
0.151666666666667 -0.724261596151999
0.1525 -0.748900763402362
0.153333333333333 -0.770500239870415
0.154166666666667 -0.78903382291973
0.155 -0.804487513871511
0.155833333333333 -0.816859345259371
0.156666666666667 -0.826159165302012
0.1575 -0.832408381210721
0.158333333333333 -0.835639663075926
0.159166666666667 -0.835896610195458
0.16 -0.833233381816099
0.160833333333333 -0.827714294359549
0.161666666666667 -0.819413387293576
0.1625 -0.808413959888935
0.163333333333333 -0.794808081172384
0.164166666666667 -0.778696075445709
0.165 -0.760185985790164
0.165833333333333 -0.73939301801499
0.166666666666667 -0.716438967537851
0.1675 -0.691451631704149
0.168333333333333 -0.664564210061338
0.169166666666667 -0.635914695103762
0.17 -0.605645255993338
0.170833333333333 -0.573901617741753
0.171666666666667 -0.540832438311213
0.1725 -0.506588686053057
0.173333333333333 -0.471323019857518
0.174166666666667 -0.43518917433348
0.175 -0.3983413522749
0.175833333333333 -0.360933626600871
0.176666666666667 -0.323119353879537
0.1775 -0.285050601462691
0.178333333333333 -0.246877590168279
0.179166666666667 -0.208748154352692
0.18 -0.170807221114128
0.180833333333333 -0.133196310262896
0.181666666666667 -0.0960530565848105
0.1825 -0.0595107558103803
0.183333333333333 -0.0236979355856392
0.184166666666667 0.011262047379087
0.185 0.0452513829280333
0.185833333333333 0.0781581549156938
0.186666666666667 0.109876659693459
0.1875 0.140307694946957
0.188333333333333 0.169358818329802
0.189166666666667 0.196944575465177
0.19 0.222986697011684
0.190833333333333 0.247414264613772
0.191666666666667 0.270163845679327
0.1925 0.291179597047181
0.193333333333333 0.310413337725087
0.194166666666667 0.32782459099353
0.195 0.343380596282391
0.195833333333333 0.357056291335447
0.196666666666667 0.368834265281705
0.1975 0.378704683332319
0.198333333333333 0.386665183916908
0.199166666666667 0.392720749163403
0.2 0.396883549710648
0.200833333333333 0.399172764922726
0.201666666666667 0.399614379648227
0.2025 0.398240958736072
0.203333333333333 0.395091400582115
0.204166666666667 0.39021067103723
0.205 0.383649519058002
0.205833333333333 0.375464175525307
0.206666666666667 0.365716036693987
0.2075 0.354471333768429
0.208333333333333 0.341800790124183
0.209166666666667 0.327779267714785
0.21 0.312485404215759
0.210833333333333 0.296001242464387
0.211666666666667 0.27841185375441
0.2125 0.259804956539384
0.213333333333333 0.240270532087176
0.214166666666667 0.219900438611129
0.215 0.198788025380974
0.215833333333333 0.17702774828877
0.216666666666667 0.154714788312255
0.2175 0.131944674280164
0.218333333333333 0.108812911301591
0.219166666666667 0.0854146161745737
0.22 0.0618441610380267
0.220833333333333 0.0381948264761964
0.221666666666667 0.0145584652262716
0.2225 -0.00897482242208061
0.223333333333333 -0.0323170005113351
0.224166666666667 -0.0553823956285901
0.225 -0.0780879805595589
0.225833333333333 -0.100353642569829
0.226666666666667 -0.122102435572963
0.2275 -0.143260815520378
0.228333333333333 -0.163758858424344
0.229166666666667 -0.18353046050277
0.23 -0.202513520012256
0.230833333333333 -0.220650100413875
0.231666666666667 -0.237886574594171
0.2325 -0.254173749941301
0.233333333333333 -0.269466974153259
0.234166666666667 -0.283726221730922
0.235 -0.296916161183456
0.235833333333333 -0.309006203046767
0.236666666666667 -0.319970528887194
0.2375 -0.329788101532078
0.238333333333333 -0.338442656836162
0.239166666666667 -0.345922677357595
0.24 -0.352221348379522
0.240833333333333 -0.35733649677266
0.241666666666667 -0.361270513250633
0.2425 -0.364030258623113
0.243333333333333 -0.365626954701719
0.244166666666667 -0.366076060560201
0.245 -0.365397134893337
0.245833333333333 -0.363613685258368
0.246666666666667 -0.360753005018357
0.2475 -0.356845998838692
0.248333333333333 -0.351926997615919
0.249166666666667 -0.346033563742178
0.25 -0.339206287628722
0.250833333333333 -0.331488576428259
0.251666666666667 -0.322926435908289
0.2525 -0.313568246436108
0.253333333333333 -0.303464534040841
0.254166666666667 -0.292667737518819
0.255 -0.281231972545786
0.255833333333333 -0.269212793753021
0.256666666666667 -0.256666955714495
0.2575 -0.243652173778781
0.258333333333333 -0.230226885662727
0.259166666666667 -0.216450014703985
0.26 -0.202380735646504
0.260833333333333 -0.188078243807252
0.261666666666667 -0.173601528443722
0.2625 -0.159009151110565
0.263333333333333 -0.144359029760025
0.264166666666667 -0.12970822930485
0.265 -0.115112759324385
0.265833333333333 -0.100627379554605
0.266666666666667 -0.0863054137612126
0.2675 -0.0721985725517893
0.268333333333333 -0.0583567856385148
0.269166666666667 -0.0448280440173539
0.27 -0.0316582524830718
0.270833333333333 -0.0188910928521876
0.271666666666667 -0.00656789821810336
0.2725 0.00527246148549482
0.273333333333333 0.0165936823852136
0.274166666666667 0.0273621178530897
0.275 0.0375468578449527
0.275833333333333 0.0471197963083987
0.276666666666667 0.0560556866239184
0.2775 0.0643321850891335
0.278333333333333 0.0719298825015958
0.279166666666667 0.0788323239400919
0.28 0.0850260168876306
0.280833333333333 0.0905004278811936
0.281666666666667 0.0952479679137706
0.2825 0.0992639668529812
0.283333333333333 0.102546637177693
0.284166666666667 0.105097027369264
0.285 0.106918965327352
0.285833333333333 0.108018992211492
0.286666666666667 0.10840628713881
0.2875 0.1080925831952
0.288333333333333 0.107092075242019
0.289166666666667 0.105421320022783
0.29 0.10309912909441
0.290833333333333 0.100146455125264
0.291666666666667 0.0965862721175698
0.2925 0.0924434501246133
0.293333333333333 0.0877446250436582
0.294166666666667 0.0825180640735183
0.295 0.0767935274314074
0.295833333333333 0.0706021269269407
0.296666666666667 0.0639761819921028
0.2975 0.0569490737646189
0.298333333333333 0.0495550978185203
0.299166666666667 0.0418293161298669
0.3 0.0338074088576152
0.300833333333333 0.0255255265095572
0.301666666666667 0.0170201430512383
0.3025 0.00832791050180823
0.303333333333333 -0.000514484455020059
0.304166666666667 -0.00947046133420652
0.305 -0.0185036836952421
0.305833333333333 -0.0275781934997187
0.306666666666667 -0.0366585415317359
0.3075 -0.045709913455664
0.308333333333333 -0.0546982511103386
0.309166666666667 -0.0635903686643839
0.31 -0.072354063283993
0.310833333333333 -0.0809582199919064
0.311666666666667 -0.0893729104244919
0.3125 -0.0975694852225974
0.313333333333333 -0.105520659821069
0.314166666666667 -0.113200593431413
0.315 -0.120584961041924
0.315833333333333 -0.127651018289536
0.316666666666667 -0.134377659087584
0.3175 -0.140745465923541
0.318333333333333 -0.146736752770353
0.319166666666667 -0.152335600584321
0.32 -0.157527885391265
0.320833333333333 -0.162301298991054
0.321666666666667 -0.166645362338198
0.3225 -0.170551431683141
0.323333333333333 -0.174012697585004
0.324166666666667 -0.177024176931689
0.325 -0.1795826981275
0.325833333333333 -0.181686879631545
0.326666666666667 -0.183337102052232
0.3275 -0.184535474023981
0.328333333333333 -0.185285792111828
0.329166666666667 -0.185593495007912
0.33 -0.185465612300721
0.330833333333333 -0.18491070811352
0.331666666666667 -0.183938819922511
0.3325 -0.182561392877923
0.333333333333333 -0.180791209962444
0.334166666666667 -0.178642318331098
0.335 -0.176129952184913
0.335833333333333 -0.173270452537405
0.336666666666667 -0.170081184238162
0.3375 -0.166580450621509
0.338333333333333 -0.162787406150524
0.339166666666667 -0.158721967427426
0.34 -0.154404722940779
0.340833333333333 -0.149856841917864
0.341666666666667 -0.145099982647197
0.3425 -0.140156200631409
0.343333333333333 -0.135047856924693
0.344166666666667 -0.129797527001734
0.345 -0.124427910496578
0.345833333333333 -0.118961742140313
0.346666666666667 -0.113421704215728
0.3475 -0.107830340835447
0.348333333333333 -0.102209974337369
0.349166666666667 -0.0965826240776935
0.35 -0.0909699278874892
0.350833333333333 -0.085393066443606
0.351666666666667 -0.0798726907889725
0.3525 -0.074428853220921
0.353333333333333 -0.0690809417492499
0.354166666666667 -0.0638476183083458
0.355 -0.0587467608899437
0.355833333333333 -0.0537954097449979
0.356666666666667 -0.0490097177848631
0.3575 -0.0444049052935012
0.358333333333333 -0.0399952190438805
0.359166666666667 -0.0357938958931912
0.36 -0.0318131309129795
0.360833333333333 -0.028064050091938
0.361666666666667 -0.024556687630914
0.3625 -0.0212999678317827
0.363333333333333 -0.0183016915642413
0.364166666666667 -0.0155685272773753
0.365 -0.0131060065061022
0.365833333333333 -0.0109185238063345
0.366666666666667 -0.00900934103700129
0.3675 -0.00738059589198266
0.368333333333333 -0.00603331457055362
0.369166666666667 -0.00496742846118353
0.37 -0.00418179470052633
0.370833333333333 -0.00367422045717293
0.371666666666667 -0.00344149077830391
0.3725 -0.00347939982675162
0.373333333333333 -0.00378278532622803
0.374166666666667 -0.00434556602358716
0.375 -0.00516078196900541
0.375833333333333 -0.00622063740788172
0.376666666666667 -0.00751654607210159
0.3775 -0.00903917865307552
0.378333333333333 -0.0107785122346556
0.379166666666667 -0.0127238814606577
0.38 -0.0148640312092651
0.380833333333333 -0.0171871705450488
0.381666666666667 -0.0196810277187054
0.3825 -0.0223329059848816
0.383333333333333 -0.0251297400095657
0.384166666666667 -0.0280581526405327
0.385 -0.0311045118171173
0.385833333333333 -0.034254987399229
0.386666666666667 -0.0374956076998874
0.3875 -0.0408123155107089
0.388333333333333 -0.0441910234156073
0.389166666666667 -0.0476176681944872
0.39 -0.0510782641258637
0.390833333333333 -0.0545589550050985
0.391666666666667 -0.058046064703234
0.3925 -0.0615261461002511
0.393333333333333 -0.0649860282358496
0.394166666666667 -0.0684128615305857
0.395 -0.0717941609403014
0.395833333333333 -0.0751178469172158
0.396666666666667 -0.0783722840617832
0.3975 -0.0815463173604033
0.398333333333333 -0.0846293059152242
0.399166666666667 -0.0876111540836253
0.4 -0.0904823399563741
0.400833333333333 -0.093233941114952
0.401666666666667 -0.0958576576200473
0.4025 -0.0983458321946751
0.403333333333333 -0.100691467576795
0.404166666666667 -0.102888241027579
0.405 -0.104930515992608
0.405833333333333 -0.106813350924201
0.406666666666667 -0.108532505283804
0.4075 -0.110084442753757
0.408333333333333 -0.111466331697909
0.409166666666667 -0.11267604292033
0.41 -0.113712144780754
0.410833333333333 -0.114573895734462
0.411666666666667 -0.115261234372826
0.4125 -0.115774767048952
0.413333333333333 -0.116115753180462
0.414166666666667 -0.11628608832867
0.415 -0.116288285160036
0.415833333333333 -0.116125452401937
0.416666666666667 -0.115801271910365
0.4175 -0.115319973972202
0.418333333333333 -0.114686310969214
0.419166666666667 -0.113905529534772
0.42 -0.112983341337689
0.420833333333333 -0.111925892630267
0.421666666666667 -0.110739732699877
0.4225 -0.109431781364969
0.423333333333333 -0.10800929565746
0.424166666666667 -0.106479835833939
0.425 -0.104851230858028
0.425833333333333 -0.103131543495637
0.426666666666667 -0.101329035163709
0.4275 -0.09945213067136
0.428333333333333 -0.0975093829901914
0.429166666666667 -0.0955094381878663
0.43 -0.0934610006559668
0.430833333333333 -0.0913727987595719
0.431666666666667 -0.0892535510320272
0.4325 -0.0871119330340128
0.433333333333333 -0.0849565449912578
0.434166666666667 -0.082795880320157
0.435 -0.0806382951451328
0.435833333333333 -0.0784919789058607
0.436666666666667 -0.076364926146494
0.4375 -0.0742649095728047
0.438333333333333 -0.0721994544567095
0.439166666666667 -0.0701758144610294
0.44 -0.0682009489505582
0.440833333333333 -0.0662815018485994
0.441666666666667 -0.0644237820911365
0.4425 -0.0626337457237239
0.443333333333333 -0.0609169796790682
0.444166666666667 -0.0592786872661507
0.445 -0.0577236753946197
0.445833333333333 -0.0562563435511109
0.446666666666667 -0.0548806745371548
0.4475 -0.0536002269714104
0.448333333333333 -0.0524181295521732
0.449166666666667 -0.0513370770694569
0.45 -0.0503593281494501
0.450833333333333 -0.0494867047078576
0.451666666666667 -0.0487205930825315
0.4525 -0.0480619468099307
0.453333333333333 -0.0475112910043234
0.454166666666667 -0.0470687282932809
0.455 -0.0467339462579233
0.455833333333333 -0.0465062263215841
0.456666666666667 -0.0463844540260683
0.4575 -0.0463671306305011
0.458333333333333 -0.0464523859639164
0.459166666666667 -0.0466379924592174
0.46 -0.0469213802929697
0.460833333333333 -0.0472996535526575
0.461666666666667 -0.0477696073505641
0.4625 -0.0483277458013147
0.463333333333333 -0.0489703007783579
0.464166666666667 -0.0496932513632561
0.465 -0.050492343900604
0.465833333333333 -0.0513631125706935
0.466666666666667 -0.0523009003916971
0.4675 -0.0533008805631342
0.468333333333333 -0.0543580780627155
0.469166666666667 -0.0554673914093216
0.47 -0.0566236145058586
0.470833333333333 -0.0578214584770198
0.471666666666667 -0.0590555734185853
0.4725 -0.0603205699767687
0.473333333333333 -0.0616110406782838
0.474166666666667 -0.0629215809342283
0.475 -0.0642468096435495
0.475833333333333 -0.0655813893247687
0.476666666666667 -0.0669200457077646
0.4775 -0.0682575867207423
0.478333333333333 -0.0695889208110302
0.479166666666667 -0.0709090745420325
0.48 -0.0722132094124984
0.480833333333333 -0.0734966378482392
0.481666666666667 -0.0747548383205145
0.4825 -0.0759834695494947
0.483333333333333 -0.0771783837554722
0.484166666666667 -0.0783356389248297
0.485 -0.0794515100621475
0.485833333333333 -0.0805224994042403
0.486666666666667 -0.0815453455763291
0.4875 -0.0825170316749625
0.488333333333333 -0.0834347922666919
0.489166666666667 -0.084296119295853
0.49 -0.0850987668990946
0.490833333333333 -0.0858407551285226
0.491666666666667 -0.0865203725894629
0.4925 -0.0871361780028821
0.493333333333333 -0.0876870007064292
0.494166666666667 -0.0881719401118635
0.495 -0.0885903641402858
0.495833333333333 -0.0889419066601083
0.496666666666667 -0.0892264639560403
0.4975 -0.0894441902605521
0.498333333333333 -0.0895954923822761
0.499166666666667 -0.0896810234686179
0.5 -0.0897016759424687
0.500833333333333 -0.0896585736553262
0.501666666666667 -0.0895530633013442
0.5025 -0.0893867051388272
0.503333333333333 -0.089161263067474
0.504166666666667 -0.0888786941112399
0.505 -0.0885411373580341
0.505833333333333 -0.0881509024085955
0.506666666666667 -0.087710457387797
0.5075 -0.0872224165723108
0.508333333333333 -0.0866895276890381
0.509166666666667 -0.0861146589389509
0.51 -0.0855007858010339
0.510833333333333 -0.0848509776708421
0.511666666666667 -0.0841683843878047
0.5125 -0.0834562227048364
0.513333333333333 -0.0827177627530373
0.514166666666667 -0.081956314553308
0.515 -0.0811752146255615
0.515833333333333 -0.0803778127449078
0.516666666666667 -0.0795674588927012
0.5175 -0.0787474904487154
0.518333333333333 -0.0779212196689283
0.519166666666667 -0.0770919214914815
0.52 -0.0762628217113406
0.520833333333333 -0.0754370855620144
0.521666666666667 -0.0746178067404328
0.5225 -0.0738079969087122
0.523333333333333 -0.0730105757040951
0.524166666666667 -0.0722283612858249
0.525 -0.0714640614451335
0.525833333333333 -0.0707202653018791
0.526666666666667 -0.0699994356086959
0.5275 -0.0693039016808077
0.528333333333333 -0.0686358529669279
0.529166666666667 -0.0679973332739345
0.53 -0.0673902356552734
0.530833333333333 -0.0668162979703225
0.531666666666667 -0.0662770991192498
0.5325 -0.0657740559552324
0.533333333333333 -0.0653084208732839
0.534166666666667 -0.0648812800723575
0.535 -0.0644935524848899
0.535833333333333 -0.0641459893655004
0.536666666666667 -0.0638391745281991
0.5375 -0.0635735252191738
0.538333333333333 -0.063349293610037
0.539166666666667 -0.0631665688943229
0.54 -0.0630252799680383
0.540833333333333 -0.0629251986731926
0.541666666666667 -0.0628659435814744
0.5425 -0.0628469842935985
0.543333333333333 -0.0628676462283308
0.544166666666667 -0.0629271158738079
0.545 -0.0630244464725119
0.545833333333333 -0.06315856411013
0.546666666666667 -0.0633282741775399
0.5475 -0.0635322681743056
0.548333333333333 -0.063769130821348
0.549166666666667 -0.0640373474498726
0.55 -0.0643353116331931
0.550833333333333 -0.0646613330277766
0.551666666666667 -0.0650136453896628
0.5525 -0.0653904147323661
0.553333333333333 -0.0657897475924586
0.554166666666667 -0.0662096993692428
0.555 -0.0666482827052687
0.555833333333333 -0.0671034758749038
0.556666666666667 -0.0675732311487473
0.5575 -0.0680554831023645
0.558333333333333 -0.0685481568386181
0.559166666666667 -0.0690491760937699
0.56 -0.0695564711985285
0.560833333333333 -0.0700679868662999
0.561666666666667 -0.0705816897820806
0.5625 -0.0710955759666814
0.563333333333333 -0.0716076778923004
0.564166666666667 -0.0721160713268597
0.565 -0.0726188818859729
0.565833333333333 -0.0731142912729223
0.566666666666667 -0.073600543188579
0.5675 -0.0740759488947983
0.568333333333333 -0.0745388924164475
0.569166666666667 -0.0749878353688867
0.57 -0.075421321399392
0.570833333333333 -0.0758379802327046
0.571666666666667 -0.0762365313125805
0.5725 -0.0766157870329151
0.573333333333333 -0.0769746555536979
0.574166666666667 -0.0773121431987354
0.575 -0.077627356433728
0.575833333333333 -0.0779195034249227
0.576666666666667 -0.0781878951801587
0.5775 -0.078431946275687
0.578333333333333 -0.0786511751736658
0.579166666666667 -0.078845204136706
0.58 -0.0790137587472642
0.580833333333333 -0.0791566670410457
0.581666666666667 -0.0792738582648861
0.5825 -0.0793653612708196
0.583333333333333 -0.079431302559218
0.584166666666667 -0.0794719039849857
0.585 -0.0794874801418229
0.585833333333333 -0.0794784354405253
0.586666666666667 -0.0794452608981575
0.5875 -0.0793885306557334
0.588333333333333 -0.0793088982427473
0.589166666666667 -0.0792070926075243
0.59 -0.0790839139329057
0.590833333333333 -0.0789402292572412
0.591666666666667 -0.0787769679210345
0.5925 -0.0785951168598783
0.593333333333333 -0.0783957157645183
0.594166666666667 -0.0781798521290095
0.595 -0.0779486562079652
0.595833333333333 -0.0777032959038583
0.596666666666667 -0.0774449716052124
0.5975 -0.0771749109963231
0.598333333333333 -0.0768943638588746
0.599166666666667 -0.0766045968854704
0.6 -0.0763068885246811
0.600833333333333 -0.0760025238767271
0.601666666666667 -0.0756927896583671
0.6025 -0.0753789692549555
0.603333333333333 -0.0750623378769603
0.604166666666667 -0.0747441578375227
0.605 -0.0744256739668592
0.605833333333333 -0.0741081091784992
0.606666666666667 -0.0737926602014874
0.6075 -0.0734804934917881
0.608333333333333 -0.0731727413351944
0.609166666666667 -0.0728704981530884
0.61 -0.0725748170214111
0.610833333333333 -0.0722867064121937
0.611666666666667 -0.0720071271659793
0.6125 -0.0717369897024261
0.613333333333333 -0.0714771514753366
0.614166666666667 -0.0712284146773109
0.615 -0.0709915241981668
0.615833333333333 -0.070767165840227
0.616666666666667 -0.0705559647925321
0.6175 -0.0703584843650113
0.618333333333333 -0.0701752249826281
0.619166666666667 -0.0700066234385283
0.62 -0.0698530524042409
0.620833333333333 -0.0697148201940395
0.621666666666667 -0.0695921707796534
0.6225 -0.0694852840506291
0.623333333333333 -0.0693942763147958
0.624166666666667 -0.0693192010324678
};
\addplot [semithick, black, dashed]
table {%
0 -3.55373272342218
0.000833333333333333 -3.33272571216222
0.00166666666666667 -3.10335738937525
0.0025 -2.86665943704565
0.00333333333333333 -2.62367242541815
0.00416666666666667 -2.37544167104266
0.005 -2.12301315346622
0.00583333333333333 -1.86742950509142
0.00666666666666667 -1.60972608817221
0.0075 -1.35092717232579
0.00833333333333333 -1.09204222530713
0.00916666666666667 -0.834062329123188
0.01 -0.577956732861518
0.0108333333333333 -0.324669552873865
0.0116666666666667 -0.0751166301953698
0.0125 0.169817445704384
0.0133333333333333 0.409282138546545
0.0141666666666667 0.64246358477363
0.015 0.868587024349342
0.0158333333333333 1.08691903703567
0.0166666666666667 1.29676957920623
0.0175 1.4974938171088
0.0183333333333333 1.68849375334378
0.0191666666666667 1.86921964417548
0.02 2.03917120613696
0.0208333333333333 2.19789861122297
0.0216666666666667 2.34500327078653
0.0225 2.48013840906022
0.0233333333333333 2.6030094280105
0.0241666666666667 2.71337406599875
0.025 2.8110423534654
0.0258333333333333 2.89587636956948
0.0266666666666667 2.96778980440387
0.0275 3.0267473320639
0.0283333333333333 3.07276380047218
0.0291666666666667 3.10590324445327
0.03 3.12627772910727
0.0308333333333333 3.13404603104909
0.0316666666666667 3.12941216555962
0.0325 3.11262376813498
0.0333333333333333 3.08397033931892
0.0341666666666667 3.0437813620615
0.035 2.992424301163
0.0358333333333333 2.93030249463525
0.0366666666666667 2.8578529470438
0.0375 2.7755440350821
0.0383333333333333 2.68387313577433
0.0391666666666667 2.5833641878066
0.04 2.47456519654722
0.0408333333333333 2.3580456933358
0.0416666666666667 2.2343941596002
0.0425 2.10421542629848
0.0433333333333333 1.96812805908298
0.0441666666666667 1.82676173944548
0.045 1.68075465192739
0.0458333333333333 1.53075088726905
0.0466666666666667 1.37739787112793
0.0475 1.22134382771956
0.0483333333333333 1.06323528742798
0.0491666666666667 0.903714647096665
0.05 0.743417791348221
0.0508333333333333 0.582971782892978
0.0516666666666667 0.42299262937537
0.0525 0.264083133874552
0.0533333333333333 0.106830835724
0.0541666666666667 -0.0481939521539196
0.055 -0.200440003686165
0.0558333333333333 -0.349376932644434
0.0566666666666667 -0.494496833489513
0.0575 -0.635315805872235
0.0583333333333333 -0.771375359121143
0.0591666666666667 -0.902243693573678
0.06 -1.0275168561367
0.0608333333333333 -1.14681976799134
0.0616666666666667 -1.25980712288447
0.0625 -1.36616415497272
0.0633333333333333 -1.46560727570246
0.0641666666666667 -1.5578845797196
0.065 -1.64277622030367
0.0658333333333333 -1.72009465530989
0.0666666666666667 -1.78968476508019
0.0675 -1.8514238442458
0.0683333333333333 -1.90522146979084
0.0691666666666667 -1.95101924817515
0.07 -1.988790444725
0.0708333333333333 -2.01853949889078
0.0716666666666667 -2.04030142934047
0.0725 -2.05414113320484
0.0733333333333333 -2.06015258411527
0.0741666666666667 -2.05845793397544
0.075 -2.04920652368495
0.0758333333333333 -2.03257380828371
0.0766666666666667 -2.00876020221206
0.0775 -1.97798985058096
0.0783333333333333 -1.94050933252054
0.0791666666666667 -1.89658630282184
0.08 -1.84650807820784
0.0808333333333333 -1.79058017466351
0.0816666666666667 -1.72912480232276
0.0825 -1.6624793244519
0.0833333333333333 -1.59099468708508
0.0841666666666667 -1.51503382585793
0.085 -1.43497005655144
0.0858333333333333 -1.35118545579951
0.0866666666666667 -1.26406923833168
0.0875 -1.1740161370177
0.0883333333333333 -1.08142479185346
0.0891666666666667 -0.986696153880228
0.09 -0.890231909860587
0.0908333333333333 -0.792432933347348
0.0916666666666667 -0.693697767576365
0.0925 -0.594421145391806
0.0933333333333333 -0.494992551174328
0.0941666666666667 -0.395794829489934
0.095 -0.297202844911288
0.0958333333333333 -0.199582197185052
0.0966666666666667 -0.103287995630029
0.0975 -0.00866369635233988
0.0983333333333333 0.0839599944425796
0.0991666666666667 0.1742661480749
0.1 0.261952569304907
0.100833333333333 0.346732678212901
0.101666666666667 0.428336316046417
0.1025 0.506510473364263
0.103333333333333 0.581019939134895
0.104166666666667 0.651647869773613
0.105 0.718196277427952
0.105833333333333 0.780486437141983
0.106666666666667 0.838359212847282
0.1075 0.891675302439402
0.108333333333333 0.940315402503252
0.109166666666667 0.984180293547421
0.11 1.02319084689533
0.110833333333333 1.0572879546593
0.111666666666667 1.08643238449118
0.1125 1.11060456105919
0.113333333333333 1.12980427644472
0.114166666666667 1.14405033188363
0.115 1.1533801134943
0.115833333333333 1.1578491048377
0.116666666666667 1.15753033934375
0.1175 1.15251379581162
0.118333333333333 1.14290574034976
0.119166666666667 1.12882801826385
0.12 1.11041729952702
0.120833333333333 1.08782428157685
0.121666666666667 1.06121285327719
0.1225 1.03075922396022
0.123333333333333 0.996651021525041
0.124166666666667 0.959086363613686
0.125 0.91827290591359
0.125833333333333 0.874426871648196
0.126666666666667 0.827772066313807
0.1275 0.778538881701967
0.128333333333333 0.726963293212781
0.129166666666667 0.673285854415907
0.13 0.617750692753146
0.130833333333333 0.560604510200026
0.131666666666667 0.502095592614009
0.1325 0.442472831394656
0.133333333333333 0.38198476096683
0.134166666666667 0.320878615472443
0.135 0.259399407920078
0.135833333333333 0.197789034895678
0.136666666666667 0.136285409782397
0.1375 0.0751216272739588
0.138333333333333 0.0145251617946934
0.139166666666667 -0.0452828977385773
0.14 -0.10408857456177
0.140833333333333 -0.161685690054021
0.141666666666667 -0.217876507205173
0.1425 -0.272472329889232
0.143333333333333 -0.32529405647258
0.144166666666667 -0.376172686487628
0.145 -0.424949779305426
0.145833333333333 -0.471477863944037
0.146666666666667 -0.515620799352261
0.1475 -0.557254084709778
0.148333333333333 -0.596265119484359
0.149166666666667 -0.632553413183652
0.15 -0.666030744932442
0.150833333333333 -0.696621273195654
0.151666666666667 -0.724261596151999
0.1525 -0.748900763402362
0.153333333333333 -0.770500239870415
0.154166666666667 -0.78903382291973
0.155 -0.804487513871511
0.155833333333333 -0.816859345259371
0.156666666666667 -0.826159165302012
0.1575 -0.832408381210721
0.158333333333333 -0.835639663075926
0.159166666666667 -0.835896610195458
0.16 -0.833233381816099
0.160833333333333 -0.827714294359549
0.161666666666667 -0.819413387293576
0.1625 -0.808413959888935
0.163333333333333 -0.794808081172384
0.164166666666667 -0.778696075445709
0.165 -0.760185985790164
0.165833333333333 -0.73939301801499
0.166666666666667 -0.716438967537851
0.1675 -0.691451631704149
0.168333333333333 -0.664564210061338
0.169166666666667 -0.635914695103762
0.17 -0.605645255993338
0.170833333333333 -0.573901617741753
0.171666666666667 -0.540832438311213
0.1725 -0.506588686053057
0.173333333333333 -0.471323019857518
0.174166666666667 -0.43518917433348
0.175 -0.3983413522749
0.175833333333333 -0.360933626600871
0.176666666666667 -0.323119353879537
0.1775 -0.285050601462691
0.178333333333333 -0.246877590168279
0.179166666666667 -0.208748154352692
0.18 -0.170807221114128
0.180833333333333 -0.133196310262896
0.181666666666667 -0.0960530565848105
0.1825 -0.0595107558103803
0.183333333333333 -0.0236979355856392
0.184166666666667 0.011262047379087
0.185 0.0452513829280333
0.185833333333333 0.0781581549156938
0.186666666666667 0.109876659693459
0.1875 0.140307694946957
0.188333333333333 0.169358818329802
0.189166666666667 0.196944575465177
0.19 0.222986697011684
0.190833333333333 0.247414264613772
0.191666666666667 0.270163845679327
0.1925 0.291179597047181
0.193333333333333 0.310413337725087
0.194166666666667 0.32782459099353
0.195 0.343380596282391
0.195833333333333 0.357056291335447
0.196666666666667 0.368834265281705
0.1975 0.378704683332319
0.198333333333333 0.386665183916908
0.199166666666667 0.392720749163403
0.2 0.396883549710648
0.200833333333333 0.399172764922726
0.201666666666667 0.399614379648227
0.2025 0.398240958736072
0.203333333333333 0.395091400582115
0.204166666666667 0.39021067103723
0.205 0.383649519058002
0.205833333333333 0.375464175525307
0.206666666666667 0.365716036693987
0.2075 0.354471333768429
0.208333333333333 0.341800790124183
0.209166666666667 0.327779267714785
0.21 0.312485404215759
0.210833333333333 0.296001242464387
0.211666666666667 0.27841185375441
0.2125 0.259804956539384
0.213333333333333 0.240270532087176
0.214166666666667 0.219900438611129
0.215 0.198788025380974
0.215833333333333 0.17702774828877
0.216666666666667 0.154714788312255
0.2175 0.131944674280164
0.218333333333333 0.108812911301591
0.219166666666667 0.0854146161745737
0.22 0.0618441610380267
0.220833333333333 0.0381948264761964
0.221666666666667 0.0145584652262716
0.2225 -0.00897482242208061
0.223333333333333 -0.0323170005113351
0.224166666666667 -0.0553823956285901
0.225 -0.0780879805595589
0.225833333333333 -0.100353642569829
0.226666666666667 -0.122102435572963
0.2275 -0.143260815520378
0.228333333333333 -0.163758858424344
0.229166666666667 -0.18353046050277
0.23 -0.202513520012256
0.230833333333333 -0.220650100413875
0.231666666666667 -0.237886574594171
0.2325 -0.254173749941301
0.233333333333333 -0.269466974153259
0.234166666666667 -0.283726221730922
0.235 -0.296916161183456
0.235833333333333 -0.309006203046767
0.236666666666667 -0.319970528887194
0.2375 -0.329788101532078
0.238333333333333 -0.338442656836162
0.239166666666667 -0.345922677357595
0.24 -0.352221348379522
0.240833333333333 -0.35733649677266
0.241666666666667 -0.361270513250633
0.2425 -0.364030258623113
0.243333333333333 -0.365626954701719
0.244166666666667 -0.366076060560201
0.245 -0.365397134893337
0.245833333333333 -0.363613685258368
0.246666666666667 -0.360753005018357
0.2475 -0.356845998838692
0.248333333333333 -0.351926997615919
0.249166666666667 -0.346033563742178
0.25 -0.339206287628722
0.250833333333333 -0.331488576428259
0.251666666666667 -0.322926435908289
0.2525 -0.313568246436108
0.253333333333333 -0.303464534040841
0.254166666666667 -0.292667737518819
0.255 -0.281231972545786
0.255833333333333 -0.269212793753021
0.256666666666667 -0.256666955714495
0.2575 -0.243652173778781
0.258333333333333 -0.230226885662727
0.259166666666667 -0.216450014703985
0.26 -0.202380735646504
0.260833333333333 -0.188078243807252
0.261666666666667 -0.173601528443722
0.2625 -0.159009151110565
0.263333333333333 -0.144359029760025
0.264166666666667 -0.12970822930485
0.265 -0.115112759324385
0.265833333333333 -0.100627379554605
0.266666666666667 -0.0863054137612126
0.2675 -0.0721985725517893
0.268333333333333 -0.0583567856385148
0.269166666666667 -0.0448280440173539
0.27 -0.0316582524830718
0.270833333333333 -0.0188910928521876
0.271666666666667 -0.00656789821810336
0.2725 0.00527246148549482
0.273333333333333 0.0165936823852136
0.274166666666667 0.0273621178530897
0.275 0.0375468578449527
0.275833333333333 0.0471197963083987
0.276666666666667 0.0560556866239184
0.2775 0.0643321850891335
0.278333333333333 0.0719298825015958
0.279166666666667 0.0788323239400919
0.28 0.0850260168876306
0.280833333333333 0.0905004278811936
0.281666666666667 0.0952479679137706
0.2825 0.0992639668529812
0.283333333333333 0.102546637177693
0.284166666666667 0.105097027369264
0.285 0.106918965327352
0.285833333333333 0.108018992211492
0.286666666666667 0.10840628713881
0.2875 0.1080925831952
0.288333333333333 0.107092075242019
0.289166666666667 0.105421320022783
0.29 0.10309912909441
0.290833333333333 0.100146455125264
0.291666666666667 0.0965862721175698
0.2925 0.0924434501246133
0.293333333333333 0.0877446250436582
0.294166666666667 0.0825180640735183
0.295 0.0767935274314074
0.295833333333333 0.0706021269269407
0.296666666666667 0.0639761819921028
0.2975 0.0569490737646189
0.298333333333333 0.0495550978185203
0.299166666666667 0.0418293161298669
0.3 0.0338074088576152
0.300833333333333 0.0255255265095572
0.301666666666667 0.0170201430512383
0.3025 0.00832791050180823
0.303333333333333 -0.000514484455020059
0.304166666666667 -0.00947046133420652
0.305 -0.0185036836952421
0.305833333333333 -0.0275781934997187
0.306666666666667 -0.0366585415317359
0.3075 -0.045709913455664
0.308333333333333 -0.0546982511103386
0.309166666666667 -0.0635903686643839
0.31 -0.072354063283993
0.310833333333333 -0.0809582199919064
0.311666666666667 -0.0893729104244919
0.3125 -0.0975694852225974
0.313333333333333 -0.105520659821069
0.314166666666667 -0.113200593431413
0.315 -0.120584961041924
0.315833333333333 -0.127651018289536
0.316666666666667 -0.134377659087584
0.3175 -0.140745465923541
0.318333333333333 -0.146736752770353
0.319166666666667 -0.152335600584321
0.32 -0.157527885391265
0.320833333333333 -0.162301298991054
0.321666666666667 -0.166645362338198
0.3225 -0.170551431683141
0.323333333333333 -0.174012697585004
0.324166666666667 -0.177024176931689
0.325 -0.1795826981275
0.325833333333333 -0.181686879631545
0.326666666666667 -0.183337102052232
0.3275 -0.184535474023981
0.328333333333333 -0.185285792111828
0.329166666666667 -0.185593495007912
0.33 -0.185465612300721
0.330833333333333 -0.18491070811352
0.331666666666667 -0.183938819922511
0.3325 -0.182561392877923
0.333333333333333 -0.180791209962444
0.334166666666667 -0.178642318331098
0.335 -0.176129952184913
0.335833333333333 -0.173270452537405
0.336666666666667 -0.170081184238162
0.3375 -0.166580450621509
0.338333333333333 -0.162787406150524
0.339166666666667 -0.158721967427426
0.34 -0.154404722940779
0.340833333333333 -0.149856841917864
0.341666666666667 -0.145099982647197
0.3425 -0.140156200631409
0.343333333333333 -0.135047856924693
0.344166666666667 -0.129797527001734
0.345 -0.124427910496578
0.345833333333333 -0.118961742140313
0.346666666666667 -0.113421704215728
0.3475 -0.107830340835447
0.348333333333333 -0.102209974337369
0.349166666666667 -0.0965826240776935
0.35 -0.0909699278874892
0.350833333333333 -0.085393066443606
0.351666666666667 -0.0798726907889725
0.3525 -0.074428853220921
0.353333333333333 -0.0690809417492499
0.354166666666667 -0.0638476183083458
0.355 -0.0587467608899437
0.355833333333333 -0.0537954097449979
0.356666666666667 -0.0490097177848631
0.3575 -0.0444049052935012
0.358333333333333 -0.0399952190438805
0.359166666666667 -0.0357938958931912
0.36 -0.0318131309129795
0.360833333333333 -0.028064050091938
0.361666666666667 -0.024556687630914
0.3625 -0.0212999678317827
0.363333333333333 -0.0183016915642413
0.364166666666667 -0.0155685272773753
0.365 -0.0131060065061022
0.365833333333333 -0.0109185238063345
0.366666666666667 -0.00900934103700129
0.3675 -0.00738059589198266
0.368333333333333 -0.00603331457055362
0.369166666666667 -0.00496742846118353
0.37 -0.00418179470052633
0.370833333333333 -0.00367422045717293
0.371666666666667 -0.00344149077830391
0.3725 -0.00347939982675162
0.373333333333333 -0.00378278532622803
0.374166666666667 -0.00434556602358716
0.375 -0.00516078196900541
0.375833333333333 -0.00622063740788172
0.376666666666667 -0.00751654607210159
0.3775 -0.00903917865307552
0.378333333333333 -0.0107785122346556
0.379166666666667 -0.0127238814606577
0.38 -0.0148640312092651
0.380833333333333 -0.0171871705450488
0.381666666666667 -0.0196810277187054
0.3825 -0.0223329059848816
0.383333333333333 -0.0251297400095657
0.384166666666667 -0.0280581526405327
0.385 -0.0311045118171173
0.385833333333333 -0.034254987399229
0.386666666666667 -0.0374956076998874
0.3875 -0.0408123155107089
0.388333333333333 -0.0441910234156073
0.389166666666667 -0.0476176681944872
0.39 -0.0510782641258637
0.390833333333333 -0.0545589550050985
0.391666666666667 -0.058046064703234
0.3925 -0.0615261461002511
0.393333333333333 -0.0649860282358496
0.394166666666667 -0.0684128615305857
0.395 -0.0717941609403014
0.395833333333333 -0.0751178469172158
0.396666666666667 -0.0783722840617832
0.3975 -0.0815463173604033
0.398333333333333 -0.0846293059152242
0.399166666666667 -0.0876111540836253
0.4 -0.0904823399563741
0.400833333333333 -0.093233941114952
0.401666666666667 -0.0958576576200473
0.4025 -0.0983458321946751
0.403333333333333 -0.100691467576795
0.404166666666667 -0.102888241027579
0.405 -0.104930515992608
0.405833333333333 -0.106813350924201
0.406666666666667 -0.108532505283804
0.4075 -0.110084442753757
0.408333333333333 -0.111466331697909
0.409166666666667 -0.11267604292033
0.41 -0.113712144780754
0.410833333333333 -0.114573895734462
0.411666666666667 -0.115261234372826
0.4125 -0.115774767048952
0.413333333333333 -0.116115753180462
0.414166666666667 -0.11628608832867
0.415 -0.116288285160036
0.415833333333333 -0.116125452401937
0.416666666666667 -0.115801271910365
0.4175 -0.115319973972202
0.418333333333333 -0.114686310969214
0.419166666666667 -0.113905529534772
0.42 -0.112983341337689
0.420833333333333 -0.111925892630267
0.421666666666667 -0.110739732699877
0.4225 -0.109431781364969
0.423333333333333 -0.10800929565746
0.424166666666667 -0.106479835833939
0.425 -0.104851230858028
0.425833333333333 -0.103131543495637
0.426666666666667 -0.101329035163709
0.4275 -0.09945213067136
0.428333333333333 -0.0975093829901914
0.429166666666667 -0.0955094381878663
0.43 -0.0934610006559668
0.430833333333333 -0.0913727987595719
0.431666666666667 -0.0892535510320272
0.4325 -0.0871119330340128
0.433333333333333 -0.0849565449912578
0.434166666666667 -0.082795880320157
0.435 -0.0806382951451328
0.435833333333333 -0.0784919789058607
0.436666666666667 -0.076364926146494
0.4375 -0.0742649095728047
0.438333333333333 -0.0721994544567095
0.439166666666667 -0.0701758144610294
0.44 -0.0682009489505582
0.440833333333333 -0.0662815018485994
0.441666666666667 -0.0644237820911365
0.4425 -0.0626337457237239
0.443333333333333 -0.0609169796790682
0.444166666666667 -0.0592786872661507
0.445 -0.0577236753946197
0.445833333333333 -0.0562563435511109
0.446666666666667 -0.0548806745371548
0.4475 -0.0536002269714104
0.448333333333333 -0.0524181295521732
0.449166666666667 -0.0513370770694569
0.45 -0.0503593281494501
0.450833333333333 -0.0494867047078576
0.451666666666667 -0.0487205930825315
0.4525 -0.0480619468099307
0.453333333333333 -0.0475112910043234
0.454166666666667 -0.0470687282932809
0.455 -0.0467339462579233
0.455833333333333 -0.0465062263215841
0.456666666666667 -0.0463844540260683
0.4575 -0.0463671306305011
0.458333333333333 -0.0464523859639164
0.459166666666667 -0.0466379924592174
0.46 -0.0469213802929697
0.460833333333333 -0.0472996535526575
0.461666666666667 -0.0477696073505641
0.4625 -0.0483277458013147
0.463333333333333 -0.0489703007783579
0.464166666666667 -0.0496932513632561
0.465 -0.050492343900604
0.465833333333333 -0.0513631125706935
0.466666666666667 -0.0523009003916971
0.4675 -0.0533008805631342
0.468333333333333 -0.0543580780627155
0.469166666666667 -0.0554673914093216
0.47 -0.0566236145058586
0.470833333333333 -0.0578214584770198
0.471666666666667 -0.0590555734185853
0.4725 -0.0603205699767687
0.473333333333333 -0.0616110406782838
0.474166666666667 -0.0629215809342283
0.475 -0.0642468096435495
0.475833333333333 -0.0655813893247687
0.476666666666667 -0.0669200457077646
0.4775 -0.0682575867207423
0.478333333333333 -0.0695889208110302
0.479166666666667 -0.0709090745420325
0.48 -0.0722132094124984
0.480833333333333 -0.0734966378482392
0.481666666666667 -0.0747548383205145
0.4825 -0.0759834695494947
0.483333333333333 -0.0771783837554722
0.484166666666667 -0.0783356389248297
0.485 -0.0794515100621475
0.485833333333333 -0.0805224994042403
0.486666666666667 -0.0815453455763291
0.4875 -0.0825170316749625
0.488333333333333 -0.0834347922666919
0.489166666666667 -0.084296119295853
0.49 -0.0850987668990946
0.490833333333333 -0.0858407551285226
0.491666666666667 -0.0865203725894629
0.4925 -0.0871361780028821
0.493333333333333 -0.0876870007064292
0.494166666666667 -0.0881719401118635
0.495 -0.0885903641402858
0.495833333333333 -0.0889419066601083
0.496666666666667 -0.0892264639560403
0.4975 -0.0894441902605521
0.498333333333333 -0.0895954923822761
0.499166666666667 -0.0896810234686179
0.5 -0.0897016759424687
0.500833333333333 -0.0896585736553262
0.501666666666667 -0.0895530633013442
0.5025 -0.0893867051388272
0.503333333333333 -0.089161263067474
0.504166666666667 -0.0888786941112399
0.505 -0.0885411373580341
0.505833333333333 -0.0881509024085955
0.506666666666667 -0.087710457387797
0.5075 -0.0872224165723108
0.508333333333333 -0.0866895276890381
0.509166666666667 -0.0861146589389509
0.51 -0.0855007858010339
0.510833333333333 -0.0848509776708421
0.511666666666667 -0.0841683843878047
0.5125 -0.0834562227048364
0.513333333333333 -0.0827177627530373
0.514166666666667 -0.081956314553308
0.515 -0.0811752146255615
0.515833333333333 -0.0803778127449078
0.516666666666667 -0.0795674588927012
0.5175 -0.0787474904487154
0.518333333333333 -0.0779212196689283
0.519166666666667 -0.0770919214914815
0.52 -0.0762628217113406
0.520833333333333 -0.0754370855620144
0.521666666666667 -0.0746178067404328
0.5225 -0.0738079969087122
0.523333333333333 -0.0730105757040951
0.524166666666667 -0.0722283612858249
0.525 -0.0714640614451335
0.525833333333333 -0.0707202653018791
0.526666666666667 -0.0699994356086959
0.5275 -0.0693039016808077
0.528333333333333 -0.0686358529669279
0.529166666666667 -0.0679973332739345
0.53 -0.0673902356552734
0.530833333333333 -0.0668162979703225
0.531666666666667 -0.0662770991192498
0.5325 -0.0657740559552324
0.533333333333333 -0.0653084208732839
0.534166666666667 -0.0648812800723575
0.535 -0.0644935524848899
0.535833333333333 -0.0641459893655004
0.536666666666667 -0.0638391745281991
0.5375 -0.0635735252191738
0.538333333333333 -0.063349293610037
0.539166666666667 -0.0631665688943229
0.54 -0.0630252799680383
0.540833333333333 -0.0629251986731926
0.541666666666667 -0.0628659435814744
0.5425 -0.0628469842935985
0.543333333333333 -0.0628676462283308
0.544166666666667 -0.0629271158738079
0.545 -0.0630244464725119
0.545833333333333 -0.06315856411013
0.546666666666667 -0.0633282741775399
0.5475 -0.0635322681743056
0.548333333333333 -0.063769130821348
0.549166666666667 -0.0640373474498726
0.55 -0.0643353116331931
0.550833333333333 -0.0646613330277766
0.551666666666667 -0.0650136453896628
0.5525 -0.0653904147323661
0.553333333333333 -0.0657897475924586
0.554166666666667 -0.0662096993692428
0.555 -0.0666482827052687
0.555833333333333 -0.0671034758749038
0.556666666666667 -0.0675732311487473
0.5575 -0.0680554831023645
0.558333333333333 -0.0685481568386181
0.559166666666667 -0.0690491760937699
0.56 -0.0695564711985285
0.560833333333333 -0.0700679868662999
0.561666666666667 -0.0705816897820806
0.5625 -0.0710955759666814
0.563333333333333 -0.0716076778923004
0.564166666666667 -0.0721160713268597
0.565 -0.0726188818859729
0.565833333333333 -0.0731142912729223
0.566666666666667 -0.073600543188579
0.5675 -0.0740759488947983
0.568333333333333 -0.0745388924164475
0.569166666666667 -0.0749878353688867
0.57 -0.075421321399392
0.570833333333333 -0.0758379802327046
0.571666666666667 -0.0762365313125805
0.5725 -0.0766157870329151
0.573333333333333 -0.0769746555536979
0.574166666666667 -0.0773121431987354
0.575 -0.077627356433728
0.575833333333333 -0.0779195034249227
0.576666666666667 -0.0781878951801587
0.5775 -0.078431946275687
0.578333333333333 -0.0786511751736658
0.579166666666667 -0.078845204136706
0.58 -0.0790137587472642
0.580833333333333 -0.0791566670410457
0.581666666666667 -0.0792738582648861
0.5825 -0.0793653612708196
0.583333333333333 -0.079431302559218
0.584166666666667 -0.0794719039849857
0.585 -0.0794874801418229
0.585833333333333 -0.0794784354405253
0.586666666666667 -0.0794452608981575
0.5875 -0.0793885306557334
0.588333333333333 -0.0793088982427473
0.589166666666667 -0.0792070926075243
0.59 -0.0790839139329057
0.590833333333333 -0.0789402292572412
0.591666666666667 -0.0787769679210345
0.5925 -0.0785951168598783
0.593333333333333 -0.0783957157645183
0.594166666666667 -0.0781798521290095
0.595 -0.0779486562079652
0.595833333333333 -0.0777032959038583
0.596666666666667 -0.0774449716052124
0.5975 -0.0771749109963231
0.598333333333333 -0.0768943638588746
0.599166666666667 -0.0766045968854704
0.6 -0.0763068885246811
0.600833333333333 -0.0760025238767271
0.601666666666667 -0.0756927896583671
0.6025 -0.0753789692549555
0.603333333333333 -0.0750623378769603
0.604166666666667 -0.0747441578375227
0.605 -0.0744256739668592
0.605833333333333 -0.0741081091784992
0.606666666666667 -0.0737926602014874
0.6075 -0.0734804934917881
0.608333333333333 -0.0731727413351944
0.609166666666667 -0.0728704981530884
0.61 -0.0725748170214111
0.610833333333333 -0.0722867064121937
0.611666666666667 -0.0720071271659793
0.6125 -0.0717369897024261
0.613333333333333 -0.0714771514753366
0.614166666666667 -0.0712284146773109
0.615 -0.0709915241981668
0.615833333333333 -0.070767165840227
0.616666666666667 -0.0705559647925321
0.6175 -0.0703584843650113
0.618333333333333 -0.0701752249826281
0.619166666666667 -0.0700066234385283
0.62 -0.0698530524042409
0.620833333333333 -0.0697148201940395
0.621666666666667 -0.0695921707796534
0.6225 -0.0694852840506291
0.623333333333333 -0.0693942763147958
0.624166666666667 -0.0693192010324678
};
\node at (axis cs:0.3,4)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$A\exp^{-\sigma t}\sin(2\pi f_n t+\varphi)$};
\node at (axis cs:0.3,-3)[
  scale=1.3,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=4pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f_n\simeq=$11.73 Hz};
\end{axis}

\end{tikzpicture}

==> tikzs/resumen_escala_5.tikz <==
\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\begin{axis}[grid,
xlabel={$St_1 = 2\delta_R f / U$},
ylabel={$St_2 = 2\delta f / U$},
xmin=0, xmax=0.6,
ymin=0, ymax=0.6,
%xtick={-1,0,1,2,3,4},
%xticklabels={0.0,0,1,2,3,1.0},
%ytick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5},
%yticklabels={0.0,0.0,0.5,1.0,1.5,2.0,2.5,3.0,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend columns=2,
legend entries={{$U=0.83$},{$U=1.00$},{$U=1.25$},{$U=1.45$},{$U=1.65$},{$U=1.82$}},legend style={at={(0.73,0.02)}, anchor=south, legend cell align=left, align=left, draw=black,font=\fontsize{10}{11}\selectfont}
]
%\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
%table {%
%inf inf
%inf inf
%inf inf
%inf inf
%inf inf
%inf inf
%inf inf
%inf inf
%inf inf
%};
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,fill opacity=0,rotate=180}, only marks]
table {%
	0.101906202985749 0.100344358977825
	0.135874937314332 0.146586248879546
	0.169843671642915 0.204104004079693
	0.203812405971498 0.309327343234722
	0.237781140300081 0.408695906177106
	0.271749874628665 0.467514722757841
	0.305718608957248 0.501559162216552
	0.339687343285831 0.503077067160571
	0.373656077614414 0.553384773876628
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
	0.0845821484781718 0.0840957286610106
	0.112776197970896 0.122026546885319
	0.14097024746362 0.167831497006725
	0.169164296956344 0.238383718804727
	0.197358346449068 0.318429893918658
	0.225552395941792 0.374718688223059
	0.253746445434515 0.408599952900287
	0.281940494927239 0.421153568896233
	0.310134544419963 0.400410855727305
};
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,fill opacity=0,rotate=270}, only marks]
table {%
	0.0676657187825375 0.0673845710233973
	0.0902209583767166 0.0945975708597693
	0.112776197970896 0.127785911930054
	0.135331437565075 0.176884498936418
	0.157886677159254 0.250712359603612
	0.180441916753433 0.286528410975557
	0.202997156347612 0.322344462347501
	0.225552395941792 0.337642775747578
	0.248107635535971 0.324684204396925
};
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid,fill opacity=0,rotate=90}, only marks]
table {%
	0.0583325161918426 0.0576246815090115
	0.0777766882557902 0.0829149967647166
	0.0972208603197377 0.112022132605025
	0.116665032383685 0.146901045914734
	0.136109204447633 0.208311516946685
	0.15555337651158 0.237822056588618
	0.174997548575528 0.275090361646412
	0.194441720639475 0.290140426553181
	0.213885892703423 0.277852126134458
};
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid,fill opacity=0,rotate=90}, only marks]
table {%
	0.051261908168589 0.0490854975403535
	0.068349210891452 0.070792195341532
	0.085436513614315 0.0972165548507556
	0.102523816337178 0.127785911930054
	0.119611119060041 0.180198315414809
	0.136698421782904 0.20201409209941
	0.153785724505767 0.237082953119907
	0.17087302722863 0.252517615124263
	0.187960329951493 0.277769376636689
};
\addplot [semithick, color6, mark=square*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
	0.0464737079550395 0.0424980619501165
	0.0619649439400526 0.0614108120326291
	0.0774561799250658 0.0831913778139279
	0.0929474159100789 0.110361459305015
	0.108438651895092 0.145022473181724
	0.123929887880105 0.175628989001529
	0.139421123865118 0.203812695006841
	0.154912359850132 0.219289010760636
	0.170403595835145 0.228164405897397
};
\addplot [thick, black, dashed, forget plot]
table {%
	0 0
	0.0206896551724138 0.0206896551724138
	0.0413793103448276 0.0413793103448276
	0.0620689655172414 0.0620689655172414
	0.0827586206896552 0.0827586206896552
	0.103448275862069 0.103448275862069
	0.124137931034483 0.124137931034483
	0.144827586206897 0.144827586206897
	0.16551724137931 0.16551724137931
	0.186206896551724 0.186206896551724
	0.206896551724138 0.206896551724138
	0.227586206896552 0.227586206896552
	0.248275862068966 0.248275862068966
	0.268965517241379 0.268965517241379
	0.289655172413793 0.289655172413793
	0.310344827586207 0.310344827586207
	0.331034482758621 0.331034482758621
	0.351724137931034 0.351724137931034
	0.372413793103448 0.372413793103448
	0.393103448275862 0.393103448275862
	0.413793103448276 0.413793103448276
	0.43448275862069 0.43448275862069
	0.455172413793103 0.455172413793103
	0.475862068965517 0.475862068965517
	0.496551724137931 0.496551724137931
	0.517241379310345 0.517241379310345
	0.537931034482759 0.537931034482759
	0.558620689655172 0.558620689655172
	0.579310344827586 0.579310344827586
	0.6 0.6
};
\end{axis}

\end{tikzpicture}
